Noise-driven loss of chimera states and bifurcations in a nonlocal oscillator ring

Independent phase noise can remove the spatial contrast of a chimera while leaving substantial collective coherence. We study this transition in a nonlocally coupled Kuramoto--Sakaguchi ring with a cosine kernel using the nonlinear Fokker--Planck equation. Stationary self-consistency and spatial spectra identify two bifurcations of the uniform ordered state at a reference phase lag. A symmetry-aware amplitude reduction distinguishes a subcritical lower endpoint $D_l$ from a supercritical upper endpoint $D_u$ and shows that reconstruction of the collective rotation frequency is essential to obtain the cubic coefficient. The upper endpoint admits a nonequilibrium Landau-type description of continuous spatial translation-symmetry restoration. Direct integration confirms stationary modulation below the upper threshold, algebraic relaxation at criticality, and exponential decay toward uniform partial synchronization above it. Continuation in noise intensity and phase lag resolves finite-amplitude saddle nodes, a narrow cusp, and a distinct cubic-zero point with a positive quintic coefficient. Together, these results connect the bifurcation structure of noisy chimera branches to spatial symmetry restoration and critical relaxation.

==> figures/amplitude_mechanism.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.100000in}{3.050000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.100000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.100000in}{3.050000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.050000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573309in}{0.525003in}}%
\pgfpathlineto{\pgfqpoint{3.457296in}{0.525003in}}%
\pgfpathlineto{\pgfqpoint{3.457296in}{2.841663in}}%
\pgfpathlineto{\pgfqpoint{0.573309in}{2.841663in}}%
\pgfpathlineto{\pgfqpoint{0.573309in}{0.525003in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.015302in}{0.525003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.015302in,y=0.434726in,,top]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704399in}{0.525003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.049212in}{0.525003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.049212in,y=0.450003in,,top]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6\times10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.340747in}{0.525003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593286in}{0.525003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.816041in}{0.525003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.326205in}{0.525003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.326205in,y=0.450003in,,top]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2\times10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.015302in,y=0.222226in,,top]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Initial field amplitude $|b(0)|$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573309in}{2.051887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222226in, y=1.990776in, left, base]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573309in}{0.930466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573309in}{1.212985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573309in}{1.413436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573309in}{1.568917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573309in}{1.695955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573309in}{1.803364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573309in}{1.896405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573309in}{1.978474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573309in}{2.534857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573309in}{2.817376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166670in,y=1.683333in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Relative error in dynamic cubic coefficient}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573309in}{0.525003in}}{\pgfqpoint{2.883987in}{2.316660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.356863,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704399in}{0.754266in}}%
\pgfpathlineto{\pgfqpoint{2.015302in}{1.729675in}}%
\pgfpathlineto{\pgfqpoint{3.326205in}{2.736361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573309in}{0.525003in}}{\pgfqpoint{2.883987in}{2.316660in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.356863,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.356863,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704399in}{0.754266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.015302in}{1.729675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.326205in}{2.736361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573309in}{0.525003in}}{\pgfqpoint{2.883987in}{2.316660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.070588,0.403922,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704399in}{0.662640in}}%
\pgfpathlineto{\pgfqpoint{2.015302in}{1.582912in}}%
\pgfpathlineto{\pgfqpoint{3.326205in}{2.394404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573309in}{0.525003in}}{\pgfqpoint{2.883987in}{2.316660in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.070588,0.403922,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.070588,0.403922,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704399in}{0.662640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.015302in}{1.582912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.326205in}{2.394404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573309in}{0.525003in}}{\pgfqpoint{2.883987in}{2.316660in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.447059,0.482353,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.885000pt}{1.680000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.704399in}{0.630306in}}%
\pgfpathlineto{\pgfqpoint{3.326205in}{2.562185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573309in}{0.525003in}}%
\pgfpathlineto{\pgfqpoint{0.573309in}{2.841663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573309in}{0.525003in}}%
\pgfpathlineto{\pgfqpoint{3.457296in}{0.525003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.015302in,y=2.911108in,,base]{\color{textcolor}{\sffamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(a) Cubic-coefficient convergence}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.356863,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698309in}{2.668052in}}%
\pgfpathlineto{\pgfqpoint{0.837198in}{2.668052in}}%
\pgfpathlineto{\pgfqpoint{0.976087in}{2.668052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.356863,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.356863,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837198in}{2.668052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.087198in,y=2.619441in,left,base]{\color{textcolor}{\sffamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Lower}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.070588,0.403922,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698309in}{2.487497in}}%
\pgfpathlineto{\pgfqpoint{0.837198in}{2.487497in}}%
\pgfpathlineto{\pgfqpoint{0.976087in}{2.487497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.070588,0.403922,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.070588,0.403922,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837198in}{2.487497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.087198in,y=2.438886in,left,base]{\color{textcolor}{\sffamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Upper}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.447059,0.482353,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.698309in}{2.281941in}}%
\pgfpathlineto{\pgfqpoint{0.837198in}{2.281941in}}%
\pgfpathlineto{\pgfqpoint{0.976087in}{2.281941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.087198in,y=2.233330in,left,base]{\color{textcolor}{\sffamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$O(|b(0)|^2)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174343in}{0.525003in}}%
\pgfpathlineto{\pgfqpoint{7.058330in}{0.525003in}}%
\pgfpathlineto{\pgfqpoint{7.058330in}{2.841663in}}%
\pgfpathlineto{\pgfqpoint{4.174343in}{2.841663in}}%
\pgfpathlineto{\pgfqpoint{4.174343in}{0.525003in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.174343in}{0.525003in}}{\pgfqpoint{2.883987in}{2.316660in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.443137,0.607843,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305434in}{1.769136in}}%
\pgfpathlineto{\pgfqpoint{4.742401in}{1.769136in}}%
\pgfpathlineto{\pgfqpoint{4.742401in}{2.606796in}}%
\pgfpathlineto{\pgfqpoint{4.305434in}{2.606796in}}%
\pgfpathlineto{\pgfqpoint{4.305434in}{1.769136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.174343in}{0.525003in}}{\pgfqpoint{2.883987in}{2.316660in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.443137,0.607843,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.851643in}{1.769136in}}%
\pgfpathlineto{\pgfqpoint{5.288611in}{1.769136in}}%
\pgfpathlineto{\pgfqpoint{5.288611in}{1.134455in}}%
\pgfpathlineto{\pgfqpoint{4.851643in}{1.134455in}}%
\pgfpathlineto{\pgfqpoint{4.851643in}{1.769136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.174343in}{0.525003in}}{\pgfqpoint{2.883987in}{2.316660in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.741176,0.474510,0.364706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.397853in}{1.769136in}}%
\pgfpathlineto{\pgfqpoint{5.834820in}{1.769136in}}%
\pgfpathlineto{\pgfqpoint{5.834820in}{0.766012in}}%
\pgfpathlineto{\pgfqpoint{5.397853in}{0.766012in}}%
\pgfpathlineto{\pgfqpoint{5.397853in}{1.769136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.174343in}{0.525003in}}{\pgfqpoint{2.883987in}{2.316660in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.741176,0.443137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.944062in}{1.769136in}}%
\pgfpathlineto{\pgfqpoint{6.381030in}{1.769136in}}%
\pgfpathlineto{\pgfqpoint{6.381030in}{1.972116in}}%
\pgfpathlineto{\pgfqpoint{5.944062in}{1.972116in}}%
\pgfpathlineto{\pgfqpoint{5.944062in}{1.769136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.174343in}{0.525003in}}{\pgfqpoint{2.883987in}{2.316660in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.070588,0.403922,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.490272in}{1.769136in}}%
\pgfpathlineto{\pgfqpoint{6.927240in}{1.769136in}}%
\pgfpathlineto{\pgfqpoint{6.927240in}{0.968992in}}%
\pgfpathlineto{\pgfqpoint{6.490272in}{0.968992in}}%
\pgfpathlineto{\pgfqpoint{6.490272in}{1.769136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.523917in}{0.525003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.391973in, y=0.365281in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Mean}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.301695in, y=0.268059in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}feedback}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.070127in}{0.525003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.892176in, y=0.365281in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Second}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.841828in, y=0.268059in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}harmonic}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.616337in}{0.525003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.472239in, y=0.365281in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Phase}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.394114in, y=0.268059in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}feedback}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.162546in}{0.525003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.971574in, y=0.365281in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Without}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.016713in, y=0.268059in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}phase}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.047963in, y=0.170837in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}term}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.708756in}{0.525003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.532541in, y=0.365281in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Correct}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.597645in, y=0.268059in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}total}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.174343in}{0.911113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.832329in, y=0.876391in, left, base]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.174343in}{1.340124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.832329in, y=1.305402in, left, base]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.174343in}{1.769136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.919135in, y=1.734413in, left, base]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.174343in}{2.198147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.919135in, y=2.163424in, left, base]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.174343in}{2.627158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.919135in, y=2.592436in, left, base]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.776774in,y=1.683333in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Contribution to cubic coefficient}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.174343in}{0.525003in}}{\pgfqpoint{2.883987in}{2.316660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.317647,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174343in}{1.769136in}}%
\pgfpathlineto{\pgfqpoint{7.058330in}{1.769136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174343in}{0.525003in}}%
\pgfpathlineto{\pgfqpoint{4.174343in}{2.841663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174343in}{0.525003in}}%
\pgfpathlineto{\pgfqpoint{7.058330in}{0.525003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.523917in,y=2.641117in,,bottom]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}+0.976}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.070127in,y=1.091554in,,top]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-0.740}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.616337in,y=0.723111in,,top]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-1.169}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.162546in,y=2.006437in,,bottom]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}+0.237}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.708756in,y=0.926091in,,top]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-0.933}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.616337in,y=2.911108in,,base]{\color{textcolor}{\sffamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(b) Phase feedback changes the sign}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/amplitude_validation.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.100000in}{4.900000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.100000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.100000in}{4.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672226in}{2.879864in}}%
\pgfpathlineto{\pgfqpoint{3.509073in}{2.879864in}}%
\pgfpathlineto{\pgfqpoint{3.509073in}{4.691663in}}%
\pgfpathlineto{\pgfqpoint{0.672226in}{4.691663in}}%
\pgfpathlineto{\pgfqpoint{0.672226in}{2.879864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801173in}{2.879864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.801173in,y=2.789587in,,top]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419161in}{2.879864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.419161in,y=2.789587in,,top]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.037148in}{2.879864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.037148in,y=2.789587in,,top]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.655136in}{2.879864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.655136in,y=2.789587in,,top]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.273124in}{2.879864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.273124in,y=2.789587in,,top]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.090649in,y=2.650698in,,top]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^6(D_c-D)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672226in}{2.962219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.285073in, y=2.927497in, left, base]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672226in}{3.215617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.285073in, y=3.180895in, left, base]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.002}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672226in}{3.469016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.285073in, y=3.434294in, left, base]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.004}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672226in}{3.722414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.285073in, y=3.687692in, left, base]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.006}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672226in}{3.975813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.285073in, y=3.941091in, left, base]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.008}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672226in}{4.229211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.285073in, y=4.194489in, left, base]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.010}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672226in}{4.482610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.285073in, y=4.447887in, left, base]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.012}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229517in,y=3.785764in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modulation $|b|$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.672226in}{2.879864in}}{\pgfqpoint{2.836847in}{1.811799in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.356863,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801173in}{2.962219in}}%
\pgfpathlineto{\pgfqpoint{0.802801in}{3.003603in}}%
\pgfpathlineto{\pgfqpoint{0.807686in}{3.044987in}}%
\pgfpathlineto{\pgfqpoint{0.815826in}{3.086371in}}%
\pgfpathlineto{\pgfqpoint{0.827223in}{3.127756in}}%
\pgfpathlineto{\pgfqpoint{0.841875in}{3.169140in}}%
\pgfpathlineto{\pgfqpoint{0.859784in}{3.210524in}}%
\pgfpathlineto{\pgfqpoint{0.880949in}{3.251908in}}%
\pgfpathlineto{\pgfqpoint{0.905371in}{3.293292in}}%
\pgfpathlineto{\pgfqpoint{0.933048in}{3.334676in}}%
\pgfpathlineto{\pgfqpoint{0.963982in}{3.376061in}}%
\pgfpathlineto{\pgfqpoint{1.005400in}{3.425722in}}%
\pgfpathlineto{\pgfqpoint{1.051508in}{3.475383in}}%
\pgfpathlineto{\pgfqpoint{1.102304in}{3.525044in}}%
\pgfpathlineto{\pgfqpoint{1.157789in}{3.574705in}}%
\pgfpathlineto{\pgfqpoint{1.217963in}{3.624366in}}%
\pgfpathlineto{\pgfqpoint{1.282826in}{3.674027in}}%
\pgfpathlineto{\pgfqpoint{1.352378in}{3.723688in}}%
\pgfpathlineto{\pgfqpoint{1.426618in}{3.773349in}}%
\pgfpathlineto{\pgfqpoint{1.519159in}{3.831286in}}%
\pgfpathlineto{\pgfqpoint{1.618081in}{3.889224in}}%
\pgfpathlineto{\pgfqpoint{1.723386in}{3.947162in}}%
\pgfpathlineto{\pgfqpoint{1.835072in}{4.005100in}}%
\pgfpathlineto{\pgfqpoint{1.953141in}{4.063038in}}%
\pgfpathlineto{\pgfqpoint{2.077592in}{4.120976in}}%
\pgfpathlineto{\pgfqpoint{2.227636in}{4.187190in}}%
\pgfpathlineto{\pgfqpoint{2.386017in}{4.253405in}}%
\pgfpathlineto{\pgfqpoint{2.552732in}{4.319620in}}%
\pgfpathlineto{\pgfqpoint{2.727784in}{4.385834in}}%
\pgfpathlineto{\pgfqpoint{2.911172in}{4.452049in}}%
\pgfpathlineto{\pgfqpoint{3.102895in}{4.518264in}}%
\pgfpathlineto{\pgfqpoint{3.328548in}{4.592755in}}%
\pgfpathlineto{\pgfqpoint{3.380125in}{4.609309in}}%
\pgfpathlineto{\pgfqpoint{3.380125in}{4.609309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.672226in}{2.879864in}}{\pgfqpoint{2.836847in}{1.811799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.356863,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026042in}{-0.026042in}}{\pgfqpoint{0.026042in}{0.026042in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026042in}}%
\pgfpathcurveto{\pgfqpoint{0.006906in}{-0.026042in}}{\pgfqpoint{0.013531in}{-0.023298in}}{\pgfqpoint{0.018414in}{-0.018414in}}%
\pgfpathcurveto{\pgfqpoint{0.023298in}{-0.013531in}}{\pgfqpoint{0.026042in}{-0.006906in}}{\pgfqpoint{0.026042in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026042in}{0.006906in}}{\pgfqpoint{0.023298in}{0.013531in}}{\pgfqpoint{0.018414in}{0.018414in}}%
\pgfpathcurveto{\pgfqpoint{0.013531in}{0.023298in}}{\pgfqpoint{0.006906in}{0.026042in}}{\pgfqpoint{0.000000in}{0.026042in}}%
\pgfpathcurveto{\pgfqpoint{-0.006906in}{0.026042in}}{\pgfqpoint{-0.013531in}{0.023298in}}{\pgfqpoint{-0.018414in}{0.018414in}}%
\pgfpathcurveto{\pgfqpoint{-0.023298in}{0.013531in}}{\pgfqpoint{-0.026042in}{0.006906in}}{\pgfqpoint{-0.026042in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026042in}{-0.006906in}}{\pgfqpoint{-0.023298in}{-0.013531in}}{\pgfqpoint{-0.018414in}{-0.018414in}}%
\pgfpathcurveto{\pgfqpoint{-0.013531in}{-0.023298in}}{\pgfqpoint{-0.006906in}{-0.026042in}}{\pgfqpoint{0.000000in}{-0.026042in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026042in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801173in}{2.962219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816434in}{3.088918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862232in}{3.215617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.045635in}{3.469016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.782638in}{3.975813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.023042in}{4.482610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672226in}{2.879864in}}%
\pgfpathlineto{\pgfqpoint{0.672226in}{4.691663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672226in}{2.879864in}}%
\pgfpathlineto{\pgfqpoint{3.509073in}{2.879864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.090649in,y=4.761108in,,base]{\color{textcolor}{\sffamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(a) Lower: subcritical}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.356863,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772226in}{4.552774in}}%
\pgfpathlineto{\pgfqpoint{0.883337in}{4.552774in}}%
\pgfpathlineto{\pgfqpoint{0.994448in}{4.552774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.083337in,y=4.513886in,left,base]{\color{textcolor}{\sffamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Cubic theory}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.356863,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883337in}{4.405552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.083337in,y=4.366663in,left,base]{\color{textcolor}{\sffamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Independent steady state}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.218580in}{2.879864in}}%
\pgfpathlineto{\pgfqpoint{7.055427in}{2.879864in}}%
\pgfpathlineto{\pgfqpoint{7.055427in}{4.691663in}}%
\pgfpathlineto{\pgfqpoint{4.218580in}{4.691663in}}%
\pgfpathlineto{\pgfqpoint{4.218580in}{2.879864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.347527in}{2.879864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.347527in,y=2.789587in,,top]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.778900in}{2.879864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.778900in,y=2.789587in,,top]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.210273in}{2.879864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.210273in,y=2.789587in,,top]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.641646in}{2.879864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.641646in,y=2.789587in,,top]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.073019in}{2.879864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.073019in,y=2.789587in,,top]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.504391in}{2.879864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.504391in,y=2.789587in,,top]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.935764in}{2.879864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.935764in,y=2.789587in,,top]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}60}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.637003in,y=2.650698in,,top]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^6(D_c-D)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.218580in}{2.962219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.831427in, y=2.927497in, left, base]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.218580in}{3.215617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.831427in, y=3.180895in, left, base]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.002}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.218580in}{3.469016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.831427in, y=3.434294in, left, base]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.004}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.218580in}{3.722414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.831427in, y=3.687692in, left, base]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.006}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.218580in}{3.975813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.831427in, y=3.941091in, left, base]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.008}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.218580in}{4.229211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.831427in, y=4.194489in, left, base]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.010}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.218580in}{4.482610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.831427in, y=4.447887in, left, base]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.012}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.775871in,y=3.785764in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modulation $|b|$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.218580in}{2.879864in}}{\pgfqpoint{2.836847in}{1.811799in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.070588,0.403922,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347527in}{2.962219in}}%
\pgfpathlineto{\pgfqpoint{4.349155in}{3.003603in}}%
\pgfpathlineto{\pgfqpoint{4.354040in}{3.044987in}}%
\pgfpathlineto{\pgfqpoint{4.362180in}{3.086371in}}%
\pgfpathlineto{\pgfqpoint{4.373577in}{3.127756in}}%
\pgfpathlineto{\pgfqpoint{4.388229in}{3.169140in}}%
\pgfpathlineto{\pgfqpoint{4.406138in}{3.210524in}}%
\pgfpathlineto{\pgfqpoint{4.427304in}{3.251908in}}%
\pgfpathlineto{\pgfqpoint{4.451725in}{3.293292in}}%
\pgfpathlineto{\pgfqpoint{4.479402in}{3.334676in}}%
\pgfpathlineto{\pgfqpoint{4.510336in}{3.376061in}}%
\pgfpathlineto{\pgfqpoint{4.551754in}{3.425722in}}%
\pgfpathlineto{\pgfqpoint{4.597862in}{3.475383in}}%
\pgfpathlineto{\pgfqpoint{4.648658in}{3.525044in}}%
\pgfpathlineto{\pgfqpoint{4.704143in}{3.574705in}}%
\pgfpathlineto{\pgfqpoint{4.764317in}{3.624366in}}%
\pgfpathlineto{\pgfqpoint{4.829180in}{3.674027in}}%
\pgfpathlineto{\pgfqpoint{4.898732in}{3.723688in}}%
\pgfpathlineto{\pgfqpoint{4.972973in}{3.773349in}}%
\pgfpathlineto{\pgfqpoint{5.065513in}{3.831286in}}%
\pgfpathlineto{\pgfqpoint{5.164435in}{3.889224in}}%
\pgfpathlineto{\pgfqpoint{5.269740in}{3.947162in}}%
\pgfpathlineto{\pgfqpoint{5.381427in}{4.005100in}}%
\pgfpathlineto{\pgfqpoint{5.499495in}{4.063038in}}%
\pgfpathlineto{\pgfqpoint{5.623946in}{4.120976in}}%
\pgfpathlineto{\pgfqpoint{5.773991in}{4.187190in}}%
\pgfpathlineto{\pgfqpoint{5.932371in}{4.253405in}}%
\pgfpathlineto{\pgfqpoint{6.099087in}{4.319620in}}%
\pgfpathlineto{\pgfqpoint{6.274138in}{4.385834in}}%
\pgfpathlineto{\pgfqpoint{6.457526in}{4.452049in}}%
\pgfpathlineto{\pgfqpoint{6.649249in}{4.518264in}}%
\pgfpathlineto{\pgfqpoint{6.874902in}{4.592755in}}%
\pgfpathlineto{\pgfqpoint{6.926480in}{4.609309in}}%
\pgfpathlineto{\pgfqpoint{6.926480in}{4.609309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.218580in}{2.879864in}}{\pgfqpoint{2.836847in}{1.811799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.070588,0.403922,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026042in}{-0.026042in}}{\pgfqpoint{0.026042in}{0.026042in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026042in}}%
\pgfpathcurveto{\pgfqpoint{0.006906in}{-0.026042in}}{\pgfqpoint{0.013531in}{-0.023298in}}{\pgfqpoint{0.018414in}{-0.018414in}}%
\pgfpathcurveto{\pgfqpoint{0.023298in}{-0.013531in}}{\pgfqpoint{0.026042in}{-0.006906in}}{\pgfqpoint{0.026042in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026042in}{0.006906in}}{\pgfqpoint{0.023298in}{0.013531in}}{\pgfqpoint{0.018414in}{0.018414in}}%
\pgfpathcurveto{\pgfqpoint{0.013531in}{0.023298in}}{\pgfqpoint{0.006906in}{0.026042in}}{\pgfqpoint{0.000000in}{0.026042in}}%
\pgfpathcurveto{\pgfqpoint{-0.006906in}{0.026042in}}{\pgfqpoint{-0.013531in}{0.023298in}}{\pgfqpoint{-0.018414in}{0.018414in}}%
\pgfpathcurveto{\pgfqpoint{-0.023298in}{0.013531in}}{\pgfqpoint{-0.026042in}{0.006906in}}{\pgfqpoint{-0.026042in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026042in}{-0.006906in}}{\pgfqpoint{-0.023298in}{-0.013531in}}{\pgfqpoint{-0.018414in}{-0.018414in}}%
\pgfpathcurveto{\pgfqpoint{-0.013531in}{-0.023298in}}{\pgfqpoint{-0.006906in}{-0.026042in}}{\pgfqpoint{0.000000in}{-0.026042in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026042in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.347527in}{2.962219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.362788in}{3.088918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.408571in}{3.215617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.591743in}{3.469016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.325051in}{3.975813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.549431in}{4.482610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.218580in}{2.879864in}}%
\pgfpathlineto{\pgfqpoint{4.218580in}{4.691663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.218580in}{2.879864in}}%
\pgfpathlineto{\pgfqpoint{7.055427in}{2.879864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.637003in,y=4.761108in,,base]{\color{textcolor}{\sffamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(b) Upper: supercritical}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.070588,0.403922,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.318580in}{4.552774in}}%
\pgfpathlineto{\pgfqpoint{4.429691in}{4.552774in}}%
\pgfpathlineto{\pgfqpoint{4.540802in}{4.552774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.629691in,y=4.513886in,left,base]{\color{textcolor}{\sffamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Cubic theory}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.070588,0.403922,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.429691in}{4.405552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.629691in,y=4.366663in,left,base]{\color{textcolor}{\sffamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Independent steady state}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672226in}{0.395837in}}%
\pgfpathlineto{\pgfqpoint{3.509073in}{0.395837in}}%
\pgfpathlineto{\pgfqpoint{3.509073in}{2.207636in}}%
\pgfpathlineto{\pgfqpoint{0.672226in}{2.207636in}}%
\pgfpathlineto{\pgfqpoint{0.672226in}{0.395837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087723in}{0.395837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.087723in,y=0.305559in,,top]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.660824in}{0.395837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.660824in,y=0.305559in,,top]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}400}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.233924in}{0.395837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.233924in,y=0.305559in,,top]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}600}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.807025in}{0.395837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.807025in,y=0.305559in,,top]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}800}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.380125in}{0.395837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.380125in,y=0.305559in,,top]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1000}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.090649in,y=0.166670in,,top]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Time Kt}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672226in}{0.621307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.297226in, y=0.586585in, left, base]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}300}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672226in}{0.871969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.297226in, y=0.837247in, left, base]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}250}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672226in}{1.122632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.297226in, y=1.087910in, left, base]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672226in}{1.373294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.297226in, y=1.338572in, left, base]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}150}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672226in}{1.623956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.297226in, y=1.589234in, left, base]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672226in}{1.874619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.363198in, y=1.839897in, left, base]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672226in}{2.125281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.515976in, y=2.090559in, left, base]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241670in,y=1.301736in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$|b(t)|^{-2}-|b(100)|^{-2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.672226in}{0.395837in}}{\pgfqpoint{2.836847in}{1.811799in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.356863,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801173in}{2.125281in}}%
\pgfpathlineto{\pgfqpoint{3.380125in}{0.478191in}}%
\pgfpathlineto{\pgfqpoint{3.380125in}{0.478191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.672226in}{0.395837in}}{\pgfqpoint{2.836847in}{1.811799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.203922,0.239216,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.885000pt}{1.680000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.801173in}{2.125281in}}%
\pgfpathlineto{\pgfqpoint{3.380125in}{0.488499in}}%
\pgfpathlineto{\pgfqpoint{3.380125in}{0.488499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672226in}{0.395837in}}%
\pgfpathlineto{\pgfqpoint{0.672226in}{2.207636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672226in}{0.395837in}}%
\pgfpathlineto{\pgfqpoint{3.509073in}{0.395837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.090649in,y=2.277080in,,base]{\color{textcolor}{\sffamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(c) Critical growth}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.356863,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075392in}{2.068747in}}%
\pgfpathlineto{\pgfqpoint{2.186504in}{2.068747in}}%
\pgfpathlineto{\pgfqpoint{2.297615in}{2.068747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.386504in,y=2.029858in,left,base]{\color{textcolor}{\sffamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Direct FP integration}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.203922,0.239216,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.075392in}{1.895136in}}%
\pgfpathlineto{\pgfqpoint{2.186504in}{1.895136in}}%
\pgfpathlineto{\pgfqpoint{2.297615in}{1.895136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.386504in,y=1.856247in,left,base]{\color{textcolor}{\sffamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$-2c_3(t-100)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.218580in}{0.395837in}}%
\pgfpathlineto{\pgfqpoint{7.055427in}{0.395837in}}%
\pgfpathlineto{\pgfqpoint{7.055427in}{2.207636in}}%
\pgfpathlineto{\pgfqpoint{4.218580in}{2.207636in}}%
\pgfpathlineto{\pgfqpoint{4.218580in}{0.395837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.634078in}{0.395837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.634078in,y=0.305559in,,top]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.207178in}{0.395837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.207178in,y=0.305559in,,top]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}400}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.780279in}{0.395837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.780279in,y=0.305559in,,top]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}600}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.353379in}{0.395837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.353379in,y=0.305559in,,top]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}800}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.926480in}{0.395837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.926480in,y=0.305559in,,top]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1000}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.637003in,y=0.166670in,,top]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Time Kt}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.218580in}{0.478191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.062330in, y=0.443469in, left, base]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.218580in}{0.722255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.930385in, y=0.687533in, left, base]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}250}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.218580in}{0.966319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.930385in, y=0.931597in, left, base]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}500}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.218580in}{1.210383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.930385in, y=1.175661in, left, base]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}750}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.218580in}{1.454447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.864413in, y=1.419725in, left, base]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.218580in}{1.698512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.864413in, y=1.663789in, left, base]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1250}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.218580in}{1.942576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.864413in, y=1.907853in, left, base]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1500}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.218580in}{2.186640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.864413in, y=2.151917in, left, base]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1750}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.808857in,y=1.301736in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$|b(t)|^{-2}-|b(100)|^{-2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.218580in}{0.395837in}}{\pgfqpoint{2.836847in}{1.811799in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.070588,0.403922,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347527in}{0.478191in}}%
\pgfpathlineto{\pgfqpoint{6.926480in}{2.125281in}}%
\pgfpathlineto{\pgfqpoint{6.926480in}{2.125281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.218580in}{0.395837in}}{\pgfqpoint{2.836847in}{1.811799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.203922,0.239216,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.885000pt}{1.680000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.347527in}{0.478191in}}%
\pgfpathlineto{\pgfqpoint{6.926480in}{2.116915in}}%
\pgfpathlineto{\pgfqpoint{6.926480in}{2.116915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.218580in}{0.395837in}}%
\pgfpathlineto{\pgfqpoint{4.218580in}{2.207636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.218580in}{0.395837in}}%
\pgfpathlineto{\pgfqpoint{7.055427in}{0.395837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.637003in,y=2.277080in,,base]{\color{textcolor}{\sffamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(d) Critical decay}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.070588,0.403922,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.318580in}{2.068747in}}%
\pgfpathlineto{\pgfqpoint{4.429691in}{2.068747in}}%
\pgfpathlineto{\pgfqpoint{4.540802in}{2.068747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.629691in,y=2.029858in,left,base]{\color{textcolor}{\sffamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Direct FP integration}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.203922,0.239216,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.318580in}{1.895136in}}%
\pgfpathlineto{\pgfqpoint{4.429691in}{1.895136in}}%
\pgfpathlineto{\pgfqpoint{4.540802in}{1.895136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.629691in,y=1.856247in,left,base]{\color{textcolor}{\sffamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$-2c_3(t-100)$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/branches_uniform_map.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.100000in}{3.300000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.100000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.100000in}{3.300000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.300000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598962in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{3.434111in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{3.434111in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{0.598962in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{0.598962in}{0.451392in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.598962in}{0.451392in}}{\pgfqpoint{2.835150in}{2.626382in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.652437pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.021012in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{1.021012in}{3.077774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.598962in}{0.451392in}}{\pgfqpoint{2.835150in}{2.626382in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.652437pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.102906in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{3.102906in}{3.077774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.598962in}{0.451392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.598962in,y=0.361114in,,top]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071487in}{0.451392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.071487in,y=0.361114in,,top]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.005}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.544012in}{0.451392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.544012in,y=0.361114in,,top]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.010}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.016536in}{0.451392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.016536in,y=0.361114in,,top]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.015}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.489061in}{0.451392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.489061in,y=0.361114in,,top]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.020}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.961586in}{0.451392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.961586in,y=0.361114in,,top]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.025}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.434111in}{0.451392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.434111in,y=0.361114in,,top]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.030}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.016536in,y=0.222226in,,top]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Noise intensity $D/K$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.598962in}{0.532830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277781in, y=0.498108in, left, base]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.598962in}{1.041819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277781in, y=1.007097in, left, base]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.05}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.598962in}{1.550808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277781in, y=1.516086in, left, base]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.598962in}{2.059797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277781in, y=2.025075in, left, base]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.598962in}{2.568786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277781in, y=2.534063in, left, base]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.598962in}{3.077774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277781in, y=3.043052in, left, base]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222226in,y=1.764583in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Spatial field amplitude $|b|$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.598962in}{0.451392in}}{\pgfqpoint{2.835150in}{2.626382in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.455437pt}%
\definecolor{currentstroke}{rgb}{0.070588,0.403922,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646214in}{2.554978in}}%
\pgfpathlineto{\pgfqpoint{0.693467in}{2.543540in}}%
\pgfpathlineto{\pgfqpoint{0.740719in}{2.531912in}}%
\pgfpathlineto{\pgfqpoint{0.787972in}{2.520084in}}%
\pgfpathlineto{\pgfqpoint{0.835224in}{2.508045in}}%
\pgfpathlineto{\pgfqpoint{0.882477in}{2.495782in}}%
\pgfpathlineto{\pgfqpoint{0.929729in}{2.483281in}}%
\pgfpathlineto{\pgfqpoint{0.976982in}{2.470526in}}%
\pgfpathlineto{\pgfqpoint{1.024234in}{2.457497in}}%
\pgfpathlineto{\pgfqpoint{1.071487in}{2.444173in}}%
\pgfpathlineto{\pgfqpoint{1.118739in}{2.430530in}}%
\pgfpathlineto{\pgfqpoint{1.165992in}{2.416544in}}%
\pgfpathlineto{\pgfqpoint{1.213244in}{2.402189in}}%
\pgfpathlineto{\pgfqpoint{1.260497in}{2.387442in}}%
\pgfpathlineto{\pgfqpoint{1.307749in}{2.372277in}}%
\pgfpathlineto{\pgfqpoint{1.355002in}{2.356672in}}%
\pgfpathlineto{\pgfqpoint{1.402254in}{2.340605in}}%
\pgfpathlineto{\pgfqpoint{1.449507in}{2.324055in}}%
\pgfpathlineto{\pgfqpoint{1.496759in}{2.307000in}}%
\pgfpathlineto{\pgfqpoint{1.544012in}{2.289420in}}%
\pgfpathlineto{\pgfqpoint{1.591264in}{2.271291in}}%
\pgfpathlineto{\pgfqpoint{1.638517in}{2.252592in}}%
\pgfpathlineto{\pgfqpoint{1.685769in}{2.233297in}}%
\pgfpathlineto{\pgfqpoint{1.733022in}{2.213380in}}%
\pgfpathlineto{\pgfqpoint{1.780274in}{2.192812in}}%
\pgfpathlineto{\pgfqpoint{1.827526in}{2.171560in}}%
\pgfpathlineto{\pgfqpoint{1.874779in}{2.149589in}}%
\pgfpathlineto{\pgfqpoint{1.922031in}{2.126857in}}%
\pgfpathlineto{\pgfqpoint{1.969284in}{2.103321in}}%
\pgfpathlineto{\pgfqpoint{2.016536in}{2.078930in}}%
\pgfpathlineto{\pgfqpoint{2.063789in}{2.053626in}}%
\pgfpathlineto{\pgfqpoint{2.111041in}{2.027345in}}%
\pgfpathlineto{\pgfqpoint{2.158294in}{2.000014in}}%
\pgfpathlineto{\pgfqpoint{2.205546in}{1.971550in}}%
\pgfpathlineto{\pgfqpoint{2.252799in}{1.941856in}}%
\pgfpathlineto{\pgfqpoint{2.300051in}{1.910824in}}%
\pgfpathlineto{\pgfqpoint{2.347304in}{1.878327in}}%
\pgfpathlineto{\pgfqpoint{2.394556in}{1.844217in}}%
\pgfpathlineto{\pgfqpoint{2.441809in}{1.808322in}}%
\pgfpathlineto{\pgfqpoint{2.489061in}{1.770436in}}%
\pgfpathlineto{\pgfqpoint{2.536314in}{1.730316in}}%
\pgfpathlineto{\pgfqpoint{2.583566in}{1.687666in}}%
\pgfpathlineto{\pgfqpoint{2.630819in}{1.642121in}}%
\pgfpathlineto{\pgfqpoint{2.678071in}{1.593228in}}%
\pgfpathlineto{\pgfqpoint{2.725324in}{1.540405in}}%
\pgfpathlineto{\pgfqpoint{2.772576in}{1.482887in}}%
\pgfpathlineto{\pgfqpoint{2.819829in}{1.419636in}}%
\pgfpathlineto{\pgfqpoint{2.867081in}{1.349169in}}%
\pgfpathlineto{\pgfqpoint{2.914334in}{1.269237in}}%
\pgfpathlineto{\pgfqpoint{2.961586in}{1.176096in}}%
\pgfpathlineto{\pgfqpoint{3.008839in}{1.062529in}}%
\pgfpathlineto{\pgfqpoint{3.056091in}{0.910087in}}%
\pgfpathlineto{\pgfqpoint{3.074555in}{0.827531in}}%
\pgfpathlineto{\pgfqpoint{3.093456in}{0.703646in}}%
\pgfpathlineto{\pgfqpoint{3.100071in}{0.626519in}}%
\pgfpathlineto{\pgfqpoint{3.101961in}{0.586943in}}%
\pgfpathlineto{\pgfqpoint{3.102623in}{0.562473in}}%
\pgfpathlineto{\pgfqpoint{3.102812in}{0.549945in}}%
\pgfpathlineto{\pgfqpoint{3.102878in}{0.542205in}}%
\pgfpathlineto{\pgfqpoint{3.102906in}{0.532830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.598962in}{0.451392in}}{\pgfqpoint{2.835150in}{2.626382in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.455437pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.647059,0.254902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.365000pt}{2.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.646214in}{2.479940in}}%
\pgfpathlineto{\pgfqpoint{0.693467in}{2.406090in}}%
\pgfpathlineto{\pgfqpoint{0.740719in}{2.324805in}}%
\pgfpathlineto{\pgfqpoint{0.787972in}{2.233416in}}%
\pgfpathlineto{\pgfqpoint{0.835224in}{2.127421in}}%
\pgfpathlineto{\pgfqpoint{0.882477in}{1.998443in}}%
\pgfpathlineto{\pgfqpoint{0.929729in}{1.828063in}}%
\pgfpathlineto{\pgfqpoint{0.976982in}{1.560211in}}%
\pgfpathlineto{\pgfqpoint{0.992661in}{1.415492in}}%
\pgfpathlineto{\pgfqpoint{1.011562in}{1.111035in}}%
\pgfpathlineto{\pgfqpoint{1.018177in}{0.873167in}}%
\pgfpathlineto{\pgfqpoint{1.020067in}{0.734643in}}%
\pgfpathlineto{\pgfqpoint{1.020729in}{0.644518in}}%
\pgfpathlineto{\pgfqpoint{1.020918in}{0.597511in}}%
\pgfpathlineto{\pgfqpoint{1.020984in}{0.568296in}}%
\pgfpathlineto{\pgfqpoint{1.021012in}{0.532830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.598962in}{0.451392in}}{\pgfqpoint{2.835150in}{2.626382in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.070588,0.403922,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.070588,0.403922,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.022222in}{-0.022222in}}{\pgfqpoint{0.022222in}{0.022222in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.022222in}}%
\pgfpathcurveto{\pgfqpoint{0.005893in}{-0.022222in}}{\pgfqpoint{0.011546in}{-0.019881in}}{\pgfqpoint{0.015713in}{-0.015713in}}%
\pgfpathcurveto{\pgfqpoint{0.019881in}{-0.011546in}}{\pgfqpoint{0.022222in}{-0.005893in}}{\pgfqpoint{0.022222in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.022222in}{0.005893in}}{\pgfqpoint{0.019881in}{0.011546in}}{\pgfqpoint{0.015713in}{0.015713in}}%
\pgfpathcurveto{\pgfqpoint{0.011546in}{0.019881in}}{\pgfqpoint{0.005893in}{0.022222in}}{\pgfqpoint{0.000000in}{0.022222in}}%
\pgfpathcurveto{\pgfqpoint{-0.005893in}{0.022222in}}{\pgfqpoint{-0.011546in}{0.019881in}}{\pgfqpoint{-0.015713in}{0.015713in}}%
\pgfpathcurveto{\pgfqpoint{-0.019881in}{0.011546in}}{\pgfqpoint{-0.022222in}{0.005893in}}{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.022222in}{-0.005893in}}{\pgfqpoint{-0.019881in}{-0.011546in}}{\pgfqpoint{-0.015713in}{-0.015713in}}%
\pgfpathcurveto{\pgfqpoint{-0.011546in}{-0.019881in}}{\pgfqpoint{-0.005893in}{-0.022222in}}{\pgfqpoint{0.000000in}{-0.022222in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.022222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.693467in}{2.543540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.598962in}{0.451392in}}{\pgfqpoint{2.835150in}{2.626382in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.070588,0.403922,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.070588,0.403922,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.022222in}{-0.022222in}}{\pgfqpoint{0.022222in}{0.022222in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.022222in}}%
\pgfpathcurveto{\pgfqpoint{0.005893in}{-0.022222in}}{\pgfqpoint{0.011546in}{-0.019881in}}{\pgfqpoint{0.015713in}{-0.015713in}}%
\pgfpathcurveto{\pgfqpoint{0.019881in}{-0.011546in}}{\pgfqpoint{0.022222in}{-0.005893in}}{\pgfqpoint{0.022222in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.022222in}{0.005893in}}{\pgfqpoint{0.019881in}{0.011546in}}{\pgfqpoint{0.015713in}{0.015713in}}%
\pgfpathcurveto{\pgfqpoint{0.011546in}{0.019881in}}{\pgfqpoint{0.005893in}{0.022222in}}{\pgfqpoint{0.000000in}{0.022222in}}%
\pgfpathcurveto{\pgfqpoint{-0.005893in}{0.022222in}}{\pgfqpoint{-0.011546in}{0.019881in}}{\pgfqpoint{-0.015713in}{0.015713in}}%
\pgfpathcurveto{\pgfqpoint{-0.019881in}{0.011546in}}{\pgfqpoint{-0.022222in}{0.005893in}}{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.022222in}{-0.005893in}}{\pgfqpoint{-0.019881in}{-0.011546in}}{\pgfqpoint{-0.015713in}{-0.015713in}}%
\pgfpathcurveto{\pgfqpoint{-0.011546in}{-0.019881in}}{\pgfqpoint{-0.005893in}{-0.022222in}}{\pgfqpoint{0.000000in}{-0.022222in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.022222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071487in}{2.444173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.598962in}{0.451392in}}{\pgfqpoint{2.835150in}{2.626382in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.070588,0.403922,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.070588,0.403922,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.022222in}{-0.022222in}}{\pgfqpoint{0.022222in}{0.022222in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.022222in}}%
\pgfpathcurveto{\pgfqpoint{0.005893in}{-0.022222in}}{\pgfqpoint{0.011546in}{-0.019881in}}{\pgfqpoint{0.015713in}{-0.015713in}}%
\pgfpathcurveto{\pgfqpoint{0.019881in}{-0.011546in}}{\pgfqpoint{0.022222in}{-0.005893in}}{\pgfqpoint{0.022222in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.022222in}{0.005893in}}{\pgfqpoint{0.019881in}{0.011546in}}{\pgfqpoint{0.015713in}{0.015713in}}%
\pgfpathcurveto{\pgfqpoint{0.011546in}{0.019881in}}{\pgfqpoint{0.005893in}{0.022222in}}{\pgfqpoint{0.000000in}{0.022222in}}%
\pgfpathcurveto{\pgfqpoint{-0.005893in}{0.022222in}}{\pgfqpoint{-0.011546in}{0.019881in}}{\pgfqpoint{-0.015713in}{0.015713in}}%
\pgfpathcurveto{\pgfqpoint{-0.019881in}{0.011546in}}{\pgfqpoint{-0.022222in}{0.005893in}}{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.022222in}{-0.005893in}}{\pgfqpoint{-0.019881in}{-0.011546in}}{\pgfqpoint{-0.015713in}{-0.015713in}}%
\pgfpathcurveto{\pgfqpoint{-0.011546in}{-0.019881in}}{\pgfqpoint{-0.005893in}{-0.022222in}}{\pgfqpoint{0.000000in}{-0.022222in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.022222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.544012in}{2.289420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.598962in}{0.451392in}}{\pgfqpoint{2.835150in}{2.626382in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.070588,0.403922,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.070588,0.403922,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.022222in}{-0.022222in}}{\pgfqpoint{0.022222in}{0.022222in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.022222in}}%
\pgfpathcurveto{\pgfqpoint{0.005893in}{-0.022222in}}{\pgfqpoint{0.011546in}{-0.019881in}}{\pgfqpoint{0.015713in}{-0.015713in}}%
\pgfpathcurveto{\pgfqpoint{0.019881in}{-0.011546in}}{\pgfqpoint{0.022222in}{-0.005893in}}{\pgfqpoint{0.022222in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.022222in}{0.005893in}}{\pgfqpoint{0.019881in}{0.011546in}}{\pgfqpoint{0.015713in}{0.015713in}}%
\pgfpathcurveto{\pgfqpoint{0.011546in}{0.019881in}}{\pgfqpoint{0.005893in}{0.022222in}}{\pgfqpoint{0.000000in}{0.022222in}}%
\pgfpathcurveto{\pgfqpoint{-0.005893in}{0.022222in}}{\pgfqpoint{-0.011546in}{0.019881in}}{\pgfqpoint{-0.015713in}{0.015713in}}%
\pgfpathcurveto{\pgfqpoint{-0.019881in}{0.011546in}}{\pgfqpoint{-0.022222in}{0.005893in}}{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.022222in}{-0.005893in}}{\pgfqpoint{-0.019881in}{-0.011546in}}{\pgfqpoint{-0.015713in}{-0.015713in}}%
\pgfpathcurveto{\pgfqpoint{-0.011546in}{-0.019881in}}{\pgfqpoint{-0.005893in}{-0.022222in}}{\pgfqpoint{0.000000in}{-0.022222in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.022222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.489061in}{1.770436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.598962in}{0.451392in}}{\pgfqpoint{2.835150in}{2.626382in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.070588,0.403922,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.070588,0.403922,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.022222in}{-0.022222in}}{\pgfqpoint{0.022222in}{0.022222in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.022222in}}%
\pgfpathcurveto{\pgfqpoint{0.005893in}{-0.022222in}}{\pgfqpoint{0.011546in}{-0.019881in}}{\pgfqpoint{0.015713in}{-0.015713in}}%
\pgfpathcurveto{\pgfqpoint{0.019881in}{-0.011546in}}{\pgfqpoint{0.022222in}{-0.005893in}}{\pgfqpoint{0.022222in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.022222in}{0.005893in}}{\pgfqpoint{0.019881in}{0.011546in}}{\pgfqpoint{0.015713in}{0.015713in}}%
\pgfpathcurveto{\pgfqpoint{0.011546in}{0.019881in}}{\pgfqpoint{0.005893in}{0.022222in}}{\pgfqpoint{0.000000in}{0.022222in}}%
\pgfpathcurveto{\pgfqpoint{-0.005893in}{0.022222in}}{\pgfqpoint{-0.011546in}{0.019881in}}{\pgfqpoint{-0.015713in}{0.015713in}}%
\pgfpathcurveto{\pgfqpoint{-0.019881in}{0.011546in}}{\pgfqpoint{-0.022222in}{0.005893in}}{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.022222in}{-0.005893in}}{\pgfqpoint{-0.019881in}{-0.011546in}}{\pgfqpoint{-0.015713in}{-0.015713in}}%
\pgfpathcurveto{\pgfqpoint{-0.011546in}{-0.019881in}}{\pgfqpoint{-0.005893in}{-0.022222in}}{\pgfqpoint{0.000000in}{-0.022222in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.022222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.961586in}{1.176096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.598962in}{0.451392in}}{\pgfqpoint{2.835150in}{2.626382in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.454902,0.486275,0.525490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598962in}{0.532830in}}%
\pgfpathlineto{\pgfqpoint{1.021012in}{0.532830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.598962in}{0.451392in}}{\pgfqpoint{2.835150in}{2.626382in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.455437pt}%
\definecolor{currentstroke}{rgb}{0.454902,0.486275,0.525490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.365000pt}{2.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.021012in}{0.532830in}}%
\pgfpathlineto{\pgfqpoint{3.102906in}{0.532830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.598962in}{0.451392in}}{\pgfqpoint{2.835150in}{2.626382in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.454902,0.486275,0.525490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.102906in}{0.532830in}}%
\pgfpathlineto{\pgfqpoint{3.434111in}{0.532830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598962in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{0.598962in}{3.077774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598962in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{3.434111in}{0.451392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099130in}{0.671569in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.067719in}{0.623969in}}{\pgfqpoint{1.036308in}{0.576369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.115517in,y=0.766965in,left,base]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$D_l$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.187084in}{0.672122in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.153020in}{0.623995in}}{\pgfqpoint{3.118957in}{0.575867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.197411in,y=0.766965in,left,base]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$D_u$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.016536in,y=3.161108in,,base]{\color{textcolor}{\sffamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(a) Stationary branches}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.455437pt}%
\definecolor{currentstroke}{rgb}{0.070588,0.403922,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677576in}{2.952774in}}%
\pgfpathlineto{\pgfqpoint{1.777576in}{2.952774in}}%
\pgfpathlineto{\pgfqpoint{1.877576in}{2.952774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.957576in,y=2.917774in,left,base]{\color{textcolor}{\sffamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Nonuniform I}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.455437pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.647059,0.254902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.365000pt}{2.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.677576in}{2.833886in}}%
\pgfpathlineto{\pgfqpoint{1.777576in}{2.833886in}}%
\pgfpathlineto{\pgfqpoint{1.877576in}{2.833886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.957576in,y=2.798886in,left,base]{\color{textcolor}{\sffamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Nonuniform II}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.454902,0.486275,0.525490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677576in}{2.687774in}}%
\pgfpathlineto{\pgfqpoint{1.777576in}{2.687774in}}%
\pgfpathlineto{\pgfqpoint{1.877576in}{2.687774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.957576in,y=2.652774in,left,base]{\color{textcolor}{\sffamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Uniform, $m=\pm1$: stable}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.455437pt}%
\definecolor{currentstroke}{rgb}{0.454902,0.486275,0.525490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.365000pt}{2.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.677576in}{2.513886in}}%
\pgfpathlineto{\pgfqpoint{1.777576in}{2.513886in}}%
\pgfpathlineto{\pgfqpoint{1.877576in}{2.513886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.957576in,y=2.478886in,left,base]{\color{textcolor}{\sffamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Uniform, $m=\pm1$: unstable}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.223180in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{7.058330in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{7.058330in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{4.223180in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{4.223180in}{0.451392in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.223180in}{0.451392in}}{\pgfqpoint{2.835150in}{2.626382in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796078,0.874510,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.874510,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.223180in}{0.451392in}}{\pgfqpoint{7.058330in}{2.946209in}}{%
\pgfpathmoveto{\pgfqpoint{4.223180in}{1.543895in}}%
\pgfpathlineto{\pgfqpoint{4.223180in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{4.230268in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{4.237356in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{4.244444in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{4.251532in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{4.258620in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{4.265708in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{4.272796in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{4.279883in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{4.286971in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{4.294059in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{4.301147in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{4.308235in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{4.315323in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{4.322411in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{4.329499in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{4.336586in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{4.343674in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{4.350762in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{4.357850in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{4.364938in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{4.372026in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{4.379114in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{4.386202in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{4.393289in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{4.400377in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{4.407465in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{4.414553in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{4.421641in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{4.428729in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{4.435817in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{4.442905in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{4.449992in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{4.457080in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{4.464168in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{4.471256in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{4.478344in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{4.485432in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{4.492520in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{4.499608in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{4.506695in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{4.513783in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{4.520871in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{4.527959in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{4.535047in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{4.542135in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{4.549223in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{4.556310in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{4.563398in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{4.570486in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{4.577574in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{4.584662in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{4.591750in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{4.598838in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{4.605926in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{4.613013in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{4.620101in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{4.627189in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{4.634277in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{4.641365in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{4.648453in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{4.655541in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{4.662629in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{4.669716in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{4.676804in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{4.683892in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{4.690980in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{4.698068in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{4.705156in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{4.712244in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{4.719332in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{4.726419in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{4.733507in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{4.740595in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{4.747683in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{4.754771in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{4.761859in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{4.768947in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{4.776035in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{4.783122in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{4.790210in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{4.797298in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{4.804386in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{4.811474in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{4.818562in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{4.825650in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{4.832738in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{4.839825in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{4.846913in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{4.854001in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{4.861089in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{4.868177in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{4.875265in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{4.882353in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{4.889441in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{4.896528in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{4.903616in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{4.910704in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{4.917792in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{4.924880in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{4.931968in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{4.939056in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{4.946144in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{4.953231in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{4.960319in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{4.967407in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{4.974495in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{4.981583in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{4.988671in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{4.995759in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{5.002847in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{5.009934in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{5.017022in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{5.024110in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{5.031198in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{5.038286in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{5.045374in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{5.052462in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{5.059550in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{5.066637in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{5.073725in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{5.080813in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{5.087901in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{5.094989in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{5.102077in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{5.109165in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{5.116253in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{5.123340in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{5.130428in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{5.137516in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{5.144604in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{5.151692in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{5.158780in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{5.165868in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{5.172956in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{5.180043in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{5.187131in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{5.194219in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{5.201307in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{5.208395in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{5.215483in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{5.222571in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{5.229659in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{5.236746in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{5.243834in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{5.250922in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{5.258010in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{5.265098in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{5.272186in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{5.279274in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{5.286362in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{5.293449in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{5.300537in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{5.307625in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{5.314713in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{5.321801in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{5.328889in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{5.335977in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{5.343065in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{5.350152in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{5.357240in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{5.364328in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{5.371416in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{5.378504in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{5.385592in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{5.392680in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{5.399767in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{5.406855in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{5.413943in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{5.421031in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{5.428119in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{5.435207in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{5.442295in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{5.449383in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{5.456470in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{5.463558in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{5.470646in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{5.477734in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{5.484822in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{5.491910in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{5.498998in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{5.506086in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{5.513173in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{5.520261in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{5.527349in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{5.534437in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{5.541525in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{5.548613in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{5.555701in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{5.562789in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{5.569876in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{5.576964in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{5.584052in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{5.591140in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{5.598228in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{5.605316in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{5.612404in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{5.619492in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{5.626579in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{5.633667in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{5.640755in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{5.647843in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{5.654931in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{5.662019in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{5.669107in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{5.676195in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{5.683282in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{5.690370in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{5.697458in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{5.704546in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{5.711634in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{5.718722in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{5.725810in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{5.732898in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{5.739985in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{5.747073in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{5.754161in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{5.761249in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{5.768337in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{5.775425in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{5.782513in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{5.789601in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{5.796688in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{5.803776in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{5.810864in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{5.817952in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{5.825040in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{5.832128in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{5.839216in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{5.846304in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{5.853391in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{5.860479in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{5.867567in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{5.874655in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{5.881743in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{5.888831in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{5.895919in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{5.903007in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{5.910094in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{5.917182in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{5.924270in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{5.931358in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{5.938446in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{5.945534in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{5.952622in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{5.959710in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{5.966797in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{5.973885in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{5.980973in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{5.988061in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{5.995149in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{6.002237in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{6.009325in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{6.016413in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{6.023500in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{6.030588in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{6.037676in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{6.044764in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{6.051852in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{6.058940in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{6.066028in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{6.073116in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{6.080203in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{6.087291in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{6.094379in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{6.101467in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{6.108555in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{6.115643in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{6.122731in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{6.129819in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{6.136906in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{6.143994in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{6.151082in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{6.158170in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{6.165258in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{6.172346in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{6.179434in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{6.186522in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{6.193609in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{6.200697in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{6.207785in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{6.214873in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{6.221961in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{6.229049in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{6.236137in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{6.243224in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{6.250312in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{6.257400in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{6.264488in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{6.271576in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{6.278664in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{6.285752in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{6.292840in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{6.299927in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{6.307015in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{6.314103in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{6.321191in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{6.328279in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{6.335367in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{6.342455in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{6.349543in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{6.356630in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{6.363718in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{6.370806in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{6.377894in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{6.384982in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{6.392070in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{6.399158in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{6.406246in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{6.413333in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{6.420421in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{6.427509in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{6.434597in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{6.441685in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{6.448773in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{6.455861in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{6.462949in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{6.470036in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{6.477124in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{6.484212in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{6.491300in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{6.498388in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{6.505476in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{6.512564in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{6.519652in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{6.526739in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{6.533827in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{6.540915in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{6.548003in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{6.555091in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{6.562179in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{6.569267in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{6.576355in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{6.583442in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{6.590530in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{6.597618in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{6.604706in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{6.611794in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{6.618882in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{6.625970in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{6.633058in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{6.640145in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{6.647233in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{6.654321in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{6.661409in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{6.668497in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{6.675585in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{6.682673in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{6.689761in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{6.696848in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{6.703936in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{6.711024in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{6.718112in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{6.725200in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{6.732288in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{6.739376in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{6.746464in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{6.753551in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{6.760639in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{6.767727in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{6.774815in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{6.781903in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{6.788991in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{6.796079in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{6.803167in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{6.810254in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{6.817342in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{6.824430in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{6.831518in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{6.838606in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{6.845694in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{6.852782in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{6.859870in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{6.866957in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{6.874045in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{6.881133in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{6.888221in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{6.895309in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{6.902397in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{6.909485in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{6.916573in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{6.923660in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{6.930748in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{6.937836in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{6.944924in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{6.952012in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{6.959100in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{6.966188in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{6.973276in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{6.980363in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{6.987451in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{6.994539in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{7.001627in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{7.008715in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{7.015803in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{7.022891in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{7.029979in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{7.037066in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{7.044154in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{7.051242in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{7.058330in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{7.058330in}{2.946209in}}%
\pgfpathlineto{\pgfqpoint{7.058330in}{2.946209in}}%
\pgfpathlineto{\pgfqpoint{7.051242in}{2.942746in}}%
\pgfpathlineto{\pgfqpoint{7.044154in}{2.939283in}}%
\pgfpathlineto{\pgfqpoint{7.037066in}{2.935819in}}%
\pgfpathlineto{\pgfqpoint{7.029979in}{2.932356in}}%
\pgfpathlineto{\pgfqpoint{7.022891in}{2.928892in}}%
\pgfpathlineto{\pgfqpoint{7.015803in}{2.925427in}}%
\pgfpathlineto{\pgfqpoint{7.008715in}{2.921963in}}%
\pgfpathlineto{\pgfqpoint{7.001627in}{2.918498in}}%
\pgfpathlineto{\pgfqpoint{6.994539in}{2.915033in}}%
\pgfpathlineto{\pgfqpoint{6.987451in}{2.911567in}}%
\pgfpathlineto{\pgfqpoint{6.980363in}{2.908102in}}%
\pgfpathlineto{\pgfqpoint{6.973276in}{2.904636in}}%
\pgfpathlineto{\pgfqpoint{6.966188in}{2.901170in}}%
\pgfpathlineto{\pgfqpoint{6.959100in}{2.897703in}}%
\pgfpathlineto{\pgfqpoint{6.952012in}{2.894236in}}%
\pgfpathlineto{\pgfqpoint{6.944924in}{2.890769in}}%
\pgfpathlineto{\pgfqpoint{6.937836in}{2.887302in}}%
\pgfpathlineto{\pgfqpoint{6.930748in}{2.883835in}}%
\pgfpathlineto{\pgfqpoint{6.923660in}{2.880367in}}%
\pgfpathlineto{\pgfqpoint{6.916573in}{2.876899in}}%
\pgfpathlineto{\pgfqpoint{6.909485in}{2.873431in}}%
\pgfpathlineto{\pgfqpoint{6.902397in}{2.869962in}}%
\pgfpathlineto{\pgfqpoint{6.895309in}{2.866494in}}%
\pgfpathlineto{\pgfqpoint{6.888221in}{2.863025in}}%
\pgfpathlineto{\pgfqpoint{6.881133in}{2.859555in}}%
\pgfpathlineto{\pgfqpoint{6.874045in}{2.856086in}}%
\pgfpathlineto{\pgfqpoint{6.866957in}{2.852616in}}%
\pgfpathlineto{\pgfqpoint{6.859870in}{2.849146in}}%
\pgfpathlineto{\pgfqpoint{6.852782in}{2.845676in}}%
\pgfpathlineto{\pgfqpoint{6.845694in}{2.842205in}}%
\pgfpathlineto{\pgfqpoint{6.838606in}{2.838735in}}%
\pgfpathlineto{\pgfqpoint{6.831518in}{2.835264in}}%
\pgfpathlineto{\pgfqpoint{6.824430in}{2.831792in}}%
\pgfpathlineto{\pgfqpoint{6.817342in}{2.828321in}}%
\pgfpathlineto{\pgfqpoint{6.810254in}{2.824849in}}%
\pgfpathlineto{\pgfqpoint{6.803167in}{2.821377in}}%
\pgfpathlineto{\pgfqpoint{6.796079in}{2.817905in}}%
\pgfpathlineto{\pgfqpoint{6.788991in}{2.814432in}}%
\pgfpathlineto{\pgfqpoint{6.781903in}{2.810959in}}%
\pgfpathlineto{\pgfqpoint{6.774815in}{2.807486in}}%
\pgfpathlineto{\pgfqpoint{6.767727in}{2.804013in}}%
\pgfpathlineto{\pgfqpoint{6.760639in}{2.800540in}}%
\pgfpathlineto{\pgfqpoint{6.753551in}{2.797066in}}%
\pgfpathlineto{\pgfqpoint{6.746464in}{2.793592in}}%
\pgfpathlineto{\pgfqpoint{6.739376in}{2.790118in}}%
\pgfpathlineto{\pgfqpoint{6.732288in}{2.786643in}}%
\pgfpathlineto{\pgfqpoint{6.725200in}{2.783168in}}%
\pgfpathlineto{\pgfqpoint{6.718112in}{2.779693in}}%
\pgfpathlineto{\pgfqpoint{6.711024in}{2.776218in}}%
\pgfpathlineto{\pgfqpoint{6.703936in}{2.772742in}}%
\pgfpathlineto{\pgfqpoint{6.696848in}{2.769267in}}%
\pgfpathlineto{\pgfqpoint{6.689761in}{2.765791in}}%
\pgfpathlineto{\pgfqpoint{6.682673in}{2.762315in}}%
\pgfpathlineto{\pgfqpoint{6.675585in}{2.758838in}}%
\pgfpathlineto{\pgfqpoint{6.668497in}{2.755361in}}%
\pgfpathlineto{\pgfqpoint{6.661409in}{2.751884in}}%
\pgfpathlineto{\pgfqpoint{6.654321in}{2.748407in}}%
\pgfpathlineto{\pgfqpoint{6.647233in}{2.744930in}}%
\pgfpathlineto{\pgfqpoint{6.640145in}{2.741452in}}%
\pgfpathlineto{\pgfqpoint{6.633058in}{2.737974in}}%
\pgfpathlineto{\pgfqpoint{6.625970in}{2.734496in}}%
\pgfpathlineto{\pgfqpoint{6.618882in}{2.731017in}}%
\pgfpathlineto{\pgfqpoint{6.611794in}{2.727539in}}%
\pgfpathlineto{\pgfqpoint{6.604706in}{2.724060in}}%
\pgfpathlineto{\pgfqpoint{6.597618in}{2.720581in}}%
\pgfpathlineto{\pgfqpoint{6.590530in}{2.717101in}}%
\pgfpathlineto{\pgfqpoint{6.583442in}{2.713622in}}%
\pgfpathlineto{\pgfqpoint{6.576355in}{2.710142in}}%
\pgfpathlineto{\pgfqpoint{6.569267in}{2.706662in}}%
\pgfpathlineto{\pgfqpoint{6.562179in}{2.703182in}}%
\pgfpathlineto{\pgfqpoint{6.555091in}{2.699701in}}%
\pgfpathlineto{\pgfqpoint{6.548003in}{2.696220in}}%
\pgfpathlineto{\pgfqpoint{6.540915in}{2.692739in}}%
\pgfpathlineto{\pgfqpoint{6.533827in}{2.689258in}}%
\pgfpathlineto{\pgfqpoint{6.526739in}{2.685776in}}%
\pgfpathlineto{\pgfqpoint{6.519652in}{2.682295in}}%
\pgfpathlineto{\pgfqpoint{6.512564in}{2.678813in}}%
\pgfpathlineto{\pgfqpoint{6.505476in}{2.675330in}}%
\pgfpathlineto{\pgfqpoint{6.498388in}{2.671848in}}%
\pgfpathlineto{\pgfqpoint{6.491300in}{2.668365in}}%
\pgfpathlineto{\pgfqpoint{6.484212in}{2.664882in}}%
\pgfpathlineto{\pgfqpoint{6.477124in}{2.661399in}}%
\pgfpathlineto{\pgfqpoint{6.470036in}{2.657916in}}%
\pgfpathlineto{\pgfqpoint{6.462949in}{2.654432in}}%
\pgfpathlineto{\pgfqpoint{6.455861in}{2.650948in}}%
\pgfpathlineto{\pgfqpoint{6.448773in}{2.647464in}}%
\pgfpathlineto{\pgfqpoint{6.441685in}{2.643980in}}%
\pgfpathlineto{\pgfqpoint{6.434597in}{2.640495in}}%
\pgfpathlineto{\pgfqpoint{6.427509in}{2.637010in}}%
\pgfpathlineto{\pgfqpoint{6.420421in}{2.633525in}}%
\pgfpathlineto{\pgfqpoint{6.413333in}{2.630040in}}%
\pgfpathlineto{\pgfqpoint{6.406246in}{2.626555in}}%
\pgfpathlineto{\pgfqpoint{6.399158in}{2.623069in}}%
\pgfpathlineto{\pgfqpoint{6.392070in}{2.619583in}}%
\pgfpathlineto{\pgfqpoint{6.384982in}{2.616097in}}%
\pgfpathlineto{\pgfqpoint{6.377894in}{2.612611in}}%
\pgfpathlineto{\pgfqpoint{6.370806in}{2.609124in}}%
\pgfpathlineto{\pgfqpoint{6.363718in}{2.605637in}}%
\pgfpathlineto{\pgfqpoint{6.356630in}{2.602150in}}%
\pgfpathlineto{\pgfqpoint{6.349543in}{2.598663in}}%
\pgfpathlineto{\pgfqpoint{6.342455in}{2.595175in}}%
\pgfpathlineto{\pgfqpoint{6.335367in}{2.591687in}}%
\pgfpathlineto{\pgfqpoint{6.328279in}{2.588199in}}%
\pgfpathlineto{\pgfqpoint{6.321191in}{2.584711in}}%
\pgfpathlineto{\pgfqpoint{6.314103in}{2.581223in}}%
\pgfpathlineto{\pgfqpoint{6.307015in}{2.577734in}}%
\pgfpathlineto{\pgfqpoint{6.299927in}{2.574245in}}%
\pgfpathlineto{\pgfqpoint{6.292840in}{2.570756in}}%
\pgfpathlineto{\pgfqpoint{6.285752in}{2.567267in}}%
\pgfpathlineto{\pgfqpoint{6.278664in}{2.563777in}}%
\pgfpathlineto{\pgfqpoint{6.271576in}{2.560287in}}%
\pgfpathlineto{\pgfqpoint{6.264488in}{2.556797in}}%
\pgfpathlineto{\pgfqpoint{6.257400in}{2.553307in}}%
\pgfpathlineto{\pgfqpoint{6.250312in}{2.549817in}}%
\pgfpathlineto{\pgfqpoint{6.243224in}{2.546326in}}%
\pgfpathlineto{\pgfqpoint{6.236137in}{2.542835in}}%
\pgfpathlineto{\pgfqpoint{6.229049in}{2.539344in}}%
\pgfpathlineto{\pgfqpoint{6.221961in}{2.535853in}}%
\pgfpathlineto{\pgfqpoint{6.214873in}{2.532361in}}%
\pgfpathlineto{\pgfqpoint{6.207785in}{2.528869in}}%
\pgfpathlineto{\pgfqpoint{6.200697in}{2.525377in}}%
\pgfpathlineto{\pgfqpoint{6.193609in}{2.521885in}}%
\pgfpathlineto{\pgfqpoint{6.186522in}{2.518393in}}%
\pgfpathlineto{\pgfqpoint{6.179434in}{2.514900in}}%
\pgfpathlineto{\pgfqpoint{6.172346in}{2.511407in}}%
\pgfpathlineto{\pgfqpoint{6.165258in}{2.507914in}}%
\pgfpathlineto{\pgfqpoint{6.158170in}{2.504421in}}%
\pgfpathlineto{\pgfqpoint{6.151082in}{2.500927in}}%
\pgfpathlineto{\pgfqpoint{6.143994in}{2.497434in}}%
\pgfpathlineto{\pgfqpoint{6.136906in}{2.493940in}}%
\pgfpathlineto{\pgfqpoint{6.129819in}{2.490445in}}%
\pgfpathlineto{\pgfqpoint{6.122731in}{2.486951in}}%
\pgfpathlineto{\pgfqpoint{6.115643in}{2.483456in}}%
\pgfpathlineto{\pgfqpoint{6.108555in}{2.479962in}}%
\pgfpathlineto{\pgfqpoint{6.101467in}{2.476467in}}%
\pgfpathlineto{\pgfqpoint{6.094379in}{2.472971in}}%
\pgfpathlineto{\pgfqpoint{6.087291in}{2.469476in}}%
\pgfpathlineto{\pgfqpoint{6.080203in}{2.465980in}}%
\pgfpathlineto{\pgfqpoint{6.073116in}{2.462484in}}%
\pgfpathlineto{\pgfqpoint{6.066028in}{2.458988in}}%
\pgfpathlineto{\pgfqpoint{6.058940in}{2.455492in}}%
\pgfpathlineto{\pgfqpoint{6.051852in}{2.451995in}}%
\pgfpathlineto{\pgfqpoint{6.044764in}{2.448499in}}%
\pgfpathlineto{\pgfqpoint{6.037676in}{2.445002in}}%
\pgfpathlineto{\pgfqpoint{6.030588in}{2.441505in}}%
\pgfpathlineto{\pgfqpoint{6.023500in}{2.438007in}}%
\pgfpathlineto{\pgfqpoint{6.016413in}{2.434510in}}%
\pgfpathlineto{\pgfqpoint{6.009325in}{2.431012in}}%
\pgfpathlineto{\pgfqpoint{6.002237in}{2.427514in}}%
\pgfpathlineto{\pgfqpoint{5.995149in}{2.424016in}}%
\pgfpathlineto{\pgfqpoint{5.988061in}{2.420517in}}%
\pgfpathlineto{\pgfqpoint{5.980973in}{2.417019in}}%
\pgfpathlineto{\pgfqpoint{5.973885in}{2.413520in}}%
\pgfpathlineto{\pgfqpoint{5.966797in}{2.410021in}}%
\pgfpathlineto{\pgfqpoint{5.959710in}{2.406522in}}%
\pgfpathlineto{\pgfqpoint{5.952622in}{2.403022in}}%
\pgfpathlineto{\pgfqpoint{5.945534in}{2.399523in}}%
\pgfpathlineto{\pgfqpoint{5.938446in}{2.396023in}}%
\pgfpathlineto{\pgfqpoint{5.931358in}{2.392523in}}%
\pgfpathlineto{\pgfqpoint{5.924270in}{2.389022in}}%
\pgfpathlineto{\pgfqpoint{5.917182in}{2.385522in}}%
\pgfpathlineto{\pgfqpoint{5.910094in}{2.382021in}}%
\pgfpathlineto{\pgfqpoint{5.903007in}{2.378520in}}%
\pgfpathlineto{\pgfqpoint{5.895919in}{2.375019in}}%
\pgfpathlineto{\pgfqpoint{5.888831in}{2.371518in}}%
\pgfpathlineto{\pgfqpoint{5.881743in}{2.368017in}}%
\pgfpathlineto{\pgfqpoint{5.874655in}{2.364515in}}%
\pgfpathlineto{\pgfqpoint{5.867567in}{2.361013in}}%
\pgfpathlineto{\pgfqpoint{5.860479in}{2.357511in}}%
\pgfpathlineto{\pgfqpoint{5.853391in}{2.354009in}}%
\pgfpathlineto{\pgfqpoint{5.846304in}{2.350506in}}%
\pgfpathlineto{\pgfqpoint{5.839216in}{2.347003in}}%
\pgfpathlineto{\pgfqpoint{5.832128in}{2.343501in}}%
\pgfpathlineto{\pgfqpoint{5.825040in}{2.339997in}}%
\pgfpathlineto{\pgfqpoint{5.817952in}{2.336494in}}%
\pgfpathlineto{\pgfqpoint{5.810864in}{2.332991in}}%
\pgfpathlineto{\pgfqpoint{5.803776in}{2.329487in}}%
\pgfpathlineto{\pgfqpoint{5.796688in}{2.325983in}}%
\pgfpathlineto{\pgfqpoint{5.789601in}{2.322479in}}%
\pgfpathlineto{\pgfqpoint{5.782513in}{2.318975in}}%
\pgfpathlineto{\pgfqpoint{5.775425in}{2.315470in}}%
\pgfpathlineto{\pgfqpoint{5.768337in}{2.311966in}}%
\pgfpathlineto{\pgfqpoint{5.761249in}{2.308461in}}%
\pgfpathlineto{\pgfqpoint{5.754161in}{2.304956in}}%
\pgfpathlineto{\pgfqpoint{5.747073in}{2.301450in}}%
\pgfpathlineto{\pgfqpoint{5.739985in}{2.297945in}}%
\pgfpathlineto{\pgfqpoint{5.732898in}{2.294439in}}%
\pgfpathlineto{\pgfqpoint{5.725810in}{2.290933in}}%
\pgfpathlineto{\pgfqpoint{5.718722in}{2.287427in}}%
\pgfpathlineto{\pgfqpoint{5.711634in}{2.283921in}}%
\pgfpathlineto{\pgfqpoint{5.704546in}{2.280415in}}%
\pgfpathlineto{\pgfqpoint{5.697458in}{2.276908in}}%
\pgfpathlineto{\pgfqpoint{5.690370in}{2.273401in}}%
\pgfpathlineto{\pgfqpoint{5.683282in}{2.269894in}}%
\pgfpathlineto{\pgfqpoint{5.676195in}{2.266387in}}%
\pgfpathlineto{\pgfqpoint{5.669107in}{2.262880in}}%
\pgfpathlineto{\pgfqpoint{5.662019in}{2.259372in}}%
\pgfpathlineto{\pgfqpoint{5.654931in}{2.255864in}}%
\pgfpathlineto{\pgfqpoint{5.647843in}{2.252356in}}%
\pgfpathlineto{\pgfqpoint{5.640755in}{2.248848in}}%
\pgfpathlineto{\pgfqpoint{5.633667in}{2.245340in}}%
\pgfpathlineto{\pgfqpoint{5.626579in}{2.241831in}}%
\pgfpathlineto{\pgfqpoint{5.619492in}{2.238322in}}%
\pgfpathlineto{\pgfqpoint{5.612404in}{2.234814in}}%
\pgfpathlineto{\pgfqpoint{5.605316in}{2.231304in}}%
\pgfpathlineto{\pgfqpoint{5.598228in}{2.227795in}}%
\pgfpathlineto{\pgfqpoint{5.591140in}{2.224286in}}%
\pgfpathlineto{\pgfqpoint{5.584052in}{2.220776in}}%
\pgfpathlineto{\pgfqpoint{5.576964in}{2.217266in}}%
\pgfpathlineto{\pgfqpoint{5.569876in}{2.213756in}}%
\pgfpathlineto{\pgfqpoint{5.562789in}{2.210246in}}%
\pgfpathlineto{\pgfqpoint{5.555701in}{2.206735in}}%
\pgfpathlineto{\pgfqpoint{5.548613in}{2.203225in}}%
\pgfpathlineto{\pgfqpoint{5.541525in}{2.199714in}}%
\pgfpathlineto{\pgfqpoint{5.534437in}{2.196203in}}%
\pgfpathlineto{\pgfqpoint{5.527349in}{2.192692in}}%
\pgfpathlineto{\pgfqpoint{5.520261in}{2.189181in}}%
\pgfpathlineto{\pgfqpoint{5.513173in}{2.185669in}}%
\pgfpathlineto{\pgfqpoint{5.506086in}{2.182157in}}%
\pgfpathlineto{\pgfqpoint{5.498998in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{5.491910in}{2.175133in}}%
\pgfpathlineto{\pgfqpoint{5.484822in}{2.171621in}}%
\pgfpathlineto{\pgfqpoint{5.477734in}{2.168109in}}%
\pgfpathlineto{\pgfqpoint{5.470646in}{2.164596in}}%
\pgfpathlineto{\pgfqpoint{5.463558in}{2.161083in}}%
\pgfpathlineto{\pgfqpoint{5.456470in}{2.157570in}}%
\pgfpathlineto{\pgfqpoint{5.449383in}{2.154057in}}%
\pgfpathlineto{\pgfqpoint{5.442295in}{2.150544in}}%
\pgfpathlineto{\pgfqpoint{5.435207in}{2.147030in}}%
\pgfpathlineto{\pgfqpoint{5.428119in}{2.143517in}}%
\pgfpathlineto{\pgfqpoint{5.421031in}{2.140003in}}%
\pgfpathlineto{\pgfqpoint{5.413943in}{2.136489in}}%
\pgfpathlineto{\pgfqpoint{5.406855in}{2.132974in}}%
\pgfpathlineto{\pgfqpoint{5.399767in}{2.129460in}}%
\pgfpathlineto{\pgfqpoint{5.392680in}{2.125945in}}%
\pgfpathlineto{\pgfqpoint{5.385592in}{2.122431in}}%
\pgfpathlineto{\pgfqpoint{5.378504in}{2.118916in}}%
\pgfpathlineto{\pgfqpoint{5.371416in}{2.115401in}}%
\pgfpathlineto{\pgfqpoint{5.364328in}{2.111885in}}%
\pgfpathlineto{\pgfqpoint{5.357240in}{2.108370in}}%
\pgfpathlineto{\pgfqpoint{5.350152in}{2.104854in}}%
\pgfpathlineto{\pgfqpoint{5.343065in}{2.101338in}}%
\pgfpathlineto{\pgfqpoint{5.335977in}{2.097822in}}%
\pgfpathlineto{\pgfqpoint{5.328889in}{2.094306in}}%
\pgfpathlineto{\pgfqpoint{5.321801in}{2.090790in}}%
\pgfpathlineto{\pgfqpoint{5.314713in}{2.087273in}}%
\pgfpathlineto{\pgfqpoint{5.307625in}{2.083757in}}%
\pgfpathlineto{\pgfqpoint{5.300537in}{2.080240in}}%
\pgfpathlineto{\pgfqpoint{5.293449in}{2.076723in}}%
\pgfpathlineto{\pgfqpoint{5.286362in}{2.073206in}}%
\pgfpathlineto{\pgfqpoint{5.279274in}{2.069688in}}%
\pgfpathlineto{\pgfqpoint{5.272186in}{2.066171in}}%
\pgfpathlineto{\pgfqpoint{5.265098in}{2.062653in}}%
\pgfpathlineto{\pgfqpoint{5.258010in}{2.059135in}}%
\pgfpathlineto{\pgfqpoint{5.250922in}{2.055617in}}%
\pgfpathlineto{\pgfqpoint{5.243834in}{2.052099in}}%
\pgfpathlineto{\pgfqpoint{5.236746in}{2.048581in}}%
\pgfpathlineto{\pgfqpoint{5.229659in}{2.045062in}}%
\pgfpathlineto{\pgfqpoint{5.222571in}{2.041543in}}%
\pgfpathlineto{\pgfqpoint{5.215483in}{2.038024in}}%
\pgfpathlineto{\pgfqpoint{5.208395in}{2.034505in}}%
\pgfpathlineto{\pgfqpoint{5.201307in}{2.030986in}}%
\pgfpathlineto{\pgfqpoint{5.194219in}{2.027467in}}%
\pgfpathlineto{\pgfqpoint{5.187131in}{2.023947in}}%
\pgfpathlineto{\pgfqpoint{5.180043in}{2.020427in}}%
\pgfpathlineto{\pgfqpoint{5.172956in}{2.016907in}}%
\pgfpathlineto{\pgfqpoint{5.165868in}{2.013387in}}%
\pgfpathlineto{\pgfqpoint{5.158780in}{2.009867in}}%
\pgfpathlineto{\pgfqpoint{5.151692in}{2.006347in}}%
\pgfpathlineto{\pgfqpoint{5.144604in}{2.002826in}}%
\pgfpathlineto{\pgfqpoint{5.137516in}{1.999306in}}%
\pgfpathlineto{\pgfqpoint{5.130428in}{1.995785in}}%
\pgfpathlineto{\pgfqpoint{5.123340in}{1.992264in}}%
\pgfpathlineto{\pgfqpoint{5.116253in}{1.988742in}}%
\pgfpathlineto{\pgfqpoint{5.109165in}{1.985221in}}%
\pgfpathlineto{\pgfqpoint{5.102077in}{1.981699in}}%
\pgfpathlineto{\pgfqpoint{5.094989in}{1.978178in}}%
\pgfpathlineto{\pgfqpoint{5.087901in}{1.974656in}}%
\pgfpathlineto{\pgfqpoint{5.080813in}{1.971134in}}%
\pgfpathlineto{\pgfqpoint{5.073725in}{1.967612in}}%
\pgfpathlineto{\pgfqpoint{5.066637in}{1.964089in}}%
\pgfpathlineto{\pgfqpoint{5.059550in}{1.960567in}}%
\pgfpathlineto{\pgfqpoint{5.052462in}{1.957044in}}%
\pgfpathlineto{\pgfqpoint{5.045374in}{1.953521in}}%
\pgfpathlineto{\pgfqpoint{5.038286in}{1.949998in}}%
\pgfpathlineto{\pgfqpoint{5.031198in}{1.946475in}}%
\pgfpathlineto{\pgfqpoint{5.024110in}{1.942952in}}%
\pgfpathlineto{\pgfqpoint{5.017022in}{1.939429in}}%
\pgfpathlineto{\pgfqpoint{5.009934in}{1.935905in}}%
\pgfpathlineto{\pgfqpoint{5.002847in}{1.932381in}}%
\pgfpathlineto{\pgfqpoint{4.995759in}{1.928857in}}%
\pgfpathlineto{\pgfqpoint{4.988671in}{1.925333in}}%
\pgfpathlineto{\pgfqpoint{4.981583in}{1.921809in}}%
\pgfpathlineto{\pgfqpoint{4.974495in}{1.918285in}}%
\pgfpathlineto{\pgfqpoint{4.967407in}{1.914760in}}%
\pgfpathlineto{\pgfqpoint{4.960319in}{1.911235in}}%
\pgfpathlineto{\pgfqpoint{4.953231in}{1.907711in}}%
\pgfpathlineto{\pgfqpoint{4.946144in}{1.904186in}}%
\pgfpathlineto{\pgfqpoint{4.939056in}{1.900660in}}%
\pgfpathlineto{\pgfqpoint{4.931968in}{1.897135in}}%
\pgfpathlineto{\pgfqpoint{4.924880in}{1.893610in}}%
\pgfpathlineto{\pgfqpoint{4.917792in}{1.890084in}}%
\pgfpathlineto{\pgfqpoint{4.910704in}{1.886558in}}%
\pgfpathlineto{\pgfqpoint{4.903616in}{1.883032in}}%
\pgfpathlineto{\pgfqpoint{4.896528in}{1.879506in}}%
\pgfpathlineto{\pgfqpoint{4.889441in}{1.875980in}}%
\pgfpathlineto{\pgfqpoint{4.882353in}{1.872454in}}%
\pgfpathlineto{\pgfqpoint{4.875265in}{1.868927in}}%
\pgfpathlineto{\pgfqpoint{4.868177in}{1.865400in}}%
\pgfpathlineto{\pgfqpoint{4.861089in}{1.861874in}}%
\pgfpathlineto{\pgfqpoint{4.854001in}{1.858347in}}%
\pgfpathlineto{\pgfqpoint{4.846913in}{1.854820in}}%
\pgfpathlineto{\pgfqpoint{4.839825in}{1.851292in}}%
\pgfpathlineto{\pgfqpoint{4.832738in}{1.847765in}}%
\pgfpathlineto{\pgfqpoint{4.825650in}{1.844237in}}%
\pgfpathlineto{\pgfqpoint{4.818562in}{1.840710in}}%
\pgfpathlineto{\pgfqpoint{4.811474in}{1.837182in}}%
\pgfpathlineto{\pgfqpoint{4.804386in}{1.833654in}}%
\pgfpathlineto{\pgfqpoint{4.797298in}{1.830126in}}%
\pgfpathlineto{\pgfqpoint{4.790210in}{1.826597in}}%
\pgfpathlineto{\pgfqpoint{4.783122in}{1.823069in}}%
\pgfpathlineto{\pgfqpoint{4.776035in}{1.819540in}}%
\pgfpathlineto{\pgfqpoint{4.768947in}{1.816012in}}%
\pgfpathlineto{\pgfqpoint{4.761859in}{1.812483in}}%
\pgfpathlineto{\pgfqpoint{4.754771in}{1.808954in}}%
\pgfpathlineto{\pgfqpoint{4.747683in}{1.805425in}}%
\pgfpathlineto{\pgfqpoint{4.740595in}{1.801895in}}%
\pgfpathlineto{\pgfqpoint{4.733507in}{1.798366in}}%
\pgfpathlineto{\pgfqpoint{4.726419in}{1.794836in}}%
\pgfpathlineto{\pgfqpoint{4.719332in}{1.791306in}}%
\pgfpathlineto{\pgfqpoint{4.712244in}{1.787777in}}%
\pgfpathlineto{\pgfqpoint{4.705156in}{1.784247in}}%
\pgfpathlineto{\pgfqpoint{4.698068in}{1.780716in}}%
\pgfpathlineto{\pgfqpoint{4.690980in}{1.777186in}}%
\pgfpathlineto{\pgfqpoint{4.683892in}{1.773656in}}%
\pgfpathlineto{\pgfqpoint{4.676804in}{1.770125in}}%
\pgfpathlineto{\pgfqpoint{4.669716in}{1.766594in}}%
\pgfpathlineto{\pgfqpoint{4.662629in}{1.763064in}}%
\pgfpathlineto{\pgfqpoint{4.655541in}{1.759533in}}%
\pgfpathlineto{\pgfqpoint{4.648453in}{1.756001in}}%
\pgfpathlineto{\pgfqpoint{4.641365in}{1.752470in}}%
\pgfpathlineto{\pgfqpoint{4.634277in}{1.748939in}}%
\pgfpathlineto{\pgfqpoint{4.627189in}{1.745407in}}%
\pgfpathlineto{\pgfqpoint{4.620101in}{1.741876in}}%
\pgfpathlineto{\pgfqpoint{4.613013in}{1.738344in}}%
\pgfpathlineto{\pgfqpoint{4.605926in}{1.734812in}}%
\pgfpathlineto{\pgfqpoint{4.598838in}{1.731280in}}%
\pgfpathlineto{\pgfqpoint{4.591750in}{1.727748in}}%
\pgfpathlineto{\pgfqpoint{4.584662in}{1.724215in}}%
\pgfpathlineto{\pgfqpoint{4.577574in}{1.720683in}}%
\pgfpathlineto{\pgfqpoint{4.570486in}{1.717150in}}%
\pgfpathlineto{\pgfqpoint{4.563398in}{1.713617in}}%
\pgfpathlineto{\pgfqpoint{4.556310in}{1.710084in}}%
\pgfpathlineto{\pgfqpoint{4.549223in}{1.706551in}}%
\pgfpathlineto{\pgfqpoint{4.542135in}{1.703018in}}%
\pgfpathlineto{\pgfqpoint{4.535047in}{1.699485in}}%
\pgfpathlineto{\pgfqpoint{4.527959in}{1.695952in}}%
\pgfpathlineto{\pgfqpoint{4.520871in}{1.692418in}}%
\pgfpathlineto{\pgfqpoint{4.513783in}{1.688884in}}%
\pgfpathlineto{\pgfqpoint{4.506695in}{1.685351in}}%
\pgfpathlineto{\pgfqpoint{4.499608in}{1.681817in}}%
\pgfpathlineto{\pgfqpoint{4.492520in}{1.678283in}}%
\pgfpathlineto{\pgfqpoint{4.485432in}{1.674748in}}%
\pgfpathlineto{\pgfqpoint{4.478344in}{1.671214in}}%
\pgfpathlineto{\pgfqpoint{4.471256in}{1.667680in}}%
\pgfpathlineto{\pgfqpoint{4.464168in}{1.664145in}}%
\pgfpathlineto{\pgfqpoint{4.457080in}{1.660610in}}%
\pgfpathlineto{\pgfqpoint{4.449992in}{1.657075in}}%
\pgfpathlineto{\pgfqpoint{4.442905in}{1.653540in}}%
\pgfpathlineto{\pgfqpoint{4.435817in}{1.650005in}}%
\pgfpathlineto{\pgfqpoint{4.428729in}{1.646470in}}%
\pgfpathlineto{\pgfqpoint{4.421641in}{1.642935in}}%
\pgfpathlineto{\pgfqpoint{4.414553in}{1.639399in}}%
\pgfpathlineto{\pgfqpoint{4.407465in}{1.635864in}}%
\pgfpathlineto{\pgfqpoint{4.400377in}{1.632328in}}%
\pgfpathlineto{\pgfqpoint{4.393289in}{1.628792in}}%
\pgfpathlineto{\pgfqpoint{4.386202in}{1.625256in}}%
\pgfpathlineto{\pgfqpoint{4.379114in}{1.621720in}}%
\pgfpathlineto{\pgfqpoint{4.372026in}{1.618184in}}%
\pgfpathlineto{\pgfqpoint{4.364938in}{1.614647in}}%
\pgfpathlineto{\pgfqpoint{4.357850in}{1.611111in}}%
\pgfpathlineto{\pgfqpoint{4.350762in}{1.607574in}}%
\pgfpathlineto{\pgfqpoint{4.343674in}{1.604038in}}%
\pgfpathlineto{\pgfqpoint{4.336586in}{1.600501in}}%
\pgfpathlineto{\pgfqpoint{4.329499in}{1.596964in}}%
\pgfpathlineto{\pgfqpoint{4.322411in}{1.593427in}}%
\pgfpathlineto{\pgfqpoint{4.315323in}{1.589890in}}%
\pgfpathlineto{\pgfqpoint{4.308235in}{1.586352in}}%
\pgfpathlineto{\pgfqpoint{4.301147in}{1.582815in}}%
\pgfpathlineto{\pgfqpoint{4.294059in}{1.579277in}}%
\pgfpathlineto{\pgfqpoint{4.286971in}{1.575740in}}%
\pgfpathlineto{\pgfqpoint{4.279883in}{1.572202in}}%
\pgfpathlineto{\pgfqpoint{4.272796in}{1.568664in}}%
\pgfpathlineto{\pgfqpoint{4.265708in}{1.565126in}}%
\pgfpathlineto{\pgfqpoint{4.258620in}{1.561588in}}%
\pgfpathlineto{\pgfqpoint{4.251532in}{1.558049in}}%
\pgfpathlineto{\pgfqpoint{4.244444in}{1.554511in}}%
\pgfpathlineto{\pgfqpoint{4.237356in}{1.550973in}}%
\pgfpathlineto{\pgfqpoint{4.230268in}{1.547434in}}%
\pgfpathlineto{\pgfqpoint{4.223180in}{1.543895in}}%
\pgfpathlineto{\pgfqpoint{4.223180in}{1.543895in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.223180in}{0.451392in}}{\pgfqpoint{2.835150in}{2.626382in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913725,0.925490,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.913725,0.925490,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.223180in}{1.543895in}}{\pgfqpoint{7.058330in}{3.077774in}}{%
\pgfpathmoveto{\pgfqpoint{4.223180in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{4.223180in}{1.543895in}}%
\pgfpathlineto{\pgfqpoint{4.230268in}{1.547434in}}%
\pgfpathlineto{\pgfqpoint{4.237356in}{1.550973in}}%
\pgfpathlineto{\pgfqpoint{4.244444in}{1.554511in}}%
\pgfpathlineto{\pgfqpoint{4.251532in}{1.558049in}}%
\pgfpathlineto{\pgfqpoint{4.258620in}{1.561588in}}%
\pgfpathlineto{\pgfqpoint{4.265708in}{1.565126in}}%
\pgfpathlineto{\pgfqpoint{4.272796in}{1.568664in}}%
\pgfpathlineto{\pgfqpoint{4.279883in}{1.572202in}}%
\pgfpathlineto{\pgfqpoint{4.286971in}{1.575740in}}%
\pgfpathlineto{\pgfqpoint{4.294059in}{1.579277in}}%
\pgfpathlineto{\pgfqpoint{4.301147in}{1.582815in}}%
\pgfpathlineto{\pgfqpoint{4.308235in}{1.586352in}}%
\pgfpathlineto{\pgfqpoint{4.315323in}{1.589890in}}%
\pgfpathlineto{\pgfqpoint{4.322411in}{1.593427in}}%
\pgfpathlineto{\pgfqpoint{4.329499in}{1.596964in}}%
\pgfpathlineto{\pgfqpoint{4.336586in}{1.600501in}}%
\pgfpathlineto{\pgfqpoint{4.343674in}{1.604038in}}%
\pgfpathlineto{\pgfqpoint{4.350762in}{1.607574in}}%
\pgfpathlineto{\pgfqpoint{4.357850in}{1.611111in}}%
\pgfpathlineto{\pgfqpoint{4.364938in}{1.614647in}}%
\pgfpathlineto{\pgfqpoint{4.372026in}{1.618184in}}%
\pgfpathlineto{\pgfqpoint{4.379114in}{1.621720in}}%
\pgfpathlineto{\pgfqpoint{4.386202in}{1.625256in}}%
\pgfpathlineto{\pgfqpoint{4.393289in}{1.628792in}}%
\pgfpathlineto{\pgfqpoint{4.400377in}{1.632328in}}%
\pgfpathlineto{\pgfqpoint{4.407465in}{1.635864in}}%
\pgfpathlineto{\pgfqpoint{4.414553in}{1.639399in}}%
\pgfpathlineto{\pgfqpoint{4.421641in}{1.642935in}}%
\pgfpathlineto{\pgfqpoint{4.428729in}{1.646470in}}%
\pgfpathlineto{\pgfqpoint{4.435817in}{1.650005in}}%
\pgfpathlineto{\pgfqpoint{4.442905in}{1.653540in}}%
\pgfpathlineto{\pgfqpoint{4.449992in}{1.657075in}}%
\pgfpathlineto{\pgfqpoint{4.457080in}{1.660610in}}%
\pgfpathlineto{\pgfqpoint{4.464168in}{1.664145in}}%
\pgfpathlineto{\pgfqpoint{4.471256in}{1.667680in}}%
\pgfpathlineto{\pgfqpoint{4.478344in}{1.671214in}}%
\pgfpathlineto{\pgfqpoint{4.485432in}{1.674748in}}%
\pgfpathlineto{\pgfqpoint{4.492520in}{1.678283in}}%
\pgfpathlineto{\pgfqpoint{4.499608in}{1.681817in}}%
\pgfpathlineto{\pgfqpoint{4.506695in}{1.685351in}}%
\pgfpathlineto{\pgfqpoint{4.513783in}{1.688884in}}%
\pgfpathlineto{\pgfqpoint{4.520871in}{1.692418in}}%
\pgfpathlineto{\pgfqpoint{4.527959in}{1.695952in}}%
\pgfpathlineto{\pgfqpoint{4.535047in}{1.699485in}}%
\pgfpathlineto{\pgfqpoint{4.542135in}{1.703018in}}%
\pgfpathlineto{\pgfqpoint{4.549223in}{1.706551in}}%
\pgfpathlineto{\pgfqpoint{4.556310in}{1.710084in}}%
\pgfpathlineto{\pgfqpoint{4.563398in}{1.713617in}}%
\pgfpathlineto{\pgfqpoint{4.570486in}{1.717150in}}%
\pgfpathlineto{\pgfqpoint{4.577574in}{1.720683in}}%
\pgfpathlineto{\pgfqpoint{4.584662in}{1.724215in}}%
\pgfpathlineto{\pgfqpoint{4.591750in}{1.727748in}}%
\pgfpathlineto{\pgfqpoint{4.598838in}{1.731280in}}%
\pgfpathlineto{\pgfqpoint{4.605926in}{1.734812in}}%
\pgfpathlineto{\pgfqpoint{4.613013in}{1.738344in}}%
\pgfpathlineto{\pgfqpoint{4.620101in}{1.741876in}}%
\pgfpathlineto{\pgfqpoint{4.627189in}{1.745407in}}%
\pgfpathlineto{\pgfqpoint{4.634277in}{1.748939in}}%
\pgfpathlineto{\pgfqpoint{4.641365in}{1.752470in}}%
\pgfpathlineto{\pgfqpoint{4.648453in}{1.756001in}}%
\pgfpathlineto{\pgfqpoint{4.655541in}{1.759533in}}%
\pgfpathlineto{\pgfqpoint{4.662629in}{1.763064in}}%
\pgfpathlineto{\pgfqpoint{4.669716in}{1.766594in}}%
\pgfpathlineto{\pgfqpoint{4.676804in}{1.770125in}}%
\pgfpathlineto{\pgfqpoint{4.683892in}{1.773656in}}%
\pgfpathlineto{\pgfqpoint{4.690980in}{1.777186in}}%
\pgfpathlineto{\pgfqpoint{4.698068in}{1.780716in}}%
\pgfpathlineto{\pgfqpoint{4.705156in}{1.784247in}}%
\pgfpathlineto{\pgfqpoint{4.712244in}{1.787777in}}%
\pgfpathlineto{\pgfqpoint{4.719332in}{1.791306in}}%
\pgfpathlineto{\pgfqpoint{4.726419in}{1.794836in}}%
\pgfpathlineto{\pgfqpoint{4.733507in}{1.798366in}}%
\pgfpathlineto{\pgfqpoint{4.740595in}{1.801895in}}%
\pgfpathlineto{\pgfqpoint{4.747683in}{1.805425in}}%
\pgfpathlineto{\pgfqpoint{4.754771in}{1.808954in}}%
\pgfpathlineto{\pgfqpoint{4.761859in}{1.812483in}}%
\pgfpathlineto{\pgfqpoint{4.768947in}{1.816012in}}%
\pgfpathlineto{\pgfqpoint{4.776035in}{1.819540in}}%
\pgfpathlineto{\pgfqpoint{4.783122in}{1.823069in}}%
\pgfpathlineto{\pgfqpoint{4.790210in}{1.826597in}}%
\pgfpathlineto{\pgfqpoint{4.797298in}{1.830126in}}%
\pgfpathlineto{\pgfqpoint{4.804386in}{1.833654in}}%
\pgfpathlineto{\pgfqpoint{4.811474in}{1.837182in}}%
\pgfpathlineto{\pgfqpoint{4.818562in}{1.840710in}}%
\pgfpathlineto{\pgfqpoint{4.825650in}{1.844237in}}%
\pgfpathlineto{\pgfqpoint{4.832738in}{1.847765in}}%
\pgfpathlineto{\pgfqpoint{4.839825in}{1.851292in}}%
\pgfpathlineto{\pgfqpoint{4.846913in}{1.854820in}}%
\pgfpathlineto{\pgfqpoint{4.854001in}{1.858347in}}%
\pgfpathlineto{\pgfqpoint{4.861089in}{1.861874in}}%
\pgfpathlineto{\pgfqpoint{4.868177in}{1.865400in}}%
\pgfpathlineto{\pgfqpoint{4.875265in}{1.868927in}}%
\pgfpathlineto{\pgfqpoint{4.882353in}{1.872454in}}%
\pgfpathlineto{\pgfqpoint{4.889441in}{1.875980in}}%
\pgfpathlineto{\pgfqpoint{4.896528in}{1.879506in}}%
\pgfpathlineto{\pgfqpoint{4.903616in}{1.883032in}}%
\pgfpathlineto{\pgfqpoint{4.910704in}{1.886558in}}%
\pgfpathlineto{\pgfqpoint{4.917792in}{1.890084in}}%
\pgfpathlineto{\pgfqpoint{4.924880in}{1.893610in}}%
\pgfpathlineto{\pgfqpoint{4.931968in}{1.897135in}}%
\pgfpathlineto{\pgfqpoint{4.939056in}{1.900660in}}%
\pgfpathlineto{\pgfqpoint{4.946144in}{1.904186in}}%
\pgfpathlineto{\pgfqpoint{4.953231in}{1.907711in}}%
\pgfpathlineto{\pgfqpoint{4.960319in}{1.911235in}}%
\pgfpathlineto{\pgfqpoint{4.967407in}{1.914760in}}%
\pgfpathlineto{\pgfqpoint{4.974495in}{1.918285in}}%
\pgfpathlineto{\pgfqpoint{4.981583in}{1.921809in}}%
\pgfpathlineto{\pgfqpoint{4.988671in}{1.925333in}}%
\pgfpathlineto{\pgfqpoint{4.995759in}{1.928857in}}%
\pgfpathlineto{\pgfqpoint{5.002847in}{1.932381in}}%
\pgfpathlineto{\pgfqpoint{5.009934in}{1.935905in}}%
\pgfpathlineto{\pgfqpoint{5.017022in}{1.939429in}}%
\pgfpathlineto{\pgfqpoint{5.024110in}{1.942952in}}%
\pgfpathlineto{\pgfqpoint{5.031198in}{1.946475in}}%
\pgfpathlineto{\pgfqpoint{5.038286in}{1.949998in}}%
\pgfpathlineto{\pgfqpoint{5.045374in}{1.953521in}}%
\pgfpathlineto{\pgfqpoint{5.052462in}{1.957044in}}%
\pgfpathlineto{\pgfqpoint{5.059550in}{1.960567in}}%
\pgfpathlineto{\pgfqpoint{5.066637in}{1.964089in}}%
\pgfpathlineto{\pgfqpoint{5.073725in}{1.967612in}}%
\pgfpathlineto{\pgfqpoint{5.080813in}{1.971134in}}%
\pgfpathlineto{\pgfqpoint{5.087901in}{1.974656in}}%
\pgfpathlineto{\pgfqpoint{5.094989in}{1.978178in}}%
\pgfpathlineto{\pgfqpoint{5.102077in}{1.981699in}}%
\pgfpathlineto{\pgfqpoint{5.109165in}{1.985221in}}%
\pgfpathlineto{\pgfqpoint{5.116253in}{1.988742in}}%
\pgfpathlineto{\pgfqpoint{5.123340in}{1.992264in}}%
\pgfpathlineto{\pgfqpoint{5.130428in}{1.995785in}}%
\pgfpathlineto{\pgfqpoint{5.137516in}{1.999306in}}%
\pgfpathlineto{\pgfqpoint{5.144604in}{2.002826in}}%
\pgfpathlineto{\pgfqpoint{5.151692in}{2.006347in}}%
\pgfpathlineto{\pgfqpoint{5.158780in}{2.009867in}}%
\pgfpathlineto{\pgfqpoint{5.165868in}{2.013387in}}%
\pgfpathlineto{\pgfqpoint{5.172956in}{2.016907in}}%
\pgfpathlineto{\pgfqpoint{5.180043in}{2.020427in}}%
\pgfpathlineto{\pgfqpoint{5.187131in}{2.023947in}}%
\pgfpathlineto{\pgfqpoint{5.194219in}{2.027467in}}%
\pgfpathlineto{\pgfqpoint{5.201307in}{2.030986in}}%
\pgfpathlineto{\pgfqpoint{5.208395in}{2.034505in}}%
\pgfpathlineto{\pgfqpoint{5.215483in}{2.038024in}}%
\pgfpathlineto{\pgfqpoint{5.222571in}{2.041543in}}%
\pgfpathlineto{\pgfqpoint{5.229659in}{2.045062in}}%
\pgfpathlineto{\pgfqpoint{5.236746in}{2.048581in}}%
\pgfpathlineto{\pgfqpoint{5.243834in}{2.052099in}}%
\pgfpathlineto{\pgfqpoint{5.250922in}{2.055617in}}%
\pgfpathlineto{\pgfqpoint{5.258010in}{2.059135in}}%
\pgfpathlineto{\pgfqpoint{5.265098in}{2.062653in}}%
\pgfpathlineto{\pgfqpoint{5.272186in}{2.066171in}}%
\pgfpathlineto{\pgfqpoint{5.279274in}{2.069688in}}%
\pgfpathlineto{\pgfqpoint{5.286362in}{2.073206in}}%
\pgfpathlineto{\pgfqpoint{5.293449in}{2.076723in}}%
\pgfpathlineto{\pgfqpoint{5.300537in}{2.080240in}}%
\pgfpathlineto{\pgfqpoint{5.307625in}{2.083757in}}%
\pgfpathlineto{\pgfqpoint{5.314713in}{2.087273in}}%
\pgfpathlineto{\pgfqpoint{5.321801in}{2.090790in}}%
\pgfpathlineto{\pgfqpoint{5.328889in}{2.094306in}}%
\pgfpathlineto{\pgfqpoint{5.335977in}{2.097822in}}%
\pgfpathlineto{\pgfqpoint{5.343065in}{2.101338in}}%
\pgfpathlineto{\pgfqpoint{5.350152in}{2.104854in}}%
\pgfpathlineto{\pgfqpoint{5.357240in}{2.108370in}}%
\pgfpathlineto{\pgfqpoint{5.364328in}{2.111885in}}%
\pgfpathlineto{\pgfqpoint{5.371416in}{2.115401in}}%
\pgfpathlineto{\pgfqpoint{5.378504in}{2.118916in}}%
\pgfpathlineto{\pgfqpoint{5.385592in}{2.122431in}}%
\pgfpathlineto{\pgfqpoint{5.392680in}{2.125945in}}%
\pgfpathlineto{\pgfqpoint{5.399767in}{2.129460in}}%
\pgfpathlineto{\pgfqpoint{5.406855in}{2.132974in}}%
\pgfpathlineto{\pgfqpoint{5.413943in}{2.136489in}}%
\pgfpathlineto{\pgfqpoint{5.421031in}{2.140003in}}%
\pgfpathlineto{\pgfqpoint{5.428119in}{2.143517in}}%
\pgfpathlineto{\pgfqpoint{5.435207in}{2.147030in}}%
\pgfpathlineto{\pgfqpoint{5.442295in}{2.150544in}}%
\pgfpathlineto{\pgfqpoint{5.449383in}{2.154057in}}%
\pgfpathlineto{\pgfqpoint{5.456470in}{2.157570in}}%
\pgfpathlineto{\pgfqpoint{5.463558in}{2.161083in}}%
\pgfpathlineto{\pgfqpoint{5.470646in}{2.164596in}}%
\pgfpathlineto{\pgfqpoint{5.477734in}{2.168109in}}%
\pgfpathlineto{\pgfqpoint{5.484822in}{2.171621in}}%
\pgfpathlineto{\pgfqpoint{5.491910in}{2.175133in}}%
\pgfpathlineto{\pgfqpoint{5.498998in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{5.506086in}{2.182157in}}%
\pgfpathlineto{\pgfqpoint{5.513173in}{2.185669in}}%
\pgfpathlineto{\pgfqpoint{5.520261in}{2.189181in}}%
\pgfpathlineto{\pgfqpoint{5.527349in}{2.192692in}}%
\pgfpathlineto{\pgfqpoint{5.534437in}{2.196203in}}%
\pgfpathlineto{\pgfqpoint{5.541525in}{2.199714in}}%
\pgfpathlineto{\pgfqpoint{5.548613in}{2.203225in}}%
\pgfpathlineto{\pgfqpoint{5.555701in}{2.206735in}}%
\pgfpathlineto{\pgfqpoint{5.562789in}{2.210246in}}%
\pgfpathlineto{\pgfqpoint{5.569876in}{2.213756in}}%
\pgfpathlineto{\pgfqpoint{5.576964in}{2.217266in}}%
\pgfpathlineto{\pgfqpoint{5.584052in}{2.220776in}}%
\pgfpathlineto{\pgfqpoint{5.591140in}{2.224286in}}%
\pgfpathlineto{\pgfqpoint{5.598228in}{2.227795in}}%
\pgfpathlineto{\pgfqpoint{5.605316in}{2.231304in}}%
\pgfpathlineto{\pgfqpoint{5.612404in}{2.234814in}}%
\pgfpathlineto{\pgfqpoint{5.619492in}{2.238322in}}%
\pgfpathlineto{\pgfqpoint{5.626579in}{2.241831in}}%
\pgfpathlineto{\pgfqpoint{5.633667in}{2.245340in}}%
\pgfpathlineto{\pgfqpoint{5.640755in}{2.248848in}}%
\pgfpathlineto{\pgfqpoint{5.647843in}{2.252356in}}%
\pgfpathlineto{\pgfqpoint{5.654931in}{2.255864in}}%
\pgfpathlineto{\pgfqpoint{5.662019in}{2.259372in}}%
\pgfpathlineto{\pgfqpoint{5.669107in}{2.262880in}}%
\pgfpathlineto{\pgfqpoint{5.676195in}{2.266387in}}%
\pgfpathlineto{\pgfqpoint{5.683282in}{2.269894in}}%
\pgfpathlineto{\pgfqpoint{5.690370in}{2.273401in}}%
\pgfpathlineto{\pgfqpoint{5.697458in}{2.276908in}}%
\pgfpathlineto{\pgfqpoint{5.704546in}{2.280415in}}%
\pgfpathlineto{\pgfqpoint{5.711634in}{2.283921in}}%
\pgfpathlineto{\pgfqpoint{5.718722in}{2.287427in}}%
\pgfpathlineto{\pgfqpoint{5.725810in}{2.290933in}}%
\pgfpathlineto{\pgfqpoint{5.732898in}{2.294439in}}%
\pgfpathlineto{\pgfqpoint{5.739985in}{2.297945in}}%
\pgfpathlineto{\pgfqpoint{5.747073in}{2.301450in}}%
\pgfpathlineto{\pgfqpoint{5.754161in}{2.304956in}}%
\pgfpathlineto{\pgfqpoint{5.761249in}{2.308461in}}%
\pgfpathlineto{\pgfqpoint{5.768337in}{2.311966in}}%
\pgfpathlineto{\pgfqpoint{5.775425in}{2.315470in}}%
\pgfpathlineto{\pgfqpoint{5.782513in}{2.318975in}}%
\pgfpathlineto{\pgfqpoint{5.789601in}{2.322479in}}%
\pgfpathlineto{\pgfqpoint{5.796688in}{2.325983in}}%
\pgfpathlineto{\pgfqpoint{5.803776in}{2.329487in}}%
\pgfpathlineto{\pgfqpoint{5.810864in}{2.332991in}}%
\pgfpathlineto{\pgfqpoint{5.817952in}{2.336494in}}%
\pgfpathlineto{\pgfqpoint{5.825040in}{2.339997in}}%
\pgfpathlineto{\pgfqpoint{5.832128in}{2.343501in}}%
\pgfpathlineto{\pgfqpoint{5.839216in}{2.347003in}}%
\pgfpathlineto{\pgfqpoint{5.846304in}{2.350506in}}%
\pgfpathlineto{\pgfqpoint{5.853391in}{2.354009in}}%
\pgfpathlineto{\pgfqpoint{5.860479in}{2.357511in}}%
\pgfpathlineto{\pgfqpoint{5.867567in}{2.361013in}}%
\pgfpathlineto{\pgfqpoint{5.874655in}{2.364515in}}%
\pgfpathlineto{\pgfqpoint{5.881743in}{2.368017in}}%
\pgfpathlineto{\pgfqpoint{5.888831in}{2.371518in}}%
\pgfpathlineto{\pgfqpoint{5.895919in}{2.375019in}}%
\pgfpathlineto{\pgfqpoint{5.903007in}{2.378520in}}%
\pgfpathlineto{\pgfqpoint{5.910094in}{2.382021in}}%
\pgfpathlineto{\pgfqpoint{5.917182in}{2.385522in}}%
\pgfpathlineto{\pgfqpoint{5.924270in}{2.389022in}}%
\pgfpathlineto{\pgfqpoint{5.931358in}{2.392523in}}%
\pgfpathlineto{\pgfqpoint{5.938446in}{2.396023in}}%
\pgfpathlineto{\pgfqpoint{5.945534in}{2.399523in}}%
\pgfpathlineto{\pgfqpoint{5.952622in}{2.403022in}}%
\pgfpathlineto{\pgfqpoint{5.959710in}{2.406522in}}%
\pgfpathlineto{\pgfqpoint{5.966797in}{2.410021in}}%
\pgfpathlineto{\pgfqpoint{5.973885in}{2.413520in}}%
\pgfpathlineto{\pgfqpoint{5.980973in}{2.417019in}}%
\pgfpathlineto{\pgfqpoint{5.988061in}{2.420517in}}%
\pgfpathlineto{\pgfqpoint{5.995149in}{2.424016in}}%
\pgfpathlineto{\pgfqpoint{6.002237in}{2.427514in}}%
\pgfpathlineto{\pgfqpoint{6.009325in}{2.431012in}}%
\pgfpathlineto{\pgfqpoint{6.016413in}{2.434510in}}%
\pgfpathlineto{\pgfqpoint{6.023500in}{2.438007in}}%
\pgfpathlineto{\pgfqpoint{6.030588in}{2.441505in}}%
\pgfpathlineto{\pgfqpoint{6.037676in}{2.445002in}}%
\pgfpathlineto{\pgfqpoint{6.044764in}{2.448499in}}%
\pgfpathlineto{\pgfqpoint{6.051852in}{2.451995in}}%
\pgfpathlineto{\pgfqpoint{6.058940in}{2.455492in}}%
\pgfpathlineto{\pgfqpoint{6.066028in}{2.458988in}}%
\pgfpathlineto{\pgfqpoint{6.073116in}{2.462484in}}%
\pgfpathlineto{\pgfqpoint{6.080203in}{2.465980in}}%
\pgfpathlineto{\pgfqpoint{6.087291in}{2.469476in}}%
\pgfpathlineto{\pgfqpoint{6.094379in}{2.472971in}}%
\pgfpathlineto{\pgfqpoint{6.101467in}{2.476467in}}%
\pgfpathlineto{\pgfqpoint{6.108555in}{2.479962in}}%
\pgfpathlineto{\pgfqpoint{6.115643in}{2.483456in}}%
\pgfpathlineto{\pgfqpoint{6.122731in}{2.486951in}}%
\pgfpathlineto{\pgfqpoint{6.129819in}{2.490445in}}%
\pgfpathlineto{\pgfqpoint{6.136906in}{2.493940in}}%
\pgfpathlineto{\pgfqpoint{6.143994in}{2.497434in}}%
\pgfpathlineto{\pgfqpoint{6.151082in}{2.500927in}}%
\pgfpathlineto{\pgfqpoint{6.158170in}{2.504421in}}%
\pgfpathlineto{\pgfqpoint{6.165258in}{2.507914in}}%
\pgfpathlineto{\pgfqpoint{6.172346in}{2.511407in}}%
\pgfpathlineto{\pgfqpoint{6.179434in}{2.514900in}}%
\pgfpathlineto{\pgfqpoint{6.186522in}{2.518393in}}%
\pgfpathlineto{\pgfqpoint{6.193609in}{2.521885in}}%
\pgfpathlineto{\pgfqpoint{6.200697in}{2.525377in}}%
\pgfpathlineto{\pgfqpoint{6.207785in}{2.528869in}}%
\pgfpathlineto{\pgfqpoint{6.214873in}{2.532361in}}%
\pgfpathlineto{\pgfqpoint{6.221961in}{2.535853in}}%
\pgfpathlineto{\pgfqpoint{6.229049in}{2.539344in}}%
\pgfpathlineto{\pgfqpoint{6.236137in}{2.542835in}}%
\pgfpathlineto{\pgfqpoint{6.243224in}{2.546326in}}%
\pgfpathlineto{\pgfqpoint{6.250312in}{2.549817in}}%
\pgfpathlineto{\pgfqpoint{6.257400in}{2.553307in}}%
\pgfpathlineto{\pgfqpoint{6.264488in}{2.556797in}}%
\pgfpathlineto{\pgfqpoint{6.271576in}{2.560287in}}%
\pgfpathlineto{\pgfqpoint{6.278664in}{2.563777in}}%
\pgfpathlineto{\pgfqpoint{6.285752in}{2.567267in}}%
\pgfpathlineto{\pgfqpoint{6.292840in}{2.570756in}}%
\pgfpathlineto{\pgfqpoint{6.299927in}{2.574245in}}%
\pgfpathlineto{\pgfqpoint{6.307015in}{2.577734in}}%
\pgfpathlineto{\pgfqpoint{6.314103in}{2.581223in}}%
\pgfpathlineto{\pgfqpoint{6.321191in}{2.584711in}}%
\pgfpathlineto{\pgfqpoint{6.328279in}{2.588199in}}%
\pgfpathlineto{\pgfqpoint{6.335367in}{2.591687in}}%
\pgfpathlineto{\pgfqpoint{6.342455in}{2.595175in}}%
\pgfpathlineto{\pgfqpoint{6.349543in}{2.598663in}}%
\pgfpathlineto{\pgfqpoint{6.356630in}{2.602150in}}%
\pgfpathlineto{\pgfqpoint{6.363718in}{2.605637in}}%
\pgfpathlineto{\pgfqpoint{6.370806in}{2.609124in}}%
\pgfpathlineto{\pgfqpoint{6.377894in}{2.612611in}}%
\pgfpathlineto{\pgfqpoint{6.384982in}{2.616097in}}%
\pgfpathlineto{\pgfqpoint{6.392070in}{2.619583in}}%
\pgfpathlineto{\pgfqpoint{6.399158in}{2.623069in}}%
\pgfpathlineto{\pgfqpoint{6.406246in}{2.626555in}}%
\pgfpathlineto{\pgfqpoint{6.413333in}{2.630040in}}%
\pgfpathlineto{\pgfqpoint{6.420421in}{2.633525in}}%
\pgfpathlineto{\pgfqpoint{6.427509in}{2.637010in}}%
\pgfpathlineto{\pgfqpoint{6.434597in}{2.640495in}}%
\pgfpathlineto{\pgfqpoint{6.441685in}{2.643980in}}%
\pgfpathlineto{\pgfqpoint{6.448773in}{2.647464in}}%
\pgfpathlineto{\pgfqpoint{6.455861in}{2.650948in}}%
\pgfpathlineto{\pgfqpoint{6.462949in}{2.654432in}}%
\pgfpathlineto{\pgfqpoint{6.470036in}{2.657916in}}%
\pgfpathlineto{\pgfqpoint{6.477124in}{2.661399in}}%
\pgfpathlineto{\pgfqpoint{6.484212in}{2.664882in}}%
\pgfpathlineto{\pgfqpoint{6.491300in}{2.668365in}}%
\pgfpathlineto{\pgfqpoint{6.498388in}{2.671848in}}%
\pgfpathlineto{\pgfqpoint{6.505476in}{2.675330in}}%
\pgfpathlineto{\pgfqpoint{6.512564in}{2.678813in}}%
\pgfpathlineto{\pgfqpoint{6.519652in}{2.682295in}}%
\pgfpathlineto{\pgfqpoint{6.526739in}{2.685776in}}%
\pgfpathlineto{\pgfqpoint{6.533827in}{2.689258in}}%
\pgfpathlineto{\pgfqpoint{6.540915in}{2.692739in}}%
\pgfpathlineto{\pgfqpoint{6.548003in}{2.696220in}}%
\pgfpathlineto{\pgfqpoint{6.555091in}{2.699701in}}%
\pgfpathlineto{\pgfqpoint{6.562179in}{2.703182in}}%
\pgfpathlineto{\pgfqpoint{6.569267in}{2.706662in}}%
\pgfpathlineto{\pgfqpoint{6.576355in}{2.710142in}}%
\pgfpathlineto{\pgfqpoint{6.583442in}{2.713622in}}%
\pgfpathlineto{\pgfqpoint{6.590530in}{2.717101in}}%
\pgfpathlineto{\pgfqpoint{6.597618in}{2.720581in}}%
\pgfpathlineto{\pgfqpoint{6.604706in}{2.724060in}}%
\pgfpathlineto{\pgfqpoint{6.611794in}{2.727539in}}%
\pgfpathlineto{\pgfqpoint{6.618882in}{2.731017in}}%
\pgfpathlineto{\pgfqpoint{6.625970in}{2.734496in}}%
\pgfpathlineto{\pgfqpoint{6.633058in}{2.737974in}}%
\pgfpathlineto{\pgfqpoint{6.640145in}{2.741452in}}%
\pgfpathlineto{\pgfqpoint{6.647233in}{2.744930in}}%
\pgfpathlineto{\pgfqpoint{6.654321in}{2.748407in}}%
\pgfpathlineto{\pgfqpoint{6.661409in}{2.751884in}}%
\pgfpathlineto{\pgfqpoint{6.668497in}{2.755361in}}%
\pgfpathlineto{\pgfqpoint{6.675585in}{2.758838in}}%
\pgfpathlineto{\pgfqpoint{6.682673in}{2.762315in}}%
\pgfpathlineto{\pgfqpoint{6.689761in}{2.765791in}}%
\pgfpathlineto{\pgfqpoint{6.696848in}{2.769267in}}%
\pgfpathlineto{\pgfqpoint{6.703936in}{2.772742in}}%
\pgfpathlineto{\pgfqpoint{6.711024in}{2.776218in}}%
\pgfpathlineto{\pgfqpoint{6.718112in}{2.779693in}}%
\pgfpathlineto{\pgfqpoint{6.725200in}{2.783168in}}%
\pgfpathlineto{\pgfqpoint{6.732288in}{2.786643in}}%
\pgfpathlineto{\pgfqpoint{6.739376in}{2.790118in}}%
\pgfpathlineto{\pgfqpoint{6.746464in}{2.793592in}}%
\pgfpathlineto{\pgfqpoint{6.753551in}{2.797066in}}%
\pgfpathlineto{\pgfqpoint{6.760639in}{2.800540in}}%
\pgfpathlineto{\pgfqpoint{6.767727in}{2.804013in}}%
\pgfpathlineto{\pgfqpoint{6.774815in}{2.807486in}}%
\pgfpathlineto{\pgfqpoint{6.781903in}{2.810959in}}%
\pgfpathlineto{\pgfqpoint{6.788991in}{2.814432in}}%
\pgfpathlineto{\pgfqpoint{6.796079in}{2.817905in}}%
\pgfpathlineto{\pgfqpoint{6.803167in}{2.821377in}}%
\pgfpathlineto{\pgfqpoint{6.810254in}{2.824849in}}%
\pgfpathlineto{\pgfqpoint{6.817342in}{2.828321in}}%
\pgfpathlineto{\pgfqpoint{6.824430in}{2.831792in}}%
\pgfpathlineto{\pgfqpoint{6.831518in}{2.835264in}}%
\pgfpathlineto{\pgfqpoint{6.838606in}{2.838735in}}%
\pgfpathlineto{\pgfqpoint{6.845694in}{2.842205in}}%
\pgfpathlineto{\pgfqpoint{6.852782in}{2.845676in}}%
\pgfpathlineto{\pgfqpoint{6.859870in}{2.849146in}}%
\pgfpathlineto{\pgfqpoint{6.866957in}{2.852616in}}%
\pgfpathlineto{\pgfqpoint{6.874045in}{2.856086in}}%
\pgfpathlineto{\pgfqpoint{6.881133in}{2.859555in}}%
\pgfpathlineto{\pgfqpoint{6.888221in}{2.863025in}}%
\pgfpathlineto{\pgfqpoint{6.895309in}{2.866494in}}%
\pgfpathlineto{\pgfqpoint{6.902397in}{2.869962in}}%
\pgfpathlineto{\pgfqpoint{6.909485in}{2.873431in}}%
\pgfpathlineto{\pgfqpoint{6.916573in}{2.876899in}}%
\pgfpathlineto{\pgfqpoint{6.923660in}{2.880367in}}%
\pgfpathlineto{\pgfqpoint{6.930748in}{2.883835in}}%
\pgfpathlineto{\pgfqpoint{6.937836in}{2.887302in}}%
\pgfpathlineto{\pgfqpoint{6.944924in}{2.890769in}}%
\pgfpathlineto{\pgfqpoint{6.952012in}{2.894236in}}%
\pgfpathlineto{\pgfqpoint{6.959100in}{2.897703in}}%
\pgfpathlineto{\pgfqpoint{6.966188in}{2.901170in}}%
\pgfpathlineto{\pgfqpoint{6.973276in}{2.904636in}}%
\pgfpathlineto{\pgfqpoint{6.980363in}{2.908102in}}%
\pgfpathlineto{\pgfqpoint{6.987451in}{2.911567in}}%
\pgfpathlineto{\pgfqpoint{6.994539in}{2.915033in}}%
\pgfpathlineto{\pgfqpoint{7.001627in}{2.918498in}}%
\pgfpathlineto{\pgfqpoint{7.008715in}{2.921963in}}%
\pgfpathlineto{\pgfqpoint{7.015803in}{2.925427in}}%
\pgfpathlineto{\pgfqpoint{7.022891in}{2.928892in}}%
\pgfpathlineto{\pgfqpoint{7.029979in}{2.932356in}}%
\pgfpathlineto{\pgfqpoint{7.037066in}{2.935819in}}%
\pgfpathlineto{\pgfqpoint{7.044154in}{2.939283in}}%
\pgfpathlineto{\pgfqpoint{7.051242in}{2.942746in}}%
\pgfpathlineto{\pgfqpoint{7.058330in}{2.946209in}}%
\pgfpathlineto{\pgfqpoint{7.058330in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{7.058330in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{7.051242in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{7.044154in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{7.037066in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{7.029979in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{7.022891in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{7.015803in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{7.008715in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{7.001627in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{6.994539in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{6.987451in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{6.980363in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{6.973276in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{6.966188in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{6.959100in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{6.952012in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{6.944924in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{6.937836in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{6.930748in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{6.923660in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{6.916573in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{6.909485in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{6.902397in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{6.895309in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{6.888221in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{6.881133in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{6.874045in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{6.866957in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{6.859870in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{6.852782in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{6.845694in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{6.838606in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{6.831518in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{6.824430in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{6.817342in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{6.810254in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{6.803167in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{6.796079in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{6.788991in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{6.781903in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{6.774815in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{6.767727in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{6.760639in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{6.753551in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{6.746464in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{6.739376in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{6.732288in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{6.725200in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{6.718112in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{6.711024in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{6.703936in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{6.696848in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{6.689761in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{6.682673in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{6.675585in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{6.668497in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{6.661409in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{6.654321in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{6.647233in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{6.640145in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{6.633058in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{6.625970in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{6.618882in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{6.611794in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{6.604706in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{6.597618in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{6.590530in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{6.583442in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{6.576355in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{6.569267in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{6.562179in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{6.555091in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{6.548003in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{6.540915in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{6.533827in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{6.526739in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{6.519652in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{6.512564in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{6.505476in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{6.498388in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{6.491300in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{6.484212in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{6.477124in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{6.470036in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{6.462949in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{6.455861in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{6.448773in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{6.441685in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{6.434597in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{6.427509in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{6.420421in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{6.413333in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{6.406246in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{6.399158in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{6.392070in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{6.384982in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{6.377894in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{6.370806in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{6.363718in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{6.356630in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{6.349543in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{6.342455in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{6.335367in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{6.328279in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{6.321191in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{6.314103in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{6.307015in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{6.299927in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{6.292840in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{6.285752in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{6.278664in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{6.271576in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{6.264488in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{6.257400in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{6.250312in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{6.243224in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{6.236137in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{6.229049in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{6.221961in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{6.214873in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{6.207785in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{6.200697in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{6.193609in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{6.186522in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{6.179434in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{6.172346in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{6.165258in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{6.158170in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{6.151082in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{6.143994in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{6.136906in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{6.129819in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{6.122731in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{6.115643in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{6.108555in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{6.101467in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{6.094379in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{6.087291in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{6.080203in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{6.073116in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{6.066028in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{6.058940in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{6.051852in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{6.044764in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{6.037676in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{6.030588in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{6.023500in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{6.016413in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{6.009325in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{6.002237in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{5.995149in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{5.988061in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{5.980973in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{5.973885in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{5.966797in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{5.959710in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{5.952622in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{5.945534in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{5.938446in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{5.931358in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{5.924270in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{5.917182in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{5.910094in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{5.903007in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{5.895919in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{5.888831in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{5.881743in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{5.874655in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{5.867567in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{5.860479in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{5.853391in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{5.846304in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{5.839216in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{5.832128in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{5.825040in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{5.817952in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{5.810864in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{5.803776in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{5.796688in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{5.789601in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{5.782513in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{5.775425in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{5.768337in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{5.761249in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{5.754161in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{5.747073in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{5.739985in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{5.732898in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{5.725810in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{5.718722in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{5.711634in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{5.704546in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{5.697458in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{5.690370in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{5.683282in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{5.676195in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{5.669107in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{5.662019in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{5.654931in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{5.647843in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{5.640755in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{5.633667in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{5.626579in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{5.619492in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{5.612404in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{5.605316in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{5.598228in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{5.591140in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{5.584052in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{5.576964in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{5.569876in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{5.562789in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{5.555701in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{5.548613in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{5.541525in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{5.534437in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{5.527349in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{5.520261in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{5.513173in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{5.506086in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{5.498998in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{5.491910in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{5.484822in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{5.477734in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{5.470646in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{5.463558in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{5.456470in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{5.449383in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{5.442295in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{5.435207in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{5.428119in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{5.421031in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{5.413943in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{5.406855in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{5.399767in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{5.392680in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{5.385592in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{5.378504in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{5.371416in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{5.364328in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{5.357240in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{5.350152in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{5.343065in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{5.335977in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{5.328889in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{5.321801in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{5.314713in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{5.307625in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{5.300537in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{5.293449in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{5.286362in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{5.279274in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{5.272186in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{5.265098in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{5.258010in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{5.250922in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{5.243834in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{5.236746in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{5.229659in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{5.222571in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{5.215483in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{5.208395in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{5.201307in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{5.194219in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{5.187131in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{5.180043in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{5.172956in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{5.165868in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{5.158780in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{5.151692in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{5.144604in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{5.137516in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{5.130428in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{5.123340in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{5.116253in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{5.109165in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{5.102077in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{5.094989in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{5.087901in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{5.080813in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{5.073725in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{5.066637in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{5.059550in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{5.052462in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{5.045374in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{5.038286in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{5.031198in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{5.024110in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{5.017022in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{5.009934in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{5.002847in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{4.995759in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{4.988671in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{4.981583in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{4.974495in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{4.967407in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{4.960319in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{4.953231in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{4.946144in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{4.939056in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{4.931968in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{4.924880in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{4.917792in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{4.910704in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{4.903616in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{4.896528in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{4.889441in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{4.882353in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{4.875265in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{4.868177in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{4.861089in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{4.854001in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{4.846913in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{4.839825in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{4.832738in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{4.825650in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{4.818562in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{4.811474in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{4.804386in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{4.797298in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{4.790210in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{4.783122in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{4.776035in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{4.768947in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{4.761859in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{4.754771in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{4.747683in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{4.740595in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{4.733507in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{4.726419in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{4.719332in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{4.712244in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{4.705156in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{4.698068in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{4.690980in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{4.683892in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{4.676804in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{4.669716in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{4.662629in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{4.655541in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{4.648453in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{4.641365in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{4.634277in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{4.627189in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{4.620101in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{4.613013in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{4.605926in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{4.598838in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{4.591750in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{4.584662in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{4.577574in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{4.570486in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{4.563398in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{4.556310in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{4.549223in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{4.542135in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{4.535047in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{4.527959in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{4.520871in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{4.513783in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{4.506695in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{4.499608in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{4.492520in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{4.485432in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{4.478344in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{4.471256in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{4.464168in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{4.457080in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{4.449992in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{4.442905in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{4.435817in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{4.428729in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{4.421641in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{4.414553in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{4.407465in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{4.400377in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{4.393289in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{4.386202in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{4.379114in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{4.372026in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{4.364938in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{4.357850in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{4.350762in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{4.343674in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{4.336586in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{4.329499in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{4.322411in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{4.315323in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{4.308235in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{4.301147in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{4.294059in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{4.286971in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{4.279883in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{4.272796in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{4.265708in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{4.258620in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{4.251532in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{4.244444in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{4.237356in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{4.230268in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{4.223180in}{3.077774in}}%
\pgfpathlineto{\pgfqpoint{4.223180in}{3.077774in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.223180in}{0.451392in}}{\pgfqpoint{2.835150in}{2.626382in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.862745,0.643137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.862745,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.223180in}{0.457330in}}{\pgfqpoint{7.058330in}{1.035483in}}{%
\pgfpathmoveto{\pgfqpoint{4.223180in}{0.861050in}}%
\pgfpathlineto{\pgfqpoint{4.223180in}{0.457330in}}%
\pgfpathlineto{\pgfqpoint{4.441269in}{0.459824in}}%
\pgfpathlineto{\pgfqpoint{4.659357in}{0.463069in}}%
\pgfpathlineto{\pgfqpoint{4.877446in}{0.467235in}}%
\pgfpathlineto{\pgfqpoint{5.095534in}{0.472528in}}%
\pgfpathlineto{\pgfqpoint{5.313623in}{0.479203in}}%
\pgfpathlineto{\pgfqpoint{5.531711in}{0.487583in}}%
\pgfpathlineto{\pgfqpoint{5.749799in}{0.498084in}}%
\pgfpathlineto{\pgfqpoint{5.967888in}{0.511262in}}%
\pgfpathlineto{\pgfqpoint{6.185976in}{0.527894in}}%
\pgfpathlineto{\pgfqpoint{6.404065in}{0.549135in}}%
\pgfpathlineto{\pgfqpoint{6.622153in}{0.576869in}}%
\pgfpathlineto{\pgfqpoint{6.840242in}{0.614670in}}%
\pgfpathlineto{\pgfqpoint{7.058330in}{0.671725in}}%
\pgfpathlineto{\pgfqpoint{7.058330in}{0.945716in}}%
\pgfpathlineto{\pgfqpoint{7.058330in}{0.945716in}}%
\pgfpathlineto{\pgfqpoint{6.840242in}{0.992856in}}%
\pgfpathlineto{\pgfqpoint{6.622153in}{1.018291in}}%
\pgfpathlineto{\pgfqpoint{6.404065in}{1.031284in}}%
\pgfpathlineto{\pgfqpoint{6.185976in}{1.035483in}}%
\pgfpathlineto{\pgfqpoint{5.967888in}{1.032847in}}%
\pgfpathlineto{\pgfqpoint{5.749799in}{1.024601in}}%
\pgfpathlineto{\pgfqpoint{5.531711in}{1.011596in}}%
\pgfpathlineto{\pgfqpoint{5.313623in}{0.994458in}}%
\pgfpathlineto{\pgfqpoint{5.095534in}{0.973674in}}%
\pgfpathlineto{\pgfqpoint{4.877446in}{0.949638in}}%
\pgfpathlineto{\pgfqpoint{4.659357in}{0.922675in}}%
\pgfpathlineto{\pgfqpoint{4.441269in}{0.893065in}}%
\pgfpathlineto{\pgfqpoint{4.223180in}{0.861050in}}%
\pgfpathlineto{\pgfqpoint{4.223180in}{0.861050in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.223180in}{0.451392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.223180in,y=0.361114in,,top]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.659357in}{0.451392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.659357in,y=0.361114in,,top]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.12}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.095534in}{0.451392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.095534in,y=0.361114in,,top]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.14}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.531711in}{0.451392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.531711in,y=0.361114in,,top]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.16}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.967888in}{0.451392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.967888in,y=0.361114in,,top]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.18}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.404065in}{0.451392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.404065in,y=0.361114in,,top]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.840242in}{0.451392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.840242in,y=0.361114in,,top]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.22}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.640755in,y=0.222226in,,top]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\beta=\pi/2-\alpha$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.223180in}{0.451392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.902000in, y=0.416670in, left, base]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.223180in}{0.889123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.902000in, y=0.854400in, left, base]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.02}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.223180in}{1.326853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.902000in, y=1.292131in, left, base]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.04}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.223180in}{1.764583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.902000in, y=1.729861in, left, base]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.06}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.223180in}{2.202314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.902000in, y=2.167591in, left, base]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.08}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.223180in}{2.640044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.902000in, y=2.605322in, left, base]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.223180in}{3.077774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.902000in, y=3.043052in, left, base]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.12}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.846444in,y=1.764583in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Noise intensity $D/K$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.223180in}{0.451392in}}{\pgfqpoint{2.835150in}{2.626382in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.235294,0.282353,0.345098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.223180in}{1.543895in}}%
\pgfpathlineto{\pgfqpoint{5.357240in}{2.108370in}}%
\pgfpathlineto{\pgfqpoint{6.307015in}{2.577734in}}%
\pgfpathlineto{\pgfqpoint{7.058330in}{2.946209in}}%
\pgfpathlineto{\pgfqpoint{7.058330in}{2.946209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.223180in}{0.451392in}}{\pgfqpoint{2.835150in}{2.626382in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.717647,0.435294,0.078431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.223180in}{0.457330in}}%
\pgfpathlineto{\pgfqpoint{4.441269in}{0.459824in}}%
\pgfpathlineto{\pgfqpoint{4.659357in}{0.463069in}}%
\pgfpathlineto{\pgfqpoint{4.877446in}{0.467235in}}%
\pgfpathlineto{\pgfqpoint{5.095534in}{0.472528in}}%
\pgfpathlineto{\pgfqpoint{5.313623in}{0.479203in}}%
\pgfpathlineto{\pgfqpoint{5.531711in}{0.487583in}}%
\pgfpathlineto{\pgfqpoint{5.749799in}{0.498084in}}%
\pgfpathlineto{\pgfqpoint{5.967888in}{0.511262in}}%
\pgfpathlineto{\pgfqpoint{6.185976in}{0.527894in}}%
\pgfpathlineto{\pgfqpoint{6.404065in}{0.549135in}}%
\pgfpathlineto{\pgfqpoint{6.622153in}{0.576869in}}%
\pgfpathlineto{\pgfqpoint{6.840242in}{0.614670in}}%
\pgfpathlineto{\pgfqpoint{7.058330in}{0.671725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.223180in}{0.451392in}}{\pgfqpoint{2.835150in}{2.626382in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.717647,0.435294,0.078431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.223180in}{0.861050in}}%
\pgfpathlineto{\pgfqpoint{4.441269in}{0.893065in}}%
\pgfpathlineto{\pgfqpoint{4.659357in}{0.922675in}}%
\pgfpathlineto{\pgfqpoint{4.877446in}{0.949638in}}%
\pgfpathlineto{\pgfqpoint{5.095534in}{0.973674in}}%
\pgfpathlineto{\pgfqpoint{5.313623in}{0.994458in}}%
\pgfpathlineto{\pgfqpoint{5.531711in}{1.011596in}}%
\pgfpathlineto{\pgfqpoint{5.749799in}{1.024601in}}%
\pgfpathlineto{\pgfqpoint{5.967888in}{1.032847in}}%
\pgfpathlineto{\pgfqpoint{6.185976in}{1.035483in}}%
\pgfpathlineto{\pgfqpoint{6.404065in}{1.031284in}}%
\pgfpathlineto{\pgfqpoint{6.622153in}{1.018291in}}%
\pgfpathlineto{\pgfqpoint{6.840242in}{0.992856in}}%
\pgfpathlineto{\pgfqpoint{7.058330in}{0.945716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.223180in}{0.451392in}}{\pgfqpoint{2.835150in}{2.626382in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.070588,0.403922,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.070588,0.403922,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.404065in}{0.473279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.404065in}{0.560825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.404065in}{0.889123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.223180in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{4.223180in}{3.077774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.223180in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{7.058330in}{0.451392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.160784,0.286275,0.345098}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.461489in, y=1.743368in, left, base]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Uniform ordered:}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.160784,0.286275,0.345098}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.504192in, y=1.612813in, left, base]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$m=\pm1$ stable}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.486275,0.262745,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.313623in,y=0.735917in,,]{\color{textcolor}{\sffamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$m=\pm1$ unstable}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.640755in,y=3.161108in,,base]{\color{textcolor}{\sffamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(b) Uniform-state stability}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.913725,0.925490,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.313180in}{2.917774in}}%
\pgfpathlineto{\pgfqpoint{4.433180in}{2.917774in}}%
\pgfpathlineto{\pgfqpoint{4.433180in}{2.987774in}}%
\pgfpathlineto{\pgfqpoint{4.313180in}{2.987774in}}%
\pgfpathlineto{\pgfqpoint{4.313180in}{2.917774in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.513180in,y=2.917774in,left,base]{\color{textcolor}{\sffamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Incoherent stable}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.796078,0.874510,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.313180in}{2.771663in}}%
\pgfpathlineto{\pgfqpoint{4.433180in}{2.771663in}}%
\pgfpathlineto{\pgfqpoint{4.433180in}{2.841663in}}%
\pgfpathlineto{\pgfqpoint{4.313180in}{2.841663in}}%
\pgfpathlineto{\pgfqpoint{4.313180in}{2.771663in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.513180in,y=2.771663in,left,base]{\color{textcolor}{\sffamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Ordered: $m=\pm1$ stable}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.862745,0.643137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.313180in}{2.611663in}}%
\pgfpathlineto{\pgfqpoint{4.433180in}{2.611663in}}%
\pgfpathlineto{\pgfqpoint{4.433180in}{2.681663in}}%
\pgfpathlineto{\pgfqpoint{4.313180in}{2.681663in}}%
\pgfpathlineto{\pgfqpoint{4.313180in}{2.611663in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.513180in,y=2.611663in,left,base]{\color{textcolor}{\sffamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Ordered: $m=\pm1$ unstable}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/fp_dynamics.pgf <==
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.100000in}{4.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.100000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.100000in}{4.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559031in}{2.715284in}}%
\pgfpathlineto{\pgfqpoint{2.004512in}{2.715284in}}%
\pgfpathlineto{\pgfqpoint{2.004512in}{4.249997in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{4.249997in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{2.715284in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559031in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559031in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559031in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559031in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559031in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559031in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559031in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559031in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559031in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559031in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559031in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559031in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559031in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559031in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559031in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559031in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.233603,0.313828,0.543914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559031in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559031in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559031in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559031in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559031in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559031in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559031in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559031in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559031in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559031in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559031in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580713in}{3.446536in}}%
\pgfpathlineto{\pgfqpoint{0.583122in}{3.443634in}}%
\pgfpathlineto{\pgfqpoint{0.585532in}{3.450751in}}%
\pgfpathlineto{\pgfqpoint{0.587299in}{3.470651in}}%
\pgfpathlineto{\pgfqpoint{0.587466in}{3.482641in}}%
\pgfpathlineto{\pgfqpoint{0.586856in}{3.494630in}}%
\pgfpathlineto{\pgfqpoint{0.585532in}{3.504693in}}%
\pgfpathlineto{\pgfqpoint{0.583122in}{3.510096in}}%
\pgfpathlineto{\pgfqpoint{0.580713in}{3.508128in}}%
\pgfpathlineto{\pgfqpoint{0.580289in}{3.506620in}}%
\pgfpathlineto{\pgfqpoint{0.578304in}{3.496046in}}%
\pgfpathlineto{\pgfqpoint{0.577824in}{3.488636in}}%
\pgfpathlineto{\pgfqpoint{0.577670in}{3.476646in}}%
\pgfpathlineto{\pgfqpoint{0.578134in}{3.464656in}}%
\pgfpathlineto{\pgfqpoint{0.580713in}{3.446536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559031in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583122in}{3.360984in}}%
\pgfpathlineto{\pgfqpoint{0.585532in}{3.360922in}}%
\pgfpathlineto{\pgfqpoint{0.587941in}{3.362959in}}%
\pgfpathlineto{\pgfqpoint{0.590350in}{3.367109in}}%
\pgfpathlineto{\pgfqpoint{0.595168in}{3.378599in}}%
\pgfpathlineto{\pgfqpoint{0.597577in}{3.383162in}}%
\pgfpathlineto{\pgfqpoint{0.599986in}{3.385298in}}%
\pgfpathlineto{\pgfqpoint{0.602396in}{3.384954in}}%
\pgfpathlineto{\pgfqpoint{0.604805in}{3.382826in}}%
\pgfpathlineto{\pgfqpoint{0.609623in}{3.376954in}}%
\pgfpathlineto{\pgfqpoint{0.612032in}{3.374693in}}%
\pgfpathlineto{\pgfqpoint{0.614441in}{3.373728in}}%
\pgfpathlineto{\pgfqpoint{0.616850in}{3.374384in}}%
\pgfpathlineto{\pgfqpoint{0.619260in}{3.377013in}}%
\pgfpathlineto{\pgfqpoint{0.626487in}{3.391102in}}%
\pgfpathlineto{\pgfqpoint{0.628896in}{3.393507in}}%
\pgfpathlineto{\pgfqpoint{0.631305in}{3.393362in}}%
\pgfpathlineto{\pgfqpoint{0.633714in}{3.391142in}}%
\pgfpathlineto{\pgfqpoint{0.640942in}{3.379922in}}%
\pgfpathlineto{\pgfqpoint{0.643351in}{3.376841in}}%
\pgfpathlineto{\pgfqpoint{0.645760in}{3.374763in}}%
\pgfpathlineto{\pgfqpoint{0.648169in}{3.374164in}}%
\pgfpathlineto{\pgfqpoint{0.650578in}{3.375147in}}%
\pgfpathlineto{\pgfqpoint{0.657806in}{3.382748in}}%
\pgfpathlineto{\pgfqpoint{0.660215in}{3.383525in}}%
\pgfpathlineto{\pgfqpoint{0.662624in}{3.382640in}}%
\pgfpathlineto{\pgfqpoint{0.665033in}{3.380441in}}%
\pgfpathlineto{\pgfqpoint{0.672260in}{3.371345in}}%
\pgfpathlineto{\pgfqpoint{0.674670in}{3.368888in}}%
\pgfpathlineto{\pgfqpoint{0.677079in}{3.367519in}}%
\pgfpathlineto{\pgfqpoint{0.679488in}{3.367548in}}%
\pgfpathlineto{\pgfqpoint{0.681897in}{3.369251in}}%
\pgfpathlineto{\pgfqpoint{0.689124in}{3.379262in}}%
\pgfpathlineto{\pgfqpoint{0.691534in}{3.380792in}}%
\pgfpathlineto{\pgfqpoint{0.693943in}{3.380802in}}%
\pgfpathlineto{\pgfqpoint{0.696352in}{3.379657in}}%
\pgfpathlineto{\pgfqpoint{0.703579in}{3.373901in}}%
\pgfpathlineto{\pgfqpoint{0.705988in}{3.372789in}}%
\pgfpathlineto{\pgfqpoint{0.708398in}{3.372823in}}%
\pgfpathlineto{\pgfqpoint{0.711090in}{3.374731in}}%
\pgfpathlineto{\pgfqpoint{0.718034in}{3.385106in}}%
\pgfpathlineto{\pgfqpoint{0.720443in}{3.387047in}}%
\pgfpathlineto{\pgfqpoint{0.722852in}{3.387291in}}%
\pgfpathlineto{\pgfqpoint{0.725261in}{3.386137in}}%
\pgfpathlineto{\pgfqpoint{0.734898in}{3.376946in}}%
\pgfpathlineto{\pgfqpoint{0.737307in}{3.375577in}}%
\pgfpathlineto{\pgfqpoint{0.739716in}{3.375441in}}%
\pgfpathlineto{\pgfqpoint{0.742125in}{3.376802in}}%
\pgfpathlineto{\pgfqpoint{0.746944in}{3.382122in}}%
\pgfpathlineto{\pgfqpoint{0.749353in}{3.384044in}}%
\pgfpathlineto{\pgfqpoint{0.751762in}{3.384530in}}%
\pgfpathlineto{\pgfqpoint{0.754171in}{3.383667in}}%
\pgfpathlineto{\pgfqpoint{0.756580in}{3.381776in}}%
\pgfpathlineto{\pgfqpoint{0.763808in}{3.373914in}}%
\pgfpathlineto{\pgfqpoint{0.766217in}{3.371800in}}%
\pgfpathlineto{\pgfqpoint{0.768626in}{3.370542in}}%
\pgfpathlineto{\pgfqpoint{0.771035in}{3.370625in}}%
\pgfpathlineto{\pgfqpoint{0.773444in}{3.372295in}}%
\pgfpathlineto{\pgfqpoint{0.778262in}{3.378234in}}%
\pgfpathlineto{\pgfqpoint{0.780672in}{3.380288in}}%
\pgfpathlineto{\pgfqpoint{0.783081in}{3.380970in}}%
\pgfpathlineto{\pgfqpoint{0.785490in}{3.380414in}}%
\pgfpathlineto{\pgfqpoint{0.787899in}{3.378996in}}%
\pgfpathlineto{\pgfqpoint{0.795126in}{3.373125in}}%
\pgfpathlineto{\pgfqpoint{0.797536in}{3.371957in}}%
\pgfpathlineto{\pgfqpoint{0.799945in}{3.371907in}}%
\pgfpathlineto{\pgfqpoint{0.802354in}{3.373383in}}%
\pgfpathlineto{\pgfqpoint{0.809581in}{3.382857in}}%
\pgfpathlineto{\pgfqpoint{0.811990in}{3.384261in}}%
\pgfpathlineto{\pgfqpoint{0.814399in}{3.384242in}}%
\pgfpathlineto{\pgfqpoint{0.816809in}{3.383144in}}%
\pgfpathlineto{\pgfqpoint{0.824036in}{3.377194in}}%
\pgfpathlineto{\pgfqpoint{0.826445in}{3.375514in}}%
\pgfpathlineto{\pgfqpoint{0.828854in}{3.374686in}}%
\pgfpathlineto{\pgfqpoint{0.831263in}{3.375190in}}%
\pgfpathlineto{\pgfqpoint{0.833673in}{3.377199in}}%
\pgfpathlineto{\pgfqpoint{0.838491in}{3.382841in}}%
\pgfpathlineto{\pgfqpoint{0.840900in}{3.384359in}}%
\pgfpathlineto{\pgfqpoint{0.843309in}{3.384485in}}%
\pgfpathlineto{\pgfqpoint{0.845718in}{3.383463in}}%
\pgfpathlineto{\pgfqpoint{0.848127in}{3.381618in}}%
\pgfpathlineto{\pgfqpoint{0.855355in}{3.374634in}}%
\pgfpathlineto{\pgfqpoint{0.857764in}{3.373011in}}%
\pgfpathlineto{\pgfqpoint{0.860173in}{3.372328in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{3.373019in}}%
\pgfpathlineto{\pgfqpoint{0.869810in}{3.380522in}}%
\pgfpathlineto{\pgfqpoint{0.872219in}{3.381691in}}%
\pgfpathlineto{\pgfqpoint{0.874628in}{3.381573in}}%
\pgfpathlineto{\pgfqpoint{0.877037in}{3.380454in}}%
\pgfpathlineto{\pgfqpoint{0.884264in}{3.374534in}}%
\pgfpathlineto{\pgfqpoint{0.886674in}{3.372859in}}%
\pgfpathlineto{\pgfqpoint{0.889083in}{3.371899in}}%
\pgfpathlineto{\pgfqpoint{0.891492in}{3.372142in}}%
\pgfpathlineto{\pgfqpoint{0.893901in}{3.373924in}}%
\pgfpathlineto{\pgfqpoint{0.898719in}{3.380199in}}%
\pgfpathlineto{\pgfqpoint{0.901128in}{3.382274in}}%
\pgfpathlineto{\pgfqpoint{0.903538in}{3.382941in}}%
\pgfpathlineto{\pgfqpoint{0.905947in}{3.382428in}}%
\pgfpathlineto{\pgfqpoint{0.908356in}{3.381070in}}%
\pgfpathlineto{\pgfqpoint{0.915583in}{3.375490in}}%
\pgfpathlineto{\pgfqpoint{0.917992in}{3.374226in}}%
\pgfpathlineto{\pgfqpoint{0.920401in}{3.373967in}}%
\pgfpathlineto{\pgfqpoint{0.922811in}{3.375080in}}%
\pgfpathlineto{\pgfqpoint{0.930038in}{3.383036in}}%
\pgfpathlineto{\pgfqpoint{0.932447in}{3.383976in}}%
\pgfpathlineto{\pgfqpoint{0.934856in}{3.383667in}}%
\pgfpathlineto{\pgfqpoint{0.937265in}{3.382423in}}%
\pgfpathlineto{\pgfqpoint{0.946902in}{3.374519in}}%
\pgfpathlineto{\pgfqpoint{0.949311in}{3.373487in}}%
\pgfpathlineto{\pgfqpoint{0.951720in}{3.373544in}}%
\pgfpathlineto{\pgfqpoint{0.953706in}{3.374731in}}%
\pgfpathlineto{\pgfqpoint{0.958948in}{3.380433in}}%
\pgfpathlineto{\pgfqpoint{0.961357in}{3.382059in}}%
\pgfpathlineto{\pgfqpoint{0.963766in}{3.382384in}}%
\pgfpathlineto{\pgfqpoint{0.966175in}{3.381634in}}%
\pgfpathlineto{\pgfqpoint{0.968584in}{3.380140in}}%
\pgfpathlineto{\pgfqpoint{0.975812in}{3.374268in}}%
\pgfpathlineto{\pgfqpoint{0.978221in}{3.372914in}}%
\pgfpathlineto{\pgfqpoint{0.980630in}{3.372417in}}%
\pgfpathlineto{\pgfqpoint{0.983039in}{3.373227in}}%
\pgfpathlineto{\pgfqpoint{0.990266in}{3.381070in}}%
\pgfpathlineto{\pgfqpoint{0.992676in}{3.382218in}}%
\pgfpathlineto{\pgfqpoint{0.995085in}{3.382135in}}%
\pgfpathlineto{\pgfqpoint{0.997494in}{3.381128in}}%
\pgfpathlineto{\pgfqpoint{1.006528in}{3.374731in}}%
\pgfpathlineto{\pgfqpoint{1.009539in}{3.373580in}}%
\pgfpathlineto{\pgfqpoint{1.011949in}{3.373886in}}%
\pgfpathlineto{\pgfqpoint{1.013202in}{3.374731in}}%
\pgfpathlineto{\pgfqpoint{1.019176in}{3.381354in}}%
\pgfpathlineto{\pgfqpoint{1.021585in}{3.382940in}}%
\pgfpathlineto{\pgfqpoint{1.023994in}{3.383223in}}%
\pgfpathlineto{\pgfqpoint{1.026403in}{3.382480in}}%
\pgfpathlineto{\pgfqpoint{1.028813in}{3.381020in}}%
\pgfpathlineto{\pgfqpoint{1.036040in}{3.375501in}}%
\pgfpathlineto{\pgfqpoint{1.038449in}{3.374212in}}%
\pgfpathlineto{\pgfqpoint{1.040858in}{3.373829in}}%
\pgfpathlineto{\pgfqpoint{1.043267in}{3.374668in}}%
\pgfpathlineto{\pgfqpoint{1.050495in}{3.381825in}}%
\pgfpathlineto{\pgfqpoint{1.052904in}{3.382607in}}%
\pgfpathlineto{\pgfqpoint{1.055313in}{3.382260in}}%
\pgfpathlineto{\pgfqpoint{1.057722in}{3.381082in}}%
\pgfpathlineto{\pgfqpoint{1.067359in}{3.374085in}}%
\pgfpathlineto{\pgfqpoint{1.069768in}{3.373217in}}%
\pgfpathlineto{\pgfqpoint{1.072177in}{3.373357in}}%
\pgfpathlineto{\pgfqpoint{1.074586in}{3.374856in}}%
\pgfpathlineto{\pgfqpoint{1.079404in}{3.380242in}}%
\pgfpathlineto{\pgfqpoint{1.081814in}{3.381771in}}%
\pgfpathlineto{\pgfqpoint{1.084223in}{3.382055in}}%
\pgfpathlineto{\pgfqpoint{1.089041in}{3.380027in}}%
\pgfpathlineto{\pgfqpoint{1.096268in}{3.374939in}}%
\pgfpathlineto{\pgfqpoint{1.098677in}{3.373850in}}%
\pgfpathlineto{\pgfqpoint{1.101087in}{3.373586in}}%
\pgfpathlineto{\pgfqpoint{1.103496in}{3.374520in}}%
\pgfpathlineto{\pgfqpoint{1.110723in}{3.381817in}}%
\pgfpathlineto{\pgfqpoint{1.113132in}{3.382590in}}%
\pgfpathlineto{\pgfqpoint{1.115541in}{3.382274in}}%
\pgfpathlineto{\pgfqpoint{1.117951in}{3.381176in}}%
\pgfpathlineto{\pgfqpoint{1.127587in}{3.374777in}}%
\pgfpathlineto{\pgfqpoint{1.129996in}{3.374089in}}%
\pgfpathlineto{\pgfqpoint{1.132996in}{3.374731in}}%
\pgfpathlineto{\pgfqpoint{1.139633in}{3.381094in}}%
\pgfpathlineto{\pgfqpoint{1.142042in}{3.382321in}}%
\pgfpathlineto{\pgfqpoint{1.144451in}{3.382383in}}%
\pgfpathlineto{\pgfqpoint{1.149269in}{3.380158in}}%
\pgfpathlineto{\pgfqpoint{1.156497in}{3.375142in}}%
\pgfpathlineto{\pgfqpoint{1.158906in}{3.374056in}}%
\pgfpathlineto{\pgfqpoint{1.161315in}{3.373775in}}%
\pgfpathlineto{\pgfqpoint{1.163724in}{3.374617in}}%
\pgfpathlineto{\pgfqpoint{1.170952in}{3.381329in}}%
\pgfpathlineto{\pgfqpoint{1.173361in}{3.381959in}}%
\pgfpathlineto{\pgfqpoint{1.175770in}{3.381579in}}%
\pgfpathlineto{\pgfqpoint{1.178179in}{3.380486in}}%
\pgfpathlineto{\pgfqpoint{1.185406in}{3.375771in}}%
\pgfpathlineto{\pgfqpoint{1.187816in}{3.374463in}}%
\pgfpathlineto{\pgfqpoint{1.190225in}{3.373852in}}%
\pgfpathlineto{\pgfqpoint{1.193565in}{3.374731in}}%
\pgfpathlineto{\pgfqpoint{1.199861in}{3.380774in}}%
\pgfpathlineto{\pgfqpoint{1.202270in}{3.381946in}}%
\pgfpathlineto{\pgfqpoint{1.204679in}{3.382004in}}%
\pgfpathlineto{\pgfqpoint{1.207089in}{3.381230in}}%
\pgfpathlineto{\pgfqpoint{1.216725in}{3.375402in}}%
\pgfpathlineto{\pgfqpoint{1.219134in}{3.374448in}}%
\pgfpathlineto{\pgfqpoint{1.221543in}{3.374320in}}%
\pgfpathlineto{\pgfqpoint{1.223953in}{3.375345in}}%
\pgfpathlineto{\pgfqpoint{1.229656in}{3.380726in}}%
\pgfpathlineto{\pgfqpoint{1.231180in}{3.381701in}}%
\pgfpathlineto{\pgfqpoint{1.233589in}{3.382158in}}%
\pgfpathlineto{\pgfqpoint{1.235998in}{3.381684in}}%
\pgfpathlineto{\pgfqpoint{1.238407in}{3.380565in}}%
\pgfpathlineto{\pgfqpoint{1.245635in}{3.376050in}}%
\pgfpathlineto{\pgfqpoint{1.248044in}{3.374804in}}%
\pgfpathlineto{\pgfqpoint{1.250453in}{3.374254in}}%
\pgfpathlineto{\pgfqpoint{1.253101in}{3.374731in}}%
\pgfpathlineto{\pgfqpoint{1.260090in}{3.380753in}}%
\pgfpathlineto{\pgfqpoint{1.262499in}{3.381717in}}%
\pgfpathlineto{\pgfqpoint{1.264908in}{3.381652in}}%
\pgfpathlineto{\pgfqpoint{1.267317in}{3.380831in}}%
\pgfpathlineto{\pgfqpoint{1.276954in}{3.375245in}}%
\pgfpathlineto{\pgfqpoint{1.279363in}{3.374377in}}%
\pgfpathlineto{\pgfqpoint{1.281772in}{3.374284in}}%
\pgfpathlineto{\pgfqpoint{1.284181in}{3.375283in}}%
\pgfpathlineto{\pgfqpoint{1.290385in}{3.380726in}}%
\pgfpathlineto{\pgfqpoint{1.293817in}{3.381711in}}%
\pgfpathlineto{\pgfqpoint{1.298636in}{3.380187in}}%
\pgfpathlineto{\pgfqpoint{1.308272in}{3.374949in}}%
\pgfpathlineto{\pgfqpoint{1.310681in}{3.374501in}}%
\pgfpathlineto{\pgfqpoint{1.313091in}{3.374973in}}%
\pgfpathlineto{\pgfqpoint{1.320318in}{3.380912in}}%
\pgfpathlineto{\pgfqpoint{1.322727in}{3.381729in}}%
\pgfpathlineto{\pgfqpoint{1.325136in}{3.381590in}}%
\pgfpathlineto{\pgfqpoint{1.327545in}{3.380762in}}%
\pgfpathlineto{\pgfqpoint{1.337182in}{3.375543in}}%
\pgfpathlineto{\pgfqpoint{1.339591in}{3.374736in}}%
\pgfpathlineto{\pgfqpoint{1.342000in}{3.374717in}}%
\pgfpathlineto{\pgfqpoint{1.344409in}{3.375807in}}%
\pgfpathlineto{\pgfqpoint{1.350484in}{3.380726in}}%
\pgfpathlineto{\pgfqpoint{1.354046in}{3.381546in}}%
\pgfpathlineto{\pgfqpoint{1.358864in}{3.379963in}}%
\pgfpathlineto{\pgfqpoint{1.368501in}{3.375017in}}%
\pgfpathlineto{\pgfqpoint{1.370910in}{3.374612in}}%
\pgfpathlineto{\pgfqpoint{1.373319in}{3.375116in}}%
\pgfpathlineto{\pgfqpoint{1.380546in}{3.380667in}}%
\pgfpathlineto{\pgfqpoint{1.382955in}{3.381372in}}%
\pgfpathlineto{\pgfqpoint{1.385365in}{3.381192in}}%
\pgfpathlineto{\pgfqpoint{1.387774in}{3.380385in}}%
\pgfpathlineto{\pgfqpoint{1.397410in}{3.375568in}}%
\pgfpathlineto{\pgfqpoint{1.399819in}{3.374876in}}%
\pgfpathlineto{\pgfqpoint{1.402229in}{3.374943in}}%
\pgfpathlineto{\pgfqpoint{1.404638in}{3.376060in}}%
\pgfpathlineto{\pgfqpoint{1.409456in}{3.380035in}}%
\pgfpathlineto{\pgfqpoint{1.411865in}{3.381190in}}%
\pgfpathlineto{\pgfqpoint{1.414274in}{3.381366in}}%
\pgfpathlineto{\pgfqpoint{1.419093in}{3.379819in}}%
\pgfpathlineto{\pgfqpoint{1.426320in}{3.376191in}}%
\pgfpathlineto{\pgfqpoint{1.431138in}{3.374986in}}%
\pgfpathlineto{\pgfqpoint{1.433547in}{3.375571in}}%
\pgfpathlineto{\pgfqpoint{1.440775in}{3.380720in}}%
\pgfpathlineto{\pgfqpoint{1.443184in}{3.381277in}}%
\pgfpathlineto{\pgfqpoint{1.448002in}{3.380216in}}%
\pgfpathlineto{\pgfqpoint{1.455230in}{3.376708in}}%
\pgfpathlineto{\pgfqpoint{1.460048in}{3.375086in}}%
\pgfpathlineto{\pgfqpoint{1.462457in}{3.375200in}}%
\pgfpathlineto{\pgfqpoint{1.464866in}{3.376287in}}%
\pgfpathlineto{\pgfqpoint{1.469684in}{3.379950in}}%
\pgfpathlineto{\pgfqpoint{1.471450in}{3.380726in}}%
\pgfpathlineto{\pgfqpoint{1.474503in}{3.381065in}}%
\pgfpathlineto{\pgfqpoint{1.479321in}{3.379550in}}%
\pgfpathlineto{\pgfqpoint{1.486548in}{3.376188in}}%
\pgfpathlineto{\pgfqpoint{1.491367in}{3.375160in}}%
\pgfpathlineto{\pgfqpoint{1.493776in}{3.375774in}}%
\pgfpathlineto{\pgfqpoint{1.501003in}{3.380582in}}%
\pgfpathlineto{\pgfqpoint{1.503412in}{3.381058in}}%
\pgfpathlineto{\pgfqpoint{1.508231in}{3.380002in}}%
\pgfpathlineto{\pgfqpoint{1.515458in}{3.376763in}}%
\pgfpathlineto{\pgfqpoint{1.520276in}{3.375356in}}%
\pgfpathlineto{\pgfqpoint{1.522685in}{3.375541in}}%
\pgfpathlineto{\pgfqpoint{1.525094in}{3.376624in}}%
\pgfpathlineto{\pgfqpoint{1.529913in}{3.380009in}}%
\pgfpathlineto{\pgfqpoint{1.532322in}{3.380881in}}%
\pgfpathlineto{\pgfqpoint{1.534731in}{3.380911in}}%
\pgfpathlineto{\pgfqpoint{1.539549in}{3.379423in}}%
\pgfpathlineto{\pgfqpoint{1.546777in}{3.376304in}}%
\pgfpathlineto{\pgfqpoint{1.551595in}{3.375433in}}%
\pgfpathlineto{\pgfqpoint{1.554004in}{3.376059in}}%
\pgfpathlineto{\pgfqpoint{1.561232in}{3.380457in}}%
\pgfpathlineto{\pgfqpoint{1.563641in}{3.380845in}}%
\pgfpathlineto{\pgfqpoint{1.568459in}{3.379778in}}%
\pgfpathlineto{\pgfqpoint{1.575686in}{3.376761in}}%
\pgfpathlineto{\pgfqpoint{1.580505in}{3.375515in}}%
\pgfpathlineto{\pgfqpoint{1.582914in}{3.375740in}}%
\pgfpathlineto{\pgfqpoint{1.590141in}{3.379908in}}%
\pgfpathlineto{\pgfqpoint{1.592550in}{3.380680in}}%
\pgfpathlineto{\pgfqpoint{1.597369in}{3.380107in}}%
\pgfpathlineto{\pgfqpoint{1.607005in}{3.376389in}}%
\pgfpathlineto{\pgfqpoint{1.611823in}{3.375680in}}%
\pgfpathlineto{\pgfqpoint{1.614233in}{3.376324in}}%
\pgfpathlineto{\pgfqpoint{1.621460in}{3.380372in}}%
\pgfpathlineto{\pgfqpoint{1.623869in}{3.380688in}}%
\pgfpathlineto{\pgfqpoint{1.626278in}{3.380356in}}%
\pgfpathlineto{\pgfqpoint{1.635915in}{3.376837in}}%
\pgfpathlineto{\pgfqpoint{1.640733in}{3.375750in}}%
\pgfpathlineto{\pgfqpoint{1.643142in}{3.376012in}}%
\pgfpathlineto{\pgfqpoint{1.650370in}{3.379864in}}%
\pgfpathlineto{\pgfqpoint{1.652779in}{3.380521in}}%
\pgfpathlineto{\pgfqpoint{1.657597in}{3.379916in}}%
\pgfpathlineto{\pgfqpoint{1.667233in}{3.376463in}}%
\pgfpathlineto{\pgfqpoint{1.672052in}{3.375874in}}%
\pgfpathlineto{\pgfqpoint{1.674461in}{3.376513in}}%
\pgfpathlineto{\pgfqpoint{1.681688in}{3.380212in}}%
\pgfpathlineto{\pgfqpoint{1.684097in}{3.380466in}}%
\pgfpathlineto{\pgfqpoint{1.688916in}{3.379452in}}%
\pgfpathlineto{\pgfqpoint{1.698552in}{3.376222in}}%
\pgfpathlineto{\pgfqpoint{1.700961in}{3.375932in}}%
\pgfpathlineto{\pgfqpoint{1.703371in}{3.376224in}}%
\pgfpathlineto{\pgfqpoint{1.710598in}{3.379797in}}%
\pgfpathlineto{\pgfqpoint{1.713007in}{3.380364in}}%
\pgfpathlineto{\pgfqpoint{1.717825in}{3.379755in}}%
\pgfpathlineto{\pgfqpoint{1.729871in}{3.376107in}}%
\pgfpathlineto{\pgfqpoint{1.732280in}{3.376102in}}%
\pgfpathlineto{\pgfqpoint{1.734689in}{3.376737in}}%
\pgfpathlineto{\pgfqpoint{1.739508in}{3.379250in}}%
\pgfpathlineto{\pgfqpoint{1.741917in}{3.380103in}}%
\pgfpathlineto{\pgfqpoint{1.744326in}{3.380298in}}%
\pgfpathlineto{\pgfqpoint{1.749144in}{3.379317in}}%
\pgfpathlineto{\pgfqpoint{1.756372in}{3.376929in}}%
\pgfpathlineto{\pgfqpoint{1.761190in}{3.376107in}}%
\pgfpathlineto{\pgfqpoint{1.763599in}{3.376415in}}%
\pgfpathlineto{\pgfqpoint{1.770826in}{3.379700in}}%
\pgfpathlineto{\pgfqpoint{1.773235in}{3.380188in}}%
\pgfpathlineto{\pgfqpoint{1.778054in}{3.379585in}}%
\pgfpathlineto{\pgfqpoint{1.790099in}{3.376244in}}%
\pgfpathlineto{\pgfqpoint{1.794918in}{3.376901in}}%
\pgfpathlineto{\pgfqpoint{1.799736in}{3.379217in}}%
\pgfpathlineto{\pgfqpoint{1.804554in}{3.380126in}}%
\pgfpathlineto{\pgfqpoint{1.809372in}{3.379194in}}%
\pgfpathlineto{\pgfqpoint{1.816600in}{3.376993in}}%
\pgfpathlineto{\pgfqpoint{1.821418in}{3.376285in}}%
\pgfpathlineto{\pgfqpoint{1.823827in}{3.376609in}}%
\pgfpathlineto{\pgfqpoint{1.831055in}{3.379631in}}%
\pgfpathlineto{\pgfqpoint{1.833464in}{3.380048in}}%
\pgfpathlineto{\pgfqpoint{1.838282in}{3.379454in}}%
\pgfpathlineto{\pgfqpoint{1.850328in}{3.376389in}}%
\pgfpathlineto{\pgfqpoint{1.852737in}{3.376451in}}%
\pgfpathlineto{\pgfqpoint{1.859964in}{3.379180in}}%
\pgfpathlineto{\pgfqpoint{1.864783in}{3.379963in}}%
\pgfpathlineto{\pgfqpoint{1.876828in}{3.377043in}}%
\pgfpathlineto{\pgfqpoint{1.881647in}{3.376431in}}%
\pgfpathlineto{\pgfqpoint{1.884056in}{3.376762in}}%
\pgfpathlineto{\pgfqpoint{1.891283in}{3.379540in}}%
\pgfpathlineto{\pgfqpoint{1.893692in}{3.379900in}}%
\pgfpathlineto{\pgfqpoint{1.898511in}{3.379326in}}%
\pgfpathlineto{\pgfqpoint{1.910556in}{3.376522in}}%
\pgfpathlineto{\pgfqpoint{1.915374in}{3.377197in}}%
\pgfpathlineto{\pgfqpoint{1.922602in}{3.379736in}}%
\pgfpathlineto{\pgfqpoint{1.925011in}{3.379823in}}%
\pgfpathlineto{\pgfqpoint{1.937057in}{3.377104in}}%
\pgfpathlineto{\pgfqpoint{1.941875in}{3.376578in}}%
\pgfpathlineto{\pgfqpoint{1.944284in}{3.376912in}}%
\pgfpathlineto{\pgfqpoint{1.951511in}{3.379460in}}%
\pgfpathlineto{\pgfqpoint{1.953921in}{3.379770in}}%
\pgfpathlineto{\pgfqpoint{1.958739in}{3.379214in}}%
\pgfpathlineto{\pgfqpoint{1.970785in}{3.376639in}}%
\pgfpathlineto{\pgfqpoint{1.975603in}{3.377312in}}%
\pgfpathlineto{\pgfqpoint{1.982830in}{3.379621in}}%
\pgfpathlineto{\pgfqpoint{1.985239in}{3.379686in}}%
\pgfpathlineto{\pgfqpoint{1.999694in}{3.376786in}}%
\pgfpathlineto{\pgfqpoint{2.004512in}{3.377043in}}%
\pgfpathlineto{\pgfqpoint{2.004512in}{3.587483in}}%
\pgfpathlineto{\pgfqpoint{1.990058in}{3.584672in}}%
\pgfpathlineto{\pgfqpoint{1.985239in}{3.585359in}}%
\pgfpathlineto{\pgfqpoint{1.980421in}{3.587081in}}%
\pgfpathlineto{\pgfqpoint{1.975603in}{3.587628in}}%
\pgfpathlineto{\pgfqpoint{1.963557in}{3.585110in}}%
\pgfpathlineto{\pgfqpoint{1.958739in}{3.584620in}}%
\pgfpathlineto{\pgfqpoint{1.956330in}{3.584988in}}%
\pgfpathlineto{\pgfqpoint{1.949102in}{3.587435in}}%
\pgfpathlineto{\pgfqpoint{1.946693in}{3.587699in}}%
\pgfpathlineto{\pgfqpoint{1.941875in}{3.587156in}}%
\pgfpathlineto{\pgfqpoint{1.929829in}{3.584549in}}%
\pgfpathlineto{\pgfqpoint{1.925011in}{3.585330in}}%
\pgfpathlineto{\pgfqpoint{1.920193in}{3.587189in}}%
\pgfpathlineto{\pgfqpoint{1.915374in}{3.587726in}}%
\pgfpathlineto{\pgfqpoint{1.903329in}{3.585002in}}%
\pgfpathlineto{\pgfqpoint{1.898511in}{3.584510in}}%
\pgfpathlineto{\pgfqpoint{1.896101in}{3.584925in}}%
\pgfpathlineto{\pgfqpoint{1.888874in}{3.587568in}}%
\pgfpathlineto{\pgfqpoint{1.886465in}{3.587824in}}%
\pgfpathlineto{\pgfqpoint{1.881647in}{3.587202in}}%
\pgfpathlineto{\pgfqpoint{1.869601in}{3.584436in}}%
\pgfpathlineto{\pgfqpoint{1.864783in}{3.585315in}}%
\pgfpathlineto{\pgfqpoint{1.859964in}{3.587320in}}%
\pgfpathlineto{\pgfqpoint{1.855146in}{3.587840in}}%
\pgfpathlineto{\pgfqpoint{1.843100in}{3.584885in}}%
\pgfpathlineto{\pgfqpoint{1.838282in}{3.584394in}}%
\pgfpathlineto{\pgfqpoint{1.835873in}{3.584855in}}%
\pgfpathlineto{\pgfqpoint{1.828646in}{3.587703in}}%
\pgfpathlineto{\pgfqpoint{1.826236in}{3.587948in}}%
\pgfpathlineto{\pgfqpoint{1.821418in}{3.587239in}}%
\pgfpathlineto{\pgfqpoint{1.814191in}{3.585134in}}%
\pgfpathlineto{\pgfqpoint{1.809372in}{3.584301in}}%
\pgfpathlineto{\pgfqpoint{1.806757in}{3.584555in}}%
\pgfpathlineto{\pgfqpoint{1.799736in}{3.587455in}}%
\pgfpathlineto{\pgfqpoint{1.794918in}{3.587958in}}%
\pgfpathlineto{\pgfqpoint{1.782872in}{3.584764in}}%
\pgfpathlineto{\pgfqpoint{1.778054in}{3.584283in}}%
\pgfpathlineto{\pgfqpoint{1.775645in}{3.584801in}}%
\pgfpathlineto{\pgfqpoint{1.768417in}{3.587872in}}%
\pgfpathlineto{\pgfqpoint{1.766008in}{3.588101in}}%
\pgfpathlineto{\pgfqpoint{1.761190in}{3.587293in}}%
\pgfpathlineto{\pgfqpoint{1.753962in}{3.585025in}}%
\pgfpathlineto{\pgfqpoint{1.749144in}{3.584163in}}%
\pgfpathlineto{\pgfqpoint{1.746240in}{3.584555in}}%
\pgfpathlineto{\pgfqpoint{1.739508in}{3.587602in}}%
\pgfpathlineto{\pgfqpoint{1.737098in}{3.588123in}}%
\pgfpathlineto{\pgfqpoint{1.732280in}{3.587626in}}%
\pgfpathlineto{\pgfqpoint{1.722644in}{3.584608in}}%
\pgfpathlineto{\pgfqpoint{1.717825in}{3.584135in}}%
\pgfpathlineto{\pgfqpoint{1.715416in}{3.584714in}}%
\pgfpathlineto{\pgfqpoint{1.708189in}{3.588030in}}%
\pgfpathlineto{\pgfqpoint{1.705780in}{3.588244in}}%
\pgfpathlineto{\pgfqpoint{1.700961in}{3.587336in}}%
\pgfpathlineto{\pgfqpoint{1.691325in}{3.584270in}}%
\pgfpathlineto{\pgfqpoint{1.688916in}{3.584019in}}%
\pgfpathlineto{\pgfqpoint{1.686507in}{3.584305in}}%
\pgfpathlineto{\pgfqpoint{1.679279in}{3.587794in}}%
\pgfpathlineto{\pgfqpoint{1.676870in}{3.588319in}}%
\pgfpathlineto{\pgfqpoint{1.672052in}{3.587723in}}%
\pgfpathlineto{\pgfqpoint{1.660006in}{3.584002in}}%
\pgfpathlineto{\pgfqpoint{1.655521in}{3.584555in}}%
\pgfpathlineto{\pgfqpoint{1.650370in}{3.587348in}}%
\pgfpathlineto{\pgfqpoint{1.647960in}{3.588219in}}%
\pgfpathlineto{\pgfqpoint{1.645551in}{3.588407in}}%
\pgfpathlineto{\pgfqpoint{1.640733in}{3.587374in}}%
\pgfpathlineto{\pgfqpoint{1.631096in}{3.584078in}}%
\pgfpathlineto{\pgfqpoint{1.628687in}{3.583828in}}%
\pgfpathlineto{\pgfqpoint{1.626278in}{3.584164in}}%
\pgfpathlineto{\pgfqpoint{1.619051in}{3.587950in}}%
\pgfpathlineto{\pgfqpoint{1.616642in}{3.588480in}}%
\pgfpathlineto{\pgfqpoint{1.611823in}{3.587784in}}%
\pgfpathlineto{\pgfqpoint{1.599778in}{3.583816in}}%
\pgfpathlineto{\pgfqpoint{1.597369in}{3.583858in}}%
\pgfpathlineto{\pgfqpoint{1.595090in}{3.584555in}}%
\pgfpathlineto{\pgfqpoint{1.590141in}{3.587541in}}%
\pgfpathlineto{\pgfqpoint{1.587732in}{3.588448in}}%
\pgfpathlineto{\pgfqpoint{1.585323in}{3.588609in}}%
\pgfpathlineto{\pgfqpoint{1.580505in}{3.587446in}}%
\pgfpathlineto{\pgfqpoint{1.573277in}{3.584612in}}%
\pgfpathlineto{\pgfqpoint{1.568459in}{3.583685in}}%
\pgfpathlineto{\pgfqpoint{1.566050in}{3.584090in}}%
\pgfpathlineto{\pgfqpoint{1.558822in}{3.588192in}}%
\pgfpathlineto{\pgfqpoint{1.556413in}{3.588710in}}%
\pgfpathlineto{\pgfqpoint{1.551595in}{3.587878in}}%
\pgfpathlineto{\pgfqpoint{1.541958in}{3.584092in}}%
\pgfpathlineto{\pgfqpoint{1.539549in}{3.583596in}}%
\pgfpathlineto{\pgfqpoint{1.537140in}{3.583668in}}%
\pgfpathlineto{\pgfqpoint{1.534731in}{3.584505in}}%
\pgfpathlineto{\pgfqpoint{1.529913in}{3.587684in}}%
\pgfpathlineto{\pgfqpoint{1.527504in}{3.588622in}}%
\pgfpathlineto{\pgfqpoint{1.525094in}{3.588753in}}%
\pgfpathlineto{\pgfqpoint{1.520276in}{3.587449in}}%
\pgfpathlineto{\pgfqpoint{1.513049in}{3.584395in}}%
\pgfpathlineto{\pgfqpoint{1.508231in}{3.583457in}}%
\pgfpathlineto{\pgfqpoint{1.505821in}{3.583944in}}%
\pgfpathlineto{\pgfqpoint{1.498594in}{3.588422in}}%
\pgfpathlineto{\pgfqpoint{1.496185in}{3.588940in}}%
\pgfpathlineto{\pgfqpoint{1.491367in}{3.587983in}}%
\pgfpathlineto{\pgfqpoint{1.484139in}{3.584840in}}%
\pgfpathlineto{\pgfqpoint{1.479321in}{3.583437in}}%
\pgfpathlineto{\pgfqpoint{1.476912in}{3.583571in}}%
\pgfpathlineto{\pgfqpoint{1.474503in}{3.584543in}}%
\pgfpathlineto{\pgfqpoint{1.469684in}{3.587992in}}%
\pgfpathlineto{\pgfqpoint{1.467275in}{3.588944in}}%
\pgfpathlineto{\pgfqpoint{1.464866in}{3.589020in}}%
\pgfpathlineto{\pgfqpoint{1.460048in}{3.587531in}}%
\pgfpathlineto{\pgfqpoint{1.452820in}{3.584215in}}%
\pgfpathlineto{\pgfqpoint{1.448002in}{3.583252in}}%
\pgfpathlineto{\pgfqpoint{1.445593in}{3.583818in}}%
\pgfpathlineto{\pgfqpoint{1.438366in}{3.588623in}}%
\pgfpathlineto{\pgfqpoint{1.435956in}{3.589120in}}%
\pgfpathlineto{\pgfqpoint{1.431138in}{3.588004in}}%
\pgfpathlineto{\pgfqpoint{1.423911in}{3.584584in}}%
\pgfpathlineto{\pgfqpoint{1.419093in}{3.583117in}}%
\pgfpathlineto{\pgfqpoint{1.416683in}{3.583306in}}%
\pgfpathlineto{\pgfqpoint{1.414274in}{3.584412in}}%
\pgfpathlineto{\pgfqpoint{1.409456in}{3.588161in}}%
\pgfpathlineto{\pgfqpoint{1.407047in}{3.589153in}}%
\pgfpathlineto{\pgfqpoint{1.404638in}{3.589198in}}%
\pgfpathlineto{\pgfqpoint{1.399819in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{1.392592in}{3.584025in}}%
\pgfpathlineto{\pgfqpoint{1.387774in}{3.583109in}}%
\pgfpathlineto{\pgfqpoint{1.385365in}{3.583810in}}%
\pgfpathlineto{\pgfqpoint{1.378137in}{3.589042in}}%
\pgfpathlineto{\pgfqpoint{1.375728in}{3.589504in}}%
\pgfpathlineto{\pgfqpoint{1.370910in}{3.588190in}}%
\pgfpathlineto{\pgfqpoint{1.363682in}{3.584468in}}%
\pgfpathlineto{\pgfqpoint{1.358864in}{3.582951in}}%
\pgfpathlineto{\pgfqpoint{1.356455in}{3.583210in}}%
\pgfpathlineto{\pgfqpoint{1.354046in}{3.584462in}}%
\pgfpathlineto{\pgfqpoint{1.349228in}{3.588449in}}%
\pgfpathlineto{\pgfqpoint{1.346818in}{3.589427in}}%
\pgfpathlineto{\pgfqpoint{1.344409in}{3.589392in}}%
\pgfpathlineto{\pgfqpoint{1.342000in}{3.588650in}}%
\pgfpathlineto{\pgfqpoint{1.332364in}{3.583662in}}%
\pgfpathlineto{\pgfqpoint{1.329955in}{3.582862in}}%
\pgfpathlineto{\pgfqpoint{1.327545in}{3.582725in}}%
\pgfpathlineto{\pgfqpoint{1.325136in}{3.583527in}}%
\pgfpathlineto{\pgfqpoint{1.317909in}{3.589159in}}%
\pgfpathlineto{\pgfqpoint{1.315500in}{3.589619in}}%
\pgfpathlineto{\pgfqpoint{1.313091in}{3.589169in}}%
\pgfpathlineto{\pgfqpoint{1.303454in}{3.584189in}}%
\pgfpathlineto{\pgfqpoint{1.298636in}{3.582693in}}%
\pgfpathlineto{\pgfqpoint{1.296227in}{3.583081in}}%
\pgfpathlineto{\pgfqpoint{1.293817in}{3.584552in}}%
\pgfpathlineto{\pgfqpoint{1.288999in}{3.588899in}}%
\pgfpathlineto{\pgfqpoint{1.286590in}{3.589894in}}%
\pgfpathlineto{\pgfqpoint{1.284181in}{3.589793in}}%
\pgfpathlineto{\pgfqpoint{1.281772in}{3.588945in}}%
\pgfpathlineto{\pgfqpoint{1.272135in}{3.583587in}}%
\pgfpathlineto{\pgfqpoint{1.269726in}{3.582788in}}%
\pgfpathlineto{\pgfqpoint{1.267317in}{3.582727in}}%
\pgfpathlineto{\pgfqpoint{1.264908in}{3.583693in}}%
\pgfpathlineto{\pgfqpoint{1.260090in}{3.588088in}}%
\pgfpathlineto{\pgfqpoint{1.257680in}{3.589643in}}%
\pgfpathlineto{\pgfqpoint{1.255271in}{3.590008in}}%
\pgfpathlineto{\pgfqpoint{1.250453in}{3.588253in}}%
\pgfpathlineto{\pgfqpoint{1.240816in}{3.582740in}}%
\pgfpathlineto{\pgfqpoint{1.238407in}{3.582257in}}%
\pgfpathlineto{\pgfqpoint{1.235998in}{3.582702in}}%
\pgfpathlineto{\pgfqpoint{1.233589in}{3.584305in}}%
\pgfpathlineto{\pgfqpoint{1.228771in}{3.588888in}}%
\pgfpathlineto{\pgfqpoint{1.226362in}{3.589897in}}%
\pgfpathlineto{\pgfqpoint{1.223953in}{3.589747in}}%
\pgfpathlineto{\pgfqpoint{1.221543in}{3.588811in}}%
\pgfpathlineto{\pgfqpoint{1.211907in}{3.583089in}}%
\pgfpathlineto{\pgfqpoint{1.209498in}{3.582303in}}%
\pgfpathlineto{\pgfqpoint{1.207089in}{3.582343in}}%
\pgfpathlineto{\pgfqpoint{1.204679in}{3.583510in}}%
\pgfpathlineto{\pgfqpoint{1.199861in}{3.588377in}}%
\pgfpathlineto{\pgfqpoint{1.197452in}{3.590036in}}%
\pgfpathlineto{\pgfqpoint{1.195043in}{3.590399in}}%
\pgfpathlineto{\pgfqpoint{1.190225in}{3.588475in}}%
\pgfpathlineto{\pgfqpoint{1.182997in}{3.583849in}}%
\pgfpathlineto{\pgfqpoint{1.180588in}{3.582757in}}%
\pgfpathlineto{\pgfqpoint{1.178179in}{3.582378in}}%
\pgfpathlineto{\pgfqpoint{1.175770in}{3.583027in}}%
\pgfpathlineto{\pgfqpoint{1.168542in}{3.589726in}}%
\pgfpathlineto{\pgfqpoint{1.166133in}{3.590629in}}%
\pgfpathlineto{\pgfqpoint{1.163724in}{3.590323in}}%
\pgfpathlineto{\pgfqpoint{1.161315in}{3.589190in}}%
\pgfpathlineto{\pgfqpoint{1.154088in}{3.584259in}}%
\pgfpathlineto{\pgfqpoint{1.149269in}{3.581995in}}%
\pgfpathlineto{\pgfqpoint{1.146860in}{3.582060in}}%
\pgfpathlineto{\pgfqpoint{1.144451in}{3.583323in}}%
\pgfpathlineto{\pgfqpoint{1.139633in}{3.588354in}}%
\pgfpathlineto{\pgfqpoint{1.137224in}{3.589998in}}%
\pgfpathlineto{\pgfqpoint{1.134815in}{3.590285in}}%
\pgfpathlineto{\pgfqpoint{1.129996in}{3.588104in}}%
\pgfpathlineto{\pgfqpoint{1.122769in}{3.583067in}}%
\pgfpathlineto{\pgfqpoint{1.120360in}{3.581936in}}%
\pgfpathlineto{\pgfqpoint{1.117951in}{3.581592in}}%
\pgfpathlineto{\pgfqpoint{1.115541in}{3.582374in}}%
\pgfpathlineto{\pgfqpoint{1.108314in}{3.589716in}}%
\pgfpathlineto{\pgfqpoint{1.105905in}{3.590708in}}%
\pgfpathlineto{\pgfqpoint{1.103496in}{3.590428in}}%
\pgfpathlineto{\pgfqpoint{1.101087in}{3.589252in}}%
\pgfpathlineto{\pgfqpoint{1.093859in}{3.584175in}}%
\pgfpathlineto{\pgfqpoint{1.091450in}{3.582794in}}%
\pgfpathlineto{\pgfqpoint{1.089041in}{3.582100in}}%
\pgfpathlineto{\pgfqpoint{1.086632in}{3.582422in}}%
\pgfpathlineto{\pgfqpoint{1.084223in}{3.584044in}}%
\pgfpathlineto{\pgfqpoint{1.079404in}{3.589570in}}%
\pgfpathlineto{\pgfqpoint{1.078006in}{3.590550in}}%
\pgfpathlineto{\pgfqpoint{1.076995in}{3.591117in}}%
\pgfpathlineto{\pgfqpoint{1.074586in}{3.591237in}}%
\pgfpathlineto{\pgfqpoint{1.072177in}{3.590353in}}%
\pgfpathlineto{\pgfqpoint{1.062540in}{3.583231in}}%
\pgfpathlineto{\pgfqpoint{1.060131in}{3.582053in}}%
\pgfpathlineto{\pgfqpoint{1.057722in}{3.581744in}}%
\pgfpathlineto{\pgfqpoint{1.055313in}{3.582631in}}%
\pgfpathlineto{\pgfqpoint{1.048086in}{3.589989in}}%
\pgfpathlineto{\pgfqpoint{1.045677in}{3.590800in}}%
\pgfpathlineto{\pgfqpoint{1.043267in}{3.590323in}}%
\pgfpathlineto{\pgfqpoint{1.040858in}{3.588921in}}%
\pgfpathlineto{\pgfqpoint{1.033631in}{3.583169in}}%
\pgfpathlineto{\pgfqpoint{1.031222in}{3.581659in}}%
\pgfpathlineto{\pgfqpoint{1.028813in}{3.580894in}}%
\pgfpathlineto{\pgfqpoint{1.026403in}{3.581219in}}%
\pgfpathlineto{\pgfqpoint{1.023994in}{3.582917in}}%
\pgfpathlineto{\pgfqpoint{1.019176in}{3.588748in}}%
\pgfpathlineto{\pgfqpoint{1.016767in}{3.590542in}}%
\pgfpathlineto{\pgfqpoint{1.014358in}{3.590768in}}%
\pgfpathlineto{\pgfqpoint{1.011949in}{3.589857in}}%
\pgfpathlineto{\pgfqpoint{1.002312in}{3.582761in}}%
\pgfpathlineto{\pgfqpoint{0.999903in}{3.581750in}}%
\pgfpathlineto{\pgfqpoint{0.997494in}{3.581730in}}%
\pgfpathlineto{\pgfqpoint{0.995085in}{3.583032in}}%
\pgfpathlineto{\pgfqpoint{0.987857in}{3.591307in}}%
\pgfpathlineto{\pgfqpoint{0.985448in}{3.592056in}}%
\pgfpathlineto{\pgfqpoint{0.983039in}{3.591509in}}%
\pgfpathlineto{\pgfqpoint{0.981424in}{3.590550in}}%
\pgfpathlineto{\pgfqpoint{0.973402in}{3.584008in}}%
\pgfpathlineto{\pgfqpoint{0.970993in}{3.582513in}}%
\pgfpathlineto{\pgfqpoint{0.968584in}{3.581868in}}%
\pgfpathlineto{\pgfqpoint{0.966175in}{3.582402in}}%
\pgfpathlineto{\pgfqpoint{0.963766in}{3.584326in}}%
\pgfpathlineto{\pgfqpoint{0.958948in}{3.590057in}}%
\pgfpathlineto{\pgfqpoint{0.956538in}{3.591446in}}%
\pgfpathlineto{\pgfqpoint{0.954129in}{3.591343in}}%
\pgfpathlineto{\pgfqpoint{0.951720in}{3.590118in}}%
\pgfpathlineto{\pgfqpoint{0.942084in}{3.581693in}}%
\pgfpathlineto{\pgfqpoint{0.939675in}{3.580472in}}%
\pgfpathlineto{\pgfqpoint{0.937265in}{3.580287in}}%
\pgfpathlineto{\pgfqpoint{0.934856in}{3.581455in}}%
\pgfpathlineto{\pgfqpoint{0.927629in}{3.589688in}}%
\pgfpathlineto{\pgfqpoint{0.925220in}{3.590636in}}%
\pgfpathlineto{\pgfqpoint{0.922811in}{3.590109in}}%
\pgfpathlineto{\pgfqpoint{0.920401in}{3.588578in}}%
\pgfpathlineto{\pgfqpoint{0.913174in}{3.582485in}}%
\pgfpathlineto{\pgfqpoint{0.910765in}{3.581129in}}%
\pgfpathlineto{\pgfqpoint{0.908356in}{3.580724in}}%
\pgfpathlineto{\pgfqpoint{0.905947in}{3.581620in}}%
\pgfpathlineto{\pgfqpoint{0.903538in}{3.584013in}}%
\pgfpathlineto{\pgfqpoint{0.898719in}{3.590670in}}%
\pgfpathlineto{\pgfqpoint{0.896310in}{3.592327in}}%
\pgfpathlineto{\pgfqpoint{0.893901in}{3.592396in}}%
\pgfpathlineto{\pgfqpoint{0.891492in}{3.591277in}}%
\pgfpathlineto{\pgfqpoint{0.884264in}{3.585035in}}%
\pgfpathlineto{\pgfqpoint{0.881855in}{3.583308in}}%
\pgfpathlineto{\pgfqpoint{0.879446in}{3.582391in}}%
\pgfpathlineto{\pgfqpoint{0.877037in}{3.582635in}}%
\pgfpathlineto{\pgfqpoint{0.874628in}{3.584290in}}%
\pgfpathlineto{\pgfqpoint{0.869613in}{3.590550in}}%
\pgfpathlineto{\pgfqpoint{0.867400in}{3.592408in}}%
\pgfpathlineto{\pgfqpoint{0.864991in}{3.592832in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{3.591853in}}%
\pgfpathlineto{\pgfqpoint{0.860173in}{3.589911in}}%
\pgfpathlineto{\pgfqpoint{0.852946in}{3.582484in}}%
\pgfpathlineto{\pgfqpoint{0.850537in}{3.580785in}}%
\pgfpathlineto{\pgfqpoint{0.848127in}{3.580069in}}%
\pgfpathlineto{\pgfqpoint{0.845718in}{3.580637in}}%
\pgfpathlineto{\pgfqpoint{0.843309in}{3.582626in}}%
\pgfpathlineto{\pgfqpoint{0.838491in}{3.588463in}}%
\pgfpathlineto{\pgfqpoint{0.836082in}{3.590057in}}%
\pgfpathlineto{\pgfqpoint{0.833673in}{3.590018in}}%
\pgfpathlineto{\pgfqpoint{0.831263in}{3.588673in}}%
\pgfpathlineto{\pgfqpoint{0.824036in}{3.581906in}}%
\pgfpathlineto{\pgfqpoint{0.821627in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{0.819218in}{3.579261in}}%
\pgfpathlineto{\pgfqpoint{0.816809in}{3.579611in}}%
\pgfpathlineto{\pgfqpoint{0.814399in}{3.581455in}}%
\pgfpathlineto{\pgfqpoint{0.807755in}{3.590550in}}%
\pgfpathlineto{\pgfqpoint{0.804763in}{3.592216in}}%
\pgfpathlineto{\pgfqpoint{0.802354in}{3.591736in}}%
\pgfpathlineto{\pgfqpoint{0.799945in}{3.590201in}}%
\pgfpathlineto{\pgfqpoint{0.792717in}{3.584051in}}%
\pgfpathlineto{\pgfqpoint{0.790308in}{3.582944in}}%
\pgfpathlineto{\pgfqpoint{0.787899in}{3.582968in}}%
\pgfpathlineto{\pgfqpoint{0.785490in}{3.584392in}}%
\pgfpathlineto{\pgfqpoint{0.778262in}{3.593465in}}%
\pgfpathlineto{\pgfqpoint{0.775853in}{3.594744in}}%
\pgfpathlineto{\pgfqpoint{0.773444in}{3.594302in}}%
\pgfpathlineto{\pgfqpoint{0.771035in}{3.592575in}}%
\pgfpathlineto{\pgfqpoint{0.763808in}{3.584667in}}%
\pgfpathlineto{\pgfqpoint{0.761399in}{3.582524in}}%
\pgfpathlineto{\pgfqpoint{0.758989in}{3.581309in}}%
\pgfpathlineto{\pgfqpoint{0.756580in}{3.581289in}}%
\pgfpathlineto{\pgfqpoint{0.754171in}{3.582613in}}%
\pgfpathlineto{\pgfqpoint{0.749353in}{3.587798in}}%
\pgfpathlineto{\pgfqpoint{0.746944in}{3.589729in}}%
\pgfpathlineto{\pgfqpoint{0.744535in}{3.590124in}}%
\pgfpathlineto{\pgfqpoint{0.742125in}{3.588990in}}%
\pgfpathlineto{\pgfqpoint{0.739716in}{3.586833in}}%
\pgfpathlineto{\pgfqpoint{0.732489in}{3.579157in}}%
\pgfpathlineto{\pgfqpoint{0.730080in}{3.577605in}}%
\pgfpathlineto{\pgfqpoint{0.727671in}{3.577178in}}%
\pgfpathlineto{\pgfqpoint{0.725261in}{3.578170in}}%
\pgfpathlineto{\pgfqpoint{0.722852in}{3.580587in}}%
\pgfpathlineto{\pgfqpoint{0.718034in}{3.587441in}}%
\pgfpathlineto{\pgfqpoint{0.715625in}{3.589673in}}%
\pgfpathlineto{\pgfqpoint{0.713216in}{3.590255in}}%
\pgfpathlineto{\pgfqpoint{0.710807in}{3.589397in}}%
\pgfpathlineto{\pgfqpoint{0.703579in}{3.583933in}}%
\pgfpathlineto{\pgfqpoint{0.701170in}{3.582744in}}%
\pgfpathlineto{\pgfqpoint{0.698761in}{3.582576in}}%
\pgfpathlineto{\pgfqpoint{0.696352in}{3.583717in}}%
\pgfpathlineto{\pgfqpoint{0.693943in}{3.586230in}}%
\pgfpathlineto{\pgfqpoint{0.689124in}{3.593406in}}%
\pgfpathlineto{\pgfqpoint{0.686715in}{3.595932in}}%
\pgfpathlineto{\pgfqpoint{0.684306in}{3.596698in}}%
\pgfpathlineto{\pgfqpoint{0.681897in}{3.595805in}}%
\pgfpathlineto{\pgfqpoint{0.679488in}{3.593769in}}%
\pgfpathlineto{\pgfqpoint{0.672260in}{3.586353in}}%
\pgfpathlineto{\pgfqpoint{0.669851in}{3.584862in}}%
\pgfpathlineto{\pgfqpoint{0.667442in}{3.584348in}}%
\pgfpathlineto{\pgfqpoint{0.665033in}{3.584982in}}%
\pgfpathlineto{\pgfqpoint{0.657806in}{3.590780in}}%
\pgfpathlineto{\pgfqpoint{0.655397in}{3.591427in}}%
\pgfpathlineto{\pgfqpoint{0.652987in}{3.590641in}}%
\pgfpathlineto{\pgfqpoint{0.650578in}{3.588547in}}%
\pgfpathlineto{\pgfqpoint{0.640942in}{3.577452in}}%
\pgfpathlineto{\pgfqpoint{0.638533in}{3.575854in}}%
\pgfpathlineto{\pgfqpoint{0.636123in}{3.575317in}}%
\pgfpathlineto{\pgfqpoint{0.633714in}{3.576014in}}%
\pgfpathlineto{\pgfqpoint{0.631305in}{3.577944in}}%
\pgfpathlineto{\pgfqpoint{0.626487in}{3.583122in}}%
\pgfpathlineto{\pgfqpoint{0.624078in}{3.584783in}}%
\pgfpathlineto{\pgfqpoint{0.621669in}{3.585203in}}%
\pgfpathlineto{\pgfqpoint{0.619260in}{3.584670in}}%
\pgfpathlineto{\pgfqpoint{0.612032in}{3.581393in}}%
\pgfpathlineto{\pgfqpoint{0.609623in}{3.581043in}}%
\pgfpathlineto{\pgfqpoint{0.607214in}{3.581546in}}%
\pgfpathlineto{\pgfqpoint{0.604805in}{3.583125in}}%
\pgfpathlineto{\pgfqpoint{0.602396in}{3.585780in}}%
\pgfpathlineto{\pgfqpoint{0.597577in}{3.592463in}}%
\pgfpathlineto{\pgfqpoint{0.595168in}{3.594917in}}%
\pgfpathlineto{\pgfqpoint{0.592759in}{3.596137in}}%
\pgfpathlineto{\pgfqpoint{0.590350in}{3.596217in}}%
\pgfpathlineto{\pgfqpoint{0.580713in}{3.593535in}}%
\pgfpathlineto{\pgfqpoint{0.575895in}{3.593971in}}%
\pgfpathlineto{\pgfqpoint{0.571077in}{3.595258in}}%
\pgfpathlineto{\pgfqpoint{0.568668in}{3.595236in}}%
\pgfpathlineto{\pgfqpoint{0.566259in}{3.594177in}}%
\pgfpathlineto{\pgfqpoint{0.563849in}{3.592095in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{3.586643in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{3.378638in}}%
\pgfpathlineto{\pgfqpoint{0.563849in}{3.387583in}}%
\pgfpathlineto{\pgfqpoint{0.566259in}{3.389238in}}%
\pgfpathlineto{\pgfqpoint{0.568668in}{3.387710in}}%
\pgfpathlineto{\pgfqpoint{0.571077in}{3.383506in}}%
\pgfpathlineto{\pgfqpoint{0.578304in}{3.366786in}}%
\pgfpathlineto{\pgfqpoint{0.580713in}{3.362996in}}%
\pgfpathlineto{\pgfqpoint{0.583122in}{3.360984in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.580685in}{3.446671in}}%
\pgfpathlineto{\pgfqpoint{0.578134in}{3.464656in}}%
\pgfpathlineto{\pgfqpoint{0.577670in}{3.476646in}}%
\pgfpathlineto{\pgfqpoint{0.577824in}{3.488636in}}%
\pgfpathlineto{\pgfqpoint{0.578304in}{3.496046in}}%
\pgfpathlineto{\pgfqpoint{0.580289in}{3.506620in}}%
\pgfpathlineto{\pgfqpoint{0.580713in}{3.508128in}}%
\pgfpathlineto{\pgfqpoint{0.583122in}{3.510096in}}%
\pgfpathlineto{\pgfqpoint{0.585532in}{3.504693in}}%
\pgfpathlineto{\pgfqpoint{0.586856in}{3.494630in}}%
\pgfpathlineto{\pgfqpoint{0.587466in}{3.482641in}}%
\pgfpathlineto{\pgfqpoint{0.587299in}{3.470651in}}%
\pgfpathlineto{\pgfqpoint{0.585532in}{3.450751in}}%
\pgfpathlineto{\pgfqpoint{0.583122in}{3.443634in}}%
\pgfpathlineto{\pgfqpoint{0.580685in}{3.446671in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559031in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580713in}{3.319310in}}%
\pgfpathlineto{\pgfqpoint{0.583122in}{3.317457in}}%
\pgfpathlineto{\pgfqpoint{0.585532in}{3.316439in}}%
\pgfpathlineto{\pgfqpoint{0.587941in}{3.316481in}}%
\pgfpathlineto{\pgfqpoint{0.590350in}{3.317713in}}%
\pgfpathlineto{\pgfqpoint{0.592759in}{3.320061in}}%
\pgfpathlineto{\pgfqpoint{0.599986in}{3.329444in}}%
\pgfpathlineto{\pgfqpoint{0.602396in}{3.331129in}}%
\pgfpathlineto{\pgfqpoint{0.604805in}{3.331550in}}%
\pgfpathlineto{\pgfqpoint{0.607214in}{3.330900in}}%
\pgfpathlineto{\pgfqpoint{0.616850in}{3.324980in}}%
\pgfpathlineto{\pgfqpoint{0.619260in}{3.324589in}}%
\pgfpathlineto{\pgfqpoint{0.621669in}{3.325260in}}%
\pgfpathlineto{\pgfqpoint{0.624078in}{3.327062in}}%
\pgfpathlineto{\pgfqpoint{0.631305in}{3.334846in}}%
\pgfpathlineto{\pgfqpoint{0.633714in}{3.335873in}}%
\pgfpathlineto{\pgfqpoint{0.636123in}{3.335585in}}%
\pgfpathlineto{\pgfqpoint{0.638533in}{3.334169in}}%
\pgfpathlineto{\pgfqpoint{0.648169in}{3.324318in}}%
\pgfpathlineto{\pgfqpoint{0.650578in}{3.322638in}}%
\pgfpathlineto{\pgfqpoint{0.652987in}{3.321987in}}%
\pgfpathlineto{\pgfqpoint{0.655397in}{3.322590in}}%
\pgfpathlineto{\pgfqpoint{0.662624in}{3.328606in}}%
\pgfpathlineto{\pgfqpoint{0.665033in}{3.329714in}}%
\pgfpathlineto{\pgfqpoint{0.667442in}{3.329671in}}%
\pgfpathlineto{\pgfqpoint{0.669851in}{3.328578in}}%
\pgfpathlineto{\pgfqpoint{0.672260in}{3.326691in}}%
\pgfpathlineto{\pgfqpoint{0.679488in}{3.319920in}}%
\pgfpathlineto{\pgfqpoint{0.681897in}{3.318566in}}%
\pgfpathlineto{\pgfqpoint{0.684306in}{3.318317in}}%
\pgfpathlineto{\pgfqpoint{0.686715in}{3.319478in}}%
\pgfpathlineto{\pgfqpoint{0.693943in}{3.328287in}}%
\pgfpathlineto{\pgfqpoint{0.696352in}{3.330175in}}%
\pgfpathlineto{\pgfqpoint{0.698761in}{3.330740in}}%
\pgfpathlineto{\pgfqpoint{0.701170in}{3.330155in}}%
\pgfpathlineto{\pgfqpoint{0.710807in}{3.323275in}}%
\pgfpathlineto{\pgfqpoint{0.713216in}{3.322384in}}%
\pgfpathlineto{\pgfqpoint{0.715625in}{3.322675in}}%
\pgfpathlineto{\pgfqpoint{0.718034in}{3.324398in}}%
\pgfpathlineto{\pgfqpoint{0.725261in}{3.333058in}}%
\pgfpathlineto{\pgfqpoint{0.727671in}{3.334202in}}%
\pgfpathlineto{\pgfqpoint{0.730080in}{3.333981in}}%
\pgfpathlineto{\pgfqpoint{0.732489in}{3.332662in}}%
\pgfpathlineto{\pgfqpoint{0.739716in}{3.325804in}}%
\pgfpathlineto{\pgfqpoint{0.744535in}{3.322428in}}%
\pgfpathlineto{\pgfqpoint{0.746944in}{3.322249in}}%
\pgfpathlineto{\pgfqpoint{0.749353in}{3.323497in}}%
\pgfpathlineto{\pgfqpoint{0.756580in}{3.330774in}}%
\pgfpathlineto{\pgfqpoint{0.758989in}{3.331524in}}%
\pgfpathlineto{\pgfqpoint{0.761399in}{3.331023in}}%
\pgfpathlineto{\pgfqpoint{0.763808in}{3.329551in}}%
\pgfpathlineto{\pgfqpoint{0.773444in}{3.320692in}}%
\pgfpathlineto{\pgfqpoint{0.775853in}{3.319548in}}%
\pgfpathlineto{\pgfqpoint{0.778262in}{3.319562in}}%
\pgfpathlineto{\pgfqpoint{0.780672in}{3.321073in}}%
\pgfpathlineto{\pgfqpoint{0.787899in}{3.329701in}}%
\pgfpathlineto{\pgfqpoint{0.790308in}{3.330710in}}%
\pgfpathlineto{\pgfqpoint{0.792717in}{3.330431in}}%
\pgfpathlineto{\pgfqpoint{0.795126in}{3.329208in}}%
\pgfpathlineto{\pgfqpoint{0.804763in}{3.321954in}}%
\pgfpathlineto{\pgfqpoint{0.807172in}{3.321313in}}%
\pgfpathlineto{\pgfqpoint{0.809581in}{3.321992in}}%
\pgfpathlineto{\pgfqpoint{0.811990in}{3.324216in}}%
\pgfpathlineto{\pgfqpoint{0.816809in}{3.330700in}}%
\pgfpathlineto{\pgfqpoint{0.819218in}{3.332591in}}%
\pgfpathlineto{\pgfqpoint{0.821627in}{3.333002in}}%
\pgfpathlineto{\pgfqpoint{0.824036in}{3.332220in}}%
\pgfpathlineto{\pgfqpoint{0.826445in}{3.330640in}}%
\pgfpathlineto{\pgfqpoint{0.833673in}{3.324424in}}%
\pgfpathlineto{\pgfqpoint{0.836082in}{3.322919in}}%
\pgfpathlineto{\pgfqpoint{0.838491in}{3.322265in}}%
\pgfpathlineto{\pgfqpoint{0.840900in}{3.322892in}}%
\pgfpathlineto{\pgfqpoint{0.843309in}{3.324969in}}%
\pgfpathlineto{\pgfqpoint{0.848127in}{3.330588in}}%
\pgfpathlineto{\pgfqpoint{0.850537in}{3.331897in}}%
\pgfpathlineto{\pgfqpoint{0.852946in}{3.331836in}}%
\pgfpathlineto{\pgfqpoint{0.857764in}{3.328968in}}%
\pgfpathlineto{\pgfqpoint{0.864991in}{3.322707in}}%
\pgfpathlineto{\pgfqpoint{0.867400in}{3.321212in}}%
\pgfpathlineto{\pgfqpoint{0.869810in}{3.320604in}}%
\pgfpathlineto{\pgfqpoint{0.872219in}{3.321285in}}%
\pgfpathlineto{\pgfqpoint{0.874628in}{3.323500in}}%
\pgfpathlineto{\pgfqpoint{0.879446in}{3.329308in}}%
\pgfpathlineto{\pgfqpoint{0.881855in}{3.330634in}}%
\pgfpathlineto{\pgfqpoint{0.884264in}{3.330624in}}%
\pgfpathlineto{\pgfqpoint{0.886674in}{3.329643in}}%
\pgfpathlineto{\pgfqpoint{0.896310in}{3.322707in}}%
\pgfpathlineto{\pgfqpoint{0.898719in}{3.321620in}}%
\pgfpathlineto{\pgfqpoint{0.901128in}{3.321470in}}%
\pgfpathlineto{\pgfqpoint{0.903538in}{3.322695in}}%
\pgfpathlineto{\pgfqpoint{0.910765in}{3.331001in}}%
\pgfpathlineto{\pgfqpoint{0.913174in}{3.331909in}}%
\pgfpathlineto{\pgfqpoint{0.915583in}{3.331561in}}%
\pgfpathlineto{\pgfqpoint{0.917992in}{3.330379in}}%
\pgfpathlineto{\pgfqpoint{0.925220in}{3.325043in}}%
\pgfpathlineto{\pgfqpoint{0.930038in}{3.322639in}}%
\pgfpathlineto{\pgfqpoint{0.932447in}{3.322662in}}%
\pgfpathlineto{\pgfqpoint{0.934856in}{3.324008in}}%
\pgfpathlineto{\pgfqpoint{0.939675in}{3.329516in}}%
\pgfpathlineto{\pgfqpoint{0.942084in}{3.331310in}}%
\pgfpathlineto{\pgfqpoint{0.944493in}{3.331707in}}%
\pgfpathlineto{\pgfqpoint{0.946902in}{3.331017in}}%
\pgfpathlineto{\pgfqpoint{0.949311in}{3.329644in}}%
\pgfpathlineto{\pgfqpoint{0.956538in}{3.324248in}}%
\pgfpathlineto{\pgfqpoint{0.961357in}{3.321891in}}%
\pgfpathlineto{\pgfqpoint{0.963766in}{3.321930in}}%
\pgfpathlineto{\pgfqpoint{0.966175in}{3.323289in}}%
\pgfpathlineto{\pgfqpoint{0.970993in}{3.328637in}}%
\pgfpathlineto{\pgfqpoint{0.973402in}{3.330278in}}%
\pgfpathlineto{\pgfqpoint{0.975812in}{3.330595in}}%
\pgfpathlineto{\pgfqpoint{0.980630in}{3.328647in}}%
\pgfpathlineto{\pgfqpoint{0.987857in}{3.323830in}}%
\pgfpathlineto{\pgfqpoint{0.992676in}{3.321991in}}%
\pgfpathlineto{\pgfqpoint{0.995085in}{3.322350in}}%
\pgfpathlineto{\pgfqpoint{0.997494in}{3.324038in}}%
\pgfpathlineto{\pgfqpoint{1.002312in}{3.329459in}}%
\pgfpathlineto{\pgfqpoint{1.004721in}{3.330815in}}%
\pgfpathlineto{\pgfqpoint{1.007130in}{3.330905in}}%
\pgfpathlineto{\pgfqpoint{1.009539in}{3.330125in}}%
\pgfpathlineto{\pgfqpoint{1.019176in}{3.324317in}}%
\pgfpathlineto{\pgfqpoint{1.023994in}{3.322862in}}%
\pgfpathlineto{\pgfqpoint{1.026403in}{3.323434in}}%
\pgfpathlineto{\pgfqpoint{1.028813in}{3.325260in}}%
\pgfpathlineto{\pgfqpoint{1.033631in}{3.330149in}}%
\pgfpathlineto{\pgfqpoint{1.036040in}{3.331043in}}%
\pgfpathlineto{\pgfqpoint{1.038449in}{3.330814in}}%
\pgfpathlineto{\pgfqpoint{1.040858in}{3.329861in}}%
\pgfpathlineto{\pgfqpoint{1.050495in}{3.324046in}}%
\pgfpathlineto{\pgfqpoint{1.055313in}{3.322671in}}%
\pgfpathlineto{\pgfqpoint{1.057722in}{3.323268in}}%
\pgfpathlineto{\pgfqpoint{1.064950in}{3.329576in}}%
\pgfpathlineto{\pgfqpoint{1.067359in}{3.330294in}}%
\pgfpathlineto{\pgfqpoint{1.069768in}{3.330003in}}%
\pgfpathlineto{\pgfqpoint{1.072177in}{3.329073in}}%
\pgfpathlineto{\pgfqpoint{1.081814in}{3.323726in}}%
\pgfpathlineto{\pgfqpoint{1.084223in}{3.322885in}}%
\pgfpathlineto{\pgfqpoint{1.086632in}{3.322676in}}%
\pgfpathlineto{\pgfqpoint{1.089041in}{3.323467in}}%
\pgfpathlineto{\pgfqpoint{1.096268in}{3.329726in}}%
\pgfpathlineto{\pgfqpoint{1.098677in}{3.330272in}}%
\pgfpathlineto{\pgfqpoint{1.103496in}{3.328979in}}%
\pgfpathlineto{\pgfqpoint{1.113132in}{3.324030in}}%
\pgfpathlineto{\pgfqpoint{1.115541in}{3.323352in}}%
\pgfpathlineto{\pgfqpoint{1.117951in}{3.323331in}}%
\pgfpathlineto{\pgfqpoint{1.120360in}{3.324309in}}%
\pgfpathlineto{\pgfqpoint{1.125178in}{3.328720in}}%
\pgfpathlineto{\pgfqpoint{1.127587in}{3.330099in}}%
\pgfpathlineto{\pgfqpoint{1.129996in}{3.330363in}}%
\pgfpathlineto{\pgfqpoint{1.134815in}{3.328844in}}%
\pgfpathlineto{\pgfqpoint{1.142042in}{3.325011in}}%
\pgfpathlineto{\pgfqpoint{1.146860in}{3.323381in}}%
\pgfpathlineto{\pgfqpoint{1.149269in}{3.323418in}}%
\pgfpathlineto{\pgfqpoint{1.151678in}{3.324436in}}%
\pgfpathlineto{\pgfqpoint{1.156497in}{3.328594in}}%
\pgfpathlineto{\pgfqpoint{1.158906in}{3.329744in}}%
\pgfpathlineto{\pgfqpoint{1.161315in}{3.329876in}}%
\pgfpathlineto{\pgfqpoint{1.166133in}{3.328334in}}%
\pgfpathlineto{\pgfqpoint{1.173361in}{3.324711in}}%
\pgfpathlineto{\pgfqpoint{1.178179in}{3.323267in}}%
\pgfpathlineto{\pgfqpoint{1.180588in}{3.323420in}}%
\pgfpathlineto{\pgfqpoint{1.182997in}{3.324559in}}%
\pgfpathlineto{\pgfqpoint{1.187816in}{3.328637in}}%
\pgfpathlineto{\pgfqpoint{1.190225in}{3.329629in}}%
\pgfpathlineto{\pgfqpoint{1.192634in}{3.329676in}}%
\pgfpathlineto{\pgfqpoint{1.195043in}{3.329097in}}%
\pgfpathlineto{\pgfqpoint{1.204679in}{3.324765in}}%
\pgfpathlineto{\pgfqpoint{1.209498in}{3.323573in}}%
\pgfpathlineto{\pgfqpoint{1.211907in}{3.323889in}}%
\pgfpathlineto{\pgfqpoint{1.214316in}{3.325177in}}%
\pgfpathlineto{\pgfqpoint{1.219134in}{3.329033in}}%
\pgfpathlineto{\pgfqpoint{1.221543in}{3.329779in}}%
\pgfpathlineto{\pgfqpoint{1.226362in}{3.329024in}}%
\pgfpathlineto{\pgfqpoint{1.235998in}{3.324768in}}%
\pgfpathlineto{\pgfqpoint{1.240816in}{3.323711in}}%
\pgfpathlineto{\pgfqpoint{1.243226in}{3.324109in}}%
\pgfpathlineto{\pgfqpoint{1.250453in}{3.329002in}}%
\pgfpathlineto{\pgfqpoint{1.252862in}{3.329567in}}%
\pgfpathlineto{\pgfqpoint{1.257680in}{3.328689in}}%
\pgfpathlineto{\pgfqpoint{1.267317in}{3.324581in}}%
\pgfpathlineto{\pgfqpoint{1.272135in}{3.323673in}}%
\pgfpathlineto{\pgfqpoint{1.274544in}{3.324170in}}%
\pgfpathlineto{\pgfqpoint{1.281772in}{3.328940in}}%
\pgfpathlineto{\pgfqpoint{1.284181in}{3.329388in}}%
\pgfpathlineto{\pgfqpoint{1.288999in}{3.328458in}}%
\pgfpathlineto{\pgfqpoint{1.298636in}{3.324574in}}%
\pgfpathlineto{\pgfqpoint{1.303454in}{3.323891in}}%
\pgfpathlineto{\pgfqpoint{1.305863in}{3.324532in}}%
\pgfpathlineto{\pgfqpoint{1.310681in}{3.327952in}}%
\pgfpathlineto{\pgfqpoint{1.313091in}{3.329113in}}%
\pgfpathlineto{\pgfqpoint{1.315500in}{3.329404in}}%
\pgfpathlineto{\pgfqpoint{1.320318in}{3.328359in}}%
\pgfpathlineto{\pgfqpoint{1.327545in}{3.325393in}}%
\pgfpathlineto{\pgfqpoint{1.332364in}{3.324098in}}%
\pgfpathlineto{\pgfqpoint{1.334773in}{3.324087in}}%
\pgfpathlineto{\pgfqpoint{1.337182in}{3.324827in}}%
\pgfpathlineto{\pgfqpoint{1.342000in}{3.328142in}}%
\pgfpathlineto{\pgfqpoint{1.344409in}{3.329101in}}%
\pgfpathlineto{\pgfqpoint{1.346818in}{3.329257in}}%
\pgfpathlineto{\pgfqpoint{1.351637in}{3.328122in}}%
\pgfpathlineto{\pgfqpoint{1.358864in}{3.325235in}}%
\pgfpathlineto{\pgfqpoint{1.363682in}{3.324066in}}%
\pgfpathlineto{\pgfqpoint{1.366092in}{3.324143in}}%
\pgfpathlineto{\pgfqpoint{1.368501in}{3.324975in}}%
\pgfpathlineto{\pgfqpoint{1.373319in}{3.328193in}}%
\pgfpathlineto{\pgfqpoint{1.375728in}{3.329003in}}%
\pgfpathlineto{\pgfqpoint{1.378137in}{3.329071in}}%
\pgfpathlineto{\pgfqpoint{1.382955in}{3.327898in}}%
\pgfpathlineto{\pgfqpoint{1.390183in}{3.325143in}}%
\pgfpathlineto{\pgfqpoint{1.395001in}{3.324147in}}%
\pgfpathlineto{\pgfqpoint{1.397410in}{3.324342in}}%
\pgfpathlineto{\pgfqpoint{1.399819in}{3.325293in}}%
\pgfpathlineto{\pgfqpoint{1.404638in}{3.328386in}}%
\pgfpathlineto{\pgfqpoint{1.407047in}{3.329032in}}%
\pgfpathlineto{\pgfqpoint{1.411865in}{3.328522in}}%
\pgfpathlineto{\pgfqpoint{1.421502in}{3.325120in}}%
\pgfpathlineto{\pgfqpoint{1.426320in}{3.324281in}}%
\pgfpathlineto{\pgfqpoint{1.428729in}{3.324581in}}%
\pgfpathlineto{\pgfqpoint{1.435956in}{3.328504in}}%
\pgfpathlineto{\pgfqpoint{1.438366in}{3.328991in}}%
\pgfpathlineto{\pgfqpoint{1.443184in}{3.328345in}}%
\pgfpathlineto{\pgfqpoint{1.452820in}{3.325033in}}%
\pgfpathlineto{\pgfqpoint{1.457639in}{3.324336in}}%
\pgfpathlineto{\pgfqpoint{1.460048in}{3.324726in}}%
\pgfpathlineto{\pgfqpoint{1.467275in}{3.328506in}}%
\pgfpathlineto{\pgfqpoint{1.469684in}{3.328870in}}%
\pgfpathlineto{\pgfqpoint{1.474503in}{3.328138in}}%
\pgfpathlineto{\pgfqpoint{1.484139in}{3.324972in}}%
\pgfpathlineto{\pgfqpoint{1.488957in}{3.324443in}}%
\pgfpathlineto{\pgfqpoint{1.491367in}{3.324938in}}%
\pgfpathlineto{\pgfqpoint{1.498594in}{3.328559in}}%
\pgfpathlineto{\pgfqpoint{1.501003in}{3.328808in}}%
\pgfpathlineto{\pgfqpoint{1.505821in}{3.327995in}}%
\pgfpathlineto{\pgfqpoint{1.513049in}{3.325591in}}%
\pgfpathlineto{\pgfqpoint{1.517867in}{3.324594in}}%
\pgfpathlineto{\pgfqpoint{1.522685in}{3.325198in}}%
\pgfpathlineto{\pgfqpoint{1.527504in}{3.327820in}}%
\pgfpathlineto{\pgfqpoint{1.529913in}{3.328589in}}%
\pgfpathlineto{\pgfqpoint{1.532322in}{3.328728in}}%
\pgfpathlineto{\pgfqpoint{1.549186in}{3.324637in}}%
\pgfpathlineto{\pgfqpoint{1.554004in}{3.325396in}}%
\pgfpathlineto{\pgfqpoint{1.558822in}{3.327911in}}%
\pgfpathlineto{\pgfqpoint{1.563641in}{3.328594in}}%
\pgfpathlineto{\pgfqpoint{1.568459in}{3.327654in}}%
\pgfpathlineto{\pgfqpoint{1.575686in}{3.325430in}}%
\pgfpathlineto{\pgfqpoint{1.580505in}{3.324690in}}%
\pgfpathlineto{\pgfqpoint{1.585323in}{3.325609in}}%
\pgfpathlineto{\pgfqpoint{1.590141in}{3.327999in}}%
\pgfpathlineto{\pgfqpoint{1.592550in}{3.328505in}}%
\pgfpathlineto{\pgfqpoint{1.597369in}{3.328111in}}%
\pgfpathlineto{\pgfqpoint{1.607005in}{3.325394in}}%
\pgfpathlineto{\pgfqpoint{1.611823in}{3.324789in}}%
\pgfpathlineto{\pgfqpoint{1.614233in}{3.325047in}}%
\pgfpathlineto{\pgfqpoint{1.621460in}{3.328082in}}%
\pgfpathlineto{\pgfqpoint{1.623869in}{3.328469in}}%
\pgfpathlineto{\pgfqpoint{1.628687in}{3.327979in}}%
\pgfpathlineto{\pgfqpoint{1.638324in}{3.325360in}}%
\pgfpathlineto{\pgfqpoint{1.643142in}{3.324876in}}%
\pgfpathlineto{\pgfqpoint{1.645551in}{3.325204in}}%
\pgfpathlineto{\pgfqpoint{1.652779in}{3.328103in}}%
\pgfpathlineto{\pgfqpoint{1.655188in}{3.328391in}}%
\pgfpathlineto{\pgfqpoint{1.660006in}{3.327829in}}%
\pgfpathlineto{\pgfqpoint{1.669643in}{3.325323in}}%
\pgfpathlineto{\pgfqpoint{1.674461in}{3.324961in}}%
\pgfpathlineto{\pgfqpoint{1.676870in}{3.325355in}}%
\pgfpathlineto{\pgfqpoint{1.684097in}{3.328109in}}%
\pgfpathlineto{\pgfqpoint{1.686507in}{3.328314in}}%
\pgfpathlineto{\pgfqpoint{1.691325in}{3.327696in}}%
\pgfpathlineto{\pgfqpoint{1.698552in}{3.325788in}}%
\pgfpathlineto{\pgfqpoint{1.703371in}{3.325042in}}%
\pgfpathlineto{\pgfqpoint{1.708189in}{3.325532in}}%
\pgfpathlineto{\pgfqpoint{1.713007in}{3.327515in}}%
\pgfpathlineto{\pgfqpoint{1.717825in}{3.328247in}}%
\pgfpathlineto{\pgfqpoint{1.734689in}{3.325092in}}%
\pgfpathlineto{\pgfqpoint{1.739508in}{3.325695in}}%
\pgfpathlineto{\pgfqpoint{1.744326in}{3.327596in}}%
\pgfpathlineto{\pgfqpoint{1.749144in}{3.328160in}}%
\pgfpathlineto{\pgfqpoint{1.761190in}{3.325689in}}%
\pgfpathlineto{\pgfqpoint{1.766008in}{3.325137in}}%
\pgfpathlineto{\pgfqpoint{1.770826in}{3.325845in}}%
\pgfpathlineto{\pgfqpoint{1.775645in}{3.327651in}}%
\pgfpathlineto{\pgfqpoint{1.780463in}{3.328074in}}%
\pgfpathlineto{\pgfqpoint{1.792509in}{3.325654in}}%
\pgfpathlineto{\pgfqpoint{1.797327in}{3.325199in}}%
\pgfpathlineto{\pgfqpoint{1.799736in}{3.325402in}}%
\pgfpathlineto{\pgfqpoint{1.806963in}{3.327705in}}%
\pgfpathlineto{\pgfqpoint{1.809372in}{3.328033in}}%
\pgfpathlineto{\pgfqpoint{1.814191in}{3.327703in}}%
\pgfpathlineto{\pgfqpoint{1.823827in}{3.325628in}}%
\pgfpathlineto{\pgfqpoint{1.828646in}{3.325266in}}%
\pgfpathlineto{\pgfqpoint{1.840691in}{3.327991in}}%
\pgfpathlineto{\pgfqpoint{1.845510in}{3.327600in}}%
\pgfpathlineto{\pgfqpoint{1.857555in}{3.325349in}}%
\pgfpathlineto{\pgfqpoint{1.862373in}{3.325634in}}%
\pgfpathlineto{\pgfqpoint{1.867192in}{3.327173in}}%
\pgfpathlineto{\pgfqpoint{1.872010in}{3.327942in}}%
\pgfpathlineto{\pgfqpoint{1.888874in}{3.325375in}}%
\pgfpathlineto{\pgfqpoint{1.893692in}{3.325755in}}%
\pgfpathlineto{\pgfqpoint{1.898511in}{3.327265in}}%
\pgfpathlineto{\pgfqpoint{1.903329in}{3.327895in}}%
\pgfpathlineto{\pgfqpoint{1.920193in}{3.325409in}}%
\pgfpathlineto{\pgfqpoint{1.925011in}{3.325879in}}%
\pgfpathlineto{\pgfqpoint{1.929829in}{3.327342in}}%
\pgfpathlineto{\pgfqpoint{1.934648in}{3.327844in}}%
\pgfpathlineto{\pgfqpoint{1.951511in}{3.325445in}}%
\pgfpathlineto{\pgfqpoint{1.956330in}{3.325999in}}%
\pgfpathlineto{\pgfqpoint{1.961148in}{3.327398in}}%
\pgfpathlineto{\pgfqpoint{1.965966in}{3.327785in}}%
\pgfpathlineto{\pgfqpoint{1.982830in}{3.325487in}}%
\pgfpathlineto{\pgfqpoint{1.994876in}{3.327732in}}%
\pgfpathlineto{\pgfqpoint{1.999694in}{3.327508in}}%
\pgfpathlineto{\pgfqpoint{2.004512in}{3.326646in}}%
\pgfpathlineto{\pgfqpoint{2.004512in}{3.377043in}}%
\pgfpathlineto{\pgfqpoint{1.999694in}{3.376786in}}%
\pgfpathlineto{\pgfqpoint{1.985239in}{3.379686in}}%
\pgfpathlineto{\pgfqpoint{1.982830in}{3.379621in}}%
\pgfpathlineto{\pgfqpoint{1.975603in}{3.377312in}}%
\pgfpathlineto{\pgfqpoint{1.970785in}{3.376639in}}%
\pgfpathlineto{\pgfqpoint{1.958739in}{3.379214in}}%
\pgfpathlineto{\pgfqpoint{1.953921in}{3.379770in}}%
\pgfpathlineto{\pgfqpoint{1.951511in}{3.379460in}}%
\pgfpathlineto{\pgfqpoint{1.944284in}{3.376912in}}%
\pgfpathlineto{\pgfqpoint{1.941875in}{3.376578in}}%
\pgfpathlineto{\pgfqpoint{1.937057in}{3.377104in}}%
\pgfpathlineto{\pgfqpoint{1.925011in}{3.379823in}}%
\pgfpathlineto{\pgfqpoint{1.922602in}{3.379736in}}%
\pgfpathlineto{\pgfqpoint{1.915374in}{3.377197in}}%
\pgfpathlineto{\pgfqpoint{1.910556in}{3.376522in}}%
\pgfpathlineto{\pgfqpoint{1.898511in}{3.379326in}}%
\pgfpathlineto{\pgfqpoint{1.893692in}{3.379900in}}%
\pgfpathlineto{\pgfqpoint{1.891283in}{3.379540in}}%
\pgfpathlineto{\pgfqpoint{1.884056in}{3.376762in}}%
\pgfpathlineto{\pgfqpoint{1.881647in}{3.376431in}}%
\pgfpathlineto{\pgfqpoint{1.876828in}{3.377043in}}%
\pgfpathlineto{\pgfqpoint{1.864783in}{3.379963in}}%
\pgfpathlineto{\pgfqpoint{1.859964in}{3.379180in}}%
\pgfpathlineto{\pgfqpoint{1.852737in}{3.376451in}}%
\pgfpathlineto{\pgfqpoint{1.850328in}{3.376389in}}%
\pgfpathlineto{\pgfqpoint{1.838282in}{3.379454in}}%
\pgfpathlineto{\pgfqpoint{1.833464in}{3.380048in}}%
\pgfpathlineto{\pgfqpoint{1.831055in}{3.379631in}}%
\pgfpathlineto{\pgfqpoint{1.823827in}{3.376609in}}%
\pgfpathlineto{\pgfqpoint{1.821418in}{3.376285in}}%
\pgfpathlineto{\pgfqpoint{1.816600in}{3.376993in}}%
\pgfpathlineto{\pgfqpoint{1.809372in}{3.379194in}}%
\pgfpathlineto{\pgfqpoint{1.804554in}{3.380126in}}%
\pgfpathlineto{\pgfqpoint{1.799736in}{3.379217in}}%
\pgfpathlineto{\pgfqpoint{1.794918in}{3.376901in}}%
\pgfpathlineto{\pgfqpoint{1.790099in}{3.376244in}}%
\pgfpathlineto{\pgfqpoint{1.778054in}{3.379585in}}%
\pgfpathlineto{\pgfqpoint{1.773235in}{3.380188in}}%
\pgfpathlineto{\pgfqpoint{1.770826in}{3.379700in}}%
\pgfpathlineto{\pgfqpoint{1.763599in}{3.376415in}}%
\pgfpathlineto{\pgfqpoint{1.761190in}{3.376107in}}%
\pgfpathlineto{\pgfqpoint{1.756372in}{3.376929in}}%
\pgfpathlineto{\pgfqpoint{1.749144in}{3.379317in}}%
\pgfpathlineto{\pgfqpoint{1.744326in}{3.380298in}}%
\pgfpathlineto{\pgfqpoint{1.741917in}{3.380103in}}%
\pgfpathlineto{\pgfqpoint{1.739508in}{3.379250in}}%
\pgfpathlineto{\pgfqpoint{1.734689in}{3.376737in}}%
\pgfpathlineto{\pgfqpoint{1.732280in}{3.376102in}}%
\pgfpathlineto{\pgfqpoint{1.729871in}{3.376107in}}%
\pgfpathlineto{\pgfqpoint{1.717825in}{3.379755in}}%
\pgfpathlineto{\pgfqpoint{1.713007in}{3.380364in}}%
\pgfpathlineto{\pgfqpoint{1.710598in}{3.379797in}}%
\pgfpathlineto{\pgfqpoint{1.703371in}{3.376224in}}%
\pgfpathlineto{\pgfqpoint{1.700961in}{3.375932in}}%
\pgfpathlineto{\pgfqpoint{1.698552in}{3.376222in}}%
\pgfpathlineto{\pgfqpoint{1.688916in}{3.379452in}}%
\pgfpathlineto{\pgfqpoint{1.684097in}{3.380466in}}%
\pgfpathlineto{\pgfqpoint{1.681688in}{3.380212in}}%
\pgfpathlineto{\pgfqpoint{1.674461in}{3.376513in}}%
\pgfpathlineto{\pgfqpoint{1.672052in}{3.375874in}}%
\pgfpathlineto{\pgfqpoint{1.667233in}{3.376463in}}%
\pgfpathlineto{\pgfqpoint{1.657597in}{3.379916in}}%
\pgfpathlineto{\pgfqpoint{1.652779in}{3.380521in}}%
\pgfpathlineto{\pgfqpoint{1.650370in}{3.379864in}}%
\pgfpathlineto{\pgfqpoint{1.643142in}{3.376012in}}%
\pgfpathlineto{\pgfqpoint{1.640733in}{3.375750in}}%
\pgfpathlineto{\pgfqpoint{1.635915in}{3.376837in}}%
\pgfpathlineto{\pgfqpoint{1.626278in}{3.380356in}}%
\pgfpathlineto{\pgfqpoint{1.623869in}{3.380688in}}%
\pgfpathlineto{\pgfqpoint{1.621460in}{3.380372in}}%
\pgfpathlineto{\pgfqpoint{1.614233in}{3.376324in}}%
\pgfpathlineto{\pgfqpoint{1.611823in}{3.375680in}}%
\pgfpathlineto{\pgfqpoint{1.607005in}{3.376389in}}%
\pgfpathlineto{\pgfqpoint{1.597369in}{3.380107in}}%
\pgfpathlineto{\pgfqpoint{1.592550in}{3.380680in}}%
\pgfpathlineto{\pgfqpoint{1.590141in}{3.379908in}}%
\pgfpathlineto{\pgfqpoint{1.582914in}{3.375740in}}%
\pgfpathlineto{\pgfqpoint{1.580505in}{3.375515in}}%
\pgfpathlineto{\pgfqpoint{1.575686in}{3.376761in}}%
\pgfpathlineto{\pgfqpoint{1.568459in}{3.379778in}}%
\pgfpathlineto{\pgfqpoint{1.563641in}{3.380845in}}%
\pgfpathlineto{\pgfqpoint{1.561232in}{3.380457in}}%
\pgfpathlineto{\pgfqpoint{1.554004in}{3.376059in}}%
\pgfpathlineto{\pgfqpoint{1.551595in}{3.375433in}}%
\pgfpathlineto{\pgfqpoint{1.546777in}{3.376304in}}%
\pgfpathlineto{\pgfqpoint{1.539549in}{3.379423in}}%
\pgfpathlineto{\pgfqpoint{1.534731in}{3.380911in}}%
\pgfpathlineto{\pgfqpoint{1.532322in}{3.380881in}}%
\pgfpathlineto{\pgfqpoint{1.529913in}{3.380009in}}%
\pgfpathlineto{\pgfqpoint{1.525094in}{3.376624in}}%
\pgfpathlineto{\pgfqpoint{1.522685in}{3.375541in}}%
\pgfpathlineto{\pgfqpoint{1.520276in}{3.375356in}}%
\pgfpathlineto{\pgfqpoint{1.515458in}{3.376763in}}%
\pgfpathlineto{\pgfqpoint{1.508231in}{3.380002in}}%
\pgfpathlineto{\pgfqpoint{1.503412in}{3.381058in}}%
\pgfpathlineto{\pgfqpoint{1.501003in}{3.380582in}}%
\pgfpathlineto{\pgfqpoint{1.493776in}{3.375774in}}%
\pgfpathlineto{\pgfqpoint{1.491367in}{3.375160in}}%
\pgfpathlineto{\pgfqpoint{1.486548in}{3.376188in}}%
\pgfpathlineto{\pgfqpoint{1.479321in}{3.379550in}}%
\pgfpathlineto{\pgfqpoint{1.474503in}{3.381065in}}%
\pgfpathlineto{\pgfqpoint{1.471450in}{3.380726in}}%
\pgfpathlineto{\pgfqpoint{1.469684in}{3.379950in}}%
\pgfpathlineto{\pgfqpoint{1.464866in}{3.376287in}}%
\pgfpathlineto{\pgfqpoint{1.462457in}{3.375200in}}%
\pgfpathlineto{\pgfqpoint{1.460048in}{3.375086in}}%
\pgfpathlineto{\pgfqpoint{1.455230in}{3.376708in}}%
\pgfpathlineto{\pgfqpoint{1.448002in}{3.380216in}}%
\pgfpathlineto{\pgfqpoint{1.443184in}{3.381277in}}%
\pgfpathlineto{\pgfqpoint{1.440775in}{3.380720in}}%
\pgfpathlineto{\pgfqpoint{1.433547in}{3.375571in}}%
\pgfpathlineto{\pgfqpoint{1.431138in}{3.374986in}}%
\pgfpathlineto{\pgfqpoint{1.426320in}{3.376191in}}%
\pgfpathlineto{\pgfqpoint{1.419093in}{3.379819in}}%
\pgfpathlineto{\pgfqpoint{1.414274in}{3.381366in}}%
\pgfpathlineto{\pgfqpoint{1.411865in}{3.381190in}}%
\pgfpathlineto{\pgfqpoint{1.409456in}{3.380035in}}%
\pgfpathlineto{\pgfqpoint{1.404638in}{3.376060in}}%
\pgfpathlineto{\pgfqpoint{1.402229in}{3.374943in}}%
\pgfpathlineto{\pgfqpoint{1.399819in}{3.374876in}}%
\pgfpathlineto{\pgfqpoint{1.397410in}{3.375568in}}%
\pgfpathlineto{\pgfqpoint{1.387774in}{3.380385in}}%
\pgfpathlineto{\pgfqpoint{1.385365in}{3.381192in}}%
\pgfpathlineto{\pgfqpoint{1.382955in}{3.381372in}}%
\pgfpathlineto{\pgfqpoint{1.380546in}{3.380667in}}%
\pgfpathlineto{\pgfqpoint{1.373319in}{3.375116in}}%
\pgfpathlineto{\pgfqpoint{1.370910in}{3.374612in}}%
\pgfpathlineto{\pgfqpoint{1.368501in}{3.375017in}}%
\pgfpathlineto{\pgfqpoint{1.358864in}{3.379963in}}%
\pgfpathlineto{\pgfqpoint{1.354046in}{3.381546in}}%
\pgfpathlineto{\pgfqpoint{1.350484in}{3.380726in}}%
\pgfpathlineto{\pgfqpoint{1.344409in}{3.375807in}}%
\pgfpathlineto{\pgfqpoint{1.342000in}{3.374717in}}%
\pgfpathlineto{\pgfqpoint{1.339591in}{3.374736in}}%
\pgfpathlineto{\pgfqpoint{1.337182in}{3.375543in}}%
\pgfpathlineto{\pgfqpoint{1.327545in}{3.380762in}}%
\pgfpathlineto{\pgfqpoint{1.325136in}{3.381590in}}%
\pgfpathlineto{\pgfqpoint{1.322727in}{3.381729in}}%
\pgfpathlineto{\pgfqpoint{1.320318in}{3.380912in}}%
\pgfpathlineto{\pgfqpoint{1.313091in}{3.374973in}}%
\pgfpathlineto{\pgfqpoint{1.310681in}{3.374501in}}%
\pgfpathlineto{\pgfqpoint{1.308272in}{3.374949in}}%
\pgfpathlineto{\pgfqpoint{1.298636in}{3.380187in}}%
\pgfpathlineto{\pgfqpoint{1.293817in}{3.381711in}}%
\pgfpathlineto{\pgfqpoint{1.290385in}{3.380726in}}%
\pgfpathlineto{\pgfqpoint{1.284181in}{3.375283in}}%
\pgfpathlineto{\pgfqpoint{1.281772in}{3.374284in}}%
\pgfpathlineto{\pgfqpoint{1.279363in}{3.374377in}}%
\pgfpathlineto{\pgfqpoint{1.276954in}{3.375245in}}%
\pgfpathlineto{\pgfqpoint{1.267317in}{3.380831in}}%
\pgfpathlineto{\pgfqpoint{1.264908in}{3.381652in}}%
\pgfpathlineto{\pgfqpoint{1.262499in}{3.381717in}}%
\pgfpathlineto{\pgfqpoint{1.260090in}{3.380753in}}%
\pgfpathlineto{\pgfqpoint{1.253101in}{3.374731in}}%
\pgfpathlineto{\pgfqpoint{1.250453in}{3.374254in}}%
\pgfpathlineto{\pgfqpoint{1.248044in}{3.374804in}}%
\pgfpathlineto{\pgfqpoint{1.245635in}{3.376050in}}%
\pgfpathlineto{\pgfqpoint{1.238407in}{3.380565in}}%
\pgfpathlineto{\pgfqpoint{1.235998in}{3.381684in}}%
\pgfpathlineto{\pgfqpoint{1.233589in}{3.382158in}}%
\pgfpathlineto{\pgfqpoint{1.231180in}{3.381701in}}%
\pgfpathlineto{\pgfqpoint{1.229656in}{3.380726in}}%
\pgfpathlineto{\pgfqpoint{1.223953in}{3.375345in}}%
\pgfpathlineto{\pgfqpoint{1.221543in}{3.374320in}}%
\pgfpathlineto{\pgfqpoint{1.219134in}{3.374448in}}%
\pgfpathlineto{\pgfqpoint{1.216725in}{3.375402in}}%
\pgfpathlineto{\pgfqpoint{1.207089in}{3.381230in}}%
\pgfpathlineto{\pgfqpoint{1.204679in}{3.382004in}}%
\pgfpathlineto{\pgfqpoint{1.202270in}{3.381946in}}%
\pgfpathlineto{\pgfqpoint{1.199861in}{3.380774in}}%
\pgfpathlineto{\pgfqpoint{1.193565in}{3.374731in}}%
\pgfpathlineto{\pgfqpoint{1.190225in}{3.373852in}}%
\pgfpathlineto{\pgfqpoint{1.187816in}{3.374463in}}%
\pgfpathlineto{\pgfqpoint{1.185406in}{3.375771in}}%
\pgfpathlineto{\pgfqpoint{1.178179in}{3.380486in}}%
\pgfpathlineto{\pgfqpoint{1.175770in}{3.381579in}}%
\pgfpathlineto{\pgfqpoint{1.173361in}{3.381959in}}%
\pgfpathlineto{\pgfqpoint{1.170952in}{3.381329in}}%
\pgfpathlineto{\pgfqpoint{1.163724in}{3.374617in}}%
\pgfpathlineto{\pgfqpoint{1.161315in}{3.373775in}}%
\pgfpathlineto{\pgfqpoint{1.158906in}{3.374056in}}%
\pgfpathlineto{\pgfqpoint{1.156497in}{3.375142in}}%
\pgfpathlineto{\pgfqpoint{1.149269in}{3.380158in}}%
\pgfpathlineto{\pgfqpoint{1.144451in}{3.382383in}}%
\pgfpathlineto{\pgfqpoint{1.142042in}{3.382321in}}%
\pgfpathlineto{\pgfqpoint{1.139633in}{3.381094in}}%
\pgfpathlineto{\pgfqpoint{1.132996in}{3.374731in}}%
\pgfpathlineto{\pgfqpoint{1.129996in}{3.374089in}}%
\pgfpathlineto{\pgfqpoint{1.127587in}{3.374777in}}%
\pgfpathlineto{\pgfqpoint{1.117951in}{3.381176in}}%
\pgfpathlineto{\pgfqpoint{1.115541in}{3.382274in}}%
\pgfpathlineto{\pgfqpoint{1.113132in}{3.382590in}}%
\pgfpathlineto{\pgfqpoint{1.110723in}{3.381817in}}%
\pgfpathlineto{\pgfqpoint{1.103496in}{3.374520in}}%
\pgfpathlineto{\pgfqpoint{1.101087in}{3.373586in}}%
\pgfpathlineto{\pgfqpoint{1.098677in}{3.373850in}}%
\pgfpathlineto{\pgfqpoint{1.096268in}{3.374939in}}%
\pgfpathlineto{\pgfqpoint{1.089041in}{3.380027in}}%
\pgfpathlineto{\pgfqpoint{1.084223in}{3.382055in}}%
\pgfpathlineto{\pgfqpoint{1.081814in}{3.381771in}}%
\pgfpathlineto{\pgfqpoint{1.079404in}{3.380242in}}%
\pgfpathlineto{\pgfqpoint{1.074586in}{3.374856in}}%
\pgfpathlineto{\pgfqpoint{1.072177in}{3.373357in}}%
\pgfpathlineto{\pgfqpoint{1.069768in}{3.373217in}}%
\pgfpathlineto{\pgfqpoint{1.067359in}{3.374085in}}%
\pgfpathlineto{\pgfqpoint{1.057722in}{3.381082in}}%
\pgfpathlineto{\pgfqpoint{1.055313in}{3.382260in}}%
\pgfpathlineto{\pgfqpoint{1.052904in}{3.382607in}}%
\pgfpathlineto{\pgfqpoint{1.050495in}{3.381825in}}%
\pgfpathlineto{\pgfqpoint{1.043267in}{3.374668in}}%
\pgfpathlineto{\pgfqpoint{1.040858in}{3.373829in}}%
\pgfpathlineto{\pgfqpoint{1.038449in}{3.374212in}}%
\pgfpathlineto{\pgfqpoint{1.036040in}{3.375501in}}%
\pgfpathlineto{\pgfqpoint{1.028813in}{3.381020in}}%
\pgfpathlineto{\pgfqpoint{1.026403in}{3.382480in}}%
\pgfpathlineto{\pgfqpoint{1.023994in}{3.383223in}}%
\pgfpathlineto{\pgfqpoint{1.021585in}{3.382940in}}%
\pgfpathlineto{\pgfqpoint{1.019176in}{3.381354in}}%
\pgfpathlineto{\pgfqpoint{1.013202in}{3.374731in}}%
\pgfpathlineto{\pgfqpoint{1.011949in}{3.373886in}}%
\pgfpathlineto{\pgfqpoint{1.009539in}{3.373580in}}%
\pgfpathlineto{\pgfqpoint{1.006528in}{3.374731in}}%
\pgfpathlineto{\pgfqpoint{0.997494in}{3.381128in}}%
\pgfpathlineto{\pgfqpoint{0.995085in}{3.382135in}}%
\pgfpathlineto{\pgfqpoint{0.992676in}{3.382218in}}%
\pgfpathlineto{\pgfqpoint{0.990266in}{3.381070in}}%
\pgfpathlineto{\pgfqpoint{0.983039in}{3.373227in}}%
\pgfpathlineto{\pgfqpoint{0.980630in}{3.372417in}}%
\pgfpathlineto{\pgfqpoint{0.978221in}{3.372914in}}%
\pgfpathlineto{\pgfqpoint{0.975812in}{3.374268in}}%
\pgfpathlineto{\pgfqpoint{0.968584in}{3.380140in}}%
\pgfpathlineto{\pgfqpoint{0.966175in}{3.381634in}}%
\pgfpathlineto{\pgfqpoint{0.963766in}{3.382384in}}%
\pgfpathlineto{\pgfqpoint{0.961357in}{3.382059in}}%
\pgfpathlineto{\pgfqpoint{0.958948in}{3.380433in}}%
\pgfpathlineto{\pgfqpoint{0.953706in}{3.374731in}}%
\pgfpathlineto{\pgfqpoint{0.951720in}{3.373544in}}%
\pgfpathlineto{\pgfqpoint{0.949311in}{3.373487in}}%
\pgfpathlineto{\pgfqpoint{0.946902in}{3.374519in}}%
\pgfpathlineto{\pgfqpoint{0.937265in}{3.382423in}}%
\pgfpathlineto{\pgfqpoint{0.934856in}{3.383667in}}%
\pgfpathlineto{\pgfqpoint{0.932447in}{3.383976in}}%
\pgfpathlineto{\pgfqpoint{0.930038in}{3.383036in}}%
\pgfpathlineto{\pgfqpoint{0.922811in}{3.375080in}}%
\pgfpathlineto{\pgfqpoint{0.920401in}{3.373967in}}%
\pgfpathlineto{\pgfqpoint{0.917992in}{3.374226in}}%
\pgfpathlineto{\pgfqpoint{0.915583in}{3.375490in}}%
\pgfpathlineto{\pgfqpoint{0.908356in}{3.381070in}}%
\pgfpathlineto{\pgfqpoint{0.905947in}{3.382428in}}%
\pgfpathlineto{\pgfqpoint{0.903538in}{3.382941in}}%
\pgfpathlineto{\pgfqpoint{0.901128in}{3.382274in}}%
\pgfpathlineto{\pgfqpoint{0.898719in}{3.380199in}}%
\pgfpathlineto{\pgfqpoint{0.893901in}{3.373924in}}%
\pgfpathlineto{\pgfqpoint{0.891492in}{3.372142in}}%
\pgfpathlineto{\pgfqpoint{0.889083in}{3.371899in}}%
\pgfpathlineto{\pgfqpoint{0.886674in}{3.372859in}}%
\pgfpathlineto{\pgfqpoint{0.884264in}{3.374534in}}%
\pgfpathlineto{\pgfqpoint{0.877037in}{3.380454in}}%
\pgfpathlineto{\pgfqpoint{0.874628in}{3.381573in}}%
\pgfpathlineto{\pgfqpoint{0.872219in}{3.381691in}}%
\pgfpathlineto{\pgfqpoint{0.869810in}{3.380522in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{3.373019in}}%
\pgfpathlineto{\pgfqpoint{0.860173in}{3.372328in}}%
\pgfpathlineto{\pgfqpoint{0.857764in}{3.373011in}}%
\pgfpathlineto{\pgfqpoint{0.855355in}{3.374634in}}%
\pgfpathlineto{\pgfqpoint{0.848127in}{3.381618in}}%
\pgfpathlineto{\pgfqpoint{0.845718in}{3.383463in}}%
\pgfpathlineto{\pgfqpoint{0.843309in}{3.384485in}}%
\pgfpathlineto{\pgfqpoint{0.840900in}{3.384359in}}%
\pgfpathlineto{\pgfqpoint{0.838491in}{3.382841in}}%
\pgfpathlineto{\pgfqpoint{0.833673in}{3.377199in}}%
\pgfpathlineto{\pgfqpoint{0.831263in}{3.375190in}}%
\pgfpathlineto{\pgfqpoint{0.828854in}{3.374686in}}%
\pgfpathlineto{\pgfqpoint{0.826445in}{3.375514in}}%
\pgfpathlineto{\pgfqpoint{0.824036in}{3.377194in}}%
\pgfpathlineto{\pgfqpoint{0.816809in}{3.383144in}}%
\pgfpathlineto{\pgfqpoint{0.814399in}{3.384242in}}%
\pgfpathlineto{\pgfqpoint{0.811990in}{3.384261in}}%
\pgfpathlineto{\pgfqpoint{0.809581in}{3.382857in}}%
\pgfpathlineto{\pgfqpoint{0.802354in}{3.373383in}}%
\pgfpathlineto{\pgfqpoint{0.799945in}{3.371907in}}%
\pgfpathlineto{\pgfqpoint{0.797536in}{3.371957in}}%
\pgfpathlineto{\pgfqpoint{0.795126in}{3.373125in}}%
\pgfpathlineto{\pgfqpoint{0.787899in}{3.378996in}}%
\pgfpathlineto{\pgfqpoint{0.785490in}{3.380414in}}%
\pgfpathlineto{\pgfqpoint{0.783081in}{3.380970in}}%
\pgfpathlineto{\pgfqpoint{0.780672in}{3.380288in}}%
\pgfpathlineto{\pgfqpoint{0.778262in}{3.378234in}}%
\pgfpathlineto{\pgfqpoint{0.773444in}{3.372295in}}%
\pgfpathlineto{\pgfqpoint{0.771035in}{3.370625in}}%
\pgfpathlineto{\pgfqpoint{0.768626in}{3.370542in}}%
\pgfpathlineto{\pgfqpoint{0.766217in}{3.371800in}}%
\pgfpathlineto{\pgfqpoint{0.763808in}{3.373914in}}%
\pgfpathlineto{\pgfqpoint{0.756580in}{3.381776in}}%
\pgfpathlineto{\pgfqpoint{0.754171in}{3.383667in}}%
\pgfpathlineto{\pgfqpoint{0.751762in}{3.384530in}}%
\pgfpathlineto{\pgfqpoint{0.749353in}{3.384044in}}%
\pgfpathlineto{\pgfqpoint{0.746944in}{3.382122in}}%
\pgfpathlineto{\pgfqpoint{0.742125in}{3.376802in}}%
\pgfpathlineto{\pgfqpoint{0.739716in}{3.375441in}}%
\pgfpathlineto{\pgfqpoint{0.737307in}{3.375577in}}%
\pgfpathlineto{\pgfqpoint{0.734898in}{3.376946in}}%
\pgfpathlineto{\pgfqpoint{0.725261in}{3.386137in}}%
\pgfpathlineto{\pgfqpoint{0.722852in}{3.387291in}}%
\pgfpathlineto{\pgfqpoint{0.720443in}{3.387047in}}%
\pgfpathlineto{\pgfqpoint{0.718034in}{3.385106in}}%
\pgfpathlineto{\pgfqpoint{0.711090in}{3.374731in}}%
\pgfpathlineto{\pgfqpoint{0.708398in}{3.372823in}}%
\pgfpathlineto{\pgfqpoint{0.705988in}{3.372789in}}%
\pgfpathlineto{\pgfqpoint{0.703579in}{3.373901in}}%
\pgfpathlineto{\pgfqpoint{0.696352in}{3.379657in}}%
\pgfpathlineto{\pgfqpoint{0.693943in}{3.380802in}}%
\pgfpathlineto{\pgfqpoint{0.691534in}{3.380792in}}%
\pgfpathlineto{\pgfqpoint{0.689124in}{3.379262in}}%
\pgfpathlineto{\pgfqpoint{0.681897in}{3.369251in}}%
\pgfpathlineto{\pgfqpoint{0.679488in}{3.367548in}}%
\pgfpathlineto{\pgfqpoint{0.677079in}{3.367519in}}%
\pgfpathlineto{\pgfqpoint{0.674670in}{3.368888in}}%
\pgfpathlineto{\pgfqpoint{0.672260in}{3.371345in}}%
\pgfpathlineto{\pgfqpoint{0.665033in}{3.380441in}}%
\pgfpathlineto{\pgfqpoint{0.662624in}{3.382640in}}%
\pgfpathlineto{\pgfqpoint{0.660215in}{3.383525in}}%
\pgfpathlineto{\pgfqpoint{0.657806in}{3.382748in}}%
\pgfpathlineto{\pgfqpoint{0.650578in}{3.375147in}}%
\pgfpathlineto{\pgfqpoint{0.648169in}{3.374164in}}%
\pgfpathlineto{\pgfqpoint{0.645760in}{3.374763in}}%
\pgfpathlineto{\pgfqpoint{0.643351in}{3.376841in}}%
\pgfpathlineto{\pgfqpoint{0.640942in}{3.379922in}}%
\pgfpathlineto{\pgfqpoint{0.633714in}{3.391142in}}%
\pgfpathlineto{\pgfqpoint{0.631305in}{3.393362in}}%
\pgfpathlineto{\pgfqpoint{0.628896in}{3.393507in}}%
\pgfpathlineto{\pgfqpoint{0.626487in}{3.391102in}}%
\pgfpathlineto{\pgfqpoint{0.619260in}{3.377013in}}%
\pgfpathlineto{\pgfqpoint{0.616850in}{3.374384in}}%
\pgfpathlineto{\pgfqpoint{0.614441in}{3.373728in}}%
\pgfpathlineto{\pgfqpoint{0.612032in}{3.374693in}}%
\pgfpathlineto{\pgfqpoint{0.609623in}{3.376954in}}%
\pgfpathlineto{\pgfqpoint{0.604805in}{3.382826in}}%
\pgfpathlineto{\pgfqpoint{0.602396in}{3.384954in}}%
\pgfpathlineto{\pgfqpoint{0.599986in}{3.385298in}}%
\pgfpathlineto{\pgfqpoint{0.597577in}{3.383162in}}%
\pgfpathlineto{\pgfqpoint{0.595168in}{3.378599in}}%
\pgfpathlineto{\pgfqpoint{0.590350in}{3.367109in}}%
\pgfpathlineto{\pgfqpoint{0.587941in}{3.362959in}}%
\pgfpathlineto{\pgfqpoint{0.585532in}{3.360922in}}%
\pgfpathlineto{\pgfqpoint{0.583122in}{3.360984in}}%
\pgfpathlineto{\pgfqpoint{0.580713in}{3.362996in}}%
\pgfpathlineto{\pgfqpoint{0.578304in}{3.366786in}}%
\pgfpathlineto{\pgfqpoint{0.571077in}{3.383506in}}%
\pgfpathlineto{\pgfqpoint{0.568668in}{3.387710in}}%
\pgfpathlineto{\pgfqpoint{0.566259in}{3.389238in}}%
\pgfpathlineto{\pgfqpoint{0.563849in}{3.387583in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{3.378638in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{3.327061in}}%
\pgfpathlineto{\pgfqpoint{0.563849in}{3.330707in}}%
\pgfpathlineto{\pgfqpoint{0.566259in}{3.331505in}}%
\pgfpathlineto{\pgfqpoint{0.568668in}{3.331169in}}%
\pgfpathlineto{\pgfqpoint{0.571077in}{3.329690in}}%
\pgfpathlineto{\pgfqpoint{0.573486in}{3.327327in}}%
\pgfpathlineto{\pgfqpoint{0.580713in}{3.319310in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.631305in}{3.577944in}}%
\pgfpathlineto{\pgfqpoint{0.633714in}{3.576014in}}%
\pgfpathlineto{\pgfqpoint{0.636123in}{3.575317in}}%
\pgfpathlineto{\pgfqpoint{0.638533in}{3.575854in}}%
\pgfpathlineto{\pgfqpoint{0.643351in}{3.579823in}}%
\pgfpathlineto{\pgfqpoint{0.650578in}{3.588547in}}%
\pgfpathlineto{\pgfqpoint{0.652987in}{3.590641in}}%
\pgfpathlineto{\pgfqpoint{0.655397in}{3.591427in}}%
\pgfpathlineto{\pgfqpoint{0.657806in}{3.590780in}}%
\pgfpathlineto{\pgfqpoint{0.665033in}{3.584982in}}%
\pgfpathlineto{\pgfqpoint{0.667442in}{3.584348in}}%
\pgfpathlineto{\pgfqpoint{0.669851in}{3.584862in}}%
\pgfpathlineto{\pgfqpoint{0.672260in}{3.586353in}}%
\pgfpathlineto{\pgfqpoint{0.681897in}{3.595805in}}%
\pgfpathlineto{\pgfqpoint{0.684306in}{3.596698in}}%
\pgfpathlineto{\pgfqpoint{0.686715in}{3.595932in}}%
\pgfpathlineto{\pgfqpoint{0.689124in}{3.593406in}}%
\pgfpathlineto{\pgfqpoint{0.693943in}{3.586230in}}%
\pgfpathlineto{\pgfqpoint{0.696352in}{3.583717in}}%
\pgfpathlineto{\pgfqpoint{0.698761in}{3.582576in}}%
\pgfpathlineto{\pgfqpoint{0.701170in}{3.582744in}}%
\pgfpathlineto{\pgfqpoint{0.703579in}{3.583933in}}%
\pgfpathlineto{\pgfqpoint{0.710807in}{3.589397in}}%
\pgfpathlineto{\pgfqpoint{0.713216in}{3.590255in}}%
\pgfpathlineto{\pgfqpoint{0.715625in}{3.589673in}}%
\pgfpathlineto{\pgfqpoint{0.718034in}{3.587441in}}%
\pgfpathlineto{\pgfqpoint{0.722852in}{3.580587in}}%
\pgfpathlineto{\pgfqpoint{0.725261in}{3.578170in}}%
\pgfpathlineto{\pgfqpoint{0.727671in}{3.577178in}}%
\pgfpathlineto{\pgfqpoint{0.730080in}{3.577605in}}%
\pgfpathlineto{\pgfqpoint{0.732489in}{3.579157in}}%
\pgfpathlineto{\pgfqpoint{0.739716in}{3.586833in}}%
\pgfpathlineto{\pgfqpoint{0.742125in}{3.588990in}}%
\pgfpathlineto{\pgfqpoint{0.744535in}{3.590124in}}%
\pgfpathlineto{\pgfqpoint{0.746944in}{3.589729in}}%
\pgfpathlineto{\pgfqpoint{0.749353in}{3.587798in}}%
\pgfpathlineto{\pgfqpoint{0.754171in}{3.582613in}}%
\pgfpathlineto{\pgfqpoint{0.756580in}{3.581289in}}%
\pgfpathlineto{\pgfqpoint{0.758989in}{3.581309in}}%
\pgfpathlineto{\pgfqpoint{0.761399in}{3.582524in}}%
\pgfpathlineto{\pgfqpoint{0.763808in}{3.584667in}}%
\pgfpathlineto{\pgfqpoint{0.771035in}{3.592575in}}%
\pgfpathlineto{\pgfqpoint{0.773444in}{3.594302in}}%
\pgfpathlineto{\pgfqpoint{0.775853in}{3.594744in}}%
\pgfpathlineto{\pgfqpoint{0.778262in}{3.593465in}}%
\pgfpathlineto{\pgfqpoint{0.785490in}{3.584392in}}%
\pgfpathlineto{\pgfqpoint{0.787899in}{3.582968in}}%
\pgfpathlineto{\pgfqpoint{0.790308in}{3.582944in}}%
\pgfpathlineto{\pgfqpoint{0.792717in}{3.584051in}}%
\pgfpathlineto{\pgfqpoint{0.799945in}{3.590201in}}%
\pgfpathlineto{\pgfqpoint{0.802354in}{3.591736in}}%
\pgfpathlineto{\pgfqpoint{0.804763in}{3.592216in}}%
\pgfpathlineto{\pgfqpoint{0.807755in}{3.590550in}}%
\pgfpathlineto{\pgfqpoint{0.814399in}{3.581455in}}%
\pgfpathlineto{\pgfqpoint{0.816809in}{3.579611in}}%
\pgfpathlineto{\pgfqpoint{0.819218in}{3.579261in}}%
\pgfpathlineto{\pgfqpoint{0.821627in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{0.824036in}{3.581906in}}%
\pgfpathlineto{\pgfqpoint{0.831263in}{3.588673in}}%
\pgfpathlineto{\pgfqpoint{0.833673in}{3.590018in}}%
\pgfpathlineto{\pgfqpoint{0.836082in}{3.590057in}}%
\pgfpathlineto{\pgfqpoint{0.838491in}{3.588463in}}%
\pgfpathlineto{\pgfqpoint{0.843309in}{3.582626in}}%
\pgfpathlineto{\pgfqpoint{0.845718in}{3.580637in}}%
\pgfpathlineto{\pgfqpoint{0.848127in}{3.580069in}}%
\pgfpathlineto{\pgfqpoint{0.850537in}{3.580785in}}%
\pgfpathlineto{\pgfqpoint{0.852946in}{3.582484in}}%
\pgfpathlineto{\pgfqpoint{0.860173in}{3.589911in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{3.591853in}}%
\pgfpathlineto{\pgfqpoint{0.864991in}{3.592832in}}%
\pgfpathlineto{\pgfqpoint{0.867400in}{3.592408in}}%
\pgfpathlineto{\pgfqpoint{0.869613in}{3.590550in}}%
\pgfpathlineto{\pgfqpoint{0.874628in}{3.584290in}}%
\pgfpathlineto{\pgfqpoint{0.877037in}{3.582635in}}%
\pgfpathlineto{\pgfqpoint{0.879446in}{3.582391in}}%
\pgfpathlineto{\pgfqpoint{0.881855in}{3.583308in}}%
\pgfpathlineto{\pgfqpoint{0.884264in}{3.585035in}}%
\pgfpathlineto{\pgfqpoint{0.891492in}{3.591277in}}%
\pgfpathlineto{\pgfqpoint{0.893901in}{3.592396in}}%
\pgfpathlineto{\pgfqpoint{0.896310in}{3.592327in}}%
\pgfpathlineto{\pgfqpoint{0.898719in}{3.590670in}}%
\pgfpathlineto{\pgfqpoint{0.903538in}{3.584013in}}%
\pgfpathlineto{\pgfqpoint{0.905947in}{3.581620in}}%
\pgfpathlineto{\pgfqpoint{0.908356in}{3.580724in}}%
\pgfpathlineto{\pgfqpoint{0.910765in}{3.581129in}}%
\pgfpathlineto{\pgfqpoint{0.913174in}{3.582485in}}%
\pgfpathlineto{\pgfqpoint{0.920401in}{3.588578in}}%
\pgfpathlineto{\pgfqpoint{0.922811in}{3.590109in}}%
\pgfpathlineto{\pgfqpoint{0.925220in}{3.590636in}}%
\pgfpathlineto{\pgfqpoint{0.927629in}{3.589688in}}%
\pgfpathlineto{\pgfqpoint{0.934856in}{3.581455in}}%
\pgfpathlineto{\pgfqpoint{0.937265in}{3.580287in}}%
\pgfpathlineto{\pgfqpoint{0.939675in}{3.580472in}}%
\pgfpathlineto{\pgfqpoint{0.942084in}{3.581693in}}%
\pgfpathlineto{\pgfqpoint{0.951720in}{3.590118in}}%
\pgfpathlineto{\pgfqpoint{0.954129in}{3.591343in}}%
\pgfpathlineto{\pgfqpoint{0.956538in}{3.591446in}}%
\pgfpathlineto{\pgfqpoint{0.958948in}{3.590057in}}%
\pgfpathlineto{\pgfqpoint{0.963766in}{3.584326in}}%
\pgfpathlineto{\pgfqpoint{0.966175in}{3.582402in}}%
\pgfpathlineto{\pgfqpoint{0.968584in}{3.581868in}}%
\pgfpathlineto{\pgfqpoint{0.970993in}{3.582513in}}%
\pgfpathlineto{\pgfqpoint{0.973402in}{3.584008in}}%
\pgfpathlineto{\pgfqpoint{0.981424in}{3.590550in}}%
\pgfpathlineto{\pgfqpoint{0.983039in}{3.591509in}}%
\pgfpathlineto{\pgfqpoint{0.985448in}{3.592056in}}%
\pgfpathlineto{\pgfqpoint{0.987857in}{3.591307in}}%
\pgfpathlineto{\pgfqpoint{0.995085in}{3.583032in}}%
\pgfpathlineto{\pgfqpoint{0.997494in}{3.581730in}}%
\pgfpathlineto{\pgfqpoint{0.999903in}{3.581750in}}%
\pgfpathlineto{\pgfqpoint{1.002312in}{3.582761in}}%
\pgfpathlineto{\pgfqpoint{1.011949in}{3.589857in}}%
\pgfpathlineto{\pgfqpoint{1.014358in}{3.590768in}}%
\pgfpathlineto{\pgfqpoint{1.016767in}{3.590542in}}%
\pgfpathlineto{\pgfqpoint{1.019176in}{3.588748in}}%
\pgfpathlineto{\pgfqpoint{1.023994in}{3.582917in}}%
\pgfpathlineto{\pgfqpoint{1.026403in}{3.581219in}}%
\pgfpathlineto{\pgfqpoint{1.028813in}{3.580894in}}%
\pgfpathlineto{\pgfqpoint{1.031222in}{3.581659in}}%
\pgfpathlineto{\pgfqpoint{1.033631in}{3.583169in}}%
\pgfpathlineto{\pgfqpoint{1.040858in}{3.588921in}}%
\pgfpathlineto{\pgfqpoint{1.043267in}{3.590323in}}%
\pgfpathlineto{\pgfqpoint{1.045677in}{3.590800in}}%
\pgfpathlineto{\pgfqpoint{1.048086in}{3.589989in}}%
\pgfpathlineto{\pgfqpoint{1.055313in}{3.582631in}}%
\pgfpathlineto{\pgfqpoint{1.057722in}{3.581744in}}%
\pgfpathlineto{\pgfqpoint{1.060131in}{3.582053in}}%
\pgfpathlineto{\pgfqpoint{1.062540in}{3.583231in}}%
\pgfpathlineto{\pgfqpoint{1.072177in}{3.590353in}}%
\pgfpathlineto{\pgfqpoint{1.074586in}{3.591237in}}%
\pgfpathlineto{\pgfqpoint{1.076995in}{3.591117in}}%
\pgfpathlineto{\pgfqpoint{1.078006in}{3.590550in}}%
\pgfpathlineto{\pgfqpoint{1.079404in}{3.589570in}}%
\pgfpathlineto{\pgfqpoint{1.084223in}{3.584044in}}%
\pgfpathlineto{\pgfqpoint{1.086632in}{3.582422in}}%
\pgfpathlineto{\pgfqpoint{1.089041in}{3.582100in}}%
\pgfpathlineto{\pgfqpoint{1.091450in}{3.582794in}}%
\pgfpathlineto{\pgfqpoint{1.093859in}{3.584175in}}%
\pgfpathlineto{\pgfqpoint{1.101087in}{3.589252in}}%
\pgfpathlineto{\pgfqpoint{1.103496in}{3.590428in}}%
\pgfpathlineto{\pgfqpoint{1.105905in}{3.590708in}}%
\pgfpathlineto{\pgfqpoint{1.108314in}{3.589716in}}%
\pgfpathlineto{\pgfqpoint{1.115541in}{3.582374in}}%
\pgfpathlineto{\pgfqpoint{1.117951in}{3.581592in}}%
\pgfpathlineto{\pgfqpoint{1.120360in}{3.581936in}}%
\pgfpathlineto{\pgfqpoint{1.122769in}{3.583067in}}%
\pgfpathlineto{\pgfqpoint{1.129996in}{3.588104in}}%
\pgfpathlineto{\pgfqpoint{1.134815in}{3.590285in}}%
\pgfpathlineto{\pgfqpoint{1.137224in}{3.589998in}}%
\pgfpathlineto{\pgfqpoint{1.139633in}{3.588354in}}%
\pgfpathlineto{\pgfqpoint{1.144451in}{3.583323in}}%
\pgfpathlineto{\pgfqpoint{1.146860in}{3.582060in}}%
\pgfpathlineto{\pgfqpoint{1.149269in}{3.581995in}}%
\pgfpathlineto{\pgfqpoint{1.154088in}{3.584259in}}%
\pgfpathlineto{\pgfqpoint{1.161315in}{3.589190in}}%
\pgfpathlineto{\pgfqpoint{1.163724in}{3.590323in}}%
\pgfpathlineto{\pgfqpoint{1.166133in}{3.590629in}}%
\pgfpathlineto{\pgfqpoint{1.168542in}{3.589726in}}%
\pgfpathlineto{\pgfqpoint{1.175770in}{3.583027in}}%
\pgfpathlineto{\pgfqpoint{1.178179in}{3.582378in}}%
\pgfpathlineto{\pgfqpoint{1.180588in}{3.582757in}}%
\pgfpathlineto{\pgfqpoint{1.182997in}{3.583849in}}%
\pgfpathlineto{\pgfqpoint{1.190225in}{3.588475in}}%
\pgfpathlineto{\pgfqpoint{1.195043in}{3.590399in}}%
\pgfpathlineto{\pgfqpoint{1.197452in}{3.590036in}}%
\pgfpathlineto{\pgfqpoint{1.199861in}{3.588377in}}%
\pgfpathlineto{\pgfqpoint{1.204679in}{3.583510in}}%
\pgfpathlineto{\pgfqpoint{1.207089in}{3.582343in}}%
\pgfpathlineto{\pgfqpoint{1.209498in}{3.582303in}}%
\pgfpathlineto{\pgfqpoint{1.211907in}{3.583089in}}%
\pgfpathlineto{\pgfqpoint{1.221543in}{3.588811in}}%
\pgfpathlineto{\pgfqpoint{1.223953in}{3.589747in}}%
\pgfpathlineto{\pgfqpoint{1.226362in}{3.589897in}}%
\pgfpathlineto{\pgfqpoint{1.228771in}{3.588888in}}%
\pgfpathlineto{\pgfqpoint{1.233589in}{3.584305in}}%
\pgfpathlineto{\pgfqpoint{1.235998in}{3.582702in}}%
\pgfpathlineto{\pgfqpoint{1.238407in}{3.582257in}}%
\pgfpathlineto{\pgfqpoint{1.240816in}{3.582740in}}%
\pgfpathlineto{\pgfqpoint{1.250453in}{3.588253in}}%
\pgfpathlineto{\pgfqpoint{1.255271in}{3.590008in}}%
\pgfpathlineto{\pgfqpoint{1.257680in}{3.589643in}}%
\pgfpathlineto{\pgfqpoint{1.260090in}{3.588088in}}%
\pgfpathlineto{\pgfqpoint{1.264908in}{3.583693in}}%
\pgfpathlineto{\pgfqpoint{1.267317in}{3.582727in}}%
\pgfpathlineto{\pgfqpoint{1.269726in}{3.582788in}}%
\pgfpathlineto{\pgfqpoint{1.272135in}{3.583587in}}%
\pgfpathlineto{\pgfqpoint{1.281772in}{3.588945in}}%
\pgfpathlineto{\pgfqpoint{1.284181in}{3.589793in}}%
\pgfpathlineto{\pgfqpoint{1.286590in}{3.589894in}}%
\pgfpathlineto{\pgfqpoint{1.288999in}{3.588899in}}%
\pgfpathlineto{\pgfqpoint{1.293817in}{3.584552in}}%
\pgfpathlineto{\pgfqpoint{1.296227in}{3.583081in}}%
\pgfpathlineto{\pgfqpoint{1.298636in}{3.582693in}}%
\pgfpathlineto{\pgfqpoint{1.303454in}{3.584189in}}%
\pgfpathlineto{\pgfqpoint{1.313091in}{3.589169in}}%
\pgfpathlineto{\pgfqpoint{1.315500in}{3.589619in}}%
\pgfpathlineto{\pgfqpoint{1.317909in}{3.589159in}}%
\pgfpathlineto{\pgfqpoint{1.325136in}{3.583527in}}%
\pgfpathlineto{\pgfqpoint{1.327545in}{3.582725in}}%
\pgfpathlineto{\pgfqpoint{1.329955in}{3.582862in}}%
\pgfpathlineto{\pgfqpoint{1.332364in}{3.583662in}}%
\pgfpathlineto{\pgfqpoint{1.342000in}{3.588650in}}%
\pgfpathlineto{\pgfqpoint{1.344409in}{3.589392in}}%
\pgfpathlineto{\pgfqpoint{1.346818in}{3.589427in}}%
\pgfpathlineto{\pgfqpoint{1.349228in}{3.588449in}}%
\pgfpathlineto{\pgfqpoint{1.354046in}{3.584462in}}%
\pgfpathlineto{\pgfqpoint{1.356455in}{3.583210in}}%
\pgfpathlineto{\pgfqpoint{1.358864in}{3.582951in}}%
\pgfpathlineto{\pgfqpoint{1.363682in}{3.584468in}}%
\pgfpathlineto{\pgfqpoint{1.370910in}{3.588190in}}%
\pgfpathlineto{\pgfqpoint{1.375728in}{3.589504in}}%
\pgfpathlineto{\pgfqpoint{1.378137in}{3.589042in}}%
\pgfpathlineto{\pgfqpoint{1.385365in}{3.583810in}}%
\pgfpathlineto{\pgfqpoint{1.387774in}{3.583109in}}%
\pgfpathlineto{\pgfqpoint{1.392592in}{3.584025in}}%
\pgfpathlineto{\pgfqpoint{1.399819in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{1.404638in}{3.589198in}}%
\pgfpathlineto{\pgfqpoint{1.407047in}{3.589153in}}%
\pgfpathlineto{\pgfqpoint{1.409456in}{3.588161in}}%
\pgfpathlineto{\pgfqpoint{1.414274in}{3.584412in}}%
\pgfpathlineto{\pgfqpoint{1.416683in}{3.583306in}}%
\pgfpathlineto{\pgfqpoint{1.419093in}{3.583117in}}%
\pgfpathlineto{\pgfqpoint{1.423911in}{3.584584in}}%
\pgfpathlineto{\pgfqpoint{1.431138in}{3.588004in}}%
\pgfpathlineto{\pgfqpoint{1.435956in}{3.589120in}}%
\pgfpathlineto{\pgfqpoint{1.438366in}{3.588623in}}%
\pgfpathlineto{\pgfqpoint{1.445593in}{3.583818in}}%
\pgfpathlineto{\pgfqpoint{1.448002in}{3.583252in}}%
\pgfpathlineto{\pgfqpoint{1.452820in}{3.584215in}}%
\pgfpathlineto{\pgfqpoint{1.460048in}{3.587531in}}%
\pgfpathlineto{\pgfqpoint{1.464866in}{3.589020in}}%
\pgfpathlineto{\pgfqpoint{1.467275in}{3.588944in}}%
\pgfpathlineto{\pgfqpoint{1.469684in}{3.587992in}}%
\pgfpathlineto{\pgfqpoint{1.474503in}{3.584543in}}%
\pgfpathlineto{\pgfqpoint{1.476912in}{3.583571in}}%
\pgfpathlineto{\pgfqpoint{1.479321in}{3.583437in}}%
\pgfpathlineto{\pgfqpoint{1.484139in}{3.584840in}}%
\pgfpathlineto{\pgfqpoint{1.491367in}{3.587983in}}%
\pgfpathlineto{\pgfqpoint{1.496185in}{3.588940in}}%
\pgfpathlineto{\pgfqpoint{1.498594in}{3.588422in}}%
\pgfpathlineto{\pgfqpoint{1.505821in}{3.583944in}}%
\pgfpathlineto{\pgfqpoint{1.508231in}{3.583457in}}%
\pgfpathlineto{\pgfqpoint{1.513049in}{3.584395in}}%
\pgfpathlineto{\pgfqpoint{1.520276in}{3.587449in}}%
\pgfpathlineto{\pgfqpoint{1.525094in}{3.588753in}}%
\pgfpathlineto{\pgfqpoint{1.527504in}{3.588622in}}%
\pgfpathlineto{\pgfqpoint{1.529913in}{3.587684in}}%
\pgfpathlineto{\pgfqpoint{1.534731in}{3.584505in}}%
\pgfpathlineto{\pgfqpoint{1.537140in}{3.583668in}}%
\pgfpathlineto{\pgfqpoint{1.539549in}{3.583596in}}%
\pgfpathlineto{\pgfqpoint{1.541958in}{3.584092in}}%
\pgfpathlineto{\pgfqpoint{1.551595in}{3.587878in}}%
\pgfpathlineto{\pgfqpoint{1.556413in}{3.588710in}}%
\pgfpathlineto{\pgfqpoint{1.558822in}{3.588192in}}%
\pgfpathlineto{\pgfqpoint{1.566050in}{3.584090in}}%
\pgfpathlineto{\pgfqpoint{1.568459in}{3.583685in}}%
\pgfpathlineto{\pgfqpoint{1.573277in}{3.584612in}}%
\pgfpathlineto{\pgfqpoint{1.580505in}{3.587446in}}%
\pgfpathlineto{\pgfqpoint{1.585323in}{3.588609in}}%
\pgfpathlineto{\pgfqpoint{1.587732in}{3.588448in}}%
\pgfpathlineto{\pgfqpoint{1.590141in}{3.587541in}}%
\pgfpathlineto{\pgfqpoint{1.595090in}{3.584555in}}%
\pgfpathlineto{\pgfqpoint{1.597369in}{3.583858in}}%
\pgfpathlineto{\pgfqpoint{1.599778in}{3.583816in}}%
\pgfpathlineto{\pgfqpoint{1.611823in}{3.587784in}}%
\pgfpathlineto{\pgfqpoint{1.616642in}{3.588480in}}%
\pgfpathlineto{\pgfqpoint{1.619051in}{3.587950in}}%
\pgfpathlineto{\pgfqpoint{1.626278in}{3.584164in}}%
\pgfpathlineto{\pgfqpoint{1.628687in}{3.583828in}}%
\pgfpathlineto{\pgfqpoint{1.631096in}{3.584078in}}%
\pgfpathlineto{\pgfqpoint{1.640733in}{3.587374in}}%
\pgfpathlineto{\pgfqpoint{1.645551in}{3.588407in}}%
\pgfpathlineto{\pgfqpoint{1.647960in}{3.588219in}}%
\pgfpathlineto{\pgfqpoint{1.650370in}{3.587348in}}%
\pgfpathlineto{\pgfqpoint{1.655188in}{3.584661in}}%
\pgfpathlineto{\pgfqpoint{1.657597in}{3.584009in}}%
\pgfpathlineto{\pgfqpoint{1.662415in}{3.584471in}}%
\pgfpathlineto{\pgfqpoint{1.672052in}{3.587723in}}%
\pgfpathlineto{\pgfqpoint{1.676870in}{3.588319in}}%
\pgfpathlineto{\pgfqpoint{1.679279in}{3.587794in}}%
\pgfpathlineto{\pgfqpoint{1.686507in}{3.584305in}}%
\pgfpathlineto{\pgfqpoint{1.688916in}{3.584019in}}%
\pgfpathlineto{\pgfqpoint{1.691325in}{3.584270in}}%
\pgfpathlineto{\pgfqpoint{1.700961in}{3.587336in}}%
\pgfpathlineto{\pgfqpoint{1.705780in}{3.588244in}}%
\pgfpathlineto{\pgfqpoint{1.708189in}{3.588030in}}%
\pgfpathlineto{\pgfqpoint{1.715416in}{3.584714in}}%
\pgfpathlineto{\pgfqpoint{1.717825in}{3.584135in}}%
\pgfpathlineto{\pgfqpoint{1.722644in}{3.584608in}}%
\pgfpathlineto{\pgfqpoint{1.732280in}{3.587626in}}%
\pgfpathlineto{\pgfqpoint{1.737098in}{3.588123in}}%
\pgfpathlineto{\pgfqpoint{1.739508in}{3.587602in}}%
\pgfpathlineto{\pgfqpoint{1.746240in}{3.584555in}}%
\pgfpathlineto{\pgfqpoint{1.749144in}{3.584163in}}%
\pgfpathlineto{\pgfqpoint{1.753962in}{3.585025in}}%
\pgfpathlineto{\pgfqpoint{1.761190in}{3.587293in}}%
\pgfpathlineto{\pgfqpoint{1.766008in}{3.588101in}}%
\pgfpathlineto{\pgfqpoint{1.768417in}{3.587872in}}%
\pgfpathlineto{\pgfqpoint{1.775645in}{3.584801in}}%
\pgfpathlineto{\pgfqpoint{1.778054in}{3.584283in}}%
\pgfpathlineto{\pgfqpoint{1.782872in}{3.584764in}}%
\pgfpathlineto{\pgfqpoint{1.792509in}{3.587561in}}%
\pgfpathlineto{\pgfqpoint{1.797327in}{3.587971in}}%
\pgfpathlineto{\pgfqpoint{1.799736in}{3.587455in}}%
\pgfpathlineto{\pgfqpoint{1.806757in}{3.584555in}}%
\pgfpathlineto{\pgfqpoint{1.809372in}{3.584301in}}%
\pgfpathlineto{\pgfqpoint{1.814191in}{3.585134in}}%
\pgfpathlineto{\pgfqpoint{1.821418in}{3.587239in}}%
\pgfpathlineto{\pgfqpoint{1.826236in}{3.587948in}}%
\pgfpathlineto{\pgfqpoint{1.828646in}{3.587703in}}%
\pgfpathlineto{\pgfqpoint{1.835873in}{3.584855in}}%
\pgfpathlineto{\pgfqpoint{1.838282in}{3.584394in}}%
\pgfpathlineto{\pgfqpoint{1.843100in}{3.584885in}}%
\pgfpathlineto{\pgfqpoint{1.855146in}{3.587840in}}%
\pgfpathlineto{\pgfqpoint{1.859964in}{3.587320in}}%
\pgfpathlineto{\pgfqpoint{1.864783in}{3.585315in}}%
\pgfpathlineto{\pgfqpoint{1.869601in}{3.584436in}}%
\pgfpathlineto{\pgfqpoint{1.881647in}{3.587202in}}%
\pgfpathlineto{\pgfqpoint{1.886465in}{3.587824in}}%
\pgfpathlineto{\pgfqpoint{1.888874in}{3.587568in}}%
\pgfpathlineto{\pgfqpoint{1.896101in}{3.584925in}}%
\pgfpathlineto{\pgfqpoint{1.898511in}{3.584510in}}%
\pgfpathlineto{\pgfqpoint{1.903329in}{3.585002in}}%
\pgfpathlineto{\pgfqpoint{1.915374in}{3.587726in}}%
\pgfpathlineto{\pgfqpoint{1.920193in}{3.587189in}}%
\pgfpathlineto{\pgfqpoint{1.925011in}{3.585330in}}%
\pgfpathlineto{\pgfqpoint{1.929829in}{3.584549in}}%
\pgfpathlineto{\pgfqpoint{1.941875in}{3.587156in}}%
\pgfpathlineto{\pgfqpoint{1.946693in}{3.587699in}}%
\pgfpathlineto{\pgfqpoint{1.949102in}{3.587435in}}%
\pgfpathlineto{\pgfqpoint{1.956330in}{3.584988in}}%
\pgfpathlineto{\pgfqpoint{1.958739in}{3.584620in}}%
\pgfpathlineto{\pgfqpoint{1.963557in}{3.585110in}}%
\pgfpathlineto{\pgfqpoint{1.975603in}{3.587628in}}%
\pgfpathlineto{\pgfqpoint{1.980421in}{3.587081in}}%
\pgfpathlineto{\pgfqpoint{1.985239in}{3.585359in}}%
\pgfpathlineto{\pgfqpoint{1.990058in}{3.584672in}}%
\pgfpathlineto{\pgfqpoint{2.004512in}{3.587483in}}%
\pgfpathlineto{\pgfqpoint{2.004512in}{3.636817in}}%
\pgfpathlineto{\pgfqpoint{1.999694in}{3.636799in}}%
\pgfpathlineto{\pgfqpoint{1.992467in}{3.638554in}}%
\pgfpathlineto{\pgfqpoint{1.987649in}{3.638925in}}%
\pgfpathlineto{\pgfqpoint{1.970785in}{3.636650in}}%
\pgfpathlineto{\pgfqpoint{1.965966in}{3.637269in}}%
\pgfpathlineto{\pgfqpoint{1.961148in}{3.638662in}}%
\pgfpathlineto{\pgfqpoint{1.956330in}{3.638948in}}%
\pgfpathlineto{\pgfqpoint{1.944284in}{3.636935in}}%
\pgfpathlineto{\pgfqpoint{1.939466in}{3.636605in}}%
\pgfpathlineto{\pgfqpoint{1.927420in}{3.639006in}}%
\pgfpathlineto{\pgfqpoint{1.922602in}{3.638701in}}%
\pgfpathlineto{\pgfqpoint{1.912965in}{3.636849in}}%
\pgfpathlineto{\pgfqpoint{1.908147in}{3.636570in}}%
\pgfpathlineto{\pgfqpoint{1.896101in}{3.639064in}}%
\pgfpathlineto{\pgfqpoint{1.891283in}{3.638672in}}%
\pgfpathlineto{\pgfqpoint{1.881647in}{3.636764in}}%
\pgfpathlineto{\pgfqpoint{1.876828in}{3.636544in}}%
\pgfpathlineto{\pgfqpoint{1.869404in}{3.638510in}}%
\pgfpathlineto{\pgfqpoint{1.864783in}{3.639114in}}%
\pgfpathlineto{\pgfqpoint{1.847919in}{3.636466in}}%
\pgfpathlineto{\pgfqpoint{1.843100in}{3.636930in}}%
\pgfpathlineto{\pgfqpoint{1.838282in}{3.638596in}}%
\pgfpathlineto{\pgfqpoint{1.833464in}{3.639152in}}%
\pgfpathlineto{\pgfqpoint{1.816600in}{3.636397in}}%
\pgfpathlineto{\pgfqpoint{1.811782in}{3.636997in}}%
\pgfpathlineto{\pgfqpoint{1.806963in}{3.638732in}}%
\pgfpathlineto{\pgfqpoint{1.802145in}{3.639189in}}%
\pgfpathlineto{\pgfqpoint{1.785281in}{3.636341in}}%
\pgfpathlineto{\pgfqpoint{1.782872in}{3.636509in}}%
\pgfpathlineto{\pgfqpoint{1.775645in}{3.638872in}}%
\pgfpathlineto{\pgfqpoint{1.773235in}{3.639229in}}%
\pgfpathlineto{\pgfqpoint{1.768417in}{3.638946in}}%
\pgfpathlineto{\pgfqpoint{1.758781in}{3.636750in}}%
\pgfpathlineto{\pgfqpoint{1.753962in}{3.636281in}}%
\pgfpathlineto{\pgfqpoint{1.751553in}{3.636514in}}%
\pgfpathlineto{\pgfqpoint{1.744326in}{3.638996in}}%
\pgfpathlineto{\pgfqpoint{1.741917in}{3.639298in}}%
\pgfpathlineto{\pgfqpoint{1.737098in}{3.638912in}}%
\pgfpathlineto{\pgfqpoint{1.727462in}{3.636633in}}%
\pgfpathlineto{\pgfqpoint{1.722644in}{3.636219in}}%
\pgfpathlineto{\pgfqpoint{1.720234in}{3.636530in}}%
\pgfpathlineto{\pgfqpoint{1.713007in}{3.639121in}}%
\pgfpathlineto{\pgfqpoint{1.710598in}{3.639366in}}%
\pgfpathlineto{\pgfqpoint{1.705780in}{3.638880in}}%
\pgfpathlineto{\pgfqpoint{1.696143in}{3.636527in}}%
\pgfpathlineto{\pgfqpoint{1.691325in}{3.636182in}}%
\pgfpathlineto{\pgfqpoint{1.688916in}{3.636582in}}%
\pgfpathlineto{\pgfqpoint{1.684097in}{3.638608in}}%
\pgfpathlineto{\pgfqpoint{1.679279in}{3.639439in}}%
\pgfpathlineto{\pgfqpoint{1.674461in}{3.638846in}}%
\pgfpathlineto{\pgfqpoint{1.662415in}{3.636116in}}%
\pgfpathlineto{\pgfqpoint{1.657597in}{3.636638in}}%
\pgfpathlineto{\pgfqpoint{1.652779in}{3.638776in}}%
\pgfpathlineto{\pgfqpoint{1.647960in}{3.639487in}}%
\pgfpathlineto{\pgfqpoint{1.631096in}{3.636007in}}%
\pgfpathlineto{\pgfqpoint{1.626278in}{3.636700in}}%
\pgfpathlineto{\pgfqpoint{1.621460in}{3.638940in}}%
\pgfpathlineto{\pgfqpoint{1.616642in}{3.639530in}}%
\pgfpathlineto{\pgfqpoint{1.599778in}{3.635925in}}%
\pgfpathlineto{\pgfqpoint{1.594959in}{3.636826in}}%
\pgfpathlineto{\pgfqpoint{1.590141in}{3.639138in}}%
\pgfpathlineto{\pgfqpoint{1.587732in}{3.639602in}}%
\pgfpathlineto{\pgfqpoint{1.582914in}{3.639243in}}%
\pgfpathlineto{\pgfqpoint{1.573277in}{3.636517in}}%
\pgfpathlineto{\pgfqpoint{1.568459in}{3.635848in}}%
\pgfpathlineto{\pgfqpoint{1.566050in}{3.636107in}}%
\pgfpathlineto{\pgfqpoint{1.558822in}{3.639311in}}%
\pgfpathlineto{\pgfqpoint{1.556413in}{3.639699in}}%
\pgfpathlineto{\pgfqpoint{1.551595in}{3.639205in}}%
\pgfpathlineto{\pgfqpoint{1.541958in}{3.636350in}}%
\pgfpathlineto{\pgfqpoint{1.537140in}{3.635738in}}%
\pgfpathlineto{\pgfqpoint{1.534731in}{3.636096in}}%
\pgfpathlineto{\pgfqpoint{1.527504in}{3.639455in}}%
\pgfpathlineto{\pgfqpoint{1.525094in}{3.639771in}}%
\pgfpathlineto{\pgfqpoint{1.520276in}{3.639153in}}%
\pgfpathlineto{\pgfqpoint{1.510640in}{3.636195in}}%
\pgfpathlineto{\pgfqpoint{1.505821in}{3.635675in}}%
\pgfpathlineto{\pgfqpoint{1.503412in}{3.636159in}}%
\pgfpathlineto{\pgfqpoint{1.496185in}{3.639651in}}%
\pgfpathlineto{\pgfqpoint{1.493776in}{3.639885in}}%
\pgfpathlineto{\pgfqpoint{1.488957in}{3.639129in}}%
\pgfpathlineto{\pgfqpoint{1.479321in}{3.636065in}}%
\pgfpathlineto{\pgfqpoint{1.474503in}{3.635651in}}%
\pgfpathlineto{\pgfqpoint{1.472094in}{3.636272in}}%
\pgfpathlineto{\pgfqpoint{1.467275in}{3.639052in}}%
\pgfpathlineto{\pgfqpoint{1.464866in}{3.639825in}}%
\pgfpathlineto{\pgfqpoint{1.462457in}{3.639966in}}%
\pgfpathlineto{\pgfqpoint{1.457639in}{3.639061in}}%
\pgfpathlineto{\pgfqpoint{1.450411in}{3.636528in}}%
\pgfpathlineto{\pgfqpoint{1.445593in}{3.635488in}}%
\pgfpathlineto{\pgfqpoint{1.443184in}{3.635564in}}%
\pgfpathlineto{\pgfqpoint{1.440775in}{3.636323in}}%
\pgfpathlineto{\pgfqpoint{1.435956in}{3.639231in}}%
\pgfpathlineto{\pgfqpoint{1.433547in}{3.639926in}}%
\pgfpathlineto{\pgfqpoint{1.431138in}{3.639986in}}%
\pgfpathlineto{\pgfqpoint{1.426320in}{3.638950in}}%
\pgfpathlineto{\pgfqpoint{1.419093in}{3.636328in}}%
\pgfpathlineto{\pgfqpoint{1.414274in}{3.635351in}}%
\pgfpathlineto{\pgfqpoint{1.411865in}{3.635540in}}%
\pgfpathlineto{\pgfqpoint{1.409456in}{3.636475in}}%
\pgfpathlineto{\pgfqpoint{1.404638in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{1.402229in}{3.640100in}}%
\pgfpathlineto{\pgfqpoint{1.397410in}{3.639621in}}%
\pgfpathlineto{\pgfqpoint{1.387774in}{3.636198in}}%
\pgfpathlineto{\pgfqpoint{1.382955in}{3.635307in}}%
\pgfpathlineto{\pgfqpoint{1.380546in}{3.635628in}}%
\pgfpathlineto{\pgfqpoint{1.373319in}{3.639785in}}%
\pgfpathlineto{\pgfqpoint{1.370910in}{3.640274in}}%
\pgfpathlineto{\pgfqpoint{1.366092in}{3.639601in}}%
\pgfpathlineto{\pgfqpoint{1.356455in}{3.635990in}}%
\pgfpathlineto{\pgfqpoint{1.351637in}{3.635161in}}%
\pgfpathlineto{\pgfqpoint{1.349228in}{3.635601in}}%
\pgfpathlineto{\pgfqpoint{1.342000in}{3.639915in}}%
\pgfpathlineto{\pgfqpoint{1.339591in}{3.640307in}}%
\pgfpathlineto{\pgfqpoint{1.334773in}{3.639476in}}%
\pgfpathlineto{\pgfqpoint{1.325136in}{3.635730in}}%
\pgfpathlineto{\pgfqpoint{1.320318in}{3.635016in}}%
\pgfpathlineto{\pgfqpoint{1.317909in}{3.635620in}}%
\pgfpathlineto{\pgfqpoint{1.313091in}{3.638998in}}%
\pgfpathlineto{\pgfqpoint{1.310681in}{3.640129in}}%
\pgfpathlineto{\pgfqpoint{1.308272in}{3.640428in}}%
\pgfpathlineto{\pgfqpoint{1.303454in}{3.639446in}}%
\pgfpathlineto{\pgfqpoint{1.293817in}{3.635617in}}%
\pgfpathlineto{\pgfqpoint{1.288999in}{3.635084in}}%
\pgfpathlineto{\pgfqpoint{1.286590in}{3.635891in}}%
\pgfpathlineto{\pgfqpoint{1.281772in}{3.639456in}}%
\pgfpathlineto{\pgfqpoint{1.279363in}{3.640455in}}%
\pgfpathlineto{\pgfqpoint{1.276954in}{3.640617in}}%
\pgfpathlineto{\pgfqpoint{1.272135in}{3.639429in}}%
\pgfpathlineto{\pgfqpoint{1.264908in}{3.636264in}}%
\pgfpathlineto{\pgfqpoint{1.260090in}{3.634924in}}%
\pgfpathlineto{\pgfqpoint{1.257680in}{3.635010in}}%
\pgfpathlineto{\pgfqpoint{1.255271in}{3.635973in}}%
\pgfpathlineto{\pgfqpoint{1.250453in}{3.639634in}}%
\pgfpathlineto{\pgfqpoint{1.248044in}{3.640518in}}%
\pgfpathlineto{\pgfqpoint{1.245635in}{3.640570in}}%
\pgfpathlineto{\pgfqpoint{1.240816in}{3.639214in}}%
\pgfpathlineto{\pgfqpoint{1.233589in}{3.635913in}}%
\pgfpathlineto{\pgfqpoint{1.228771in}{3.634621in}}%
\pgfpathlineto{\pgfqpoint{1.226362in}{3.634829in}}%
\pgfpathlineto{\pgfqpoint{1.223953in}{3.635989in}}%
\pgfpathlineto{\pgfqpoint{1.219134in}{3.639817in}}%
\pgfpathlineto{\pgfqpoint{1.216725in}{3.640625in}}%
\pgfpathlineto{\pgfqpoint{1.211907in}{3.640026in}}%
\pgfpathlineto{\pgfqpoint{1.202270in}{3.635778in}}%
\pgfpathlineto{\pgfqpoint{1.197452in}{3.634647in}}%
\pgfpathlineto{\pgfqpoint{1.195043in}{3.635061in}}%
\pgfpathlineto{\pgfqpoint{1.187816in}{3.640361in}}%
\pgfpathlineto{\pgfqpoint{1.185406in}{3.641012in}}%
\pgfpathlineto{\pgfqpoint{1.180588in}{3.640152in}}%
\pgfpathlineto{\pgfqpoint{1.170952in}{3.635657in}}%
\pgfpathlineto{\pgfqpoint{1.166133in}{3.634598in}}%
\pgfpathlineto{\pgfqpoint{1.163724in}{3.635152in}}%
\pgfpathlineto{\pgfqpoint{1.156497in}{3.640529in}}%
\pgfpathlineto{\pgfqpoint{1.154088in}{3.641030in}}%
\pgfpathlineto{\pgfqpoint{1.149269in}{3.639938in}}%
\pgfpathlineto{\pgfqpoint{1.139633in}{3.635168in}}%
\pgfpathlineto{\pgfqpoint{1.134815in}{3.634160in}}%
\pgfpathlineto{\pgfqpoint{1.132405in}{3.634859in}}%
\pgfpathlineto{\pgfqpoint{1.125178in}{3.640512in}}%
\pgfpathlineto{\pgfqpoint{1.122769in}{3.640959in}}%
\pgfpathlineto{\pgfqpoint{1.117951in}{3.639772in}}%
\pgfpathlineto{\pgfqpoint{1.108314in}{3.634980in}}%
\pgfpathlineto{\pgfqpoint{1.105905in}{3.634290in}}%
\pgfpathlineto{\pgfqpoint{1.103496in}{3.634269in}}%
\pgfpathlineto{\pgfqpoint{1.101087in}{3.635277in}}%
\pgfpathlineto{\pgfqpoint{1.096268in}{3.639782in}}%
\pgfpathlineto{\pgfqpoint{1.093859in}{3.641161in}}%
\pgfpathlineto{\pgfqpoint{1.091450in}{3.641450in}}%
\pgfpathlineto{\pgfqpoint{1.086632in}{3.640008in}}%
\pgfpathlineto{\pgfqpoint{1.079404in}{3.636085in}}%
\pgfpathlineto{\pgfqpoint{1.074586in}{3.634380in}}%
\pgfpathlineto{\pgfqpoint{1.072177in}{3.634500in}}%
\pgfpathlineto{\pgfqpoint{1.069768in}{3.635720in}}%
\pgfpathlineto{\pgfqpoint{1.064950in}{3.640251in}}%
\pgfpathlineto{\pgfqpoint{1.062540in}{3.641418in}}%
\pgfpathlineto{\pgfqpoint{1.060131in}{3.641507in}}%
\pgfpathlineto{\pgfqpoint{1.055313in}{3.639753in}}%
\pgfpathlineto{\pgfqpoint{1.048086in}{3.635475in}}%
\pgfpathlineto{\pgfqpoint{1.043267in}{3.633675in}}%
\pgfpathlineto{\pgfqpoint{1.040858in}{3.633852in}}%
\pgfpathlineto{\pgfqpoint{1.038449in}{3.635211in}}%
\pgfpathlineto{\pgfqpoint{1.033631in}{3.639937in}}%
\pgfpathlineto{\pgfqpoint{1.031222in}{3.641090in}}%
\pgfpathlineto{\pgfqpoint{1.028813in}{3.641155in}}%
\pgfpathlineto{\pgfqpoint{1.023994in}{3.639338in}}%
\pgfpathlineto{\pgfqpoint{1.016767in}{3.635027in}}%
\pgfpathlineto{\pgfqpoint{1.011949in}{3.633482in}}%
\pgfpathlineto{\pgfqpoint{1.009539in}{3.633974in}}%
\pgfpathlineto{\pgfqpoint{1.007130in}{3.635754in}}%
\pgfpathlineto{\pgfqpoint{1.002312in}{3.640794in}}%
\pgfpathlineto{\pgfqpoint{0.999903in}{3.641839in}}%
\pgfpathlineto{\pgfqpoint{0.997494in}{3.641771in}}%
\pgfpathlineto{\pgfqpoint{0.995085in}{3.640966in}}%
\pgfpathlineto{\pgfqpoint{0.985448in}{3.635318in}}%
\pgfpathlineto{\pgfqpoint{0.983039in}{3.634328in}}%
\pgfpathlineto{\pgfqpoint{0.980630in}{3.634027in}}%
\pgfpathlineto{\pgfqpoint{0.978221in}{3.634807in}}%
\pgfpathlineto{\pgfqpoint{0.970993in}{3.641658in}}%
\pgfpathlineto{\pgfqpoint{0.968584in}{3.642384in}}%
\pgfpathlineto{\pgfqpoint{0.966175in}{3.642027in}}%
\pgfpathlineto{\pgfqpoint{0.963766in}{3.640974in}}%
\pgfpathlineto{\pgfqpoint{0.954129in}{3.634565in}}%
\pgfpathlineto{\pgfqpoint{0.951720in}{3.633465in}}%
\pgfpathlineto{\pgfqpoint{0.949311in}{3.633121in}}%
\pgfpathlineto{\pgfqpoint{0.946902in}{3.633944in}}%
\pgfpathlineto{\pgfqpoint{0.939675in}{3.640899in}}%
\pgfpathlineto{\pgfqpoint{0.937265in}{3.641599in}}%
\pgfpathlineto{\pgfqpoint{0.934856in}{3.641218in}}%
\pgfpathlineto{\pgfqpoint{0.932447in}{3.640129in}}%
\pgfpathlineto{\pgfqpoint{0.922811in}{3.633624in}}%
\pgfpathlineto{\pgfqpoint{0.920401in}{3.632656in}}%
\pgfpathlineto{\pgfqpoint{0.917992in}{3.632593in}}%
\pgfpathlineto{\pgfqpoint{0.915583in}{3.633859in}}%
\pgfpathlineto{\pgfqpoint{0.910765in}{3.639598in}}%
\pgfpathlineto{\pgfqpoint{0.908356in}{3.641656in}}%
\pgfpathlineto{\pgfqpoint{0.905947in}{3.642326in}}%
\pgfpathlineto{\pgfqpoint{0.903538in}{3.641879in}}%
\pgfpathlineto{\pgfqpoint{0.901128in}{3.640722in}}%
\pgfpathlineto{\pgfqpoint{0.893901in}{3.635704in}}%
\pgfpathlineto{\pgfqpoint{0.889083in}{3.633664in}}%
\pgfpathlineto{\pgfqpoint{0.886674in}{3.634027in}}%
\pgfpathlineto{\pgfqpoint{0.884264in}{3.635791in}}%
\pgfpathlineto{\pgfqpoint{0.879446in}{3.641617in}}%
\pgfpathlineto{\pgfqpoint{0.877037in}{3.643259in}}%
\pgfpathlineto{\pgfqpoint{0.874628in}{3.643472in}}%
\pgfpathlineto{\pgfqpoint{0.869810in}{3.641090in}}%
\pgfpathlineto{\pgfqpoint{0.860173in}{3.633680in}}%
\pgfpathlineto{\pgfqpoint{0.857764in}{3.632862in}}%
\pgfpathlineto{\pgfqpoint{0.855355in}{3.633174in}}%
\pgfpathlineto{\pgfqpoint{0.852946in}{3.634906in}}%
\pgfpathlineto{\pgfqpoint{0.848127in}{3.640473in}}%
\pgfpathlineto{\pgfqpoint{0.845718in}{3.641952in}}%
\pgfpathlineto{\pgfqpoint{0.843309in}{3.642048in}}%
\pgfpathlineto{\pgfqpoint{0.838491in}{3.639462in}}%
\pgfpathlineto{\pgfqpoint{0.831263in}{3.633284in}}%
\pgfpathlineto{\pgfqpoint{0.828854in}{3.631794in}}%
\pgfpathlineto{\pgfqpoint{0.826445in}{3.631182in}}%
\pgfpathlineto{\pgfqpoint{0.824036in}{3.631854in}}%
\pgfpathlineto{\pgfqpoint{0.821627in}{3.634074in}}%
\pgfpathlineto{\pgfqpoint{0.816809in}{3.640465in}}%
\pgfpathlineto{\pgfqpoint{0.814399in}{3.642153in}}%
\pgfpathlineto{\pgfqpoint{0.811990in}{3.642377in}}%
\pgfpathlineto{\pgfqpoint{0.809581in}{3.641492in}}%
\pgfpathlineto{\pgfqpoint{0.807172in}{3.639926in}}%
\pgfpathlineto{\pgfqpoint{0.799945in}{3.634284in}}%
\pgfpathlineto{\pgfqpoint{0.797536in}{3.633232in}}%
\pgfpathlineto{\pgfqpoint{0.795126in}{3.633236in}}%
\pgfpathlineto{\pgfqpoint{0.792717in}{3.634679in}}%
\pgfpathlineto{\pgfqpoint{0.785490in}{3.643791in}}%
\pgfpathlineto{\pgfqpoint{0.783081in}{3.644914in}}%
\pgfpathlineto{\pgfqpoint{0.780672in}{3.644596in}}%
\pgfpathlineto{\pgfqpoint{0.778262in}{3.643185in}}%
\pgfpathlineto{\pgfqpoint{0.771035in}{3.636504in}}%
\pgfpathlineto{\pgfqpoint{0.768626in}{3.634551in}}%
\pgfpathlineto{\pgfqpoint{0.766217in}{3.633336in}}%
\pgfpathlineto{\pgfqpoint{0.763808in}{3.633243in}}%
\pgfpathlineto{\pgfqpoint{0.761399in}{3.634568in}}%
\pgfpathlineto{\pgfqpoint{0.754171in}{3.642402in}}%
\pgfpathlineto{\pgfqpoint{0.751762in}{3.643109in}}%
\pgfpathlineto{\pgfqpoint{0.749353in}{3.642399in}}%
\pgfpathlineto{\pgfqpoint{0.746944in}{3.640672in}}%
\pgfpathlineto{\pgfqpoint{0.739716in}{3.633130in}}%
\pgfpathlineto{\pgfqpoint{0.737307in}{3.631042in}}%
\pgfpathlineto{\pgfqpoint{0.734898in}{3.629846in}}%
\pgfpathlineto{\pgfqpoint{0.732489in}{3.629936in}}%
\pgfpathlineto{\pgfqpoint{0.730080in}{3.631576in}}%
\pgfpathlineto{\pgfqpoint{0.722852in}{3.640694in}}%
\pgfpathlineto{\pgfqpoint{0.720443in}{3.641819in}}%
\pgfpathlineto{\pgfqpoint{0.718034in}{3.641485in}}%
\pgfpathlineto{\pgfqpoint{0.715625in}{3.640086in}}%
\pgfpathlineto{\pgfqpoint{0.708398in}{3.633765in}}%
\pgfpathlineto{\pgfqpoint{0.705988in}{3.632409in}}%
\pgfpathlineto{\pgfqpoint{0.703579in}{3.632123in}}%
\pgfpathlineto{\pgfqpoint{0.701170in}{3.633283in}}%
\pgfpathlineto{\pgfqpoint{0.698761in}{3.635973in}}%
\pgfpathlineto{\pgfqpoint{0.692770in}{3.644505in}}%
\pgfpathlineto{\pgfqpoint{0.691534in}{3.645633in}}%
\pgfpathlineto{\pgfqpoint{0.689124in}{3.646271in}}%
\pgfpathlineto{\pgfqpoint{0.686715in}{3.645467in}}%
\pgfpathlineto{\pgfqpoint{0.684306in}{3.643610in}}%
\pgfpathlineto{\pgfqpoint{0.677079in}{3.636372in}}%
\pgfpathlineto{\pgfqpoint{0.674670in}{3.634891in}}%
\pgfpathlineto{\pgfqpoint{0.672260in}{3.634541in}}%
\pgfpathlineto{\pgfqpoint{0.669851in}{3.635551in}}%
\pgfpathlineto{\pgfqpoint{0.662624in}{3.643334in}}%
\pgfpathlineto{\pgfqpoint{0.660215in}{3.644642in}}%
\pgfpathlineto{\pgfqpoint{0.657806in}{3.644360in}}%
\pgfpathlineto{\pgfqpoint{0.655397in}{3.642659in}}%
\pgfpathlineto{\pgfqpoint{0.652987in}{3.640026in}}%
\pgfpathlineto{\pgfqpoint{0.645760in}{3.631096in}}%
\pgfpathlineto{\pgfqpoint{0.643351in}{3.629320in}}%
\pgfpathlineto{\pgfqpoint{0.640942in}{3.628797in}}%
\pgfpathlineto{\pgfqpoint{0.638533in}{3.629702in}}%
\pgfpathlineto{\pgfqpoint{0.631305in}{3.637705in}}%
\pgfpathlineto{\pgfqpoint{0.628896in}{3.639435in}}%
\pgfpathlineto{\pgfqpoint{0.626487in}{3.639714in}}%
\pgfpathlineto{\pgfqpoint{0.624078in}{3.638697in}}%
\pgfpathlineto{\pgfqpoint{0.616850in}{3.632341in}}%
\pgfpathlineto{\pgfqpoint{0.614441in}{3.630881in}}%
\pgfpathlineto{\pgfqpoint{0.612032in}{3.630514in}}%
\pgfpathlineto{\pgfqpoint{0.609623in}{3.631490in}}%
\pgfpathlineto{\pgfqpoint{0.607214in}{3.633828in}}%
\pgfpathlineto{\pgfqpoint{0.599986in}{3.644171in}}%
\pgfpathlineto{\pgfqpoint{0.597577in}{3.645985in}}%
\pgfpathlineto{\pgfqpoint{0.595168in}{3.646255in}}%
\pgfpathlineto{\pgfqpoint{0.592759in}{3.645225in}}%
\pgfpathlineto{\pgfqpoint{0.585532in}{3.639690in}}%
\pgfpathlineto{\pgfqpoint{0.583122in}{3.638862in}}%
\pgfpathlineto{\pgfqpoint{0.580713in}{3.639100in}}%
\pgfpathlineto{\pgfqpoint{0.578304in}{3.640464in}}%
\pgfpathlineto{\pgfqpoint{0.571077in}{3.647848in}}%
\pgfpathlineto{\pgfqpoint{0.568668in}{3.649029in}}%
\pgfpathlineto{\pgfqpoint{0.566259in}{3.648465in}}%
\pgfpathlineto{\pgfqpoint{0.563849in}{3.646121in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{3.638220in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{3.586643in}}%
\pgfpathlineto{\pgfqpoint{0.563849in}{3.592095in}}%
\pgfpathlineto{\pgfqpoint{0.566259in}{3.594177in}}%
\pgfpathlineto{\pgfqpoint{0.568668in}{3.595236in}}%
\pgfpathlineto{\pgfqpoint{0.571077in}{3.595258in}}%
\pgfpathlineto{\pgfqpoint{0.575895in}{3.593971in}}%
\pgfpathlineto{\pgfqpoint{0.580713in}{3.593535in}}%
\pgfpathlineto{\pgfqpoint{0.590350in}{3.596217in}}%
\pgfpathlineto{\pgfqpoint{0.592759in}{3.596137in}}%
\pgfpathlineto{\pgfqpoint{0.595168in}{3.594917in}}%
\pgfpathlineto{\pgfqpoint{0.597577in}{3.592463in}}%
\pgfpathlineto{\pgfqpoint{0.602396in}{3.585780in}}%
\pgfpathlineto{\pgfqpoint{0.604805in}{3.583125in}}%
\pgfpathlineto{\pgfqpoint{0.607214in}{3.581546in}}%
\pgfpathlineto{\pgfqpoint{0.609623in}{3.581043in}}%
\pgfpathlineto{\pgfqpoint{0.612032in}{3.581393in}}%
\pgfpathlineto{\pgfqpoint{0.619260in}{3.584670in}}%
\pgfpathlineto{\pgfqpoint{0.621669in}{3.585203in}}%
\pgfpathlineto{\pgfqpoint{0.624078in}{3.584783in}}%
\pgfpathlineto{\pgfqpoint{0.626487in}{3.583122in}}%
\pgfpathlineto{\pgfqpoint{0.631305in}{3.577944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559031in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583122in}{3.284145in}}%
\pgfpathlineto{\pgfqpoint{0.587941in}{3.282135in}}%
\pgfpathlineto{\pgfqpoint{0.590350in}{3.282155in}}%
\pgfpathlineto{\pgfqpoint{0.592759in}{3.283063in}}%
\pgfpathlineto{\pgfqpoint{0.595168in}{3.284835in}}%
\pgfpathlineto{\pgfqpoint{0.602396in}{3.292301in}}%
\pgfpathlineto{\pgfqpoint{0.604805in}{3.293874in}}%
\pgfpathlineto{\pgfqpoint{0.607214in}{3.294478in}}%
\pgfpathlineto{\pgfqpoint{0.609623in}{3.294161in}}%
\pgfpathlineto{\pgfqpoint{0.612032in}{3.293116in}}%
\pgfpathlineto{\pgfqpoint{0.619260in}{3.288659in}}%
\pgfpathlineto{\pgfqpoint{0.621669in}{3.287864in}}%
\pgfpathlineto{\pgfqpoint{0.624078in}{3.287925in}}%
\pgfpathlineto{\pgfqpoint{0.626487in}{3.288986in}}%
\pgfpathlineto{\pgfqpoint{0.633714in}{3.295518in}}%
\pgfpathlineto{\pgfqpoint{0.636123in}{3.296898in}}%
\pgfpathlineto{\pgfqpoint{0.638533in}{3.297210in}}%
\pgfpathlineto{\pgfqpoint{0.640942in}{3.296437in}}%
\pgfpathlineto{\pgfqpoint{0.643351in}{3.294797in}}%
\pgfpathlineto{\pgfqpoint{0.650578in}{3.287642in}}%
\pgfpathlineto{\pgfqpoint{0.652987in}{3.285677in}}%
\pgfpathlineto{\pgfqpoint{0.655397in}{3.284526in}}%
\pgfpathlineto{\pgfqpoint{0.657806in}{3.284478in}}%
\pgfpathlineto{\pgfqpoint{0.660215in}{3.285616in}}%
\pgfpathlineto{\pgfqpoint{0.667442in}{3.291851in}}%
\pgfpathlineto{\pgfqpoint{0.669851in}{3.292728in}}%
\pgfpathlineto{\pgfqpoint{0.672260in}{3.292501in}}%
\pgfpathlineto{\pgfqpoint{0.674670in}{3.291322in}}%
\pgfpathlineto{\pgfqpoint{0.681897in}{3.285200in}}%
\pgfpathlineto{\pgfqpoint{0.684306in}{3.283475in}}%
\pgfpathlineto{\pgfqpoint{0.686715in}{3.282498in}}%
\pgfpathlineto{\pgfqpoint{0.689124in}{3.282610in}}%
\pgfpathlineto{\pgfqpoint{0.691534in}{3.284027in}}%
\pgfpathlineto{\pgfqpoint{0.698761in}{3.292577in}}%
\pgfpathlineto{\pgfqpoint{0.701170in}{3.294185in}}%
\pgfpathlineto{\pgfqpoint{0.703579in}{3.294521in}}%
\pgfpathlineto{\pgfqpoint{0.705988in}{3.293784in}}%
\pgfpathlineto{\pgfqpoint{0.715625in}{3.286872in}}%
\pgfpathlineto{\pgfqpoint{0.718034in}{3.285894in}}%
\pgfpathlineto{\pgfqpoint{0.720443in}{3.285935in}}%
\pgfpathlineto{\pgfqpoint{0.722852in}{3.287252in}}%
\pgfpathlineto{\pgfqpoint{0.730080in}{3.295178in}}%
\pgfpathlineto{\pgfqpoint{0.732489in}{3.296424in}}%
\pgfpathlineto{\pgfqpoint{0.734898in}{3.296372in}}%
\pgfpathlineto{\pgfqpoint{0.737307in}{3.295269in}}%
\pgfpathlineto{\pgfqpoint{0.746944in}{3.286955in}}%
\pgfpathlineto{\pgfqpoint{0.749353in}{3.285433in}}%
\pgfpathlineto{\pgfqpoint{0.751762in}{3.284767in}}%
\pgfpathlineto{\pgfqpoint{0.754171in}{3.285283in}}%
\pgfpathlineto{\pgfqpoint{0.756580in}{3.287076in}}%
\pgfpathlineto{\pgfqpoint{0.761399in}{3.292146in}}%
\pgfpathlineto{\pgfqpoint{0.763808in}{3.293602in}}%
\pgfpathlineto{\pgfqpoint{0.766217in}{3.293815in}}%
\pgfpathlineto{\pgfqpoint{0.768626in}{3.292986in}}%
\pgfpathlineto{\pgfqpoint{0.771035in}{3.291435in}}%
\pgfpathlineto{\pgfqpoint{0.778262in}{3.285607in}}%
\pgfpathlineto{\pgfqpoint{0.780672in}{3.284188in}}%
\pgfpathlineto{\pgfqpoint{0.783081in}{3.283534in}}%
\pgfpathlineto{\pgfqpoint{0.785490in}{3.283909in}}%
\pgfpathlineto{\pgfqpoint{0.786873in}{3.284807in}}%
\pgfpathlineto{\pgfqpoint{0.792717in}{3.291365in}}%
\pgfpathlineto{\pgfqpoint{0.795126in}{3.293351in}}%
\pgfpathlineto{\pgfqpoint{0.797536in}{3.294023in}}%
\pgfpathlineto{\pgfqpoint{0.799945in}{3.293590in}}%
\pgfpathlineto{\pgfqpoint{0.802354in}{3.292403in}}%
\pgfpathlineto{\pgfqpoint{0.809581in}{3.287448in}}%
\pgfpathlineto{\pgfqpoint{0.814399in}{3.285572in}}%
\pgfpathlineto{\pgfqpoint{0.816809in}{3.285945in}}%
\pgfpathlineto{\pgfqpoint{0.819218in}{3.287559in}}%
\pgfpathlineto{\pgfqpoint{0.824036in}{3.293008in}}%
\pgfpathlineto{\pgfqpoint{0.826445in}{3.294812in}}%
\pgfpathlineto{\pgfqpoint{0.828854in}{3.295309in}}%
\pgfpathlineto{\pgfqpoint{0.831263in}{3.294735in}}%
\pgfpathlineto{\pgfqpoint{0.833673in}{3.293455in}}%
\pgfpathlineto{\pgfqpoint{0.840900in}{3.288223in}}%
\pgfpathlineto{\pgfqpoint{0.845718in}{3.285813in}}%
\pgfpathlineto{\pgfqpoint{0.848127in}{3.285655in}}%
\pgfpathlineto{\pgfqpoint{0.850537in}{3.286602in}}%
\pgfpathlineto{\pgfqpoint{0.857764in}{3.293061in}}%
\pgfpathlineto{\pgfqpoint{0.860173in}{3.293751in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{3.293401in}}%
\pgfpathlineto{\pgfqpoint{0.864991in}{3.292340in}}%
\pgfpathlineto{\pgfqpoint{0.874628in}{3.286165in}}%
\pgfpathlineto{\pgfqpoint{0.877037in}{3.285119in}}%
\pgfpathlineto{\pgfqpoint{0.879446in}{3.284749in}}%
\pgfpathlineto{\pgfqpoint{0.881855in}{3.285380in}}%
\pgfpathlineto{\pgfqpoint{0.889083in}{3.292078in}}%
\pgfpathlineto{\pgfqpoint{0.891492in}{3.293206in}}%
\pgfpathlineto{\pgfqpoint{0.893901in}{3.293247in}}%
\pgfpathlineto{\pgfqpoint{0.896310in}{3.292526in}}%
\pgfpathlineto{\pgfqpoint{0.905947in}{3.287264in}}%
\pgfpathlineto{\pgfqpoint{0.910765in}{3.285950in}}%
\pgfpathlineto{\pgfqpoint{0.913174in}{3.286468in}}%
\pgfpathlineto{\pgfqpoint{0.915583in}{3.288101in}}%
\pgfpathlineto{\pgfqpoint{0.920401in}{3.292805in}}%
\pgfpathlineto{\pgfqpoint{0.922811in}{3.293943in}}%
\pgfpathlineto{\pgfqpoint{0.925220in}{3.294004in}}%
\pgfpathlineto{\pgfqpoint{0.930038in}{3.292162in}}%
\pgfpathlineto{\pgfqpoint{0.937265in}{3.288010in}}%
\pgfpathlineto{\pgfqpoint{0.942084in}{3.286305in}}%
\pgfpathlineto{\pgfqpoint{0.944493in}{3.286398in}}%
\pgfpathlineto{\pgfqpoint{0.946902in}{3.287502in}}%
\pgfpathlineto{\pgfqpoint{0.951720in}{3.291730in}}%
\pgfpathlineto{\pgfqpoint{0.954129in}{3.293020in}}%
\pgfpathlineto{\pgfqpoint{0.956538in}{3.293272in}}%
\pgfpathlineto{\pgfqpoint{0.961357in}{3.291754in}}%
\pgfpathlineto{\pgfqpoint{0.970993in}{3.286676in}}%
\pgfpathlineto{\pgfqpoint{0.975812in}{3.285707in}}%
\pgfpathlineto{\pgfqpoint{0.978221in}{3.286459in}}%
\pgfpathlineto{\pgfqpoint{0.985448in}{3.292237in}}%
\pgfpathlineto{\pgfqpoint{0.987857in}{3.292848in}}%
\pgfpathlineto{\pgfqpoint{0.992676in}{3.291867in}}%
\pgfpathlineto{\pgfqpoint{1.002312in}{3.287309in}}%
\pgfpathlineto{\pgfqpoint{1.007130in}{3.286300in}}%
\pgfpathlineto{\pgfqpoint{1.009539in}{3.286892in}}%
\pgfpathlineto{\pgfqpoint{1.016767in}{3.292533in}}%
\pgfpathlineto{\pgfqpoint{1.019176in}{3.293251in}}%
\pgfpathlineto{\pgfqpoint{1.023994in}{3.292425in}}%
\pgfpathlineto{\pgfqpoint{1.033631in}{3.287889in}}%
\pgfpathlineto{\pgfqpoint{1.038449in}{3.286598in}}%
\pgfpathlineto{\pgfqpoint{1.040858in}{3.286870in}}%
\pgfpathlineto{\pgfqpoint{1.043267in}{3.288104in}}%
\pgfpathlineto{\pgfqpoint{1.048086in}{3.291965in}}%
\pgfpathlineto{\pgfqpoint{1.050495in}{3.292834in}}%
\pgfpathlineto{\pgfqpoint{1.052904in}{3.292840in}}%
\pgfpathlineto{\pgfqpoint{1.057722in}{3.291311in}}%
\pgfpathlineto{\pgfqpoint{1.064950in}{3.287863in}}%
\pgfpathlineto{\pgfqpoint{1.069768in}{3.286361in}}%
\pgfpathlineto{\pgfqpoint{1.072177in}{3.286379in}}%
\pgfpathlineto{\pgfqpoint{1.074586in}{3.287299in}}%
\pgfpathlineto{\pgfqpoint{1.079404in}{3.291166in}}%
\pgfpathlineto{\pgfqpoint{1.081814in}{3.292322in}}%
\pgfpathlineto{\pgfqpoint{1.084223in}{3.292574in}}%
\pgfpathlineto{\pgfqpoint{1.089041in}{3.291392in}}%
\pgfpathlineto{\pgfqpoint{1.098677in}{3.287322in}}%
\pgfpathlineto{\pgfqpoint{1.103496in}{3.286658in}}%
\pgfpathlineto{\pgfqpoint{1.105905in}{3.287404in}}%
\pgfpathlineto{\pgfqpoint{1.110723in}{3.291130in}}%
\pgfpathlineto{\pgfqpoint{1.113132in}{3.292416in}}%
\pgfpathlineto{\pgfqpoint{1.115541in}{3.292784in}}%
\pgfpathlineto{\pgfqpoint{1.120360in}{3.291766in}}%
\pgfpathlineto{\pgfqpoint{1.129996in}{3.287769in}}%
\pgfpathlineto{\pgfqpoint{1.134815in}{3.286903in}}%
\pgfpathlineto{\pgfqpoint{1.137224in}{3.287396in}}%
\pgfpathlineto{\pgfqpoint{1.144451in}{3.292108in}}%
\pgfpathlineto{\pgfqpoint{1.146860in}{3.292593in}}%
\pgfpathlineto{\pgfqpoint{1.151678in}{3.291754in}}%
\pgfpathlineto{\pgfqpoint{1.161315in}{3.287854in}}%
\pgfpathlineto{\pgfqpoint{1.166133in}{3.286800in}}%
\pgfpathlineto{\pgfqpoint{1.168542in}{3.287060in}}%
\pgfpathlineto{\pgfqpoint{1.170952in}{3.288163in}}%
\pgfpathlineto{\pgfqpoint{1.175770in}{3.291563in}}%
\pgfpathlineto{\pgfqpoint{1.178179in}{3.292253in}}%
\pgfpathlineto{\pgfqpoint{1.182997in}{3.291718in}}%
\pgfpathlineto{\pgfqpoint{1.192634in}{3.288108in}}%
\pgfpathlineto{\pgfqpoint{1.197452in}{3.287029in}}%
\pgfpathlineto{\pgfqpoint{1.199861in}{3.287167in}}%
\pgfpathlineto{\pgfqpoint{1.202270in}{3.288076in}}%
\pgfpathlineto{\pgfqpoint{1.207089in}{3.291407in}}%
\pgfpathlineto{\pgfqpoint{1.209498in}{3.292227in}}%
\pgfpathlineto{\pgfqpoint{1.211907in}{3.292311in}}%
\pgfpathlineto{\pgfqpoint{1.228771in}{3.287334in}}%
\pgfpathlineto{\pgfqpoint{1.231180in}{3.287334in}}%
\pgfpathlineto{\pgfqpoint{1.233589in}{3.288011in}}%
\pgfpathlineto{\pgfqpoint{1.238407in}{3.291099in}}%
\pgfpathlineto{\pgfqpoint{1.240816in}{3.292025in}}%
\pgfpathlineto{\pgfqpoint{1.243226in}{3.292215in}}%
\pgfpathlineto{\pgfqpoint{1.248044in}{3.291245in}}%
\pgfpathlineto{\pgfqpoint{1.257680in}{3.287919in}}%
\pgfpathlineto{\pgfqpoint{1.262499in}{3.287283in}}%
\pgfpathlineto{\pgfqpoint{1.264908in}{3.287734in}}%
\pgfpathlineto{\pgfqpoint{1.272135in}{3.291644in}}%
\pgfpathlineto{\pgfqpoint{1.274544in}{3.291993in}}%
\pgfpathlineto{\pgfqpoint{1.279363in}{3.291262in}}%
\pgfpathlineto{\pgfqpoint{1.288999in}{3.288129in}}%
\pgfpathlineto{\pgfqpoint{1.293817in}{3.287406in}}%
\pgfpathlineto{\pgfqpoint{1.296227in}{3.287706in}}%
\pgfpathlineto{\pgfqpoint{1.303454in}{3.291453in}}%
\pgfpathlineto{\pgfqpoint{1.305863in}{3.291932in}}%
\pgfpathlineto{\pgfqpoint{1.310681in}{3.291404in}}%
\pgfpathlineto{\pgfqpoint{1.320318in}{3.288418in}}%
\pgfpathlineto{\pgfqpoint{1.325136in}{3.287610in}}%
\pgfpathlineto{\pgfqpoint{1.329955in}{3.288542in}}%
\pgfpathlineto{\pgfqpoint{1.334773in}{3.291212in}}%
\pgfpathlineto{\pgfqpoint{1.339591in}{3.291822in}}%
\pgfpathlineto{\pgfqpoint{1.356455in}{3.287687in}}%
\pgfpathlineto{\pgfqpoint{1.361273in}{3.288279in}}%
\pgfpathlineto{\pgfqpoint{1.366092in}{3.290827in}}%
\pgfpathlineto{\pgfqpoint{1.370910in}{3.291703in}}%
\pgfpathlineto{\pgfqpoint{1.375728in}{3.290901in}}%
\pgfpathlineto{\pgfqpoint{1.385365in}{3.288192in}}%
\pgfpathlineto{\pgfqpoint{1.390183in}{3.287746in}}%
\pgfpathlineto{\pgfqpoint{1.392592in}{3.288164in}}%
\pgfpathlineto{\pgfqpoint{1.399819in}{3.291399in}}%
\pgfpathlineto{\pgfqpoint{1.402229in}{3.291660in}}%
\pgfpathlineto{\pgfqpoint{1.407047in}{3.291030in}}%
\pgfpathlineto{\pgfqpoint{1.416683in}{3.288409in}}%
\pgfpathlineto{\pgfqpoint{1.421502in}{3.287863in}}%
\pgfpathlineto{\pgfqpoint{1.423911in}{3.288146in}}%
\pgfpathlineto{\pgfqpoint{1.431138in}{3.291230in}}%
\pgfpathlineto{\pgfqpoint{1.433547in}{3.291590in}}%
\pgfpathlineto{\pgfqpoint{1.438366in}{3.291112in}}%
\pgfpathlineto{\pgfqpoint{1.448002in}{3.288561in}}%
\pgfpathlineto{\pgfqpoint{1.452820in}{3.287919in}}%
\pgfpathlineto{\pgfqpoint{1.457639in}{3.288742in}}%
\pgfpathlineto{\pgfqpoint{1.462457in}{3.290971in}}%
\pgfpathlineto{\pgfqpoint{1.467275in}{3.291452in}}%
\pgfpathlineto{\pgfqpoint{1.484139in}{3.288003in}}%
\pgfpathlineto{\pgfqpoint{1.488957in}{3.288594in}}%
\pgfpathlineto{\pgfqpoint{1.493957in}{3.290802in}}%
\pgfpathlineto{\pgfqpoint{1.498594in}{3.291427in}}%
\pgfpathlineto{\pgfqpoint{1.515458in}{3.288138in}}%
\pgfpathlineto{\pgfqpoint{1.520276in}{3.288531in}}%
\pgfpathlineto{\pgfqpoint{1.525943in}{3.290802in}}%
\pgfpathlineto{\pgfqpoint{1.529913in}{3.291388in}}%
\pgfpathlineto{\pgfqpoint{1.534731in}{3.290797in}}%
\pgfpathlineto{\pgfqpoint{1.544368in}{3.288554in}}%
\pgfpathlineto{\pgfqpoint{1.549186in}{3.288170in}}%
\pgfpathlineto{\pgfqpoint{1.551595in}{3.288454in}}%
\pgfpathlineto{\pgfqpoint{1.558822in}{3.291027in}}%
\pgfpathlineto{\pgfqpoint{1.561232in}{3.291296in}}%
\pgfpathlineto{\pgfqpoint{1.566050in}{3.290843in}}%
\pgfpathlineto{\pgfqpoint{1.575686in}{3.288677in}}%
\pgfpathlineto{\pgfqpoint{1.580505in}{3.288226in}}%
\pgfpathlineto{\pgfqpoint{1.582914in}{3.288415in}}%
\pgfpathlineto{\pgfqpoint{1.590141in}{3.290853in}}%
\pgfpathlineto{\pgfqpoint{1.592550in}{3.291208in}}%
\pgfpathlineto{\pgfqpoint{1.597369in}{3.290896in}}%
\pgfpathlineto{\pgfqpoint{1.607005in}{3.288821in}}%
\pgfpathlineto{\pgfqpoint{1.611823in}{3.288320in}}%
\pgfpathlineto{\pgfqpoint{1.616642in}{3.288912in}}%
\pgfpathlineto{\pgfqpoint{1.622051in}{3.290802in}}%
\pgfpathlineto{\pgfqpoint{1.626278in}{3.291165in}}%
\pgfpathlineto{\pgfqpoint{1.643142in}{3.288403in}}%
\pgfpathlineto{\pgfqpoint{1.647960in}{3.288814in}}%
\pgfpathlineto{\pgfqpoint{1.654232in}{3.290802in}}%
\pgfpathlineto{\pgfqpoint{1.657597in}{3.291109in}}%
\pgfpathlineto{\pgfqpoint{1.672052in}{3.288707in}}%
\pgfpathlineto{\pgfqpoint{1.676870in}{3.288466in}}%
\pgfpathlineto{\pgfqpoint{1.679279in}{3.288742in}}%
\pgfpathlineto{\pgfqpoint{1.686275in}{3.290802in}}%
\pgfpathlineto{\pgfqpoint{1.688916in}{3.291049in}}%
\pgfpathlineto{\pgfqpoint{1.703371in}{3.288825in}}%
\pgfpathlineto{\pgfqpoint{1.708189in}{3.288518in}}%
\pgfpathlineto{\pgfqpoint{1.720234in}{3.290985in}}%
\pgfpathlineto{\pgfqpoint{1.739508in}{3.288570in}}%
\pgfpathlineto{\pgfqpoint{1.744326in}{3.289110in}}%
\pgfpathlineto{\pgfqpoint{1.750797in}{3.290802in}}%
\pgfpathlineto{\pgfqpoint{1.753962in}{3.290926in}}%
\pgfpathlineto{\pgfqpoint{1.770826in}{3.288622in}}%
\pgfpathlineto{\pgfqpoint{1.775645in}{3.289017in}}%
\pgfpathlineto{\pgfqpoint{1.782863in}{3.290802in}}%
\pgfpathlineto{\pgfqpoint{1.785281in}{3.290894in}}%
\pgfpathlineto{\pgfqpoint{1.802145in}{3.288688in}}%
\pgfpathlineto{\pgfqpoint{1.806963in}{3.288960in}}%
\pgfpathlineto{\pgfqpoint{1.816600in}{3.290858in}}%
\pgfpathlineto{\pgfqpoint{1.831055in}{3.288938in}}%
\pgfpathlineto{\pgfqpoint{1.835873in}{3.288729in}}%
\pgfpathlineto{\pgfqpoint{1.847919in}{3.290803in}}%
\pgfpathlineto{\pgfqpoint{1.867192in}{3.288760in}}%
\pgfpathlineto{\pgfqpoint{1.879237in}{3.290718in}}%
\pgfpathlineto{\pgfqpoint{1.881647in}{3.290730in}}%
\pgfpathlineto{\pgfqpoint{1.898511in}{3.288802in}}%
\pgfpathlineto{\pgfqpoint{1.912965in}{3.290703in}}%
\pgfpathlineto{\pgfqpoint{1.929829in}{3.288851in}}%
\pgfpathlineto{\pgfqpoint{1.934648in}{3.289138in}}%
\pgfpathlineto{\pgfqpoint{1.944284in}{3.290659in}}%
\pgfpathlineto{\pgfqpoint{1.961148in}{3.288899in}}%
\pgfpathlineto{\pgfqpoint{1.965966in}{3.289098in}}%
\pgfpathlineto{\pgfqpoint{1.975603in}{3.290598in}}%
\pgfpathlineto{\pgfqpoint{1.994876in}{3.288934in}}%
\pgfpathlineto{\pgfqpoint{2.004512in}{3.290287in}}%
\pgfpathlineto{\pgfqpoint{2.004512in}{3.326646in}}%
\pgfpathlineto{\pgfqpoint{1.999694in}{3.327508in}}%
\pgfpathlineto{\pgfqpoint{1.994876in}{3.327732in}}%
\pgfpathlineto{\pgfqpoint{1.982830in}{3.325487in}}%
\pgfpathlineto{\pgfqpoint{1.978012in}{3.325841in}}%
\pgfpathlineto{\pgfqpoint{1.968375in}{3.327587in}}%
\pgfpathlineto{\pgfqpoint{1.963557in}{3.327747in}}%
\pgfpathlineto{\pgfqpoint{1.956330in}{3.325999in}}%
\pgfpathlineto{\pgfqpoint{1.951511in}{3.325445in}}%
\pgfpathlineto{\pgfqpoint{1.934648in}{3.327844in}}%
\pgfpathlineto{\pgfqpoint{1.929829in}{3.327342in}}%
\pgfpathlineto{\pgfqpoint{1.925011in}{3.325879in}}%
\pgfpathlineto{\pgfqpoint{1.920193in}{3.325409in}}%
\pgfpathlineto{\pgfqpoint{1.903329in}{3.327895in}}%
\pgfpathlineto{\pgfqpoint{1.898511in}{3.327265in}}%
\pgfpathlineto{\pgfqpoint{1.893692in}{3.325755in}}%
\pgfpathlineto{\pgfqpoint{1.888874in}{3.325375in}}%
\pgfpathlineto{\pgfqpoint{1.872010in}{3.327942in}}%
\pgfpathlineto{\pgfqpoint{1.867192in}{3.327173in}}%
\pgfpathlineto{\pgfqpoint{1.862373in}{3.325634in}}%
\pgfpathlineto{\pgfqpoint{1.857555in}{3.325349in}}%
\pgfpathlineto{\pgfqpoint{1.845510in}{3.327600in}}%
\pgfpathlineto{\pgfqpoint{1.840691in}{3.327991in}}%
\pgfpathlineto{\pgfqpoint{1.828646in}{3.325266in}}%
\pgfpathlineto{\pgfqpoint{1.823827in}{3.325628in}}%
\pgfpathlineto{\pgfqpoint{1.814191in}{3.327703in}}%
\pgfpathlineto{\pgfqpoint{1.809372in}{3.328033in}}%
\pgfpathlineto{\pgfqpoint{1.806963in}{3.327705in}}%
\pgfpathlineto{\pgfqpoint{1.799736in}{3.325402in}}%
\pgfpathlineto{\pgfqpoint{1.797327in}{3.325199in}}%
\pgfpathlineto{\pgfqpoint{1.792509in}{3.325654in}}%
\pgfpathlineto{\pgfqpoint{1.782872in}{3.327801in}}%
\pgfpathlineto{\pgfqpoint{1.778054in}{3.328062in}}%
\pgfpathlineto{\pgfqpoint{1.775645in}{3.327651in}}%
\pgfpathlineto{\pgfqpoint{1.770826in}{3.325845in}}%
\pgfpathlineto{\pgfqpoint{1.766008in}{3.325137in}}%
\pgfpathlineto{\pgfqpoint{1.761190in}{3.325689in}}%
\pgfpathlineto{\pgfqpoint{1.749144in}{3.328160in}}%
\pgfpathlineto{\pgfqpoint{1.744326in}{3.327596in}}%
\pgfpathlineto{\pgfqpoint{1.739508in}{3.325695in}}%
\pgfpathlineto{\pgfqpoint{1.734689in}{3.325092in}}%
\pgfpathlineto{\pgfqpoint{1.717825in}{3.328247in}}%
\pgfpathlineto{\pgfqpoint{1.713007in}{3.327515in}}%
\pgfpathlineto{\pgfqpoint{1.708189in}{3.325532in}}%
\pgfpathlineto{\pgfqpoint{1.703371in}{3.325042in}}%
\pgfpathlineto{\pgfqpoint{1.698552in}{3.325788in}}%
\pgfpathlineto{\pgfqpoint{1.691325in}{3.327696in}}%
\pgfpathlineto{\pgfqpoint{1.686507in}{3.328314in}}%
\pgfpathlineto{\pgfqpoint{1.684097in}{3.328109in}}%
\pgfpathlineto{\pgfqpoint{1.676870in}{3.325355in}}%
\pgfpathlineto{\pgfqpoint{1.674461in}{3.324961in}}%
\pgfpathlineto{\pgfqpoint{1.669643in}{3.325323in}}%
\pgfpathlineto{\pgfqpoint{1.660006in}{3.327829in}}%
\pgfpathlineto{\pgfqpoint{1.655188in}{3.328391in}}%
\pgfpathlineto{\pgfqpoint{1.652779in}{3.328103in}}%
\pgfpathlineto{\pgfqpoint{1.645551in}{3.325204in}}%
\pgfpathlineto{\pgfqpoint{1.643142in}{3.324876in}}%
\pgfpathlineto{\pgfqpoint{1.638324in}{3.325360in}}%
\pgfpathlineto{\pgfqpoint{1.628687in}{3.327979in}}%
\pgfpathlineto{\pgfqpoint{1.623869in}{3.328469in}}%
\pgfpathlineto{\pgfqpoint{1.621460in}{3.328082in}}%
\pgfpathlineto{\pgfqpoint{1.614233in}{3.325047in}}%
\pgfpathlineto{\pgfqpoint{1.611823in}{3.324789in}}%
\pgfpathlineto{\pgfqpoint{1.607005in}{3.325394in}}%
\pgfpathlineto{\pgfqpoint{1.597369in}{3.328111in}}%
\pgfpathlineto{\pgfqpoint{1.592550in}{3.328505in}}%
\pgfpathlineto{\pgfqpoint{1.590141in}{3.327999in}}%
\pgfpathlineto{\pgfqpoint{1.585323in}{3.325609in}}%
\pgfpathlineto{\pgfqpoint{1.580505in}{3.324690in}}%
\pgfpathlineto{\pgfqpoint{1.575686in}{3.325430in}}%
\pgfpathlineto{\pgfqpoint{1.568459in}{3.327654in}}%
\pgfpathlineto{\pgfqpoint{1.563641in}{3.328594in}}%
\pgfpathlineto{\pgfqpoint{1.558822in}{3.327911in}}%
\pgfpathlineto{\pgfqpoint{1.554004in}{3.325396in}}%
\pgfpathlineto{\pgfqpoint{1.549186in}{3.324637in}}%
\pgfpathlineto{\pgfqpoint{1.532322in}{3.328728in}}%
\pgfpathlineto{\pgfqpoint{1.529913in}{3.328589in}}%
\pgfpathlineto{\pgfqpoint{1.527504in}{3.327820in}}%
\pgfpathlineto{\pgfqpoint{1.522685in}{3.325198in}}%
\pgfpathlineto{\pgfqpoint{1.517867in}{3.324594in}}%
\pgfpathlineto{\pgfqpoint{1.513049in}{3.325591in}}%
\pgfpathlineto{\pgfqpoint{1.505821in}{3.327995in}}%
\pgfpathlineto{\pgfqpoint{1.501003in}{3.328808in}}%
\pgfpathlineto{\pgfqpoint{1.498594in}{3.328559in}}%
\pgfpathlineto{\pgfqpoint{1.491367in}{3.324938in}}%
\pgfpathlineto{\pgfqpoint{1.488957in}{3.324443in}}%
\pgfpathlineto{\pgfqpoint{1.484139in}{3.324972in}}%
\pgfpathlineto{\pgfqpoint{1.474503in}{3.328138in}}%
\pgfpathlineto{\pgfqpoint{1.469684in}{3.328870in}}%
\pgfpathlineto{\pgfqpoint{1.467275in}{3.328506in}}%
\pgfpathlineto{\pgfqpoint{1.460048in}{3.324726in}}%
\pgfpathlineto{\pgfqpoint{1.457639in}{3.324336in}}%
\pgfpathlineto{\pgfqpoint{1.452820in}{3.325033in}}%
\pgfpathlineto{\pgfqpoint{1.443184in}{3.328345in}}%
\pgfpathlineto{\pgfqpoint{1.438366in}{3.328991in}}%
\pgfpathlineto{\pgfqpoint{1.435956in}{3.328504in}}%
\pgfpathlineto{\pgfqpoint{1.428729in}{3.324581in}}%
\pgfpathlineto{\pgfqpoint{1.426320in}{3.324281in}}%
\pgfpathlineto{\pgfqpoint{1.421502in}{3.325120in}}%
\pgfpathlineto{\pgfqpoint{1.411865in}{3.328522in}}%
\pgfpathlineto{\pgfqpoint{1.407047in}{3.329032in}}%
\pgfpathlineto{\pgfqpoint{1.404638in}{3.328386in}}%
\pgfpathlineto{\pgfqpoint{1.399819in}{3.325293in}}%
\pgfpathlineto{\pgfqpoint{1.397410in}{3.324342in}}%
\pgfpathlineto{\pgfqpoint{1.395001in}{3.324147in}}%
\pgfpathlineto{\pgfqpoint{1.390183in}{3.325143in}}%
\pgfpathlineto{\pgfqpoint{1.382955in}{3.327898in}}%
\pgfpathlineto{\pgfqpoint{1.378137in}{3.329071in}}%
\pgfpathlineto{\pgfqpoint{1.375728in}{3.329003in}}%
\pgfpathlineto{\pgfqpoint{1.373319in}{3.328193in}}%
\pgfpathlineto{\pgfqpoint{1.368501in}{3.324975in}}%
\pgfpathlineto{\pgfqpoint{1.366092in}{3.324143in}}%
\pgfpathlineto{\pgfqpoint{1.363682in}{3.324066in}}%
\pgfpathlineto{\pgfqpoint{1.358864in}{3.325235in}}%
\pgfpathlineto{\pgfqpoint{1.351637in}{3.328122in}}%
\pgfpathlineto{\pgfqpoint{1.346818in}{3.329257in}}%
\pgfpathlineto{\pgfqpoint{1.344409in}{3.329101in}}%
\pgfpathlineto{\pgfqpoint{1.342000in}{3.328142in}}%
\pgfpathlineto{\pgfqpoint{1.337182in}{3.324827in}}%
\pgfpathlineto{\pgfqpoint{1.334773in}{3.324087in}}%
\pgfpathlineto{\pgfqpoint{1.329955in}{3.324601in}}%
\pgfpathlineto{\pgfqpoint{1.320318in}{3.328359in}}%
\pgfpathlineto{\pgfqpoint{1.315500in}{3.329404in}}%
\pgfpathlineto{\pgfqpoint{1.313091in}{3.329113in}}%
\pgfpathlineto{\pgfqpoint{1.310681in}{3.327952in}}%
\pgfpathlineto{\pgfqpoint{1.305863in}{3.324532in}}%
\pgfpathlineto{\pgfqpoint{1.303454in}{3.323891in}}%
\pgfpathlineto{\pgfqpoint{1.298636in}{3.324574in}}%
\pgfpathlineto{\pgfqpoint{1.288999in}{3.328458in}}%
\pgfpathlineto{\pgfqpoint{1.284181in}{3.329388in}}%
\pgfpathlineto{\pgfqpoint{1.281772in}{3.328940in}}%
\pgfpathlineto{\pgfqpoint{1.274544in}{3.324170in}}%
\pgfpathlineto{\pgfqpoint{1.272135in}{3.323673in}}%
\pgfpathlineto{\pgfqpoint{1.267317in}{3.324581in}}%
\pgfpathlineto{\pgfqpoint{1.257680in}{3.328689in}}%
\pgfpathlineto{\pgfqpoint{1.252862in}{3.329567in}}%
\pgfpathlineto{\pgfqpoint{1.250453in}{3.329002in}}%
\pgfpathlineto{\pgfqpoint{1.243226in}{3.324109in}}%
\pgfpathlineto{\pgfqpoint{1.240816in}{3.323711in}}%
\pgfpathlineto{\pgfqpoint{1.235998in}{3.324768in}}%
\pgfpathlineto{\pgfqpoint{1.226362in}{3.329024in}}%
\pgfpathlineto{\pgfqpoint{1.221543in}{3.329779in}}%
\pgfpathlineto{\pgfqpoint{1.219134in}{3.329033in}}%
\pgfpathlineto{\pgfqpoint{1.214316in}{3.325177in}}%
\pgfpathlineto{\pgfqpoint{1.211907in}{3.323889in}}%
\pgfpathlineto{\pgfqpoint{1.209498in}{3.323573in}}%
\pgfpathlineto{\pgfqpoint{1.204679in}{3.324765in}}%
\pgfpathlineto{\pgfqpoint{1.197452in}{3.328149in}}%
\pgfpathlineto{\pgfqpoint{1.192634in}{3.329676in}}%
\pgfpathlineto{\pgfqpoint{1.190225in}{3.329629in}}%
\pgfpathlineto{\pgfqpoint{1.187816in}{3.328637in}}%
\pgfpathlineto{\pgfqpoint{1.182997in}{3.324559in}}%
\pgfpathlineto{\pgfqpoint{1.180588in}{3.323420in}}%
\pgfpathlineto{\pgfqpoint{1.178179in}{3.323267in}}%
\pgfpathlineto{\pgfqpoint{1.173361in}{3.324711in}}%
\pgfpathlineto{\pgfqpoint{1.166133in}{3.328334in}}%
\pgfpathlineto{\pgfqpoint{1.161315in}{3.329876in}}%
\pgfpathlineto{\pgfqpoint{1.158906in}{3.329744in}}%
\pgfpathlineto{\pgfqpoint{1.156497in}{3.328594in}}%
\pgfpathlineto{\pgfqpoint{1.151678in}{3.324436in}}%
\pgfpathlineto{\pgfqpoint{1.149269in}{3.323418in}}%
\pgfpathlineto{\pgfqpoint{1.146860in}{3.323381in}}%
\pgfpathlineto{\pgfqpoint{1.142042in}{3.325011in}}%
\pgfpathlineto{\pgfqpoint{1.134815in}{3.328844in}}%
\pgfpathlineto{\pgfqpoint{1.129996in}{3.330363in}}%
\pgfpathlineto{\pgfqpoint{1.127587in}{3.330099in}}%
\pgfpathlineto{\pgfqpoint{1.125178in}{3.328720in}}%
\pgfpathlineto{\pgfqpoint{1.120360in}{3.324309in}}%
\pgfpathlineto{\pgfqpoint{1.117951in}{3.323331in}}%
\pgfpathlineto{\pgfqpoint{1.115541in}{3.323352in}}%
\pgfpathlineto{\pgfqpoint{1.113132in}{3.324030in}}%
\pgfpathlineto{\pgfqpoint{1.103496in}{3.328979in}}%
\pgfpathlineto{\pgfqpoint{1.098677in}{3.330272in}}%
\pgfpathlineto{\pgfqpoint{1.096268in}{3.329726in}}%
\pgfpathlineto{\pgfqpoint{1.089041in}{3.323467in}}%
\pgfpathlineto{\pgfqpoint{1.086632in}{3.322676in}}%
\pgfpathlineto{\pgfqpoint{1.084223in}{3.322885in}}%
\pgfpathlineto{\pgfqpoint{1.081814in}{3.323726in}}%
\pgfpathlineto{\pgfqpoint{1.072177in}{3.329073in}}%
\pgfpathlineto{\pgfqpoint{1.069768in}{3.330003in}}%
\pgfpathlineto{\pgfqpoint{1.067359in}{3.330294in}}%
\pgfpathlineto{\pgfqpoint{1.064950in}{3.329576in}}%
\pgfpathlineto{\pgfqpoint{1.057722in}{3.323268in}}%
\pgfpathlineto{\pgfqpoint{1.055313in}{3.322671in}}%
\pgfpathlineto{\pgfqpoint{1.050495in}{3.324046in}}%
\pgfpathlineto{\pgfqpoint{1.040858in}{3.329861in}}%
\pgfpathlineto{\pgfqpoint{1.038449in}{3.330814in}}%
\pgfpathlineto{\pgfqpoint{1.036040in}{3.331043in}}%
\pgfpathlineto{\pgfqpoint{1.033631in}{3.330149in}}%
\pgfpathlineto{\pgfqpoint{1.028813in}{3.325260in}}%
\pgfpathlineto{\pgfqpoint{1.026403in}{3.323434in}}%
\pgfpathlineto{\pgfqpoint{1.023994in}{3.322862in}}%
\pgfpathlineto{\pgfqpoint{1.019176in}{3.324317in}}%
\pgfpathlineto{\pgfqpoint{1.009539in}{3.330125in}}%
\pgfpathlineto{\pgfqpoint{1.007130in}{3.330905in}}%
\pgfpathlineto{\pgfqpoint{1.004721in}{3.330815in}}%
\pgfpathlineto{\pgfqpoint{1.002312in}{3.329459in}}%
\pgfpathlineto{\pgfqpoint{0.997494in}{3.324038in}}%
\pgfpathlineto{\pgfqpoint{0.995085in}{3.322350in}}%
\pgfpathlineto{\pgfqpoint{0.992676in}{3.321991in}}%
\pgfpathlineto{\pgfqpoint{0.987857in}{3.323830in}}%
\pgfpathlineto{\pgfqpoint{0.980630in}{3.328647in}}%
\pgfpathlineto{\pgfqpoint{0.975812in}{3.330595in}}%
\pgfpathlineto{\pgfqpoint{0.973402in}{3.330278in}}%
\pgfpathlineto{\pgfqpoint{0.970993in}{3.328637in}}%
\pgfpathlineto{\pgfqpoint{0.966175in}{3.323289in}}%
\pgfpathlineto{\pgfqpoint{0.963766in}{3.321930in}}%
\pgfpathlineto{\pgfqpoint{0.961357in}{3.321891in}}%
\pgfpathlineto{\pgfqpoint{0.956538in}{3.324248in}}%
\pgfpathlineto{\pgfqpoint{0.949311in}{3.329644in}}%
\pgfpathlineto{\pgfqpoint{0.946902in}{3.331017in}}%
\pgfpathlineto{\pgfqpoint{0.944493in}{3.331707in}}%
\pgfpathlineto{\pgfqpoint{0.942084in}{3.331310in}}%
\pgfpathlineto{\pgfqpoint{0.939675in}{3.329516in}}%
\pgfpathlineto{\pgfqpoint{0.934856in}{3.324008in}}%
\pgfpathlineto{\pgfqpoint{0.932447in}{3.322662in}}%
\pgfpathlineto{\pgfqpoint{0.930038in}{3.322639in}}%
\pgfpathlineto{\pgfqpoint{0.925220in}{3.325043in}}%
\pgfpathlineto{\pgfqpoint{0.917992in}{3.330379in}}%
\pgfpathlineto{\pgfqpoint{0.915583in}{3.331561in}}%
\pgfpathlineto{\pgfqpoint{0.913174in}{3.331909in}}%
\pgfpathlineto{\pgfqpoint{0.910765in}{3.331001in}}%
\pgfpathlineto{\pgfqpoint{0.903538in}{3.322695in}}%
\pgfpathlineto{\pgfqpoint{0.901128in}{3.321470in}}%
\pgfpathlineto{\pgfqpoint{0.898719in}{3.321620in}}%
\pgfpathlineto{\pgfqpoint{0.896310in}{3.322707in}}%
\pgfpathlineto{\pgfqpoint{0.886674in}{3.329643in}}%
\pgfpathlineto{\pgfqpoint{0.884264in}{3.330624in}}%
\pgfpathlineto{\pgfqpoint{0.881855in}{3.330634in}}%
\pgfpathlineto{\pgfqpoint{0.879446in}{3.329308in}}%
\pgfpathlineto{\pgfqpoint{0.874628in}{3.323500in}}%
\pgfpathlineto{\pgfqpoint{0.872219in}{3.321285in}}%
\pgfpathlineto{\pgfqpoint{0.869810in}{3.320604in}}%
\pgfpathlineto{\pgfqpoint{0.867400in}{3.321212in}}%
\pgfpathlineto{\pgfqpoint{0.864991in}{3.322707in}}%
\pgfpathlineto{\pgfqpoint{0.857764in}{3.328968in}}%
\pgfpathlineto{\pgfqpoint{0.852946in}{3.331836in}}%
\pgfpathlineto{\pgfqpoint{0.850537in}{3.331897in}}%
\pgfpathlineto{\pgfqpoint{0.848127in}{3.330588in}}%
\pgfpathlineto{\pgfqpoint{0.843309in}{3.324969in}}%
\pgfpathlineto{\pgfqpoint{0.840900in}{3.322892in}}%
\pgfpathlineto{\pgfqpoint{0.838491in}{3.322265in}}%
\pgfpathlineto{\pgfqpoint{0.836082in}{3.322919in}}%
\pgfpathlineto{\pgfqpoint{0.833673in}{3.324424in}}%
\pgfpathlineto{\pgfqpoint{0.826445in}{3.330640in}}%
\pgfpathlineto{\pgfqpoint{0.824036in}{3.332220in}}%
\pgfpathlineto{\pgfqpoint{0.821627in}{3.333002in}}%
\pgfpathlineto{\pgfqpoint{0.819218in}{3.332591in}}%
\pgfpathlineto{\pgfqpoint{0.816809in}{3.330700in}}%
\pgfpathlineto{\pgfqpoint{0.811990in}{3.324216in}}%
\pgfpathlineto{\pgfqpoint{0.809581in}{3.321992in}}%
\pgfpathlineto{\pgfqpoint{0.807172in}{3.321313in}}%
\pgfpathlineto{\pgfqpoint{0.804763in}{3.321954in}}%
\pgfpathlineto{\pgfqpoint{0.795126in}{3.329208in}}%
\pgfpathlineto{\pgfqpoint{0.792717in}{3.330431in}}%
\pgfpathlineto{\pgfqpoint{0.790308in}{3.330710in}}%
\pgfpathlineto{\pgfqpoint{0.787899in}{3.329701in}}%
\pgfpathlineto{\pgfqpoint{0.780672in}{3.321073in}}%
\pgfpathlineto{\pgfqpoint{0.778262in}{3.319562in}}%
\pgfpathlineto{\pgfqpoint{0.775853in}{3.319548in}}%
\pgfpathlineto{\pgfqpoint{0.773444in}{3.320692in}}%
\pgfpathlineto{\pgfqpoint{0.763808in}{3.329551in}}%
\pgfpathlineto{\pgfqpoint{0.761399in}{3.331023in}}%
\pgfpathlineto{\pgfqpoint{0.758989in}{3.331524in}}%
\pgfpathlineto{\pgfqpoint{0.756580in}{3.330774in}}%
\pgfpathlineto{\pgfqpoint{0.749353in}{3.323497in}}%
\pgfpathlineto{\pgfqpoint{0.746944in}{3.322249in}}%
\pgfpathlineto{\pgfqpoint{0.744535in}{3.322428in}}%
\pgfpathlineto{\pgfqpoint{0.739716in}{3.325804in}}%
\pgfpathlineto{\pgfqpoint{0.732489in}{3.332662in}}%
\pgfpathlineto{\pgfqpoint{0.730080in}{3.333981in}}%
\pgfpathlineto{\pgfqpoint{0.727671in}{3.334202in}}%
\pgfpathlineto{\pgfqpoint{0.725261in}{3.333058in}}%
\pgfpathlineto{\pgfqpoint{0.718034in}{3.324398in}}%
\pgfpathlineto{\pgfqpoint{0.715625in}{3.322675in}}%
\pgfpathlineto{\pgfqpoint{0.713216in}{3.322384in}}%
\pgfpathlineto{\pgfqpoint{0.710807in}{3.323275in}}%
\pgfpathlineto{\pgfqpoint{0.701170in}{3.330155in}}%
\pgfpathlineto{\pgfqpoint{0.698761in}{3.330740in}}%
\pgfpathlineto{\pgfqpoint{0.696352in}{3.330175in}}%
\pgfpathlineto{\pgfqpoint{0.693943in}{3.328287in}}%
\pgfpathlineto{\pgfqpoint{0.686715in}{3.319478in}}%
\pgfpathlineto{\pgfqpoint{0.684306in}{3.318317in}}%
\pgfpathlineto{\pgfqpoint{0.681897in}{3.318566in}}%
\pgfpathlineto{\pgfqpoint{0.679488in}{3.319920in}}%
\pgfpathlineto{\pgfqpoint{0.672260in}{3.326691in}}%
\pgfpathlineto{\pgfqpoint{0.669851in}{3.328578in}}%
\pgfpathlineto{\pgfqpoint{0.667442in}{3.329671in}}%
\pgfpathlineto{\pgfqpoint{0.665033in}{3.329714in}}%
\pgfpathlineto{\pgfqpoint{0.662624in}{3.328606in}}%
\pgfpathlineto{\pgfqpoint{0.655397in}{3.322590in}}%
\pgfpathlineto{\pgfqpoint{0.652987in}{3.321987in}}%
\pgfpathlineto{\pgfqpoint{0.650578in}{3.322638in}}%
\pgfpathlineto{\pgfqpoint{0.648169in}{3.324318in}}%
\pgfpathlineto{\pgfqpoint{0.638533in}{3.334169in}}%
\pgfpathlineto{\pgfqpoint{0.636123in}{3.335585in}}%
\pgfpathlineto{\pgfqpoint{0.633714in}{3.335873in}}%
\pgfpathlineto{\pgfqpoint{0.631305in}{3.334846in}}%
\pgfpathlineto{\pgfqpoint{0.623717in}{3.326771in}}%
\pgfpathlineto{\pgfqpoint{0.621669in}{3.325260in}}%
\pgfpathlineto{\pgfqpoint{0.619260in}{3.324589in}}%
\pgfpathlineto{\pgfqpoint{0.616850in}{3.324980in}}%
\pgfpathlineto{\pgfqpoint{0.614441in}{3.326157in}}%
\pgfpathlineto{\pgfqpoint{0.607214in}{3.330900in}}%
\pgfpathlineto{\pgfqpoint{0.604805in}{3.331550in}}%
\pgfpathlineto{\pgfqpoint{0.602396in}{3.331129in}}%
\pgfpathlineto{\pgfqpoint{0.599986in}{3.329444in}}%
\pgfpathlineto{\pgfqpoint{0.592759in}{3.320061in}}%
\pgfpathlineto{\pgfqpoint{0.590350in}{3.317713in}}%
\pgfpathlineto{\pgfqpoint{0.587941in}{3.316481in}}%
\pgfpathlineto{\pgfqpoint{0.585532in}{3.316439in}}%
\pgfpathlineto{\pgfqpoint{0.583122in}{3.317457in}}%
\pgfpathlineto{\pgfqpoint{0.580713in}{3.319310in}}%
\pgfpathlineto{\pgfqpoint{0.571077in}{3.329690in}}%
\pgfpathlineto{\pgfqpoint{0.568668in}{3.331169in}}%
\pgfpathlineto{\pgfqpoint{0.566259in}{3.331505in}}%
\pgfpathlineto{\pgfqpoint{0.563849in}{3.330707in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{3.327061in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{3.290101in}}%
\pgfpathlineto{\pgfqpoint{0.566259in}{3.292029in}}%
\pgfpathlineto{\pgfqpoint{0.571077in}{3.291530in}}%
\pgfpathlineto{\pgfqpoint{0.575895in}{3.289156in}}%
\pgfpathlineto{\pgfqpoint{0.583122in}{3.284145in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.609623in}{3.631490in}}%
\pgfpathlineto{\pgfqpoint{0.612032in}{3.630514in}}%
\pgfpathlineto{\pgfqpoint{0.614441in}{3.630881in}}%
\pgfpathlineto{\pgfqpoint{0.616850in}{3.632341in}}%
\pgfpathlineto{\pgfqpoint{0.624078in}{3.638697in}}%
\pgfpathlineto{\pgfqpoint{0.626487in}{3.639714in}}%
\pgfpathlineto{\pgfqpoint{0.628896in}{3.639435in}}%
\pgfpathlineto{\pgfqpoint{0.631305in}{3.637705in}}%
\pgfpathlineto{\pgfqpoint{0.638533in}{3.629702in}}%
\pgfpathlineto{\pgfqpoint{0.640942in}{3.628797in}}%
\pgfpathlineto{\pgfqpoint{0.643351in}{3.629320in}}%
\pgfpathlineto{\pgfqpoint{0.645760in}{3.631096in}}%
\pgfpathlineto{\pgfqpoint{0.655397in}{3.642659in}}%
\pgfpathlineto{\pgfqpoint{0.657806in}{3.644360in}}%
\pgfpathlineto{\pgfqpoint{0.660215in}{3.644642in}}%
\pgfpathlineto{\pgfqpoint{0.662624in}{3.643334in}}%
\pgfpathlineto{\pgfqpoint{0.669851in}{3.635551in}}%
\pgfpathlineto{\pgfqpoint{0.672260in}{3.634541in}}%
\pgfpathlineto{\pgfqpoint{0.674670in}{3.634891in}}%
\pgfpathlineto{\pgfqpoint{0.677079in}{3.636372in}}%
\pgfpathlineto{\pgfqpoint{0.684306in}{3.643610in}}%
\pgfpathlineto{\pgfqpoint{0.686715in}{3.645467in}}%
\pgfpathlineto{\pgfqpoint{0.689124in}{3.646271in}}%
\pgfpathlineto{\pgfqpoint{0.691534in}{3.645633in}}%
\pgfpathlineto{\pgfqpoint{0.692770in}{3.644505in}}%
\pgfpathlineto{\pgfqpoint{0.698761in}{3.635973in}}%
\pgfpathlineto{\pgfqpoint{0.701170in}{3.633283in}}%
\pgfpathlineto{\pgfqpoint{0.703579in}{3.632123in}}%
\pgfpathlineto{\pgfqpoint{0.705988in}{3.632409in}}%
\pgfpathlineto{\pgfqpoint{0.708398in}{3.633765in}}%
\pgfpathlineto{\pgfqpoint{0.715625in}{3.640086in}}%
\pgfpathlineto{\pgfqpoint{0.718034in}{3.641485in}}%
\pgfpathlineto{\pgfqpoint{0.720443in}{3.641819in}}%
\pgfpathlineto{\pgfqpoint{0.722852in}{3.640694in}}%
\pgfpathlineto{\pgfqpoint{0.730080in}{3.631576in}}%
\pgfpathlineto{\pgfqpoint{0.732489in}{3.629936in}}%
\pgfpathlineto{\pgfqpoint{0.734898in}{3.629846in}}%
\pgfpathlineto{\pgfqpoint{0.737307in}{3.631042in}}%
\pgfpathlineto{\pgfqpoint{0.739716in}{3.633130in}}%
\pgfpathlineto{\pgfqpoint{0.746944in}{3.640672in}}%
\pgfpathlineto{\pgfqpoint{0.749353in}{3.642399in}}%
\pgfpathlineto{\pgfqpoint{0.751762in}{3.643109in}}%
\pgfpathlineto{\pgfqpoint{0.754171in}{3.642402in}}%
\pgfpathlineto{\pgfqpoint{0.761399in}{3.634568in}}%
\pgfpathlineto{\pgfqpoint{0.763808in}{3.633243in}}%
\pgfpathlineto{\pgfqpoint{0.766217in}{3.633336in}}%
\pgfpathlineto{\pgfqpoint{0.768626in}{3.634551in}}%
\pgfpathlineto{\pgfqpoint{0.771035in}{3.636504in}}%
\pgfpathlineto{\pgfqpoint{0.778262in}{3.643185in}}%
\pgfpathlineto{\pgfqpoint{0.780672in}{3.644596in}}%
\pgfpathlineto{\pgfqpoint{0.783081in}{3.644914in}}%
\pgfpathlineto{\pgfqpoint{0.785490in}{3.643791in}}%
\pgfpathlineto{\pgfqpoint{0.792717in}{3.634679in}}%
\pgfpathlineto{\pgfqpoint{0.795126in}{3.633236in}}%
\pgfpathlineto{\pgfqpoint{0.797536in}{3.633232in}}%
\pgfpathlineto{\pgfqpoint{0.799945in}{3.634284in}}%
\pgfpathlineto{\pgfqpoint{0.807172in}{3.639926in}}%
\pgfpathlineto{\pgfqpoint{0.809581in}{3.641492in}}%
\pgfpathlineto{\pgfqpoint{0.811990in}{3.642377in}}%
\pgfpathlineto{\pgfqpoint{0.814399in}{3.642153in}}%
\pgfpathlineto{\pgfqpoint{0.816809in}{3.640465in}}%
\pgfpathlineto{\pgfqpoint{0.821627in}{3.634074in}}%
\pgfpathlineto{\pgfqpoint{0.824036in}{3.631854in}}%
\pgfpathlineto{\pgfqpoint{0.826445in}{3.631182in}}%
\pgfpathlineto{\pgfqpoint{0.828854in}{3.631794in}}%
\pgfpathlineto{\pgfqpoint{0.831263in}{3.633284in}}%
\pgfpathlineto{\pgfqpoint{0.838491in}{3.639462in}}%
\pgfpathlineto{\pgfqpoint{0.843309in}{3.642048in}}%
\pgfpathlineto{\pgfqpoint{0.845718in}{3.641952in}}%
\pgfpathlineto{\pgfqpoint{0.848127in}{3.640473in}}%
\pgfpathlineto{\pgfqpoint{0.852946in}{3.634906in}}%
\pgfpathlineto{\pgfqpoint{0.855355in}{3.633174in}}%
\pgfpathlineto{\pgfqpoint{0.857764in}{3.632862in}}%
\pgfpathlineto{\pgfqpoint{0.860173in}{3.633680in}}%
\pgfpathlineto{\pgfqpoint{0.869810in}{3.641090in}}%
\pgfpathlineto{\pgfqpoint{0.874628in}{3.643472in}}%
\pgfpathlineto{\pgfqpoint{0.877037in}{3.643259in}}%
\pgfpathlineto{\pgfqpoint{0.879446in}{3.641617in}}%
\pgfpathlineto{\pgfqpoint{0.884264in}{3.635791in}}%
\pgfpathlineto{\pgfqpoint{0.886674in}{3.634027in}}%
\pgfpathlineto{\pgfqpoint{0.889083in}{3.633664in}}%
\pgfpathlineto{\pgfqpoint{0.893901in}{3.635704in}}%
\pgfpathlineto{\pgfqpoint{0.901128in}{3.640722in}}%
\pgfpathlineto{\pgfqpoint{0.903538in}{3.641879in}}%
\pgfpathlineto{\pgfqpoint{0.905947in}{3.642326in}}%
\pgfpathlineto{\pgfqpoint{0.908356in}{3.641656in}}%
\pgfpathlineto{\pgfqpoint{0.910765in}{3.639598in}}%
\pgfpathlineto{\pgfqpoint{0.915583in}{3.633859in}}%
\pgfpathlineto{\pgfqpoint{0.917992in}{3.632593in}}%
\pgfpathlineto{\pgfqpoint{0.920401in}{3.632656in}}%
\pgfpathlineto{\pgfqpoint{0.922811in}{3.633624in}}%
\pgfpathlineto{\pgfqpoint{0.932447in}{3.640129in}}%
\pgfpathlineto{\pgfqpoint{0.934856in}{3.641218in}}%
\pgfpathlineto{\pgfqpoint{0.937265in}{3.641599in}}%
\pgfpathlineto{\pgfqpoint{0.939675in}{3.640899in}}%
\pgfpathlineto{\pgfqpoint{0.946902in}{3.633944in}}%
\pgfpathlineto{\pgfqpoint{0.949311in}{3.633121in}}%
\pgfpathlineto{\pgfqpoint{0.951720in}{3.633465in}}%
\pgfpathlineto{\pgfqpoint{0.954129in}{3.634565in}}%
\pgfpathlineto{\pgfqpoint{0.963766in}{3.640974in}}%
\pgfpathlineto{\pgfqpoint{0.966175in}{3.642027in}}%
\pgfpathlineto{\pgfqpoint{0.968584in}{3.642384in}}%
\pgfpathlineto{\pgfqpoint{0.970993in}{3.641658in}}%
\pgfpathlineto{\pgfqpoint{0.978221in}{3.634807in}}%
\pgfpathlineto{\pgfqpoint{0.980630in}{3.634027in}}%
\pgfpathlineto{\pgfqpoint{0.983039in}{3.634328in}}%
\pgfpathlineto{\pgfqpoint{0.985448in}{3.635318in}}%
\pgfpathlineto{\pgfqpoint{0.995085in}{3.640966in}}%
\pgfpathlineto{\pgfqpoint{0.997494in}{3.641771in}}%
\pgfpathlineto{\pgfqpoint{0.999903in}{3.641839in}}%
\pgfpathlineto{\pgfqpoint{1.002312in}{3.640794in}}%
\pgfpathlineto{\pgfqpoint{1.007130in}{3.635754in}}%
\pgfpathlineto{\pgfqpoint{1.009539in}{3.633974in}}%
\pgfpathlineto{\pgfqpoint{1.011949in}{3.633482in}}%
\pgfpathlineto{\pgfqpoint{1.016767in}{3.635027in}}%
\pgfpathlineto{\pgfqpoint{1.023994in}{3.639338in}}%
\pgfpathlineto{\pgfqpoint{1.028813in}{3.641155in}}%
\pgfpathlineto{\pgfqpoint{1.031222in}{3.641090in}}%
\pgfpathlineto{\pgfqpoint{1.033631in}{3.639937in}}%
\pgfpathlineto{\pgfqpoint{1.038449in}{3.635211in}}%
\pgfpathlineto{\pgfqpoint{1.040858in}{3.633852in}}%
\pgfpathlineto{\pgfqpoint{1.043267in}{3.633675in}}%
\pgfpathlineto{\pgfqpoint{1.048086in}{3.635475in}}%
\pgfpathlineto{\pgfqpoint{1.055313in}{3.639753in}}%
\pgfpathlineto{\pgfqpoint{1.060131in}{3.641507in}}%
\pgfpathlineto{\pgfqpoint{1.062540in}{3.641418in}}%
\pgfpathlineto{\pgfqpoint{1.064950in}{3.640251in}}%
\pgfpathlineto{\pgfqpoint{1.069768in}{3.635720in}}%
\pgfpathlineto{\pgfqpoint{1.072177in}{3.634500in}}%
\pgfpathlineto{\pgfqpoint{1.074586in}{3.634380in}}%
\pgfpathlineto{\pgfqpoint{1.079404in}{3.636085in}}%
\pgfpathlineto{\pgfqpoint{1.086632in}{3.640008in}}%
\pgfpathlineto{\pgfqpoint{1.091450in}{3.641450in}}%
\pgfpathlineto{\pgfqpoint{1.093859in}{3.641161in}}%
\pgfpathlineto{\pgfqpoint{1.096268in}{3.639782in}}%
\pgfpathlineto{\pgfqpoint{1.101087in}{3.635277in}}%
\pgfpathlineto{\pgfqpoint{1.103496in}{3.634269in}}%
\pgfpathlineto{\pgfqpoint{1.105905in}{3.634290in}}%
\pgfpathlineto{\pgfqpoint{1.108314in}{3.634980in}}%
\pgfpathlineto{\pgfqpoint{1.117951in}{3.639772in}}%
\pgfpathlineto{\pgfqpoint{1.122769in}{3.640959in}}%
\pgfpathlineto{\pgfqpoint{1.125178in}{3.640512in}}%
\pgfpathlineto{\pgfqpoint{1.132405in}{3.634859in}}%
\pgfpathlineto{\pgfqpoint{1.134815in}{3.634160in}}%
\pgfpathlineto{\pgfqpoint{1.139633in}{3.635168in}}%
\pgfpathlineto{\pgfqpoint{1.149269in}{3.639938in}}%
\pgfpathlineto{\pgfqpoint{1.154088in}{3.641030in}}%
\pgfpathlineto{\pgfqpoint{1.156497in}{3.640529in}}%
\pgfpathlineto{\pgfqpoint{1.163724in}{3.635152in}}%
\pgfpathlineto{\pgfqpoint{1.166133in}{3.634598in}}%
\pgfpathlineto{\pgfqpoint{1.170952in}{3.635657in}}%
\pgfpathlineto{\pgfqpoint{1.180588in}{3.640152in}}%
\pgfpathlineto{\pgfqpoint{1.185406in}{3.641012in}}%
\pgfpathlineto{\pgfqpoint{1.187816in}{3.640361in}}%
\pgfpathlineto{\pgfqpoint{1.195043in}{3.635061in}}%
\pgfpathlineto{\pgfqpoint{1.197452in}{3.634647in}}%
\pgfpathlineto{\pgfqpoint{1.202270in}{3.635778in}}%
\pgfpathlineto{\pgfqpoint{1.211907in}{3.640026in}}%
\pgfpathlineto{\pgfqpoint{1.216725in}{3.640625in}}%
\pgfpathlineto{\pgfqpoint{1.219134in}{3.639817in}}%
\pgfpathlineto{\pgfqpoint{1.223953in}{3.635989in}}%
\pgfpathlineto{\pgfqpoint{1.226362in}{3.634829in}}%
\pgfpathlineto{\pgfqpoint{1.228771in}{3.634621in}}%
\pgfpathlineto{\pgfqpoint{1.233589in}{3.635913in}}%
\pgfpathlineto{\pgfqpoint{1.240816in}{3.639214in}}%
\pgfpathlineto{\pgfqpoint{1.245635in}{3.640570in}}%
\pgfpathlineto{\pgfqpoint{1.248044in}{3.640518in}}%
\pgfpathlineto{\pgfqpoint{1.250453in}{3.639634in}}%
\pgfpathlineto{\pgfqpoint{1.255271in}{3.635973in}}%
\pgfpathlineto{\pgfqpoint{1.257680in}{3.635010in}}%
\pgfpathlineto{\pgfqpoint{1.260090in}{3.634924in}}%
\pgfpathlineto{\pgfqpoint{1.264908in}{3.636264in}}%
\pgfpathlineto{\pgfqpoint{1.272135in}{3.639429in}}%
\pgfpathlineto{\pgfqpoint{1.276954in}{3.640617in}}%
\pgfpathlineto{\pgfqpoint{1.279363in}{3.640455in}}%
\pgfpathlineto{\pgfqpoint{1.281772in}{3.639456in}}%
\pgfpathlineto{\pgfqpoint{1.286590in}{3.635891in}}%
\pgfpathlineto{\pgfqpoint{1.288999in}{3.635084in}}%
\pgfpathlineto{\pgfqpoint{1.293817in}{3.635617in}}%
\pgfpathlineto{\pgfqpoint{1.303454in}{3.639446in}}%
\pgfpathlineto{\pgfqpoint{1.308272in}{3.640428in}}%
\pgfpathlineto{\pgfqpoint{1.310681in}{3.640129in}}%
\pgfpathlineto{\pgfqpoint{1.313091in}{3.638998in}}%
\pgfpathlineto{\pgfqpoint{1.317909in}{3.635620in}}%
\pgfpathlineto{\pgfqpoint{1.320318in}{3.635016in}}%
\pgfpathlineto{\pgfqpoint{1.325136in}{3.635730in}}%
\pgfpathlineto{\pgfqpoint{1.334773in}{3.639476in}}%
\pgfpathlineto{\pgfqpoint{1.339591in}{3.640307in}}%
\pgfpathlineto{\pgfqpoint{1.342000in}{3.639915in}}%
\pgfpathlineto{\pgfqpoint{1.349228in}{3.635601in}}%
\pgfpathlineto{\pgfqpoint{1.351637in}{3.635161in}}%
\pgfpathlineto{\pgfqpoint{1.356455in}{3.635990in}}%
\pgfpathlineto{\pgfqpoint{1.366092in}{3.639601in}}%
\pgfpathlineto{\pgfqpoint{1.370910in}{3.640274in}}%
\pgfpathlineto{\pgfqpoint{1.373319in}{3.639785in}}%
\pgfpathlineto{\pgfqpoint{1.380546in}{3.635628in}}%
\pgfpathlineto{\pgfqpoint{1.382955in}{3.635307in}}%
\pgfpathlineto{\pgfqpoint{1.387774in}{3.636198in}}%
\pgfpathlineto{\pgfqpoint{1.397410in}{3.639621in}}%
\pgfpathlineto{\pgfqpoint{1.402229in}{3.640100in}}%
\pgfpathlineto{\pgfqpoint{1.404638in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{1.409456in}{3.636475in}}%
\pgfpathlineto{\pgfqpoint{1.411865in}{3.635540in}}%
\pgfpathlineto{\pgfqpoint{1.414274in}{3.635351in}}%
\pgfpathlineto{\pgfqpoint{1.419093in}{3.636328in}}%
\pgfpathlineto{\pgfqpoint{1.426320in}{3.638950in}}%
\pgfpathlineto{\pgfqpoint{1.431138in}{3.639986in}}%
\pgfpathlineto{\pgfqpoint{1.433547in}{3.639926in}}%
\pgfpathlineto{\pgfqpoint{1.435956in}{3.639231in}}%
\pgfpathlineto{\pgfqpoint{1.440775in}{3.636323in}}%
\pgfpathlineto{\pgfqpoint{1.443184in}{3.635564in}}%
\pgfpathlineto{\pgfqpoint{1.445593in}{3.635488in}}%
\pgfpathlineto{\pgfqpoint{1.450411in}{3.636528in}}%
\pgfpathlineto{\pgfqpoint{1.457639in}{3.639061in}}%
\pgfpathlineto{\pgfqpoint{1.462457in}{3.639966in}}%
\pgfpathlineto{\pgfqpoint{1.464866in}{3.639825in}}%
\pgfpathlineto{\pgfqpoint{1.467275in}{3.639052in}}%
\pgfpathlineto{\pgfqpoint{1.472094in}{3.636272in}}%
\pgfpathlineto{\pgfqpoint{1.474503in}{3.635651in}}%
\pgfpathlineto{\pgfqpoint{1.479321in}{3.636065in}}%
\pgfpathlineto{\pgfqpoint{1.488957in}{3.639129in}}%
\pgfpathlineto{\pgfqpoint{1.493776in}{3.639885in}}%
\pgfpathlineto{\pgfqpoint{1.496185in}{3.639651in}}%
\pgfpathlineto{\pgfqpoint{1.503412in}{3.636159in}}%
\pgfpathlineto{\pgfqpoint{1.505821in}{3.635675in}}%
\pgfpathlineto{\pgfqpoint{1.510640in}{3.636195in}}%
\pgfpathlineto{\pgfqpoint{1.520276in}{3.639153in}}%
\pgfpathlineto{\pgfqpoint{1.525094in}{3.639771in}}%
\pgfpathlineto{\pgfqpoint{1.527504in}{3.639455in}}%
\pgfpathlineto{\pgfqpoint{1.534731in}{3.636096in}}%
\pgfpathlineto{\pgfqpoint{1.537140in}{3.635738in}}%
\pgfpathlineto{\pgfqpoint{1.541958in}{3.636350in}}%
\pgfpathlineto{\pgfqpoint{1.551595in}{3.639205in}}%
\pgfpathlineto{\pgfqpoint{1.556413in}{3.639699in}}%
\pgfpathlineto{\pgfqpoint{1.558822in}{3.639311in}}%
\pgfpathlineto{\pgfqpoint{1.566050in}{3.636107in}}%
\pgfpathlineto{\pgfqpoint{1.568459in}{3.635848in}}%
\pgfpathlineto{\pgfqpoint{1.573277in}{3.636517in}}%
\pgfpathlineto{\pgfqpoint{1.582914in}{3.639243in}}%
\pgfpathlineto{\pgfqpoint{1.587732in}{3.639602in}}%
\pgfpathlineto{\pgfqpoint{1.590141in}{3.639138in}}%
\pgfpathlineto{\pgfqpoint{1.594959in}{3.636826in}}%
\pgfpathlineto{\pgfqpoint{1.599778in}{3.635925in}}%
\pgfpathlineto{\pgfqpoint{1.616642in}{3.639530in}}%
\pgfpathlineto{\pgfqpoint{1.621460in}{3.638940in}}%
\pgfpathlineto{\pgfqpoint{1.626278in}{3.636700in}}%
\pgfpathlineto{\pgfqpoint{1.631096in}{3.636007in}}%
\pgfpathlineto{\pgfqpoint{1.647960in}{3.639487in}}%
\pgfpathlineto{\pgfqpoint{1.652779in}{3.638776in}}%
\pgfpathlineto{\pgfqpoint{1.657597in}{3.636638in}}%
\pgfpathlineto{\pgfqpoint{1.662415in}{3.636116in}}%
\pgfpathlineto{\pgfqpoint{1.674461in}{3.638846in}}%
\pgfpathlineto{\pgfqpoint{1.679279in}{3.639439in}}%
\pgfpathlineto{\pgfqpoint{1.684097in}{3.638608in}}%
\pgfpathlineto{\pgfqpoint{1.688916in}{3.636582in}}%
\pgfpathlineto{\pgfqpoint{1.691325in}{3.636182in}}%
\pgfpathlineto{\pgfqpoint{1.696143in}{3.636527in}}%
\pgfpathlineto{\pgfqpoint{1.705780in}{3.638880in}}%
\pgfpathlineto{\pgfqpoint{1.710598in}{3.639366in}}%
\pgfpathlineto{\pgfqpoint{1.713007in}{3.639121in}}%
\pgfpathlineto{\pgfqpoint{1.720234in}{3.636530in}}%
\pgfpathlineto{\pgfqpoint{1.722644in}{3.636219in}}%
\pgfpathlineto{\pgfqpoint{1.727462in}{3.636633in}}%
\pgfpathlineto{\pgfqpoint{1.737098in}{3.638912in}}%
\pgfpathlineto{\pgfqpoint{1.741917in}{3.639298in}}%
\pgfpathlineto{\pgfqpoint{1.744326in}{3.638996in}}%
\pgfpathlineto{\pgfqpoint{1.751553in}{3.636514in}}%
\pgfpathlineto{\pgfqpoint{1.753962in}{3.636281in}}%
\pgfpathlineto{\pgfqpoint{1.758781in}{3.636750in}}%
\pgfpathlineto{\pgfqpoint{1.768417in}{3.638946in}}%
\pgfpathlineto{\pgfqpoint{1.773235in}{3.639229in}}%
\pgfpathlineto{\pgfqpoint{1.775645in}{3.638872in}}%
\pgfpathlineto{\pgfqpoint{1.782872in}{3.636509in}}%
\pgfpathlineto{\pgfqpoint{1.785281in}{3.636341in}}%
\pgfpathlineto{\pgfqpoint{1.802145in}{3.639189in}}%
\pgfpathlineto{\pgfqpoint{1.806963in}{3.638732in}}%
\pgfpathlineto{\pgfqpoint{1.811782in}{3.636997in}}%
\pgfpathlineto{\pgfqpoint{1.816600in}{3.636397in}}%
\pgfpathlineto{\pgfqpoint{1.833464in}{3.639152in}}%
\pgfpathlineto{\pgfqpoint{1.838282in}{3.638596in}}%
\pgfpathlineto{\pgfqpoint{1.843100in}{3.636930in}}%
\pgfpathlineto{\pgfqpoint{1.847919in}{3.636466in}}%
\pgfpathlineto{\pgfqpoint{1.864783in}{3.639114in}}%
\pgfpathlineto{\pgfqpoint{1.869404in}{3.638510in}}%
\pgfpathlineto{\pgfqpoint{1.876828in}{3.636544in}}%
\pgfpathlineto{\pgfqpoint{1.881647in}{3.636764in}}%
\pgfpathlineto{\pgfqpoint{1.891283in}{3.638672in}}%
\pgfpathlineto{\pgfqpoint{1.896101in}{3.639064in}}%
\pgfpathlineto{\pgfqpoint{1.908147in}{3.636570in}}%
\pgfpathlineto{\pgfqpoint{1.912965in}{3.636849in}}%
\pgfpathlineto{\pgfqpoint{1.922602in}{3.638701in}}%
\pgfpathlineto{\pgfqpoint{1.927420in}{3.639006in}}%
\pgfpathlineto{\pgfqpoint{1.939466in}{3.636605in}}%
\pgfpathlineto{\pgfqpoint{1.944284in}{3.636935in}}%
\pgfpathlineto{\pgfqpoint{1.956330in}{3.638948in}}%
\pgfpathlineto{\pgfqpoint{1.961148in}{3.638662in}}%
\pgfpathlineto{\pgfqpoint{1.965966in}{3.637269in}}%
\pgfpathlineto{\pgfqpoint{1.970785in}{3.636650in}}%
\pgfpathlineto{\pgfqpoint{1.975603in}{3.637022in}}%
\pgfpathlineto{\pgfqpoint{1.985239in}{3.638743in}}%
\pgfpathlineto{\pgfqpoint{1.990058in}{3.638881in}}%
\pgfpathlineto{\pgfqpoint{1.997285in}{3.637196in}}%
\pgfpathlineto{\pgfqpoint{2.002103in}{3.636693in}}%
\pgfpathlineto{\pgfqpoint{2.004512in}{3.636817in}}%
\pgfpathlineto{\pgfqpoint{2.004512in}{3.675300in}}%
\pgfpathlineto{\pgfqpoint{1.997285in}{3.675345in}}%
\pgfpathlineto{\pgfqpoint{1.982830in}{3.673849in}}%
\pgfpathlineto{\pgfqpoint{1.968375in}{3.675526in}}%
\pgfpathlineto{\pgfqpoint{1.951511in}{3.673808in}}%
\pgfpathlineto{\pgfqpoint{1.937057in}{3.675565in}}%
\pgfpathlineto{\pgfqpoint{1.920193in}{3.673776in}}%
\pgfpathlineto{\pgfqpoint{1.905738in}{3.675603in}}%
\pgfpathlineto{\pgfqpoint{1.886465in}{3.673752in}}%
\pgfpathlineto{\pgfqpoint{1.876828in}{3.675455in}}%
\pgfpathlineto{\pgfqpoint{1.872010in}{3.675612in}}%
\pgfpathlineto{\pgfqpoint{1.855146in}{3.673692in}}%
\pgfpathlineto{\pgfqpoint{1.845510in}{3.675415in}}%
\pgfpathlineto{\pgfqpoint{1.840691in}{3.675670in}}%
\pgfpathlineto{\pgfqpoint{1.823827in}{3.673640in}}%
\pgfpathlineto{\pgfqpoint{1.819009in}{3.674145in}}%
\pgfpathlineto{\pgfqpoint{1.814191in}{3.675356in}}%
\pgfpathlineto{\pgfqpoint{1.809372in}{3.675725in}}%
\pgfpathlineto{\pgfqpoint{1.792509in}{3.673605in}}%
\pgfpathlineto{\pgfqpoint{1.787690in}{3.674003in}}%
\pgfpathlineto{\pgfqpoint{1.782872in}{3.675283in}}%
\pgfpathlineto{\pgfqpoint{1.778054in}{3.675780in}}%
\pgfpathlineto{\pgfqpoint{1.773235in}{3.675427in}}%
\pgfpathlineto{\pgfqpoint{1.763599in}{3.673779in}}%
\pgfpathlineto{\pgfqpoint{1.758781in}{3.673583in}}%
\pgfpathlineto{\pgfqpoint{1.746735in}{3.675819in}}%
\pgfpathlineto{\pgfqpoint{1.727462in}{3.673504in}}%
\pgfpathlineto{\pgfqpoint{1.715416in}{3.675849in}}%
\pgfpathlineto{\pgfqpoint{1.710598in}{3.675624in}}%
\pgfpathlineto{\pgfqpoint{1.700961in}{3.673859in}}%
\pgfpathlineto{\pgfqpoint{1.696143in}{3.673449in}}%
\pgfpathlineto{\pgfqpoint{1.691325in}{3.674091in}}%
\pgfpathlineto{\pgfqpoint{1.686507in}{3.675550in}}%
\pgfpathlineto{\pgfqpoint{1.681688in}{3.675915in}}%
\pgfpathlineto{\pgfqpoint{1.664824in}{3.673403in}}%
\pgfpathlineto{\pgfqpoint{1.660006in}{3.673907in}}%
\pgfpathlineto{\pgfqpoint{1.655188in}{3.675460in}}%
\pgfpathlineto{\pgfqpoint{1.650370in}{3.675979in}}%
\pgfpathlineto{\pgfqpoint{1.633506in}{3.673356in}}%
\pgfpathlineto{\pgfqpoint{1.628687in}{3.673715in}}%
\pgfpathlineto{\pgfqpoint{1.623869in}{3.675331in}}%
\pgfpathlineto{\pgfqpoint{1.619051in}{3.676034in}}%
\pgfpathlineto{\pgfqpoint{1.614233in}{3.675628in}}%
\pgfpathlineto{\pgfqpoint{1.604596in}{3.673628in}}%
\pgfpathlineto{\pgfqpoint{1.599778in}{3.673282in}}%
\pgfpathlineto{\pgfqpoint{1.587732in}{3.676101in}}%
\pgfpathlineto{\pgfqpoint{1.582914in}{3.675767in}}%
\pgfpathlineto{\pgfqpoint{1.573277in}{3.673689in}}%
\pgfpathlineto{\pgfqpoint{1.568459in}{3.673211in}}%
\pgfpathlineto{\pgfqpoint{1.563641in}{3.674024in}}%
\pgfpathlineto{\pgfqpoint{1.558822in}{3.675785in}}%
\pgfpathlineto{\pgfqpoint{1.554004in}{3.676138in}}%
\pgfpathlineto{\pgfqpoint{1.537140in}{3.673128in}}%
\pgfpathlineto{\pgfqpoint{1.532322in}{3.673769in}}%
\pgfpathlineto{\pgfqpoint{1.527504in}{3.675670in}}%
\pgfpathlineto{\pgfqpoint{1.522685in}{3.676218in}}%
\pgfpathlineto{\pgfqpoint{1.505821in}{3.673085in}}%
\pgfpathlineto{\pgfqpoint{1.501003in}{3.673565in}}%
\pgfpathlineto{\pgfqpoint{1.496185in}{3.675568in}}%
\pgfpathlineto{\pgfqpoint{1.491367in}{3.676328in}}%
\pgfpathlineto{\pgfqpoint{1.486548in}{3.675772in}}%
\pgfpathlineto{\pgfqpoint{1.476912in}{3.673411in}}%
\pgfpathlineto{\pgfqpoint{1.472094in}{3.673018in}}%
\pgfpathlineto{\pgfqpoint{1.469684in}{3.673377in}}%
\pgfpathlineto{\pgfqpoint{1.462457in}{3.676154in}}%
\pgfpathlineto{\pgfqpoint{1.460048in}{3.676406in}}%
\pgfpathlineto{\pgfqpoint{1.455230in}{3.675916in}}%
\pgfpathlineto{\pgfqpoint{1.445593in}{3.673442in}}%
\pgfpathlineto{\pgfqpoint{1.440775in}{3.672886in}}%
\pgfpathlineto{\pgfqpoint{1.438366in}{3.673138in}}%
\pgfpathlineto{\pgfqpoint{1.431138in}{3.676054in}}%
\pgfpathlineto{\pgfqpoint{1.428729in}{3.676431in}}%
\pgfpathlineto{\pgfqpoint{1.423911in}{3.676048in}}%
\pgfpathlineto{\pgfqpoint{1.414274in}{3.673505in}}%
\pgfpathlineto{\pgfqpoint{1.409456in}{3.672810in}}%
\pgfpathlineto{\pgfqpoint{1.404638in}{3.673672in}}%
\pgfpathlineto{\pgfqpoint{1.399819in}{3.675993in}}%
\pgfpathlineto{\pgfqpoint{1.395001in}{3.676540in}}%
\pgfpathlineto{\pgfqpoint{1.378137in}{3.672797in}}%
\pgfpathlineto{\pgfqpoint{1.373319in}{3.673451in}}%
\pgfpathlineto{\pgfqpoint{1.368501in}{3.675886in}}%
\pgfpathlineto{\pgfqpoint{1.363682in}{3.676665in}}%
\pgfpathlineto{\pgfqpoint{1.358864in}{3.675907in}}%
\pgfpathlineto{\pgfqpoint{1.349228in}{3.673107in}}%
\pgfpathlineto{\pgfqpoint{1.344409in}{3.672653in}}%
\pgfpathlineto{\pgfqpoint{1.342000in}{3.673112in}}%
\pgfpathlineto{\pgfqpoint{1.334773in}{3.676451in}}%
\pgfpathlineto{\pgfqpoint{1.332364in}{3.676701in}}%
\pgfpathlineto{\pgfqpoint{1.327545in}{3.676043in}}%
\pgfpathlineto{\pgfqpoint{1.317909in}{3.673141in}}%
\pgfpathlineto{\pgfqpoint{1.313091in}{3.672518in}}%
\pgfpathlineto{\pgfqpoint{1.310681in}{3.672865in}}%
\pgfpathlineto{\pgfqpoint{1.303454in}{3.676435in}}%
\pgfpathlineto{\pgfqpoint{1.301045in}{3.676834in}}%
\pgfpathlineto{\pgfqpoint{1.296227in}{3.676292in}}%
\pgfpathlineto{\pgfqpoint{1.286590in}{3.673299in}}%
\pgfpathlineto{\pgfqpoint{1.281772in}{3.672508in}}%
\pgfpathlineto{\pgfqpoint{1.279363in}{3.672739in}}%
\pgfpathlineto{\pgfqpoint{1.272135in}{3.676410in}}%
\pgfpathlineto{\pgfqpoint{1.269726in}{3.676955in}}%
\pgfpathlineto{\pgfqpoint{1.264908in}{3.676514in}}%
\pgfpathlineto{\pgfqpoint{1.255271in}{3.673368in}}%
\pgfpathlineto{\pgfqpoint{1.250453in}{3.672355in}}%
\pgfpathlineto{\pgfqpoint{1.248044in}{3.672431in}}%
\pgfpathlineto{\pgfqpoint{1.245635in}{3.673172in}}%
\pgfpathlineto{\pgfqpoint{1.240816in}{3.676099in}}%
\pgfpathlineto{\pgfqpoint{1.238407in}{3.676857in}}%
\pgfpathlineto{\pgfqpoint{1.235998in}{3.676960in}}%
\pgfpathlineto{\pgfqpoint{1.231180in}{3.675999in}}%
\pgfpathlineto{\pgfqpoint{1.221543in}{3.672695in}}%
\pgfpathlineto{\pgfqpoint{1.216725in}{3.672189in}}%
\pgfpathlineto{\pgfqpoint{1.214316in}{3.672803in}}%
\pgfpathlineto{\pgfqpoint{1.209498in}{3.675891in}}%
\pgfpathlineto{\pgfqpoint{1.207089in}{3.676893in}}%
\pgfpathlineto{\pgfqpoint{1.204679in}{3.677159in}}%
\pgfpathlineto{\pgfqpoint{1.199861in}{3.676313in}}%
\pgfpathlineto{\pgfqpoint{1.190225in}{3.672890in}}%
\pgfpathlineto{\pgfqpoint{1.185406in}{3.672205in}}%
\pgfpathlineto{\pgfqpoint{1.182997in}{3.672700in}}%
\pgfpathlineto{\pgfqpoint{1.175770in}{3.677013in}}%
\pgfpathlineto{\pgfqpoint{1.173361in}{3.677412in}}%
\pgfpathlineto{\pgfqpoint{1.168542in}{3.676623in}}%
\pgfpathlineto{\pgfqpoint{1.158906in}{3.672945in}}%
\pgfpathlineto{\pgfqpoint{1.154088in}{3.671967in}}%
\pgfpathlineto{\pgfqpoint{1.151678in}{3.672260in}}%
\pgfpathlineto{\pgfqpoint{1.144451in}{3.676674in}}%
\pgfpathlineto{\pgfqpoint{1.142042in}{3.677295in}}%
\pgfpathlineto{\pgfqpoint{1.137224in}{3.676693in}}%
\pgfpathlineto{\pgfqpoint{1.127587in}{3.672886in}}%
\pgfpathlineto{\pgfqpoint{1.122769in}{3.671693in}}%
\pgfpathlineto{\pgfqpoint{1.120360in}{3.671842in}}%
\pgfpathlineto{\pgfqpoint{1.117951in}{3.672841in}}%
\pgfpathlineto{\pgfqpoint{1.113132in}{3.676464in}}%
\pgfpathlineto{\pgfqpoint{1.110723in}{3.677371in}}%
\pgfpathlineto{\pgfqpoint{1.108314in}{3.677473in}}%
\pgfpathlineto{\pgfqpoint{1.103496in}{3.676269in}}%
\pgfpathlineto{\pgfqpoint{1.093859in}{3.672383in}}%
\pgfpathlineto{\pgfqpoint{1.089041in}{3.671950in}}%
\pgfpathlineto{\pgfqpoint{1.086632in}{3.672853in}}%
\pgfpathlineto{\pgfqpoint{1.081814in}{3.676619in}}%
\pgfpathlineto{\pgfqpoint{1.079404in}{3.677715in}}%
\pgfpathlineto{\pgfqpoint{1.076995in}{3.677921in}}%
\pgfpathlineto{\pgfqpoint{1.072177in}{3.676712in}}%
\pgfpathlineto{\pgfqpoint{1.062540in}{3.672453in}}%
\pgfpathlineto{\pgfqpoint{1.057722in}{3.671638in}}%
\pgfpathlineto{\pgfqpoint{1.055313in}{3.672282in}}%
\pgfpathlineto{\pgfqpoint{1.048086in}{3.677322in}}%
\pgfpathlineto{\pgfqpoint{1.045677in}{3.677744in}}%
\pgfpathlineto{\pgfqpoint{1.043267in}{3.677442in}}%
\pgfpathlineto{\pgfqpoint{1.031222in}{3.672206in}}%
\pgfpathlineto{\pgfqpoint{1.026403in}{3.671100in}}%
\pgfpathlineto{\pgfqpoint{1.023994in}{3.671558in}}%
\pgfpathlineto{\pgfqpoint{1.016767in}{3.677024in}}%
\pgfpathlineto{\pgfqpoint{1.014358in}{3.677788in}}%
\pgfpathlineto{\pgfqpoint{1.009539in}{3.677062in}}%
\pgfpathlineto{\pgfqpoint{0.997494in}{3.671807in}}%
\pgfpathlineto{\pgfqpoint{0.995085in}{3.671451in}}%
\pgfpathlineto{\pgfqpoint{0.992676in}{3.671855in}}%
\pgfpathlineto{\pgfqpoint{0.990266in}{3.673290in}}%
\pgfpathlineto{\pgfqpoint{0.985448in}{3.677526in}}%
\pgfpathlineto{\pgfqpoint{0.983039in}{3.678462in}}%
\pgfpathlineto{\pgfqpoint{0.980630in}{3.678448in}}%
\pgfpathlineto{\pgfqpoint{0.978221in}{3.677799in}}%
\pgfpathlineto{\pgfqpoint{0.968584in}{3.672981in}}%
\pgfpathlineto{\pgfqpoint{0.963766in}{3.671395in}}%
\pgfpathlineto{\pgfqpoint{0.961357in}{3.671511in}}%
\pgfpathlineto{\pgfqpoint{0.958948in}{3.672616in}}%
\pgfpathlineto{\pgfqpoint{0.954129in}{3.676792in}}%
\pgfpathlineto{\pgfqpoint{0.951720in}{3.677984in}}%
\pgfpathlineto{\pgfqpoint{0.949311in}{3.678166in}}%
\pgfpathlineto{\pgfqpoint{0.944493in}{3.676608in}}%
\pgfpathlineto{\pgfqpoint{0.934856in}{3.671382in}}%
\pgfpathlineto{\pgfqpoint{0.932447in}{3.670595in}}%
\pgfpathlineto{\pgfqpoint{0.930038in}{3.670462in}}%
\pgfpathlineto{\pgfqpoint{0.927629in}{3.671314in}}%
\pgfpathlineto{\pgfqpoint{0.920401in}{3.677428in}}%
\pgfpathlineto{\pgfqpoint{0.917992in}{3.678051in}}%
\pgfpathlineto{\pgfqpoint{0.913174in}{3.676956in}}%
\pgfpathlineto{\pgfqpoint{0.903538in}{3.671930in}}%
\pgfpathlineto{\pgfqpoint{0.901128in}{3.671153in}}%
\pgfpathlineto{\pgfqpoint{0.898719in}{3.671034in}}%
\pgfpathlineto{\pgfqpoint{0.896310in}{3.671904in}}%
\pgfpathlineto{\pgfqpoint{0.889083in}{3.678462in}}%
\pgfpathlineto{\pgfqpoint{0.886674in}{3.679260in}}%
\pgfpathlineto{\pgfqpoint{0.884264in}{3.679051in}}%
\pgfpathlineto{\pgfqpoint{0.881855in}{3.678180in}}%
\pgfpathlineto{\pgfqpoint{0.872219in}{3.672594in}}%
\pgfpathlineto{\pgfqpoint{0.867400in}{3.671159in}}%
\pgfpathlineto{\pgfqpoint{0.864991in}{3.671659in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{3.673286in}}%
\pgfpathlineto{\pgfqpoint{0.857764in}{3.677737in}}%
\pgfpathlineto{\pgfqpoint{0.855355in}{3.678736in}}%
\pgfpathlineto{\pgfqpoint{0.852946in}{3.678667in}}%
\pgfpathlineto{\pgfqpoint{0.848127in}{3.676523in}}%
\pgfpathlineto{\pgfqpoint{0.838491in}{3.670312in}}%
\pgfpathlineto{\pgfqpoint{0.836082in}{3.669549in}}%
\pgfpathlineto{\pgfqpoint{0.833673in}{3.669675in}}%
\pgfpathlineto{\pgfqpoint{0.831263in}{3.670993in}}%
\pgfpathlineto{\pgfqpoint{0.826445in}{3.675985in}}%
\pgfpathlineto{\pgfqpoint{0.824036in}{3.677655in}}%
\pgfpathlineto{\pgfqpoint{0.821627in}{3.678172in}}%
\pgfpathlineto{\pgfqpoint{0.816809in}{3.676695in}}%
\pgfpathlineto{\pgfqpoint{0.807172in}{3.670909in}}%
\pgfpathlineto{\pgfqpoint{0.804763in}{3.670249in}}%
\pgfpathlineto{\pgfqpoint{0.802354in}{3.670515in}}%
\pgfpathlineto{\pgfqpoint{0.799945in}{3.672015in}}%
\pgfpathlineto{\pgfqpoint{0.795126in}{3.677531in}}%
\pgfpathlineto{\pgfqpoint{0.792717in}{3.679531in}}%
\pgfpathlineto{\pgfqpoint{0.790308in}{3.680259in}}%
\pgfpathlineto{\pgfqpoint{0.787899in}{3.679885in}}%
\pgfpathlineto{\pgfqpoint{0.785490in}{3.678768in}}%
\pgfpathlineto{\pgfqpoint{0.775853in}{3.672235in}}%
\pgfpathlineto{\pgfqpoint{0.773444in}{3.671287in}}%
\pgfpathlineto{\pgfqpoint{0.771035in}{3.671208in}}%
\pgfpathlineto{\pgfqpoint{0.768626in}{3.672288in}}%
\pgfpathlineto{\pgfqpoint{0.761399in}{3.679077in}}%
\pgfpathlineto{\pgfqpoint{0.758989in}{3.679846in}}%
\pgfpathlineto{\pgfqpoint{0.756580in}{3.679455in}}%
\pgfpathlineto{\pgfqpoint{0.751762in}{3.676441in}}%
\pgfpathlineto{\pgfqpoint{0.744535in}{3.670280in}}%
\pgfpathlineto{\pgfqpoint{0.742125in}{3.668841in}}%
\pgfpathlineto{\pgfqpoint{0.739716in}{3.668243in}}%
\pgfpathlineto{\pgfqpoint{0.737307in}{3.668831in}}%
\pgfpathlineto{\pgfqpoint{0.734898in}{3.670737in}}%
\pgfpathlineto{\pgfqpoint{0.730080in}{3.676161in}}%
\pgfpathlineto{\pgfqpoint{0.727671in}{3.677742in}}%
\pgfpathlineto{\pgfqpoint{0.725261in}{3.678086in}}%
\pgfpathlineto{\pgfqpoint{0.722852in}{3.677392in}}%
\pgfpathlineto{\pgfqpoint{0.713216in}{3.670469in}}%
\pgfpathlineto{\pgfqpoint{0.710807in}{3.669274in}}%
\pgfpathlineto{\pgfqpoint{0.708398in}{3.668995in}}%
\pgfpathlineto{\pgfqpoint{0.705988in}{3.669981in}}%
\pgfpathlineto{\pgfqpoint{0.703579in}{3.672344in}}%
\pgfpathlineto{\pgfqpoint{0.698761in}{3.678743in}}%
\pgfpathlineto{\pgfqpoint{0.696352in}{3.680794in}}%
\pgfpathlineto{\pgfqpoint{0.693943in}{3.681422in}}%
\pgfpathlineto{\pgfqpoint{0.691534in}{3.680892in}}%
\pgfpathlineto{\pgfqpoint{0.689124in}{3.679476in}}%
\pgfpathlineto{\pgfqpoint{0.681897in}{3.673495in}}%
\pgfpathlineto{\pgfqpoint{0.679488in}{3.672057in}}%
\pgfpathlineto{\pgfqpoint{0.677079in}{3.671510in}}%
\pgfpathlineto{\pgfqpoint{0.674670in}{3.672147in}}%
\pgfpathlineto{\pgfqpoint{0.672260in}{3.674034in}}%
\pgfpathlineto{\pgfqpoint{0.667442in}{3.679360in}}%
\pgfpathlineto{\pgfqpoint{0.665919in}{3.680475in}}%
\pgfpathlineto{\pgfqpoint{0.665033in}{3.681059in}}%
\pgfpathlineto{\pgfqpoint{0.662624in}{3.681420in}}%
\pgfpathlineto{\pgfqpoint{0.660215in}{3.680557in}}%
\pgfpathlineto{\pgfqpoint{0.657806in}{3.678664in}}%
\pgfpathlineto{\pgfqpoint{0.650578in}{3.670730in}}%
\pgfpathlineto{\pgfqpoint{0.648169in}{3.668587in}}%
\pgfpathlineto{\pgfqpoint{0.645760in}{3.667312in}}%
\pgfpathlineto{\pgfqpoint{0.643351in}{3.667269in}}%
\pgfpathlineto{\pgfqpoint{0.640942in}{3.668585in}}%
\pgfpathlineto{\pgfqpoint{0.633714in}{3.676103in}}%
\pgfpathlineto{\pgfqpoint{0.631305in}{3.677284in}}%
\pgfpathlineto{\pgfqpoint{0.628896in}{3.677173in}}%
\pgfpathlineto{\pgfqpoint{0.626487in}{3.675950in}}%
\pgfpathlineto{\pgfqpoint{0.619260in}{3.669414in}}%
\pgfpathlineto{\pgfqpoint{0.616850in}{3.667804in}}%
\pgfpathlineto{\pgfqpoint{0.614441in}{3.667202in}}%
\pgfpathlineto{\pgfqpoint{0.612032in}{3.667928in}}%
\pgfpathlineto{\pgfqpoint{0.609623in}{3.670023in}}%
\pgfpathlineto{\pgfqpoint{0.602396in}{3.679894in}}%
\pgfpathlineto{\pgfqpoint{0.599986in}{3.681795in}}%
\pgfpathlineto{\pgfqpoint{0.597577in}{3.682269in}}%
\pgfpathlineto{\pgfqpoint{0.595168in}{3.681452in}}%
\pgfpathlineto{\pgfqpoint{0.587941in}{3.675439in}}%
\pgfpathlineto{\pgfqpoint{0.585532in}{3.674012in}}%
\pgfpathlineto{\pgfqpoint{0.583122in}{3.673613in}}%
\pgfpathlineto{\pgfqpoint{0.580713in}{3.674485in}}%
\pgfpathlineto{\pgfqpoint{0.578304in}{3.676526in}}%
\pgfpathlineto{\pgfqpoint{0.571077in}{3.684858in}}%
\pgfpathlineto{\pgfqpoint{0.568668in}{3.685954in}}%
\pgfpathlineto{\pgfqpoint{0.566259in}{3.685335in}}%
\pgfpathlineto{\pgfqpoint{0.563849in}{3.683029in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{3.675180in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{3.638220in}}%
\pgfpathlineto{\pgfqpoint{0.563849in}{3.646121in}}%
\pgfpathlineto{\pgfqpoint{0.566259in}{3.648465in}}%
\pgfpathlineto{\pgfqpoint{0.568668in}{3.649029in}}%
\pgfpathlineto{\pgfqpoint{0.571077in}{3.647848in}}%
\pgfpathlineto{\pgfqpoint{0.578304in}{3.640464in}}%
\pgfpathlineto{\pgfqpoint{0.580713in}{3.639100in}}%
\pgfpathlineto{\pgfqpoint{0.583122in}{3.638862in}}%
\pgfpathlineto{\pgfqpoint{0.585532in}{3.639690in}}%
\pgfpathlineto{\pgfqpoint{0.592759in}{3.645225in}}%
\pgfpathlineto{\pgfqpoint{0.595168in}{3.646255in}}%
\pgfpathlineto{\pgfqpoint{0.597577in}{3.645985in}}%
\pgfpathlineto{\pgfqpoint{0.599986in}{3.644171in}}%
\pgfpathlineto{\pgfqpoint{0.607214in}{3.633828in}}%
\pgfpathlineto{\pgfqpoint{0.609623in}{3.631490in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559031in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587941in}{3.253974in}}%
\pgfpathlineto{\pgfqpoint{0.590350in}{3.253432in}}%
\pgfpathlineto{\pgfqpoint{0.592759in}{3.253568in}}%
\pgfpathlineto{\pgfqpoint{0.595168in}{3.254491in}}%
\pgfpathlineto{\pgfqpoint{0.604805in}{3.262833in}}%
\pgfpathlineto{\pgfqpoint{0.607214in}{3.264184in}}%
\pgfpathlineto{\pgfqpoint{0.609623in}{3.264663in}}%
\pgfpathlineto{\pgfqpoint{0.612032in}{3.264292in}}%
\pgfpathlineto{\pgfqpoint{0.621669in}{3.258750in}}%
\pgfpathlineto{\pgfqpoint{0.624078in}{3.257880in}}%
\pgfpathlineto{\pgfqpoint{0.626487in}{3.257791in}}%
\pgfpathlineto{\pgfqpoint{0.628896in}{3.258616in}}%
\pgfpathlineto{\pgfqpoint{0.631305in}{3.260263in}}%
\pgfpathlineto{\pgfqpoint{0.636123in}{3.264484in}}%
\pgfpathlineto{\pgfqpoint{0.638533in}{3.265906in}}%
\pgfpathlineto{\pgfqpoint{0.640942in}{3.266375in}}%
\pgfpathlineto{\pgfqpoint{0.643351in}{3.265840in}}%
\pgfpathlineto{\pgfqpoint{0.645760in}{3.264445in}}%
\pgfpathlineto{\pgfqpoint{0.652987in}{3.257869in}}%
\pgfpathlineto{\pgfqpoint{0.657806in}{3.254664in}}%
\pgfpathlineto{\pgfqpoint{0.660215in}{3.254332in}}%
\pgfpathlineto{\pgfqpoint{0.662624in}{3.255048in}}%
\pgfpathlineto{\pgfqpoint{0.669851in}{3.261038in}}%
\pgfpathlineto{\pgfqpoint{0.672260in}{3.262379in}}%
\pgfpathlineto{\pgfqpoint{0.674670in}{3.262705in}}%
\pgfpathlineto{\pgfqpoint{0.677079in}{3.262071in}}%
\pgfpathlineto{\pgfqpoint{0.679488in}{3.260701in}}%
\pgfpathlineto{\pgfqpoint{0.686715in}{3.255274in}}%
\pgfpathlineto{\pgfqpoint{0.689124in}{3.254039in}}%
\pgfpathlineto{\pgfqpoint{0.691534in}{3.253579in}}%
\pgfpathlineto{\pgfqpoint{0.693943in}{3.254122in}}%
\pgfpathlineto{\pgfqpoint{0.696352in}{3.255817in}}%
\pgfpathlineto{\pgfqpoint{0.703579in}{3.263466in}}%
\pgfpathlineto{\pgfqpoint{0.705988in}{3.264591in}}%
\pgfpathlineto{\pgfqpoint{0.708398in}{3.264600in}}%
\pgfpathlineto{\pgfqpoint{0.710807in}{3.263727in}}%
\pgfpathlineto{\pgfqpoint{0.720443in}{3.257475in}}%
\pgfpathlineto{\pgfqpoint{0.722852in}{3.256621in}}%
\pgfpathlineto{\pgfqpoint{0.725261in}{3.256582in}}%
\pgfpathlineto{\pgfqpoint{0.727671in}{3.257560in}}%
\pgfpathlineto{\pgfqpoint{0.734898in}{3.264157in}}%
\pgfpathlineto{\pgfqpoint{0.737307in}{3.265351in}}%
\pgfpathlineto{\pgfqpoint{0.739716in}{3.265431in}}%
\pgfpathlineto{\pgfqpoint{0.742125in}{3.264590in}}%
\pgfpathlineto{\pgfqpoint{0.751762in}{3.257640in}}%
\pgfpathlineto{\pgfqpoint{0.756580in}{3.255328in}}%
\pgfpathlineto{\pgfqpoint{0.758989in}{3.255259in}}%
\pgfpathlineto{\pgfqpoint{0.761399in}{3.256192in}}%
\pgfpathlineto{\pgfqpoint{0.768626in}{3.262100in}}%
\pgfpathlineto{\pgfqpoint{0.771035in}{3.262961in}}%
\pgfpathlineto{\pgfqpoint{0.773444in}{3.262852in}}%
\pgfpathlineto{\pgfqpoint{0.775853in}{3.262007in}}%
\pgfpathlineto{\pgfqpoint{0.785490in}{3.256295in}}%
\pgfpathlineto{\pgfqpoint{0.790308in}{3.254912in}}%
\pgfpathlineto{\pgfqpoint{0.792717in}{3.255388in}}%
\pgfpathlineto{\pgfqpoint{0.795126in}{3.256885in}}%
\pgfpathlineto{\pgfqpoint{0.799945in}{3.261555in}}%
\pgfpathlineto{\pgfqpoint{0.802354in}{3.263166in}}%
\pgfpathlineto{\pgfqpoint{0.804763in}{3.263734in}}%
\pgfpathlineto{\pgfqpoint{0.809581in}{3.262533in}}%
\pgfpathlineto{\pgfqpoint{0.819218in}{3.257546in}}%
\pgfpathlineto{\pgfqpoint{0.821627in}{3.256864in}}%
\pgfpathlineto{\pgfqpoint{0.824036in}{3.256803in}}%
\pgfpathlineto{\pgfqpoint{0.826445in}{3.257587in}}%
\pgfpathlineto{\pgfqpoint{0.833673in}{3.263223in}}%
\pgfpathlineto{\pgfqpoint{0.836082in}{3.264082in}}%
\pgfpathlineto{\pgfqpoint{0.838491in}{3.264025in}}%
\pgfpathlineto{\pgfqpoint{0.840900in}{3.263298in}}%
\pgfpathlineto{\pgfqpoint{0.850537in}{3.258026in}}%
\pgfpathlineto{\pgfqpoint{0.855355in}{3.256223in}}%
\pgfpathlineto{\pgfqpoint{0.857764in}{3.256134in}}%
\pgfpathlineto{\pgfqpoint{0.860173in}{3.256892in}}%
\pgfpathlineto{\pgfqpoint{0.867400in}{3.262045in}}%
\pgfpathlineto{\pgfqpoint{0.869810in}{3.262692in}}%
\pgfpathlineto{\pgfqpoint{0.874628in}{3.261841in}}%
\pgfpathlineto{\pgfqpoint{0.884264in}{3.257198in}}%
\pgfpathlineto{\pgfqpoint{0.889083in}{3.255887in}}%
\pgfpathlineto{\pgfqpoint{0.891492in}{3.256144in}}%
\pgfpathlineto{\pgfqpoint{0.893901in}{3.257309in}}%
\pgfpathlineto{\pgfqpoint{0.898719in}{3.261345in}}%
\pgfpathlineto{\pgfqpoint{0.901128in}{3.262665in}}%
\pgfpathlineto{\pgfqpoint{0.903538in}{3.263076in}}%
\pgfpathlineto{\pgfqpoint{0.908356in}{3.262016in}}%
\pgfpathlineto{\pgfqpoint{0.917992in}{3.257733in}}%
\pgfpathlineto{\pgfqpoint{0.922811in}{3.256899in}}%
\pgfpathlineto{\pgfqpoint{0.925220in}{3.257469in}}%
\pgfpathlineto{\pgfqpoint{0.932447in}{3.262528in}}%
\pgfpathlineto{\pgfqpoint{0.934856in}{3.263289in}}%
\pgfpathlineto{\pgfqpoint{0.939675in}{3.262656in}}%
\pgfpathlineto{\pgfqpoint{0.951720in}{3.257301in}}%
\pgfpathlineto{\pgfqpoint{0.956538in}{3.256598in}}%
\pgfpathlineto{\pgfqpoint{0.958948in}{3.257281in}}%
\pgfpathlineto{\pgfqpoint{0.966175in}{3.262052in}}%
\pgfpathlineto{\pgfqpoint{0.968584in}{3.262559in}}%
\pgfpathlineto{\pgfqpoint{0.973402in}{3.261721in}}%
\pgfpathlineto{\pgfqpoint{0.983039in}{3.257639in}}%
\pgfpathlineto{\pgfqpoint{0.987857in}{3.256499in}}%
\pgfpathlineto{\pgfqpoint{0.990266in}{3.256716in}}%
\pgfpathlineto{\pgfqpoint{0.992676in}{3.257753in}}%
\pgfpathlineto{\pgfqpoint{0.997494in}{3.261377in}}%
\pgfpathlineto{\pgfqpoint{0.999903in}{3.262431in}}%
\pgfpathlineto{\pgfqpoint{1.002312in}{3.262673in}}%
\pgfpathlineto{\pgfqpoint{1.007130in}{3.261609in}}%
\pgfpathlineto{\pgfqpoint{1.016767in}{3.257855in}}%
\pgfpathlineto{\pgfqpoint{1.021585in}{3.257159in}}%
\pgfpathlineto{\pgfqpoint{1.023994in}{3.257671in}}%
\pgfpathlineto{\pgfqpoint{1.031222in}{3.262167in}}%
\pgfpathlineto{\pgfqpoint{1.033631in}{3.262748in}}%
\pgfpathlineto{\pgfqpoint{1.038449in}{3.262104in}}%
\pgfpathlineto{\pgfqpoint{1.050495in}{3.257622in}}%
\pgfpathlineto{\pgfqpoint{1.055313in}{3.257141in}}%
\pgfpathlineto{\pgfqpoint{1.057722in}{3.257791in}}%
\pgfpathlineto{\pgfqpoint{1.064950in}{3.261925in}}%
\pgfpathlineto{\pgfqpoint{1.067359in}{3.262260in}}%
\pgfpathlineto{\pgfqpoint{1.072177in}{3.261439in}}%
\pgfpathlineto{\pgfqpoint{1.081814in}{3.257999in}}%
\pgfpathlineto{\pgfqpoint{1.086632in}{3.257108in}}%
\pgfpathlineto{\pgfqpoint{1.089041in}{3.257317in}}%
\pgfpathlineto{\pgfqpoint{1.091450in}{3.258215in}}%
\pgfpathlineto{\pgfqpoint{1.096268in}{3.261279in}}%
\pgfpathlineto{\pgfqpoint{1.098677in}{3.262077in}}%
\pgfpathlineto{\pgfqpoint{1.101087in}{3.262208in}}%
\pgfpathlineto{\pgfqpoint{1.105905in}{3.261247in}}%
\pgfpathlineto{\pgfqpoint{1.115541in}{3.258096in}}%
\pgfpathlineto{\pgfqpoint{1.120360in}{3.257530in}}%
\pgfpathlineto{\pgfqpoint{1.122769in}{3.257959in}}%
\pgfpathlineto{\pgfqpoint{1.129996in}{3.261757in}}%
\pgfpathlineto{\pgfqpoint{1.132405in}{3.262217in}}%
\pgfpathlineto{\pgfqpoint{1.137224in}{3.261670in}}%
\pgfpathlineto{\pgfqpoint{1.146860in}{3.258556in}}%
\pgfpathlineto{\pgfqpoint{1.151678in}{3.257576in}}%
\pgfpathlineto{\pgfqpoint{1.156497in}{3.258137in}}%
\pgfpathlineto{\pgfqpoint{1.161443in}{3.260827in}}%
\pgfpathlineto{\pgfqpoint{1.166133in}{3.261929in}}%
\pgfpathlineto{\pgfqpoint{1.170952in}{3.261227in}}%
\pgfpathlineto{\pgfqpoint{1.180588in}{3.258295in}}%
\pgfpathlineto{\pgfqpoint{1.185406in}{3.257548in}}%
\pgfpathlineto{\pgfqpoint{1.190225in}{3.258489in}}%
\pgfpathlineto{\pgfqpoint{1.195043in}{3.261116in}}%
\pgfpathlineto{\pgfqpoint{1.199861in}{3.261868in}}%
\pgfpathlineto{\pgfqpoint{1.204679in}{3.261028in}}%
\pgfpathlineto{\pgfqpoint{1.214316in}{3.258290in}}%
\pgfpathlineto{\pgfqpoint{1.219134in}{3.257808in}}%
\pgfpathlineto{\pgfqpoint{1.221543in}{3.258178in}}%
\pgfpathlineto{\pgfqpoint{1.228771in}{3.261475in}}%
\pgfpathlineto{\pgfqpoint{1.231180in}{3.261862in}}%
\pgfpathlineto{\pgfqpoint{1.235998in}{3.261389in}}%
\pgfpathlineto{\pgfqpoint{1.245635in}{3.258679in}}%
\pgfpathlineto{\pgfqpoint{1.250453in}{3.257874in}}%
\pgfpathlineto{\pgfqpoint{1.255271in}{3.258419in}}%
\pgfpathlineto{\pgfqpoint{1.260327in}{3.260827in}}%
\pgfpathlineto{\pgfqpoint{1.264908in}{3.261688in}}%
\pgfpathlineto{\pgfqpoint{1.269726in}{3.261045in}}%
\pgfpathlineto{\pgfqpoint{1.279363in}{3.258481in}}%
\pgfpathlineto{\pgfqpoint{1.284181in}{3.257894in}}%
\pgfpathlineto{\pgfqpoint{1.288999in}{3.258769in}}%
\pgfpathlineto{\pgfqpoint{1.293817in}{3.261027in}}%
\pgfpathlineto{\pgfqpoint{1.298636in}{3.261598in}}%
\pgfpathlineto{\pgfqpoint{1.313091in}{3.258453in}}%
\pgfpathlineto{\pgfqpoint{1.317909in}{3.258104in}}%
\pgfpathlineto{\pgfqpoint{1.320318in}{3.258453in}}%
\pgfpathlineto{\pgfqpoint{1.327545in}{3.261270in}}%
\pgfpathlineto{\pgfqpoint{1.329955in}{3.261572in}}%
\pgfpathlineto{\pgfqpoint{1.334773in}{3.261128in}}%
\pgfpathlineto{\pgfqpoint{1.344409in}{3.258791in}}%
\pgfpathlineto{\pgfqpoint{1.349228in}{3.258170in}}%
\pgfpathlineto{\pgfqpoint{1.354046in}{3.258707in}}%
\pgfpathlineto{\pgfqpoint{1.359350in}{3.260827in}}%
\pgfpathlineto{\pgfqpoint{1.363682in}{3.261435in}}%
\pgfpathlineto{\pgfqpoint{1.368501in}{3.260850in}}%
\pgfpathlineto{\pgfqpoint{1.378137in}{3.258660in}}%
\pgfpathlineto{\pgfqpoint{1.382955in}{3.258219in}}%
\pgfpathlineto{\pgfqpoint{1.387774in}{3.259003in}}%
\pgfpathlineto{\pgfqpoint{1.392592in}{3.260895in}}%
\pgfpathlineto{\pgfqpoint{1.397410in}{3.261338in}}%
\pgfpathlineto{\pgfqpoint{1.411865in}{3.258629in}}%
\pgfpathlineto{\pgfqpoint{1.416683in}{3.258374in}}%
\pgfpathlineto{\pgfqpoint{1.419093in}{3.258685in}}%
\pgfpathlineto{\pgfqpoint{1.426320in}{3.261062in}}%
\pgfpathlineto{\pgfqpoint{1.428729in}{3.261311in}}%
\pgfpathlineto{\pgfqpoint{1.433547in}{3.260923in}}%
\pgfpathlineto{\pgfqpoint{1.443184in}{3.258911in}}%
\pgfpathlineto{\pgfqpoint{1.448002in}{3.258415in}}%
\pgfpathlineto{\pgfqpoint{1.452820in}{3.258906in}}%
\pgfpathlineto{\pgfqpoint{1.458647in}{3.260827in}}%
\pgfpathlineto{\pgfqpoint{1.462457in}{3.261221in}}%
\pgfpathlineto{\pgfqpoint{1.476912in}{3.258806in}}%
\pgfpathlineto{\pgfqpoint{1.481730in}{3.258461in}}%
\pgfpathlineto{\pgfqpoint{1.486548in}{3.259159in}}%
\pgfpathlineto{\pgfqpoint{1.491672in}{3.260827in}}%
\pgfpathlineto{\pgfqpoint{1.496185in}{3.261143in}}%
\pgfpathlineto{\pgfqpoint{1.513049in}{3.258574in}}%
\pgfpathlineto{\pgfqpoint{1.517867in}{3.258870in}}%
\pgfpathlineto{\pgfqpoint{1.524668in}{3.260827in}}%
\pgfpathlineto{\pgfqpoint{1.527504in}{3.261122in}}%
\pgfpathlineto{\pgfqpoint{1.546777in}{3.258609in}}%
\pgfpathlineto{\pgfqpoint{1.551595in}{3.259082in}}%
\pgfpathlineto{\pgfqpoint{1.557982in}{3.260827in}}%
\pgfpathlineto{\pgfqpoint{1.561232in}{3.261052in}}%
\pgfpathlineto{\pgfqpoint{1.575686in}{3.258916in}}%
\pgfpathlineto{\pgfqpoint{1.580505in}{3.258670in}}%
\pgfpathlineto{\pgfqpoint{1.592550in}{3.260970in}}%
\pgfpathlineto{\pgfqpoint{1.597369in}{3.260747in}}%
\pgfpathlineto{\pgfqpoint{1.611823in}{3.258748in}}%
\pgfpathlineto{\pgfqpoint{1.616642in}{3.259052in}}%
\pgfpathlineto{\pgfqpoint{1.626278in}{3.260952in}}%
\pgfpathlineto{\pgfqpoint{1.645551in}{3.258794in}}%
\pgfpathlineto{\pgfqpoint{1.660006in}{3.260888in}}%
\pgfpathlineto{\pgfqpoint{1.674461in}{3.259025in}}%
\pgfpathlineto{\pgfqpoint{1.679279in}{3.258856in}}%
\pgfpathlineto{\pgfqpoint{1.691325in}{3.260819in}}%
\pgfpathlineto{\pgfqpoint{1.710598in}{3.258901in}}%
\pgfpathlineto{\pgfqpoint{1.715416in}{3.259191in}}%
\pgfpathlineto{\pgfqpoint{1.725053in}{3.260795in}}%
\pgfpathlineto{\pgfqpoint{1.744326in}{3.258942in}}%
\pgfpathlineto{\pgfqpoint{1.758781in}{3.260727in}}%
\pgfpathlineto{\pgfqpoint{1.775645in}{3.258993in}}%
\pgfpathlineto{\pgfqpoint{1.780463in}{3.259166in}}%
\pgfpathlineto{\pgfqpoint{1.790099in}{3.260657in}}%
\pgfpathlineto{\pgfqpoint{1.809372in}{3.259022in}}%
\pgfpathlineto{\pgfqpoint{1.823827in}{3.260632in}}%
\pgfpathlineto{\pgfqpoint{1.843100in}{3.259066in}}%
\pgfpathlineto{\pgfqpoint{1.857555in}{3.260570in}}%
\pgfpathlineto{\pgfqpoint{1.874419in}{3.259102in}}%
\pgfpathlineto{\pgfqpoint{1.888874in}{3.260514in}}%
\pgfpathlineto{\pgfqpoint{1.908147in}{3.259135in}}%
\pgfpathlineto{\pgfqpoint{1.922602in}{3.260482in}}%
\pgfpathlineto{\pgfqpoint{1.939466in}{3.259183in}}%
\pgfpathlineto{\pgfqpoint{1.956330in}{3.260426in}}%
\pgfpathlineto{\pgfqpoint{1.973194in}{3.259199in}}%
\pgfpathlineto{\pgfqpoint{1.987649in}{3.260385in}}%
\pgfpathlineto{\pgfqpoint{2.004512in}{3.259255in}}%
\pgfpathlineto{\pgfqpoint{2.004512in}{3.290287in}}%
\pgfpathlineto{\pgfqpoint{1.997285in}{3.289076in}}%
\pgfpathlineto{\pgfqpoint{1.992467in}{3.288954in}}%
\pgfpathlineto{\pgfqpoint{1.975603in}{3.290598in}}%
\pgfpathlineto{\pgfqpoint{1.965966in}{3.289098in}}%
\pgfpathlineto{\pgfqpoint{1.961148in}{3.288899in}}%
\pgfpathlineto{\pgfqpoint{1.944284in}{3.290659in}}%
\pgfpathlineto{\pgfqpoint{1.934648in}{3.289138in}}%
\pgfpathlineto{\pgfqpoint{1.929829in}{3.288851in}}%
\pgfpathlineto{\pgfqpoint{1.912965in}{3.290703in}}%
\pgfpathlineto{\pgfqpoint{1.898511in}{3.288802in}}%
\pgfpathlineto{\pgfqpoint{1.879237in}{3.290718in}}%
\pgfpathlineto{\pgfqpoint{1.867192in}{3.288760in}}%
\pgfpathlineto{\pgfqpoint{1.847919in}{3.290803in}}%
\pgfpathlineto{\pgfqpoint{1.835873in}{3.288729in}}%
\pgfpathlineto{\pgfqpoint{1.831055in}{3.288938in}}%
\pgfpathlineto{\pgfqpoint{1.816600in}{3.290858in}}%
\pgfpathlineto{\pgfqpoint{1.806963in}{3.288960in}}%
\pgfpathlineto{\pgfqpoint{1.802145in}{3.288688in}}%
\pgfpathlineto{\pgfqpoint{1.785281in}{3.290894in}}%
\pgfpathlineto{\pgfqpoint{1.782863in}{3.290802in}}%
\pgfpathlineto{\pgfqpoint{1.775645in}{3.289017in}}%
\pgfpathlineto{\pgfqpoint{1.770826in}{3.288622in}}%
\pgfpathlineto{\pgfqpoint{1.753962in}{3.290926in}}%
\pgfpathlineto{\pgfqpoint{1.750797in}{3.290802in}}%
\pgfpathlineto{\pgfqpoint{1.744326in}{3.289110in}}%
\pgfpathlineto{\pgfqpoint{1.739508in}{3.288570in}}%
\pgfpathlineto{\pgfqpoint{1.720234in}{3.290985in}}%
\pgfpathlineto{\pgfqpoint{1.708189in}{3.288518in}}%
\pgfpathlineto{\pgfqpoint{1.703371in}{3.288825in}}%
\pgfpathlineto{\pgfqpoint{1.688916in}{3.291049in}}%
\pgfpathlineto{\pgfqpoint{1.686275in}{3.290802in}}%
\pgfpathlineto{\pgfqpoint{1.679279in}{3.288742in}}%
\pgfpathlineto{\pgfqpoint{1.676870in}{3.288466in}}%
\pgfpathlineto{\pgfqpoint{1.672052in}{3.288707in}}%
\pgfpathlineto{\pgfqpoint{1.657597in}{3.291109in}}%
\pgfpathlineto{\pgfqpoint{1.654232in}{3.290802in}}%
\pgfpathlineto{\pgfqpoint{1.647960in}{3.288814in}}%
\pgfpathlineto{\pgfqpoint{1.643142in}{3.288403in}}%
\pgfpathlineto{\pgfqpoint{1.626278in}{3.291165in}}%
\pgfpathlineto{\pgfqpoint{1.622051in}{3.290802in}}%
\pgfpathlineto{\pgfqpoint{1.616642in}{3.288912in}}%
\pgfpathlineto{\pgfqpoint{1.611823in}{3.288320in}}%
\pgfpathlineto{\pgfqpoint{1.607005in}{3.288821in}}%
\pgfpathlineto{\pgfqpoint{1.597369in}{3.290896in}}%
\pgfpathlineto{\pgfqpoint{1.592550in}{3.291208in}}%
\pgfpathlineto{\pgfqpoint{1.590141in}{3.290853in}}%
\pgfpathlineto{\pgfqpoint{1.582914in}{3.288415in}}%
\pgfpathlineto{\pgfqpoint{1.580505in}{3.288226in}}%
\pgfpathlineto{\pgfqpoint{1.575686in}{3.288677in}}%
\pgfpathlineto{\pgfqpoint{1.566050in}{3.290843in}}%
\pgfpathlineto{\pgfqpoint{1.561232in}{3.291296in}}%
\pgfpathlineto{\pgfqpoint{1.558822in}{3.291027in}}%
\pgfpathlineto{\pgfqpoint{1.551595in}{3.288454in}}%
\pgfpathlineto{\pgfqpoint{1.549186in}{3.288170in}}%
\pgfpathlineto{\pgfqpoint{1.544368in}{3.288554in}}%
\pgfpathlineto{\pgfqpoint{1.534731in}{3.290797in}}%
\pgfpathlineto{\pgfqpoint{1.529913in}{3.291388in}}%
\pgfpathlineto{\pgfqpoint{1.525943in}{3.290802in}}%
\pgfpathlineto{\pgfqpoint{1.520276in}{3.288531in}}%
\pgfpathlineto{\pgfqpoint{1.517867in}{3.288130in}}%
\pgfpathlineto{\pgfqpoint{1.513049in}{3.288419in}}%
\pgfpathlineto{\pgfqpoint{1.498594in}{3.291427in}}%
\pgfpathlineto{\pgfqpoint{1.493957in}{3.290802in}}%
\pgfpathlineto{\pgfqpoint{1.488957in}{3.288594in}}%
\pgfpathlineto{\pgfqpoint{1.484139in}{3.288003in}}%
\pgfpathlineto{\pgfqpoint{1.479321in}{3.288699in}}%
\pgfpathlineto{\pgfqpoint{1.469684in}{3.291137in}}%
\pgfpathlineto{\pgfqpoint{1.464866in}{3.291443in}}%
\pgfpathlineto{\pgfqpoint{1.462457in}{3.290971in}}%
\pgfpathlineto{\pgfqpoint{1.457639in}{3.288742in}}%
\pgfpathlineto{\pgfqpoint{1.452820in}{3.287919in}}%
\pgfpathlineto{\pgfqpoint{1.448002in}{3.288561in}}%
\pgfpathlineto{\pgfqpoint{1.438366in}{3.291112in}}%
\pgfpathlineto{\pgfqpoint{1.433547in}{3.291590in}}%
\pgfpathlineto{\pgfqpoint{1.431138in}{3.291230in}}%
\pgfpathlineto{\pgfqpoint{1.423911in}{3.288146in}}%
\pgfpathlineto{\pgfqpoint{1.421502in}{3.287863in}}%
\pgfpathlineto{\pgfqpoint{1.416683in}{3.288409in}}%
\pgfpathlineto{\pgfqpoint{1.407047in}{3.291030in}}%
\pgfpathlineto{\pgfqpoint{1.402229in}{3.291660in}}%
\pgfpathlineto{\pgfqpoint{1.399819in}{3.291399in}}%
\pgfpathlineto{\pgfqpoint{1.392592in}{3.288164in}}%
\pgfpathlineto{\pgfqpoint{1.390183in}{3.287746in}}%
\pgfpathlineto{\pgfqpoint{1.385365in}{3.288192in}}%
\pgfpathlineto{\pgfqpoint{1.375728in}{3.290901in}}%
\pgfpathlineto{\pgfqpoint{1.370910in}{3.291703in}}%
\pgfpathlineto{\pgfqpoint{1.366092in}{3.290827in}}%
\pgfpathlineto{\pgfqpoint{1.361273in}{3.288279in}}%
\pgfpathlineto{\pgfqpoint{1.356455in}{3.287687in}}%
\pgfpathlineto{\pgfqpoint{1.339591in}{3.291822in}}%
\pgfpathlineto{\pgfqpoint{1.334773in}{3.291212in}}%
\pgfpathlineto{\pgfqpoint{1.329955in}{3.288542in}}%
\pgfpathlineto{\pgfqpoint{1.325136in}{3.287610in}}%
\pgfpathlineto{\pgfqpoint{1.320318in}{3.288418in}}%
\pgfpathlineto{\pgfqpoint{1.310681in}{3.291404in}}%
\pgfpathlineto{\pgfqpoint{1.305863in}{3.291932in}}%
\pgfpathlineto{\pgfqpoint{1.303454in}{3.291453in}}%
\pgfpathlineto{\pgfqpoint{1.296227in}{3.287706in}}%
\pgfpathlineto{\pgfqpoint{1.293817in}{3.287406in}}%
\pgfpathlineto{\pgfqpoint{1.288999in}{3.288129in}}%
\pgfpathlineto{\pgfqpoint{1.279363in}{3.291262in}}%
\pgfpathlineto{\pgfqpoint{1.274544in}{3.291993in}}%
\pgfpathlineto{\pgfqpoint{1.272135in}{3.291644in}}%
\pgfpathlineto{\pgfqpoint{1.264908in}{3.287734in}}%
\pgfpathlineto{\pgfqpoint{1.262499in}{3.287283in}}%
\pgfpathlineto{\pgfqpoint{1.257680in}{3.287919in}}%
\pgfpathlineto{\pgfqpoint{1.248044in}{3.291245in}}%
\pgfpathlineto{\pgfqpoint{1.243226in}{3.292215in}}%
\pgfpathlineto{\pgfqpoint{1.240816in}{3.292025in}}%
\pgfpathlineto{\pgfqpoint{1.238407in}{3.291099in}}%
\pgfpathlineto{\pgfqpoint{1.233589in}{3.288011in}}%
\pgfpathlineto{\pgfqpoint{1.231180in}{3.287334in}}%
\pgfpathlineto{\pgfqpoint{1.228771in}{3.287334in}}%
\pgfpathlineto{\pgfqpoint{1.211907in}{3.292311in}}%
\pgfpathlineto{\pgfqpoint{1.209498in}{3.292227in}}%
\pgfpathlineto{\pgfqpoint{1.207089in}{3.291407in}}%
\pgfpathlineto{\pgfqpoint{1.202270in}{3.288076in}}%
\pgfpathlineto{\pgfqpoint{1.199861in}{3.287167in}}%
\pgfpathlineto{\pgfqpoint{1.197452in}{3.287029in}}%
\pgfpathlineto{\pgfqpoint{1.192634in}{3.288108in}}%
\pgfpathlineto{\pgfqpoint{1.182997in}{3.291718in}}%
\pgfpathlineto{\pgfqpoint{1.178179in}{3.292253in}}%
\pgfpathlineto{\pgfqpoint{1.175770in}{3.291563in}}%
\pgfpathlineto{\pgfqpoint{1.170952in}{3.288163in}}%
\pgfpathlineto{\pgfqpoint{1.168542in}{3.287060in}}%
\pgfpathlineto{\pgfqpoint{1.166133in}{3.286800in}}%
\pgfpathlineto{\pgfqpoint{1.161315in}{3.287854in}}%
\pgfpathlineto{\pgfqpoint{1.151678in}{3.291754in}}%
\pgfpathlineto{\pgfqpoint{1.146860in}{3.292593in}}%
\pgfpathlineto{\pgfqpoint{1.144451in}{3.292108in}}%
\pgfpathlineto{\pgfqpoint{1.137224in}{3.287396in}}%
\pgfpathlineto{\pgfqpoint{1.134815in}{3.286903in}}%
\pgfpathlineto{\pgfqpoint{1.132405in}{3.287118in}}%
\pgfpathlineto{\pgfqpoint{1.120360in}{3.291766in}}%
\pgfpathlineto{\pgfqpoint{1.115541in}{3.292784in}}%
\pgfpathlineto{\pgfqpoint{1.113132in}{3.292416in}}%
\pgfpathlineto{\pgfqpoint{1.110723in}{3.291130in}}%
\pgfpathlineto{\pgfqpoint{1.105905in}{3.287404in}}%
\pgfpathlineto{\pgfqpoint{1.103496in}{3.286658in}}%
\pgfpathlineto{\pgfqpoint{1.098677in}{3.287322in}}%
\pgfpathlineto{\pgfqpoint{1.089041in}{3.291392in}}%
\pgfpathlineto{\pgfqpoint{1.084223in}{3.292574in}}%
\pgfpathlineto{\pgfqpoint{1.081814in}{3.292322in}}%
\pgfpathlineto{\pgfqpoint{1.079404in}{3.291166in}}%
\pgfpathlineto{\pgfqpoint{1.074586in}{3.287299in}}%
\pgfpathlineto{\pgfqpoint{1.072177in}{3.286379in}}%
\pgfpathlineto{\pgfqpoint{1.069768in}{3.286361in}}%
\pgfpathlineto{\pgfqpoint{1.064950in}{3.287863in}}%
\pgfpathlineto{\pgfqpoint{1.057722in}{3.291311in}}%
\pgfpathlineto{\pgfqpoint{1.052904in}{3.292840in}}%
\pgfpathlineto{\pgfqpoint{1.050495in}{3.292834in}}%
\pgfpathlineto{\pgfqpoint{1.048086in}{3.291965in}}%
\pgfpathlineto{\pgfqpoint{1.043267in}{3.288104in}}%
\pgfpathlineto{\pgfqpoint{1.040858in}{3.286870in}}%
\pgfpathlineto{\pgfqpoint{1.038449in}{3.286598in}}%
\pgfpathlineto{\pgfqpoint{1.033631in}{3.287889in}}%
\pgfpathlineto{\pgfqpoint{1.023994in}{3.292425in}}%
\pgfpathlineto{\pgfqpoint{1.019176in}{3.293251in}}%
\pgfpathlineto{\pgfqpoint{1.016767in}{3.292533in}}%
\pgfpathlineto{\pgfqpoint{1.009539in}{3.286892in}}%
\pgfpathlineto{\pgfqpoint{1.007130in}{3.286300in}}%
\pgfpathlineto{\pgfqpoint{1.002312in}{3.287309in}}%
\pgfpathlineto{\pgfqpoint{0.992676in}{3.291867in}}%
\pgfpathlineto{\pgfqpoint{0.987857in}{3.292848in}}%
\pgfpathlineto{\pgfqpoint{0.985448in}{3.292237in}}%
\pgfpathlineto{\pgfqpoint{0.978221in}{3.286459in}}%
\pgfpathlineto{\pgfqpoint{0.975812in}{3.285707in}}%
\pgfpathlineto{\pgfqpoint{0.970993in}{3.286676in}}%
\pgfpathlineto{\pgfqpoint{0.961357in}{3.291754in}}%
\pgfpathlineto{\pgfqpoint{0.956538in}{3.293272in}}%
\pgfpathlineto{\pgfqpoint{0.954129in}{3.293020in}}%
\pgfpathlineto{\pgfqpoint{0.951720in}{3.291730in}}%
\pgfpathlineto{\pgfqpoint{0.946902in}{3.287502in}}%
\pgfpathlineto{\pgfqpoint{0.944493in}{3.286398in}}%
\pgfpathlineto{\pgfqpoint{0.942084in}{3.286305in}}%
\pgfpathlineto{\pgfqpoint{0.937265in}{3.288010in}}%
\pgfpathlineto{\pgfqpoint{0.930038in}{3.292162in}}%
\pgfpathlineto{\pgfqpoint{0.925220in}{3.294004in}}%
\pgfpathlineto{\pgfqpoint{0.922811in}{3.293943in}}%
\pgfpathlineto{\pgfqpoint{0.920401in}{3.292805in}}%
\pgfpathlineto{\pgfqpoint{0.915583in}{3.288101in}}%
\pgfpathlineto{\pgfqpoint{0.913174in}{3.286468in}}%
\pgfpathlineto{\pgfqpoint{0.910765in}{3.285950in}}%
\pgfpathlineto{\pgfqpoint{0.905947in}{3.287264in}}%
\pgfpathlineto{\pgfqpoint{0.896310in}{3.292526in}}%
\pgfpathlineto{\pgfqpoint{0.893901in}{3.293247in}}%
\pgfpathlineto{\pgfqpoint{0.891492in}{3.293206in}}%
\pgfpathlineto{\pgfqpoint{0.889083in}{3.292078in}}%
\pgfpathlineto{\pgfqpoint{0.881855in}{3.285380in}}%
\pgfpathlineto{\pgfqpoint{0.879446in}{3.284749in}}%
\pgfpathlineto{\pgfqpoint{0.877037in}{3.285119in}}%
\pgfpathlineto{\pgfqpoint{0.874628in}{3.286165in}}%
\pgfpathlineto{\pgfqpoint{0.864991in}{3.292340in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{3.293401in}}%
\pgfpathlineto{\pgfqpoint{0.860173in}{3.293751in}}%
\pgfpathlineto{\pgfqpoint{0.857764in}{3.293061in}}%
\pgfpathlineto{\pgfqpoint{0.850537in}{3.286602in}}%
\pgfpathlineto{\pgfqpoint{0.848127in}{3.285655in}}%
\pgfpathlineto{\pgfqpoint{0.845718in}{3.285813in}}%
\pgfpathlineto{\pgfqpoint{0.840900in}{3.288223in}}%
\pgfpathlineto{\pgfqpoint{0.833673in}{3.293455in}}%
\pgfpathlineto{\pgfqpoint{0.831263in}{3.294735in}}%
\pgfpathlineto{\pgfqpoint{0.828854in}{3.295309in}}%
\pgfpathlineto{\pgfqpoint{0.826445in}{3.294812in}}%
\pgfpathlineto{\pgfqpoint{0.824036in}{3.293008in}}%
\pgfpathlineto{\pgfqpoint{0.819218in}{3.287559in}}%
\pgfpathlineto{\pgfqpoint{0.816809in}{3.285945in}}%
\pgfpathlineto{\pgfqpoint{0.814399in}{3.285572in}}%
\pgfpathlineto{\pgfqpoint{0.809581in}{3.287448in}}%
\pgfpathlineto{\pgfqpoint{0.802354in}{3.292403in}}%
\pgfpathlineto{\pgfqpoint{0.799945in}{3.293590in}}%
\pgfpathlineto{\pgfqpoint{0.797536in}{3.294023in}}%
\pgfpathlineto{\pgfqpoint{0.795126in}{3.293351in}}%
\pgfpathlineto{\pgfqpoint{0.792717in}{3.291365in}}%
\pgfpathlineto{\pgfqpoint{0.786873in}{3.284807in}}%
\pgfpathlineto{\pgfqpoint{0.785490in}{3.283909in}}%
\pgfpathlineto{\pgfqpoint{0.783081in}{3.283534in}}%
\pgfpathlineto{\pgfqpoint{0.780672in}{3.284188in}}%
\pgfpathlineto{\pgfqpoint{0.778262in}{3.285607in}}%
\pgfpathlineto{\pgfqpoint{0.771035in}{3.291435in}}%
\pgfpathlineto{\pgfqpoint{0.768626in}{3.292986in}}%
\pgfpathlineto{\pgfqpoint{0.766217in}{3.293815in}}%
\pgfpathlineto{\pgfqpoint{0.763808in}{3.293602in}}%
\pgfpathlineto{\pgfqpoint{0.761399in}{3.292146in}}%
\pgfpathlineto{\pgfqpoint{0.756580in}{3.287076in}}%
\pgfpathlineto{\pgfqpoint{0.754171in}{3.285283in}}%
\pgfpathlineto{\pgfqpoint{0.751762in}{3.284767in}}%
\pgfpathlineto{\pgfqpoint{0.749353in}{3.285433in}}%
\pgfpathlineto{\pgfqpoint{0.746944in}{3.286955in}}%
\pgfpathlineto{\pgfqpoint{0.737307in}{3.295269in}}%
\pgfpathlineto{\pgfqpoint{0.734898in}{3.296372in}}%
\pgfpathlineto{\pgfqpoint{0.732489in}{3.296424in}}%
\pgfpathlineto{\pgfqpoint{0.730080in}{3.295178in}}%
\pgfpathlineto{\pgfqpoint{0.722852in}{3.287252in}}%
\pgfpathlineto{\pgfqpoint{0.720443in}{3.285935in}}%
\pgfpathlineto{\pgfqpoint{0.718034in}{3.285894in}}%
\pgfpathlineto{\pgfqpoint{0.715625in}{3.286872in}}%
\pgfpathlineto{\pgfqpoint{0.705988in}{3.293784in}}%
\pgfpathlineto{\pgfqpoint{0.703579in}{3.294521in}}%
\pgfpathlineto{\pgfqpoint{0.701170in}{3.294185in}}%
\pgfpathlineto{\pgfqpoint{0.698761in}{3.292577in}}%
\pgfpathlineto{\pgfqpoint{0.691534in}{3.284027in}}%
\pgfpathlineto{\pgfqpoint{0.689124in}{3.282610in}}%
\pgfpathlineto{\pgfqpoint{0.686715in}{3.282498in}}%
\pgfpathlineto{\pgfqpoint{0.684306in}{3.283475in}}%
\pgfpathlineto{\pgfqpoint{0.681897in}{3.285200in}}%
\pgfpathlineto{\pgfqpoint{0.674670in}{3.291322in}}%
\pgfpathlineto{\pgfqpoint{0.672260in}{3.292501in}}%
\pgfpathlineto{\pgfqpoint{0.669851in}{3.292728in}}%
\pgfpathlineto{\pgfqpoint{0.667442in}{3.291851in}}%
\pgfpathlineto{\pgfqpoint{0.660215in}{3.285616in}}%
\pgfpathlineto{\pgfqpoint{0.657806in}{3.284478in}}%
\pgfpathlineto{\pgfqpoint{0.655397in}{3.284526in}}%
\pgfpathlineto{\pgfqpoint{0.652987in}{3.285677in}}%
\pgfpathlineto{\pgfqpoint{0.650578in}{3.287642in}}%
\pgfpathlineto{\pgfqpoint{0.643351in}{3.294797in}}%
\pgfpathlineto{\pgfqpoint{0.640942in}{3.296437in}}%
\pgfpathlineto{\pgfqpoint{0.638533in}{3.297210in}}%
\pgfpathlineto{\pgfqpoint{0.636123in}{3.296898in}}%
\pgfpathlineto{\pgfqpoint{0.633714in}{3.295518in}}%
\pgfpathlineto{\pgfqpoint{0.626487in}{3.288986in}}%
\pgfpathlineto{\pgfqpoint{0.624078in}{3.287925in}}%
\pgfpathlineto{\pgfqpoint{0.621669in}{3.287864in}}%
\pgfpathlineto{\pgfqpoint{0.619260in}{3.288659in}}%
\pgfpathlineto{\pgfqpoint{0.609623in}{3.294161in}}%
\pgfpathlineto{\pgfqpoint{0.607214in}{3.294478in}}%
\pgfpathlineto{\pgfqpoint{0.604805in}{3.293874in}}%
\pgfpathlineto{\pgfqpoint{0.602396in}{3.292301in}}%
\pgfpathlineto{\pgfqpoint{0.595168in}{3.284835in}}%
\pgfpathlineto{\pgfqpoint{0.592759in}{3.283063in}}%
\pgfpathlineto{\pgfqpoint{0.590350in}{3.282155in}}%
\pgfpathlineto{\pgfqpoint{0.587941in}{3.282135in}}%
\pgfpathlineto{\pgfqpoint{0.583122in}{3.284145in}}%
\pgfpathlineto{\pgfqpoint{0.575895in}{3.289156in}}%
\pgfpathlineto{\pgfqpoint{0.571077in}{3.291530in}}%
\pgfpathlineto{\pgfqpoint{0.566259in}{3.292029in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{3.290101in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{3.260179in}}%
\pgfpathlineto{\pgfqpoint{0.568668in}{3.260984in}}%
\pgfpathlineto{\pgfqpoint{0.573486in}{3.260572in}}%
\pgfpathlineto{\pgfqpoint{0.578304in}{3.258933in}}%
\pgfpathlineto{\pgfqpoint{0.587941in}{3.253974in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.612032in}{3.667928in}}%
\pgfpathlineto{\pgfqpoint{0.614441in}{3.667202in}}%
\pgfpathlineto{\pgfqpoint{0.616850in}{3.667804in}}%
\pgfpathlineto{\pgfqpoint{0.619260in}{3.669414in}}%
\pgfpathlineto{\pgfqpoint{0.626487in}{3.675950in}}%
\pgfpathlineto{\pgfqpoint{0.628896in}{3.677173in}}%
\pgfpathlineto{\pgfqpoint{0.631305in}{3.677284in}}%
\pgfpathlineto{\pgfqpoint{0.633714in}{3.676103in}}%
\pgfpathlineto{\pgfqpoint{0.640942in}{3.668585in}}%
\pgfpathlineto{\pgfqpoint{0.643351in}{3.667269in}}%
\pgfpathlineto{\pgfqpoint{0.645760in}{3.667312in}}%
\pgfpathlineto{\pgfqpoint{0.648169in}{3.668587in}}%
\pgfpathlineto{\pgfqpoint{0.650578in}{3.670730in}}%
\pgfpathlineto{\pgfqpoint{0.657806in}{3.678664in}}%
\pgfpathlineto{\pgfqpoint{0.660215in}{3.680557in}}%
\pgfpathlineto{\pgfqpoint{0.662624in}{3.681420in}}%
\pgfpathlineto{\pgfqpoint{0.665033in}{3.681059in}}%
\pgfpathlineto{\pgfqpoint{0.665919in}{3.680475in}}%
\pgfpathlineto{\pgfqpoint{0.667442in}{3.679360in}}%
\pgfpathlineto{\pgfqpoint{0.672260in}{3.674034in}}%
\pgfpathlineto{\pgfqpoint{0.674670in}{3.672147in}}%
\pgfpathlineto{\pgfqpoint{0.677079in}{3.671510in}}%
\pgfpathlineto{\pgfqpoint{0.679488in}{3.672057in}}%
\pgfpathlineto{\pgfqpoint{0.681897in}{3.673495in}}%
\pgfpathlineto{\pgfqpoint{0.689124in}{3.679476in}}%
\pgfpathlineto{\pgfqpoint{0.691534in}{3.680892in}}%
\pgfpathlineto{\pgfqpoint{0.693943in}{3.681422in}}%
\pgfpathlineto{\pgfqpoint{0.696352in}{3.680794in}}%
\pgfpathlineto{\pgfqpoint{0.698761in}{3.678743in}}%
\pgfpathlineto{\pgfqpoint{0.703579in}{3.672344in}}%
\pgfpathlineto{\pgfqpoint{0.705988in}{3.669981in}}%
\pgfpathlineto{\pgfqpoint{0.708398in}{3.668995in}}%
\pgfpathlineto{\pgfqpoint{0.710807in}{3.669274in}}%
\pgfpathlineto{\pgfqpoint{0.713216in}{3.670469in}}%
\pgfpathlineto{\pgfqpoint{0.722852in}{3.677392in}}%
\pgfpathlineto{\pgfqpoint{0.725261in}{3.678086in}}%
\pgfpathlineto{\pgfqpoint{0.727671in}{3.677742in}}%
\pgfpathlineto{\pgfqpoint{0.730080in}{3.676161in}}%
\pgfpathlineto{\pgfqpoint{0.734898in}{3.670737in}}%
\pgfpathlineto{\pgfqpoint{0.737307in}{3.668831in}}%
\pgfpathlineto{\pgfqpoint{0.739716in}{3.668243in}}%
\pgfpathlineto{\pgfqpoint{0.742125in}{3.668841in}}%
\pgfpathlineto{\pgfqpoint{0.744535in}{3.670280in}}%
\pgfpathlineto{\pgfqpoint{0.751762in}{3.676441in}}%
\pgfpathlineto{\pgfqpoint{0.756580in}{3.679455in}}%
\pgfpathlineto{\pgfqpoint{0.758989in}{3.679846in}}%
\pgfpathlineto{\pgfqpoint{0.761399in}{3.679077in}}%
\pgfpathlineto{\pgfqpoint{0.768626in}{3.672288in}}%
\pgfpathlineto{\pgfqpoint{0.771035in}{3.671208in}}%
\pgfpathlineto{\pgfqpoint{0.773444in}{3.671287in}}%
\pgfpathlineto{\pgfqpoint{0.775853in}{3.672235in}}%
\pgfpathlineto{\pgfqpoint{0.785490in}{3.678768in}}%
\pgfpathlineto{\pgfqpoint{0.787899in}{3.679885in}}%
\pgfpathlineto{\pgfqpoint{0.790308in}{3.680259in}}%
\pgfpathlineto{\pgfqpoint{0.792717in}{3.679531in}}%
\pgfpathlineto{\pgfqpoint{0.795126in}{3.677531in}}%
\pgfpathlineto{\pgfqpoint{0.799945in}{3.672015in}}%
\pgfpathlineto{\pgfqpoint{0.802354in}{3.670515in}}%
\pgfpathlineto{\pgfqpoint{0.804763in}{3.670249in}}%
\pgfpathlineto{\pgfqpoint{0.807172in}{3.670909in}}%
\pgfpathlineto{\pgfqpoint{0.816809in}{3.676695in}}%
\pgfpathlineto{\pgfqpoint{0.821627in}{3.678172in}}%
\pgfpathlineto{\pgfqpoint{0.824036in}{3.677655in}}%
\pgfpathlineto{\pgfqpoint{0.826445in}{3.675985in}}%
\pgfpathlineto{\pgfqpoint{0.831263in}{3.670993in}}%
\pgfpathlineto{\pgfqpoint{0.833673in}{3.669675in}}%
\pgfpathlineto{\pgfqpoint{0.836082in}{3.669549in}}%
\pgfpathlineto{\pgfqpoint{0.838491in}{3.670312in}}%
\pgfpathlineto{\pgfqpoint{0.848127in}{3.676523in}}%
\pgfpathlineto{\pgfqpoint{0.852946in}{3.678667in}}%
\pgfpathlineto{\pgfqpoint{0.855355in}{3.678736in}}%
\pgfpathlineto{\pgfqpoint{0.857764in}{3.677737in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{3.673286in}}%
\pgfpathlineto{\pgfqpoint{0.864991in}{3.671659in}}%
\pgfpathlineto{\pgfqpoint{0.867400in}{3.671159in}}%
\pgfpathlineto{\pgfqpoint{0.872219in}{3.672594in}}%
\pgfpathlineto{\pgfqpoint{0.881855in}{3.678180in}}%
\pgfpathlineto{\pgfqpoint{0.884264in}{3.679051in}}%
\pgfpathlineto{\pgfqpoint{0.886674in}{3.679260in}}%
\pgfpathlineto{\pgfqpoint{0.889083in}{3.678462in}}%
\pgfpathlineto{\pgfqpoint{0.896310in}{3.671904in}}%
\pgfpathlineto{\pgfqpoint{0.898719in}{3.671034in}}%
\pgfpathlineto{\pgfqpoint{0.901128in}{3.671153in}}%
\pgfpathlineto{\pgfqpoint{0.903538in}{3.671930in}}%
\pgfpathlineto{\pgfqpoint{0.913174in}{3.676956in}}%
\pgfpathlineto{\pgfqpoint{0.917992in}{3.678051in}}%
\pgfpathlineto{\pgfqpoint{0.920401in}{3.677428in}}%
\pgfpathlineto{\pgfqpoint{0.927629in}{3.671314in}}%
\pgfpathlineto{\pgfqpoint{0.930038in}{3.670462in}}%
\pgfpathlineto{\pgfqpoint{0.932447in}{3.670595in}}%
\pgfpathlineto{\pgfqpoint{0.934856in}{3.671382in}}%
\pgfpathlineto{\pgfqpoint{0.944493in}{3.676608in}}%
\pgfpathlineto{\pgfqpoint{0.949311in}{3.678166in}}%
\pgfpathlineto{\pgfqpoint{0.951720in}{3.677984in}}%
\pgfpathlineto{\pgfqpoint{0.954129in}{3.676792in}}%
\pgfpathlineto{\pgfqpoint{0.958948in}{3.672616in}}%
\pgfpathlineto{\pgfqpoint{0.961357in}{3.671511in}}%
\pgfpathlineto{\pgfqpoint{0.963766in}{3.671395in}}%
\pgfpathlineto{\pgfqpoint{0.968584in}{3.672981in}}%
\pgfpathlineto{\pgfqpoint{0.978221in}{3.677799in}}%
\pgfpathlineto{\pgfqpoint{0.980630in}{3.678448in}}%
\pgfpathlineto{\pgfqpoint{0.983039in}{3.678462in}}%
\pgfpathlineto{\pgfqpoint{0.985448in}{3.677526in}}%
\pgfpathlineto{\pgfqpoint{0.990266in}{3.673290in}}%
\pgfpathlineto{\pgfqpoint{0.992676in}{3.671855in}}%
\pgfpathlineto{\pgfqpoint{0.995085in}{3.671451in}}%
\pgfpathlineto{\pgfqpoint{0.997494in}{3.671807in}}%
\pgfpathlineto{\pgfqpoint{1.009539in}{3.677062in}}%
\pgfpathlineto{\pgfqpoint{1.014358in}{3.677788in}}%
\pgfpathlineto{\pgfqpoint{1.016767in}{3.677024in}}%
\pgfpathlineto{\pgfqpoint{1.023994in}{3.671558in}}%
\pgfpathlineto{\pgfqpoint{1.026403in}{3.671100in}}%
\pgfpathlineto{\pgfqpoint{1.031222in}{3.672206in}}%
\pgfpathlineto{\pgfqpoint{1.043267in}{3.677442in}}%
\pgfpathlineto{\pgfqpoint{1.045677in}{3.677744in}}%
\pgfpathlineto{\pgfqpoint{1.048086in}{3.677322in}}%
\pgfpathlineto{\pgfqpoint{1.055313in}{3.672282in}}%
\pgfpathlineto{\pgfqpoint{1.057722in}{3.671638in}}%
\pgfpathlineto{\pgfqpoint{1.062540in}{3.672453in}}%
\pgfpathlineto{\pgfqpoint{1.072177in}{3.676712in}}%
\pgfpathlineto{\pgfqpoint{1.076995in}{3.677921in}}%
\pgfpathlineto{\pgfqpoint{1.079404in}{3.677715in}}%
\pgfpathlineto{\pgfqpoint{1.081814in}{3.676619in}}%
\pgfpathlineto{\pgfqpoint{1.086632in}{3.672853in}}%
\pgfpathlineto{\pgfqpoint{1.089041in}{3.671950in}}%
\pgfpathlineto{\pgfqpoint{1.093859in}{3.672383in}}%
\pgfpathlineto{\pgfqpoint{1.103496in}{3.676269in}}%
\pgfpathlineto{\pgfqpoint{1.108314in}{3.677473in}}%
\pgfpathlineto{\pgfqpoint{1.110723in}{3.677371in}}%
\pgfpathlineto{\pgfqpoint{1.113132in}{3.676464in}}%
\pgfpathlineto{\pgfqpoint{1.117951in}{3.672841in}}%
\pgfpathlineto{\pgfqpoint{1.120360in}{3.671842in}}%
\pgfpathlineto{\pgfqpoint{1.122769in}{3.671693in}}%
\pgfpathlineto{\pgfqpoint{1.127587in}{3.672886in}}%
\pgfpathlineto{\pgfqpoint{1.134815in}{3.675893in}}%
\pgfpathlineto{\pgfqpoint{1.139633in}{3.677219in}}%
\pgfpathlineto{\pgfqpoint{1.142042in}{3.677295in}}%
\pgfpathlineto{\pgfqpoint{1.144451in}{3.676674in}}%
\pgfpathlineto{\pgfqpoint{1.149269in}{3.673393in}}%
\pgfpathlineto{\pgfqpoint{1.151678in}{3.672260in}}%
\pgfpathlineto{\pgfqpoint{1.154088in}{3.671967in}}%
\pgfpathlineto{\pgfqpoint{1.158906in}{3.672945in}}%
\pgfpathlineto{\pgfqpoint{1.168542in}{3.676623in}}%
\pgfpathlineto{\pgfqpoint{1.173361in}{3.677412in}}%
\pgfpathlineto{\pgfqpoint{1.175770in}{3.677013in}}%
\pgfpathlineto{\pgfqpoint{1.182997in}{3.672700in}}%
\pgfpathlineto{\pgfqpoint{1.185406in}{3.672205in}}%
\pgfpathlineto{\pgfqpoint{1.190225in}{3.672890in}}%
\pgfpathlineto{\pgfqpoint{1.199861in}{3.676313in}}%
\pgfpathlineto{\pgfqpoint{1.204679in}{3.677159in}}%
\pgfpathlineto{\pgfqpoint{1.207089in}{3.676893in}}%
\pgfpathlineto{\pgfqpoint{1.209498in}{3.675891in}}%
\pgfpathlineto{\pgfqpoint{1.214316in}{3.672803in}}%
\pgfpathlineto{\pgfqpoint{1.216725in}{3.672189in}}%
\pgfpathlineto{\pgfqpoint{1.221543in}{3.672695in}}%
\pgfpathlineto{\pgfqpoint{1.231180in}{3.675999in}}%
\pgfpathlineto{\pgfqpoint{1.235998in}{3.676960in}}%
\pgfpathlineto{\pgfqpoint{1.238407in}{3.676857in}}%
\pgfpathlineto{\pgfqpoint{1.240816in}{3.676099in}}%
\pgfpathlineto{\pgfqpoint{1.245635in}{3.673172in}}%
\pgfpathlineto{\pgfqpoint{1.248044in}{3.672431in}}%
\pgfpathlineto{\pgfqpoint{1.250453in}{3.672355in}}%
\pgfpathlineto{\pgfqpoint{1.255271in}{3.673368in}}%
\pgfpathlineto{\pgfqpoint{1.264908in}{3.676514in}}%
\pgfpathlineto{\pgfqpoint{1.269726in}{3.676955in}}%
\pgfpathlineto{\pgfqpoint{1.272135in}{3.676410in}}%
\pgfpathlineto{\pgfqpoint{1.279363in}{3.672739in}}%
\pgfpathlineto{\pgfqpoint{1.281772in}{3.672508in}}%
\pgfpathlineto{\pgfqpoint{1.286590in}{3.673299in}}%
\pgfpathlineto{\pgfqpoint{1.296227in}{3.676292in}}%
\pgfpathlineto{\pgfqpoint{1.301045in}{3.676834in}}%
\pgfpathlineto{\pgfqpoint{1.303454in}{3.676435in}}%
\pgfpathlineto{\pgfqpoint{1.310681in}{3.672865in}}%
\pgfpathlineto{\pgfqpoint{1.313091in}{3.672518in}}%
\pgfpathlineto{\pgfqpoint{1.317909in}{3.673141in}}%
\pgfpathlineto{\pgfqpoint{1.327545in}{3.676043in}}%
\pgfpathlineto{\pgfqpoint{1.332364in}{3.676701in}}%
\pgfpathlineto{\pgfqpoint{1.334773in}{3.676451in}}%
\pgfpathlineto{\pgfqpoint{1.342000in}{3.673112in}}%
\pgfpathlineto{\pgfqpoint{1.344409in}{3.672653in}}%
\pgfpathlineto{\pgfqpoint{1.349228in}{3.673107in}}%
\pgfpathlineto{\pgfqpoint{1.358864in}{3.675907in}}%
\pgfpathlineto{\pgfqpoint{1.363682in}{3.676665in}}%
\pgfpathlineto{\pgfqpoint{1.368501in}{3.675886in}}%
\pgfpathlineto{\pgfqpoint{1.373319in}{3.673451in}}%
\pgfpathlineto{\pgfqpoint{1.378137in}{3.672797in}}%
\pgfpathlineto{\pgfqpoint{1.395001in}{3.676540in}}%
\pgfpathlineto{\pgfqpoint{1.399819in}{3.675993in}}%
\pgfpathlineto{\pgfqpoint{1.404638in}{3.673672in}}%
\pgfpathlineto{\pgfqpoint{1.409456in}{3.672810in}}%
\pgfpathlineto{\pgfqpoint{1.414274in}{3.673505in}}%
\pgfpathlineto{\pgfqpoint{1.423911in}{3.676048in}}%
\pgfpathlineto{\pgfqpoint{1.428729in}{3.676431in}}%
\pgfpathlineto{\pgfqpoint{1.431138in}{3.676054in}}%
\pgfpathlineto{\pgfqpoint{1.438366in}{3.673138in}}%
\pgfpathlineto{\pgfqpoint{1.440775in}{3.672886in}}%
\pgfpathlineto{\pgfqpoint{1.445593in}{3.673442in}}%
\pgfpathlineto{\pgfqpoint{1.455230in}{3.675916in}}%
\pgfpathlineto{\pgfqpoint{1.460048in}{3.676406in}}%
\pgfpathlineto{\pgfqpoint{1.462457in}{3.676154in}}%
\pgfpathlineto{\pgfqpoint{1.469684in}{3.673377in}}%
\pgfpathlineto{\pgfqpoint{1.472094in}{3.673018in}}%
\pgfpathlineto{\pgfqpoint{1.476912in}{3.673411in}}%
\pgfpathlineto{\pgfqpoint{1.486548in}{3.675772in}}%
\pgfpathlineto{\pgfqpoint{1.491367in}{3.676328in}}%
\pgfpathlineto{\pgfqpoint{1.496185in}{3.675568in}}%
\pgfpathlineto{\pgfqpoint{1.501003in}{3.673565in}}%
\pgfpathlineto{\pgfqpoint{1.505821in}{3.673085in}}%
\pgfpathlineto{\pgfqpoint{1.522685in}{3.676218in}}%
\pgfpathlineto{\pgfqpoint{1.527504in}{3.675670in}}%
\pgfpathlineto{\pgfqpoint{1.532322in}{3.673769in}}%
\pgfpathlineto{\pgfqpoint{1.537140in}{3.673128in}}%
\pgfpathlineto{\pgfqpoint{1.554004in}{3.676138in}}%
\pgfpathlineto{\pgfqpoint{1.558822in}{3.675785in}}%
\pgfpathlineto{\pgfqpoint{1.563641in}{3.674024in}}%
\pgfpathlineto{\pgfqpoint{1.568459in}{3.673211in}}%
\pgfpathlineto{\pgfqpoint{1.573277in}{3.673689in}}%
\pgfpathlineto{\pgfqpoint{1.582914in}{3.675767in}}%
\pgfpathlineto{\pgfqpoint{1.587732in}{3.676101in}}%
\pgfpathlineto{\pgfqpoint{1.599778in}{3.673282in}}%
\pgfpathlineto{\pgfqpoint{1.604596in}{3.673628in}}%
\pgfpathlineto{\pgfqpoint{1.614233in}{3.675628in}}%
\pgfpathlineto{\pgfqpoint{1.619051in}{3.676034in}}%
\pgfpathlineto{\pgfqpoint{1.623869in}{3.675331in}}%
\pgfpathlineto{\pgfqpoint{1.631096in}{3.673366in}}%
\pgfpathlineto{\pgfqpoint{1.635915in}{3.673588in}}%
\pgfpathlineto{\pgfqpoint{1.645551in}{3.675508in}}%
\pgfpathlineto{\pgfqpoint{1.650370in}{3.675979in}}%
\pgfpathlineto{\pgfqpoint{1.655188in}{3.675460in}}%
\pgfpathlineto{\pgfqpoint{1.660006in}{3.673907in}}%
\pgfpathlineto{\pgfqpoint{1.664824in}{3.673403in}}%
\pgfpathlineto{\pgfqpoint{1.681688in}{3.675915in}}%
\pgfpathlineto{\pgfqpoint{1.686507in}{3.675550in}}%
\pgfpathlineto{\pgfqpoint{1.691325in}{3.674091in}}%
\pgfpathlineto{\pgfqpoint{1.696143in}{3.673449in}}%
\pgfpathlineto{\pgfqpoint{1.700961in}{3.673859in}}%
\pgfpathlineto{\pgfqpoint{1.710598in}{3.675624in}}%
\pgfpathlineto{\pgfqpoint{1.715416in}{3.675849in}}%
\pgfpathlineto{\pgfqpoint{1.727462in}{3.673504in}}%
\pgfpathlineto{\pgfqpoint{1.746735in}{3.675819in}}%
\pgfpathlineto{\pgfqpoint{1.758781in}{3.673583in}}%
\pgfpathlineto{\pgfqpoint{1.763599in}{3.673779in}}%
\pgfpathlineto{\pgfqpoint{1.773235in}{3.675427in}}%
\pgfpathlineto{\pgfqpoint{1.778054in}{3.675780in}}%
\pgfpathlineto{\pgfqpoint{1.782872in}{3.675283in}}%
\pgfpathlineto{\pgfqpoint{1.787690in}{3.674003in}}%
\pgfpathlineto{\pgfqpoint{1.792509in}{3.673605in}}%
\pgfpathlineto{\pgfqpoint{1.809372in}{3.675725in}}%
\pgfpathlineto{\pgfqpoint{1.814191in}{3.675356in}}%
\pgfpathlineto{\pgfqpoint{1.819009in}{3.674145in}}%
\pgfpathlineto{\pgfqpoint{1.823827in}{3.673640in}}%
\pgfpathlineto{\pgfqpoint{1.840691in}{3.675670in}}%
\pgfpathlineto{\pgfqpoint{1.845510in}{3.675415in}}%
\pgfpathlineto{\pgfqpoint{1.855146in}{3.673692in}}%
\pgfpathlineto{\pgfqpoint{1.874419in}{3.675634in}}%
\pgfpathlineto{\pgfqpoint{1.886465in}{3.673752in}}%
\pgfpathlineto{\pgfqpoint{1.905738in}{3.675603in}}%
\pgfpathlineto{\pgfqpoint{1.917784in}{3.673819in}}%
\pgfpathlineto{\pgfqpoint{1.922602in}{3.673910in}}%
\pgfpathlineto{\pgfqpoint{1.937057in}{3.675565in}}%
\pgfpathlineto{\pgfqpoint{1.951511in}{3.673808in}}%
\pgfpathlineto{\pgfqpoint{1.968375in}{3.675526in}}%
\pgfpathlineto{\pgfqpoint{1.973194in}{3.675262in}}%
\pgfpathlineto{\pgfqpoint{1.980421in}{3.673982in}}%
\pgfpathlineto{\pgfqpoint{1.985239in}{3.673900in}}%
\pgfpathlineto{\pgfqpoint{1.997285in}{3.675345in}}%
\pgfpathlineto{\pgfqpoint{2.004512in}{3.675300in}}%
\pgfpathlineto{\pgfqpoint{2.004512in}{3.704490in}}%
\pgfpathlineto{\pgfqpoint{1.994876in}{3.704037in}}%
\pgfpathlineto{\pgfqpoint{1.980421in}{3.705232in}}%
\pgfpathlineto{\pgfqpoint{1.963557in}{3.703965in}}%
\pgfpathlineto{\pgfqpoint{1.949102in}{3.705274in}}%
\pgfpathlineto{\pgfqpoint{1.929829in}{3.703949in}}%
\pgfpathlineto{\pgfqpoint{1.915374in}{3.705300in}}%
\pgfpathlineto{\pgfqpoint{1.898511in}{3.703900in}}%
\pgfpathlineto{\pgfqpoint{1.884056in}{3.705328in}}%
\pgfpathlineto{\pgfqpoint{1.864783in}{3.703868in}}%
\pgfpathlineto{\pgfqpoint{1.850328in}{3.705370in}}%
\pgfpathlineto{\pgfqpoint{1.831055in}{3.703848in}}%
\pgfpathlineto{\pgfqpoint{1.821418in}{3.705199in}}%
\pgfpathlineto{\pgfqpoint{1.816600in}{3.705394in}}%
\pgfpathlineto{\pgfqpoint{1.799736in}{3.703790in}}%
\pgfpathlineto{\pgfqpoint{1.785281in}{3.705440in}}%
\pgfpathlineto{\pgfqpoint{1.766008in}{3.703755in}}%
\pgfpathlineto{\pgfqpoint{1.751553in}{3.705482in}}%
\pgfpathlineto{\pgfqpoint{1.734689in}{3.703722in}}%
\pgfpathlineto{\pgfqpoint{1.729871in}{3.703938in}}%
\pgfpathlineto{\pgfqpoint{1.722644in}{3.705312in}}%
\pgfpathlineto{\pgfqpoint{1.717825in}{3.705502in}}%
\pgfpathlineto{\pgfqpoint{1.700961in}{3.703665in}}%
\pgfpathlineto{\pgfqpoint{1.686507in}{3.705568in}}%
\pgfpathlineto{\pgfqpoint{1.667233in}{3.703626in}}%
\pgfpathlineto{\pgfqpoint{1.657597in}{3.705290in}}%
\pgfpathlineto{\pgfqpoint{1.652779in}{3.705609in}}%
\pgfpathlineto{\pgfqpoint{1.635915in}{3.703584in}}%
\pgfpathlineto{\pgfqpoint{1.631096in}{3.703836in}}%
\pgfpathlineto{\pgfqpoint{1.621460in}{3.705639in}}%
\pgfpathlineto{\pgfqpoint{1.616642in}{3.705447in}}%
\pgfpathlineto{\pgfqpoint{1.602187in}{3.703517in}}%
\pgfpathlineto{\pgfqpoint{1.587732in}{3.705719in}}%
\pgfpathlineto{\pgfqpoint{1.568459in}{3.703472in}}%
\pgfpathlineto{\pgfqpoint{1.563641in}{3.704130in}}%
\pgfpathlineto{\pgfqpoint{1.558822in}{3.705432in}}%
\pgfpathlineto{\pgfqpoint{1.554004in}{3.705760in}}%
\pgfpathlineto{\pgfqpoint{1.537140in}{3.703417in}}%
\pgfpathlineto{\pgfqpoint{1.532322in}{3.703712in}}%
\pgfpathlineto{\pgfqpoint{1.527504in}{3.705095in}}%
\pgfpathlineto{\pgfqpoint{1.522685in}{3.705807in}}%
\pgfpathlineto{\pgfqpoint{1.517867in}{3.705548in}}%
\pgfpathlineto{\pgfqpoint{1.503412in}{3.703338in}}%
\pgfpathlineto{\pgfqpoint{1.498594in}{3.703867in}}%
\pgfpathlineto{\pgfqpoint{1.493776in}{3.705371in}}%
\pgfpathlineto{\pgfqpoint{1.488957in}{3.705901in}}%
\pgfpathlineto{\pgfqpoint{1.484139in}{3.705492in}}%
\pgfpathlineto{\pgfqpoint{1.474503in}{3.703632in}}%
\pgfpathlineto{\pgfqpoint{1.469684in}{3.703292in}}%
\pgfpathlineto{\pgfqpoint{1.464866in}{3.704085in}}%
\pgfpathlineto{\pgfqpoint{1.460048in}{3.705611in}}%
\pgfpathlineto{\pgfqpoint{1.455230in}{3.705938in}}%
\pgfpathlineto{\pgfqpoint{1.438366in}{3.703218in}}%
\pgfpathlineto{\pgfqpoint{1.433547in}{3.703572in}}%
\pgfpathlineto{\pgfqpoint{1.428729in}{3.705215in}}%
\pgfpathlineto{\pgfqpoint{1.423911in}{3.706001in}}%
\pgfpathlineto{\pgfqpoint{1.419093in}{3.705655in}}%
\pgfpathlineto{\pgfqpoint{1.409456in}{3.703638in}}%
\pgfpathlineto{\pgfqpoint{1.404638in}{3.703130in}}%
\pgfpathlineto{\pgfqpoint{1.399819in}{3.703769in}}%
\pgfpathlineto{\pgfqpoint{1.395001in}{3.705546in}}%
\pgfpathlineto{\pgfqpoint{1.390183in}{3.706111in}}%
\pgfpathlineto{\pgfqpoint{1.385365in}{3.705598in}}%
\pgfpathlineto{\pgfqpoint{1.375728in}{3.703479in}}%
\pgfpathlineto{\pgfqpoint{1.370910in}{3.703090in}}%
\pgfpathlineto{\pgfqpoint{1.368501in}{3.703347in}}%
\pgfpathlineto{\pgfqpoint{1.361273in}{3.705821in}}%
\pgfpathlineto{\pgfqpoint{1.358864in}{3.706156in}}%
\pgfpathlineto{\pgfqpoint{1.354046in}{3.705886in}}%
\pgfpathlineto{\pgfqpoint{1.339591in}{3.702981in}}%
\pgfpathlineto{\pgfqpoint{1.334773in}{3.703400in}}%
\pgfpathlineto{\pgfqpoint{1.329955in}{3.705342in}}%
\pgfpathlineto{\pgfqpoint{1.325136in}{3.706219in}}%
\pgfpathlineto{\pgfqpoint{1.320318in}{3.705777in}}%
\pgfpathlineto{\pgfqpoint{1.310681in}{3.703466in}}%
\pgfpathlineto{\pgfqpoint{1.305863in}{3.702876in}}%
\pgfpathlineto{\pgfqpoint{1.301045in}{3.703650in}}%
\pgfpathlineto{\pgfqpoint{1.296227in}{3.705751in}}%
\pgfpathlineto{\pgfqpoint{1.291408in}{3.706366in}}%
\pgfpathlineto{\pgfqpoint{1.286590in}{3.705732in}}%
\pgfpathlineto{\pgfqpoint{1.276954in}{3.703299in}}%
\pgfpathlineto{\pgfqpoint{1.272135in}{3.702848in}}%
\pgfpathlineto{\pgfqpoint{1.269726in}{3.703162in}}%
\pgfpathlineto{\pgfqpoint{1.262499in}{3.706083in}}%
\pgfpathlineto{\pgfqpoint{1.260090in}{3.706445in}}%
\pgfpathlineto{\pgfqpoint{1.255271in}{3.706071in}}%
\pgfpathlineto{\pgfqpoint{1.240816in}{3.702682in}}%
\pgfpathlineto{\pgfqpoint{1.235998in}{3.703188in}}%
\pgfpathlineto{\pgfqpoint{1.231180in}{3.705491in}}%
\pgfpathlineto{\pgfqpoint{1.226362in}{3.706477in}}%
\pgfpathlineto{\pgfqpoint{1.221543in}{3.705913in}}%
\pgfpathlineto{\pgfqpoint{1.211907in}{3.703240in}}%
\pgfpathlineto{\pgfqpoint{1.207089in}{3.702562in}}%
\pgfpathlineto{\pgfqpoint{1.202270in}{3.703527in}}%
\pgfpathlineto{\pgfqpoint{1.197452in}{3.706012in}}%
\pgfpathlineto{\pgfqpoint{1.192634in}{3.706678in}}%
\pgfpathlineto{\pgfqpoint{1.187816in}{3.705891in}}%
\pgfpathlineto{\pgfqpoint{1.178179in}{3.703087in}}%
\pgfpathlineto{\pgfqpoint{1.173361in}{3.702585in}}%
\pgfpathlineto{\pgfqpoint{1.170952in}{3.702987in}}%
\pgfpathlineto{\pgfqpoint{1.163724in}{3.706416in}}%
\pgfpathlineto{\pgfqpoint{1.161315in}{3.706798in}}%
\pgfpathlineto{\pgfqpoint{1.156497in}{3.706286in}}%
\pgfpathlineto{\pgfqpoint{1.146860in}{3.703297in}}%
\pgfpathlineto{\pgfqpoint{1.142042in}{3.702325in}}%
\pgfpathlineto{\pgfqpoint{1.137224in}{3.702952in}}%
\pgfpathlineto{\pgfqpoint{1.132405in}{3.705647in}}%
\pgfpathlineto{\pgfqpoint{1.127587in}{3.706750in}}%
\pgfpathlineto{\pgfqpoint{1.122769in}{3.706046in}}%
\pgfpathlineto{\pgfqpoint{1.113132in}{3.702962in}}%
\pgfpathlineto{\pgfqpoint{1.108314in}{3.702196in}}%
\pgfpathlineto{\pgfqpoint{1.105905in}{3.702458in}}%
\pgfpathlineto{\pgfqpoint{1.103496in}{3.703404in}}%
\pgfpathlineto{\pgfqpoint{1.098677in}{3.706308in}}%
\pgfpathlineto{\pgfqpoint{1.093859in}{3.707043in}}%
\pgfpathlineto{\pgfqpoint{1.089041in}{3.706088in}}%
\pgfpathlineto{\pgfqpoint{1.079404in}{3.702867in}}%
\pgfpathlineto{\pgfqpoint{1.074586in}{3.702320in}}%
\pgfpathlineto{\pgfqpoint{1.072177in}{3.702832in}}%
\pgfpathlineto{\pgfqpoint{1.064950in}{3.706808in}}%
\pgfpathlineto{\pgfqpoint{1.062540in}{3.707217in}}%
\pgfpathlineto{\pgfqpoint{1.057722in}{3.706552in}}%
\pgfpathlineto{\pgfqpoint{1.048086in}{3.703036in}}%
\pgfpathlineto{\pgfqpoint{1.043267in}{3.701882in}}%
\pgfpathlineto{\pgfqpoint{1.040858in}{3.701916in}}%
\pgfpathlineto{\pgfqpoint{1.038449in}{3.702640in}}%
\pgfpathlineto{\pgfqpoint{1.033631in}{3.705757in}}%
\pgfpathlineto{\pgfqpoint{1.031222in}{3.706749in}}%
\pgfpathlineto{\pgfqpoint{1.028813in}{3.707031in}}%
\pgfpathlineto{\pgfqpoint{1.023994in}{3.706187in}}%
\pgfpathlineto{\pgfqpoint{1.014358in}{3.702598in}}%
\pgfpathlineto{\pgfqpoint{1.009539in}{3.701724in}}%
\pgfpathlineto{\pgfqpoint{1.007130in}{3.702076in}}%
\pgfpathlineto{\pgfqpoint{1.004721in}{3.703240in}}%
\pgfpathlineto{\pgfqpoint{0.999903in}{3.706641in}}%
\pgfpathlineto{\pgfqpoint{0.997494in}{3.707432in}}%
\pgfpathlineto{\pgfqpoint{0.995085in}{3.707509in}}%
\pgfpathlineto{\pgfqpoint{0.990266in}{3.706367in}}%
\pgfpathlineto{\pgfqpoint{0.980630in}{3.702619in}}%
\pgfpathlineto{\pgfqpoint{0.975812in}{3.702047in}}%
\pgfpathlineto{\pgfqpoint{0.973402in}{3.702720in}}%
\pgfpathlineto{\pgfqpoint{0.966175in}{3.707325in}}%
\pgfpathlineto{\pgfqpoint{0.963766in}{3.707772in}}%
\pgfpathlineto{\pgfqpoint{0.958948in}{3.706911in}}%
\pgfpathlineto{\pgfqpoint{0.949311in}{3.702677in}}%
\pgfpathlineto{\pgfqpoint{0.944493in}{3.701303in}}%
\pgfpathlineto{\pgfqpoint{0.942084in}{3.701371in}}%
\pgfpathlineto{\pgfqpoint{0.939675in}{3.702259in}}%
\pgfpathlineto{\pgfqpoint{0.934856in}{3.705836in}}%
\pgfpathlineto{\pgfqpoint{0.932447in}{3.706986in}}%
\pgfpathlineto{\pgfqpoint{0.930038in}{3.707318in}}%
\pgfpathlineto{\pgfqpoint{0.925220in}{3.706301in}}%
\pgfpathlineto{\pgfqpoint{0.915583in}{3.702068in}}%
\pgfpathlineto{\pgfqpoint{0.910765in}{3.701133in}}%
\pgfpathlineto{\pgfqpoint{0.908356in}{3.701650in}}%
\pgfpathlineto{\pgfqpoint{0.901128in}{3.707050in}}%
\pgfpathlineto{\pgfqpoint{0.898719in}{3.707991in}}%
\pgfpathlineto{\pgfqpoint{0.893901in}{3.707594in}}%
\pgfpathlineto{\pgfqpoint{0.884264in}{3.703310in}}%
\pgfpathlineto{\pgfqpoint{0.879446in}{3.701838in}}%
\pgfpathlineto{\pgfqpoint{0.877037in}{3.701899in}}%
\pgfpathlineto{\pgfqpoint{0.874628in}{3.702808in}}%
\pgfpathlineto{\pgfqpoint{0.869810in}{3.706617in}}%
\pgfpathlineto{\pgfqpoint{0.867400in}{3.708003in}}%
\pgfpathlineto{\pgfqpoint{0.864991in}{3.708475in}}%
\pgfpathlineto{\pgfqpoint{0.860173in}{3.707355in}}%
\pgfpathlineto{\pgfqpoint{0.850537in}{3.702221in}}%
\pgfpathlineto{\pgfqpoint{0.845718in}{3.700636in}}%
\pgfpathlineto{\pgfqpoint{0.843309in}{3.700773in}}%
\pgfpathlineto{\pgfqpoint{0.840900in}{3.701838in}}%
\pgfpathlineto{\pgfqpoint{0.836082in}{3.705774in}}%
\pgfpathlineto{\pgfqpoint{0.833673in}{3.707075in}}%
\pgfpathlineto{\pgfqpoint{0.831263in}{3.707478in}}%
\pgfpathlineto{\pgfqpoint{0.826445in}{3.706299in}}%
\pgfpathlineto{\pgfqpoint{0.816809in}{3.701361in}}%
\pgfpathlineto{\pgfqpoint{0.811990in}{3.700440in}}%
\pgfpathlineto{\pgfqpoint{0.809581in}{3.701177in}}%
\pgfpathlineto{\pgfqpoint{0.802354in}{3.707411in}}%
\pgfpathlineto{\pgfqpoint{0.799945in}{3.708570in}}%
\pgfpathlineto{\pgfqpoint{0.797536in}{3.708771in}}%
\pgfpathlineto{\pgfqpoint{0.795126in}{3.708244in}}%
\pgfpathlineto{\pgfqpoint{0.785490in}{3.703324in}}%
\pgfpathlineto{\pgfqpoint{0.780672in}{3.701760in}}%
\pgfpathlineto{\pgfqpoint{0.778262in}{3.701969in}}%
\pgfpathlineto{\pgfqpoint{0.775853in}{3.703126in}}%
\pgfpathlineto{\pgfqpoint{0.771035in}{3.707298in}}%
\pgfpathlineto{\pgfqpoint{0.768626in}{3.708823in}}%
\pgfpathlineto{\pgfqpoint{0.766217in}{3.709366in}}%
\pgfpathlineto{\pgfqpoint{0.763808in}{3.709013in}}%
\pgfpathlineto{\pgfqpoint{0.761399in}{3.708014in}}%
\pgfpathlineto{\pgfqpoint{0.751762in}{3.701679in}}%
\pgfpathlineto{\pgfqpoint{0.746944in}{3.699772in}}%
\pgfpathlineto{\pgfqpoint{0.744535in}{3.699960in}}%
\pgfpathlineto{\pgfqpoint{0.742125in}{3.701169in}}%
\pgfpathlineto{\pgfqpoint{0.737307in}{3.705398in}}%
\pgfpathlineto{\pgfqpoint{0.734898in}{3.706895in}}%
\pgfpathlineto{\pgfqpoint{0.732489in}{3.707450in}}%
\pgfpathlineto{\pgfqpoint{0.730080in}{3.707135in}}%
\pgfpathlineto{\pgfqpoint{0.727671in}{3.706178in}}%
\pgfpathlineto{\pgfqpoint{0.718034in}{3.700262in}}%
\pgfpathlineto{\pgfqpoint{0.715625in}{3.699426in}}%
\pgfpathlineto{\pgfqpoint{0.713216in}{3.699396in}}%
\pgfpathlineto{\pgfqpoint{0.710807in}{3.700434in}}%
\pgfpathlineto{\pgfqpoint{0.703579in}{3.707749in}}%
\pgfpathlineto{\pgfqpoint{0.701170in}{3.709283in}}%
\pgfpathlineto{\pgfqpoint{0.698761in}{3.709736in}}%
\pgfpathlineto{\pgfqpoint{0.696352in}{3.709268in}}%
\pgfpathlineto{\pgfqpoint{0.686715in}{3.703489in}}%
\pgfpathlineto{\pgfqpoint{0.684306in}{3.702326in}}%
\pgfpathlineto{\pgfqpoint{0.681897in}{3.701839in}}%
\pgfpathlineto{\pgfqpoint{0.679488in}{3.702287in}}%
\pgfpathlineto{\pgfqpoint{0.677079in}{3.703778in}}%
\pgfpathlineto{\pgfqpoint{0.669851in}{3.710106in}}%
\pgfpathlineto{\pgfqpoint{0.667442in}{3.710762in}}%
\pgfpathlineto{\pgfqpoint{0.665033in}{3.710384in}}%
\pgfpathlineto{\pgfqpoint{0.662624in}{3.709120in}}%
\pgfpathlineto{\pgfqpoint{0.652987in}{3.700750in}}%
\pgfpathlineto{\pgfqpoint{0.650578in}{3.699226in}}%
\pgfpathlineto{\pgfqpoint{0.648169in}{3.698540in}}%
\pgfpathlineto{\pgfqpoint{0.645760in}{3.698926in}}%
\pgfpathlineto{\pgfqpoint{0.643351in}{3.700400in}}%
\pgfpathlineto{\pgfqpoint{0.638533in}{3.704924in}}%
\pgfpathlineto{\pgfqpoint{0.636123in}{3.706559in}}%
\pgfpathlineto{\pgfqpoint{0.633714in}{3.707207in}}%
\pgfpathlineto{\pgfqpoint{0.631305in}{3.706825in}}%
\pgfpathlineto{\pgfqpoint{0.628896in}{3.705596in}}%
\pgfpathlineto{\pgfqpoint{0.621669in}{3.699700in}}%
\pgfpathlineto{\pgfqpoint{0.619260in}{3.698204in}}%
\pgfpathlineto{\pgfqpoint{0.616850in}{3.697540in}}%
\pgfpathlineto{\pgfqpoint{0.614441in}{3.698029in}}%
\pgfpathlineto{\pgfqpoint{0.612032in}{3.699744in}}%
\pgfpathlineto{\pgfqpoint{0.604805in}{3.708442in}}%
\pgfpathlineto{\pgfqpoint{0.602396in}{3.710361in}}%
\pgfpathlineto{\pgfqpoint{0.599986in}{3.711056in}}%
\pgfpathlineto{\pgfqpoint{0.597577in}{3.710625in}}%
\pgfpathlineto{\pgfqpoint{0.595168in}{3.709270in}}%
\pgfpathlineto{\pgfqpoint{0.587941in}{3.703730in}}%
\pgfpathlineto{\pgfqpoint{0.585532in}{3.702820in}}%
\pgfpathlineto{\pgfqpoint{0.583122in}{3.702992in}}%
\pgfpathlineto{\pgfqpoint{0.580713in}{3.704361in}}%
\pgfpathlineto{\pgfqpoint{0.573486in}{3.712374in}}%
\pgfpathlineto{\pgfqpoint{0.571077in}{3.714367in}}%
\pgfpathlineto{\pgfqpoint{0.568668in}{3.715115in}}%
\pgfpathlineto{\pgfqpoint{0.566259in}{3.714385in}}%
\pgfpathlineto{\pgfqpoint{0.563849in}{3.712244in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{3.705102in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{3.675180in}}%
\pgfpathlineto{\pgfqpoint{0.563849in}{3.683029in}}%
\pgfpathlineto{\pgfqpoint{0.566259in}{3.685335in}}%
\pgfpathlineto{\pgfqpoint{0.568668in}{3.685954in}}%
\pgfpathlineto{\pgfqpoint{0.571077in}{3.684858in}}%
\pgfpathlineto{\pgfqpoint{0.578304in}{3.676526in}}%
\pgfpathlineto{\pgfqpoint{0.580713in}{3.674485in}}%
\pgfpathlineto{\pgfqpoint{0.583122in}{3.673613in}}%
\pgfpathlineto{\pgfqpoint{0.585532in}{3.674012in}}%
\pgfpathlineto{\pgfqpoint{0.587941in}{3.675439in}}%
\pgfpathlineto{\pgfqpoint{0.595168in}{3.681452in}}%
\pgfpathlineto{\pgfqpoint{0.597577in}{3.682269in}}%
\pgfpathlineto{\pgfqpoint{0.599986in}{3.681795in}}%
\pgfpathlineto{\pgfqpoint{0.602396in}{3.679894in}}%
\pgfpathlineto{\pgfqpoint{0.609623in}{3.670023in}}%
\pgfpathlineto{\pgfqpoint{0.612032in}{3.667928in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559031in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585532in}{3.230843in}}%
\pgfpathlineto{\pgfqpoint{0.590350in}{3.228937in}}%
\pgfpathlineto{\pgfqpoint{0.592759in}{3.228655in}}%
\pgfpathlineto{\pgfqpoint{0.595168in}{3.229043in}}%
\pgfpathlineto{\pgfqpoint{0.598575in}{3.230852in}}%
\pgfpathlineto{\pgfqpoint{0.607214in}{3.237851in}}%
\pgfpathlineto{\pgfqpoint{0.609623in}{3.238887in}}%
\pgfpathlineto{\pgfqpoint{0.612032in}{3.239103in}}%
\pgfpathlineto{\pgfqpoint{0.616850in}{3.237390in}}%
\pgfpathlineto{\pgfqpoint{0.624078in}{3.233080in}}%
\pgfpathlineto{\pgfqpoint{0.626487in}{3.232291in}}%
\pgfpathlineto{\pgfqpoint{0.628896in}{3.232232in}}%
\pgfpathlineto{\pgfqpoint{0.631305in}{3.232998in}}%
\pgfpathlineto{\pgfqpoint{0.640942in}{3.239573in}}%
\pgfpathlineto{\pgfqpoint{0.643351in}{3.240039in}}%
\pgfpathlineto{\pgfqpoint{0.645760in}{3.239596in}}%
\pgfpathlineto{\pgfqpoint{0.648169in}{3.238366in}}%
\pgfpathlineto{\pgfqpoint{0.657806in}{3.230715in}}%
\pgfpathlineto{\pgfqpoint{0.660215in}{3.229504in}}%
\pgfpathlineto{\pgfqpoint{0.662624in}{3.229026in}}%
\pgfpathlineto{\pgfqpoint{0.665033in}{3.229426in}}%
\pgfpathlineto{\pgfqpoint{0.667442in}{3.230687in}}%
\pgfpathlineto{\pgfqpoint{0.672260in}{3.234607in}}%
\pgfpathlineto{\pgfqpoint{0.674670in}{3.236133in}}%
\pgfpathlineto{\pgfqpoint{0.677079in}{3.236844in}}%
\pgfpathlineto{\pgfqpoint{0.679488in}{3.236686in}}%
\pgfpathlineto{\pgfqpoint{0.681897in}{3.235812in}}%
\pgfpathlineto{\pgfqpoint{0.691534in}{3.230085in}}%
\pgfpathlineto{\pgfqpoint{0.693943in}{3.229335in}}%
\pgfpathlineto{\pgfqpoint{0.696352in}{3.229282in}}%
\pgfpathlineto{\pgfqpoint{0.699915in}{3.230852in}}%
\pgfpathlineto{\pgfqpoint{0.708398in}{3.238106in}}%
\pgfpathlineto{\pgfqpoint{0.710807in}{3.238854in}}%
\pgfpathlineto{\pgfqpoint{0.713216in}{3.238704in}}%
\pgfpathlineto{\pgfqpoint{0.715625in}{3.237869in}}%
\pgfpathlineto{\pgfqpoint{0.725261in}{3.232565in}}%
\pgfpathlineto{\pgfqpoint{0.730080in}{3.231595in}}%
\pgfpathlineto{\pgfqpoint{0.732489in}{3.232178in}}%
\pgfpathlineto{\pgfqpoint{0.739716in}{3.237198in}}%
\pgfpathlineto{\pgfqpoint{0.742125in}{3.238387in}}%
\pgfpathlineto{\pgfqpoint{0.744535in}{3.238717in}}%
\pgfpathlineto{\pgfqpoint{0.749353in}{3.237266in}}%
\pgfpathlineto{\pgfqpoint{0.758989in}{3.231607in}}%
\pgfpathlineto{\pgfqpoint{0.763808in}{3.230132in}}%
\pgfpathlineto{\pgfqpoint{0.766217in}{3.230287in}}%
\pgfpathlineto{\pgfqpoint{0.768626in}{3.231206in}}%
\pgfpathlineto{\pgfqpoint{0.775853in}{3.236057in}}%
\pgfpathlineto{\pgfqpoint{0.778262in}{3.236727in}}%
\pgfpathlineto{\pgfqpoint{0.783081in}{3.236017in}}%
\pgfpathlineto{\pgfqpoint{0.795126in}{3.230858in}}%
\pgfpathlineto{\pgfqpoint{0.799945in}{3.230781in}}%
\pgfpathlineto{\pgfqpoint{0.802354in}{3.231857in}}%
\pgfpathlineto{\pgfqpoint{0.809581in}{3.237117in}}%
\pgfpathlineto{\pgfqpoint{0.811990in}{3.237831in}}%
\pgfpathlineto{\pgfqpoint{0.816809in}{3.237243in}}%
\pgfpathlineto{\pgfqpoint{0.826445in}{3.233022in}}%
\pgfpathlineto{\pgfqpoint{0.831263in}{3.231699in}}%
\pgfpathlineto{\pgfqpoint{0.833673in}{3.231787in}}%
\pgfpathlineto{\pgfqpoint{0.836082in}{3.232597in}}%
\pgfpathlineto{\pgfqpoint{0.843309in}{3.237095in}}%
\pgfpathlineto{\pgfqpoint{0.845718in}{3.237654in}}%
\pgfpathlineto{\pgfqpoint{0.848127in}{3.237531in}}%
\pgfpathlineto{\pgfqpoint{0.852946in}{3.235912in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{3.231501in}}%
\pgfpathlineto{\pgfqpoint{0.867400in}{3.230718in}}%
\pgfpathlineto{\pgfqpoint{0.869810in}{3.231266in}}%
\pgfpathlineto{\pgfqpoint{0.877037in}{3.235811in}}%
\pgfpathlineto{\pgfqpoint{0.879446in}{3.236644in}}%
\pgfpathlineto{\pgfqpoint{0.884264in}{3.236284in}}%
\pgfpathlineto{\pgfqpoint{0.896310in}{3.231748in}}%
\pgfpathlineto{\pgfqpoint{0.901128in}{3.231179in}}%
\pgfpathlineto{\pgfqpoint{0.903538in}{3.231827in}}%
\pgfpathlineto{\pgfqpoint{0.910765in}{3.236511in}}%
\pgfpathlineto{\pgfqpoint{0.913174in}{3.237283in}}%
\pgfpathlineto{\pgfqpoint{0.915583in}{3.237345in}}%
\pgfpathlineto{\pgfqpoint{0.917992in}{3.236908in}}%
\pgfpathlineto{\pgfqpoint{0.927629in}{3.233268in}}%
\pgfpathlineto{\pgfqpoint{0.932447in}{3.231933in}}%
\pgfpathlineto{\pgfqpoint{0.937265in}{3.232290in}}%
\pgfpathlineto{\pgfqpoint{0.944493in}{3.236337in}}%
\pgfpathlineto{\pgfqpoint{0.946902in}{3.237025in}}%
\pgfpathlineto{\pgfqpoint{0.949311in}{3.237035in}}%
\pgfpathlineto{\pgfqpoint{0.954129in}{3.235780in}}%
\pgfpathlineto{\pgfqpoint{0.963766in}{3.232209in}}%
\pgfpathlineto{\pgfqpoint{0.968584in}{3.231359in}}%
\pgfpathlineto{\pgfqpoint{0.970993in}{3.231665in}}%
\pgfpathlineto{\pgfqpoint{0.973402in}{3.232637in}}%
\pgfpathlineto{\pgfqpoint{0.978221in}{3.235484in}}%
\pgfpathlineto{\pgfqpoint{0.980630in}{3.236332in}}%
\pgfpathlineto{\pgfqpoint{0.985448in}{3.236186in}}%
\pgfpathlineto{\pgfqpoint{0.997494in}{3.232486in}}%
\pgfpathlineto{\pgfqpoint{1.002312in}{3.231759in}}%
\pgfpathlineto{\pgfqpoint{1.007130in}{3.232998in}}%
\pgfpathlineto{\pgfqpoint{1.011949in}{3.235786in}}%
\pgfpathlineto{\pgfqpoint{1.014358in}{3.236635in}}%
\pgfpathlineto{\pgfqpoint{1.016767in}{3.236825in}}%
\pgfpathlineto{\pgfqpoint{1.021585in}{3.235906in}}%
\pgfpathlineto{\pgfqpoint{1.031222in}{3.232918in}}%
\pgfpathlineto{\pgfqpoint{1.036040in}{3.232108in}}%
\pgfpathlineto{\pgfqpoint{1.038449in}{3.232284in}}%
\pgfpathlineto{\pgfqpoint{1.045677in}{3.235535in}}%
\pgfpathlineto{\pgfqpoint{1.050495in}{3.236556in}}%
\pgfpathlineto{\pgfqpoint{1.069768in}{3.231908in}}%
\pgfpathlineto{\pgfqpoint{1.074586in}{3.232607in}}%
\pgfpathlineto{\pgfqpoint{1.079404in}{3.235026in}}%
\pgfpathlineto{\pgfqpoint{1.084223in}{3.236251in}}%
\pgfpathlineto{\pgfqpoint{1.089041in}{3.235607in}}%
\pgfpathlineto{\pgfqpoint{1.101087in}{3.232484in}}%
\pgfpathlineto{\pgfqpoint{1.105905in}{3.232266in}}%
\pgfpathlineto{\pgfqpoint{1.108314in}{3.232863in}}%
\pgfpathlineto{\pgfqpoint{1.115541in}{3.236084in}}%
\pgfpathlineto{\pgfqpoint{1.117951in}{3.236401in}}%
\pgfpathlineto{\pgfqpoint{1.122769in}{3.235770in}}%
\pgfpathlineto{\pgfqpoint{1.137224in}{3.232421in}}%
\pgfpathlineto{\pgfqpoint{1.142042in}{3.232917in}}%
\pgfpathlineto{\pgfqpoint{1.149269in}{3.235844in}}%
\pgfpathlineto{\pgfqpoint{1.151678in}{3.236167in}}%
\pgfpathlineto{\pgfqpoint{1.156497in}{3.235603in}}%
\pgfpathlineto{\pgfqpoint{1.168542in}{3.232722in}}%
\pgfpathlineto{\pgfqpoint{1.173361in}{3.232360in}}%
\pgfpathlineto{\pgfqpoint{1.175770in}{3.232752in}}%
\pgfpathlineto{\pgfqpoint{1.182997in}{3.235544in}}%
\pgfpathlineto{\pgfqpoint{1.185406in}{3.235932in}}%
\pgfpathlineto{\pgfqpoint{1.190225in}{3.235521in}}%
\pgfpathlineto{\pgfqpoint{1.202270in}{3.232927in}}%
\pgfpathlineto{\pgfqpoint{1.207089in}{3.232586in}}%
\pgfpathlineto{\pgfqpoint{1.209498in}{3.232933in}}%
\pgfpathlineto{\pgfqpoint{1.216725in}{3.235550in}}%
\pgfpathlineto{\pgfqpoint{1.219134in}{3.235945in}}%
\pgfpathlineto{\pgfqpoint{1.223953in}{3.235584in}}%
\pgfpathlineto{\pgfqpoint{1.235998in}{3.233101in}}%
\pgfpathlineto{\pgfqpoint{1.240816in}{3.232704in}}%
\pgfpathlineto{\pgfqpoint{1.243226in}{3.232964in}}%
\pgfpathlineto{\pgfqpoint{1.252862in}{3.235743in}}%
\pgfpathlineto{\pgfqpoint{1.257680in}{3.235470in}}%
\pgfpathlineto{\pgfqpoint{1.269726in}{3.233130in}}%
\pgfpathlineto{\pgfqpoint{1.274544in}{3.232700in}}%
\pgfpathlineto{\pgfqpoint{1.279363in}{3.233482in}}%
\pgfpathlineto{\pgfqpoint{1.284181in}{3.235128in}}%
\pgfpathlineto{\pgfqpoint{1.288999in}{3.235643in}}%
\pgfpathlineto{\pgfqpoint{1.308272in}{3.232856in}}%
\pgfpathlineto{\pgfqpoint{1.313091in}{3.233553in}}%
\pgfpathlineto{\pgfqpoint{1.317909in}{3.235105in}}%
\pgfpathlineto{\pgfqpoint{1.322727in}{3.235637in}}%
\pgfpathlineto{\pgfqpoint{1.342000in}{3.232952in}}%
\pgfpathlineto{\pgfqpoint{1.346818in}{3.233526in}}%
\pgfpathlineto{\pgfqpoint{1.354046in}{3.235403in}}%
\pgfpathlineto{\pgfqpoint{1.356455in}{3.235506in}}%
\pgfpathlineto{\pgfqpoint{1.375728in}{3.233001in}}%
\pgfpathlineto{\pgfqpoint{1.380546in}{3.233484in}}%
\pgfpathlineto{\pgfqpoint{1.385365in}{3.234813in}}%
\pgfpathlineto{\pgfqpoint{1.390183in}{3.235407in}}%
\pgfpathlineto{\pgfqpoint{1.409456in}{3.233131in}}%
\pgfpathlineto{\pgfqpoint{1.414274in}{3.233542in}}%
\pgfpathlineto{\pgfqpoint{1.423911in}{3.235356in}}%
\pgfpathlineto{\pgfqpoint{1.443184in}{3.233215in}}%
\pgfpathlineto{\pgfqpoint{1.448002in}{3.233534in}}%
\pgfpathlineto{\pgfqpoint{1.457639in}{3.235241in}}%
\pgfpathlineto{\pgfqpoint{1.476912in}{3.233268in}}%
\pgfpathlineto{\pgfqpoint{1.481730in}{3.233522in}}%
\pgfpathlineto{\pgfqpoint{1.491367in}{3.235160in}}%
\pgfpathlineto{\pgfqpoint{1.510640in}{3.233359in}}%
\pgfpathlineto{\pgfqpoint{1.515458in}{3.233566in}}%
\pgfpathlineto{\pgfqpoint{1.525094in}{3.235108in}}%
\pgfpathlineto{\pgfqpoint{1.546777in}{3.233410in}}%
\pgfpathlineto{\pgfqpoint{1.558822in}{3.235019in}}%
\pgfpathlineto{\pgfqpoint{1.580505in}{3.233457in}}%
\pgfpathlineto{\pgfqpoint{1.594959in}{3.234968in}}%
\pgfpathlineto{\pgfqpoint{1.614233in}{3.233527in}}%
\pgfpathlineto{\pgfqpoint{1.628687in}{3.234920in}}%
\pgfpathlineto{\pgfqpoint{1.647960in}{3.233576in}}%
\pgfpathlineto{\pgfqpoint{1.662415in}{3.234856in}}%
\pgfpathlineto{\pgfqpoint{1.681688in}{3.233620in}}%
\pgfpathlineto{\pgfqpoint{1.696143in}{3.234809in}}%
\pgfpathlineto{\pgfqpoint{1.715416in}{3.233671in}}%
\pgfpathlineto{\pgfqpoint{1.729871in}{3.234767in}}%
\pgfpathlineto{\pgfqpoint{1.749144in}{3.233710in}}%
\pgfpathlineto{\pgfqpoint{1.763599in}{3.234717in}}%
\pgfpathlineto{\pgfqpoint{1.782872in}{3.233749in}}%
\pgfpathlineto{\pgfqpoint{1.797327in}{3.234675in}}%
\pgfpathlineto{\pgfqpoint{1.816600in}{3.233793in}}%
\pgfpathlineto{\pgfqpoint{1.831055in}{3.234632in}}%
\pgfpathlineto{\pgfqpoint{1.850328in}{3.233830in}}%
\pgfpathlineto{\pgfqpoint{1.864783in}{3.234587in}}%
\pgfpathlineto{\pgfqpoint{1.884056in}{3.233865in}}%
\pgfpathlineto{\pgfqpoint{1.900920in}{3.234553in}}%
\pgfpathlineto{\pgfqpoint{1.917784in}{3.233898in}}%
\pgfpathlineto{\pgfqpoint{1.934648in}{3.234527in}}%
\pgfpathlineto{\pgfqpoint{1.951511in}{3.233925in}}%
\pgfpathlineto{\pgfqpoint{1.968375in}{3.234498in}}%
\pgfpathlineto{\pgfqpoint{1.987649in}{3.233952in}}%
\pgfpathlineto{\pgfqpoint{2.004512in}{3.234438in}}%
\pgfpathlineto{\pgfqpoint{2.004512in}{3.259255in}}%
\pgfpathlineto{\pgfqpoint{1.987649in}{3.260385in}}%
\pgfpathlineto{\pgfqpoint{1.973194in}{3.259199in}}%
\pgfpathlineto{\pgfqpoint{1.956330in}{3.260426in}}%
\pgfpathlineto{\pgfqpoint{1.939466in}{3.259183in}}%
\pgfpathlineto{\pgfqpoint{1.922602in}{3.260482in}}%
\pgfpathlineto{\pgfqpoint{1.908147in}{3.259135in}}%
\pgfpathlineto{\pgfqpoint{1.888874in}{3.260514in}}%
\pgfpathlineto{\pgfqpoint{1.874419in}{3.259102in}}%
\pgfpathlineto{\pgfqpoint{1.857555in}{3.260570in}}%
\pgfpathlineto{\pgfqpoint{1.843100in}{3.259066in}}%
\pgfpathlineto{\pgfqpoint{1.823827in}{3.260632in}}%
\pgfpathlineto{\pgfqpoint{1.809372in}{3.259022in}}%
\pgfpathlineto{\pgfqpoint{1.790099in}{3.260657in}}%
\pgfpathlineto{\pgfqpoint{1.780463in}{3.259166in}}%
\pgfpathlineto{\pgfqpoint{1.775645in}{3.258993in}}%
\pgfpathlineto{\pgfqpoint{1.758781in}{3.260727in}}%
\pgfpathlineto{\pgfqpoint{1.744326in}{3.258942in}}%
\pgfpathlineto{\pgfqpoint{1.725053in}{3.260795in}}%
\pgfpathlineto{\pgfqpoint{1.715416in}{3.259191in}}%
\pgfpathlineto{\pgfqpoint{1.710598in}{3.258901in}}%
\pgfpathlineto{\pgfqpoint{1.691325in}{3.260819in}}%
\pgfpathlineto{\pgfqpoint{1.679279in}{3.258856in}}%
\pgfpathlineto{\pgfqpoint{1.674461in}{3.259025in}}%
\pgfpathlineto{\pgfqpoint{1.660006in}{3.260888in}}%
\pgfpathlineto{\pgfqpoint{1.645551in}{3.258794in}}%
\pgfpathlineto{\pgfqpoint{1.626278in}{3.260952in}}%
\pgfpathlineto{\pgfqpoint{1.616642in}{3.259052in}}%
\pgfpathlineto{\pgfqpoint{1.611823in}{3.258748in}}%
\pgfpathlineto{\pgfqpoint{1.597369in}{3.260747in}}%
\pgfpathlineto{\pgfqpoint{1.592550in}{3.260970in}}%
\pgfpathlineto{\pgfqpoint{1.580505in}{3.258670in}}%
\pgfpathlineto{\pgfqpoint{1.575686in}{3.258916in}}%
\pgfpathlineto{\pgfqpoint{1.561232in}{3.261052in}}%
\pgfpathlineto{\pgfqpoint{1.557982in}{3.260827in}}%
\pgfpathlineto{\pgfqpoint{1.551595in}{3.259082in}}%
\pgfpathlineto{\pgfqpoint{1.546777in}{3.258609in}}%
\pgfpathlineto{\pgfqpoint{1.527504in}{3.261122in}}%
\pgfpathlineto{\pgfqpoint{1.524668in}{3.260827in}}%
\pgfpathlineto{\pgfqpoint{1.517867in}{3.258870in}}%
\pgfpathlineto{\pgfqpoint{1.513049in}{3.258574in}}%
\pgfpathlineto{\pgfqpoint{1.496185in}{3.261143in}}%
\pgfpathlineto{\pgfqpoint{1.491672in}{3.260827in}}%
\pgfpathlineto{\pgfqpoint{1.486548in}{3.259159in}}%
\pgfpathlineto{\pgfqpoint{1.481730in}{3.258461in}}%
\pgfpathlineto{\pgfqpoint{1.476912in}{3.258806in}}%
\pgfpathlineto{\pgfqpoint{1.462457in}{3.261221in}}%
\pgfpathlineto{\pgfqpoint{1.458647in}{3.260827in}}%
\pgfpathlineto{\pgfqpoint{1.452820in}{3.258906in}}%
\pgfpathlineto{\pgfqpoint{1.448002in}{3.258415in}}%
\pgfpathlineto{\pgfqpoint{1.443184in}{3.258911in}}%
\pgfpathlineto{\pgfqpoint{1.433547in}{3.260923in}}%
\pgfpathlineto{\pgfqpoint{1.428729in}{3.261311in}}%
\pgfpathlineto{\pgfqpoint{1.426320in}{3.261062in}}%
\pgfpathlineto{\pgfqpoint{1.419093in}{3.258685in}}%
\pgfpathlineto{\pgfqpoint{1.416683in}{3.258374in}}%
\pgfpathlineto{\pgfqpoint{1.411865in}{3.258629in}}%
\pgfpathlineto{\pgfqpoint{1.397410in}{3.261338in}}%
\pgfpathlineto{\pgfqpoint{1.392592in}{3.260895in}}%
\pgfpathlineto{\pgfqpoint{1.387774in}{3.259003in}}%
\pgfpathlineto{\pgfqpoint{1.382955in}{3.258219in}}%
\pgfpathlineto{\pgfqpoint{1.378137in}{3.258660in}}%
\pgfpathlineto{\pgfqpoint{1.368501in}{3.260850in}}%
\pgfpathlineto{\pgfqpoint{1.363682in}{3.261435in}}%
\pgfpathlineto{\pgfqpoint{1.359350in}{3.260827in}}%
\pgfpathlineto{\pgfqpoint{1.354046in}{3.258707in}}%
\pgfpathlineto{\pgfqpoint{1.349228in}{3.258170in}}%
\pgfpathlineto{\pgfqpoint{1.344409in}{3.258791in}}%
\pgfpathlineto{\pgfqpoint{1.334773in}{3.261128in}}%
\pgfpathlineto{\pgfqpoint{1.329955in}{3.261572in}}%
\pgfpathlineto{\pgfqpoint{1.327545in}{3.261270in}}%
\pgfpathlineto{\pgfqpoint{1.320318in}{3.258453in}}%
\pgfpathlineto{\pgfqpoint{1.317909in}{3.258104in}}%
\pgfpathlineto{\pgfqpoint{1.313091in}{3.258453in}}%
\pgfpathlineto{\pgfqpoint{1.298636in}{3.261598in}}%
\pgfpathlineto{\pgfqpoint{1.293817in}{3.261027in}}%
\pgfpathlineto{\pgfqpoint{1.288999in}{3.258769in}}%
\pgfpathlineto{\pgfqpoint{1.284181in}{3.257894in}}%
\pgfpathlineto{\pgfqpoint{1.279363in}{3.258481in}}%
\pgfpathlineto{\pgfqpoint{1.269726in}{3.261045in}}%
\pgfpathlineto{\pgfqpoint{1.264908in}{3.261688in}}%
\pgfpathlineto{\pgfqpoint{1.260327in}{3.260827in}}%
\pgfpathlineto{\pgfqpoint{1.255271in}{3.258419in}}%
\pgfpathlineto{\pgfqpoint{1.250453in}{3.257874in}}%
\pgfpathlineto{\pgfqpoint{1.245635in}{3.258679in}}%
\pgfpathlineto{\pgfqpoint{1.235998in}{3.261389in}}%
\pgfpathlineto{\pgfqpoint{1.231180in}{3.261862in}}%
\pgfpathlineto{\pgfqpoint{1.228771in}{3.261475in}}%
\pgfpathlineto{\pgfqpoint{1.221543in}{3.258178in}}%
\pgfpathlineto{\pgfqpoint{1.219134in}{3.257808in}}%
\pgfpathlineto{\pgfqpoint{1.214316in}{3.258290in}}%
\pgfpathlineto{\pgfqpoint{1.204679in}{3.261028in}}%
\pgfpathlineto{\pgfqpoint{1.199861in}{3.261868in}}%
\pgfpathlineto{\pgfqpoint{1.195043in}{3.261116in}}%
\pgfpathlineto{\pgfqpoint{1.190225in}{3.258489in}}%
\pgfpathlineto{\pgfqpoint{1.185406in}{3.257548in}}%
\pgfpathlineto{\pgfqpoint{1.180588in}{3.258295in}}%
\pgfpathlineto{\pgfqpoint{1.170952in}{3.261227in}}%
\pgfpathlineto{\pgfqpoint{1.166133in}{3.261929in}}%
\pgfpathlineto{\pgfqpoint{1.161443in}{3.260827in}}%
\pgfpathlineto{\pgfqpoint{1.156497in}{3.258137in}}%
\pgfpathlineto{\pgfqpoint{1.151678in}{3.257576in}}%
\pgfpathlineto{\pgfqpoint{1.146860in}{3.258556in}}%
\pgfpathlineto{\pgfqpoint{1.137224in}{3.261670in}}%
\pgfpathlineto{\pgfqpoint{1.132405in}{3.262217in}}%
\pgfpathlineto{\pgfqpoint{1.129996in}{3.261757in}}%
\pgfpathlineto{\pgfqpoint{1.122769in}{3.257959in}}%
\pgfpathlineto{\pgfqpoint{1.120360in}{3.257530in}}%
\pgfpathlineto{\pgfqpoint{1.115541in}{3.258096in}}%
\pgfpathlineto{\pgfqpoint{1.105905in}{3.261247in}}%
\pgfpathlineto{\pgfqpoint{1.101087in}{3.262208in}}%
\pgfpathlineto{\pgfqpoint{1.098677in}{3.262077in}}%
\pgfpathlineto{\pgfqpoint{1.096268in}{3.261279in}}%
\pgfpathlineto{\pgfqpoint{1.091450in}{3.258215in}}%
\pgfpathlineto{\pgfqpoint{1.089041in}{3.257317in}}%
\pgfpathlineto{\pgfqpoint{1.086632in}{3.257108in}}%
\pgfpathlineto{\pgfqpoint{1.081814in}{3.257999in}}%
\pgfpathlineto{\pgfqpoint{1.072177in}{3.261439in}}%
\pgfpathlineto{\pgfqpoint{1.067359in}{3.262260in}}%
\pgfpathlineto{\pgfqpoint{1.064950in}{3.261925in}}%
\pgfpathlineto{\pgfqpoint{1.057722in}{3.257791in}}%
\pgfpathlineto{\pgfqpoint{1.055313in}{3.257141in}}%
\pgfpathlineto{\pgfqpoint{1.050495in}{3.257622in}}%
\pgfpathlineto{\pgfqpoint{1.038449in}{3.262104in}}%
\pgfpathlineto{\pgfqpoint{1.033631in}{3.262748in}}%
\pgfpathlineto{\pgfqpoint{1.031222in}{3.262167in}}%
\pgfpathlineto{\pgfqpoint{1.023994in}{3.257671in}}%
\pgfpathlineto{\pgfqpoint{1.021585in}{3.257159in}}%
\pgfpathlineto{\pgfqpoint{1.016767in}{3.257855in}}%
\pgfpathlineto{\pgfqpoint{1.007130in}{3.261609in}}%
\pgfpathlineto{\pgfqpoint{1.002312in}{3.262673in}}%
\pgfpathlineto{\pgfqpoint{0.999903in}{3.262431in}}%
\pgfpathlineto{\pgfqpoint{0.997494in}{3.261377in}}%
\pgfpathlineto{\pgfqpoint{0.992676in}{3.257753in}}%
\pgfpathlineto{\pgfqpoint{0.990266in}{3.256716in}}%
\pgfpathlineto{\pgfqpoint{0.987857in}{3.256499in}}%
\pgfpathlineto{\pgfqpoint{0.983039in}{3.257639in}}%
\pgfpathlineto{\pgfqpoint{0.973402in}{3.261721in}}%
\pgfpathlineto{\pgfqpoint{0.968584in}{3.262559in}}%
\pgfpathlineto{\pgfqpoint{0.966175in}{3.262052in}}%
\pgfpathlineto{\pgfqpoint{0.958948in}{3.257281in}}%
\pgfpathlineto{\pgfqpoint{0.956538in}{3.256598in}}%
\pgfpathlineto{\pgfqpoint{0.951720in}{3.257301in}}%
\pgfpathlineto{\pgfqpoint{0.939675in}{3.262656in}}%
\pgfpathlineto{\pgfqpoint{0.934856in}{3.263289in}}%
\pgfpathlineto{\pgfqpoint{0.932447in}{3.262528in}}%
\pgfpathlineto{\pgfqpoint{0.925220in}{3.257469in}}%
\pgfpathlineto{\pgfqpoint{0.922811in}{3.256899in}}%
\pgfpathlineto{\pgfqpoint{0.917992in}{3.257733in}}%
\pgfpathlineto{\pgfqpoint{0.908356in}{3.262016in}}%
\pgfpathlineto{\pgfqpoint{0.903538in}{3.263076in}}%
\pgfpathlineto{\pgfqpoint{0.901128in}{3.262665in}}%
\pgfpathlineto{\pgfqpoint{0.898719in}{3.261345in}}%
\pgfpathlineto{\pgfqpoint{0.893901in}{3.257309in}}%
\pgfpathlineto{\pgfqpoint{0.891492in}{3.256144in}}%
\pgfpathlineto{\pgfqpoint{0.889083in}{3.255887in}}%
\pgfpathlineto{\pgfqpoint{0.884264in}{3.257198in}}%
\pgfpathlineto{\pgfqpoint{0.874628in}{3.261841in}}%
\pgfpathlineto{\pgfqpoint{0.869810in}{3.262692in}}%
\pgfpathlineto{\pgfqpoint{0.867400in}{3.262045in}}%
\pgfpathlineto{\pgfqpoint{0.860173in}{3.256892in}}%
\pgfpathlineto{\pgfqpoint{0.857764in}{3.256134in}}%
\pgfpathlineto{\pgfqpoint{0.855355in}{3.256223in}}%
\pgfpathlineto{\pgfqpoint{0.850537in}{3.258026in}}%
\pgfpathlineto{\pgfqpoint{0.840900in}{3.263298in}}%
\pgfpathlineto{\pgfqpoint{0.838491in}{3.264025in}}%
\pgfpathlineto{\pgfqpoint{0.836082in}{3.264082in}}%
\pgfpathlineto{\pgfqpoint{0.833673in}{3.263223in}}%
\pgfpathlineto{\pgfqpoint{0.826445in}{3.257587in}}%
\pgfpathlineto{\pgfqpoint{0.824036in}{3.256803in}}%
\pgfpathlineto{\pgfqpoint{0.821627in}{3.256864in}}%
\pgfpathlineto{\pgfqpoint{0.819218in}{3.257546in}}%
\pgfpathlineto{\pgfqpoint{0.809581in}{3.262533in}}%
\pgfpathlineto{\pgfqpoint{0.804763in}{3.263734in}}%
\pgfpathlineto{\pgfqpoint{0.802354in}{3.263166in}}%
\pgfpathlineto{\pgfqpoint{0.799945in}{3.261555in}}%
\pgfpathlineto{\pgfqpoint{0.795126in}{3.256885in}}%
\pgfpathlineto{\pgfqpoint{0.792717in}{3.255388in}}%
\pgfpathlineto{\pgfqpoint{0.790308in}{3.254912in}}%
\pgfpathlineto{\pgfqpoint{0.785490in}{3.256295in}}%
\pgfpathlineto{\pgfqpoint{0.775853in}{3.262007in}}%
\pgfpathlineto{\pgfqpoint{0.773444in}{3.262852in}}%
\pgfpathlineto{\pgfqpoint{0.771035in}{3.262961in}}%
\pgfpathlineto{\pgfqpoint{0.768626in}{3.262100in}}%
\pgfpathlineto{\pgfqpoint{0.761399in}{3.256192in}}%
\pgfpathlineto{\pgfqpoint{0.758989in}{3.255259in}}%
\pgfpathlineto{\pgfqpoint{0.756580in}{3.255328in}}%
\pgfpathlineto{\pgfqpoint{0.751762in}{3.257640in}}%
\pgfpathlineto{\pgfqpoint{0.742125in}{3.264590in}}%
\pgfpathlineto{\pgfqpoint{0.739716in}{3.265431in}}%
\pgfpathlineto{\pgfqpoint{0.737307in}{3.265351in}}%
\pgfpathlineto{\pgfqpoint{0.734898in}{3.264157in}}%
\pgfpathlineto{\pgfqpoint{0.727671in}{3.257560in}}%
\pgfpathlineto{\pgfqpoint{0.725261in}{3.256582in}}%
\pgfpathlineto{\pgfqpoint{0.722852in}{3.256621in}}%
\pgfpathlineto{\pgfqpoint{0.720443in}{3.257475in}}%
\pgfpathlineto{\pgfqpoint{0.710807in}{3.263727in}}%
\pgfpathlineto{\pgfqpoint{0.708398in}{3.264600in}}%
\pgfpathlineto{\pgfqpoint{0.705988in}{3.264591in}}%
\pgfpathlineto{\pgfqpoint{0.703579in}{3.263466in}}%
\pgfpathlineto{\pgfqpoint{0.696352in}{3.255817in}}%
\pgfpathlineto{\pgfqpoint{0.693943in}{3.254122in}}%
\pgfpathlineto{\pgfqpoint{0.691534in}{3.253579in}}%
\pgfpathlineto{\pgfqpoint{0.689124in}{3.254039in}}%
\pgfpathlineto{\pgfqpoint{0.686715in}{3.255274in}}%
\pgfpathlineto{\pgfqpoint{0.679488in}{3.260701in}}%
\pgfpathlineto{\pgfqpoint{0.677079in}{3.262071in}}%
\pgfpathlineto{\pgfqpoint{0.674670in}{3.262705in}}%
\pgfpathlineto{\pgfqpoint{0.672260in}{3.262379in}}%
\pgfpathlineto{\pgfqpoint{0.669851in}{3.261038in}}%
\pgfpathlineto{\pgfqpoint{0.662624in}{3.255048in}}%
\pgfpathlineto{\pgfqpoint{0.660215in}{3.254332in}}%
\pgfpathlineto{\pgfqpoint{0.657806in}{3.254664in}}%
\pgfpathlineto{\pgfqpoint{0.652987in}{3.257869in}}%
\pgfpathlineto{\pgfqpoint{0.645760in}{3.264445in}}%
\pgfpathlineto{\pgfqpoint{0.643351in}{3.265840in}}%
\pgfpathlineto{\pgfqpoint{0.640942in}{3.266375in}}%
\pgfpathlineto{\pgfqpoint{0.638533in}{3.265906in}}%
\pgfpathlineto{\pgfqpoint{0.636123in}{3.264484in}}%
\pgfpathlineto{\pgfqpoint{0.631305in}{3.260263in}}%
\pgfpathlineto{\pgfqpoint{0.628896in}{3.258616in}}%
\pgfpathlineto{\pgfqpoint{0.626487in}{3.257791in}}%
\pgfpathlineto{\pgfqpoint{0.624078in}{3.257880in}}%
\pgfpathlineto{\pgfqpoint{0.621669in}{3.258750in}}%
\pgfpathlineto{\pgfqpoint{0.612032in}{3.264292in}}%
\pgfpathlineto{\pgfqpoint{0.609623in}{3.264663in}}%
\pgfpathlineto{\pgfqpoint{0.607214in}{3.264184in}}%
\pgfpathlineto{\pgfqpoint{0.604805in}{3.262833in}}%
\pgfpathlineto{\pgfqpoint{0.595168in}{3.254491in}}%
\pgfpathlineto{\pgfqpoint{0.592759in}{3.253568in}}%
\pgfpathlineto{\pgfqpoint{0.590350in}{3.253432in}}%
\pgfpathlineto{\pgfqpoint{0.587941in}{3.253974in}}%
\pgfpathlineto{\pgfqpoint{0.578304in}{3.258933in}}%
\pgfpathlineto{\pgfqpoint{0.573486in}{3.260572in}}%
\pgfpathlineto{\pgfqpoint{0.568668in}{3.260984in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{3.260179in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{3.234666in}}%
\pgfpathlineto{\pgfqpoint{0.571077in}{3.235013in}}%
\pgfpathlineto{\pgfqpoint{0.575895in}{3.234703in}}%
\pgfpathlineto{\pgfqpoint{0.580713in}{3.233216in}}%
\pgfpathlineto{\pgfqpoint{0.585532in}{3.230843in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.614441in}{3.698029in}}%
\pgfpathlineto{\pgfqpoint{0.616850in}{3.697540in}}%
\pgfpathlineto{\pgfqpoint{0.619260in}{3.698204in}}%
\pgfpathlineto{\pgfqpoint{0.628896in}{3.705596in}}%
\pgfpathlineto{\pgfqpoint{0.631305in}{3.706825in}}%
\pgfpathlineto{\pgfqpoint{0.633714in}{3.707207in}}%
\pgfpathlineto{\pgfqpoint{0.636123in}{3.706559in}}%
\pgfpathlineto{\pgfqpoint{0.638533in}{3.704924in}}%
\pgfpathlineto{\pgfqpoint{0.643351in}{3.700400in}}%
\pgfpathlineto{\pgfqpoint{0.645760in}{3.698926in}}%
\pgfpathlineto{\pgfqpoint{0.648169in}{3.698540in}}%
\pgfpathlineto{\pgfqpoint{0.650578in}{3.699226in}}%
\pgfpathlineto{\pgfqpoint{0.652987in}{3.700750in}}%
\pgfpathlineto{\pgfqpoint{0.662624in}{3.709120in}}%
\pgfpathlineto{\pgfqpoint{0.665033in}{3.710384in}}%
\pgfpathlineto{\pgfqpoint{0.667442in}{3.710762in}}%
\pgfpathlineto{\pgfqpoint{0.669851in}{3.710106in}}%
\pgfpathlineto{\pgfqpoint{0.677079in}{3.703778in}}%
\pgfpathlineto{\pgfqpoint{0.679488in}{3.702287in}}%
\pgfpathlineto{\pgfqpoint{0.681897in}{3.701839in}}%
\pgfpathlineto{\pgfqpoint{0.684306in}{3.702326in}}%
\pgfpathlineto{\pgfqpoint{0.686715in}{3.703489in}}%
\pgfpathlineto{\pgfqpoint{0.696352in}{3.709268in}}%
\pgfpathlineto{\pgfqpoint{0.698761in}{3.709736in}}%
\pgfpathlineto{\pgfqpoint{0.701170in}{3.709283in}}%
\pgfpathlineto{\pgfqpoint{0.703579in}{3.707749in}}%
\pgfpathlineto{\pgfqpoint{0.710807in}{3.700434in}}%
\pgfpathlineto{\pgfqpoint{0.713216in}{3.699396in}}%
\pgfpathlineto{\pgfqpoint{0.715625in}{3.699426in}}%
\pgfpathlineto{\pgfqpoint{0.718034in}{3.700262in}}%
\pgfpathlineto{\pgfqpoint{0.727671in}{3.706178in}}%
\pgfpathlineto{\pgfqpoint{0.730080in}{3.707135in}}%
\pgfpathlineto{\pgfqpoint{0.732489in}{3.707450in}}%
\pgfpathlineto{\pgfqpoint{0.734898in}{3.706895in}}%
\pgfpathlineto{\pgfqpoint{0.737307in}{3.705398in}}%
\pgfpathlineto{\pgfqpoint{0.742125in}{3.701169in}}%
\pgfpathlineto{\pgfqpoint{0.744535in}{3.699960in}}%
\pgfpathlineto{\pgfqpoint{0.746944in}{3.699772in}}%
\pgfpathlineto{\pgfqpoint{0.751762in}{3.701679in}}%
\pgfpathlineto{\pgfqpoint{0.761399in}{3.708014in}}%
\pgfpathlineto{\pgfqpoint{0.763808in}{3.709013in}}%
\pgfpathlineto{\pgfqpoint{0.766217in}{3.709366in}}%
\pgfpathlineto{\pgfqpoint{0.768626in}{3.708823in}}%
\pgfpathlineto{\pgfqpoint{0.771035in}{3.707298in}}%
\pgfpathlineto{\pgfqpoint{0.775853in}{3.703126in}}%
\pgfpathlineto{\pgfqpoint{0.778262in}{3.701969in}}%
\pgfpathlineto{\pgfqpoint{0.780672in}{3.701760in}}%
\pgfpathlineto{\pgfqpoint{0.785490in}{3.703324in}}%
\pgfpathlineto{\pgfqpoint{0.795126in}{3.708244in}}%
\pgfpathlineto{\pgfqpoint{0.797536in}{3.708771in}}%
\pgfpathlineto{\pgfqpoint{0.799945in}{3.708570in}}%
\pgfpathlineto{\pgfqpoint{0.802354in}{3.707411in}}%
\pgfpathlineto{\pgfqpoint{0.809581in}{3.701177in}}%
\pgfpathlineto{\pgfqpoint{0.811990in}{3.700440in}}%
\pgfpathlineto{\pgfqpoint{0.816809in}{3.701361in}}%
\pgfpathlineto{\pgfqpoint{0.826445in}{3.706299in}}%
\pgfpathlineto{\pgfqpoint{0.831263in}{3.707478in}}%
\pgfpathlineto{\pgfqpoint{0.833673in}{3.707075in}}%
\pgfpathlineto{\pgfqpoint{0.836082in}{3.705774in}}%
\pgfpathlineto{\pgfqpoint{0.840900in}{3.701838in}}%
\pgfpathlineto{\pgfqpoint{0.843309in}{3.700773in}}%
\pgfpathlineto{\pgfqpoint{0.845718in}{3.700636in}}%
\pgfpathlineto{\pgfqpoint{0.850537in}{3.702221in}}%
\pgfpathlineto{\pgfqpoint{0.860173in}{3.707355in}}%
\pgfpathlineto{\pgfqpoint{0.864991in}{3.708475in}}%
\pgfpathlineto{\pgfqpoint{0.867400in}{3.708003in}}%
\pgfpathlineto{\pgfqpoint{0.869810in}{3.706617in}}%
\pgfpathlineto{\pgfqpoint{0.874628in}{3.702808in}}%
\pgfpathlineto{\pgfqpoint{0.877037in}{3.701899in}}%
\pgfpathlineto{\pgfqpoint{0.879446in}{3.701838in}}%
\pgfpathlineto{\pgfqpoint{0.884264in}{3.703310in}}%
\pgfpathlineto{\pgfqpoint{0.893901in}{3.707594in}}%
\pgfpathlineto{\pgfqpoint{0.898719in}{3.707991in}}%
\pgfpathlineto{\pgfqpoint{0.901128in}{3.707050in}}%
\pgfpathlineto{\pgfqpoint{0.908356in}{3.701650in}}%
\pgfpathlineto{\pgfqpoint{0.910765in}{3.701133in}}%
\pgfpathlineto{\pgfqpoint{0.915583in}{3.702068in}}%
\pgfpathlineto{\pgfqpoint{0.925220in}{3.706301in}}%
\pgfpathlineto{\pgfqpoint{0.930038in}{3.707318in}}%
\pgfpathlineto{\pgfqpoint{0.932447in}{3.706986in}}%
\pgfpathlineto{\pgfqpoint{0.934856in}{3.705836in}}%
\pgfpathlineto{\pgfqpoint{0.939675in}{3.702259in}}%
\pgfpathlineto{\pgfqpoint{0.942084in}{3.701371in}}%
\pgfpathlineto{\pgfqpoint{0.944493in}{3.701303in}}%
\pgfpathlineto{\pgfqpoint{0.949311in}{3.702677in}}%
\pgfpathlineto{\pgfqpoint{0.958948in}{3.706911in}}%
\pgfpathlineto{\pgfqpoint{0.963766in}{3.707772in}}%
\pgfpathlineto{\pgfqpoint{0.966175in}{3.707325in}}%
\pgfpathlineto{\pgfqpoint{0.973402in}{3.702720in}}%
\pgfpathlineto{\pgfqpoint{0.975812in}{3.702047in}}%
\pgfpathlineto{\pgfqpoint{0.980630in}{3.702619in}}%
\pgfpathlineto{\pgfqpoint{0.990266in}{3.706367in}}%
\pgfpathlineto{\pgfqpoint{0.995085in}{3.707509in}}%
\pgfpathlineto{\pgfqpoint{0.997494in}{3.707432in}}%
\pgfpathlineto{\pgfqpoint{0.999903in}{3.706641in}}%
\pgfpathlineto{\pgfqpoint{1.004721in}{3.703240in}}%
\pgfpathlineto{\pgfqpoint{1.007130in}{3.702076in}}%
\pgfpathlineto{\pgfqpoint{1.009539in}{3.701724in}}%
\pgfpathlineto{\pgfqpoint{1.014358in}{3.702598in}}%
\pgfpathlineto{\pgfqpoint{1.023994in}{3.706187in}}%
\pgfpathlineto{\pgfqpoint{1.028813in}{3.707031in}}%
\pgfpathlineto{\pgfqpoint{1.031222in}{3.706749in}}%
\pgfpathlineto{\pgfqpoint{1.033631in}{3.705757in}}%
\pgfpathlineto{\pgfqpoint{1.038449in}{3.702640in}}%
\pgfpathlineto{\pgfqpoint{1.040858in}{3.701916in}}%
\pgfpathlineto{\pgfqpoint{1.043267in}{3.701882in}}%
\pgfpathlineto{\pgfqpoint{1.048086in}{3.703036in}}%
\pgfpathlineto{\pgfqpoint{1.057722in}{3.706552in}}%
\pgfpathlineto{\pgfqpoint{1.062540in}{3.707217in}}%
\pgfpathlineto{\pgfqpoint{1.064950in}{3.706808in}}%
\pgfpathlineto{\pgfqpoint{1.072177in}{3.702832in}}%
\pgfpathlineto{\pgfqpoint{1.074586in}{3.702320in}}%
\pgfpathlineto{\pgfqpoint{1.079404in}{3.702867in}}%
\pgfpathlineto{\pgfqpoint{1.089041in}{3.706088in}}%
\pgfpathlineto{\pgfqpoint{1.093859in}{3.707043in}}%
\pgfpathlineto{\pgfqpoint{1.098677in}{3.706308in}}%
\pgfpathlineto{\pgfqpoint{1.103496in}{3.703404in}}%
\pgfpathlineto{\pgfqpoint{1.105905in}{3.702458in}}%
\pgfpathlineto{\pgfqpoint{1.108314in}{3.702196in}}%
\pgfpathlineto{\pgfqpoint{1.113132in}{3.702962in}}%
\pgfpathlineto{\pgfqpoint{1.122769in}{3.706046in}}%
\pgfpathlineto{\pgfqpoint{1.127587in}{3.706750in}}%
\pgfpathlineto{\pgfqpoint{1.132405in}{3.705647in}}%
\pgfpathlineto{\pgfqpoint{1.137224in}{3.702952in}}%
\pgfpathlineto{\pgfqpoint{1.142042in}{3.702325in}}%
\pgfpathlineto{\pgfqpoint{1.146860in}{3.703297in}}%
\pgfpathlineto{\pgfqpoint{1.156497in}{3.706286in}}%
\pgfpathlineto{\pgfqpoint{1.161315in}{3.706798in}}%
\pgfpathlineto{\pgfqpoint{1.163724in}{3.706416in}}%
\pgfpathlineto{\pgfqpoint{1.170952in}{3.702987in}}%
\pgfpathlineto{\pgfqpoint{1.173361in}{3.702585in}}%
\pgfpathlineto{\pgfqpoint{1.178179in}{3.703087in}}%
\pgfpathlineto{\pgfqpoint{1.187816in}{3.705891in}}%
\pgfpathlineto{\pgfqpoint{1.192634in}{3.706678in}}%
\pgfpathlineto{\pgfqpoint{1.197452in}{3.706012in}}%
\pgfpathlineto{\pgfqpoint{1.202270in}{3.703527in}}%
\pgfpathlineto{\pgfqpoint{1.207089in}{3.702562in}}%
\pgfpathlineto{\pgfqpoint{1.211907in}{3.703240in}}%
\pgfpathlineto{\pgfqpoint{1.221543in}{3.705913in}}%
\pgfpathlineto{\pgfqpoint{1.226362in}{3.706477in}}%
\pgfpathlineto{\pgfqpoint{1.231180in}{3.705491in}}%
\pgfpathlineto{\pgfqpoint{1.235998in}{3.703188in}}%
\pgfpathlineto{\pgfqpoint{1.240816in}{3.702682in}}%
\pgfpathlineto{\pgfqpoint{1.255271in}{3.706071in}}%
\pgfpathlineto{\pgfqpoint{1.260090in}{3.706445in}}%
\pgfpathlineto{\pgfqpoint{1.262499in}{3.706083in}}%
\pgfpathlineto{\pgfqpoint{1.269726in}{3.703162in}}%
\pgfpathlineto{\pgfqpoint{1.272135in}{3.702848in}}%
\pgfpathlineto{\pgfqpoint{1.276954in}{3.703299in}}%
\pgfpathlineto{\pgfqpoint{1.286590in}{3.705732in}}%
\pgfpathlineto{\pgfqpoint{1.291408in}{3.706366in}}%
\pgfpathlineto{\pgfqpoint{1.296227in}{3.705751in}}%
\pgfpathlineto{\pgfqpoint{1.301045in}{3.703650in}}%
\pgfpathlineto{\pgfqpoint{1.305863in}{3.702876in}}%
\pgfpathlineto{\pgfqpoint{1.310681in}{3.703466in}}%
\pgfpathlineto{\pgfqpoint{1.320318in}{3.705777in}}%
\pgfpathlineto{\pgfqpoint{1.325136in}{3.706219in}}%
\pgfpathlineto{\pgfqpoint{1.329955in}{3.705342in}}%
\pgfpathlineto{\pgfqpoint{1.334773in}{3.703400in}}%
\pgfpathlineto{\pgfqpoint{1.339591in}{3.702981in}}%
\pgfpathlineto{\pgfqpoint{1.354046in}{3.705886in}}%
\pgfpathlineto{\pgfqpoint{1.358864in}{3.706156in}}%
\pgfpathlineto{\pgfqpoint{1.361273in}{3.705821in}}%
\pgfpathlineto{\pgfqpoint{1.368501in}{3.703347in}}%
\pgfpathlineto{\pgfqpoint{1.370910in}{3.703090in}}%
\pgfpathlineto{\pgfqpoint{1.375728in}{3.703479in}}%
\pgfpathlineto{\pgfqpoint{1.385365in}{3.705598in}}%
\pgfpathlineto{\pgfqpoint{1.390183in}{3.706111in}}%
\pgfpathlineto{\pgfqpoint{1.395001in}{3.705546in}}%
\pgfpathlineto{\pgfqpoint{1.399819in}{3.703769in}}%
\pgfpathlineto{\pgfqpoint{1.404638in}{3.703130in}}%
\pgfpathlineto{\pgfqpoint{1.409456in}{3.703638in}}%
\pgfpathlineto{\pgfqpoint{1.419093in}{3.705655in}}%
\pgfpathlineto{\pgfqpoint{1.423911in}{3.706001in}}%
\pgfpathlineto{\pgfqpoint{1.428729in}{3.705215in}}%
\pgfpathlineto{\pgfqpoint{1.433547in}{3.703572in}}%
\pgfpathlineto{\pgfqpoint{1.438366in}{3.703218in}}%
\pgfpathlineto{\pgfqpoint{1.455230in}{3.705938in}}%
\pgfpathlineto{\pgfqpoint{1.460048in}{3.705611in}}%
\pgfpathlineto{\pgfqpoint{1.464866in}{3.704085in}}%
\pgfpathlineto{\pgfqpoint{1.469684in}{3.703292in}}%
\pgfpathlineto{\pgfqpoint{1.474503in}{3.703632in}}%
\pgfpathlineto{\pgfqpoint{1.484139in}{3.705492in}}%
\pgfpathlineto{\pgfqpoint{1.488957in}{3.705901in}}%
\pgfpathlineto{\pgfqpoint{1.493776in}{3.705371in}}%
\pgfpathlineto{\pgfqpoint{1.498594in}{3.703867in}}%
\pgfpathlineto{\pgfqpoint{1.503412in}{3.703338in}}%
\pgfpathlineto{\pgfqpoint{1.517867in}{3.705548in}}%
\pgfpathlineto{\pgfqpoint{1.522685in}{3.705807in}}%
\pgfpathlineto{\pgfqpoint{1.534731in}{3.703426in}}%
\pgfpathlineto{\pgfqpoint{1.539549in}{3.703611in}}%
\pgfpathlineto{\pgfqpoint{1.554004in}{3.705760in}}%
\pgfpathlineto{\pgfqpoint{1.558822in}{3.705432in}}%
\pgfpathlineto{\pgfqpoint{1.563641in}{3.704130in}}%
\pgfpathlineto{\pgfqpoint{1.568459in}{3.703472in}}%
\pgfpathlineto{\pgfqpoint{1.587732in}{3.705719in}}%
\pgfpathlineto{\pgfqpoint{1.602187in}{3.703517in}}%
\pgfpathlineto{\pgfqpoint{1.616642in}{3.705447in}}%
\pgfpathlineto{\pgfqpoint{1.621460in}{3.705639in}}%
\pgfpathlineto{\pgfqpoint{1.633506in}{3.703594in}}%
\pgfpathlineto{\pgfqpoint{1.638324in}{3.703752in}}%
\pgfpathlineto{\pgfqpoint{1.652779in}{3.705609in}}%
\pgfpathlineto{\pgfqpoint{1.657597in}{3.705290in}}%
\pgfpathlineto{\pgfqpoint{1.667233in}{3.703626in}}%
\pgfpathlineto{\pgfqpoint{1.686507in}{3.705568in}}%
\pgfpathlineto{\pgfqpoint{1.700961in}{3.703665in}}%
\pgfpathlineto{\pgfqpoint{1.717825in}{3.705502in}}%
\pgfpathlineto{\pgfqpoint{1.722644in}{3.705312in}}%
\pgfpathlineto{\pgfqpoint{1.732280in}{3.703731in}}%
\pgfpathlineto{\pgfqpoint{1.751553in}{3.705482in}}%
\pgfpathlineto{\pgfqpoint{1.766008in}{3.703755in}}%
\pgfpathlineto{\pgfqpoint{1.785281in}{3.705440in}}%
\pgfpathlineto{\pgfqpoint{1.799736in}{3.703790in}}%
\pgfpathlineto{\pgfqpoint{1.816600in}{3.705394in}}%
\pgfpathlineto{\pgfqpoint{1.821418in}{3.705199in}}%
\pgfpathlineto{\pgfqpoint{1.831055in}{3.703848in}}%
\pgfpathlineto{\pgfqpoint{1.850328in}{3.705370in}}%
\pgfpathlineto{\pgfqpoint{1.864783in}{3.703868in}}%
\pgfpathlineto{\pgfqpoint{1.884056in}{3.705328in}}%
\pgfpathlineto{\pgfqpoint{1.898511in}{3.703900in}}%
\pgfpathlineto{\pgfqpoint{1.915374in}{3.705300in}}%
\pgfpathlineto{\pgfqpoint{1.929829in}{3.703949in}}%
\pgfpathlineto{\pgfqpoint{1.949102in}{3.705274in}}%
\pgfpathlineto{\pgfqpoint{1.963557in}{3.703965in}}%
\pgfpathlineto{\pgfqpoint{1.982830in}{3.705235in}}%
\pgfpathlineto{\pgfqpoint{1.997285in}{3.703991in}}%
\pgfpathlineto{\pgfqpoint{2.004512in}{3.704490in}}%
\pgfpathlineto{\pgfqpoint{2.004512in}{3.730017in}}%
\pgfpathlineto{\pgfqpoint{1.992467in}{3.730420in}}%
\pgfpathlineto{\pgfqpoint{1.975603in}{3.729788in}}%
\pgfpathlineto{\pgfqpoint{1.961148in}{3.730459in}}%
\pgfpathlineto{\pgfqpoint{1.941875in}{3.729755in}}%
\pgfpathlineto{\pgfqpoint{1.927420in}{3.730481in}}%
\pgfpathlineto{\pgfqpoint{1.908147in}{3.729722in}}%
\pgfpathlineto{\pgfqpoint{1.893692in}{3.730508in}}%
\pgfpathlineto{\pgfqpoint{1.874419in}{3.729689in}}%
\pgfpathlineto{\pgfqpoint{1.859964in}{3.730534in}}%
\pgfpathlineto{\pgfqpoint{1.840691in}{3.729650in}}%
\pgfpathlineto{\pgfqpoint{1.826236in}{3.730560in}}%
\pgfpathlineto{\pgfqpoint{1.806963in}{3.729611in}}%
\pgfpathlineto{\pgfqpoint{1.792509in}{3.730593in}}%
\pgfpathlineto{\pgfqpoint{1.773235in}{3.729575in}}%
\pgfpathlineto{\pgfqpoint{1.756372in}{3.730623in}}%
\pgfpathlineto{\pgfqpoint{1.739508in}{3.729527in}}%
\pgfpathlineto{\pgfqpoint{1.722644in}{3.730658in}}%
\pgfpathlineto{\pgfqpoint{1.705780in}{3.729485in}}%
\pgfpathlineto{\pgfqpoint{1.688916in}{3.730705in}}%
\pgfpathlineto{\pgfqpoint{1.672052in}{3.729448in}}%
\pgfpathlineto{\pgfqpoint{1.655188in}{3.730748in}}%
\pgfpathlineto{\pgfqpoint{1.635915in}{3.729382in}}%
\pgfpathlineto{\pgfqpoint{1.621460in}{3.730789in}}%
\pgfpathlineto{\pgfqpoint{1.602187in}{3.729322in}}%
\pgfpathlineto{\pgfqpoint{1.587732in}{3.730850in}}%
\pgfpathlineto{\pgfqpoint{1.568459in}{3.729264in}}%
\pgfpathlineto{\pgfqpoint{1.554004in}{3.730902in}}%
\pgfpathlineto{\pgfqpoint{1.534731in}{3.729175in}}%
\pgfpathlineto{\pgfqpoint{1.520276in}{3.730949in}}%
\pgfpathlineto{\pgfqpoint{1.501003in}{3.729115in}}%
\pgfpathlineto{\pgfqpoint{1.486548in}{3.731031in}}%
\pgfpathlineto{\pgfqpoint{1.467275in}{3.729058in}}%
\pgfpathlineto{\pgfqpoint{1.452820in}{3.731086in}}%
\pgfpathlineto{\pgfqpoint{1.433547in}{3.728951in}}%
\pgfpathlineto{\pgfqpoint{1.419093in}{3.731134in}}%
\pgfpathlineto{\pgfqpoint{1.399819in}{3.728901in}}%
\pgfpathlineto{\pgfqpoint{1.397410in}{3.728969in}}%
\pgfpathlineto{\pgfqpoint{1.390183in}{3.730661in}}%
\pgfpathlineto{\pgfqpoint{1.385365in}{3.731244in}}%
\pgfpathlineto{\pgfqpoint{1.380546in}{3.730969in}}%
\pgfpathlineto{\pgfqpoint{1.366092in}{3.728849in}}%
\pgfpathlineto{\pgfqpoint{1.361273in}{3.729269in}}%
\pgfpathlineto{\pgfqpoint{1.356455in}{3.730632in}}%
\pgfpathlineto{\pgfqpoint{1.351637in}{3.731296in}}%
\pgfpathlineto{\pgfqpoint{1.329955in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{1.317909in}{3.731343in}}%
\pgfpathlineto{\pgfqpoint{1.313091in}{3.731098in}}%
\pgfpathlineto{\pgfqpoint{1.301045in}{3.728988in}}%
\pgfpathlineto{\pgfqpoint{1.296227in}{3.728655in}}%
\pgfpathlineto{\pgfqpoint{1.284181in}{3.731498in}}%
\pgfpathlineto{\pgfqpoint{1.279363in}{3.731251in}}%
\pgfpathlineto{\pgfqpoint{1.267317in}{3.728990in}}%
\pgfpathlineto{\pgfqpoint{1.262499in}{3.728563in}}%
\pgfpathlineto{\pgfqpoint{1.260090in}{3.728895in}}%
\pgfpathlineto{\pgfqpoint{1.252862in}{3.731207in}}%
\pgfpathlineto{\pgfqpoint{1.248044in}{3.731525in}}%
\pgfpathlineto{\pgfqpoint{1.228771in}{3.728362in}}%
\pgfpathlineto{\pgfqpoint{1.226362in}{3.728635in}}%
\pgfpathlineto{\pgfqpoint{1.219134in}{3.731153in}}%
\pgfpathlineto{\pgfqpoint{1.214316in}{3.731603in}}%
\pgfpathlineto{\pgfqpoint{1.195043in}{3.728366in}}%
\pgfpathlineto{\pgfqpoint{1.192634in}{3.728637in}}%
\pgfpathlineto{\pgfqpoint{1.185406in}{3.731326in}}%
\pgfpathlineto{\pgfqpoint{1.180588in}{3.731840in}}%
\pgfpathlineto{\pgfqpoint{1.161315in}{3.728288in}}%
\pgfpathlineto{\pgfqpoint{1.158906in}{3.728469in}}%
\pgfpathlineto{\pgfqpoint{1.151678in}{3.731224in}}%
\pgfpathlineto{\pgfqpoint{1.146860in}{3.731842in}}%
\pgfpathlineto{\pgfqpoint{1.127587in}{3.728046in}}%
\pgfpathlineto{\pgfqpoint{1.124098in}{3.728434in}}%
\pgfpathlineto{\pgfqpoint{1.117951in}{3.731092in}}%
\pgfpathlineto{\pgfqpoint{1.113132in}{3.731931in}}%
\pgfpathlineto{\pgfqpoint{1.108314in}{3.731346in}}%
\pgfpathlineto{\pgfqpoint{1.098677in}{3.728872in}}%
\pgfpathlineto{\pgfqpoint{1.093859in}{3.728124in}}%
\pgfpathlineto{\pgfqpoint{1.090765in}{3.728434in}}%
\pgfpathlineto{\pgfqpoint{1.084223in}{3.731382in}}%
\pgfpathlineto{\pgfqpoint{1.079404in}{3.732293in}}%
\pgfpathlineto{\pgfqpoint{1.074586in}{3.731640in}}%
\pgfpathlineto{\pgfqpoint{1.060131in}{3.728019in}}%
\pgfpathlineto{\pgfqpoint{1.055313in}{3.728700in}}%
\pgfpathlineto{\pgfqpoint{1.048086in}{3.731921in}}%
\pgfpathlineto{\pgfqpoint{1.043267in}{3.732003in}}%
\pgfpathlineto{\pgfqpoint{1.026403in}{3.727665in}}%
\pgfpathlineto{\pgfqpoint{1.021585in}{3.728244in}}%
\pgfpathlineto{\pgfqpoint{1.016767in}{3.730879in}}%
\pgfpathlineto{\pgfqpoint{1.011949in}{3.732280in}}%
\pgfpathlineto{\pgfqpoint{1.007130in}{3.731772in}}%
\pgfpathlineto{\pgfqpoint{0.995085in}{3.728249in}}%
\pgfpathlineto{\pgfqpoint{0.990266in}{3.727959in}}%
\pgfpathlineto{\pgfqpoint{0.987857in}{3.728592in}}%
\pgfpathlineto{\pgfqpoint{0.980630in}{3.732423in}}%
\pgfpathlineto{\pgfqpoint{0.978221in}{3.732833in}}%
\pgfpathlineto{\pgfqpoint{0.973402in}{3.732216in}}%
\pgfpathlineto{\pgfqpoint{0.961357in}{3.728208in}}%
\pgfpathlineto{\pgfqpoint{0.956538in}{3.727666in}}%
\pgfpathlineto{\pgfqpoint{0.953453in}{3.728434in}}%
\pgfpathlineto{\pgfqpoint{0.946902in}{3.731932in}}%
\pgfpathlineto{\pgfqpoint{0.942084in}{3.732390in}}%
\pgfpathlineto{\pgfqpoint{0.937265in}{3.731223in}}%
\pgfpathlineto{\pgfqpoint{0.927629in}{3.727721in}}%
\pgfpathlineto{\pgfqpoint{0.922811in}{3.727080in}}%
\pgfpathlineto{\pgfqpoint{0.920401in}{3.727546in}}%
\pgfpathlineto{\pgfqpoint{0.913174in}{3.731829in}}%
\pgfpathlineto{\pgfqpoint{0.910765in}{3.732589in}}%
\pgfpathlineto{\pgfqpoint{0.905947in}{3.732330in}}%
\pgfpathlineto{\pgfqpoint{0.893901in}{3.728223in}}%
\pgfpathlineto{\pgfqpoint{0.889083in}{3.727675in}}%
\pgfpathlineto{\pgfqpoint{0.886277in}{3.728434in}}%
\pgfpathlineto{\pgfqpoint{0.879446in}{3.732739in}}%
\pgfpathlineto{\pgfqpoint{0.877037in}{3.733472in}}%
\pgfpathlineto{\pgfqpoint{0.874628in}{3.733502in}}%
\pgfpathlineto{\pgfqpoint{0.869810in}{3.732215in}}%
\pgfpathlineto{\pgfqpoint{0.860173in}{3.728097in}}%
\pgfpathlineto{\pgfqpoint{0.855355in}{3.727142in}}%
\pgfpathlineto{\pgfqpoint{0.852946in}{3.727484in}}%
\pgfpathlineto{\pgfqpoint{0.850796in}{3.728434in}}%
\pgfpathlineto{\pgfqpoint{0.845718in}{3.731684in}}%
\pgfpathlineto{\pgfqpoint{0.843309in}{3.732559in}}%
\pgfpathlineto{\pgfqpoint{0.840900in}{3.732725in}}%
\pgfpathlineto{\pgfqpoint{0.836082in}{3.731552in}}%
\pgfpathlineto{\pgfqpoint{0.826445in}{3.727282in}}%
\pgfpathlineto{\pgfqpoint{0.821627in}{3.726288in}}%
\pgfpathlineto{\pgfqpoint{0.819218in}{3.726678in}}%
\pgfpathlineto{\pgfqpoint{0.816809in}{3.727881in}}%
\pgfpathlineto{\pgfqpoint{0.811990in}{3.731594in}}%
\pgfpathlineto{\pgfqpoint{0.809581in}{3.732825in}}%
\pgfpathlineto{\pgfqpoint{0.807172in}{3.733271in}}%
\pgfpathlineto{\pgfqpoint{0.802354in}{3.732383in}}%
\pgfpathlineto{\pgfqpoint{0.792717in}{3.728325in}}%
\pgfpathlineto{\pgfqpoint{0.787899in}{3.727531in}}%
\pgfpathlineto{\pgfqpoint{0.784791in}{3.728434in}}%
\pgfpathlineto{\pgfqpoint{0.778262in}{3.733088in}}%
\pgfpathlineto{\pgfqpoint{0.775853in}{3.734207in}}%
\pgfpathlineto{\pgfqpoint{0.773444in}{3.734487in}}%
\pgfpathlineto{\pgfqpoint{0.768626in}{3.733173in}}%
\pgfpathlineto{\pgfqpoint{0.758989in}{3.728007in}}%
\pgfpathlineto{\pgfqpoint{0.754171in}{3.726539in}}%
\pgfpathlineto{\pgfqpoint{0.751762in}{3.726705in}}%
\pgfpathlineto{\pgfqpoint{0.749353in}{3.727661in}}%
\pgfpathlineto{\pgfqpoint{0.744535in}{3.730999in}}%
\pgfpathlineto{\pgfqpoint{0.742125in}{3.732252in}}%
\pgfpathlineto{\pgfqpoint{0.739716in}{3.732757in}}%
\pgfpathlineto{\pgfqpoint{0.734898in}{3.731772in}}%
\pgfpathlineto{\pgfqpoint{0.725261in}{3.726667in}}%
\pgfpathlineto{\pgfqpoint{0.720443in}{3.725298in}}%
\pgfpathlineto{\pgfqpoint{0.718034in}{3.725623in}}%
\pgfpathlineto{\pgfqpoint{0.715625in}{3.726841in}}%
\pgfpathlineto{\pgfqpoint{0.708398in}{3.732825in}}%
\pgfpathlineto{\pgfqpoint{0.705988in}{3.733809in}}%
\pgfpathlineto{\pgfqpoint{0.703579in}{3.733956in}}%
\pgfpathlineto{\pgfqpoint{0.701170in}{3.733433in}}%
\pgfpathlineto{\pgfqpoint{0.691534in}{3.728787in}}%
\pgfpathlineto{\pgfqpoint{0.686715in}{3.727666in}}%
\pgfpathlineto{\pgfqpoint{0.683757in}{3.728434in}}%
\pgfpathlineto{\pgfqpoint{0.675531in}{3.734429in}}%
\pgfpathlineto{\pgfqpoint{0.672260in}{3.735596in}}%
\pgfpathlineto{\pgfqpoint{0.669851in}{3.735435in}}%
\pgfpathlineto{\pgfqpoint{0.667442in}{3.734587in}}%
\pgfpathlineto{\pgfqpoint{0.657806in}{3.727910in}}%
\pgfpathlineto{\pgfqpoint{0.652987in}{3.725606in}}%
\pgfpathlineto{\pgfqpoint{0.650578in}{3.725508in}}%
\pgfpathlineto{\pgfqpoint{0.648169in}{3.726292in}}%
\pgfpathlineto{\pgfqpoint{0.640942in}{3.731325in}}%
\pgfpathlineto{\pgfqpoint{0.638533in}{3.732299in}}%
\pgfpathlineto{\pgfqpoint{0.636123in}{3.732448in}}%
\pgfpathlineto{\pgfqpoint{0.631305in}{3.730589in}}%
\pgfpathlineto{\pgfqpoint{0.621669in}{3.724261in}}%
\pgfpathlineto{\pgfqpoint{0.619260in}{3.723713in}}%
\pgfpathlineto{\pgfqpoint{0.616850in}{3.724105in}}%
\pgfpathlineto{\pgfqpoint{0.614441in}{3.725524in}}%
\pgfpathlineto{\pgfqpoint{0.607214in}{3.732874in}}%
\pgfpathlineto{\pgfqpoint{0.604805in}{3.734608in}}%
\pgfpathlineto{\pgfqpoint{0.602396in}{3.735370in}}%
\pgfpathlineto{\pgfqpoint{0.599986in}{3.735212in}}%
\pgfpathlineto{\pgfqpoint{0.597577in}{3.734286in}}%
\pgfpathlineto{\pgfqpoint{0.590350in}{3.729545in}}%
\pgfpathlineto{\pgfqpoint{0.587941in}{3.728467in}}%
\pgfpathlineto{\pgfqpoint{0.585532in}{3.728169in}}%
\pgfpathlineto{\pgfqpoint{0.583122in}{3.728862in}}%
\pgfpathlineto{\pgfqpoint{0.580713in}{3.730519in}}%
\pgfpathlineto{\pgfqpoint{0.573486in}{3.737755in}}%
\pgfpathlineto{\pgfqpoint{0.571077in}{3.739236in}}%
\pgfpathlineto{\pgfqpoint{0.568668in}{3.739621in}}%
\pgfpathlineto{\pgfqpoint{0.566259in}{3.738796in}}%
\pgfpathlineto{\pgfqpoint{0.563849in}{3.736844in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{3.730616in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{3.705102in}}%
\pgfpathlineto{\pgfqpoint{0.563849in}{3.712244in}}%
\pgfpathlineto{\pgfqpoint{0.566259in}{3.714385in}}%
\pgfpathlineto{\pgfqpoint{0.568668in}{3.715115in}}%
\pgfpathlineto{\pgfqpoint{0.571077in}{3.714367in}}%
\pgfpathlineto{\pgfqpoint{0.573486in}{3.712374in}}%
\pgfpathlineto{\pgfqpoint{0.578304in}{3.706704in}}%
\pgfpathlineto{\pgfqpoint{0.580713in}{3.704361in}}%
\pgfpathlineto{\pgfqpoint{0.583122in}{3.702992in}}%
\pgfpathlineto{\pgfqpoint{0.585532in}{3.702820in}}%
\pgfpathlineto{\pgfqpoint{0.587941in}{3.703730in}}%
\pgfpathlineto{\pgfqpoint{0.597577in}{3.710625in}}%
\pgfpathlineto{\pgfqpoint{0.599986in}{3.711056in}}%
\pgfpathlineto{\pgfqpoint{0.602396in}{3.710361in}}%
\pgfpathlineto{\pgfqpoint{0.604805in}{3.708442in}}%
\pgfpathlineto{\pgfqpoint{0.612032in}{3.699744in}}%
\pgfpathlineto{\pgfqpoint{0.614441in}{3.698029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559031in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592759in}{3.206825in}}%
\pgfpathlineto{\pgfqpoint{0.595168in}{3.206873in}}%
\pgfpathlineto{\pgfqpoint{0.597577in}{3.207576in}}%
\pgfpathlineto{\pgfqpoint{0.599986in}{3.208904in}}%
\pgfpathlineto{\pgfqpoint{0.607214in}{3.214494in}}%
\pgfpathlineto{\pgfqpoint{0.609623in}{3.215849in}}%
\pgfpathlineto{\pgfqpoint{0.612032in}{3.216512in}}%
\pgfpathlineto{\pgfqpoint{0.614441in}{3.216435in}}%
\pgfpathlineto{\pgfqpoint{0.616850in}{3.215701in}}%
\pgfpathlineto{\pgfqpoint{0.624078in}{3.211640in}}%
\pgfpathlineto{\pgfqpoint{0.628896in}{3.209891in}}%
\pgfpathlineto{\pgfqpoint{0.631305in}{3.209914in}}%
\pgfpathlineto{\pgfqpoint{0.633714in}{3.210642in}}%
\pgfpathlineto{\pgfqpoint{0.640942in}{3.215268in}}%
\pgfpathlineto{\pgfqpoint{0.643351in}{3.216400in}}%
\pgfpathlineto{\pgfqpoint{0.645760in}{3.216803in}}%
\pgfpathlineto{\pgfqpoint{0.648169in}{3.216423in}}%
\pgfpathlineto{\pgfqpoint{0.650578in}{3.215368in}}%
\pgfpathlineto{\pgfqpoint{0.660215in}{3.208714in}}%
\pgfpathlineto{\pgfqpoint{0.665033in}{3.206969in}}%
\pgfpathlineto{\pgfqpoint{0.667442in}{3.207118in}}%
\pgfpathlineto{\pgfqpoint{0.669851in}{3.208021in}}%
\pgfpathlineto{\pgfqpoint{0.677079in}{3.212823in}}%
\pgfpathlineto{\pgfqpoint{0.679488in}{3.213814in}}%
\pgfpathlineto{\pgfqpoint{0.681897in}{3.214076in}}%
\pgfpathlineto{\pgfqpoint{0.686715in}{3.212770in}}%
\pgfpathlineto{\pgfqpoint{0.696352in}{3.208302in}}%
\pgfpathlineto{\pgfqpoint{0.701170in}{3.208018in}}%
\pgfpathlineto{\pgfqpoint{0.705988in}{3.210378in}}%
\pgfpathlineto{\pgfqpoint{0.710807in}{3.214111in}}%
\pgfpathlineto{\pgfqpoint{0.713216in}{3.215422in}}%
\pgfpathlineto{\pgfqpoint{0.715625in}{3.215991in}}%
\pgfpathlineto{\pgfqpoint{0.720443in}{3.215189in}}%
\pgfpathlineto{\pgfqpoint{0.730080in}{3.210746in}}%
\pgfpathlineto{\pgfqpoint{0.734898in}{3.209601in}}%
\pgfpathlineto{\pgfqpoint{0.739716in}{3.210508in}}%
\pgfpathlineto{\pgfqpoint{0.746944in}{3.214443in}}%
\pgfpathlineto{\pgfqpoint{0.749353in}{3.215086in}}%
\pgfpathlineto{\pgfqpoint{0.751762in}{3.215096in}}%
\pgfpathlineto{\pgfqpoint{0.756580in}{3.213676in}}%
\pgfpathlineto{\pgfqpoint{0.766217in}{3.209136in}}%
\pgfpathlineto{\pgfqpoint{0.771035in}{3.208028in}}%
\pgfpathlineto{\pgfqpoint{0.773444in}{3.208234in}}%
\pgfpathlineto{\pgfqpoint{0.775853in}{3.209078in}}%
\pgfpathlineto{\pgfqpoint{0.782266in}{3.212867in}}%
\pgfpathlineto{\pgfqpoint{0.785490in}{3.213945in}}%
\pgfpathlineto{\pgfqpoint{0.790308in}{3.213607in}}%
\pgfpathlineto{\pgfqpoint{0.802354in}{3.209394in}}%
\pgfpathlineto{\pgfqpoint{0.807172in}{3.209061in}}%
\pgfpathlineto{\pgfqpoint{0.809581in}{3.209716in}}%
\pgfpathlineto{\pgfqpoint{0.816809in}{3.214062in}}%
\pgfpathlineto{\pgfqpoint{0.819218in}{3.214958in}}%
\pgfpathlineto{\pgfqpoint{0.821627in}{3.215205in}}%
\pgfpathlineto{\pgfqpoint{0.826445in}{3.214255in}}%
\pgfpathlineto{\pgfqpoint{0.836082in}{3.210468in}}%
\pgfpathlineto{\pgfqpoint{0.840900in}{3.209477in}}%
\pgfpathlineto{\pgfqpoint{0.845718in}{3.210308in}}%
\pgfpathlineto{\pgfqpoint{0.852946in}{3.213936in}}%
\pgfpathlineto{\pgfqpoint{0.855355in}{3.214396in}}%
\pgfpathlineto{\pgfqpoint{0.860173in}{3.213814in}}%
\pgfpathlineto{\pgfqpoint{0.872219in}{3.209489in}}%
\pgfpathlineto{\pgfqpoint{0.877037in}{3.208800in}}%
\pgfpathlineto{\pgfqpoint{0.879446in}{3.209127in}}%
\pgfpathlineto{\pgfqpoint{0.886957in}{3.212867in}}%
\pgfpathlineto{\pgfqpoint{0.891492in}{3.213999in}}%
\pgfpathlineto{\pgfqpoint{0.896310in}{3.213381in}}%
\pgfpathlineto{\pgfqpoint{0.905947in}{3.210414in}}%
\pgfpathlineto{\pgfqpoint{0.910765in}{3.209628in}}%
\pgfpathlineto{\pgfqpoint{0.915583in}{3.210361in}}%
\pgfpathlineto{\pgfqpoint{0.922811in}{3.213878in}}%
\pgfpathlineto{\pgfqpoint{0.927629in}{3.214398in}}%
\pgfpathlineto{\pgfqpoint{0.932447in}{3.213433in}}%
\pgfpathlineto{\pgfqpoint{0.942084in}{3.210427in}}%
\pgfpathlineto{\pgfqpoint{0.946902in}{3.209727in}}%
\pgfpathlineto{\pgfqpoint{0.951720in}{3.210534in}}%
\pgfpathlineto{\pgfqpoint{0.956807in}{3.212867in}}%
\pgfpathlineto{\pgfqpoint{0.961357in}{3.213841in}}%
\pgfpathlineto{\pgfqpoint{0.966175in}{3.213288in}}%
\pgfpathlineto{\pgfqpoint{0.978221in}{3.209934in}}%
\pgfpathlineto{\pgfqpoint{0.983039in}{3.209506in}}%
\pgfpathlineto{\pgfqpoint{0.985448in}{3.209858in}}%
\pgfpathlineto{\pgfqpoint{0.995085in}{3.213623in}}%
\pgfpathlineto{\pgfqpoint{0.999903in}{3.213576in}}%
\pgfpathlineto{\pgfqpoint{1.011949in}{3.210604in}}%
\pgfpathlineto{\pgfqpoint{1.016767in}{3.210001in}}%
\pgfpathlineto{\pgfqpoint{1.021585in}{3.210705in}}%
\pgfpathlineto{\pgfqpoint{1.026536in}{3.212867in}}%
\pgfpathlineto{\pgfqpoint{1.031222in}{3.213912in}}%
\pgfpathlineto{\pgfqpoint{1.036040in}{3.213477in}}%
\pgfpathlineto{\pgfqpoint{1.048086in}{3.210456in}}%
\pgfpathlineto{\pgfqpoint{1.052904in}{3.210002in}}%
\pgfpathlineto{\pgfqpoint{1.057722in}{3.210864in}}%
\pgfpathlineto{\pgfqpoint{1.062722in}{3.212867in}}%
\pgfpathlineto{\pgfqpoint{1.067359in}{3.213521in}}%
\pgfpathlineto{\pgfqpoint{1.086632in}{3.210043in}}%
\pgfpathlineto{\pgfqpoint{1.091450in}{3.210477in}}%
\pgfpathlineto{\pgfqpoint{1.098677in}{3.213077in}}%
\pgfpathlineto{\pgfqpoint{1.103496in}{3.213476in}}%
\pgfpathlineto{\pgfqpoint{1.117951in}{3.210741in}}%
\pgfpathlineto{\pgfqpoint{1.122769in}{3.210340in}}%
\pgfpathlineto{\pgfqpoint{1.127587in}{3.211025in}}%
\pgfpathlineto{\pgfqpoint{1.132820in}{3.212867in}}%
\pgfpathlineto{\pgfqpoint{1.137224in}{3.213484in}}%
\pgfpathlineto{\pgfqpoint{1.142042in}{3.213043in}}%
\pgfpathlineto{\pgfqpoint{1.154088in}{3.210597in}}%
\pgfpathlineto{\pgfqpoint{1.158906in}{3.210332in}}%
\pgfpathlineto{\pgfqpoint{1.163724in}{3.211168in}}%
\pgfpathlineto{\pgfqpoint{1.168936in}{3.212867in}}%
\pgfpathlineto{\pgfqpoint{1.173361in}{3.213250in}}%
\pgfpathlineto{\pgfqpoint{1.192634in}{3.210397in}}%
\pgfpathlineto{\pgfqpoint{1.197452in}{3.210890in}}%
\pgfpathlineto{\pgfqpoint{1.203958in}{3.212867in}}%
\pgfpathlineto{\pgfqpoint{1.207089in}{3.213256in}}%
\pgfpathlineto{\pgfqpoint{1.211907in}{3.212962in}}%
\pgfpathlineto{\pgfqpoint{1.223953in}{3.210834in}}%
\pgfpathlineto{\pgfqpoint{1.228771in}{3.210596in}}%
\pgfpathlineto{\pgfqpoint{1.233589in}{3.211283in}}%
\pgfpathlineto{\pgfqpoint{1.239224in}{3.212867in}}%
\pgfpathlineto{\pgfqpoint{1.243226in}{3.213189in}}%
\pgfpathlineto{\pgfqpoint{1.262499in}{3.210606in}}%
\pgfpathlineto{\pgfqpoint{1.267317in}{3.210936in}}%
\pgfpathlineto{\pgfqpoint{1.276954in}{3.213022in}}%
\pgfpathlineto{\pgfqpoint{1.298636in}{3.210703in}}%
\pgfpathlineto{\pgfqpoint{1.313091in}{3.213035in}}%
\pgfpathlineto{\pgfqpoint{1.332364in}{3.210817in}}%
\pgfpathlineto{\pgfqpoint{1.337182in}{3.211052in}}%
\pgfpathlineto{\pgfqpoint{1.344409in}{3.212604in}}%
\pgfpathlineto{\pgfqpoint{1.349228in}{3.212949in}}%
\pgfpathlineto{\pgfqpoint{1.368501in}{3.210824in}}%
\pgfpathlineto{\pgfqpoint{1.382955in}{3.212876in}}%
\pgfpathlineto{\pgfqpoint{1.402229in}{3.210927in}}%
\pgfpathlineto{\pgfqpoint{1.407047in}{3.211103in}}%
\pgfpathlineto{\pgfqpoint{1.419093in}{3.212848in}}%
\pgfpathlineto{\pgfqpoint{1.438366in}{3.210985in}}%
\pgfpathlineto{\pgfqpoint{1.452820in}{3.212734in}}%
\pgfpathlineto{\pgfqpoint{1.474503in}{3.211030in}}%
\pgfpathlineto{\pgfqpoint{1.488957in}{3.212676in}}%
\pgfpathlineto{\pgfqpoint{1.508231in}{3.211088in}}%
\pgfpathlineto{\pgfqpoint{1.525094in}{3.212623in}}%
\pgfpathlineto{\pgfqpoint{1.544368in}{3.211135in}}%
\pgfpathlineto{\pgfqpoint{1.558822in}{3.212561in}}%
\pgfpathlineto{\pgfqpoint{1.578095in}{3.211168in}}%
\pgfpathlineto{\pgfqpoint{1.594959in}{3.212505in}}%
\pgfpathlineto{\pgfqpoint{1.614233in}{3.211222in}}%
\pgfpathlineto{\pgfqpoint{1.628687in}{3.212451in}}%
\pgfpathlineto{\pgfqpoint{1.647960in}{3.211260in}}%
\pgfpathlineto{\pgfqpoint{1.664824in}{3.212401in}}%
\pgfpathlineto{\pgfqpoint{1.684097in}{3.211287in}}%
\pgfpathlineto{\pgfqpoint{1.700961in}{3.212348in}}%
\pgfpathlineto{\pgfqpoint{1.717825in}{3.211329in}}%
\pgfpathlineto{\pgfqpoint{1.734689in}{3.212323in}}%
\pgfpathlineto{\pgfqpoint{1.753962in}{3.211350in}}%
\pgfpathlineto{\pgfqpoint{1.770826in}{3.212272in}}%
\pgfpathlineto{\pgfqpoint{1.787690in}{3.211384in}}%
\pgfpathlineto{\pgfqpoint{1.804554in}{3.212239in}}%
\pgfpathlineto{\pgfqpoint{1.823827in}{3.211408in}}%
\pgfpathlineto{\pgfqpoint{1.840691in}{3.212205in}}%
\pgfpathlineto{\pgfqpoint{1.857555in}{3.211437in}}%
\pgfpathlineto{\pgfqpoint{1.874419in}{3.212166in}}%
\pgfpathlineto{\pgfqpoint{1.893692in}{3.211450in}}%
\pgfpathlineto{\pgfqpoint{1.910556in}{3.212148in}}%
\pgfpathlineto{\pgfqpoint{1.927420in}{3.211479in}}%
\pgfpathlineto{\pgfqpoint{1.944284in}{3.212110in}}%
\pgfpathlineto{\pgfqpoint{1.963557in}{3.211489in}}%
\pgfpathlineto{\pgfqpoint{1.980421in}{3.212093in}}%
\pgfpathlineto{\pgfqpoint{2.002103in}{3.211550in}}%
\pgfpathlineto{\pgfqpoint{2.004512in}{3.211631in}}%
\pgfpathlineto{\pgfqpoint{2.004512in}{3.234438in}}%
\pgfpathlineto{\pgfqpoint{1.985239in}{3.233952in}}%
\pgfpathlineto{\pgfqpoint{1.965966in}{3.234481in}}%
\pgfpathlineto{\pgfqpoint{1.951511in}{3.233925in}}%
\pgfpathlineto{\pgfqpoint{1.932238in}{3.234515in}}%
\pgfpathlineto{\pgfqpoint{1.917784in}{3.233898in}}%
\pgfpathlineto{\pgfqpoint{1.898511in}{3.234549in}}%
\pgfpathlineto{\pgfqpoint{1.884056in}{3.233865in}}%
\pgfpathlineto{\pgfqpoint{1.864783in}{3.234587in}}%
\pgfpathlineto{\pgfqpoint{1.850328in}{3.233830in}}%
\pgfpathlineto{\pgfqpoint{1.831055in}{3.234632in}}%
\pgfpathlineto{\pgfqpoint{1.816600in}{3.233793in}}%
\pgfpathlineto{\pgfqpoint{1.797327in}{3.234675in}}%
\pgfpathlineto{\pgfqpoint{1.782872in}{3.233749in}}%
\pgfpathlineto{\pgfqpoint{1.763599in}{3.234717in}}%
\pgfpathlineto{\pgfqpoint{1.749144in}{3.233710in}}%
\pgfpathlineto{\pgfqpoint{1.729871in}{3.234767in}}%
\pgfpathlineto{\pgfqpoint{1.715416in}{3.233671in}}%
\pgfpathlineto{\pgfqpoint{1.696143in}{3.234809in}}%
\pgfpathlineto{\pgfqpoint{1.681688in}{3.233620in}}%
\pgfpathlineto{\pgfqpoint{1.662415in}{3.234856in}}%
\pgfpathlineto{\pgfqpoint{1.647960in}{3.233576in}}%
\pgfpathlineto{\pgfqpoint{1.628687in}{3.234920in}}%
\pgfpathlineto{\pgfqpoint{1.614233in}{3.233527in}}%
\pgfpathlineto{\pgfqpoint{1.594959in}{3.234968in}}%
\pgfpathlineto{\pgfqpoint{1.580505in}{3.233457in}}%
\pgfpathlineto{\pgfqpoint{1.558822in}{3.235019in}}%
\pgfpathlineto{\pgfqpoint{1.546777in}{3.233410in}}%
\pgfpathlineto{\pgfqpoint{1.525094in}{3.235108in}}%
\pgfpathlineto{\pgfqpoint{1.515458in}{3.233566in}}%
\pgfpathlineto{\pgfqpoint{1.510640in}{3.233359in}}%
\pgfpathlineto{\pgfqpoint{1.491367in}{3.235160in}}%
\pgfpathlineto{\pgfqpoint{1.481730in}{3.233522in}}%
\pgfpathlineto{\pgfqpoint{1.476912in}{3.233268in}}%
\pgfpathlineto{\pgfqpoint{1.457639in}{3.235241in}}%
\pgfpathlineto{\pgfqpoint{1.448002in}{3.233534in}}%
\pgfpathlineto{\pgfqpoint{1.443184in}{3.233215in}}%
\pgfpathlineto{\pgfqpoint{1.423911in}{3.235356in}}%
\pgfpathlineto{\pgfqpoint{1.414274in}{3.233542in}}%
\pgfpathlineto{\pgfqpoint{1.409456in}{3.233131in}}%
\pgfpathlineto{\pgfqpoint{1.390183in}{3.235407in}}%
\pgfpathlineto{\pgfqpoint{1.385365in}{3.234813in}}%
\pgfpathlineto{\pgfqpoint{1.380546in}{3.233484in}}%
\pgfpathlineto{\pgfqpoint{1.375728in}{3.233001in}}%
\pgfpathlineto{\pgfqpoint{1.356455in}{3.235506in}}%
\pgfpathlineto{\pgfqpoint{1.354046in}{3.235403in}}%
\pgfpathlineto{\pgfqpoint{1.346818in}{3.233526in}}%
\pgfpathlineto{\pgfqpoint{1.342000in}{3.232952in}}%
\pgfpathlineto{\pgfqpoint{1.322727in}{3.235637in}}%
\pgfpathlineto{\pgfqpoint{1.317909in}{3.235105in}}%
\pgfpathlineto{\pgfqpoint{1.313091in}{3.233553in}}%
\pgfpathlineto{\pgfqpoint{1.308272in}{3.232856in}}%
\pgfpathlineto{\pgfqpoint{1.288999in}{3.235643in}}%
\pgfpathlineto{\pgfqpoint{1.284181in}{3.235128in}}%
\pgfpathlineto{\pgfqpoint{1.279363in}{3.233482in}}%
\pgfpathlineto{\pgfqpoint{1.274544in}{3.232700in}}%
\pgfpathlineto{\pgfqpoint{1.269726in}{3.233130in}}%
\pgfpathlineto{\pgfqpoint{1.257680in}{3.235470in}}%
\pgfpathlineto{\pgfqpoint{1.252862in}{3.235743in}}%
\pgfpathlineto{\pgfqpoint{1.243226in}{3.232964in}}%
\pgfpathlineto{\pgfqpoint{1.240816in}{3.232704in}}%
\pgfpathlineto{\pgfqpoint{1.235998in}{3.233101in}}%
\pgfpathlineto{\pgfqpoint{1.223953in}{3.235584in}}%
\pgfpathlineto{\pgfqpoint{1.219134in}{3.235945in}}%
\pgfpathlineto{\pgfqpoint{1.216725in}{3.235550in}}%
\pgfpathlineto{\pgfqpoint{1.209498in}{3.232933in}}%
\pgfpathlineto{\pgfqpoint{1.207089in}{3.232586in}}%
\pgfpathlineto{\pgfqpoint{1.202270in}{3.232927in}}%
\pgfpathlineto{\pgfqpoint{1.190225in}{3.235521in}}%
\pgfpathlineto{\pgfqpoint{1.185406in}{3.235932in}}%
\pgfpathlineto{\pgfqpoint{1.182997in}{3.235544in}}%
\pgfpathlineto{\pgfqpoint{1.175770in}{3.232752in}}%
\pgfpathlineto{\pgfqpoint{1.173361in}{3.232360in}}%
\pgfpathlineto{\pgfqpoint{1.168542in}{3.232722in}}%
\pgfpathlineto{\pgfqpoint{1.156497in}{3.235603in}}%
\pgfpathlineto{\pgfqpoint{1.151678in}{3.236167in}}%
\pgfpathlineto{\pgfqpoint{1.149269in}{3.235844in}}%
\pgfpathlineto{\pgfqpoint{1.142042in}{3.232917in}}%
\pgfpathlineto{\pgfqpoint{1.137224in}{3.232421in}}%
\pgfpathlineto{\pgfqpoint{1.122769in}{3.235770in}}%
\pgfpathlineto{\pgfqpoint{1.117951in}{3.236401in}}%
\pgfpathlineto{\pgfqpoint{1.115541in}{3.236084in}}%
\pgfpathlineto{\pgfqpoint{1.108314in}{3.232863in}}%
\pgfpathlineto{\pgfqpoint{1.105905in}{3.232266in}}%
\pgfpathlineto{\pgfqpoint{1.101087in}{3.232484in}}%
\pgfpathlineto{\pgfqpoint{1.089041in}{3.235607in}}%
\pgfpathlineto{\pgfqpoint{1.084223in}{3.236251in}}%
\pgfpathlineto{\pgfqpoint{1.079404in}{3.235026in}}%
\pgfpathlineto{\pgfqpoint{1.074586in}{3.232607in}}%
\pgfpathlineto{\pgfqpoint{1.069768in}{3.231908in}}%
\pgfpathlineto{\pgfqpoint{1.050495in}{3.236556in}}%
\pgfpathlineto{\pgfqpoint{1.045677in}{3.235535in}}%
\pgfpathlineto{\pgfqpoint{1.038449in}{3.232284in}}%
\pgfpathlineto{\pgfqpoint{1.036040in}{3.232108in}}%
\pgfpathlineto{\pgfqpoint{1.031222in}{3.232918in}}%
\pgfpathlineto{\pgfqpoint{1.021585in}{3.235906in}}%
\pgfpathlineto{\pgfqpoint{1.016767in}{3.236825in}}%
\pgfpathlineto{\pgfqpoint{1.014358in}{3.236635in}}%
\pgfpathlineto{\pgfqpoint{1.011949in}{3.235786in}}%
\pgfpathlineto{\pgfqpoint{1.007130in}{3.232998in}}%
\pgfpathlineto{\pgfqpoint{1.002312in}{3.231759in}}%
\pgfpathlineto{\pgfqpoint{0.997494in}{3.232486in}}%
\pgfpathlineto{\pgfqpoint{0.985448in}{3.236186in}}%
\pgfpathlineto{\pgfqpoint{0.980630in}{3.236332in}}%
\pgfpathlineto{\pgfqpoint{0.978221in}{3.235484in}}%
\pgfpathlineto{\pgfqpoint{0.973402in}{3.232637in}}%
\pgfpathlineto{\pgfqpoint{0.970993in}{3.231665in}}%
\pgfpathlineto{\pgfqpoint{0.968584in}{3.231359in}}%
\pgfpathlineto{\pgfqpoint{0.963766in}{3.232209in}}%
\pgfpathlineto{\pgfqpoint{0.954129in}{3.235780in}}%
\pgfpathlineto{\pgfqpoint{0.949311in}{3.237035in}}%
\pgfpathlineto{\pgfqpoint{0.946902in}{3.237025in}}%
\pgfpathlineto{\pgfqpoint{0.944493in}{3.236337in}}%
\pgfpathlineto{\pgfqpoint{0.937265in}{3.232290in}}%
\pgfpathlineto{\pgfqpoint{0.932447in}{3.231933in}}%
\pgfpathlineto{\pgfqpoint{0.927629in}{3.233268in}}%
\pgfpathlineto{\pgfqpoint{0.917992in}{3.236908in}}%
\pgfpathlineto{\pgfqpoint{0.915583in}{3.237345in}}%
\pgfpathlineto{\pgfqpoint{0.913174in}{3.237283in}}%
\pgfpathlineto{\pgfqpoint{0.910765in}{3.236511in}}%
\pgfpathlineto{\pgfqpoint{0.903538in}{3.231827in}}%
\pgfpathlineto{\pgfqpoint{0.901128in}{3.231179in}}%
\pgfpathlineto{\pgfqpoint{0.896310in}{3.231748in}}%
\pgfpathlineto{\pgfqpoint{0.884264in}{3.236284in}}%
\pgfpathlineto{\pgfqpoint{0.879446in}{3.236644in}}%
\pgfpathlineto{\pgfqpoint{0.877037in}{3.235811in}}%
\pgfpathlineto{\pgfqpoint{0.869810in}{3.231266in}}%
\pgfpathlineto{\pgfqpoint{0.867400in}{3.230718in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{3.231501in}}%
\pgfpathlineto{\pgfqpoint{0.852946in}{3.235912in}}%
\pgfpathlineto{\pgfqpoint{0.848127in}{3.237531in}}%
\pgfpathlineto{\pgfqpoint{0.845718in}{3.237654in}}%
\pgfpathlineto{\pgfqpoint{0.843309in}{3.237095in}}%
\pgfpathlineto{\pgfqpoint{0.836082in}{3.232597in}}%
\pgfpathlineto{\pgfqpoint{0.833673in}{3.231787in}}%
\pgfpathlineto{\pgfqpoint{0.831263in}{3.231699in}}%
\pgfpathlineto{\pgfqpoint{0.826445in}{3.233022in}}%
\pgfpathlineto{\pgfqpoint{0.816809in}{3.237243in}}%
\pgfpathlineto{\pgfqpoint{0.811990in}{3.237831in}}%
\pgfpathlineto{\pgfqpoint{0.809581in}{3.237117in}}%
\pgfpathlineto{\pgfqpoint{0.802354in}{3.231857in}}%
\pgfpathlineto{\pgfqpoint{0.799945in}{3.230781in}}%
\pgfpathlineto{\pgfqpoint{0.795126in}{3.230858in}}%
\pgfpathlineto{\pgfqpoint{0.783081in}{3.236017in}}%
\pgfpathlineto{\pgfqpoint{0.778262in}{3.236727in}}%
\pgfpathlineto{\pgfqpoint{0.775853in}{3.236057in}}%
\pgfpathlineto{\pgfqpoint{0.768626in}{3.231206in}}%
\pgfpathlineto{\pgfqpoint{0.766217in}{3.230287in}}%
\pgfpathlineto{\pgfqpoint{0.763808in}{3.230132in}}%
\pgfpathlineto{\pgfqpoint{0.758989in}{3.231607in}}%
\pgfpathlineto{\pgfqpoint{0.749353in}{3.237266in}}%
\pgfpathlineto{\pgfqpoint{0.744535in}{3.238717in}}%
\pgfpathlineto{\pgfqpoint{0.742125in}{3.238387in}}%
\pgfpathlineto{\pgfqpoint{0.739716in}{3.237198in}}%
\pgfpathlineto{\pgfqpoint{0.732489in}{3.232178in}}%
\pgfpathlineto{\pgfqpoint{0.730080in}{3.231595in}}%
\pgfpathlineto{\pgfqpoint{0.725261in}{3.232565in}}%
\pgfpathlineto{\pgfqpoint{0.715625in}{3.237869in}}%
\pgfpathlineto{\pgfqpoint{0.713216in}{3.238704in}}%
\pgfpathlineto{\pgfqpoint{0.710807in}{3.238854in}}%
\pgfpathlineto{\pgfqpoint{0.708398in}{3.238106in}}%
\pgfpathlineto{\pgfqpoint{0.699915in}{3.230852in}}%
\pgfpathlineto{\pgfqpoint{0.696352in}{3.229282in}}%
\pgfpathlineto{\pgfqpoint{0.693943in}{3.229335in}}%
\pgfpathlineto{\pgfqpoint{0.691534in}{3.230085in}}%
\pgfpathlineto{\pgfqpoint{0.681897in}{3.235812in}}%
\pgfpathlineto{\pgfqpoint{0.679488in}{3.236686in}}%
\pgfpathlineto{\pgfqpoint{0.677079in}{3.236844in}}%
\pgfpathlineto{\pgfqpoint{0.674670in}{3.236133in}}%
\pgfpathlineto{\pgfqpoint{0.672260in}{3.234607in}}%
\pgfpathlineto{\pgfqpoint{0.667442in}{3.230687in}}%
\pgfpathlineto{\pgfqpoint{0.665033in}{3.229426in}}%
\pgfpathlineto{\pgfqpoint{0.662624in}{3.229026in}}%
\pgfpathlineto{\pgfqpoint{0.660215in}{3.229504in}}%
\pgfpathlineto{\pgfqpoint{0.657806in}{3.230715in}}%
\pgfpathlineto{\pgfqpoint{0.648169in}{3.238366in}}%
\pgfpathlineto{\pgfqpoint{0.645760in}{3.239596in}}%
\pgfpathlineto{\pgfqpoint{0.643351in}{3.240039in}}%
\pgfpathlineto{\pgfqpoint{0.640942in}{3.239573in}}%
\pgfpathlineto{\pgfqpoint{0.631305in}{3.232998in}}%
\pgfpathlineto{\pgfqpoint{0.628896in}{3.232232in}}%
\pgfpathlineto{\pgfqpoint{0.626487in}{3.232291in}}%
\pgfpathlineto{\pgfqpoint{0.624078in}{3.233080in}}%
\pgfpathlineto{\pgfqpoint{0.614441in}{3.238547in}}%
\pgfpathlineto{\pgfqpoint{0.612032in}{3.239103in}}%
\pgfpathlineto{\pgfqpoint{0.609623in}{3.238887in}}%
\pgfpathlineto{\pgfqpoint{0.604805in}{3.236128in}}%
\pgfpathlineto{\pgfqpoint{0.597577in}{3.230146in}}%
\pgfpathlineto{\pgfqpoint{0.595168in}{3.229043in}}%
\pgfpathlineto{\pgfqpoint{0.592759in}{3.228655in}}%
\pgfpathlineto{\pgfqpoint{0.587941in}{3.229735in}}%
\pgfpathlineto{\pgfqpoint{0.580713in}{3.233216in}}%
\pgfpathlineto{\pgfqpoint{0.575895in}{3.234703in}}%
\pgfpathlineto{\pgfqpoint{0.571077in}{3.235013in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{3.234666in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{3.212220in}}%
\pgfpathlineto{\pgfqpoint{0.573486in}{3.212470in}}%
\pgfpathlineto{\pgfqpoint{0.578304in}{3.212041in}}%
\pgfpathlineto{\pgfqpoint{0.590350in}{3.207337in}}%
\pgfpathlineto{\pgfqpoint{0.592759in}{3.206825in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.585532in}{3.728169in}}%
\pgfpathlineto{\pgfqpoint{0.587941in}{3.728467in}}%
\pgfpathlineto{\pgfqpoint{0.590350in}{3.729545in}}%
\pgfpathlineto{\pgfqpoint{0.597577in}{3.734286in}}%
\pgfpathlineto{\pgfqpoint{0.599986in}{3.735212in}}%
\pgfpathlineto{\pgfqpoint{0.602396in}{3.735370in}}%
\pgfpathlineto{\pgfqpoint{0.604805in}{3.734608in}}%
\pgfpathlineto{\pgfqpoint{0.607214in}{3.732874in}}%
\pgfpathlineto{\pgfqpoint{0.614441in}{3.725524in}}%
\pgfpathlineto{\pgfqpoint{0.616850in}{3.724105in}}%
\pgfpathlineto{\pgfqpoint{0.619260in}{3.723713in}}%
\pgfpathlineto{\pgfqpoint{0.621669in}{3.724261in}}%
\pgfpathlineto{\pgfqpoint{0.631305in}{3.730589in}}%
\pgfpathlineto{\pgfqpoint{0.636123in}{3.732448in}}%
\pgfpathlineto{\pgfqpoint{0.638533in}{3.732299in}}%
\pgfpathlineto{\pgfqpoint{0.640942in}{3.731325in}}%
\pgfpathlineto{\pgfqpoint{0.648169in}{3.726292in}}%
\pgfpathlineto{\pgfqpoint{0.650578in}{3.725508in}}%
\pgfpathlineto{\pgfqpoint{0.652987in}{3.725606in}}%
\pgfpathlineto{\pgfqpoint{0.657806in}{3.727910in}}%
\pgfpathlineto{\pgfqpoint{0.667442in}{3.734587in}}%
\pgfpathlineto{\pgfqpoint{0.669851in}{3.735435in}}%
\pgfpathlineto{\pgfqpoint{0.672260in}{3.735596in}}%
\pgfpathlineto{\pgfqpoint{0.675531in}{3.734429in}}%
\pgfpathlineto{\pgfqpoint{0.683757in}{3.728434in}}%
\pgfpathlineto{\pgfqpoint{0.686715in}{3.727666in}}%
\pgfpathlineto{\pgfqpoint{0.691534in}{3.728787in}}%
\pgfpathlineto{\pgfqpoint{0.701170in}{3.733433in}}%
\pgfpathlineto{\pgfqpoint{0.703579in}{3.733956in}}%
\pgfpathlineto{\pgfqpoint{0.705988in}{3.733809in}}%
\pgfpathlineto{\pgfqpoint{0.708398in}{3.732825in}}%
\pgfpathlineto{\pgfqpoint{0.715625in}{3.726841in}}%
\pgfpathlineto{\pgfqpoint{0.718034in}{3.725623in}}%
\pgfpathlineto{\pgfqpoint{0.720443in}{3.725298in}}%
\pgfpathlineto{\pgfqpoint{0.725261in}{3.726667in}}%
\pgfpathlineto{\pgfqpoint{0.734898in}{3.731772in}}%
\pgfpathlineto{\pgfqpoint{0.739716in}{3.732757in}}%
\pgfpathlineto{\pgfqpoint{0.742125in}{3.732252in}}%
\pgfpathlineto{\pgfqpoint{0.744535in}{3.730999in}}%
\pgfpathlineto{\pgfqpoint{0.749353in}{3.727661in}}%
\pgfpathlineto{\pgfqpoint{0.751762in}{3.726705in}}%
\pgfpathlineto{\pgfqpoint{0.754171in}{3.726539in}}%
\pgfpathlineto{\pgfqpoint{0.758989in}{3.728007in}}%
\pgfpathlineto{\pgfqpoint{0.768626in}{3.733173in}}%
\pgfpathlineto{\pgfqpoint{0.773444in}{3.734487in}}%
\pgfpathlineto{\pgfqpoint{0.775853in}{3.734207in}}%
\pgfpathlineto{\pgfqpoint{0.778262in}{3.733088in}}%
\pgfpathlineto{\pgfqpoint{0.784791in}{3.728434in}}%
\pgfpathlineto{\pgfqpoint{0.787899in}{3.727531in}}%
\pgfpathlineto{\pgfqpoint{0.792717in}{3.728325in}}%
\pgfpathlineto{\pgfqpoint{0.802354in}{3.732383in}}%
\pgfpathlineto{\pgfqpoint{0.807172in}{3.733271in}}%
\pgfpathlineto{\pgfqpoint{0.809581in}{3.732825in}}%
\pgfpathlineto{\pgfqpoint{0.811990in}{3.731594in}}%
\pgfpathlineto{\pgfqpoint{0.816809in}{3.727881in}}%
\pgfpathlineto{\pgfqpoint{0.819218in}{3.726678in}}%
\pgfpathlineto{\pgfqpoint{0.821627in}{3.726288in}}%
\pgfpathlineto{\pgfqpoint{0.826445in}{3.727282in}}%
\pgfpathlineto{\pgfqpoint{0.836082in}{3.731552in}}%
\pgfpathlineto{\pgfqpoint{0.840900in}{3.732725in}}%
\pgfpathlineto{\pgfqpoint{0.843309in}{3.732559in}}%
\pgfpathlineto{\pgfqpoint{0.845718in}{3.731684in}}%
\pgfpathlineto{\pgfqpoint{0.850796in}{3.728434in}}%
\pgfpathlineto{\pgfqpoint{0.852946in}{3.727484in}}%
\pgfpathlineto{\pgfqpoint{0.855355in}{3.727142in}}%
\pgfpathlineto{\pgfqpoint{0.860173in}{3.728097in}}%
\pgfpathlineto{\pgfqpoint{0.869810in}{3.732215in}}%
\pgfpathlineto{\pgfqpoint{0.874628in}{3.733502in}}%
\pgfpathlineto{\pgfqpoint{0.877037in}{3.733472in}}%
\pgfpathlineto{\pgfqpoint{0.879446in}{3.732739in}}%
\pgfpathlineto{\pgfqpoint{0.886277in}{3.728434in}}%
\pgfpathlineto{\pgfqpoint{0.889083in}{3.727675in}}%
\pgfpathlineto{\pgfqpoint{0.893901in}{3.728223in}}%
\pgfpathlineto{\pgfqpoint{0.905947in}{3.732330in}}%
\pgfpathlineto{\pgfqpoint{0.910765in}{3.732589in}}%
\pgfpathlineto{\pgfqpoint{0.913174in}{3.731829in}}%
\pgfpathlineto{\pgfqpoint{0.920401in}{3.727546in}}%
\pgfpathlineto{\pgfqpoint{0.922811in}{3.727080in}}%
\pgfpathlineto{\pgfqpoint{0.927629in}{3.727721in}}%
\pgfpathlineto{\pgfqpoint{0.937265in}{3.731223in}}%
\pgfpathlineto{\pgfqpoint{0.942084in}{3.732390in}}%
\pgfpathlineto{\pgfqpoint{0.946902in}{3.731932in}}%
\pgfpathlineto{\pgfqpoint{0.953453in}{3.728434in}}%
\pgfpathlineto{\pgfqpoint{0.956538in}{3.727666in}}%
\pgfpathlineto{\pgfqpoint{0.961357in}{3.728208in}}%
\pgfpathlineto{\pgfqpoint{0.973402in}{3.732216in}}%
\pgfpathlineto{\pgfqpoint{0.978221in}{3.732833in}}%
\pgfpathlineto{\pgfqpoint{0.980630in}{3.732423in}}%
\pgfpathlineto{\pgfqpoint{0.987857in}{3.728592in}}%
\pgfpathlineto{\pgfqpoint{0.990266in}{3.727959in}}%
\pgfpathlineto{\pgfqpoint{0.995085in}{3.728249in}}%
\pgfpathlineto{\pgfqpoint{1.007130in}{3.731772in}}%
\pgfpathlineto{\pgfqpoint{1.011949in}{3.732280in}}%
\pgfpathlineto{\pgfqpoint{1.016767in}{3.730879in}}%
\pgfpathlineto{\pgfqpoint{1.021585in}{3.728244in}}%
\pgfpathlineto{\pgfqpoint{1.026403in}{3.727665in}}%
\pgfpathlineto{\pgfqpoint{1.043267in}{3.732003in}}%
\pgfpathlineto{\pgfqpoint{1.048086in}{3.731921in}}%
\pgfpathlineto{\pgfqpoint{1.055313in}{3.728700in}}%
\pgfpathlineto{\pgfqpoint{1.060131in}{3.728019in}}%
\pgfpathlineto{\pgfqpoint{1.074586in}{3.731640in}}%
\pgfpathlineto{\pgfqpoint{1.079404in}{3.732293in}}%
\pgfpathlineto{\pgfqpoint{1.084223in}{3.731382in}}%
\pgfpathlineto{\pgfqpoint{1.090765in}{3.728434in}}%
\pgfpathlineto{\pgfqpoint{1.093859in}{3.728124in}}%
\pgfpathlineto{\pgfqpoint{1.098677in}{3.728872in}}%
\pgfpathlineto{\pgfqpoint{1.108314in}{3.731346in}}%
\pgfpathlineto{\pgfqpoint{1.113132in}{3.731931in}}%
\pgfpathlineto{\pgfqpoint{1.117951in}{3.731092in}}%
\pgfpathlineto{\pgfqpoint{1.124098in}{3.728434in}}%
\pgfpathlineto{\pgfqpoint{1.127587in}{3.728046in}}%
\pgfpathlineto{\pgfqpoint{1.146860in}{3.731842in}}%
\pgfpathlineto{\pgfqpoint{1.151678in}{3.731224in}}%
\pgfpathlineto{\pgfqpoint{1.158906in}{3.728469in}}%
\pgfpathlineto{\pgfqpoint{1.161315in}{3.728288in}}%
\pgfpathlineto{\pgfqpoint{1.180588in}{3.731840in}}%
\pgfpathlineto{\pgfqpoint{1.185406in}{3.731326in}}%
\pgfpathlineto{\pgfqpoint{1.192634in}{3.728637in}}%
\pgfpathlineto{\pgfqpoint{1.195043in}{3.728366in}}%
\pgfpathlineto{\pgfqpoint{1.214316in}{3.731603in}}%
\pgfpathlineto{\pgfqpoint{1.219134in}{3.731153in}}%
\pgfpathlineto{\pgfqpoint{1.226362in}{3.728635in}}%
\pgfpathlineto{\pgfqpoint{1.228771in}{3.728362in}}%
\pgfpathlineto{\pgfqpoint{1.248044in}{3.731525in}}%
\pgfpathlineto{\pgfqpoint{1.252862in}{3.731207in}}%
\pgfpathlineto{\pgfqpoint{1.260090in}{3.728895in}}%
\pgfpathlineto{\pgfqpoint{1.262499in}{3.728563in}}%
\pgfpathlineto{\pgfqpoint{1.267317in}{3.728990in}}%
\pgfpathlineto{\pgfqpoint{1.279363in}{3.731251in}}%
\pgfpathlineto{\pgfqpoint{1.284181in}{3.731498in}}%
\pgfpathlineto{\pgfqpoint{1.296227in}{3.728655in}}%
\pgfpathlineto{\pgfqpoint{1.301045in}{3.728988in}}%
\pgfpathlineto{\pgfqpoint{1.313091in}{3.731098in}}%
\pgfpathlineto{\pgfqpoint{1.317909in}{3.731343in}}%
\pgfpathlineto{\pgfqpoint{1.329955in}{3.728704in}}%
\pgfpathlineto{\pgfqpoint{1.351637in}{3.731296in}}%
\pgfpathlineto{\pgfqpoint{1.356455in}{3.730632in}}%
\pgfpathlineto{\pgfqpoint{1.361273in}{3.729269in}}%
\pgfpathlineto{\pgfqpoint{1.366092in}{3.728849in}}%
\pgfpathlineto{\pgfqpoint{1.380546in}{3.730969in}}%
\pgfpathlineto{\pgfqpoint{1.385365in}{3.731244in}}%
\pgfpathlineto{\pgfqpoint{1.390183in}{3.730661in}}%
\pgfpathlineto{\pgfqpoint{1.397410in}{3.728969in}}%
\pgfpathlineto{\pgfqpoint{1.399819in}{3.728901in}}%
\pgfpathlineto{\pgfqpoint{1.419093in}{3.731134in}}%
\pgfpathlineto{\pgfqpoint{1.433547in}{3.728951in}}%
\pgfpathlineto{\pgfqpoint{1.452820in}{3.731086in}}%
\pgfpathlineto{\pgfqpoint{1.467275in}{3.729058in}}%
\pgfpathlineto{\pgfqpoint{1.486548in}{3.731031in}}%
\pgfpathlineto{\pgfqpoint{1.501003in}{3.729115in}}%
\pgfpathlineto{\pgfqpoint{1.520276in}{3.730949in}}%
\pgfpathlineto{\pgfqpoint{1.534731in}{3.729175in}}%
\pgfpathlineto{\pgfqpoint{1.554004in}{3.730902in}}%
\pgfpathlineto{\pgfqpoint{1.568459in}{3.729264in}}%
\pgfpathlineto{\pgfqpoint{1.587732in}{3.730850in}}%
\pgfpathlineto{\pgfqpoint{1.602187in}{3.729322in}}%
\pgfpathlineto{\pgfqpoint{1.621460in}{3.730789in}}%
\pgfpathlineto{\pgfqpoint{1.635915in}{3.729382in}}%
\pgfpathlineto{\pgfqpoint{1.655188in}{3.730748in}}%
\pgfpathlineto{\pgfqpoint{1.672052in}{3.729448in}}%
\pgfpathlineto{\pgfqpoint{1.688916in}{3.730705in}}%
\pgfpathlineto{\pgfqpoint{1.705780in}{3.729485in}}%
\pgfpathlineto{\pgfqpoint{1.722644in}{3.730658in}}%
\pgfpathlineto{\pgfqpoint{1.739508in}{3.729527in}}%
\pgfpathlineto{\pgfqpoint{1.756372in}{3.730623in}}%
\pgfpathlineto{\pgfqpoint{1.773235in}{3.729575in}}%
\pgfpathlineto{\pgfqpoint{1.792509in}{3.730593in}}%
\pgfpathlineto{\pgfqpoint{1.806963in}{3.729611in}}%
\pgfpathlineto{\pgfqpoint{1.826236in}{3.730560in}}%
\pgfpathlineto{\pgfqpoint{1.840691in}{3.729650in}}%
\pgfpathlineto{\pgfqpoint{1.859964in}{3.730534in}}%
\pgfpathlineto{\pgfqpoint{1.874419in}{3.729689in}}%
\pgfpathlineto{\pgfqpoint{1.893692in}{3.730508in}}%
\pgfpathlineto{\pgfqpoint{1.908147in}{3.729722in}}%
\pgfpathlineto{\pgfqpoint{1.927420in}{3.730481in}}%
\pgfpathlineto{\pgfqpoint{1.941875in}{3.729755in}}%
\pgfpathlineto{\pgfqpoint{1.961148in}{3.730459in}}%
\pgfpathlineto{\pgfqpoint{1.975603in}{3.729788in}}%
\pgfpathlineto{\pgfqpoint{1.992467in}{3.730420in}}%
\pgfpathlineto{\pgfqpoint{2.004512in}{3.730017in}}%
\pgfpathlineto{\pgfqpoint{2.004512in}{3.752765in}}%
\pgfpathlineto{\pgfqpoint{1.992467in}{3.752223in}}%
\pgfpathlineto{\pgfqpoint{1.973194in}{3.752924in}}%
\pgfpathlineto{\pgfqpoint{1.956330in}{3.752210in}}%
\pgfpathlineto{\pgfqpoint{1.939466in}{3.752963in}}%
\pgfpathlineto{\pgfqpoint{1.922602in}{3.752179in}}%
\pgfpathlineto{\pgfqpoint{1.905738in}{3.752988in}}%
\pgfpathlineto{\pgfqpoint{1.886465in}{3.752160in}}%
\pgfpathlineto{\pgfqpoint{1.869601in}{3.753010in}}%
\pgfpathlineto{\pgfqpoint{1.852737in}{3.752136in}}%
\pgfpathlineto{\pgfqpoint{1.835873in}{3.753031in}}%
\pgfpathlineto{\pgfqpoint{1.816600in}{3.752105in}}%
\pgfpathlineto{\pgfqpoint{1.799736in}{3.753059in}}%
\pgfpathlineto{\pgfqpoint{1.780463in}{3.752091in}}%
\pgfpathlineto{\pgfqpoint{1.763599in}{3.753075in}}%
\pgfpathlineto{\pgfqpoint{1.746735in}{3.752049in}}%
\pgfpathlineto{\pgfqpoint{1.729871in}{3.753111in}}%
\pgfpathlineto{\pgfqpoint{1.710598in}{3.752020in}}%
\pgfpathlineto{\pgfqpoint{1.693734in}{3.753137in}}%
\pgfpathlineto{\pgfqpoint{1.676870in}{3.751994in}}%
\pgfpathlineto{\pgfqpoint{1.660006in}{3.753177in}}%
\pgfpathlineto{\pgfqpoint{1.640733in}{3.751948in}}%
\pgfpathlineto{\pgfqpoint{1.623869in}{3.753201in}}%
\pgfpathlineto{\pgfqpoint{1.604596in}{3.751924in}}%
\pgfpathlineto{\pgfqpoint{1.590141in}{3.753246in}}%
\pgfpathlineto{\pgfqpoint{1.570868in}{3.751881in}}%
\pgfpathlineto{\pgfqpoint{1.554004in}{3.753285in}}%
\pgfpathlineto{\pgfqpoint{1.534731in}{3.751828in}}%
\pgfpathlineto{\pgfqpoint{1.520276in}{3.753310in}}%
\pgfpathlineto{\pgfqpoint{1.501003in}{3.751795in}}%
\pgfpathlineto{\pgfqpoint{1.484139in}{3.753382in}}%
\pgfpathlineto{\pgfqpoint{1.464866in}{3.751747in}}%
\pgfpathlineto{\pgfqpoint{1.452820in}{3.753253in}}%
\pgfpathlineto{\pgfqpoint{1.448002in}{3.753403in}}%
\pgfpathlineto{\pgfqpoint{1.428729in}{3.751684in}}%
\pgfpathlineto{\pgfqpoint{1.414274in}{3.753460in}}%
\pgfpathlineto{\pgfqpoint{1.395001in}{3.751641in}}%
\pgfpathlineto{\pgfqpoint{1.390183in}{3.751942in}}%
\pgfpathlineto{\pgfqpoint{1.382955in}{3.753318in}}%
\pgfpathlineto{\pgfqpoint{1.378137in}{3.753538in}}%
\pgfpathlineto{\pgfqpoint{1.358864in}{3.751584in}}%
\pgfpathlineto{\pgfqpoint{1.344409in}{3.753572in}}%
\pgfpathlineto{\pgfqpoint{1.325136in}{3.751495in}}%
\pgfpathlineto{\pgfqpoint{1.320318in}{3.751733in}}%
\pgfpathlineto{\pgfqpoint{1.313091in}{3.753314in}}%
\pgfpathlineto{\pgfqpoint{1.308272in}{3.753636in}}%
\pgfpathlineto{\pgfqpoint{1.288999in}{3.751465in}}%
\pgfpathlineto{\pgfqpoint{1.274544in}{3.753747in}}%
\pgfpathlineto{\pgfqpoint{1.269726in}{3.753533in}}%
\pgfpathlineto{\pgfqpoint{1.257680in}{3.751617in}}%
\pgfpathlineto{\pgfqpoint{1.252862in}{3.751380in}}%
\pgfpathlineto{\pgfqpoint{1.243226in}{3.753336in}}%
\pgfpathlineto{\pgfqpoint{1.238407in}{3.753758in}}%
\pgfpathlineto{\pgfqpoint{1.219134in}{3.751246in}}%
\pgfpathlineto{\pgfqpoint{1.214316in}{3.751639in}}%
\pgfpathlineto{\pgfqpoint{1.207089in}{3.753583in}}%
\pgfpathlineto{\pgfqpoint{1.202270in}{3.753849in}}%
\pgfpathlineto{\pgfqpoint{1.187816in}{3.751588in}}%
\pgfpathlineto{\pgfqpoint{1.182997in}{3.751268in}}%
\pgfpathlineto{\pgfqpoint{1.178179in}{3.751957in}}%
\pgfpathlineto{\pgfqpoint{1.173361in}{3.753466in}}%
\pgfpathlineto{\pgfqpoint{1.168542in}{3.754022in}}%
\pgfpathlineto{\pgfqpoint{1.163724in}{3.753646in}}%
\pgfpathlineto{\pgfqpoint{1.151678in}{3.751338in}}%
\pgfpathlineto{\pgfqpoint{1.146860in}{3.751112in}}%
\pgfpathlineto{\pgfqpoint{1.144451in}{3.751409in}}%
\pgfpathlineto{\pgfqpoint{1.137224in}{3.753578in}}%
\pgfpathlineto{\pgfqpoint{1.132405in}{3.753954in}}%
\pgfpathlineto{\pgfqpoint{1.113132in}{3.750946in}}%
\pgfpathlineto{\pgfqpoint{1.108314in}{3.751587in}}%
\pgfpathlineto{\pgfqpoint{1.103496in}{3.753362in}}%
\pgfpathlineto{\pgfqpoint{1.098677in}{3.754178in}}%
\pgfpathlineto{\pgfqpoint{1.093859in}{3.753857in}}%
\pgfpathlineto{\pgfqpoint{1.081814in}{3.751355in}}%
\pgfpathlineto{\pgfqpoint{1.076995in}{3.751059in}}%
\pgfpathlineto{\pgfqpoint{1.074586in}{3.751364in}}%
\pgfpathlineto{\pgfqpoint{1.067359in}{3.753845in}}%
\pgfpathlineto{\pgfqpoint{1.062540in}{3.754330in}}%
\pgfpathlineto{\pgfqpoint{1.057722in}{3.753741in}}%
\pgfpathlineto{\pgfqpoint{1.048086in}{3.751379in}}%
\pgfpathlineto{\pgfqpoint{1.043267in}{3.750706in}}%
\pgfpathlineto{\pgfqpoint{1.038449in}{3.751195in}}%
\pgfpathlineto{\pgfqpoint{1.033631in}{3.753102in}}%
\pgfpathlineto{\pgfqpoint{1.028813in}{3.754168in}}%
\pgfpathlineto{\pgfqpoint{1.023994in}{3.753887in}}%
\pgfpathlineto{\pgfqpoint{1.011949in}{3.751062in}}%
\pgfpathlineto{\pgfqpoint{1.007130in}{3.750622in}}%
\pgfpathlineto{\pgfqpoint{1.002312in}{3.751647in}}%
\pgfpathlineto{\pgfqpoint{0.997494in}{3.753823in}}%
\pgfpathlineto{\pgfqpoint{0.992676in}{3.754636in}}%
\pgfpathlineto{\pgfqpoint{0.987857in}{3.754109in}}%
\pgfpathlineto{\pgfqpoint{0.975812in}{3.751078in}}%
\pgfpathlineto{\pgfqpoint{0.970993in}{3.750838in}}%
\pgfpathlineto{\pgfqpoint{0.968584in}{3.751313in}}%
\pgfpathlineto{\pgfqpoint{0.961357in}{3.754268in}}%
\pgfpathlineto{\pgfqpoint{0.958948in}{3.754663in}}%
\pgfpathlineto{\pgfqpoint{0.954129in}{3.754321in}}%
\pgfpathlineto{\pgfqpoint{0.942084in}{3.750868in}}%
\pgfpathlineto{\pgfqpoint{0.937265in}{3.750120in}}%
\pgfpathlineto{\pgfqpoint{0.932447in}{3.750920in}}%
\pgfpathlineto{\pgfqpoint{0.927629in}{3.753287in}}%
\pgfpathlineto{\pgfqpoint{0.922811in}{3.754451in}}%
\pgfpathlineto{\pgfqpoint{0.917992in}{3.754011in}}%
\pgfpathlineto{\pgfqpoint{0.905947in}{3.750670in}}%
\pgfpathlineto{\pgfqpoint{0.901128in}{3.750356in}}%
\pgfpathlineto{\pgfqpoint{0.898719in}{3.750876in}}%
\pgfpathlineto{\pgfqpoint{0.891492in}{3.754516in}}%
\pgfpathlineto{\pgfqpoint{0.886674in}{3.755274in}}%
\pgfpathlineto{\pgfqpoint{0.881855in}{3.754462in}}%
\pgfpathlineto{\pgfqpoint{0.872219in}{3.751304in}}%
\pgfpathlineto{\pgfqpoint{0.867400in}{3.750453in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{3.751287in}}%
\pgfpathlineto{\pgfqpoint{0.855355in}{3.754642in}}%
\pgfpathlineto{\pgfqpoint{0.850537in}{3.754883in}}%
\pgfpathlineto{\pgfqpoint{0.845718in}{3.753686in}}%
\pgfpathlineto{\pgfqpoint{0.836082in}{3.750082in}}%
\pgfpathlineto{\pgfqpoint{0.831263in}{3.749312in}}%
\pgfpathlineto{\pgfqpoint{0.828854in}{3.749642in}}%
\pgfpathlineto{\pgfqpoint{0.821627in}{3.753477in}}%
\pgfpathlineto{\pgfqpoint{0.816809in}{3.754801in}}%
\pgfpathlineto{\pgfqpoint{0.811990in}{3.754215in}}%
\pgfpathlineto{\pgfqpoint{0.799945in}{3.750329in}}%
\pgfpathlineto{\pgfqpoint{0.795126in}{3.750318in}}%
\pgfpathlineto{\pgfqpoint{0.792717in}{3.751194in}}%
\pgfpathlineto{\pgfqpoint{0.785490in}{3.755515in}}%
\pgfpathlineto{\pgfqpoint{0.780672in}{3.756175in}}%
\pgfpathlineto{\pgfqpoint{0.775853in}{3.754963in}}%
\pgfpathlineto{\pgfqpoint{0.766217in}{3.750878in}}%
\pgfpathlineto{\pgfqpoint{0.761399in}{3.749937in}}%
\pgfpathlineto{\pgfqpoint{0.756580in}{3.751142in}}%
\pgfpathlineto{\pgfqpoint{0.749353in}{3.754805in}}%
\pgfpathlineto{\pgfqpoint{0.744535in}{3.754917in}}%
\pgfpathlineto{\pgfqpoint{0.739716in}{3.753304in}}%
\pgfpathlineto{\pgfqpoint{0.730080in}{3.748862in}}%
\pgfpathlineto{\pgfqpoint{0.725261in}{3.748305in}}%
\pgfpathlineto{\pgfqpoint{0.722852in}{3.748994in}}%
\pgfpathlineto{\pgfqpoint{0.720443in}{3.750372in}}%
\pgfpathlineto{\pgfqpoint{0.715625in}{3.753818in}}%
\pgfpathlineto{\pgfqpoint{0.713216in}{3.754926in}}%
\pgfpathlineto{\pgfqpoint{0.710807in}{3.755381in}}%
\pgfpathlineto{\pgfqpoint{0.705988in}{3.754659in}}%
\pgfpathlineto{\pgfqpoint{0.696352in}{3.750826in}}%
\pgfpathlineto{\pgfqpoint{0.691534in}{3.750238in}}%
\pgfpathlineto{\pgfqpoint{0.689124in}{3.750844in}}%
\pgfpathlineto{\pgfqpoint{0.686715in}{3.752126in}}%
\pgfpathlineto{\pgfqpoint{0.679488in}{3.756848in}}%
\pgfpathlineto{\pgfqpoint{0.677079in}{3.757443in}}%
\pgfpathlineto{\pgfqpoint{0.672260in}{3.756656in}}%
\pgfpathlineto{\pgfqpoint{0.662624in}{3.751310in}}%
\pgfpathlineto{\pgfqpoint{0.657806in}{3.749301in}}%
\pgfpathlineto{\pgfqpoint{0.655397in}{3.749065in}}%
\pgfpathlineto{\pgfqpoint{0.652987in}{3.749502in}}%
\pgfpathlineto{\pgfqpoint{0.645760in}{3.753423in}}%
\pgfpathlineto{\pgfqpoint{0.640942in}{3.754751in}}%
\pgfpathlineto{\pgfqpoint{0.636123in}{3.753658in}}%
\pgfpathlineto{\pgfqpoint{0.626487in}{3.748124in}}%
\pgfpathlineto{\pgfqpoint{0.621669in}{3.746828in}}%
\pgfpathlineto{\pgfqpoint{0.619260in}{3.747252in}}%
\pgfpathlineto{\pgfqpoint{0.616850in}{3.748492in}}%
\pgfpathlineto{\pgfqpoint{0.609623in}{3.754554in}}%
\pgfpathlineto{\pgfqpoint{0.607214in}{3.755984in}}%
\pgfpathlineto{\pgfqpoint{0.604805in}{3.756689in}}%
\pgfpathlineto{\pgfqpoint{0.602396in}{3.756655in}}%
\pgfpathlineto{\pgfqpoint{0.599986in}{3.755994in}}%
\pgfpathlineto{\pgfqpoint{0.592759in}{3.752250in}}%
\pgfpathlineto{\pgfqpoint{0.587941in}{3.750730in}}%
\pgfpathlineto{\pgfqpoint{0.585532in}{3.751004in}}%
\pgfpathlineto{\pgfqpoint{0.583122in}{3.752105in}}%
\pgfpathlineto{\pgfqpoint{0.575611in}{3.758409in}}%
\pgfpathlineto{\pgfqpoint{0.571077in}{3.760842in}}%
\pgfpathlineto{\pgfqpoint{0.568668in}{3.760909in}}%
\pgfpathlineto{\pgfqpoint{0.566259in}{3.760047in}}%
\pgfpathlineto{\pgfqpoint{0.563849in}{3.758334in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{3.753062in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{3.730616in}}%
\pgfpathlineto{\pgfqpoint{0.563849in}{3.736844in}}%
\pgfpathlineto{\pgfqpoint{0.566259in}{3.738796in}}%
\pgfpathlineto{\pgfqpoint{0.568668in}{3.739621in}}%
\pgfpathlineto{\pgfqpoint{0.571077in}{3.739236in}}%
\pgfpathlineto{\pgfqpoint{0.573486in}{3.737755in}}%
\pgfpathlineto{\pgfqpoint{0.580713in}{3.730519in}}%
\pgfpathlineto{\pgfqpoint{0.583122in}{3.728862in}}%
\pgfpathlineto{\pgfqpoint{0.585532in}{3.728169in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559031in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587941in}{3.188829in}}%
\pgfpathlineto{\pgfqpoint{0.592759in}{3.187321in}}%
\pgfpathlineto{\pgfqpoint{0.597577in}{3.187555in}}%
\pgfpathlineto{\pgfqpoint{0.602396in}{3.189981in}}%
\pgfpathlineto{\pgfqpoint{0.609623in}{3.194987in}}%
\pgfpathlineto{\pgfqpoint{0.612032in}{3.195965in}}%
\pgfpathlineto{\pgfqpoint{0.614441in}{3.196283in}}%
\pgfpathlineto{\pgfqpoint{0.619260in}{3.195076in}}%
\pgfpathlineto{\pgfqpoint{0.626487in}{3.191308in}}%
\pgfpathlineto{\pgfqpoint{0.631305in}{3.189875in}}%
\pgfpathlineto{\pgfqpoint{0.636123in}{3.190668in}}%
\pgfpathlineto{\pgfqpoint{0.645760in}{3.195588in}}%
\pgfpathlineto{\pgfqpoint{0.648169in}{3.195934in}}%
\pgfpathlineto{\pgfqpoint{0.650578in}{3.195621in}}%
\pgfpathlineto{\pgfqpoint{0.652987in}{3.194738in}}%
\pgfpathlineto{\pgfqpoint{0.665033in}{3.188005in}}%
\pgfpathlineto{\pgfqpoint{0.669851in}{3.187326in}}%
\pgfpathlineto{\pgfqpoint{0.672260in}{3.187850in}}%
\pgfpathlineto{\pgfqpoint{0.679488in}{3.191833in}}%
\pgfpathlineto{\pgfqpoint{0.684306in}{3.193581in}}%
\pgfpathlineto{\pgfqpoint{0.689124in}{3.193180in}}%
\pgfpathlineto{\pgfqpoint{0.701170in}{3.188919in}}%
\pgfpathlineto{\pgfqpoint{0.705988in}{3.188819in}}%
\pgfpathlineto{\pgfqpoint{0.708398in}{3.189555in}}%
\pgfpathlineto{\pgfqpoint{0.717935in}{3.194882in}}%
\pgfpathlineto{\pgfqpoint{0.720443in}{3.195468in}}%
\pgfpathlineto{\pgfqpoint{0.725261in}{3.194965in}}%
\pgfpathlineto{\pgfqpoint{0.737307in}{3.190325in}}%
\pgfpathlineto{\pgfqpoint{0.742125in}{3.189562in}}%
\pgfpathlineto{\pgfqpoint{0.746944in}{3.190622in}}%
\pgfpathlineto{\pgfqpoint{0.754171in}{3.193816in}}%
\pgfpathlineto{\pgfqpoint{0.758989in}{3.194179in}}%
\pgfpathlineto{\pgfqpoint{0.763808in}{3.192914in}}%
\pgfpathlineto{\pgfqpoint{0.773444in}{3.189101in}}%
\pgfpathlineto{\pgfqpoint{0.778262in}{3.188260in}}%
\pgfpathlineto{\pgfqpoint{0.783081in}{3.189202in}}%
\pgfpathlineto{\pgfqpoint{0.790308in}{3.193020in}}%
\pgfpathlineto{\pgfqpoint{0.792717in}{3.193729in}}%
\pgfpathlineto{\pgfqpoint{0.797536in}{3.193652in}}%
\pgfpathlineto{\pgfqpoint{0.809581in}{3.190102in}}%
\pgfpathlineto{\pgfqpoint{0.814399in}{3.189513in}}%
\pgfpathlineto{\pgfqpoint{0.819218in}{3.190642in}}%
\pgfpathlineto{\pgfqpoint{0.826445in}{3.194142in}}%
\pgfpathlineto{\pgfqpoint{0.828854in}{3.194658in}}%
\pgfpathlineto{\pgfqpoint{0.833673in}{3.194258in}}%
\pgfpathlineto{\pgfqpoint{0.845718in}{3.190380in}}%
\pgfpathlineto{\pgfqpoint{0.850537in}{3.189484in}}%
\pgfpathlineto{\pgfqpoint{0.855355in}{3.190052in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{3.192967in}}%
\pgfpathlineto{\pgfqpoint{0.867400in}{3.193577in}}%
\pgfpathlineto{\pgfqpoint{0.886674in}{3.189203in}}%
\pgfpathlineto{\pgfqpoint{0.891492in}{3.189757in}}%
\pgfpathlineto{\pgfqpoint{0.901128in}{3.193543in}}%
\pgfpathlineto{\pgfqpoint{0.905947in}{3.193588in}}%
\pgfpathlineto{\pgfqpoint{0.922811in}{3.190002in}}%
\pgfpathlineto{\pgfqpoint{0.927629in}{3.190460in}}%
\pgfpathlineto{\pgfqpoint{0.934856in}{3.193207in}}%
\pgfpathlineto{\pgfqpoint{0.939675in}{3.193874in}}%
\pgfpathlineto{\pgfqpoint{0.944493in}{3.193185in}}%
\pgfpathlineto{\pgfqpoint{0.956538in}{3.190141in}}%
\pgfpathlineto{\pgfqpoint{0.961357in}{3.189689in}}%
\pgfpathlineto{\pgfqpoint{0.966175in}{3.190635in}}%
\pgfpathlineto{\pgfqpoint{0.973402in}{3.193046in}}%
\pgfpathlineto{\pgfqpoint{0.975812in}{3.193256in}}%
\pgfpathlineto{\pgfqpoint{0.980630in}{3.192783in}}%
\pgfpathlineto{\pgfqpoint{0.992676in}{3.190229in}}%
\pgfpathlineto{\pgfqpoint{0.997494in}{3.189883in}}%
\pgfpathlineto{\pgfqpoint{1.002312in}{3.190826in}}%
\pgfpathlineto{\pgfqpoint{1.009539in}{3.193212in}}%
\pgfpathlineto{\pgfqpoint{1.011949in}{3.193440in}}%
\pgfpathlineto{\pgfqpoint{1.016767in}{3.193031in}}%
\pgfpathlineto{\pgfqpoint{1.031222in}{3.190359in}}%
\pgfpathlineto{\pgfqpoint{1.036040in}{3.190455in}}%
\pgfpathlineto{\pgfqpoint{1.043267in}{3.192501in}}%
\pgfpathlineto{\pgfqpoint{1.048086in}{3.193247in}}%
\pgfpathlineto{\pgfqpoint{1.052904in}{3.192866in}}%
\pgfpathlineto{\pgfqpoint{1.064950in}{3.190565in}}%
\pgfpathlineto{\pgfqpoint{1.069768in}{3.190085in}}%
\pgfpathlineto{\pgfqpoint{1.074586in}{3.190631in}}%
\pgfpathlineto{\pgfqpoint{1.084223in}{3.192951in}}%
\pgfpathlineto{\pgfqpoint{1.089041in}{3.192731in}}%
\pgfpathlineto{\pgfqpoint{1.105905in}{3.190339in}}%
\pgfpathlineto{\pgfqpoint{1.110723in}{3.190868in}}%
\pgfpathlineto{\pgfqpoint{1.120360in}{3.193053in}}%
\pgfpathlineto{\pgfqpoint{1.125178in}{3.192835in}}%
\pgfpathlineto{\pgfqpoint{1.142042in}{3.190499in}}%
\pgfpathlineto{\pgfqpoint{1.146860in}{3.190874in}}%
\pgfpathlineto{\pgfqpoint{1.154088in}{3.192545in}}%
\pgfpathlineto{\pgfqpoint{1.158906in}{3.192817in}}%
\pgfpathlineto{\pgfqpoint{1.178179in}{3.190490in}}%
\pgfpathlineto{\pgfqpoint{1.182997in}{3.190781in}}%
\pgfpathlineto{\pgfqpoint{1.190225in}{3.192365in}}%
\pgfpathlineto{\pgfqpoint{1.195043in}{3.192721in}}%
\pgfpathlineto{\pgfqpoint{1.214316in}{3.190698in}}%
\pgfpathlineto{\pgfqpoint{1.219134in}{3.190940in}}%
\pgfpathlineto{\pgfqpoint{1.226362in}{3.192375in}}%
\pgfpathlineto{\pgfqpoint{1.231180in}{3.192718in}}%
\pgfpathlineto{\pgfqpoint{1.252862in}{3.190739in}}%
\pgfpathlineto{\pgfqpoint{1.267317in}{3.192551in}}%
\pgfpathlineto{\pgfqpoint{1.288999in}{3.190794in}}%
\pgfpathlineto{\pgfqpoint{1.303454in}{3.192500in}}%
\pgfpathlineto{\pgfqpoint{1.325136in}{3.190933in}}%
\pgfpathlineto{\pgfqpoint{1.339591in}{3.192432in}}%
\pgfpathlineto{\pgfqpoint{1.361273in}{3.190956in}}%
\pgfpathlineto{\pgfqpoint{1.375728in}{3.192316in}}%
\pgfpathlineto{\pgfqpoint{1.397410in}{3.191028in}}%
\pgfpathlineto{\pgfqpoint{1.411865in}{3.192283in}}%
\pgfpathlineto{\pgfqpoint{1.433547in}{3.191112in}}%
\pgfpathlineto{\pgfqpoint{1.450411in}{3.192217in}}%
\pgfpathlineto{\pgfqpoint{1.469684in}{3.191150in}}%
\pgfpathlineto{\pgfqpoint{1.486548in}{3.192152in}}%
\pgfpathlineto{\pgfqpoint{1.505821in}{3.191220in}}%
\pgfpathlineto{\pgfqpoint{1.522685in}{3.192122in}}%
\pgfpathlineto{\pgfqpoint{1.541958in}{3.191270in}}%
\pgfpathlineto{\pgfqpoint{1.558822in}{3.192065in}}%
\pgfpathlineto{\pgfqpoint{1.578095in}{3.191307in}}%
\pgfpathlineto{\pgfqpoint{1.594959in}{3.192021in}}%
\pgfpathlineto{\pgfqpoint{1.616642in}{3.191361in}}%
\pgfpathlineto{\pgfqpoint{1.631096in}{3.191983in}}%
\pgfpathlineto{\pgfqpoint{1.652779in}{3.191391in}}%
\pgfpathlineto{\pgfqpoint{1.667233in}{3.191936in}}%
\pgfpathlineto{\pgfqpoint{1.688916in}{3.191421in}}%
\pgfpathlineto{\pgfqpoint{1.705780in}{3.191911in}}%
\pgfpathlineto{\pgfqpoint{1.725053in}{3.191457in}}%
\pgfpathlineto{\pgfqpoint{1.741917in}{3.191882in}}%
\pgfpathlineto{\pgfqpoint{1.761190in}{3.191484in}}%
\pgfpathlineto{\pgfqpoint{1.778054in}{3.191851in}}%
\pgfpathlineto{\pgfqpoint{1.797327in}{3.191513in}}%
\pgfpathlineto{\pgfqpoint{2.004512in}{3.191698in}}%
\pgfpathlineto{\pgfqpoint{2.004512in}{3.211631in}}%
\pgfpathlineto{\pgfqpoint{1.980421in}{3.212093in}}%
\pgfpathlineto{\pgfqpoint{1.963557in}{3.211489in}}%
\pgfpathlineto{\pgfqpoint{1.944284in}{3.212110in}}%
\pgfpathlineto{\pgfqpoint{1.927420in}{3.211479in}}%
\pgfpathlineto{\pgfqpoint{1.910556in}{3.212148in}}%
\pgfpathlineto{\pgfqpoint{1.893692in}{3.211450in}}%
\pgfpathlineto{\pgfqpoint{1.874419in}{3.212166in}}%
\pgfpathlineto{\pgfqpoint{1.857555in}{3.211437in}}%
\pgfpathlineto{\pgfqpoint{1.840691in}{3.212205in}}%
\pgfpathlineto{\pgfqpoint{1.823827in}{3.211408in}}%
\pgfpathlineto{\pgfqpoint{1.804554in}{3.212239in}}%
\pgfpathlineto{\pgfqpoint{1.787690in}{3.211384in}}%
\pgfpathlineto{\pgfqpoint{1.770826in}{3.212272in}}%
\pgfpathlineto{\pgfqpoint{1.753962in}{3.211350in}}%
\pgfpathlineto{\pgfqpoint{1.734689in}{3.212323in}}%
\pgfpathlineto{\pgfqpoint{1.717825in}{3.211329in}}%
\pgfpathlineto{\pgfqpoint{1.700961in}{3.212348in}}%
\pgfpathlineto{\pgfqpoint{1.684097in}{3.211287in}}%
\pgfpathlineto{\pgfqpoint{1.664824in}{3.212401in}}%
\pgfpathlineto{\pgfqpoint{1.647960in}{3.211260in}}%
\pgfpathlineto{\pgfqpoint{1.628687in}{3.212451in}}%
\pgfpathlineto{\pgfqpoint{1.614233in}{3.211222in}}%
\pgfpathlineto{\pgfqpoint{1.594959in}{3.212505in}}%
\pgfpathlineto{\pgfqpoint{1.578095in}{3.211168in}}%
\pgfpathlineto{\pgfqpoint{1.558822in}{3.212561in}}%
\pgfpathlineto{\pgfqpoint{1.544368in}{3.211135in}}%
\pgfpathlineto{\pgfqpoint{1.525094in}{3.212623in}}%
\pgfpathlineto{\pgfqpoint{1.508231in}{3.211088in}}%
\pgfpathlineto{\pgfqpoint{1.488957in}{3.212676in}}%
\pgfpathlineto{\pgfqpoint{1.474503in}{3.211030in}}%
\pgfpathlineto{\pgfqpoint{1.452820in}{3.212734in}}%
\pgfpathlineto{\pgfqpoint{1.438366in}{3.210985in}}%
\pgfpathlineto{\pgfqpoint{1.419093in}{3.212848in}}%
\pgfpathlineto{\pgfqpoint{1.407047in}{3.211103in}}%
\pgfpathlineto{\pgfqpoint{1.402229in}{3.210927in}}%
\pgfpathlineto{\pgfqpoint{1.382955in}{3.212876in}}%
\pgfpathlineto{\pgfqpoint{1.368501in}{3.210824in}}%
\pgfpathlineto{\pgfqpoint{1.349228in}{3.212949in}}%
\pgfpathlineto{\pgfqpoint{1.344409in}{3.212604in}}%
\pgfpathlineto{\pgfqpoint{1.337182in}{3.211052in}}%
\pgfpathlineto{\pgfqpoint{1.332364in}{3.210817in}}%
\pgfpathlineto{\pgfqpoint{1.313091in}{3.213035in}}%
\pgfpathlineto{\pgfqpoint{1.298636in}{3.210703in}}%
\pgfpathlineto{\pgfqpoint{1.276954in}{3.213022in}}%
\pgfpathlineto{\pgfqpoint{1.267317in}{3.210936in}}%
\pgfpathlineto{\pgfqpoint{1.262499in}{3.210606in}}%
\pgfpathlineto{\pgfqpoint{1.243226in}{3.213189in}}%
\pgfpathlineto{\pgfqpoint{1.239224in}{3.212867in}}%
\pgfpathlineto{\pgfqpoint{1.233589in}{3.211283in}}%
\pgfpathlineto{\pgfqpoint{1.228771in}{3.210596in}}%
\pgfpathlineto{\pgfqpoint{1.223953in}{3.210834in}}%
\pgfpathlineto{\pgfqpoint{1.211907in}{3.212962in}}%
\pgfpathlineto{\pgfqpoint{1.207089in}{3.213256in}}%
\pgfpathlineto{\pgfqpoint{1.203958in}{3.212867in}}%
\pgfpathlineto{\pgfqpoint{1.197452in}{3.210890in}}%
\pgfpathlineto{\pgfqpoint{1.192634in}{3.210397in}}%
\pgfpathlineto{\pgfqpoint{1.173361in}{3.213250in}}%
\pgfpathlineto{\pgfqpoint{1.168936in}{3.212867in}}%
\pgfpathlineto{\pgfqpoint{1.163724in}{3.211168in}}%
\pgfpathlineto{\pgfqpoint{1.158906in}{3.210332in}}%
\pgfpathlineto{\pgfqpoint{1.154088in}{3.210597in}}%
\pgfpathlineto{\pgfqpoint{1.142042in}{3.213043in}}%
\pgfpathlineto{\pgfqpoint{1.137224in}{3.213484in}}%
\pgfpathlineto{\pgfqpoint{1.132820in}{3.212867in}}%
\pgfpathlineto{\pgfqpoint{1.127587in}{3.211025in}}%
\pgfpathlineto{\pgfqpoint{1.122769in}{3.210340in}}%
\pgfpathlineto{\pgfqpoint{1.117951in}{3.210741in}}%
\pgfpathlineto{\pgfqpoint{1.103496in}{3.213476in}}%
\pgfpathlineto{\pgfqpoint{1.098677in}{3.213077in}}%
\pgfpathlineto{\pgfqpoint{1.091450in}{3.210477in}}%
\pgfpathlineto{\pgfqpoint{1.086632in}{3.210043in}}%
\pgfpathlineto{\pgfqpoint{1.067359in}{3.213521in}}%
\pgfpathlineto{\pgfqpoint{1.062722in}{3.212867in}}%
\pgfpathlineto{\pgfqpoint{1.057722in}{3.210864in}}%
\pgfpathlineto{\pgfqpoint{1.052904in}{3.210002in}}%
\pgfpathlineto{\pgfqpoint{1.048086in}{3.210456in}}%
\pgfpathlineto{\pgfqpoint{1.036040in}{3.213477in}}%
\pgfpathlineto{\pgfqpoint{1.031222in}{3.213912in}}%
\pgfpathlineto{\pgfqpoint{1.026536in}{3.212867in}}%
\pgfpathlineto{\pgfqpoint{1.021585in}{3.210705in}}%
\pgfpathlineto{\pgfqpoint{1.016767in}{3.210001in}}%
\pgfpathlineto{\pgfqpoint{1.011949in}{3.210604in}}%
\pgfpathlineto{\pgfqpoint{0.999903in}{3.213576in}}%
\pgfpathlineto{\pgfqpoint{0.995085in}{3.213623in}}%
\pgfpathlineto{\pgfqpoint{0.985448in}{3.209858in}}%
\pgfpathlineto{\pgfqpoint{0.983039in}{3.209506in}}%
\pgfpathlineto{\pgfqpoint{0.978221in}{3.209934in}}%
\pgfpathlineto{\pgfqpoint{0.966175in}{3.213288in}}%
\pgfpathlineto{\pgfqpoint{0.961357in}{3.213841in}}%
\pgfpathlineto{\pgfqpoint{0.956807in}{3.212867in}}%
\pgfpathlineto{\pgfqpoint{0.951720in}{3.210534in}}%
\pgfpathlineto{\pgfqpoint{0.946902in}{3.209727in}}%
\pgfpathlineto{\pgfqpoint{0.942084in}{3.210427in}}%
\pgfpathlineto{\pgfqpoint{0.932447in}{3.213433in}}%
\pgfpathlineto{\pgfqpoint{0.927629in}{3.214398in}}%
\pgfpathlineto{\pgfqpoint{0.922811in}{3.213878in}}%
\pgfpathlineto{\pgfqpoint{0.915583in}{3.210361in}}%
\pgfpathlineto{\pgfqpoint{0.910765in}{3.209628in}}%
\pgfpathlineto{\pgfqpoint{0.905947in}{3.210414in}}%
\pgfpathlineto{\pgfqpoint{0.896310in}{3.213381in}}%
\pgfpathlineto{\pgfqpoint{0.891492in}{3.213999in}}%
\pgfpathlineto{\pgfqpoint{0.886957in}{3.212867in}}%
\pgfpathlineto{\pgfqpoint{0.879446in}{3.209127in}}%
\pgfpathlineto{\pgfqpoint{0.877037in}{3.208800in}}%
\pgfpathlineto{\pgfqpoint{0.872219in}{3.209489in}}%
\pgfpathlineto{\pgfqpoint{0.860173in}{3.213814in}}%
\pgfpathlineto{\pgfqpoint{0.855355in}{3.214396in}}%
\pgfpathlineto{\pgfqpoint{0.852946in}{3.213936in}}%
\pgfpathlineto{\pgfqpoint{0.845718in}{3.210308in}}%
\pgfpathlineto{\pgfqpoint{0.840900in}{3.209477in}}%
\pgfpathlineto{\pgfqpoint{0.836082in}{3.210468in}}%
\pgfpathlineto{\pgfqpoint{0.826445in}{3.214255in}}%
\pgfpathlineto{\pgfqpoint{0.821627in}{3.215205in}}%
\pgfpathlineto{\pgfqpoint{0.819218in}{3.214958in}}%
\pgfpathlineto{\pgfqpoint{0.816809in}{3.214062in}}%
\pgfpathlineto{\pgfqpoint{0.809581in}{3.209716in}}%
\pgfpathlineto{\pgfqpoint{0.807172in}{3.209061in}}%
\pgfpathlineto{\pgfqpoint{0.802354in}{3.209394in}}%
\pgfpathlineto{\pgfqpoint{0.790308in}{3.213607in}}%
\pgfpathlineto{\pgfqpoint{0.785490in}{3.213945in}}%
\pgfpathlineto{\pgfqpoint{0.782266in}{3.212867in}}%
\pgfpathlineto{\pgfqpoint{0.775853in}{3.209078in}}%
\pgfpathlineto{\pgfqpoint{0.773444in}{3.208234in}}%
\pgfpathlineto{\pgfqpoint{0.771035in}{3.208028in}}%
\pgfpathlineto{\pgfqpoint{0.766217in}{3.209136in}}%
\pgfpathlineto{\pgfqpoint{0.756580in}{3.213676in}}%
\pgfpathlineto{\pgfqpoint{0.751762in}{3.215096in}}%
\pgfpathlineto{\pgfqpoint{0.749353in}{3.215086in}}%
\pgfpathlineto{\pgfqpoint{0.746944in}{3.214443in}}%
\pgfpathlineto{\pgfqpoint{0.739716in}{3.210508in}}%
\pgfpathlineto{\pgfqpoint{0.734898in}{3.209601in}}%
\pgfpathlineto{\pgfqpoint{0.730080in}{3.210746in}}%
\pgfpathlineto{\pgfqpoint{0.720443in}{3.215189in}}%
\pgfpathlineto{\pgfqpoint{0.715625in}{3.215991in}}%
\pgfpathlineto{\pgfqpoint{0.713216in}{3.215422in}}%
\pgfpathlineto{\pgfqpoint{0.710807in}{3.214111in}}%
\pgfpathlineto{\pgfqpoint{0.705988in}{3.210378in}}%
\pgfpathlineto{\pgfqpoint{0.701170in}{3.208018in}}%
\pgfpathlineto{\pgfqpoint{0.696352in}{3.208302in}}%
\pgfpathlineto{\pgfqpoint{0.686715in}{3.212770in}}%
\pgfpathlineto{\pgfqpoint{0.681897in}{3.214076in}}%
\pgfpathlineto{\pgfqpoint{0.679488in}{3.213814in}}%
\pgfpathlineto{\pgfqpoint{0.677079in}{3.212823in}}%
\pgfpathlineto{\pgfqpoint{0.669851in}{3.208021in}}%
\pgfpathlineto{\pgfqpoint{0.667442in}{3.207118in}}%
\pgfpathlineto{\pgfqpoint{0.665033in}{3.206969in}}%
\pgfpathlineto{\pgfqpoint{0.660215in}{3.208714in}}%
\pgfpathlineto{\pgfqpoint{0.650578in}{3.215368in}}%
\pgfpathlineto{\pgfqpoint{0.648169in}{3.216423in}}%
\pgfpathlineto{\pgfqpoint{0.645760in}{3.216803in}}%
\pgfpathlineto{\pgfqpoint{0.643351in}{3.216400in}}%
\pgfpathlineto{\pgfqpoint{0.640942in}{3.215268in}}%
\pgfpathlineto{\pgfqpoint{0.633714in}{3.210642in}}%
\pgfpathlineto{\pgfqpoint{0.631305in}{3.209914in}}%
\pgfpathlineto{\pgfqpoint{0.628896in}{3.209891in}}%
\pgfpathlineto{\pgfqpoint{0.624078in}{3.211640in}}%
\pgfpathlineto{\pgfqpoint{0.616850in}{3.215701in}}%
\pgfpathlineto{\pgfqpoint{0.614441in}{3.216435in}}%
\pgfpathlineto{\pgfqpoint{0.612032in}{3.216512in}}%
\pgfpathlineto{\pgfqpoint{0.609623in}{3.215849in}}%
\pgfpathlineto{\pgfqpoint{0.607214in}{3.214494in}}%
\pgfpathlineto{\pgfqpoint{0.599986in}{3.208904in}}%
\pgfpathlineto{\pgfqpoint{0.597577in}{3.207576in}}%
\pgfpathlineto{\pgfqpoint{0.595168in}{3.206873in}}%
\pgfpathlineto{\pgfqpoint{0.592759in}{3.206825in}}%
\pgfpathlineto{\pgfqpoint{0.590350in}{3.207337in}}%
\pgfpathlineto{\pgfqpoint{0.578304in}{3.212041in}}%
\pgfpathlineto{\pgfqpoint{0.573486in}{3.212470in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{3.212220in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{3.192141in}}%
\pgfpathlineto{\pgfqpoint{0.578304in}{3.192157in}}%
\pgfpathlineto{\pgfqpoint{0.583122in}{3.190855in}}%
\pgfpathlineto{\pgfqpoint{0.587941in}{3.188829in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583122in}{3.752105in}}%
\pgfpathlineto{\pgfqpoint{0.585532in}{3.751004in}}%
\pgfpathlineto{\pgfqpoint{0.587941in}{3.750730in}}%
\pgfpathlineto{\pgfqpoint{0.590350in}{3.751211in}}%
\pgfpathlineto{\pgfqpoint{0.599986in}{3.755994in}}%
\pgfpathlineto{\pgfqpoint{0.602396in}{3.756655in}}%
\pgfpathlineto{\pgfqpoint{0.604805in}{3.756689in}}%
\pgfpathlineto{\pgfqpoint{0.607214in}{3.755984in}}%
\pgfpathlineto{\pgfqpoint{0.609623in}{3.754554in}}%
\pgfpathlineto{\pgfqpoint{0.616850in}{3.748492in}}%
\pgfpathlineto{\pgfqpoint{0.619260in}{3.747252in}}%
\pgfpathlineto{\pgfqpoint{0.621669in}{3.746828in}}%
\pgfpathlineto{\pgfqpoint{0.626487in}{3.748124in}}%
\pgfpathlineto{\pgfqpoint{0.636123in}{3.753658in}}%
\pgfpathlineto{\pgfqpoint{0.640942in}{3.754751in}}%
\pgfpathlineto{\pgfqpoint{0.645760in}{3.753423in}}%
\pgfpathlineto{\pgfqpoint{0.652987in}{3.749502in}}%
\pgfpathlineto{\pgfqpoint{0.655397in}{3.749065in}}%
\pgfpathlineto{\pgfqpoint{0.657806in}{3.749301in}}%
\pgfpathlineto{\pgfqpoint{0.662624in}{3.751310in}}%
\pgfpathlineto{\pgfqpoint{0.672260in}{3.756656in}}%
\pgfpathlineto{\pgfqpoint{0.677079in}{3.757443in}}%
\pgfpathlineto{\pgfqpoint{0.679488in}{3.756848in}}%
\pgfpathlineto{\pgfqpoint{0.686715in}{3.752126in}}%
\pgfpathlineto{\pgfqpoint{0.689124in}{3.750844in}}%
\pgfpathlineto{\pgfqpoint{0.691534in}{3.750238in}}%
\pgfpathlineto{\pgfqpoint{0.696352in}{3.750826in}}%
\pgfpathlineto{\pgfqpoint{0.705988in}{3.754659in}}%
\pgfpathlineto{\pgfqpoint{0.710807in}{3.755381in}}%
\pgfpathlineto{\pgfqpoint{0.713216in}{3.754926in}}%
\pgfpathlineto{\pgfqpoint{0.715625in}{3.753818in}}%
\pgfpathlineto{\pgfqpoint{0.720443in}{3.750372in}}%
\pgfpathlineto{\pgfqpoint{0.722852in}{3.748994in}}%
\pgfpathlineto{\pgfqpoint{0.725261in}{3.748305in}}%
\pgfpathlineto{\pgfqpoint{0.730080in}{3.748862in}}%
\pgfpathlineto{\pgfqpoint{0.739716in}{3.753304in}}%
\pgfpathlineto{\pgfqpoint{0.744535in}{3.754917in}}%
\pgfpathlineto{\pgfqpoint{0.749353in}{3.754805in}}%
\pgfpathlineto{\pgfqpoint{0.756580in}{3.751142in}}%
\pgfpathlineto{\pgfqpoint{0.761399in}{3.749937in}}%
\pgfpathlineto{\pgfqpoint{0.766217in}{3.750878in}}%
\pgfpathlineto{\pgfqpoint{0.775853in}{3.754963in}}%
\pgfpathlineto{\pgfqpoint{0.780672in}{3.756175in}}%
\pgfpathlineto{\pgfqpoint{0.785490in}{3.755515in}}%
\pgfpathlineto{\pgfqpoint{0.792717in}{3.751194in}}%
\pgfpathlineto{\pgfqpoint{0.795126in}{3.750318in}}%
\pgfpathlineto{\pgfqpoint{0.799945in}{3.750329in}}%
\pgfpathlineto{\pgfqpoint{0.811990in}{3.754215in}}%
\pgfpathlineto{\pgfqpoint{0.816809in}{3.754801in}}%
\pgfpathlineto{\pgfqpoint{0.821627in}{3.753477in}}%
\pgfpathlineto{\pgfqpoint{0.828854in}{3.749642in}}%
\pgfpathlineto{\pgfqpoint{0.831263in}{3.749312in}}%
\pgfpathlineto{\pgfqpoint{0.836082in}{3.750082in}}%
\pgfpathlineto{\pgfqpoint{0.845718in}{3.753686in}}%
\pgfpathlineto{\pgfqpoint{0.850537in}{3.754883in}}%
\pgfpathlineto{\pgfqpoint{0.855355in}{3.754642in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{3.751287in}}%
\pgfpathlineto{\pgfqpoint{0.867400in}{3.750453in}}%
\pgfpathlineto{\pgfqpoint{0.872219in}{3.751304in}}%
\pgfpathlineto{\pgfqpoint{0.881855in}{3.754462in}}%
\pgfpathlineto{\pgfqpoint{0.886674in}{3.755274in}}%
\pgfpathlineto{\pgfqpoint{0.891492in}{3.754516in}}%
\pgfpathlineto{\pgfqpoint{0.898719in}{3.750876in}}%
\pgfpathlineto{\pgfqpoint{0.901128in}{3.750356in}}%
\pgfpathlineto{\pgfqpoint{0.905947in}{3.750670in}}%
\pgfpathlineto{\pgfqpoint{0.917992in}{3.754011in}}%
\pgfpathlineto{\pgfqpoint{0.922811in}{3.754451in}}%
\pgfpathlineto{\pgfqpoint{0.927629in}{3.753287in}}%
\pgfpathlineto{\pgfqpoint{0.932447in}{3.750920in}}%
\pgfpathlineto{\pgfqpoint{0.937265in}{3.750120in}}%
\pgfpathlineto{\pgfqpoint{0.942084in}{3.750868in}}%
\pgfpathlineto{\pgfqpoint{0.954129in}{3.754321in}}%
\pgfpathlineto{\pgfqpoint{0.958948in}{3.754663in}}%
\pgfpathlineto{\pgfqpoint{0.961357in}{3.754268in}}%
\pgfpathlineto{\pgfqpoint{0.968584in}{3.751313in}}%
\pgfpathlineto{\pgfqpoint{0.970993in}{3.750838in}}%
\pgfpathlineto{\pgfqpoint{0.975812in}{3.751078in}}%
\pgfpathlineto{\pgfqpoint{0.987857in}{3.754109in}}%
\pgfpathlineto{\pgfqpoint{0.992676in}{3.754636in}}%
\pgfpathlineto{\pgfqpoint{0.997494in}{3.753823in}}%
\pgfpathlineto{\pgfqpoint{1.002312in}{3.751647in}}%
\pgfpathlineto{\pgfqpoint{1.007130in}{3.750622in}}%
\pgfpathlineto{\pgfqpoint{1.011949in}{3.751062in}}%
\pgfpathlineto{\pgfqpoint{1.023994in}{3.753887in}}%
\pgfpathlineto{\pgfqpoint{1.028813in}{3.754168in}}%
\pgfpathlineto{\pgfqpoint{1.033631in}{3.753102in}}%
\pgfpathlineto{\pgfqpoint{1.038449in}{3.751195in}}%
\pgfpathlineto{\pgfqpoint{1.043267in}{3.750706in}}%
\pgfpathlineto{\pgfqpoint{1.048086in}{3.751379in}}%
\pgfpathlineto{\pgfqpoint{1.057722in}{3.753741in}}%
\pgfpathlineto{\pgfqpoint{1.062540in}{3.754330in}}%
\pgfpathlineto{\pgfqpoint{1.067359in}{3.753845in}}%
\pgfpathlineto{\pgfqpoint{1.074586in}{3.751364in}}%
\pgfpathlineto{\pgfqpoint{1.076995in}{3.751059in}}%
\pgfpathlineto{\pgfqpoint{1.081814in}{3.751355in}}%
\pgfpathlineto{\pgfqpoint{1.093859in}{3.753857in}}%
\pgfpathlineto{\pgfqpoint{1.098677in}{3.754178in}}%
\pgfpathlineto{\pgfqpoint{1.103496in}{3.753362in}}%
\pgfpathlineto{\pgfqpoint{1.108314in}{3.751587in}}%
\pgfpathlineto{\pgfqpoint{1.113132in}{3.750946in}}%
\pgfpathlineto{\pgfqpoint{1.132405in}{3.753954in}}%
\pgfpathlineto{\pgfqpoint{1.137224in}{3.753578in}}%
\pgfpathlineto{\pgfqpoint{1.144451in}{3.751409in}}%
\pgfpathlineto{\pgfqpoint{1.149269in}{3.751116in}}%
\pgfpathlineto{\pgfqpoint{1.163724in}{3.753646in}}%
\pgfpathlineto{\pgfqpoint{1.168542in}{3.754022in}}%
\pgfpathlineto{\pgfqpoint{1.173361in}{3.753466in}}%
\pgfpathlineto{\pgfqpoint{1.178179in}{3.751957in}}%
\pgfpathlineto{\pgfqpoint{1.182997in}{3.751268in}}%
\pgfpathlineto{\pgfqpoint{1.187816in}{3.751588in}}%
\pgfpathlineto{\pgfqpoint{1.202270in}{3.753849in}}%
\pgfpathlineto{\pgfqpoint{1.207089in}{3.753583in}}%
\pgfpathlineto{\pgfqpoint{1.214316in}{3.751639in}}%
\pgfpathlineto{\pgfqpoint{1.219134in}{3.751246in}}%
\pgfpathlineto{\pgfqpoint{1.238407in}{3.753758in}}%
\pgfpathlineto{\pgfqpoint{1.243226in}{3.753336in}}%
\pgfpathlineto{\pgfqpoint{1.252862in}{3.751380in}}%
\pgfpathlineto{\pgfqpoint{1.257680in}{3.751617in}}%
\pgfpathlineto{\pgfqpoint{1.269726in}{3.753533in}}%
\pgfpathlineto{\pgfqpoint{1.274544in}{3.753747in}}%
\pgfpathlineto{\pgfqpoint{1.288999in}{3.751465in}}%
\pgfpathlineto{\pgfqpoint{1.308272in}{3.753636in}}%
\pgfpathlineto{\pgfqpoint{1.313091in}{3.753314in}}%
\pgfpathlineto{\pgfqpoint{1.320318in}{3.751733in}}%
\pgfpathlineto{\pgfqpoint{1.325136in}{3.751495in}}%
\pgfpathlineto{\pgfqpoint{1.344409in}{3.753572in}}%
\pgfpathlineto{\pgfqpoint{1.358864in}{3.751584in}}%
\pgfpathlineto{\pgfqpoint{1.378137in}{3.753538in}}%
\pgfpathlineto{\pgfqpoint{1.382955in}{3.753318in}}%
\pgfpathlineto{\pgfqpoint{1.390183in}{3.751942in}}%
\pgfpathlineto{\pgfqpoint{1.395001in}{3.751641in}}%
\pgfpathlineto{\pgfqpoint{1.414274in}{3.753460in}}%
\pgfpathlineto{\pgfqpoint{1.428729in}{3.751684in}}%
\pgfpathlineto{\pgfqpoint{1.448002in}{3.753403in}}%
\pgfpathlineto{\pgfqpoint{1.452820in}{3.753253in}}%
\pgfpathlineto{\pgfqpoint{1.464866in}{3.751747in}}%
\pgfpathlineto{\pgfqpoint{1.484139in}{3.753382in}}%
\pgfpathlineto{\pgfqpoint{1.501003in}{3.751795in}}%
\pgfpathlineto{\pgfqpoint{1.520276in}{3.753310in}}%
\pgfpathlineto{\pgfqpoint{1.534731in}{3.751828in}}%
\pgfpathlineto{\pgfqpoint{1.554004in}{3.753285in}}%
\pgfpathlineto{\pgfqpoint{1.570868in}{3.751881in}}%
\pgfpathlineto{\pgfqpoint{1.590141in}{3.753246in}}%
\pgfpathlineto{\pgfqpoint{1.604596in}{3.751924in}}%
\pgfpathlineto{\pgfqpoint{1.623869in}{3.753201in}}%
\pgfpathlineto{\pgfqpoint{1.640733in}{3.751948in}}%
\pgfpathlineto{\pgfqpoint{1.660006in}{3.753177in}}%
\pgfpathlineto{\pgfqpoint{1.676870in}{3.751994in}}%
\pgfpathlineto{\pgfqpoint{1.693734in}{3.753137in}}%
\pgfpathlineto{\pgfqpoint{1.710598in}{3.752020in}}%
\pgfpathlineto{\pgfqpoint{1.729871in}{3.753111in}}%
\pgfpathlineto{\pgfqpoint{1.746735in}{3.752049in}}%
\pgfpathlineto{\pgfqpoint{1.766008in}{3.753080in}}%
\pgfpathlineto{\pgfqpoint{1.780463in}{3.752091in}}%
\pgfpathlineto{\pgfqpoint{1.799736in}{3.753059in}}%
\pgfpathlineto{\pgfqpoint{1.816600in}{3.752105in}}%
\pgfpathlineto{\pgfqpoint{1.835873in}{3.753031in}}%
\pgfpathlineto{\pgfqpoint{1.852737in}{3.752136in}}%
\pgfpathlineto{\pgfqpoint{1.869601in}{3.753010in}}%
\pgfpathlineto{\pgfqpoint{1.886465in}{3.752160in}}%
\pgfpathlineto{\pgfqpoint{1.905738in}{3.752988in}}%
\pgfpathlineto{\pgfqpoint{1.922602in}{3.752179in}}%
\pgfpathlineto{\pgfqpoint{1.939466in}{3.752963in}}%
\pgfpathlineto{\pgfqpoint{1.956330in}{3.752210in}}%
\pgfpathlineto{\pgfqpoint{1.975603in}{3.752950in}}%
\pgfpathlineto{\pgfqpoint{1.994876in}{3.752248in}}%
\pgfpathlineto{\pgfqpoint{2.004512in}{3.752765in}}%
\pgfpathlineto{\pgfqpoint{2.004512in}{3.772582in}}%
\pgfpathlineto{\pgfqpoint{1.806963in}{3.772830in}}%
\pgfpathlineto{\pgfqpoint{1.787690in}{3.772485in}}%
\pgfpathlineto{\pgfqpoint{1.770826in}{3.772853in}}%
\pgfpathlineto{\pgfqpoint{1.751553in}{3.772459in}}%
\pgfpathlineto{\pgfqpoint{1.734689in}{3.772872in}}%
\pgfpathlineto{\pgfqpoint{1.715416in}{3.772428in}}%
\pgfpathlineto{\pgfqpoint{1.698552in}{3.772899in}}%
\pgfpathlineto{\pgfqpoint{1.679279in}{3.772404in}}%
\pgfpathlineto{\pgfqpoint{1.662415in}{3.772930in}}%
\pgfpathlineto{\pgfqpoint{1.643142in}{3.772364in}}%
\pgfpathlineto{\pgfqpoint{1.626278in}{3.772954in}}%
\pgfpathlineto{\pgfqpoint{1.607005in}{3.772327in}}%
\pgfpathlineto{\pgfqpoint{1.590141in}{3.772996in}}%
\pgfpathlineto{\pgfqpoint{1.570868in}{3.772296in}}%
\pgfpathlineto{\pgfqpoint{1.554004in}{3.773032in}}%
\pgfpathlineto{\pgfqpoint{1.534731in}{3.772238in}}%
\pgfpathlineto{\pgfqpoint{1.517867in}{3.773064in}}%
\pgfpathlineto{\pgfqpoint{1.498594in}{3.772202in}}%
\pgfpathlineto{\pgfqpoint{1.481730in}{3.773127in}}%
\pgfpathlineto{\pgfqpoint{1.462457in}{3.772160in}}%
\pgfpathlineto{\pgfqpoint{1.445593in}{3.773161in}}%
\pgfpathlineto{\pgfqpoint{1.423911in}{3.772080in}}%
\pgfpathlineto{\pgfqpoint{1.409456in}{3.773210in}}%
\pgfpathlineto{\pgfqpoint{1.387774in}{3.772049in}}%
\pgfpathlineto{\pgfqpoint{1.373319in}{3.773296in}}%
\pgfpathlineto{\pgfqpoint{1.351637in}{3.771960in}}%
\pgfpathlineto{\pgfqpoint{1.337182in}{3.773314in}}%
\pgfpathlineto{\pgfqpoint{1.315500in}{3.771860in}}%
\pgfpathlineto{\pgfqpoint{1.301045in}{3.773403in}}%
\pgfpathlineto{\pgfqpoint{1.279363in}{3.771848in}}%
\pgfpathlineto{\pgfqpoint{1.264908in}{3.773499in}}%
\pgfpathlineto{\pgfqpoint{1.243226in}{3.771696in}}%
\pgfpathlineto{\pgfqpoint{1.231180in}{3.773307in}}%
\pgfpathlineto{\pgfqpoint{1.226362in}{3.773497in}}%
\pgfpathlineto{\pgfqpoint{1.207089in}{3.771621in}}%
\pgfpathlineto{\pgfqpoint{1.202270in}{3.771995in}}%
\pgfpathlineto{\pgfqpoint{1.195043in}{3.773436in}}%
\pgfpathlineto{\pgfqpoint{1.190225in}{3.773681in}}%
\pgfpathlineto{\pgfqpoint{1.170952in}{3.771621in}}%
\pgfpathlineto{\pgfqpoint{1.166133in}{3.771956in}}%
\pgfpathlineto{\pgfqpoint{1.158906in}{3.773473in}}%
\pgfpathlineto{\pgfqpoint{1.154088in}{3.773741in}}%
\pgfpathlineto{\pgfqpoint{1.137224in}{3.771575in}}%
\pgfpathlineto{\pgfqpoint{1.132405in}{3.771375in}}%
\pgfpathlineto{\pgfqpoint{1.122769in}{3.773356in}}%
\pgfpathlineto{\pgfqpoint{1.117951in}{3.773759in}}%
\pgfpathlineto{\pgfqpoint{1.098677in}{3.771399in}}%
\pgfpathlineto{\pgfqpoint{1.093859in}{3.771714in}}%
\pgfpathlineto{\pgfqpoint{1.086632in}{3.773614in}}%
\pgfpathlineto{\pgfqpoint{1.081814in}{3.774068in}}%
\pgfpathlineto{\pgfqpoint{1.060131in}{3.771299in}}%
\pgfpathlineto{\pgfqpoint{1.048086in}{3.773875in}}%
\pgfpathlineto{\pgfqpoint{1.043267in}{3.773873in}}%
\pgfpathlineto{\pgfqpoint{1.028813in}{3.771320in}}%
\pgfpathlineto{\pgfqpoint{1.023994in}{3.770912in}}%
\pgfpathlineto{\pgfqpoint{1.019176in}{3.771742in}}%
\pgfpathlineto{\pgfqpoint{1.011949in}{3.773896in}}%
\pgfpathlineto{\pgfqpoint{1.009539in}{3.774114in}}%
\pgfpathlineto{\pgfqpoint{1.004721in}{3.773796in}}%
\pgfpathlineto{\pgfqpoint{0.992676in}{3.771541in}}%
\pgfpathlineto{\pgfqpoint{0.987857in}{3.771169in}}%
\pgfpathlineto{\pgfqpoint{0.983039in}{3.772074in}}%
\pgfpathlineto{\pgfqpoint{0.978221in}{3.773782in}}%
\pgfpathlineto{\pgfqpoint{0.973402in}{3.774544in}}%
\pgfpathlineto{\pgfqpoint{0.968584in}{3.774116in}}%
\pgfpathlineto{\pgfqpoint{0.956538in}{3.771408in}}%
\pgfpathlineto{\pgfqpoint{0.951720in}{3.770796in}}%
\pgfpathlineto{\pgfqpoint{0.946902in}{3.771491in}}%
\pgfpathlineto{\pgfqpoint{0.939675in}{3.773876in}}%
\pgfpathlineto{\pgfqpoint{0.934856in}{3.774133in}}%
\pgfpathlineto{\pgfqpoint{0.915583in}{3.770453in}}%
\pgfpathlineto{\pgfqpoint{0.910765in}{3.771282in}}%
\pgfpathlineto{\pgfqpoint{0.905947in}{3.773360in}}%
\pgfpathlineto{\pgfqpoint{0.901128in}{3.774634in}}%
\pgfpathlineto{\pgfqpoint{0.896310in}{3.774428in}}%
\pgfpathlineto{\pgfqpoint{0.884264in}{3.771604in}}%
\pgfpathlineto{\pgfqpoint{0.879446in}{3.770985in}}%
\pgfpathlineto{\pgfqpoint{0.874628in}{3.771800in}}%
\pgfpathlineto{\pgfqpoint{0.869810in}{3.773823in}}%
\pgfpathlineto{\pgfqpoint{0.864991in}{3.774999in}}%
\pgfpathlineto{\pgfqpoint{0.860173in}{3.774608in}}%
\pgfpathlineto{\pgfqpoint{0.848127in}{3.771055in}}%
\pgfpathlineto{\pgfqpoint{0.843309in}{3.770096in}}%
\pgfpathlineto{\pgfqpoint{0.838491in}{3.770562in}}%
\pgfpathlineto{\pgfqpoint{0.831263in}{3.773605in}}%
\pgfpathlineto{\pgfqpoint{0.826445in}{3.774364in}}%
\pgfpathlineto{\pgfqpoint{0.821627in}{3.773700in}}%
\pgfpathlineto{\pgfqpoint{0.811990in}{3.770936in}}%
\pgfpathlineto{\pgfqpoint{0.807172in}{3.770166in}}%
\pgfpathlineto{\pgfqpoint{0.802354in}{3.771007in}}%
\pgfpathlineto{\pgfqpoint{0.795126in}{3.774699in}}%
\pgfpathlineto{\pgfqpoint{0.790308in}{3.775649in}}%
\pgfpathlineto{\pgfqpoint{0.785490in}{3.774923in}}%
\pgfpathlineto{\pgfqpoint{0.775853in}{3.771790in}}%
\pgfpathlineto{\pgfqpoint{0.771035in}{3.770788in}}%
\pgfpathlineto{\pgfqpoint{0.766217in}{3.771344in}}%
\pgfpathlineto{\pgfqpoint{0.758989in}{3.774505in}}%
\pgfpathlineto{\pgfqpoint{0.754171in}{3.775253in}}%
\pgfpathlineto{\pgfqpoint{0.749353in}{3.774298in}}%
\pgfpathlineto{\pgfqpoint{0.737307in}{3.769597in}}%
\pgfpathlineto{\pgfqpoint{0.732489in}{3.768951in}}%
\pgfpathlineto{\pgfqpoint{0.730080in}{3.769367in}}%
\pgfpathlineto{\pgfqpoint{0.722852in}{3.773077in}}%
\pgfpathlineto{\pgfqpoint{0.718034in}{3.774657in}}%
\pgfpathlineto{\pgfqpoint{0.713216in}{3.774326in}}%
\pgfpathlineto{\pgfqpoint{0.701170in}{3.770526in}}%
\pgfpathlineto{\pgfqpoint{0.696352in}{3.770417in}}%
\pgfpathlineto{\pgfqpoint{0.693943in}{3.771174in}}%
\pgfpathlineto{\pgfqpoint{0.686715in}{3.775492in}}%
\pgfpathlineto{\pgfqpoint{0.681897in}{3.776976in}}%
\pgfpathlineto{\pgfqpoint{0.677079in}{3.776319in}}%
\pgfpathlineto{\pgfqpoint{0.665033in}{3.770945in}}%
\pgfpathlineto{\pgfqpoint{0.660215in}{3.770070in}}%
\pgfpathlineto{\pgfqpoint{0.655397in}{3.771218in}}%
\pgfpathlineto{\pgfqpoint{0.648169in}{3.774416in}}%
\pgfpathlineto{\pgfqpoint{0.643351in}{3.774694in}}%
\pgfpathlineto{\pgfqpoint{0.638533in}{3.773127in}}%
\pgfpathlineto{\pgfqpoint{0.628896in}{3.768326in}}%
\pgfpathlineto{\pgfqpoint{0.624078in}{3.767552in}}%
\pgfpathlineto{\pgfqpoint{0.619260in}{3.769245in}}%
\pgfpathlineto{\pgfqpoint{0.612032in}{3.774208in}}%
\pgfpathlineto{\pgfqpoint{0.607214in}{3.775877in}}%
\pgfpathlineto{\pgfqpoint{0.602396in}{3.775329in}}%
\pgfpathlineto{\pgfqpoint{0.592759in}{3.771537in}}%
\pgfpathlineto{\pgfqpoint{0.587941in}{3.771170in}}%
\pgfpathlineto{\pgfqpoint{0.583122in}{3.773202in}}%
\pgfpathlineto{\pgfqpoint{0.575895in}{3.778361in}}%
\pgfpathlineto{\pgfqpoint{0.571077in}{3.780032in}}%
\pgfpathlineto{\pgfqpoint{0.568668in}{3.779854in}}%
\pgfpathlineto{\pgfqpoint{0.566259in}{3.778977in}}%
\pgfpathlineto{\pgfqpoint{0.563849in}{3.777478in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{3.773140in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{3.753062in}}%
\pgfpathlineto{\pgfqpoint{0.563849in}{3.758334in}}%
\pgfpathlineto{\pgfqpoint{0.566259in}{3.760047in}}%
\pgfpathlineto{\pgfqpoint{0.568668in}{3.760909in}}%
\pgfpathlineto{\pgfqpoint{0.571077in}{3.760842in}}%
\pgfpathlineto{\pgfqpoint{0.575611in}{3.758409in}}%
\pgfpathlineto{\pgfqpoint{0.583122in}{3.752105in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559031in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590350in}{3.170228in}}%
\pgfpathlineto{\pgfqpoint{0.595168in}{3.169291in}}%
\pgfpathlineto{\pgfqpoint{0.597577in}{3.169477in}}%
\pgfpathlineto{\pgfqpoint{0.602396in}{3.171339in}}%
\pgfpathlineto{\pgfqpoint{0.612032in}{3.177139in}}%
\pgfpathlineto{\pgfqpoint{0.616850in}{3.177776in}}%
\pgfpathlineto{\pgfqpoint{0.621669in}{3.176331in}}%
\pgfpathlineto{\pgfqpoint{0.628896in}{3.172906in}}%
\pgfpathlineto{\pgfqpoint{0.633714in}{3.171759in}}%
\pgfpathlineto{\pgfqpoint{0.638533in}{3.172522in}}%
\pgfpathlineto{\pgfqpoint{0.648169in}{3.176670in}}%
\pgfpathlineto{\pgfqpoint{0.652987in}{3.176758in}}%
\pgfpathlineto{\pgfqpoint{0.657806in}{3.175037in}}%
\pgfpathlineto{\pgfqpoint{0.667442in}{3.170332in}}%
\pgfpathlineto{\pgfqpoint{0.672260in}{3.169439in}}%
\pgfpathlineto{\pgfqpoint{0.677079in}{3.170354in}}%
\pgfpathlineto{\pgfqpoint{0.684306in}{3.173929in}}%
\pgfpathlineto{\pgfqpoint{0.689124in}{3.175224in}}%
\pgfpathlineto{\pgfqpoint{0.693943in}{3.174826in}}%
\pgfpathlineto{\pgfqpoint{0.703579in}{3.171906in}}%
\pgfpathlineto{\pgfqpoint{0.708398in}{3.171102in}}%
\pgfpathlineto{\pgfqpoint{0.713216in}{3.171777in}}%
\pgfpathlineto{\pgfqpoint{0.722852in}{3.176258in}}%
\pgfpathlineto{\pgfqpoint{0.727671in}{3.176945in}}%
\pgfpathlineto{\pgfqpoint{0.732489in}{3.176008in}}%
\pgfpathlineto{\pgfqpoint{0.742125in}{3.172467in}}%
\pgfpathlineto{\pgfqpoint{0.746944in}{3.171344in}}%
\pgfpathlineto{\pgfqpoint{0.751762in}{3.171629in}}%
\pgfpathlineto{\pgfqpoint{0.758989in}{3.174371in}}%
\pgfpathlineto{\pgfqpoint{0.763808in}{3.175433in}}%
\pgfpathlineto{\pgfqpoint{0.768626in}{3.174941in}}%
\pgfpathlineto{\pgfqpoint{0.780672in}{3.171180in}}%
\pgfpathlineto{\pgfqpoint{0.785490in}{3.170507in}}%
\pgfpathlineto{\pgfqpoint{0.790308in}{3.171281in}}%
\pgfpathlineto{\pgfqpoint{0.797536in}{3.174577in}}%
\pgfpathlineto{\pgfqpoint{0.802354in}{3.175617in}}%
\pgfpathlineto{\pgfqpoint{0.807172in}{3.175163in}}%
\pgfpathlineto{\pgfqpoint{0.819218in}{3.172192in}}%
\pgfpathlineto{\pgfqpoint{0.824036in}{3.171849in}}%
\pgfpathlineto{\pgfqpoint{0.826445in}{3.172169in}}%
\pgfpathlineto{\pgfqpoint{0.833673in}{3.174745in}}%
\pgfpathlineto{\pgfqpoint{0.838491in}{3.175843in}}%
\pgfpathlineto{\pgfqpoint{0.843309in}{3.175507in}}%
\pgfpathlineto{\pgfqpoint{0.857764in}{3.171733in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{3.171271in}}%
\pgfpathlineto{\pgfqpoint{0.864991in}{3.171531in}}%
\pgfpathlineto{\pgfqpoint{0.872219in}{3.173914in}}%
\pgfpathlineto{\pgfqpoint{0.877037in}{3.174914in}}%
\pgfpathlineto{\pgfqpoint{0.881855in}{3.174651in}}%
\pgfpathlineto{\pgfqpoint{0.896310in}{3.171668in}}%
\pgfpathlineto{\pgfqpoint{0.901128in}{3.171629in}}%
\pgfpathlineto{\pgfqpoint{0.910765in}{3.174706in}}%
\pgfpathlineto{\pgfqpoint{0.915583in}{3.175413in}}%
\pgfpathlineto{\pgfqpoint{0.920401in}{3.174944in}}%
\pgfpathlineto{\pgfqpoint{0.934856in}{3.172126in}}%
\pgfpathlineto{\pgfqpoint{0.939675in}{3.172184in}}%
\pgfpathlineto{\pgfqpoint{0.949311in}{3.174708in}}%
\pgfpathlineto{\pgfqpoint{0.954129in}{3.175009in}}%
\pgfpathlineto{\pgfqpoint{0.970993in}{3.172036in}}%
\pgfpathlineto{\pgfqpoint{0.975812in}{3.171707in}}%
\pgfpathlineto{\pgfqpoint{0.990266in}{3.174718in}}%
\pgfpathlineto{\pgfqpoint{0.995085in}{3.174529in}}%
\pgfpathlineto{\pgfqpoint{1.011949in}{3.172140in}}%
\pgfpathlineto{\pgfqpoint{1.016767in}{3.172550in}}%
\pgfpathlineto{\pgfqpoint{1.023994in}{3.174443in}}%
\pgfpathlineto{\pgfqpoint{1.028813in}{3.174936in}}%
\pgfpathlineto{\pgfqpoint{1.050495in}{3.172185in}}%
\pgfpathlineto{\pgfqpoint{1.055313in}{3.172620in}}%
\pgfpathlineto{\pgfqpoint{1.062540in}{3.174241in}}%
\pgfpathlineto{\pgfqpoint{1.067359in}{3.174543in}}%
\pgfpathlineto{\pgfqpoint{1.089041in}{3.172205in}}%
\pgfpathlineto{\pgfqpoint{1.103496in}{3.174516in}}%
\pgfpathlineto{\pgfqpoint{1.125178in}{3.172493in}}%
\pgfpathlineto{\pgfqpoint{1.129996in}{3.172749in}}%
\pgfpathlineto{\pgfqpoint{1.139633in}{3.174387in}}%
\pgfpathlineto{\pgfqpoint{1.144451in}{3.174405in}}%
\pgfpathlineto{\pgfqpoint{1.163724in}{3.172437in}}%
\pgfpathlineto{\pgfqpoint{1.180588in}{3.174270in}}%
\pgfpathlineto{\pgfqpoint{1.202270in}{3.172589in}}%
\pgfpathlineto{\pgfqpoint{1.216725in}{3.174268in}}%
\pgfpathlineto{\pgfqpoint{1.238407in}{3.172719in}}%
\pgfpathlineto{\pgfqpoint{1.255271in}{3.174146in}}%
\pgfpathlineto{\pgfqpoint{1.276954in}{3.172710in}}%
\pgfpathlineto{\pgfqpoint{1.293817in}{3.174070in}}%
\pgfpathlineto{\pgfqpoint{1.315500in}{3.172846in}}%
\pgfpathlineto{\pgfqpoint{1.332364in}{3.174031in}}%
\pgfpathlineto{\pgfqpoint{1.351637in}{3.172900in}}%
\pgfpathlineto{\pgfqpoint{1.368501in}{3.173926in}}%
\pgfpathlineto{\pgfqpoint{1.390183in}{3.172941in}}%
\pgfpathlineto{\pgfqpoint{1.407047in}{3.173899in}}%
\pgfpathlineto{\pgfqpoint{1.428729in}{3.173023in}}%
\pgfpathlineto{\pgfqpoint{1.445593in}{3.173844in}}%
\pgfpathlineto{\pgfqpoint{1.464866in}{3.173057in}}%
\pgfpathlineto{\pgfqpoint{1.481730in}{3.173776in}}%
\pgfpathlineto{\pgfqpoint{1.503412in}{3.173111in}}%
\pgfpathlineto{\pgfqpoint{1.520276in}{3.173754in}}%
\pgfpathlineto{\pgfqpoint{1.541958in}{3.173154in}}%
\pgfpathlineto{\pgfqpoint{1.558822in}{3.173707in}}%
\pgfpathlineto{\pgfqpoint{1.578095in}{3.173187in}}%
\pgfpathlineto{\pgfqpoint{1.597369in}{3.173670in}}%
\pgfpathlineto{\pgfqpoint{1.616642in}{3.173230in}}%
\pgfpathlineto{\pgfqpoint{1.633506in}{3.173642in}}%
\pgfpathlineto{\pgfqpoint{1.655188in}{3.173255in}}%
\pgfpathlineto{\pgfqpoint{1.672052in}{3.173609in}}%
\pgfpathlineto{\pgfqpoint{1.693734in}{3.173284in}}%
\pgfpathlineto{\pgfqpoint{2.004512in}{3.173428in}}%
\pgfpathlineto{\pgfqpoint{2.004512in}{3.191698in}}%
\pgfpathlineto{\pgfqpoint{1.797327in}{3.191513in}}%
\pgfpathlineto{\pgfqpoint{1.778054in}{3.191851in}}%
\pgfpathlineto{\pgfqpoint{1.761190in}{3.191484in}}%
\pgfpathlineto{\pgfqpoint{1.741917in}{3.191882in}}%
\pgfpathlineto{\pgfqpoint{1.725053in}{3.191457in}}%
\pgfpathlineto{\pgfqpoint{1.705780in}{3.191911in}}%
\pgfpathlineto{\pgfqpoint{1.688916in}{3.191421in}}%
\pgfpathlineto{\pgfqpoint{1.667233in}{3.191936in}}%
\pgfpathlineto{\pgfqpoint{1.652779in}{3.191391in}}%
\pgfpathlineto{\pgfqpoint{1.631096in}{3.191983in}}%
\pgfpathlineto{\pgfqpoint{1.616642in}{3.191361in}}%
\pgfpathlineto{\pgfqpoint{1.594959in}{3.192021in}}%
\pgfpathlineto{\pgfqpoint{1.578095in}{3.191307in}}%
\pgfpathlineto{\pgfqpoint{1.558822in}{3.192065in}}%
\pgfpathlineto{\pgfqpoint{1.541958in}{3.191270in}}%
\pgfpathlineto{\pgfqpoint{1.522685in}{3.192122in}}%
\pgfpathlineto{\pgfqpoint{1.505821in}{3.191220in}}%
\pgfpathlineto{\pgfqpoint{1.486548in}{3.192152in}}%
\pgfpathlineto{\pgfqpoint{1.469684in}{3.191150in}}%
\pgfpathlineto{\pgfqpoint{1.450411in}{3.192217in}}%
\pgfpathlineto{\pgfqpoint{1.433547in}{3.191112in}}%
\pgfpathlineto{\pgfqpoint{1.411865in}{3.192283in}}%
\pgfpathlineto{\pgfqpoint{1.397410in}{3.191028in}}%
\pgfpathlineto{\pgfqpoint{1.375728in}{3.192316in}}%
\pgfpathlineto{\pgfqpoint{1.361273in}{3.190956in}}%
\pgfpathlineto{\pgfqpoint{1.339591in}{3.192432in}}%
\pgfpathlineto{\pgfqpoint{1.325136in}{3.190933in}}%
\pgfpathlineto{\pgfqpoint{1.303454in}{3.192500in}}%
\pgfpathlineto{\pgfqpoint{1.288999in}{3.190794in}}%
\pgfpathlineto{\pgfqpoint{1.267317in}{3.192551in}}%
\pgfpathlineto{\pgfqpoint{1.252862in}{3.190739in}}%
\pgfpathlineto{\pgfqpoint{1.231180in}{3.192718in}}%
\pgfpathlineto{\pgfqpoint{1.226362in}{3.192375in}}%
\pgfpathlineto{\pgfqpoint{1.219134in}{3.190940in}}%
\pgfpathlineto{\pgfqpoint{1.214316in}{3.190698in}}%
\pgfpathlineto{\pgfqpoint{1.195043in}{3.192721in}}%
\pgfpathlineto{\pgfqpoint{1.190225in}{3.192365in}}%
\pgfpathlineto{\pgfqpoint{1.182997in}{3.190781in}}%
\pgfpathlineto{\pgfqpoint{1.178179in}{3.190490in}}%
\pgfpathlineto{\pgfqpoint{1.158906in}{3.192817in}}%
\pgfpathlineto{\pgfqpoint{1.154088in}{3.192545in}}%
\pgfpathlineto{\pgfqpoint{1.146860in}{3.190874in}}%
\pgfpathlineto{\pgfqpoint{1.142042in}{3.190499in}}%
\pgfpathlineto{\pgfqpoint{1.125178in}{3.192835in}}%
\pgfpathlineto{\pgfqpoint{1.120360in}{3.193053in}}%
\pgfpathlineto{\pgfqpoint{1.110723in}{3.190868in}}%
\pgfpathlineto{\pgfqpoint{1.105905in}{3.190339in}}%
\pgfpathlineto{\pgfqpoint{1.089041in}{3.192731in}}%
\pgfpathlineto{\pgfqpoint{1.084223in}{3.192951in}}%
\pgfpathlineto{\pgfqpoint{1.074586in}{3.190631in}}%
\pgfpathlineto{\pgfqpoint{1.069768in}{3.190085in}}%
\pgfpathlineto{\pgfqpoint{1.064950in}{3.190565in}}%
\pgfpathlineto{\pgfqpoint{1.052904in}{3.192866in}}%
\pgfpathlineto{\pgfqpoint{1.048086in}{3.193247in}}%
\pgfpathlineto{\pgfqpoint{1.043267in}{3.192501in}}%
\pgfpathlineto{\pgfqpoint{1.036040in}{3.190455in}}%
\pgfpathlineto{\pgfqpoint{1.031222in}{3.190359in}}%
\pgfpathlineto{\pgfqpoint{1.016767in}{3.193031in}}%
\pgfpathlineto{\pgfqpoint{1.011949in}{3.193440in}}%
\pgfpathlineto{\pgfqpoint{1.009539in}{3.193212in}}%
\pgfpathlineto{\pgfqpoint{1.002312in}{3.190826in}}%
\pgfpathlineto{\pgfqpoint{0.997494in}{3.189883in}}%
\pgfpathlineto{\pgfqpoint{0.992676in}{3.190229in}}%
\pgfpathlineto{\pgfqpoint{0.980630in}{3.192783in}}%
\pgfpathlineto{\pgfqpoint{0.975812in}{3.193256in}}%
\pgfpathlineto{\pgfqpoint{0.973402in}{3.193046in}}%
\pgfpathlineto{\pgfqpoint{0.966175in}{3.190635in}}%
\pgfpathlineto{\pgfqpoint{0.961357in}{3.189689in}}%
\pgfpathlineto{\pgfqpoint{0.956538in}{3.190141in}}%
\pgfpathlineto{\pgfqpoint{0.944493in}{3.193185in}}%
\pgfpathlineto{\pgfqpoint{0.939675in}{3.193874in}}%
\pgfpathlineto{\pgfqpoint{0.934856in}{3.193207in}}%
\pgfpathlineto{\pgfqpoint{0.927629in}{3.190460in}}%
\pgfpathlineto{\pgfqpoint{0.922811in}{3.190002in}}%
\pgfpathlineto{\pgfqpoint{0.905947in}{3.193588in}}%
\pgfpathlineto{\pgfqpoint{0.901128in}{3.193543in}}%
\pgfpathlineto{\pgfqpoint{0.891492in}{3.189757in}}%
\pgfpathlineto{\pgfqpoint{0.886674in}{3.189203in}}%
\pgfpathlineto{\pgfqpoint{0.867400in}{3.193577in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{3.192967in}}%
\pgfpathlineto{\pgfqpoint{0.855355in}{3.190052in}}%
\pgfpathlineto{\pgfqpoint{0.850537in}{3.189484in}}%
\pgfpathlineto{\pgfqpoint{0.845718in}{3.190380in}}%
\pgfpathlineto{\pgfqpoint{0.833673in}{3.194258in}}%
\pgfpathlineto{\pgfqpoint{0.828854in}{3.194658in}}%
\pgfpathlineto{\pgfqpoint{0.826445in}{3.194142in}}%
\pgfpathlineto{\pgfqpoint{0.819218in}{3.190642in}}%
\pgfpathlineto{\pgfqpoint{0.814399in}{3.189513in}}%
\pgfpathlineto{\pgfqpoint{0.809581in}{3.190102in}}%
\pgfpathlineto{\pgfqpoint{0.797536in}{3.193652in}}%
\pgfpathlineto{\pgfqpoint{0.792717in}{3.193729in}}%
\pgfpathlineto{\pgfqpoint{0.790308in}{3.193020in}}%
\pgfpathlineto{\pgfqpoint{0.783081in}{3.189202in}}%
\pgfpathlineto{\pgfqpoint{0.778262in}{3.188260in}}%
\pgfpathlineto{\pgfqpoint{0.773444in}{3.189101in}}%
\pgfpathlineto{\pgfqpoint{0.763808in}{3.192914in}}%
\pgfpathlineto{\pgfqpoint{0.758989in}{3.194179in}}%
\pgfpathlineto{\pgfqpoint{0.754171in}{3.193816in}}%
\pgfpathlineto{\pgfqpoint{0.746944in}{3.190622in}}%
\pgfpathlineto{\pgfqpoint{0.742125in}{3.189562in}}%
\pgfpathlineto{\pgfqpoint{0.737307in}{3.190325in}}%
\pgfpathlineto{\pgfqpoint{0.725261in}{3.194965in}}%
\pgfpathlineto{\pgfqpoint{0.720443in}{3.195468in}}%
\pgfpathlineto{\pgfqpoint{0.717935in}{3.194882in}}%
\pgfpathlineto{\pgfqpoint{0.708398in}{3.189555in}}%
\pgfpathlineto{\pgfqpoint{0.705988in}{3.188819in}}%
\pgfpathlineto{\pgfqpoint{0.701170in}{3.188919in}}%
\pgfpathlineto{\pgfqpoint{0.689124in}{3.193180in}}%
\pgfpathlineto{\pgfqpoint{0.684306in}{3.193581in}}%
\pgfpathlineto{\pgfqpoint{0.679488in}{3.191833in}}%
\pgfpathlineto{\pgfqpoint{0.672260in}{3.187850in}}%
\pgfpathlineto{\pgfqpoint{0.669851in}{3.187326in}}%
\pgfpathlineto{\pgfqpoint{0.665033in}{3.188005in}}%
\pgfpathlineto{\pgfqpoint{0.652987in}{3.194738in}}%
\pgfpathlineto{\pgfqpoint{0.650578in}{3.195621in}}%
\pgfpathlineto{\pgfqpoint{0.648169in}{3.195934in}}%
\pgfpathlineto{\pgfqpoint{0.645760in}{3.195588in}}%
\pgfpathlineto{\pgfqpoint{0.636123in}{3.190668in}}%
\pgfpathlineto{\pgfqpoint{0.631305in}{3.189875in}}%
\pgfpathlineto{\pgfqpoint{0.626487in}{3.191308in}}%
\pgfpathlineto{\pgfqpoint{0.619260in}{3.195076in}}%
\pgfpathlineto{\pgfqpoint{0.614441in}{3.196283in}}%
\pgfpathlineto{\pgfqpoint{0.612032in}{3.195965in}}%
\pgfpathlineto{\pgfqpoint{0.609623in}{3.194987in}}%
\pgfpathlineto{\pgfqpoint{0.599986in}{3.188513in}}%
\pgfpathlineto{\pgfqpoint{0.595168in}{3.187162in}}%
\pgfpathlineto{\pgfqpoint{0.590350in}{3.187928in}}%
\pgfpathlineto{\pgfqpoint{0.583122in}{3.190855in}}%
\pgfpathlineto{\pgfqpoint{0.578304in}{3.192157in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{3.192141in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{3.173911in}}%
\pgfpathlineto{\pgfqpoint{0.578304in}{3.174042in}}%
\pgfpathlineto{\pgfqpoint{0.583122in}{3.172946in}}%
\pgfpathlineto{\pgfqpoint{0.590350in}{3.170228in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.619260in}{3.769245in}}%
\pgfpathlineto{\pgfqpoint{0.624078in}{3.767552in}}%
\pgfpathlineto{\pgfqpoint{0.626487in}{3.767669in}}%
\pgfpathlineto{\pgfqpoint{0.631305in}{3.769370in}}%
\pgfpathlineto{\pgfqpoint{0.640942in}{3.774092in}}%
\pgfpathlineto{\pgfqpoint{0.645760in}{3.774821in}}%
\pgfpathlineto{\pgfqpoint{0.650578in}{3.773532in}}%
\pgfpathlineto{\pgfqpoint{0.657806in}{3.770391in}}%
\pgfpathlineto{\pgfqpoint{0.662624in}{3.770282in}}%
\pgfpathlineto{\pgfqpoint{0.667442in}{3.771924in}}%
\pgfpathlineto{\pgfqpoint{0.677079in}{3.776319in}}%
\pgfpathlineto{\pgfqpoint{0.681897in}{3.776976in}}%
\pgfpathlineto{\pgfqpoint{0.686715in}{3.775492in}}%
\pgfpathlineto{\pgfqpoint{0.693943in}{3.771174in}}%
\pgfpathlineto{\pgfqpoint{0.696352in}{3.770417in}}%
\pgfpathlineto{\pgfqpoint{0.701170in}{3.770526in}}%
\pgfpathlineto{\pgfqpoint{0.713216in}{3.774326in}}%
\pgfpathlineto{\pgfqpoint{0.718034in}{3.774657in}}%
\pgfpathlineto{\pgfqpoint{0.722852in}{3.773077in}}%
\pgfpathlineto{\pgfqpoint{0.730080in}{3.769367in}}%
\pgfpathlineto{\pgfqpoint{0.732489in}{3.768951in}}%
\pgfpathlineto{\pgfqpoint{0.737307in}{3.769597in}}%
\pgfpathlineto{\pgfqpoint{0.749353in}{3.774298in}}%
\pgfpathlineto{\pgfqpoint{0.754171in}{3.775253in}}%
\pgfpathlineto{\pgfqpoint{0.758989in}{3.774505in}}%
\pgfpathlineto{\pgfqpoint{0.766217in}{3.771344in}}%
\pgfpathlineto{\pgfqpoint{0.771035in}{3.770788in}}%
\pgfpathlineto{\pgfqpoint{0.775853in}{3.771790in}}%
\pgfpathlineto{\pgfqpoint{0.785490in}{3.774923in}}%
\pgfpathlineto{\pgfqpoint{0.790308in}{3.775649in}}%
\pgfpathlineto{\pgfqpoint{0.795126in}{3.774699in}}%
\pgfpathlineto{\pgfqpoint{0.802354in}{3.771007in}}%
\pgfpathlineto{\pgfqpoint{0.807172in}{3.770166in}}%
\pgfpathlineto{\pgfqpoint{0.811990in}{3.770936in}}%
\pgfpathlineto{\pgfqpoint{0.821627in}{3.773700in}}%
\pgfpathlineto{\pgfqpoint{0.826445in}{3.774364in}}%
\pgfpathlineto{\pgfqpoint{0.831263in}{3.773605in}}%
\pgfpathlineto{\pgfqpoint{0.838491in}{3.770562in}}%
\pgfpathlineto{\pgfqpoint{0.843309in}{3.770096in}}%
\pgfpathlineto{\pgfqpoint{0.848127in}{3.771055in}}%
\pgfpathlineto{\pgfqpoint{0.860173in}{3.774608in}}%
\pgfpathlineto{\pgfqpoint{0.864991in}{3.774999in}}%
\pgfpathlineto{\pgfqpoint{0.869810in}{3.773823in}}%
\pgfpathlineto{\pgfqpoint{0.874628in}{3.771800in}}%
\pgfpathlineto{\pgfqpoint{0.879446in}{3.770985in}}%
\pgfpathlineto{\pgfqpoint{0.884264in}{3.771604in}}%
\pgfpathlineto{\pgfqpoint{0.896310in}{3.774428in}}%
\pgfpathlineto{\pgfqpoint{0.901128in}{3.774634in}}%
\pgfpathlineto{\pgfqpoint{0.905947in}{3.773360in}}%
\pgfpathlineto{\pgfqpoint{0.910765in}{3.771282in}}%
\pgfpathlineto{\pgfqpoint{0.915583in}{3.770453in}}%
\pgfpathlineto{\pgfqpoint{0.934856in}{3.774133in}}%
\pgfpathlineto{\pgfqpoint{0.939675in}{3.773876in}}%
\pgfpathlineto{\pgfqpoint{0.946902in}{3.771491in}}%
\pgfpathlineto{\pgfqpoint{0.951720in}{3.770796in}}%
\pgfpathlineto{\pgfqpoint{0.956538in}{3.771408in}}%
\pgfpathlineto{\pgfqpoint{0.968584in}{3.774116in}}%
\pgfpathlineto{\pgfqpoint{0.973402in}{3.774544in}}%
\pgfpathlineto{\pgfqpoint{0.978221in}{3.773782in}}%
\pgfpathlineto{\pgfqpoint{0.983039in}{3.772074in}}%
\pgfpathlineto{\pgfqpoint{0.987857in}{3.771169in}}%
\pgfpathlineto{\pgfqpoint{0.992676in}{3.771541in}}%
\pgfpathlineto{\pgfqpoint{1.004721in}{3.773796in}}%
\pgfpathlineto{\pgfqpoint{1.009539in}{3.774114in}}%
\pgfpathlineto{\pgfqpoint{1.011949in}{3.773896in}}%
\pgfpathlineto{\pgfqpoint{1.019176in}{3.771742in}}%
\pgfpathlineto{\pgfqpoint{1.023994in}{3.770912in}}%
\pgfpathlineto{\pgfqpoint{1.028813in}{3.771320in}}%
\pgfpathlineto{\pgfqpoint{1.043267in}{3.773873in}}%
\pgfpathlineto{\pgfqpoint{1.048086in}{3.773875in}}%
\pgfpathlineto{\pgfqpoint{1.060131in}{3.771299in}}%
\pgfpathlineto{\pgfqpoint{1.081814in}{3.774068in}}%
\pgfpathlineto{\pgfqpoint{1.086632in}{3.773614in}}%
\pgfpathlineto{\pgfqpoint{1.093859in}{3.771714in}}%
\pgfpathlineto{\pgfqpoint{1.098677in}{3.771399in}}%
\pgfpathlineto{\pgfqpoint{1.117951in}{3.773759in}}%
\pgfpathlineto{\pgfqpoint{1.122769in}{3.773356in}}%
\pgfpathlineto{\pgfqpoint{1.132405in}{3.771375in}}%
\pgfpathlineto{\pgfqpoint{1.137224in}{3.771575in}}%
\pgfpathlineto{\pgfqpoint{1.154088in}{3.773741in}}%
\pgfpathlineto{\pgfqpoint{1.158906in}{3.773473in}}%
\pgfpathlineto{\pgfqpoint{1.166133in}{3.771956in}}%
\pgfpathlineto{\pgfqpoint{1.170952in}{3.771621in}}%
\pgfpathlineto{\pgfqpoint{1.190225in}{3.773681in}}%
\pgfpathlineto{\pgfqpoint{1.195043in}{3.773436in}}%
\pgfpathlineto{\pgfqpoint{1.202270in}{3.771995in}}%
\pgfpathlineto{\pgfqpoint{1.207089in}{3.771621in}}%
\pgfpathlineto{\pgfqpoint{1.226362in}{3.773497in}}%
\pgfpathlineto{\pgfqpoint{1.231180in}{3.773307in}}%
\pgfpathlineto{\pgfqpoint{1.243226in}{3.771696in}}%
\pgfpathlineto{\pgfqpoint{1.264908in}{3.773499in}}%
\pgfpathlineto{\pgfqpoint{1.279363in}{3.771848in}}%
\pgfpathlineto{\pgfqpoint{1.301045in}{3.773403in}}%
\pgfpathlineto{\pgfqpoint{1.315500in}{3.771860in}}%
\pgfpathlineto{\pgfqpoint{1.337182in}{3.773314in}}%
\pgfpathlineto{\pgfqpoint{1.351637in}{3.771960in}}%
\pgfpathlineto{\pgfqpoint{1.373319in}{3.773296in}}%
\pgfpathlineto{\pgfqpoint{1.387774in}{3.772049in}}%
\pgfpathlineto{\pgfqpoint{1.409456in}{3.773210in}}%
\pgfpathlineto{\pgfqpoint{1.423911in}{3.772080in}}%
\pgfpathlineto{\pgfqpoint{1.445593in}{3.773161in}}%
\pgfpathlineto{\pgfqpoint{1.462457in}{3.772160in}}%
\pgfpathlineto{\pgfqpoint{1.481730in}{3.773127in}}%
\pgfpathlineto{\pgfqpoint{1.498594in}{3.772202in}}%
\pgfpathlineto{\pgfqpoint{1.517867in}{3.773064in}}%
\pgfpathlineto{\pgfqpoint{1.534731in}{3.772238in}}%
\pgfpathlineto{\pgfqpoint{1.554004in}{3.773032in}}%
\pgfpathlineto{\pgfqpoint{1.570868in}{3.772296in}}%
\pgfpathlineto{\pgfqpoint{1.590141in}{3.772996in}}%
\pgfpathlineto{\pgfqpoint{1.607005in}{3.772327in}}%
\pgfpathlineto{\pgfqpoint{1.626278in}{3.772954in}}%
\pgfpathlineto{\pgfqpoint{1.643142in}{3.772364in}}%
\pgfpathlineto{\pgfqpoint{1.662415in}{3.772930in}}%
\pgfpathlineto{\pgfqpoint{1.679279in}{3.772404in}}%
\pgfpathlineto{\pgfqpoint{1.698552in}{3.772899in}}%
\pgfpathlineto{\pgfqpoint{1.715416in}{3.772428in}}%
\pgfpathlineto{\pgfqpoint{1.734689in}{3.772872in}}%
\pgfpathlineto{\pgfqpoint{1.751553in}{3.772459in}}%
\pgfpathlineto{\pgfqpoint{1.770826in}{3.772853in}}%
\pgfpathlineto{\pgfqpoint{1.787690in}{3.772485in}}%
\pgfpathlineto{\pgfqpoint{1.806963in}{3.772830in}}%
\pgfpathlineto{\pgfqpoint{2.004512in}{3.772582in}}%
\pgfpathlineto{\pgfqpoint{2.004512in}{3.790935in}}%
\pgfpathlineto{\pgfqpoint{1.667233in}{3.791055in}}%
\pgfpathlineto{\pgfqpoint{1.645551in}{3.790732in}}%
\pgfpathlineto{\pgfqpoint{1.628687in}{3.791072in}}%
\pgfpathlineto{\pgfqpoint{1.609414in}{3.790697in}}%
\pgfpathlineto{\pgfqpoint{1.592550in}{3.791106in}}%
\pgfpathlineto{\pgfqpoint{1.570868in}{3.790676in}}%
\pgfpathlineto{\pgfqpoint{1.554004in}{3.791136in}}%
\pgfpathlineto{\pgfqpoint{1.534731in}{3.790629in}}%
\pgfpathlineto{\pgfqpoint{1.515458in}{3.791157in}}%
\pgfpathlineto{\pgfqpoint{1.496185in}{3.790596in}}%
\pgfpathlineto{\pgfqpoint{1.479321in}{3.791218in}}%
\pgfpathlineto{\pgfqpoint{1.457639in}{3.790559in}}%
\pgfpathlineto{\pgfqpoint{1.440775in}{3.791239in}}%
\pgfpathlineto{\pgfqpoint{1.421502in}{3.790490in}}%
\pgfpathlineto{\pgfqpoint{1.404638in}{3.791290in}}%
\pgfpathlineto{\pgfqpoint{1.382955in}{3.790467in}}%
\pgfpathlineto{\pgfqpoint{1.366092in}{3.791363in}}%
\pgfpathlineto{\pgfqpoint{1.344409in}{3.790385in}}%
\pgfpathlineto{\pgfqpoint{1.327545in}{3.791371in}}%
\pgfpathlineto{\pgfqpoint{1.308272in}{3.790320in}}%
\pgfpathlineto{\pgfqpoint{1.291408in}{3.791484in}}%
\pgfpathlineto{\pgfqpoint{1.269726in}{3.790294in}}%
\pgfpathlineto{\pgfqpoint{1.252862in}{3.791533in}}%
\pgfpathlineto{\pgfqpoint{1.231180in}{3.790140in}}%
\pgfpathlineto{\pgfqpoint{1.214316in}{3.791559in}}%
\pgfpathlineto{\pgfqpoint{1.195043in}{3.790136in}}%
\pgfpathlineto{\pgfqpoint{1.178179in}{3.791752in}}%
\pgfpathlineto{\pgfqpoint{1.156497in}{3.790031in}}%
\pgfpathlineto{\pgfqpoint{1.139633in}{3.791713in}}%
\pgfpathlineto{\pgfqpoint{1.117951in}{3.789843in}}%
\pgfpathlineto{\pgfqpoint{1.103496in}{3.791853in}}%
\pgfpathlineto{\pgfqpoint{1.079404in}{3.789982in}}%
\pgfpathlineto{\pgfqpoint{1.069768in}{3.791679in}}%
\pgfpathlineto{\pgfqpoint{1.064950in}{3.792060in}}%
\pgfpathlineto{\pgfqpoint{1.043267in}{3.789613in}}%
\pgfpathlineto{\pgfqpoint{1.038449in}{3.789999in}}%
\pgfpathlineto{\pgfqpoint{1.031222in}{3.791578in}}%
\pgfpathlineto{\pgfqpoint{1.026403in}{3.791924in}}%
\pgfpathlineto{\pgfqpoint{1.004721in}{3.789578in}}%
\pgfpathlineto{\pgfqpoint{0.990266in}{3.792337in}}%
\pgfpathlineto{\pgfqpoint{0.985448in}{3.792143in}}%
\pgfpathlineto{\pgfqpoint{0.968584in}{3.789664in}}%
\pgfpathlineto{\pgfqpoint{0.963766in}{3.789979in}}%
\pgfpathlineto{\pgfqpoint{0.956538in}{3.791806in}}%
\pgfpathlineto{\pgfqpoint{0.951720in}{3.792301in}}%
\pgfpathlineto{\pgfqpoint{0.946902in}{3.791897in}}%
\pgfpathlineto{\pgfqpoint{0.930038in}{3.789026in}}%
\pgfpathlineto{\pgfqpoint{0.925220in}{3.789540in}}%
\pgfpathlineto{\pgfqpoint{0.917992in}{3.791738in}}%
\pgfpathlineto{\pgfqpoint{0.913174in}{3.792298in}}%
\pgfpathlineto{\pgfqpoint{0.908356in}{3.791900in}}%
\pgfpathlineto{\pgfqpoint{0.896310in}{3.789703in}}%
\pgfpathlineto{\pgfqpoint{0.891492in}{3.789465in}}%
\pgfpathlineto{\pgfqpoint{0.886674in}{3.790428in}}%
\pgfpathlineto{\pgfqpoint{0.879446in}{3.792722in}}%
\pgfpathlineto{\pgfqpoint{0.877037in}{3.792991in}}%
\pgfpathlineto{\pgfqpoint{0.872219in}{3.792660in}}%
\pgfpathlineto{\pgfqpoint{0.855355in}{3.789089in}}%
\pgfpathlineto{\pgfqpoint{0.850537in}{3.789362in}}%
\pgfpathlineto{\pgfqpoint{0.840900in}{3.792146in}}%
\pgfpathlineto{\pgfqpoint{0.836082in}{3.792257in}}%
\pgfpathlineto{\pgfqpoint{0.821627in}{3.789041in}}%
\pgfpathlineto{\pgfqpoint{0.816809in}{3.788463in}}%
\pgfpathlineto{\pgfqpoint{0.811990in}{3.789270in}}%
\pgfpathlineto{\pgfqpoint{0.802354in}{3.792895in}}%
\pgfpathlineto{\pgfqpoint{0.797536in}{3.793008in}}%
\pgfpathlineto{\pgfqpoint{0.783081in}{3.789764in}}%
\pgfpathlineto{\pgfqpoint{0.778262in}{3.789460in}}%
\pgfpathlineto{\pgfqpoint{0.773444in}{3.790575in}}%
\pgfpathlineto{\pgfqpoint{0.766217in}{3.793193in}}%
\pgfpathlineto{\pgfqpoint{0.763808in}{3.793492in}}%
\pgfpathlineto{\pgfqpoint{0.756580in}{3.792359in}}%
\pgfpathlineto{\pgfqpoint{0.744535in}{3.788372in}}%
\pgfpathlineto{\pgfqpoint{0.739716in}{3.787885in}}%
\pgfpathlineto{\pgfqpoint{0.734898in}{3.789007in}}%
\pgfpathlineto{\pgfqpoint{0.727671in}{3.791907in}}%
\pgfpathlineto{\pgfqpoint{0.722852in}{3.792382in}}%
\pgfpathlineto{\pgfqpoint{0.718034in}{3.791579in}}%
\pgfpathlineto{\pgfqpoint{0.708398in}{3.788846in}}%
\pgfpathlineto{\pgfqpoint{0.703579in}{3.788432in}}%
\pgfpathlineto{\pgfqpoint{0.698761in}{3.789733in}}%
\pgfpathlineto{\pgfqpoint{0.691534in}{3.793536in}}%
\pgfpathlineto{\pgfqpoint{0.686715in}{3.794607in}}%
\pgfpathlineto{\pgfqpoint{0.681897in}{3.793957in}}%
\pgfpathlineto{\pgfqpoint{0.669851in}{3.789626in}}%
\pgfpathlineto{\pgfqpoint{0.665033in}{3.789003in}}%
\pgfpathlineto{\pgfqpoint{0.660215in}{3.790024in}}%
\pgfpathlineto{\pgfqpoint{0.652987in}{3.792761in}}%
\pgfpathlineto{\pgfqpoint{0.648169in}{3.793075in}}%
\pgfpathlineto{\pgfqpoint{0.643351in}{3.791794in}}%
\pgfpathlineto{\pgfqpoint{0.633714in}{3.787449in}}%
\pgfpathlineto{\pgfqpoint{0.628896in}{3.786293in}}%
\pgfpathlineto{\pgfqpoint{0.624078in}{3.787045in}}%
\pgfpathlineto{\pgfqpoint{0.614441in}{3.792212in}}%
\pgfpathlineto{\pgfqpoint{0.609623in}{3.793371in}}%
\pgfpathlineto{\pgfqpoint{0.604805in}{3.792814in}}%
\pgfpathlineto{\pgfqpoint{0.595168in}{3.789815in}}%
\pgfpathlineto{\pgfqpoint{0.590350in}{3.789539in}}%
\pgfpathlineto{\pgfqpoint{0.585532in}{3.791111in}}%
\pgfpathlineto{\pgfqpoint{0.575895in}{3.796488in}}%
\pgfpathlineto{\pgfqpoint{0.571077in}{3.797323in}}%
\pgfpathlineto{\pgfqpoint{0.566259in}{3.796123in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{3.791370in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{3.773140in}}%
\pgfpathlineto{\pgfqpoint{0.563849in}{3.777478in}}%
\pgfpathlineto{\pgfqpoint{0.566259in}{3.778977in}}%
\pgfpathlineto{\pgfqpoint{0.568668in}{3.779854in}}%
\pgfpathlineto{\pgfqpoint{0.571077in}{3.780032in}}%
\pgfpathlineto{\pgfqpoint{0.575895in}{3.778361in}}%
\pgfpathlineto{\pgfqpoint{0.583122in}{3.773202in}}%
\pgfpathlineto{\pgfqpoint{0.587941in}{3.771170in}}%
\pgfpathlineto{\pgfqpoint{0.592759in}{3.771537in}}%
\pgfpathlineto{\pgfqpoint{0.602396in}{3.775329in}}%
\pgfpathlineto{\pgfqpoint{0.607214in}{3.775877in}}%
\pgfpathlineto{\pgfqpoint{0.612032in}{3.774208in}}%
\pgfpathlineto{\pgfqpoint{0.619260in}{3.769245in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559031in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595168in}{3.152904in}}%
\pgfpathlineto{\pgfqpoint{0.599986in}{3.153440in}}%
\pgfpathlineto{\pgfqpoint{0.612032in}{3.159820in}}%
\pgfpathlineto{\pgfqpoint{0.616850in}{3.160949in}}%
\pgfpathlineto{\pgfqpoint{0.621669in}{3.160115in}}%
\pgfpathlineto{\pgfqpoint{0.631305in}{3.156117in}}%
\pgfpathlineto{\pgfqpoint{0.636123in}{3.155183in}}%
\pgfpathlineto{\pgfqpoint{0.640942in}{3.155843in}}%
\pgfpathlineto{\pgfqpoint{0.650578in}{3.159328in}}%
\pgfpathlineto{\pgfqpoint{0.655397in}{3.159528in}}%
\pgfpathlineto{\pgfqpoint{0.660215in}{3.158217in}}%
\pgfpathlineto{\pgfqpoint{0.669851in}{3.154211in}}%
\pgfpathlineto{\pgfqpoint{0.674670in}{3.153110in}}%
\pgfpathlineto{\pgfqpoint{0.677079in}{3.153082in}}%
\pgfpathlineto{\pgfqpoint{0.681897in}{3.154235in}}%
\pgfpathlineto{\pgfqpoint{0.689124in}{3.157441in}}%
\pgfpathlineto{\pgfqpoint{0.693943in}{3.158535in}}%
\pgfpathlineto{\pgfqpoint{0.698761in}{3.158219in}}%
\pgfpathlineto{\pgfqpoint{0.710807in}{3.155236in}}%
\pgfpathlineto{\pgfqpoint{0.715625in}{3.154973in}}%
\pgfpathlineto{\pgfqpoint{0.720443in}{3.156063in}}%
\pgfpathlineto{\pgfqpoint{0.727671in}{3.159078in}}%
\pgfpathlineto{\pgfqpoint{0.732489in}{3.159923in}}%
\pgfpathlineto{\pgfqpoint{0.737307in}{3.159311in}}%
\pgfpathlineto{\pgfqpoint{0.749353in}{3.155434in}}%
\pgfpathlineto{\pgfqpoint{0.754171in}{3.154578in}}%
\pgfpathlineto{\pgfqpoint{0.758989in}{3.154934in}}%
\pgfpathlineto{\pgfqpoint{0.766217in}{3.157305in}}%
\pgfpathlineto{\pgfqpoint{0.771035in}{3.158267in}}%
\pgfpathlineto{\pgfqpoint{0.775853in}{3.157958in}}%
\pgfpathlineto{\pgfqpoint{0.787899in}{3.155050in}}%
\pgfpathlineto{\pgfqpoint{0.792717in}{3.154429in}}%
\pgfpathlineto{\pgfqpoint{0.797536in}{3.154887in}}%
\pgfpathlineto{\pgfqpoint{0.807172in}{3.158316in}}%
\pgfpathlineto{\pgfqpoint{0.811990in}{3.158930in}}%
\pgfpathlineto{\pgfqpoint{0.816809in}{3.158389in}}%
\pgfpathlineto{\pgfqpoint{0.828854in}{3.155776in}}%
\pgfpathlineto{\pgfqpoint{0.833673in}{3.155412in}}%
\pgfpathlineto{\pgfqpoint{0.838491in}{3.156068in}}%
\pgfpathlineto{\pgfqpoint{0.845718in}{3.158188in}}%
\pgfpathlineto{\pgfqpoint{0.850537in}{3.158663in}}%
\pgfpathlineto{\pgfqpoint{0.855355in}{3.158070in}}%
\pgfpathlineto{\pgfqpoint{0.867400in}{3.155331in}}%
\pgfpathlineto{\pgfqpoint{0.872219in}{3.154781in}}%
\pgfpathlineto{\pgfqpoint{0.877037in}{3.155176in}}%
\pgfpathlineto{\pgfqpoint{0.884264in}{3.157293in}}%
\pgfpathlineto{\pgfqpoint{0.889083in}{3.158107in}}%
\pgfpathlineto{\pgfqpoint{0.893901in}{3.157876in}}%
\pgfpathlineto{\pgfqpoint{0.910765in}{3.155425in}}%
\pgfpathlineto{\pgfqpoint{0.915583in}{3.155801in}}%
\pgfpathlineto{\pgfqpoint{0.927629in}{3.158495in}}%
\pgfpathlineto{\pgfqpoint{0.932447in}{3.158252in}}%
\pgfpathlineto{\pgfqpoint{0.944493in}{3.156119in}}%
\pgfpathlineto{\pgfqpoint{0.951720in}{3.155462in}}%
\pgfpathlineto{\pgfqpoint{0.956538in}{3.155930in}}%
\pgfpathlineto{\pgfqpoint{0.963766in}{3.157562in}}%
\pgfpathlineto{\pgfqpoint{0.968584in}{3.157936in}}%
\pgfpathlineto{\pgfqpoint{0.985448in}{3.155707in}}%
\pgfpathlineto{\pgfqpoint{0.992676in}{3.155524in}}%
\pgfpathlineto{\pgfqpoint{1.007130in}{3.158026in}}%
\pgfpathlineto{\pgfqpoint{1.028813in}{3.155834in}}%
\pgfpathlineto{\pgfqpoint{1.033631in}{3.156093in}}%
\pgfpathlineto{\pgfqpoint{1.045677in}{3.157909in}}%
\pgfpathlineto{\pgfqpoint{1.069768in}{3.155708in}}%
\pgfpathlineto{\pgfqpoint{1.084223in}{3.157606in}}%
\pgfpathlineto{\pgfqpoint{1.108314in}{3.155925in}}%
\pgfpathlineto{\pgfqpoint{1.125178in}{3.157736in}}%
\pgfpathlineto{\pgfqpoint{1.146860in}{3.156021in}}%
\pgfpathlineto{\pgfqpoint{1.163724in}{3.157500in}}%
\pgfpathlineto{\pgfqpoint{1.185406in}{3.156036in}}%
\pgfpathlineto{\pgfqpoint{1.204679in}{3.157462in}}%
\pgfpathlineto{\pgfqpoint{1.226362in}{3.156204in}}%
\pgfpathlineto{\pgfqpoint{1.243226in}{3.157409in}}%
\pgfpathlineto{\pgfqpoint{1.264908in}{3.156203in}}%
\pgfpathlineto{\pgfqpoint{1.281772in}{3.157278in}}%
\pgfpathlineto{\pgfqpoint{1.303454in}{3.156289in}}%
\pgfpathlineto{\pgfqpoint{1.320318in}{3.157271in}}%
\pgfpathlineto{\pgfqpoint{1.342000in}{3.156355in}}%
\pgfpathlineto{\pgfqpoint{1.361273in}{3.157173in}}%
\pgfpathlineto{\pgfqpoint{1.380546in}{3.156385in}}%
\pgfpathlineto{\pgfqpoint{1.399819in}{3.157132in}}%
\pgfpathlineto{\pgfqpoint{1.421502in}{3.156454in}}%
\pgfpathlineto{\pgfqpoint{1.438366in}{3.157099in}}%
\pgfpathlineto{\pgfqpoint{1.460048in}{3.156473in}}%
\pgfpathlineto{\pgfqpoint{1.476912in}{3.157032in}}%
\pgfpathlineto{\pgfqpoint{1.498594in}{3.156515in}}%
\pgfpathlineto{\pgfqpoint{1.517867in}{3.157009in}}%
\pgfpathlineto{\pgfqpoint{1.537140in}{3.156553in}}%
\pgfpathlineto{\pgfqpoint{1.556413in}{3.156971in}}%
\pgfpathlineto{\pgfqpoint{1.575686in}{3.156570in}}%
\pgfpathlineto{\pgfqpoint{1.594959in}{3.156942in}}%
\pgfpathlineto{\pgfqpoint{1.614233in}{3.156605in}}%
\pgfpathlineto{\pgfqpoint{1.633506in}{3.156920in}}%
\pgfpathlineto{\pgfqpoint{2.004512in}{3.156709in}}%
\pgfpathlineto{\pgfqpoint{2.004512in}{3.173428in}}%
\pgfpathlineto{\pgfqpoint{1.693734in}{3.173284in}}%
\pgfpathlineto{\pgfqpoint{1.672052in}{3.173609in}}%
\pgfpathlineto{\pgfqpoint{1.655188in}{3.173255in}}%
\pgfpathlineto{\pgfqpoint{1.633506in}{3.173642in}}%
\pgfpathlineto{\pgfqpoint{1.616642in}{3.173230in}}%
\pgfpathlineto{\pgfqpoint{1.597369in}{3.173670in}}%
\pgfpathlineto{\pgfqpoint{1.578095in}{3.173187in}}%
\pgfpathlineto{\pgfqpoint{1.558822in}{3.173707in}}%
\pgfpathlineto{\pgfqpoint{1.541958in}{3.173154in}}%
\pgfpathlineto{\pgfqpoint{1.520276in}{3.173754in}}%
\pgfpathlineto{\pgfqpoint{1.503412in}{3.173111in}}%
\pgfpathlineto{\pgfqpoint{1.481730in}{3.173776in}}%
\pgfpathlineto{\pgfqpoint{1.464866in}{3.173057in}}%
\pgfpathlineto{\pgfqpoint{1.445593in}{3.173844in}}%
\pgfpathlineto{\pgfqpoint{1.428729in}{3.173023in}}%
\pgfpathlineto{\pgfqpoint{1.407047in}{3.173899in}}%
\pgfpathlineto{\pgfqpoint{1.390183in}{3.172941in}}%
\pgfpathlineto{\pgfqpoint{1.368501in}{3.173926in}}%
\pgfpathlineto{\pgfqpoint{1.351637in}{3.172900in}}%
\pgfpathlineto{\pgfqpoint{1.332364in}{3.174031in}}%
\pgfpathlineto{\pgfqpoint{1.315500in}{3.172846in}}%
\pgfpathlineto{\pgfqpoint{1.293817in}{3.174070in}}%
\pgfpathlineto{\pgfqpoint{1.276954in}{3.172710in}}%
\pgfpathlineto{\pgfqpoint{1.255271in}{3.174146in}}%
\pgfpathlineto{\pgfqpoint{1.238407in}{3.172719in}}%
\pgfpathlineto{\pgfqpoint{1.216725in}{3.174268in}}%
\pgfpathlineto{\pgfqpoint{1.202270in}{3.172589in}}%
\pgfpathlineto{\pgfqpoint{1.180588in}{3.174270in}}%
\pgfpathlineto{\pgfqpoint{1.163724in}{3.172437in}}%
\pgfpathlineto{\pgfqpoint{1.144451in}{3.174405in}}%
\pgfpathlineto{\pgfqpoint{1.139633in}{3.174387in}}%
\pgfpathlineto{\pgfqpoint{1.129996in}{3.172749in}}%
\pgfpathlineto{\pgfqpoint{1.125178in}{3.172493in}}%
\pgfpathlineto{\pgfqpoint{1.103496in}{3.174516in}}%
\pgfpathlineto{\pgfqpoint{1.089041in}{3.172205in}}%
\pgfpathlineto{\pgfqpoint{1.067359in}{3.174543in}}%
\pgfpathlineto{\pgfqpoint{1.062540in}{3.174241in}}%
\pgfpathlineto{\pgfqpoint{1.055313in}{3.172620in}}%
\pgfpathlineto{\pgfqpoint{1.050495in}{3.172185in}}%
\pgfpathlineto{\pgfqpoint{1.028813in}{3.174936in}}%
\pgfpathlineto{\pgfqpoint{1.023994in}{3.174443in}}%
\pgfpathlineto{\pgfqpoint{1.016767in}{3.172550in}}%
\pgfpathlineto{\pgfqpoint{1.011949in}{3.172140in}}%
\pgfpathlineto{\pgfqpoint{0.995085in}{3.174529in}}%
\pgfpathlineto{\pgfqpoint{0.990266in}{3.174718in}}%
\pgfpathlineto{\pgfqpoint{0.975812in}{3.171707in}}%
\pgfpathlineto{\pgfqpoint{0.970993in}{3.172036in}}%
\pgfpathlineto{\pgfqpoint{0.954129in}{3.175009in}}%
\pgfpathlineto{\pgfqpoint{0.949311in}{3.174708in}}%
\pgfpathlineto{\pgfqpoint{0.939675in}{3.172184in}}%
\pgfpathlineto{\pgfqpoint{0.934856in}{3.172126in}}%
\pgfpathlineto{\pgfqpoint{0.920401in}{3.174944in}}%
\pgfpathlineto{\pgfqpoint{0.915583in}{3.175413in}}%
\pgfpathlineto{\pgfqpoint{0.910765in}{3.174706in}}%
\pgfpathlineto{\pgfqpoint{0.901128in}{3.171629in}}%
\pgfpathlineto{\pgfqpoint{0.896310in}{3.171668in}}%
\pgfpathlineto{\pgfqpoint{0.881855in}{3.174651in}}%
\pgfpathlineto{\pgfqpoint{0.877037in}{3.174914in}}%
\pgfpathlineto{\pgfqpoint{0.872219in}{3.173914in}}%
\pgfpathlineto{\pgfqpoint{0.864991in}{3.171531in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{3.171271in}}%
\pgfpathlineto{\pgfqpoint{0.857764in}{3.171733in}}%
\pgfpathlineto{\pgfqpoint{0.843309in}{3.175507in}}%
\pgfpathlineto{\pgfqpoint{0.838491in}{3.175843in}}%
\pgfpathlineto{\pgfqpoint{0.833673in}{3.174745in}}%
\pgfpathlineto{\pgfqpoint{0.826445in}{3.172169in}}%
\pgfpathlineto{\pgfqpoint{0.824036in}{3.171849in}}%
\pgfpathlineto{\pgfqpoint{0.819218in}{3.172192in}}%
\pgfpathlineto{\pgfqpoint{0.807172in}{3.175163in}}%
\pgfpathlineto{\pgfqpoint{0.802354in}{3.175617in}}%
\pgfpathlineto{\pgfqpoint{0.797536in}{3.174577in}}%
\pgfpathlineto{\pgfqpoint{0.790308in}{3.171281in}}%
\pgfpathlineto{\pgfqpoint{0.785490in}{3.170507in}}%
\pgfpathlineto{\pgfqpoint{0.780672in}{3.171180in}}%
\pgfpathlineto{\pgfqpoint{0.768626in}{3.174941in}}%
\pgfpathlineto{\pgfqpoint{0.763808in}{3.175433in}}%
\pgfpathlineto{\pgfqpoint{0.758989in}{3.174371in}}%
\pgfpathlineto{\pgfqpoint{0.751762in}{3.171629in}}%
\pgfpathlineto{\pgfqpoint{0.746944in}{3.171344in}}%
\pgfpathlineto{\pgfqpoint{0.742125in}{3.172467in}}%
\pgfpathlineto{\pgfqpoint{0.732489in}{3.176008in}}%
\pgfpathlineto{\pgfqpoint{0.727671in}{3.176945in}}%
\pgfpathlineto{\pgfqpoint{0.722852in}{3.176258in}}%
\pgfpathlineto{\pgfqpoint{0.713216in}{3.171777in}}%
\pgfpathlineto{\pgfqpoint{0.708398in}{3.171102in}}%
\pgfpathlineto{\pgfqpoint{0.703579in}{3.171906in}}%
\pgfpathlineto{\pgfqpoint{0.693943in}{3.174826in}}%
\pgfpathlineto{\pgfqpoint{0.689124in}{3.175224in}}%
\pgfpathlineto{\pgfqpoint{0.684306in}{3.173929in}}%
\pgfpathlineto{\pgfqpoint{0.677079in}{3.170354in}}%
\pgfpathlineto{\pgfqpoint{0.672260in}{3.169439in}}%
\pgfpathlineto{\pgfqpoint{0.667442in}{3.170332in}}%
\pgfpathlineto{\pgfqpoint{0.657806in}{3.175037in}}%
\pgfpathlineto{\pgfqpoint{0.652987in}{3.176758in}}%
\pgfpathlineto{\pgfqpoint{0.648169in}{3.176670in}}%
\pgfpathlineto{\pgfqpoint{0.638533in}{3.172522in}}%
\pgfpathlineto{\pgfqpoint{0.633714in}{3.171759in}}%
\pgfpathlineto{\pgfqpoint{0.628896in}{3.172906in}}%
\pgfpathlineto{\pgfqpoint{0.621669in}{3.176331in}}%
\pgfpathlineto{\pgfqpoint{0.616850in}{3.177776in}}%
\pgfpathlineto{\pgfqpoint{0.612032in}{3.177139in}}%
\pgfpathlineto{\pgfqpoint{0.599986in}{3.170170in}}%
\pgfpathlineto{\pgfqpoint{0.595168in}{3.169291in}}%
\pgfpathlineto{\pgfqpoint{0.590350in}{3.170228in}}%
\pgfpathlineto{\pgfqpoint{0.583122in}{3.172946in}}%
\pgfpathlineto{\pgfqpoint{0.578304in}{3.174042in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{3.173911in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{3.157213in}}%
\pgfpathlineto{\pgfqpoint{0.578304in}{3.157424in}}%
\pgfpathlineto{\pgfqpoint{0.583122in}{3.156474in}}%
\pgfpathlineto{\pgfqpoint{0.590350in}{3.153957in}}%
\pgfpathlineto{\pgfqpoint{0.595168in}{3.152904in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.621669in}{3.788173in}}%
\pgfpathlineto{\pgfqpoint{0.626487in}{3.786401in}}%
\pgfpathlineto{\pgfqpoint{0.631305in}{3.786677in}}%
\pgfpathlineto{\pgfqpoint{0.643351in}{3.791794in}}%
\pgfpathlineto{\pgfqpoint{0.648169in}{3.793075in}}%
\pgfpathlineto{\pgfqpoint{0.650578in}{3.793141in}}%
\pgfpathlineto{\pgfqpoint{0.652987in}{3.792761in}}%
\pgfpathlineto{\pgfqpoint{0.662624in}{3.789311in}}%
\pgfpathlineto{\pgfqpoint{0.667442in}{3.789128in}}%
\pgfpathlineto{\pgfqpoint{0.672260in}{3.790390in}}%
\pgfpathlineto{\pgfqpoint{0.681897in}{3.793957in}}%
\pgfpathlineto{\pgfqpoint{0.686715in}{3.794607in}}%
\pgfpathlineto{\pgfqpoint{0.691534in}{3.793536in}}%
\pgfpathlineto{\pgfqpoint{0.698761in}{3.789733in}}%
\pgfpathlineto{\pgfqpoint{0.703579in}{3.788432in}}%
\pgfpathlineto{\pgfqpoint{0.708398in}{3.788846in}}%
\pgfpathlineto{\pgfqpoint{0.718034in}{3.791579in}}%
\pgfpathlineto{\pgfqpoint{0.722852in}{3.792382in}}%
\pgfpathlineto{\pgfqpoint{0.727671in}{3.791907in}}%
\pgfpathlineto{\pgfqpoint{0.734898in}{3.789007in}}%
\pgfpathlineto{\pgfqpoint{0.739716in}{3.787885in}}%
\pgfpathlineto{\pgfqpoint{0.744535in}{3.788372in}}%
\pgfpathlineto{\pgfqpoint{0.756580in}{3.792359in}}%
\pgfpathlineto{\pgfqpoint{0.763808in}{3.793492in}}%
\pgfpathlineto{\pgfqpoint{0.766217in}{3.793193in}}%
\pgfpathlineto{\pgfqpoint{0.773444in}{3.790575in}}%
\pgfpathlineto{\pgfqpoint{0.778262in}{3.789460in}}%
\pgfpathlineto{\pgfqpoint{0.783081in}{3.789764in}}%
\pgfpathlineto{\pgfqpoint{0.797536in}{3.793008in}}%
\pgfpathlineto{\pgfqpoint{0.802354in}{3.792895in}}%
\pgfpathlineto{\pgfqpoint{0.811990in}{3.789270in}}%
\pgfpathlineto{\pgfqpoint{0.816809in}{3.788463in}}%
\pgfpathlineto{\pgfqpoint{0.821627in}{3.789041in}}%
\pgfpathlineto{\pgfqpoint{0.836082in}{3.792257in}}%
\pgfpathlineto{\pgfqpoint{0.840900in}{3.792146in}}%
\pgfpathlineto{\pgfqpoint{0.850537in}{3.789362in}}%
\pgfpathlineto{\pgfqpoint{0.855355in}{3.789089in}}%
\pgfpathlineto{\pgfqpoint{0.872219in}{3.792660in}}%
\pgfpathlineto{\pgfqpoint{0.877037in}{3.792991in}}%
\pgfpathlineto{\pgfqpoint{0.879446in}{3.792722in}}%
\pgfpathlineto{\pgfqpoint{0.886674in}{3.790428in}}%
\pgfpathlineto{\pgfqpoint{0.891492in}{3.789465in}}%
\pgfpathlineto{\pgfqpoint{0.896310in}{3.789703in}}%
\pgfpathlineto{\pgfqpoint{0.908356in}{3.791900in}}%
\pgfpathlineto{\pgfqpoint{0.913174in}{3.792298in}}%
\pgfpathlineto{\pgfqpoint{0.917992in}{3.791738in}}%
\pgfpathlineto{\pgfqpoint{0.925220in}{3.789540in}}%
\pgfpathlineto{\pgfqpoint{0.930038in}{3.789026in}}%
\pgfpathlineto{\pgfqpoint{0.946902in}{3.791897in}}%
\pgfpathlineto{\pgfqpoint{0.951720in}{3.792301in}}%
\pgfpathlineto{\pgfqpoint{0.956538in}{3.791806in}}%
\pgfpathlineto{\pgfqpoint{0.963766in}{3.789979in}}%
\pgfpathlineto{\pgfqpoint{0.968584in}{3.789664in}}%
\pgfpathlineto{\pgfqpoint{0.985448in}{3.792143in}}%
\pgfpathlineto{\pgfqpoint{0.990266in}{3.792337in}}%
\pgfpathlineto{\pgfqpoint{1.004721in}{3.789578in}}%
\pgfpathlineto{\pgfqpoint{1.026403in}{3.791924in}}%
\pgfpathlineto{\pgfqpoint{1.031222in}{3.791578in}}%
\pgfpathlineto{\pgfqpoint{1.038449in}{3.789999in}}%
\pgfpathlineto{\pgfqpoint{1.043267in}{3.789613in}}%
\pgfpathlineto{\pgfqpoint{1.064950in}{3.792060in}}%
\pgfpathlineto{\pgfqpoint{1.069768in}{3.791679in}}%
\pgfpathlineto{\pgfqpoint{1.079404in}{3.789982in}}%
\pgfpathlineto{\pgfqpoint{1.103496in}{3.791853in}}%
\pgfpathlineto{\pgfqpoint{1.117951in}{3.789843in}}%
\pgfpathlineto{\pgfqpoint{1.139633in}{3.791713in}}%
\pgfpathlineto{\pgfqpoint{1.156497in}{3.790031in}}%
\pgfpathlineto{\pgfqpoint{1.178179in}{3.791752in}}%
\pgfpathlineto{\pgfqpoint{1.195043in}{3.790136in}}%
\pgfpathlineto{\pgfqpoint{1.214316in}{3.791559in}}%
\pgfpathlineto{\pgfqpoint{1.231180in}{3.790140in}}%
\pgfpathlineto{\pgfqpoint{1.252862in}{3.791533in}}%
\pgfpathlineto{\pgfqpoint{1.269726in}{3.790294in}}%
\pgfpathlineto{\pgfqpoint{1.291408in}{3.791484in}}%
\pgfpathlineto{\pgfqpoint{1.308272in}{3.790320in}}%
\pgfpathlineto{\pgfqpoint{1.327545in}{3.791371in}}%
\pgfpathlineto{\pgfqpoint{1.344409in}{3.790385in}}%
\pgfpathlineto{\pgfqpoint{1.366092in}{3.791363in}}%
\pgfpathlineto{\pgfqpoint{1.382955in}{3.790467in}}%
\pgfpathlineto{\pgfqpoint{1.404638in}{3.791290in}}%
\pgfpathlineto{\pgfqpoint{1.421502in}{3.790490in}}%
\pgfpathlineto{\pgfqpoint{1.440775in}{3.791239in}}%
\pgfpathlineto{\pgfqpoint{1.457639in}{3.790559in}}%
\pgfpathlineto{\pgfqpoint{1.479321in}{3.791218in}}%
\pgfpathlineto{\pgfqpoint{1.496185in}{3.790596in}}%
\pgfpathlineto{\pgfqpoint{1.515458in}{3.791157in}}%
\pgfpathlineto{\pgfqpoint{1.534731in}{3.790629in}}%
\pgfpathlineto{\pgfqpoint{1.554004in}{3.791136in}}%
\pgfpathlineto{\pgfqpoint{1.570868in}{3.790676in}}%
\pgfpathlineto{\pgfqpoint{1.592550in}{3.791106in}}%
\pgfpathlineto{\pgfqpoint{1.609414in}{3.790697in}}%
\pgfpathlineto{\pgfqpoint{1.628687in}{3.791072in}}%
\pgfpathlineto{\pgfqpoint{1.645551in}{3.790732in}}%
\pgfpathlineto{\pgfqpoint{1.667233in}{3.791055in}}%
\pgfpathlineto{\pgfqpoint{2.004512in}{3.790935in}}%
\pgfpathlineto{\pgfqpoint{2.004512in}{3.807520in}}%
\pgfpathlineto{\pgfqpoint{1.749144in}{3.807752in}}%
\pgfpathlineto{\pgfqpoint{1.727462in}{3.807433in}}%
\pgfpathlineto{\pgfqpoint{1.710598in}{3.807762in}}%
\pgfpathlineto{\pgfqpoint{1.688916in}{3.807417in}}%
\pgfpathlineto{\pgfqpoint{1.669643in}{3.807781in}}%
\pgfpathlineto{\pgfqpoint{1.650370in}{3.807392in}}%
\pgfpathlineto{\pgfqpoint{1.631096in}{3.807793in}}%
\pgfpathlineto{\pgfqpoint{1.611823in}{3.807365in}}%
\pgfpathlineto{\pgfqpoint{1.592550in}{3.807819in}}%
\pgfpathlineto{\pgfqpoint{1.573277in}{3.807349in}}%
\pgfpathlineto{\pgfqpoint{1.554004in}{3.807839in}}%
\pgfpathlineto{\pgfqpoint{1.532322in}{3.807311in}}%
\pgfpathlineto{\pgfqpoint{1.515458in}{3.807856in}}%
\pgfpathlineto{\pgfqpoint{1.493776in}{3.807285in}}%
\pgfpathlineto{\pgfqpoint{1.476912in}{3.807896in}}%
\pgfpathlineto{\pgfqpoint{1.455230in}{3.807244in}}%
\pgfpathlineto{\pgfqpoint{1.435956in}{3.807909in}}%
\pgfpathlineto{\pgfqpoint{1.416683in}{3.807189in}}%
\pgfpathlineto{\pgfqpoint{1.397410in}{3.807959in}}%
\pgfpathlineto{\pgfqpoint{1.378137in}{3.807182in}}%
\pgfpathlineto{\pgfqpoint{1.358864in}{3.808003in}}%
\pgfpathlineto{\pgfqpoint{1.337182in}{3.807084in}}%
\pgfpathlineto{\pgfqpoint{1.320318in}{3.808015in}}%
\pgfpathlineto{\pgfqpoint{1.298636in}{3.807053in}}%
\pgfpathlineto{\pgfqpoint{1.281772in}{3.808108in}}%
\pgfpathlineto{\pgfqpoint{1.260090in}{3.807006in}}%
\pgfpathlineto{\pgfqpoint{1.240816in}{3.808114in}}%
\pgfpathlineto{\pgfqpoint{1.219134in}{3.806879in}}%
\pgfpathlineto{\pgfqpoint{1.202270in}{3.808202in}}%
\pgfpathlineto{\pgfqpoint{1.180588in}{3.806907in}}%
\pgfpathlineto{\pgfqpoint{1.163724in}{3.808305in}}%
\pgfpathlineto{\pgfqpoint{1.142042in}{3.806708in}}%
\pgfpathlineto{\pgfqpoint{1.122769in}{3.808256in}}%
\pgfpathlineto{\pgfqpoint{1.103496in}{3.806680in}}%
\pgfpathlineto{\pgfqpoint{1.084223in}{3.808505in}}%
\pgfpathlineto{\pgfqpoint{1.062540in}{3.806657in}}%
\pgfpathlineto{\pgfqpoint{1.045677in}{3.808458in}}%
\pgfpathlineto{\pgfqpoint{1.023994in}{3.806321in}}%
\pgfpathlineto{\pgfqpoint{1.007130in}{3.808581in}}%
\pgfpathlineto{\pgfqpoint{0.999903in}{3.808186in}}%
\pgfpathlineto{\pgfqpoint{0.987857in}{3.806665in}}%
\pgfpathlineto{\pgfqpoint{0.983039in}{3.806629in}}%
\pgfpathlineto{\pgfqpoint{0.968584in}{3.808878in}}%
\pgfpathlineto{\pgfqpoint{0.961357in}{3.808375in}}%
\pgfpathlineto{\pgfqpoint{0.946902in}{3.806202in}}%
\pgfpathlineto{\pgfqpoint{0.942084in}{3.806308in}}%
\pgfpathlineto{\pgfqpoint{0.932447in}{3.808292in}}%
\pgfpathlineto{\pgfqpoint{0.927629in}{3.808593in}}%
\pgfpathlineto{\pgfqpoint{0.910765in}{3.806353in}}%
\pgfpathlineto{\pgfqpoint{0.905947in}{3.806116in}}%
\pgfpathlineto{\pgfqpoint{0.901128in}{3.806791in}}%
\pgfpathlineto{\pgfqpoint{0.893901in}{3.808771in}}%
\pgfpathlineto{\pgfqpoint{0.889083in}{3.809245in}}%
\pgfpathlineto{\pgfqpoint{0.884264in}{3.808916in}}%
\pgfpathlineto{\pgfqpoint{0.867400in}{3.806290in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{3.806728in}}%
\pgfpathlineto{\pgfqpoint{0.852946in}{3.808904in}}%
\pgfpathlineto{\pgfqpoint{0.848127in}{3.808923in}}%
\pgfpathlineto{\pgfqpoint{0.831263in}{3.805697in}}%
\pgfpathlineto{\pgfqpoint{0.826445in}{3.805462in}}%
\pgfpathlineto{\pgfqpoint{0.821627in}{3.806329in}}%
\pgfpathlineto{\pgfqpoint{0.814399in}{3.808617in}}%
\pgfpathlineto{\pgfqpoint{0.809581in}{3.809103in}}%
\pgfpathlineto{\pgfqpoint{0.804763in}{3.808691in}}%
\pgfpathlineto{\pgfqpoint{0.792717in}{3.806430in}}%
\pgfpathlineto{\pgfqpoint{0.787899in}{3.806278in}}%
\pgfpathlineto{\pgfqpoint{0.783081in}{3.807307in}}%
\pgfpathlineto{\pgfqpoint{0.775853in}{3.809648in}}%
\pgfpathlineto{\pgfqpoint{0.771035in}{3.810024in}}%
\pgfpathlineto{\pgfqpoint{0.766217in}{3.809344in}}%
\pgfpathlineto{\pgfqpoint{0.754171in}{3.806013in}}%
\pgfpathlineto{\pgfqpoint{0.749353in}{3.805318in}}%
\pgfpathlineto{\pgfqpoint{0.744535in}{3.805766in}}%
\pgfpathlineto{\pgfqpoint{0.737307in}{3.808044in}}%
\pgfpathlineto{\pgfqpoint{0.732489in}{3.808803in}}%
\pgfpathlineto{\pgfqpoint{0.727671in}{3.808449in}}%
\pgfpathlineto{\pgfqpoint{0.715625in}{3.805533in}}%
\pgfpathlineto{\pgfqpoint{0.710807in}{3.805061in}}%
\pgfpathlineto{\pgfqpoint{0.705988in}{3.805915in}}%
\pgfpathlineto{\pgfqpoint{0.696352in}{3.809989in}}%
\pgfpathlineto{\pgfqpoint{0.691534in}{3.810592in}}%
\pgfpathlineto{\pgfqpoint{0.686715in}{3.809927in}}%
\pgfpathlineto{\pgfqpoint{0.677079in}{3.807120in}}%
\pgfpathlineto{\pgfqpoint{0.672260in}{3.806257in}}%
\pgfpathlineto{\pgfqpoint{0.667442in}{3.806619in}}%
\pgfpathlineto{\pgfqpoint{0.657806in}{3.809626in}}%
\pgfpathlineto{\pgfqpoint{0.652987in}{3.809890in}}%
\pgfpathlineto{\pgfqpoint{0.648169in}{3.808815in}}%
\pgfpathlineto{\pgfqpoint{0.636123in}{3.804085in}}%
\pgfpathlineto{\pgfqpoint{0.631305in}{3.803428in}}%
\pgfpathlineto{\pgfqpoint{0.626487in}{3.804465in}}%
\pgfpathlineto{\pgfqpoint{0.619260in}{3.807904in}}%
\pgfpathlineto{\pgfqpoint{0.614441in}{3.809321in}}%
\pgfpathlineto{\pgfqpoint{0.609623in}{3.809288in}}%
\pgfpathlineto{\pgfqpoint{0.597577in}{3.806408in}}%
\pgfpathlineto{\pgfqpoint{0.592759in}{3.806316in}}%
\pgfpathlineto{\pgfqpoint{0.587941in}{3.807700in}}%
\pgfpathlineto{\pgfqpoint{0.578304in}{3.812283in}}%
\pgfpathlineto{\pgfqpoint{0.573486in}{3.813200in}}%
\pgfpathlineto{\pgfqpoint{0.571077in}{3.813095in}}%
\pgfpathlineto{\pgfqpoint{0.566259in}{3.811833in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{3.808068in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{3.791370in}}%
\pgfpathlineto{\pgfqpoint{0.566259in}{3.796123in}}%
\pgfpathlineto{\pgfqpoint{0.571077in}{3.797323in}}%
\pgfpathlineto{\pgfqpoint{0.575895in}{3.796488in}}%
\pgfpathlineto{\pgfqpoint{0.585532in}{3.791111in}}%
\pgfpathlineto{\pgfqpoint{0.590350in}{3.789539in}}%
\pgfpathlineto{\pgfqpoint{0.595168in}{3.789815in}}%
\pgfpathlineto{\pgfqpoint{0.604805in}{3.792814in}}%
\pgfpathlineto{\pgfqpoint{0.609623in}{3.793371in}}%
\pgfpathlineto{\pgfqpoint{0.614441in}{3.792212in}}%
\pgfpathlineto{\pgfqpoint{0.621669in}{3.788173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559031in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585532in}{3.140522in}}%
\pgfpathlineto{\pgfqpoint{0.595168in}{3.137822in}}%
\pgfpathlineto{\pgfqpoint{0.599986in}{3.138067in}}%
\pgfpathlineto{\pgfqpoint{0.604805in}{3.139868in}}%
\pgfpathlineto{\pgfqpoint{0.614441in}{3.144750in}}%
\pgfpathlineto{\pgfqpoint{0.619260in}{3.145359in}}%
\pgfpathlineto{\pgfqpoint{0.624078in}{3.144337in}}%
\pgfpathlineto{\pgfqpoint{0.636123in}{3.140105in}}%
\pgfpathlineto{\pgfqpoint{0.640942in}{3.139935in}}%
\pgfpathlineto{\pgfqpoint{0.652987in}{3.143333in}}%
\pgfpathlineto{\pgfqpoint{0.657806in}{3.143687in}}%
\pgfpathlineto{\pgfqpoint{0.662624in}{3.142781in}}%
\pgfpathlineto{\pgfqpoint{0.674670in}{3.138692in}}%
\pgfpathlineto{\pgfqpoint{0.679488in}{3.137973in}}%
\pgfpathlineto{\pgfqpoint{0.684306in}{3.138510in}}%
\pgfpathlineto{\pgfqpoint{0.693943in}{3.142244in}}%
\pgfpathlineto{\pgfqpoint{0.698761in}{3.143256in}}%
\pgfpathlineto{\pgfqpoint{0.703579in}{3.143025in}}%
\pgfpathlineto{\pgfqpoint{0.715625in}{3.140274in}}%
\pgfpathlineto{\pgfqpoint{0.720443in}{3.139867in}}%
\pgfpathlineto{\pgfqpoint{0.725261in}{3.140538in}}%
\pgfpathlineto{\pgfqpoint{0.734898in}{3.143730in}}%
\pgfpathlineto{\pgfqpoint{0.739716in}{3.144075in}}%
\pgfpathlineto{\pgfqpoint{0.744535in}{3.143299in}}%
\pgfpathlineto{\pgfqpoint{0.756580in}{3.139859in}}%
\pgfpathlineto{\pgfqpoint{0.761399in}{3.139170in}}%
\pgfpathlineto{\pgfqpoint{0.766217in}{3.139441in}}%
\pgfpathlineto{\pgfqpoint{0.775853in}{3.142109in}}%
\pgfpathlineto{\pgfqpoint{0.780672in}{3.142618in}}%
\pgfpathlineto{\pgfqpoint{0.785490in}{3.142205in}}%
\pgfpathlineto{\pgfqpoint{0.797536in}{3.139873in}}%
\pgfpathlineto{\pgfqpoint{0.804763in}{3.139696in}}%
\pgfpathlineto{\pgfqpoint{0.816809in}{3.143038in}}%
\pgfpathlineto{\pgfqpoint{0.821627in}{3.143442in}}%
\pgfpathlineto{\pgfqpoint{0.843309in}{3.140007in}}%
\pgfpathlineto{\pgfqpoint{0.848127in}{3.140317in}}%
\pgfpathlineto{\pgfqpoint{0.857764in}{3.142480in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{3.142684in}}%
\pgfpathlineto{\pgfqpoint{0.879446in}{3.139995in}}%
\pgfpathlineto{\pgfqpoint{0.884264in}{3.139649in}}%
\pgfpathlineto{\pgfqpoint{0.889083in}{3.140020in}}%
\pgfpathlineto{\pgfqpoint{0.898719in}{3.142339in}}%
\pgfpathlineto{\pgfqpoint{0.903538in}{3.142686in}}%
\pgfpathlineto{\pgfqpoint{0.925220in}{3.140272in}}%
\pgfpathlineto{\pgfqpoint{0.930038in}{3.140639in}}%
\pgfpathlineto{\pgfqpoint{0.939675in}{3.142557in}}%
\pgfpathlineto{\pgfqpoint{0.944493in}{3.142685in}}%
\pgfpathlineto{\pgfqpoint{0.966175in}{3.140049in}}%
\pgfpathlineto{\pgfqpoint{0.970993in}{3.140321in}}%
\pgfpathlineto{\pgfqpoint{0.983039in}{3.142253in}}%
\pgfpathlineto{\pgfqpoint{0.987857in}{3.142176in}}%
\pgfpathlineto{\pgfqpoint{1.007130in}{3.140313in}}%
\pgfpathlineto{\pgfqpoint{1.023994in}{3.142450in}}%
\pgfpathlineto{\pgfqpoint{1.048086in}{3.140407in}}%
\pgfpathlineto{\pgfqpoint{1.064950in}{3.142152in}}%
\pgfpathlineto{\pgfqpoint{1.089041in}{3.140399in}}%
\pgfpathlineto{\pgfqpoint{1.108314in}{3.142153in}}%
\pgfpathlineto{\pgfqpoint{1.129996in}{3.140602in}}%
\pgfpathlineto{\pgfqpoint{1.146860in}{3.142079in}}%
\pgfpathlineto{\pgfqpoint{1.170952in}{3.140560in}}%
\pgfpathlineto{\pgfqpoint{1.190225in}{3.141945in}}%
\pgfpathlineto{\pgfqpoint{1.211907in}{3.140694in}}%
\pgfpathlineto{\pgfqpoint{1.228771in}{3.141956in}}%
\pgfpathlineto{\pgfqpoint{1.252862in}{3.140724in}}%
\pgfpathlineto{\pgfqpoint{1.269726in}{3.141836in}}%
\pgfpathlineto{\pgfqpoint{1.291408in}{3.140769in}}%
\pgfpathlineto{\pgfqpoint{1.313091in}{3.141823in}}%
\pgfpathlineto{\pgfqpoint{1.334773in}{3.140842in}}%
\pgfpathlineto{\pgfqpoint{1.351637in}{3.141766in}}%
\pgfpathlineto{\pgfqpoint{1.373319in}{3.140852in}}%
\pgfpathlineto{\pgfqpoint{1.395001in}{3.141719in}}%
\pgfpathlineto{\pgfqpoint{1.414274in}{3.140914in}}%
\pgfpathlineto{\pgfqpoint{1.433547in}{3.141697in}}%
\pgfpathlineto{\pgfqpoint{1.455230in}{3.140937in}}%
\pgfpathlineto{\pgfqpoint{1.476912in}{3.141649in}}%
\pgfpathlineto{\pgfqpoint{1.496185in}{3.140978in}}%
\pgfpathlineto{\pgfqpoint{1.517867in}{3.141633in}}%
\pgfpathlineto{\pgfqpoint{1.537140in}{3.141023in}}%
\pgfpathlineto{\pgfqpoint{1.558822in}{3.141601in}}%
\pgfpathlineto{\pgfqpoint{1.578095in}{3.141043in}}%
\pgfpathlineto{\pgfqpoint{1.599778in}{3.141578in}}%
\pgfpathlineto{\pgfqpoint{1.619051in}{3.141084in}}%
\pgfpathlineto{\pgfqpoint{1.640733in}{3.141560in}}%
\pgfpathlineto{\pgfqpoint{1.660006in}{3.141102in}}%
\pgfpathlineto{\pgfqpoint{1.681688in}{3.141537in}}%
\pgfpathlineto{\pgfqpoint{1.700961in}{3.141129in}}%
\pgfpathlineto{\pgfqpoint{1.722644in}{3.141524in}}%
\pgfpathlineto{\pgfqpoint{1.741917in}{3.141151in}}%
\pgfpathlineto{\pgfqpoint{1.763599in}{3.141506in}}%
\pgfpathlineto{\pgfqpoint{1.782872in}{3.141167in}}%
\pgfpathlineto{\pgfqpoint{1.804554in}{3.141494in}}%
\pgfpathlineto{\pgfqpoint{1.992467in}{3.141262in}}%
\pgfpathlineto{\pgfqpoint{2.004512in}{3.141424in}}%
\pgfpathlineto{\pgfqpoint{2.004512in}{3.156709in}}%
\pgfpathlineto{\pgfqpoint{1.633506in}{3.156920in}}%
\pgfpathlineto{\pgfqpoint{1.614233in}{3.156605in}}%
\pgfpathlineto{\pgfqpoint{1.594959in}{3.156942in}}%
\pgfpathlineto{\pgfqpoint{1.575686in}{3.156570in}}%
\pgfpathlineto{\pgfqpoint{1.556413in}{3.156971in}}%
\pgfpathlineto{\pgfqpoint{1.537140in}{3.156553in}}%
\pgfpathlineto{\pgfqpoint{1.517867in}{3.157009in}}%
\pgfpathlineto{\pgfqpoint{1.498594in}{3.156515in}}%
\pgfpathlineto{\pgfqpoint{1.476912in}{3.157032in}}%
\pgfpathlineto{\pgfqpoint{1.460048in}{3.156473in}}%
\pgfpathlineto{\pgfqpoint{1.438366in}{3.157099in}}%
\pgfpathlineto{\pgfqpoint{1.421502in}{3.156454in}}%
\pgfpathlineto{\pgfqpoint{1.399819in}{3.157132in}}%
\pgfpathlineto{\pgfqpoint{1.380546in}{3.156385in}}%
\pgfpathlineto{\pgfqpoint{1.361273in}{3.157173in}}%
\pgfpathlineto{\pgfqpoint{1.342000in}{3.156355in}}%
\pgfpathlineto{\pgfqpoint{1.320318in}{3.157271in}}%
\pgfpathlineto{\pgfqpoint{1.303454in}{3.156289in}}%
\pgfpathlineto{\pgfqpoint{1.281772in}{3.157278in}}%
\pgfpathlineto{\pgfqpoint{1.264908in}{3.156203in}}%
\pgfpathlineto{\pgfqpoint{1.243226in}{3.157409in}}%
\pgfpathlineto{\pgfqpoint{1.226362in}{3.156204in}}%
\pgfpathlineto{\pgfqpoint{1.204679in}{3.157462in}}%
\pgfpathlineto{\pgfqpoint{1.185406in}{3.156036in}}%
\pgfpathlineto{\pgfqpoint{1.163724in}{3.157500in}}%
\pgfpathlineto{\pgfqpoint{1.146860in}{3.156021in}}%
\pgfpathlineto{\pgfqpoint{1.125178in}{3.157736in}}%
\pgfpathlineto{\pgfqpoint{1.108314in}{3.155925in}}%
\pgfpathlineto{\pgfqpoint{1.084223in}{3.157606in}}%
\pgfpathlineto{\pgfqpoint{1.069768in}{3.155708in}}%
\pgfpathlineto{\pgfqpoint{1.045677in}{3.157909in}}%
\pgfpathlineto{\pgfqpoint{1.033631in}{3.156093in}}%
\pgfpathlineto{\pgfqpoint{1.028813in}{3.155834in}}%
\pgfpathlineto{\pgfqpoint{1.007130in}{3.158026in}}%
\pgfpathlineto{\pgfqpoint{0.992676in}{3.155524in}}%
\pgfpathlineto{\pgfqpoint{0.985448in}{3.155707in}}%
\pgfpathlineto{\pgfqpoint{0.968584in}{3.157936in}}%
\pgfpathlineto{\pgfqpoint{0.963766in}{3.157562in}}%
\pgfpathlineto{\pgfqpoint{0.956538in}{3.155930in}}%
\pgfpathlineto{\pgfqpoint{0.951720in}{3.155462in}}%
\pgfpathlineto{\pgfqpoint{0.944493in}{3.156119in}}%
\pgfpathlineto{\pgfqpoint{0.932447in}{3.158252in}}%
\pgfpathlineto{\pgfqpoint{0.927629in}{3.158495in}}%
\pgfpathlineto{\pgfqpoint{0.915583in}{3.155801in}}%
\pgfpathlineto{\pgfqpoint{0.910765in}{3.155425in}}%
\pgfpathlineto{\pgfqpoint{0.893901in}{3.157876in}}%
\pgfpathlineto{\pgfqpoint{0.889083in}{3.158107in}}%
\pgfpathlineto{\pgfqpoint{0.884264in}{3.157293in}}%
\pgfpathlineto{\pgfqpoint{0.877037in}{3.155176in}}%
\pgfpathlineto{\pgfqpoint{0.872219in}{3.154781in}}%
\pgfpathlineto{\pgfqpoint{0.867400in}{3.155331in}}%
\pgfpathlineto{\pgfqpoint{0.855355in}{3.158070in}}%
\pgfpathlineto{\pgfqpoint{0.850537in}{3.158663in}}%
\pgfpathlineto{\pgfqpoint{0.845718in}{3.158188in}}%
\pgfpathlineto{\pgfqpoint{0.838491in}{3.156068in}}%
\pgfpathlineto{\pgfqpoint{0.833673in}{3.155412in}}%
\pgfpathlineto{\pgfqpoint{0.828854in}{3.155776in}}%
\pgfpathlineto{\pgfqpoint{0.816809in}{3.158389in}}%
\pgfpathlineto{\pgfqpoint{0.811990in}{3.158930in}}%
\pgfpathlineto{\pgfqpoint{0.807172in}{3.158316in}}%
\pgfpathlineto{\pgfqpoint{0.797536in}{3.154887in}}%
\pgfpathlineto{\pgfqpoint{0.792717in}{3.154429in}}%
\pgfpathlineto{\pgfqpoint{0.787899in}{3.155050in}}%
\pgfpathlineto{\pgfqpoint{0.775853in}{3.157958in}}%
\pgfpathlineto{\pgfqpoint{0.771035in}{3.158267in}}%
\pgfpathlineto{\pgfqpoint{0.766217in}{3.157305in}}%
\pgfpathlineto{\pgfqpoint{0.758989in}{3.154934in}}%
\pgfpathlineto{\pgfqpoint{0.754171in}{3.154578in}}%
\pgfpathlineto{\pgfqpoint{0.749353in}{3.155434in}}%
\pgfpathlineto{\pgfqpoint{0.737307in}{3.159311in}}%
\pgfpathlineto{\pgfqpoint{0.732489in}{3.159923in}}%
\pgfpathlineto{\pgfqpoint{0.727671in}{3.159078in}}%
\pgfpathlineto{\pgfqpoint{0.720443in}{3.156063in}}%
\pgfpathlineto{\pgfqpoint{0.715625in}{3.154973in}}%
\pgfpathlineto{\pgfqpoint{0.710807in}{3.155236in}}%
\pgfpathlineto{\pgfqpoint{0.698761in}{3.158219in}}%
\pgfpathlineto{\pgfqpoint{0.693943in}{3.158535in}}%
\pgfpathlineto{\pgfqpoint{0.689124in}{3.157441in}}%
\pgfpathlineto{\pgfqpoint{0.681897in}{3.154235in}}%
\pgfpathlineto{\pgfqpoint{0.677079in}{3.153082in}}%
\pgfpathlineto{\pgfqpoint{0.674670in}{3.153110in}}%
\pgfpathlineto{\pgfqpoint{0.669851in}{3.154211in}}%
\pgfpathlineto{\pgfqpoint{0.660215in}{3.158217in}}%
\pgfpathlineto{\pgfqpoint{0.655397in}{3.159528in}}%
\pgfpathlineto{\pgfqpoint{0.650578in}{3.159328in}}%
\pgfpathlineto{\pgfqpoint{0.640942in}{3.155843in}}%
\pgfpathlineto{\pgfqpoint{0.636123in}{3.155183in}}%
\pgfpathlineto{\pgfqpoint{0.631305in}{3.156117in}}%
\pgfpathlineto{\pgfqpoint{0.621669in}{3.160115in}}%
\pgfpathlineto{\pgfqpoint{0.616850in}{3.160949in}}%
\pgfpathlineto{\pgfqpoint{0.612032in}{3.159820in}}%
\pgfpathlineto{\pgfqpoint{0.599986in}{3.153440in}}%
\pgfpathlineto{\pgfqpoint{0.595168in}{3.152904in}}%
\pgfpathlineto{\pgfqpoint{0.590350in}{3.153957in}}%
\pgfpathlineto{\pgfqpoint{0.583122in}{3.156474in}}%
\pgfpathlineto{\pgfqpoint{0.578304in}{3.157424in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{3.157213in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{3.141815in}}%
\pgfpathlineto{\pgfqpoint{0.575895in}{3.142225in}}%
\pgfpathlineto{\pgfqpoint{0.580713in}{3.141780in}}%
\pgfpathlineto{\pgfqpoint{0.585532in}{3.140522in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.592759in}{3.806316in}}%
\pgfpathlineto{\pgfqpoint{0.597577in}{3.806408in}}%
\pgfpathlineto{\pgfqpoint{0.609623in}{3.809288in}}%
\pgfpathlineto{\pgfqpoint{0.614441in}{3.809321in}}%
\pgfpathlineto{\pgfqpoint{0.619260in}{3.807904in}}%
\pgfpathlineto{\pgfqpoint{0.626487in}{3.804465in}}%
\pgfpathlineto{\pgfqpoint{0.631305in}{3.803428in}}%
\pgfpathlineto{\pgfqpoint{0.636123in}{3.804085in}}%
\pgfpathlineto{\pgfqpoint{0.648169in}{3.808815in}}%
\pgfpathlineto{\pgfqpoint{0.652987in}{3.809890in}}%
\pgfpathlineto{\pgfqpoint{0.657806in}{3.809626in}}%
\pgfpathlineto{\pgfqpoint{0.667442in}{3.806619in}}%
\pgfpathlineto{\pgfqpoint{0.672260in}{3.806257in}}%
\pgfpathlineto{\pgfqpoint{0.677079in}{3.807120in}}%
\pgfpathlineto{\pgfqpoint{0.686715in}{3.809927in}}%
\pgfpathlineto{\pgfqpoint{0.691534in}{3.810592in}}%
\pgfpathlineto{\pgfqpoint{0.696352in}{3.809989in}}%
\pgfpathlineto{\pgfqpoint{0.705988in}{3.805915in}}%
\pgfpathlineto{\pgfqpoint{0.710807in}{3.805061in}}%
\pgfpathlineto{\pgfqpoint{0.715625in}{3.805533in}}%
\pgfpathlineto{\pgfqpoint{0.727671in}{3.808449in}}%
\pgfpathlineto{\pgfqpoint{0.732489in}{3.808803in}}%
\pgfpathlineto{\pgfqpoint{0.737307in}{3.808044in}}%
\pgfpathlineto{\pgfqpoint{0.744535in}{3.805766in}}%
\pgfpathlineto{\pgfqpoint{0.749353in}{3.805318in}}%
\pgfpathlineto{\pgfqpoint{0.754171in}{3.806013in}}%
\pgfpathlineto{\pgfqpoint{0.766217in}{3.809344in}}%
\pgfpathlineto{\pgfqpoint{0.771035in}{3.810024in}}%
\pgfpathlineto{\pgfqpoint{0.775853in}{3.809648in}}%
\pgfpathlineto{\pgfqpoint{0.783081in}{3.807307in}}%
\pgfpathlineto{\pgfqpoint{0.787899in}{3.806278in}}%
\pgfpathlineto{\pgfqpoint{0.792717in}{3.806430in}}%
\pgfpathlineto{\pgfqpoint{0.804763in}{3.808691in}}%
\pgfpathlineto{\pgfqpoint{0.809581in}{3.809103in}}%
\pgfpathlineto{\pgfqpoint{0.814399in}{3.808617in}}%
\pgfpathlineto{\pgfqpoint{0.821627in}{3.806329in}}%
\pgfpathlineto{\pgfqpoint{0.826445in}{3.805462in}}%
\pgfpathlineto{\pgfqpoint{0.831263in}{3.805697in}}%
\pgfpathlineto{\pgfqpoint{0.848127in}{3.808923in}}%
\pgfpathlineto{\pgfqpoint{0.852946in}{3.808904in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{3.806728in}}%
\pgfpathlineto{\pgfqpoint{0.867400in}{3.806290in}}%
\pgfpathlineto{\pgfqpoint{0.884264in}{3.808916in}}%
\pgfpathlineto{\pgfqpoint{0.889083in}{3.809245in}}%
\pgfpathlineto{\pgfqpoint{0.893901in}{3.808771in}}%
\pgfpathlineto{\pgfqpoint{0.901128in}{3.806791in}}%
\pgfpathlineto{\pgfqpoint{0.905947in}{3.806116in}}%
\pgfpathlineto{\pgfqpoint{0.910765in}{3.806353in}}%
\pgfpathlineto{\pgfqpoint{0.927629in}{3.808593in}}%
\pgfpathlineto{\pgfqpoint{0.932447in}{3.808292in}}%
\pgfpathlineto{\pgfqpoint{0.942084in}{3.806308in}}%
\pgfpathlineto{\pgfqpoint{0.946902in}{3.806202in}}%
\pgfpathlineto{\pgfqpoint{0.961357in}{3.808375in}}%
\pgfpathlineto{\pgfqpoint{0.968584in}{3.808878in}}%
\pgfpathlineto{\pgfqpoint{0.983039in}{3.806629in}}%
\pgfpathlineto{\pgfqpoint{0.987857in}{3.806665in}}%
\pgfpathlineto{\pgfqpoint{0.999903in}{3.808186in}}%
\pgfpathlineto{\pgfqpoint{1.007130in}{3.808581in}}%
\pgfpathlineto{\pgfqpoint{1.023994in}{3.806321in}}%
\pgfpathlineto{\pgfqpoint{1.045677in}{3.808458in}}%
\pgfpathlineto{\pgfqpoint{1.062540in}{3.806657in}}%
\pgfpathlineto{\pgfqpoint{1.084223in}{3.808505in}}%
\pgfpathlineto{\pgfqpoint{1.103496in}{3.806680in}}%
\pgfpathlineto{\pgfqpoint{1.122769in}{3.808256in}}%
\pgfpathlineto{\pgfqpoint{1.142042in}{3.806708in}}%
\pgfpathlineto{\pgfqpoint{1.163724in}{3.808305in}}%
\pgfpathlineto{\pgfqpoint{1.180588in}{3.806907in}}%
\pgfpathlineto{\pgfqpoint{1.202270in}{3.808202in}}%
\pgfpathlineto{\pgfqpoint{1.219134in}{3.806879in}}%
\pgfpathlineto{\pgfqpoint{1.240816in}{3.808114in}}%
\pgfpathlineto{\pgfqpoint{1.260090in}{3.807006in}}%
\pgfpathlineto{\pgfqpoint{1.281772in}{3.808108in}}%
\pgfpathlineto{\pgfqpoint{1.298636in}{3.807053in}}%
\pgfpathlineto{\pgfqpoint{1.320318in}{3.808015in}}%
\pgfpathlineto{\pgfqpoint{1.337182in}{3.807084in}}%
\pgfpathlineto{\pgfqpoint{1.358864in}{3.808003in}}%
\pgfpathlineto{\pgfqpoint{1.378137in}{3.807182in}}%
\pgfpathlineto{\pgfqpoint{1.397410in}{3.807959in}}%
\pgfpathlineto{\pgfqpoint{1.416683in}{3.807189in}}%
\pgfpathlineto{\pgfqpoint{1.435956in}{3.807909in}}%
\pgfpathlineto{\pgfqpoint{1.455230in}{3.807244in}}%
\pgfpathlineto{\pgfqpoint{1.476912in}{3.807896in}}%
\pgfpathlineto{\pgfqpoint{1.493776in}{3.807285in}}%
\pgfpathlineto{\pgfqpoint{1.515458in}{3.807856in}}%
\pgfpathlineto{\pgfqpoint{1.532322in}{3.807311in}}%
\pgfpathlineto{\pgfqpoint{1.554004in}{3.807839in}}%
\pgfpathlineto{\pgfqpoint{1.573277in}{3.807349in}}%
\pgfpathlineto{\pgfqpoint{1.592550in}{3.807819in}}%
\pgfpathlineto{\pgfqpoint{1.611823in}{3.807365in}}%
\pgfpathlineto{\pgfqpoint{1.631096in}{3.807793in}}%
\pgfpathlineto{\pgfqpoint{1.650370in}{3.807392in}}%
\pgfpathlineto{\pgfqpoint{1.669643in}{3.807781in}}%
\pgfpathlineto{\pgfqpoint{1.688916in}{3.807417in}}%
\pgfpathlineto{\pgfqpoint{1.710598in}{3.807762in}}%
\pgfpathlineto{\pgfqpoint{1.727462in}{3.807433in}}%
\pgfpathlineto{\pgfqpoint{1.749144in}{3.807752in}}%
\pgfpathlineto{\pgfqpoint{2.004512in}{3.807520in}}%
\pgfpathlineto{\pgfqpoint{2.004512in}{3.823017in}}%
\pgfpathlineto{\pgfqpoint{1.578095in}{3.822860in}}%
\pgfpathlineto{\pgfqpoint{1.558822in}{3.823179in}}%
\pgfpathlineto{\pgfqpoint{1.537140in}{3.822832in}}%
\pgfpathlineto{\pgfqpoint{1.517867in}{3.823194in}}%
\pgfpathlineto{\pgfqpoint{1.496185in}{3.822817in}}%
\pgfpathlineto{\pgfqpoint{1.476912in}{3.823240in}}%
\pgfpathlineto{\pgfqpoint{1.455230in}{3.822791in}}%
\pgfpathlineto{\pgfqpoint{1.435956in}{3.823251in}}%
\pgfpathlineto{\pgfqpoint{1.414274in}{3.822751in}}%
\pgfpathlineto{\pgfqpoint{1.395001in}{3.823306in}}%
\pgfpathlineto{\pgfqpoint{1.373319in}{3.822742in}}%
\pgfpathlineto{\pgfqpoint{1.354046in}{3.823345in}}%
\pgfpathlineto{\pgfqpoint{1.332364in}{3.822670in}}%
\pgfpathlineto{\pgfqpoint{1.313091in}{3.823370in}}%
\pgfpathlineto{\pgfqpoint{1.291408in}{3.822663in}}%
\pgfpathlineto{\pgfqpoint{1.272135in}{3.823477in}}%
\pgfpathlineto{\pgfqpoint{1.248044in}{3.822593in}}%
\pgfpathlineto{\pgfqpoint{1.231180in}{3.823458in}}%
\pgfpathlineto{\pgfqpoint{1.209498in}{3.822526in}}%
\pgfpathlineto{\pgfqpoint{1.190225in}{3.823610in}}%
\pgfpathlineto{\pgfqpoint{1.166133in}{3.822527in}}%
\pgfpathlineto{\pgfqpoint{1.149269in}{3.823628in}}%
\pgfpathlineto{\pgfqpoint{1.125178in}{3.822341in}}%
\pgfpathlineto{\pgfqpoint{1.108314in}{3.823694in}}%
\pgfpathlineto{\pgfqpoint{1.084223in}{3.822426in}}%
\pgfpathlineto{\pgfqpoint{1.067359in}{3.823909in}}%
\pgfpathlineto{\pgfqpoint{1.045677in}{3.822191in}}%
\pgfpathlineto{\pgfqpoint{1.040858in}{3.822265in}}%
\pgfpathlineto{\pgfqpoint{1.026403in}{3.823764in}}%
\pgfpathlineto{\pgfqpoint{1.004721in}{3.822139in}}%
\pgfpathlineto{\pgfqpoint{0.999903in}{3.822323in}}%
\pgfpathlineto{\pgfqpoint{0.985448in}{3.824197in}}%
\pgfpathlineto{\pgfqpoint{0.963766in}{3.822148in}}%
\pgfpathlineto{\pgfqpoint{0.958948in}{3.822265in}}%
\pgfpathlineto{\pgfqpoint{0.944493in}{3.824005in}}%
\pgfpathlineto{\pgfqpoint{0.922811in}{3.821687in}}%
\pgfpathlineto{\pgfqpoint{0.917992in}{3.821879in}}%
\pgfpathlineto{\pgfqpoint{0.908356in}{3.823819in}}%
\pgfpathlineto{\pgfqpoint{0.903538in}{3.824273in}}%
\pgfpathlineto{\pgfqpoint{0.881855in}{3.822091in}}%
\pgfpathlineto{\pgfqpoint{0.877037in}{3.822374in}}%
\pgfpathlineto{\pgfqpoint{0.867400in}{3.824340in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{0.843309in}{3.821525in}}%
\pgfpathlineto{\pgfqpoint{0.838491in}{3.821282in}}%
\pgfpathlineto{\pgfqpoint{0.833673in}{3.821861in}}%
\pgfpathlineto{\pgfqpoint{0.826445in}{3.823620in}}%
\pgfpathlineto{\pgfqpoint{0.821627in}{3.824112in}}%
\pgfpathlineto{\pgfqpoint{0.816809in}{3.823796in}}%
\pgfpathlineto{\pgfqpoint{0.804763in}{3.821910in}}%
\pgfpathlineto{\pgfqpoint{0.797536in}{3.821755in}}%
\pgfpathlineto{\pgfqpoint{0.785490in}{3.824843in}}%
\pgfpathlineto{\pgfqpoint{0.780672in}{3.825200in}}%
\pgfpathlineto{\pgfqpoint{0.775853in}{3.824730in}}%
\pgfpathlineto{\pgfqpoint{0.758989in}{3.821448in}}%
\pgfpathlineto{\pgfqpoint{0.754171in}{3.821650in}}%
\pgfpathlineto{\pgfqpoint{0.744535in}{3.823910in}}%
\pgfpathlineto{\pgfqpoint{0.739716in}{3.824239in}}%
\pgfpathlineto{\pgfqpoint{0.734898in}{3.823647in}}%
\pgfpathlineto{\pgfqpoint{0.722852in}{3.820898in}}%
\pgfpathlineto{\pgfqpoint{0.718034in}{3.820444in}}%
\pgfpathlineto{\pgfqpoint{0.713216in}{3.821089in}}%
\pgfpathlineto{\pgfqpoint{0.703579in}{3.824632in}}%
\pgfpathlineto{\pgfqpoint{0.698761in}{3.825343in}}%
\pgfpathlineto{\pgfqpoint{0.693943in}{3.825017in}}%
\pgfpathlineto{\pgfqpoint{0.681897in}{3.822395in}}%
\pgfpathlineto{\pgfqpoint{0.677079in}{3.821970in}}%
\pgfpathlineto{\pgfqpoint{0.672260in}{3.822576in}}%
\pgfpathlineto{\pgfqpoint{0.665033in}{3.824745in}}%
\pgfpathlineto{\pgfqpoint{0.660215in}{3.825466in}}%
\pgfpathlineto{\pgfqpoint{0.652987in}{3.824447in}}%
\pgfpathlineto{\pgfqpoint{0.640942in}{3.820133in}}%
\pgfpathlineto{\pgfqpoint{0.636123in}{3.819285in}}%
\pgfpathlineto{\pgfqpoint{0.631305in}{3.819812in}}%
\pgfpathlineto{\pgfqpoint{0.621669in}{3.823492in}}%
\pgfpathlineto{\pgfqpoint{0.616850in}{3.824429in}}%
\pgfpathlineto{\pgfqpoint{0.612032in}{3.824139in}}%
\pgfpathlineto{\pgfqpoint{0.599986in}{3.821572in}}%
\pgfpathlineto{\pgfqpoint{0.595168in}{3.821665in}}%
\pgfpathlineto{\pgfqpoint{0.590350in}{3.823032in}}%
\pgfpathlineto{\pgfqpoint{0.580713in}{3.827052in}}%
\pgfpathlineto{\pgfqpoint{0.575895in}{3.827894in}}%
\pgfpathlineto{\pgfqpoint{0.568668in}{3.827034in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{3.823466in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{3.808068in}}%
\pgfpathlineto{\pgfqpoint{0.566259in}{3.811833in}}%
\pgfpathlineto{\pgfqpoint{0.571077in}{3.813095in}}%
\pgfpathlineto{\pgfqpoint{0.573486in}{3.813200in}}%
\pgfpathlineto{\pgfqpoint{0.578304in}{3.812283in}}%
\pgfpathlineto{\pgfqpoint{0.587941in}{3.807700in}}%
\pgfpathlineto{\pgfqpoint{0.592759in}{3.806316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559031in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561440in}{3.127544in}}%
\pgfpathlineto{\pgfqpoint{0.578304in}{3.127926in}}%
\pgfpathlineto{\pgfqpoint{0.583122in}{3.127142in}}%
\pgfpathlineto{\pgfqpoint{0.592759in}{3.124278in}}%
\pgfpathlineto{\pgfqpoint{0.597577in}{3.123631in}}%
\pgfpathlineto{\pgfqpoint{0.602396in}{3.124373in}}%
\pgfpathlineto{\pgfqpoint{0.614441in}{3.129936in}}%
\pgfpathlineto{\pgfqpoint{0.619260in}{3.130966in}}%
\pgfpathlineto{\pgfqpoint{0.624078in}{3.130458in}}%
\pgfpathlineto{\pgfqpoint{0.636123in}{3.126429in}}%
\pgfpathlineto{\pgfqpoint{0.640942in}{3.125630in}}%
\pgfpathlineto{\pgfqpoint{0.645760in}{3.125937in}}%
\pgfpathlineto{\pgfqpoint{0.655397in}{3.128466in}}%
\pgfpathlineto{\pgfqpoint{0.660215in}{3.129014in}}%
\pgfpathlineto{\pgfqpoint{0.665033in}{3.128501in}}%
\pgfpathlineto{\pgfqpoint{0.677079in}{3.125019in}}%
\pgfpathlineto{\pgfqpoint{0.684306in}{3.123936in}}%
\pgfpathlineto{\pgfqpoint{0.689124in}{3.124584in}}%
\pgfpathlineto{\pgfqpoint{0.698761in}{3.128159in}}%
\pgfpathlineto{\pgfqpoint{0.703579in}{3.129140in}}%
\pgfpathlineto{\pgfqpoint{0.708398in}{3.128982in}}%
\pgfpathlineto{\pgfqpoint{0.725261in}{3.125907in}}%
\pgfpathlineto{\pgfqpoint{0.730080in}{3.126177in}}%
\pgfpathlineto{\pgfqpoint{0.739716in}{3.128713in}}%
\pgfpathlineto{\pgfqpoint{0.744535in}{3.129369in}}%
\pgfpathlineto{\pgfqpoint{0.751762in}{3.128571in}}%
\pgfpathlineto{\pgfqpoint{0.766217in}{3.125216in}}%
\pgfpathlineto{\pgfqpoint{0.771035in}{3.124895in}}%
\pgfpathlineto{\pgfqpoint{0.775853in}{3.125489in}}%
\pgfpathlineto{\pgfqpoint{0.783081in}{3.127486in}}%
\pgfpathlineto{\pgfqpoint{0.787899in}{3.128288in}}%
\pgfpathlineto{\pgfqpoint{0.792717in}{3.128204in}}%
\pgfpathlineto{\pgfqpoint{0.807172in}{3.126006in}}%
\pgfpathlineto{\pgfqpoint{0.811990in}{3.125772in}}%
\pgfpathlineto{\pgfqpoint{0.816809in}{3.126289in}}%
\pgfpathlineto{\pgfqpoint{0.826445in}{3.128688in}}%
\pgfpathlineto{\pgfqpoint{0.831263in}{3.129050in}}%
\pgfpathlineto{\pgfqpoint{0.850537in}{3.126089in}}%
\pgfpathlineto{\pgfqpoint{0.855355in}{3.125753in}}%
\pgfpathlineto{\pgfqpoint{0.860173in}{3.126061in}}%
\pgfpathlineto{\pgfqpoint{0.869810in}{3.127860in}}%
\pgfpathlineto{\pgfqpoint{0.874628in}{3.128118in}}%
\pgfpathlineto{\pgfqpoint{0.891492in}{3.126120in}}%
\pgfpathlineto{\pgfqpoint{0.898719in}{3.125846in}}%
\pgfpathlineto{\pgfqpoint{0.915583in}{3.128480in}}%
\pgfpathlineto{\pgfqpoint{0.937265in}{3.126330in}}%
\pgfpathlineto{\pgfqpoint{0.944493in}{3.126457in}}%
\pgfpathlineto{\pgfqpoint{0.954129in}{3.127854in}}%
\pgfpathlineto{\pgfqpoint{0.958948in}{3.128086in}}%
\pgfpathlineto{\pgfqpoint{0.983039in}{3.126050in}}%
\pgfpathlineto{\pgfqpoint{1.002312in}{3.128009in}}%
\pgfpathlineto{\pgfqpoint{1.023994in}{3.126455in}}%
\pgfpathlineto{\pgfqpoint{1.040858in}{3.127914in}}%
\pgfpathlineto{\pgfqpoint{1.045677in}{3.127935in}}%
\pgfpathlineto{\pgfqpoint{1.067359in}{3.126358in}}%
\pgfpathlineto{\pgfqpoint{1.084223in}{3.127668in}}%
\pgfpathlineto{\pgfqpoint{1.110723in}{3.126564in}}%
\pgfpathlineto{\pgfqpoint{1.127587in}{3.127779in}}%
\pgfpathlineto{\pgfqpoint{1.151678in}{3.126613in}}%
\pgfpathlineto{\pgfqpoint{1.170952in}{3.127574in}}%
\pgfpathlineto{\pgfqpoint{1.195043in}{3.126653in}}%
\pgfpathlineto{\pgfqpoint{1.214316in}{3.127587in}}%
\pgfpathlineto{\pgfqpoint{1.235998in}{3.126771in}}%
\pgfpathlineto{\pgfqpoint{1.255271in}{3.127478in}}%
\pgfpathlineto{\pgfqpoint{1.279363in}{3.126762in}}%
\pgfpathlineto{\pgfqpoint{1.298636in}{3.127431in}}%
\pgfpathlineto{\pgfqpoint{1.320318in}{3.126858in}}%
\pgfpathlineto{\pgfqpoint{1.342000in}{3.127396in}}%
\pgfpathlineto{\pgfqpoint{1.363682in}{3.126864in}}%
\pgfpathlineto{\pgfqpoint{1.382955in}{3.127329in}}%
\pgfpathlineto{\pgfqpoint{1.404638in}{3.126913in}}%
\pgfpathlineto{\pgfqpoint{1.426320in}{3.127319in}}%
\pgfpathlineto{\pgfqpoint{1.448002in}{3.126940in}}%
\pgfpathlineto{\pgfqpoint{1.467275in}{3.127268in}}%
\pgfpathlineto{\pgfqpoint{2.004512in}{3.127109in}}%
\pgfpathlineto{\pgfqpoint{2.004512in}{3.141424in}}%
\pgfpathlineto{\pgfqpoint{1.782872in}{3.141167in}}%
\pgfpathlineto{\pgfqpoint{1.763599in}{3.141506in}}%
\pgfpathlineto{\pgfqpoint{1.741917in}{3.141151in}}%
\pgfpathlineto{\pgfqpoint{1.722644in}{3.141524in}}%
\pgfpathlineto{\pgfqpoint{1.700961in}{3.141129in}}%
\pgfpathlineto{\pgfqpoint{1.681688in}{3.141537in}}%
\pgfpathlineto{\pgfqpoint{1.660006in}{3.141102in}}%
\pgfpathlineto{\pgfqpoint{1.640733in}{3.141560in}}%
\pgfpathlineto{\pgfqpoint{1.619051in}{3.141084in}}%
\pgfpathlineto{\pgfqpoint{1.599778in}{3.141578in}}%
\pgfpathlineto{\pgfqpoint{1.578095in}{3.141043in}}%
\pgfpathlineto{\pgfqpoint{1.558822in}{3.141601in}}%
\pgfpathlineto{\pgfqpoint{1.537140in}{3.141023in}}%
\pgfpathlineto{\pgfqpoint{1.517867in}{3.141633in}}%
\pgfpathlineto{\pgfqpoint{1.496185in}{3.140978in}}%
\pgfpathlineto{\pgfqpoint{1.474503in}{3.141647in}}%
\pgfpathlineto{\pgfqpoint{1.455230in}{3.140937in}}%
\pgfpathlineto{\pgfqpoint{1.433547in}{3.141697in}}%
\pgfpathlineto{\pgfqpoint{1.414274in}{3.140914in}}%
\pgfpathlineto{\pgfqpoint{1.395001in}{3.141719in}}%
\pgfpathlineto{\pgfqpoint{1.373319in}{3.140852in}}%
\pgfpathlineto{\pgfqpoint{1.351637in}{3.141766in}}%
\pgfpathlineto{\pgfqpoint{1.334773in}{3.140842in}}%
\pgfpathlineto{\pgfqpoint{1.313091in}{3.141823in}}%
\pgfpathlineto{\pgfqpoint{1.293817in}{3.140768in}}%
\pgfpathlineto{\pgfqpoint{1.269726in}{3.141836in}}%
\pgfpathlineto{\pgfqpoint{1.252862in}{3.140724in}}%
\pgfpathlineto{\pgfqpoint{1.228771in}{3.141956in}}%
\pgfpathlineto{\pgfqpoint{1.211907in}{3.140694in}}%
\pgfpathlineto{\pgfqpoint{1.190225in}{3.141945in}}%
\pgfpathlineto{\pgfqpoint{1.170952in}{3.140560in}}%
\pgfpathlineto{\pgfqpoint{1.146860in}{3.142079in}}%
\pgfpathlineto{\pgfqpoint{1.134815in}{3.140854in}}%
\pgfpathlineto{\pgfqpoint{1.127587in}{3.140629in}}%
\pgfpathlineto{\pgfqpoint{1.108314in}{3.142153in}}%
\pgfpathlineto{\pgfqpoint{1.089041in}{3.140399in}}%
\pgfpathlineto{\pgfqpoint{1.064950in}{3.142152in}}%
\pgfpathlineto{\pgfqpoint{1.048086in}{3.140407in}}%
\pgfpathlineto{\pgfqpoint{1.023994in}{3.142450in}}%
\pgfpathlineto{\pgfqpoint{1.007130in}{3.140313in}}%
\pgfpathlineto{\pgfqpoint{0.987857in}{3.142176in}}%
\pgfpathlineto{\pgfqpoint{0.983039in}{3.142253in}}%
\pgfpathlineto{\pgfqpoint{0.970993in}{3.140321in}}%
\pgfpathlineto{\pgfqpoint{0.966175in}{3.140049in}}%
\pgfpathlineto{\pgfqpoint{0.944493in}{3.142685in}}%
\pgfpathlineto{\pgfqpoint{0.939675in}{3.142557in}}%
\pgfpathlineto{\pgfqpoint{0.930038in}{3.140639in}}%
\pgfpathlineto{\pgfqpoint{0.925220in}{3.140272in}}%
\pgfpathlineto{\pgfqpoint{0.903538in}{3.142686in}}%
\pgfpathlineto{\pgfqpoint{0.898719in}{3.142339in}}%
\pgfpathlineto{\pgfqpoint{0.889083in}{3.140020in}}%
\pgfpathlineto{\pgfqpoint{0.884264in}{3.139649in}}%
\pgfpathlineto{\pgfqpoint{0.879446in}{3.139995in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{3.142684in}}%
\pgfpathlineto{\pgfqpoint{0.857764in}{3.142480in}}%
\pgfpathlineto{\pgfqpoint{0.848127in}{3.140317in}}%
\pgfpathlineto{\pgfqpoint{0.843309in}{3.140007in}}%
\pgfpathlineto{\pgfqpoint{0.821627in}{3.143442in}}%
\pgfpathlineto{\pgfqpoint{0.816809in}{3.143038in}}%
\pgfpathlineto{\pgfqpoint{0.804763in}{3.139696in}}%
\pgfpathlineto{\pgfqpoint{0.797536in}{3.139873in}}%
\pgfpathlineto{\pgfqpoint{0.785490in}{3.142205in}}%
\pgfpathlineto{\pgfqpoint{0.780672in}{3.142618in}}%
\pgfpathlineto{\pgfqpoint{0.775853in}{3.142109in}}%
\pgfpathlineto{\pgfqpoint{0.766217in}{3.139441in}}%
\pgfpathlineto{\pgfqpoint{0.761399in}{3.139170in}}%
\pgfpathlineto{\pgfqpoint{0.756580in}{3.139859in}}%
\pgfpathlineto{\pgfqpoint{0.744535in}{3.143299in}}%
\pgfpathlineto{\pgfqpoint{0.739716in}{3.144075in}}%
\pgfpathlineto{\pgfqpoint{0.734898in}{3.143730in}}%
\pgfpathlineto{\pgfqpoint{0.725261in}{3.140538in}}%
\pgfpathlineto{\pgfqpoint{0.720443in}{3.139867in}}%
\pgfpathlineto{\pgfqpoint{0.715625in}{3.140274in}}%
\pgfpathlineto{\pgfqpoint{0.703579in}{3.143025in}}%
\pgfpathlineto{\pgfqpoint{0.698761in}{3.143256in}}%
\pgfpathlineto{\pgfqpoint{0.693943in}{3.142244in}}%
\pgfpathlineto{\pgfqpoint{0.684306in}{3.138510in}}%
\pgfpathlineto{\pgfqpoint{0.679488in}{3.137973in}}%
\pgfpathlineto{\pgfqpoint{0.674670in}{3.138692in}}%
\pgfpathlineto{\pgfqpoint{0.662624in}{3.142781in}}%
\pgfpathlineto{\pgfqpoint{0.657806in}{3.143687in}}%
\pgfpathlineto{\pgfqpoint{0.652987in}{3.143333in}}%
\pgfpathlineto{\pgfqpoint{0.640942in}{3.139935in}}%
\pgfpathlineto{\pgfqpoint{0.636123in}{3.140105in}}%
\pgfpathlineto{\pgfqpoint{0.624078in}{3.144337in}}%
\pgfpathlineto{\pgfqpoint{0.619260in}{3.145359in}}%
\pgfpathlineto{\pgfqpoint{0.614441in}{3.144750in}}%
\pgfpathlineto{\pgfqpoint{0.602396in}{3.138796in}}%
\pgfpathlineto{\pgfqpoint{0.597577in}{3.137743in}}%
\pgfpathlineto{\pgfqpoint{0.592759in}{3.138245in}}%
\pgfpathlineto{\pgfqpoint{0.583122in}{3.141235in}}%
\pgfpathlineto{\pgfqpoint{0.578304in}{3.142106in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{3.141815in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{3.127562in}}%
\pgfpathlineto{\pgfqpoint{0.561440in}{3.127544in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.561087in}{3.824354in}}%
\pgfpathlineto{\pgfqpoint{0.568668in}{3.827034in}}%
\pgfpathlineto{\pgfqpoint{0.575895in}{3.827894in}}%
\pgfpathlineto{\pgfqpoint{0.580713in}{3.827052in}}%
\pgfpathlineto{\pgfqpoint{0.590350in}{3.823032in}}%
\pgfpathlineto{\pgfqpoint{0.595168in}{3.821665in}}%
\pgfpathlineto{\pgfqpoint{0.599986in}{3.821572in}}%
\pgfpathlineto{\pgfqpoint{0.612032in}{3.824139in}}%
\pgfpathlineto{\pgfqpoint{0.616850in}{3.824429in}}%
\pgfpathlineto{\pgfqpoint{0.621669in}{3.823492in}}%
\pgfpathlineto{\pgfqpoint{0.631305in}{3.819812in}}%
\pgfpathlineto{\pgfqpoint{0.636123in}{3.819285in}}%
\pgfpathlineto{\pgfqpoint{0.640942in}{3.820133in}}%
\pgfpathlineto{\pgfqpoint{0.652987in}{3.824447in}}%
\pgfpathlineto{\pgfqpoint{0.660215in}{3.825466in}}%
\pgfpathlineto{\pgfqpoint{0.665033in}{3.824745in}}%
\pgfpathlineto{\pgfqpoint{0.672260in}{3.822576in}}%
\pgfpathlineto{\pgfqpoint{0.677079in}{3.821970in}}%
\pgfpathlineto{\pgfqpoint{0.681897in}{3.822395in}}%
\pgfpathlineto{\pgfqpoint{0.693943in}{3.825017in}}%
\pgfpathlineto{\pgfqpoint{0.698761in}{3.825343in}}%
\pgfpathlineto{\pgfqpoint{0.703579in}{3.824632in}}%
\pgfpathlineto{\pgfqpoint{0.713216in}{3.821089in}}%
\pgfpathlineto{\pgfqpoint{0.718034in}{3.820444in}}%
\pgfpathlineto{\pgfqpoint{0.722852in}{3.820898in}}%
\pgfpathlineto{\pgfqpoint{0.734898in}{3.823647in}}%
\pgfpathlineto{\pgfqpoint{0.739716in}{3.824239in}}%
\pgfpathlineto{\pgfqpoint{0.744535in}{3.823910in}}%
\pgfpathlineto{\pgfqpoint{0.754171in}{3.821650in}}%
\pgfpathlineto{\pgfqpoint{0.758989in}{3.821448in}}%
\pgfpathlineto{\pgfqpoint{0.775853in}{3.824730in}}%
\pgfpathlineto{\pgfqpoint{0.780672in}{3.825200in}}%
\pgfpathlineto{\pgfqpoint{0.785490in}{3.824843in}}%
\pgfpathlineto{\pgfqpoint{0.797536in}{3.821755in}}%
\pgfpathlineto{\pgfqpoint{0.804763in}{3.821910in}}%
\pgfpathlineto{\pgfqpoint{0.816809in}{3.823796in}}%
\pgfpathlineto{\pgfqpoint{0.821627in}{3.824112in}}%
\pgfpathlineto{\pgfqpoint{0.826445in}{3.823620in}}%
\pgfpathlineto{\pgfqpoint{0.833673in}{3.821861in}}%
\pgfpathlineto{\pgfqpoint{0.838491in}{3.821282in}}%
\pgfpathlineto{\pgfqpoint{0.843309in}{3.821525in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{0.867400in}{3.824340in}}%
\pgfpathlineto{\pgfqpoint{0.877037in}{3.822374in}}%
\pgfpathlineto{\pgfqpoint{0.881855in}{3.822091in}}%
\pgfpathlineto{\pgfqpoint{0.903538in}{3.824273in}}%
\pgfpathlineto{\pgfqpoint{0.908356in}{3.823819in}}%
\pgfpathlineto{\pgfqpoint{0.917992in}{3.821879in}}%
\pgfpathlineto{\pgfqpoint{0.922811in}{3.821687in}}%
\pgfpathlineto{\pgfqpoint{0.944493in}{3.824005in}}%
\pgfpathlineto{\pgfqpoint{0.958948in}{3.822265in}}%
\pgfpathlineto{\pgfqpoint{0.963766in}{3.822148in}}%
\pgfpathlineto{\pgfqpoint{0.985448in}{3.824197in}}%
\pgfpathlineto{\pgfqpoint{0.999903in}{3.822323in}}%
\pgfpathlineto{\pgfqpoint{1.004721in}{3.822139in}}%
\pgfpathlineto{\pgfqpoint{1.026403in}{3.823764in}}%
\pgfpathlineto{\pgfqpoint{1.040858in}{3.822265in}}%
\pgfpathlineto{\pgfqpoint{1.045677in}{3.822191in}}%
\pgfpathlineto{\pgfqpoint{1.067359in}{3.823909in}}%
\pgfpathlineto{\pgfqpoint{1.084223in}{3.822426in}}%
\pgfpathlineto{\pgfqpoint{1.108314in}{3.823694in}}%
\pgfpathlineto{\pgfqpoint{1.125178in}{3.822341in}}%
\pgfpathlineto{\pgfqpoint{1.149269in}{3.823628in}}%
\pgfpathlineto{\pgfqpoint{1.166133in}{3.822527in}}%
\pgfpathlineto{\pgfqpoint{1.190225in}{3.823610in}}%
\pgfpathlineto{\pgfqpoint{1.209498in}{3.822526in}}%
\pgfpathlineto{\pgfqpoint{1.231180in}{3.823458in}}%
\pgfpathlineto{\pgfqpoint{1.248044in}{3.822593in}}%
\pgfpathlineto{\pgfqpoint{1.272135in}{3.823477in}}%
\pgfpathlineto{\pgfqpoint{1.291408in}{3.822663in}}%
\pgfpathlineto{\pgfqpoint{1.313091in}{3.823370in}}%
\pgfpathlineto{\pgfqpoint{1.332364in}{3.822670in}}%
\pgfpathlineto{\pgfqpoint{1.354046in}{3.823345in}}%
\pgfpathlineto{\pgfqpoint{1.373319in}{3.822742in}}%
\pgfpathlineto{\pgfqpoint{1.395001in}{3.823306in}}%
\pgfpathlineto{\pgfqpoint{1.414274in}{3.822751in}}%
\pgfpathlineto{\pgfqpoint{1.435956in}{3.823251in}}%
\pgfpathlineto{\pgfqpoint{1.455230in}{3.822791in}}%
\pgfpathlineto{\pgfqpoint{1.476912in}{3.823240in}}%
\pgfpathlineto{\pgfqpoint{1.496185in}{3.822817in}}%
\pgfpathlineto{\pgfqpoint{1.517867in}{3.823194in}}%
\pgfpathlineto{\pgfqpoint{1.537140in}{3.822832in}}%
\pgfpathlineto{\pgfqpoint{1.558822in}{3.823179in}}%
\pgfpathlineto{\pgfqpoint{1.578095in}{3.822860in}}%
\pgfpathlineto{\pgfqpoint{2.004512in}{3.823017in}}%
\pgfpathlineto{\pgfqpoint{2.004512in}{3.837222in}}%
\pgfpathlineto{\pgfqpoint{1.554004in}{3.837407in}}%
\pgfpathlineto{\pgfqpoint{1.532322in}{3.837079in}}%
\pgfpathlineto{\pgfqpoint{1.513049in}{3.837417in}}%
\pgfpathlineto{\pgfqpoint{1.491367in}{3.837066in}}%
\pgfpathlineto{\pgfqpoint{1.469684in}{3.837450in}}%
\pgfpathlineto{\pgfqpoint{1.448002in}{3.837032in}}%
\pgfpathlineto{\pgfqpoint{1.428729in}{3.837451in}}%
\pgfpathlineto{\pgfqpoint{1.407047in}{3.837003in}}%
\pgfpathlineto{\pgfqpoint{1.385365in}{3.837502in}}%
\pgfpathlineto{\pgfqpoint{1.363682in}{3.836982in}}%
\pgfpathlineto{\pgfqpoint{1.342000in}{3.837506in}}%
\pgfpathlineto{\pgfqpoint{1.320318in}{3.836909in}}%
\pgfpathlineto{\pgfqpoint{1.301045in}{3.837555in}}%
\pgfpathlineto{\pgfqpoint{1.279363in}{3.836917in}}%
\pgfpathlineto{\pgfqpoint{1.257680in}{3.837599in}}%
\pgfpathlineto{\pgfqpoint{1.235998in}{3.836798in}}%
\pgfpathlineto{\pgfqpoint{1.216725in}{3.837605in}}%
\pgfpathlineto{\pgfqpoint{1.192634in}{3.836810in}}%
\pgfpathlineto{\pgfqpoint{1.173361in}{3.837734in}}%
\pgfpathlineto{\pgfqpoint{1.151678in}{3.836706in}}%
\pgfpathlineto{\pgfqpoint{1.129996in}{3.837674in}}%
\pgfpathlineto{\pgfqpoint{1.108314in}{3.836605in}}%
\pgfpathlineto{\pgfqpoint{1.089041in}{3.837876in}}%
\pgfpathlineto{\pgfqpoint{1.064950in}{3.836639in}}%
\pgfpathlineto{\pgfqpoint{1.045677in}{3.837832in}}%
\pgfpathlineto{\pgfqpoint{1.023994in}{3.836328in}}%
\pgfpathlineto{\pgfqpoint{1.004721in}{3.837963in}}%
\pgfpathlineto{\pgfqpoint{0.980630in}{3.836546in}}%
\pgfpathlineto{\pgfqpoint{0.961357in}{3.838149in}}%
\pgfpathlineto{\pgfqpoint{0.937265in}{3.836088in}}%
\pgfpathlineto{\pgfqpoint{0.917992in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{0.898936in}{3.836344in}}%
\pgfpathlineto{\pgfqpoint{0.893901in}{3.836366in}}%
\pgfpathlineto{\pgfqpoint{0.881855in}{3.838323in}}%
\pgfpathlineto{\pgfqpoint{0.877037in}{3.838608in}}%
\pgfpathlineto{\pgfqpoint{0.852946in}{3.836001in}}%
\pgfpathlineto{\pgfqpoint{0.833673in}{3.838073in}}%
\pgfpathlineto{\pgfqpoint{0.811990in}{3.835715in}}%
\pgfpathlineto{\pgfqpoint{0.807172in}{3.835994in}}%
\pgfpathlineto{\pgfqpoint{0.795126in}{3.838731in}}%
\pgfpathlineto{\pgfqpoint{0.790308in}{3.838986in}}%
\pgfpathlineto{\pgfqpoint{0.768626in}{3.836189in}}%
\pgfpathlineto{\pgfqpoint{0.763808in}{3.836441in}}%
\pgfpathlineto{\pgfqpoint{0.754171in}{3.838278in}}%
\pgfpathlineto{\pgfqpoint{0.746944in}{3.838416in}}%
\pgfpathlineto{\pgfqpoint{0.730080in}{3.835178in}}%
\pgfpathlineto{\pgfqpoint{0.725261in}{3.834798in}}%
\pgfpathlineto{\pgfqpoint{0.720443in}{3.835345in}}%
\pgfpathlineto{\pgfqpoint{0.710807in}{3.838274in}}%
\pgfpathlineto{\pgfqpoint{0.705988in}{3.838952in}}%
\pgfpathlineto{\pgfqpoint{0.701170in}{3.838769in}}%
\pgfpathlineto{\pgfqpoint{0.684306in}{3.836337in}}%
\pgfpathlineto{\pgfqpoint{0.679488in}{3.836789in}}%
\pgfpathlineto{\pgfqpoint{0.669851in}{3.839305in}}%
\pgfpathlineto{\pgfqpoint{0.665033in}{3.839796in}}%
\pgfpathlineto{\pgfqpoint{0.657806in}{3.838753in}}%
\pgfpathlineto{\pgfqpoint{0.643351in}{3.834413in}}%
\pgfpathlineto{\pgfqpoint{0.638533in}{3.834030in}}%
\pgfpathlineto{\pgfqpoint{0.633714in}{3.834834in}}%
\pgfpathlineto{\pgfqpoint{0.624078in}{3.837869in}}%
\pgfpathlineto{\pgfqpoint{0.619260in}{3.838350in}}%
\pgfpathlineto{\pgfqpoint{0.614441in}{3.837873in}}%
\pgfpathlineto{\pgfqpoint{0.604805in}{3.835866in}}%
\pgfpathlineto{\pgfqpoint{0.597577in}{3.835835in}}%
\pgfpathlineto{\pgfqpoint{0.592759in}{3.837215in}}%
\pgfpathlineto{\pgfqpoint{0.583122in}{3.840954in}}%
\pgfpathlineto{\pgfqpoint{0.578304in}{3.841696in}}%
\pgfpathlineto{\pgfqpoint{0.571077in}{3.840974in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{3.837719in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{3.823466in}}%
\pgfpathlineto{\pgfqpoint{0.561087in}{3.824354in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559031in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595168in}{3.110784in}}%
\pgfpathlineto{\pgfqpoint{0.599986in}{3.110586in}}%
\pgfpathlineto{\pgfqpoint{0.602396in}{3.110972in}}%
\pgfpathlineto{\pgfqpoint{0.614441in}{3.116085in}}%
\pgfpathlineto{\pgfqpoint{0.619260in}{3.117434in}}%
\pgfpathlineto{\pgfqpoint{0.621669in}{3.117599in}}%
\pgfpathlineto{\pgfqpoint{0.626487in}{3.116957in}}%
\pgfpathlineto{\pgfqpoint{0.638533in}{3.113209in}}%
\pgfpathlineto{\pgfqpoint{0.643351in}{3.112358in}}%
\pgfpathlineto{\pgfqpoint{0.648169in}{3.112437in}}%
\pgfpathlineto{\pgfqpoint{0.660215in}{3.115085in}}%
\pgfpathlineto{\pgfqpoint{0.665033in}{3.115409in}}%
\pgfpathlineto{\pgfqpoint{0.669851in}{3.114857in}}%
\pgfpathlineto{\pgfqpoint{0.684306in}{3.111309in}}%
\pgfpathlineto{\pgfqpoint{0.689124in}{3.110932in}}%
\pgfpathlineto{\pgfqpoint{0.693943in}{3.111607in}}%
\pgfpathlineto{\pgfqpoint{0.705988in}{3.115611in}}%
\pgfpathlineto{\pgfqpoint{0.710807in}{3.116061in}}%
\pgfpathlineto{\pgfqpoint{0.732489in}{3.112768in}}%
\pgfpathlineto{\pgfqpoint{0.737307in}{3.112993in}}%
\pgfpathlineto{\pgfqpoint{0.749353in}{3.115418in}}%
\pgfpathlineto{\pgfqpoint{0.754171in}{3.115572in}}%
\pgfpathlineto{\pgfqpoint{0.773444in}{3.112108in}}%
\pgfpathlineto{\pgfqpoint{0.778262in}{3.111691in}}%
\pgfpathlineto{\pgfqpoint{0.783081in}{3.112057in}}%
\pgfpathlineto{\pgfqpoint{0.792717in}{3.114464in}}%
\pgfpathlineto{\pgfqpoint{0.797536in}{3.115120in}}%
\pgfpathlineto{\pgfqpoint{0.802354in}{3.115030in}}%
\pgfpathlineto{\pgfqpoint{0.821627in}{3.112865in}}%
\pgfpathlineto{\pgfqpoint{0.826445in}{3.113140in}}%
\pgfpathlineto{\pgfqpoint{0.840900in}{3.115396in}}%
\pgfpathlineto{\pgfqpoint{0.845718in}{3.115193in}}%
\pgfpathlineto{\pgfqpoint{0.867400in}{3.112416in}}%
\pgfpathlineto{\pgfqpoint{0.872219in}{3.112654in}}%
\pgfpathlineto{\pgfqpoint{0.886674in}{3.114697in}}%
\pgfpathlineto{\pgfqpoint{0.910765in}{3.112944in}}%
\pgfpathlineto{\pgfqpoint{0.930038in}{3.115010in}}%
\pgfpathlineto{\pgfqpoint{0.956538in}{3.112950in}}%
\pgfpathlineto{\pgfqpoint{0.975812in}{3.114489in}}%
\pgfpathlineto{\pgfqpoint{1.002312in}{3.113131in}}%
\pgfpathlineto{\pgfqpoint{1.019176in}{3.114632in}}%
\pgfpathlineto{\pgfqpoint{1.045677in}{3.113288in}}%
\pgfpathlineto{\pgfqpoint{1.064950in}{3.114356in}}%
\pgfpathlineto{\pgfqpoint{1.089041in}{3.113267in}}%
\pgfpathlineto{\pgfqpoint{1.110723in}{3.114347in}}%
\pgfpathlineto{\pgfqpoint{1.132405in}{3.113489in}}%
\pgfpathlineto{\pgfqpoint{1.154088in}{3.114239in}}%
\pgfpathlineto{\pgfqpoint{1.178179in}{3.113448in}}%
\pgfpathlineto{\pgfqpoint{1.197452in}{3.114152in}}%
\pgfpathlineto{\pgfqpoint{1.221543in}{3.113599in}}%
\pgfpathlineto{\pgfqpoint{1.243226in}{3.114128in}}%
\pgfpathlineto{\pgfqpoint{1.267317in}{3.113598in}}%
\pgfpathlineto{\pgfqpoint{1.286590in}{3.114033in}}%
\pgfpathlineto{\pgfqpoint{1.310681in}{3.113677in}}%
\pgfpathlineto{\pgfqpoint{1.332364in}{3.114030in}}%
\pgfpathlineto{\pgfqpoint{1.356455in}{3.113706in}}%
\pgfpathlineto{\pgfqpoint{2.004512in}{3.113828in}}%
\pgfpathlineto{\pgfqpoint{2.004512in}{3.127109in}}%
\pgfpathlineto{\pgfqpoint{1.467275in}{3.127268in}}%
\pgfpathlineto{\pgfqpoint{1.448002in}{3.126940in}}%
\pgfpathlineto{\pgfqpoint{1.426320in}{3.127319in}}%
\pgfpathlineto{\pgfqpoint{1.404638in}{3.126913in}}%
\pgfpathlineto{\pgfqpoint{1.382955in}{3.127329in}}%
\pgfpathlineto{\pgfqpoint{1.363682in}{3.126864in}}%
\pgfpathlineto{\pgfqpoint{1.342000in}{3.127396in}}%
\pgfpathlineto{\pgfqpoint{1.320318in}{3.126858in}}%
\pgfpathlineto{\pgfqpoint{1.298636in}{3.127431in}}%
\pgfpathlineto{\pgfqpoint{1.279363in}{3.126762in}}%
\pgfpathlineto{\pgfqpoint{1.255271in}{3.127478in}}%
\pgfpathlineto{\pgfqpoint{1.235998in}{3.126771in}}%
\pgfpathlineto{\pgfqpoint{1.214316in}{3.127587in}}%
\pgfpathlineto{\pgfqpoint{1.195043in}{3.126653in}}%
\pgfpathlineto{\pgfqpoint{1.170952in}{3.127574in}}%
\pgfpathlineto{\pgfqpoint{1.151678in}{3.126613in}}%
\pgfpathlineto{\pgfqpoint{1.127587in}{3.127779in}}%
\pgfpathlineto{\pgfqpoint{1.110723in}{3.126564in}}%
\pgfpathlineto{\pgfqpoint{1.084223in}{3.127668in}}%
\pgfpathlineto{\pgfqpoint{1.067359in}{3.126358in}}%
\pgfpathlineto{\pgfqpoint{1.045677in}{3.127935in}}%
\pgfpathlineto{\pgfqpoint{1.040858in}{3.127914in}}%
\pgfpathlineto{\pgfqpoint{1.023994in}{3.126455in}}%
\pgfpathlineto{\pgfqpoint{1.002312in}{3.128009in}}%
\pgfpathlineto{\pgfqpoint{0.983039in}{3.126050in}}%
\pgfpathlineto{\pgfqpoint{0.958948in}{3.128086in}}%
\pgfpathlineto{\pgfqpoint{0.954129in}{3.127854in}}%
\pgfpathlineto{\pgfqpoint{0.944493in}{3.126457in}}%
\pgfpathlineto{\pgfqpoint{0.937265in}{3.126330in}}%
\pgfpathlineto{\pgfqpoint{0.915583in}{3.128480in}}%
\pgfpathlineto{\pgfqpoint{0.898719in}{3.125846in}}%
\pgfpathlineto{\pgfqpoint{0.891492in}{3.126120in}}%
\pgfpathlineto{\pgfqpoint{0.874628in}{3.128118in}}%
\pgfpathlineto{\pgfqpoint{0.869810in}{3.127860in}}%
\pgfpathlineto{\pgfqpoint{0.860173in}{3.126061in}}%
\pgfpathlineto{\pgfqpoint{0.855355in}{3.125753in}}%
\pgfpathlineto{\pgfqpoint{0.850537in}{3.126089in}}%
\pgfpathlineto{\pgfqpoint{0.831263in}{3.129050in}}%
\pgfpathlineto{\pgfqpoint{0.826445in}{3.128688in}}%
\pgfpathlineto{\pgfqpoint{0.816809in}{3.126289in}}%
\pgfpathlineto{\pgfqpoint{0.811990in}{3.125772in}}%
\pgfpathlineto{\pgfqpoint{0.807172in}{3.126006in}}%
\pgfpathlineto{\pgfqpoint{0.792717in}{3.128204in}}%
\pgfpathlineto{\pgfqpoint{0.787899in}{3.128288in}}%
\pgfpathlineto{\pgfqpoint{0.783081in}{3.127486in}}%
\pgfpathlineto{\pgfqpoint{0.775853in}{3.125489in}}%
\pgfpathlineto{\pgfqpoint{0.771035in}{3.124895in}}%
\pgfpathlineto{\pgfqpoint{0.766217in}{3.125216in}}%
\pgfpathlineto{\pgfqpoint{0.751762in}{3.128571in}}%
\pgfpathlineto{\pgfqpoint{0.744535in}{3.129369in}}%
\pgfpathlineto{\pgfqpoint{0.739716in}{3.128713in}}%
\pgfpathlineto{\pgfqpoint{0.730080in}{3.126177in}}%
\pgfpathlineto{\pgfqpoint{0.725261in}{3.125907in}}%
\pgfpathlineto{\pgfqpoint{0.708398in}{3.128982in}}%
\pgfpathlineto{\pgfqpoint{0.703579in}{3.129140in}}%
\pgfpathlineto{\pgfqpoint{0.698761in}{3.128159in}}%
\pgfpathlineto{\pgfqpoint{0.689124in}{3.124584in}}%
\pgfpathlineto{\pgfqpoint{0.684306in}{3.123936in}}%
\pgfpathlineto{\pgfqpoint{0.677079in}{3.125019in}}%
\pgfpathlineto{\pgfqpoint{0.665033in}{3.128501in}}%
\pgfpathlineto{\pgfqpoint{0.660215in}{3.129014in}}%
\pgfpathlineto{\pgfqpoint{0.655397in}{3.128466in}}%
\pgfpathlineto{\pgfqpoint{0.645760in}{3.125937in}}%
\pgfpathlineto{\pgfqpoint{0.640942in}{3.125630in}}%
\pgfpathlineto{\pgfqpoint{0.636123in}{3.126429in}}%
\pgfpathlineto{\pgfqpoint{0.624078in}{3.130458in}}%
\pgfpathlineto{\pgfqpoint{0.619260in}{3.130966in}}%
\pgfpathlineto{\pgfqpoint{0.614441in}{3.129936in}}%
\pgfpathlineto{\pgfqpoint{0.602396in}{3.124373in}}%
\pgfpathlineto{\pgfqpoint{0.597577in}{3.123631in}}%
\pgfpathlineto{\pgfqpoint{0.592759in}{3.124278in}}%
\pgfpathlineto{\pgfqpoint{0.583122in}{3.127142in}}%
\pgfpathlineto{\pgfqpoint{0.578304in}{3.127926in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{3.127562in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{3.114312in}}%
\pgfpathlineto{\pgfqpoint{0.578304in}{3.114765in}}%
\pgfpathlineto{\pgfqpoint{0.583122in}{3.114036in}}%
\pgfpathlineto{\pgfqpoint{0.595168in}{3.110784in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.597577in}{3.835835in}}%
\pgfpathlineto{\pgfqpoint{0.604805in}{3.835866in}}%
\pgfpathlineto{\pgfqpoint{0.614441in}{3.837873in}}%
\pgfpathlineto{\pgfqpoint{0.619260in}{3.838350in}}%
\pgfpathlineto{\pgfqpoint{0.624078in}{3.837869in}}%
\pgfpathlineto{\pgfqpoint{0.636123in}{3.834285in}}%
\pgfpathlineto{\pgfqpoint{0.640942in}{3.834082in}}%
\pgfpathlineto{\pgfqpoint{0.645760in}{3.834967in}}%
\pgfpathlineto{\pgfqpoint{0.657806in}{3.838753in}}%
\pgfpathlineto{\pgfqpoint{0.665033in}{3.839796in}}%
\pgfpathlineto{\pgfqpoint{0.669851in}{3.839305in}}%
\pgfpathlineto{\pgfqpoint{0.679488in}{3.836789in}}%
\pgfpathlineto{\pgfqpoint{0.684306in}{3.836337in}}%
\pgfpathlineto{\pgfqpoint{0.701170in}{3.838769in}}%
\pgfpathlineto{\pgfqpoint{0.705988in}{3.838952in}}%
\pgfpathlineto{\pgfqpoint{0.710807in}{3.838274in}}%
\pgfpathlineto{\pgfqpoint{0.720443in}{3.835345in}}%
\pgfpathlineto{\pgfqpoint{0.725261in}{3.834798in}}%
\pgfpathlineto{\pgfqpoint{0.730080in}{3.835178in}}%
\pgfpathlineto{\pgfqpoint{0.746944in}{3.838416in}}%
\pgfpathlineto{\pgfqpoint{0.754171in}{3.838278in}}%
\pgfpathlineto{\pgfqpoint{0.763808in}{3.836441in}}%
\pgfpathlineto{\pgfqpoint{0.768626in}{3.836189in}}%
\pgfpathlineto{\pgfqpoint{0.790308in}{3.838986in}}%
\pgfpathlineto{\pgfqpoint{0.795126in}{3.838731in}}%
\pgfpathlineto{\pgfqpoint{0.807172in}{3.835994in}}%
\pgfpathlineto{\pgfqpoint{0.811990in}{3.835715in}}%
\pgfpathlineto{\pgfqpoint{0.833673in}{3.838073in}}%
\pgfpathlineto{\pgfqpoint{0.852946in}{3.836001in}}%
\pgfpathlineto{\pgfqpoint{0.877037in}{3.838608in}}%
\pgfpathlineto{\pgfqpoint{0.881855in}{3.838323in}}%
\pgfpathlineto{\pgfqpoint{0.893901in}{3.836366in}}%
\pgfpathlineto{\pgfqpoint{0.898936in}{3.836344in}}%
\pgfpathlineto{\pgfqpoint{0.917992in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{0.937265in}{3.836088in}}%
\pgfpathlineto{\pgfqpoint{0.961357in}{3.838149in}}%
\pgfpathlineto{\pgfqpoint{0.980630in}{3.836546in}}%
\pgfpathlineto{\pgfqpoint{1.004721in}{3.837963in}}%
\pgfpathlineto{\pgfqpoint{1.023994in}{3.836328in}}%
\pgfpathlineto{\pgfqpoint{1.045677in}{3.837832in}}%
\pgfpathlineto{\pgfqpoint{1.064950in}{3.836639in}}%
\pgfpathlineto{\pgfqpoint{1.089041in}{3.837876in}}%
\pgfpathlineto{\pgfqpoint{1.108314in}{3.836605in}}%
\pgfpathlineto{\pgfqpoint{1.129996in}{3.837674in}}%
\pgfpathlineto{\pgfqpoint{1.151678in}{3.836706in}}%
\pgfpathlineto{\pgfqpoint{1.173361in}{3.837734in}}%
\pgfpathlineto{\pgfqpoint{1.192634in}{3.836810in}}%
\pgfpathlineto{\pgfqpoint{1.216725in}{3.837605in}}%
\pgfpathlineto{\pgfqpoint{1.235998in}{3.836798in}}%
\pgfpathlineto{\pgfqpoint{1.257680in}{3.837599in}}%
\pgfpathlineto{\pgfqpoint{1.279363in}{3.836917in}}%
\pgfpathlineto{\pgfqpoint{1.301045in}{3.837555in}}%
\pgfpathlineto{\pgfqpoint{1.320318in}{3.836909in}}%
\pgfpathlineto{\pgfqpoint{1.342000in}{3.837506in}}%
\pgfpathlineto{\pgfqpoint{1.363682in}{3.836982in}}%
\pgfpathlineto{\pgfqpoint{1.385365in}{3.837502in}}%
\pgfpathlineto{\pgfqpoint{1.407047in}{3.837003in}}%
\pgfpathlineto{\pgfqpoint{1.428729in}{3.837451in}}%
\pgfpathlineto{\pgfqpoint{1.448002in}{3.837032in}}%
\pgfpathlineto{\pgfqpoint{1.469684in}{3.837450in}}%
\pgfpathlineto{\pgfqpoint{1.491367in}{3.837066in}}%
\pgfpathlineto{\pgfqpoint{1.513049in}{3.837417in}}%
\pgfpathlineto{\pgfqpoint{1.532322in}{3.837079in}}%
\pgfpathlineto{\pgfqpoint{1.554004in}{3.837407in}}%
\pgfpathlineto{\pgfqpoint{2.004512in}{3.837222in}}%
\pgfpathlineto{\pgfqpoint{2.004512in}{3.850485in}}%
\pgfpathlineto{\pgfqpoint{1.310681in}{3.850327in}}%
\pgfpathlineto{\pgfqpoint{1.288999in}{3.850690in}}%
\pgfpathlineto{\pgfqpoint{1.267317in}{3.850329in}}%
\pgfpathlineto{\pgfqpoint{1.245635in}{3.850696in}}%
\pgfpathlineto{\pgfqpoint{1.221543in}{3.850219in}}%
\pgfpathlineto{\pgfqpoint{1.202270in}{3.850754in}}%
\pgfpathlineto{\pgfqpoint{1.175770in}{3.850276in}}%
\pgfpathlineto{\pgfqpoint{1.158906in}{3.850818in}}%
\pgfpathlineto{\pgfqpoint{1.132405in}{3.850079in}}%
\pgfpathlineto{\pgfqpoint{1.113132in}{3.850826in}}%
\pgfpathlineto{\pgfqpoint{1.089041in}{3.850143in}}%
\pgfpathlineto{\pgfqpoint{1.069768in}{3.851016in}}%
\pgfpathlineto{\pgfqpoint{1.045677in}{3.849934in}}%
\pgfpathlineto{\pgfqpoint{1.023994in}{3.850903in}}%
\pgfpathlineto{\pgfqpoint{1.002312in}{3.849928in}}%
\pgfpathlineto{\pgfqpoint{0.980630in}{3.851277in}}%
\pgfpathlineto{\pgfqpoint{0.956538in}{3.849814in}}%
\pgfpathlineto{\pgfqpoint{0.934856in}{3.851024in}}%
\pgfpathlineto{\pgfqpoint{0.913174in}{3.849550in}}%
\pgfpathlineto{\pgfqpoint{0.891492in}{3.851554in}}%
\pgfpathlineto{\pgfqpoint{0.867400in}{3.849765in}}%
\pgfpathlineto{\pgfqpoint{0.852946in}{3.851144in}}%
\pgfpathlineto{\pgfqpoint{0.845718in}{3.851286in}}%
\pgfpathlineto{\pgfqpoint{0.824036in}{3.848990in}}%
\pgfpathlineto{\pgfqpoint{0.819218in}{3.849159in}}%
\pgfpathlineto{\pgfqpoint{0.804763in}{3.851627in}}%
\pgfpathlineto{\pgfqpoint{0.797536in}{3.851571in}}%
\pgfpathlineto{\pgfqpoint{0.778262in}{3.849762in}}%
\pgfpathlineto{\pgfqpoint{0.763808in}{3.851811in}}%
\pgfpathlineto{\pgfqpoint{0.758989in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{0.751762in}{3.851215in}}%
\pgfpathlineto{\pgfqpoint{0.737307in}{3.848552in}}%
\pgfpathlineto{\pgfqpoint{0.732489in}{3.848303in}}%
\pgfpathlineto{\pgfqpoint{0.727671in}{3.848858in}}%
\pgfpathlineto{\pgfqpoint{0.718034in}{3.851170in}}%
\pgfpathlineto{\pgfqpoint{0.713216in}{3.851674in}}%
\pgfpathlineto{\pgfqpoint{0.708398in}{3.851505in}}%
\pgfpathlineto{\pgfqpoint{0.693943in}{3.849613in}}%
\pgfpathlineto{\pgfqpoint{0.689124in}{3.849620in}}%
\pgfpathlineto{\pgfqpoint{0.674670in}{3.852833in}}%
\pgfpathlineto{\pgfqpoint{0.669851in}{3.853105in}}%
\pgfpathlineto{\pgfqpoint{0.662624in}{3.851995in}}%
\pgfpathlineto{\pgfqpoint{0.648169in}{3.848202in}}%
\pgfpathlineto{\pgfqpoint{0.643351in}{3.847797in}}%
\pgfpathlineto{\pgfqpoint{0.638533in}{3.848342in}}%
\pgfpathlineto{\pgfqpoint{0.628896in}{3.850792in}}%
\pgfpathlineto{\pgfqpoint{0.624078in}{3.851325in}}%
\pgfpathlineto{\pgfqpoint{0.619260in}{3.851034in}}%
\pgfpathlineto{\pgfqpoint{0.607214in}{3.848818in}}%
\pgfpathlineto{\pgfqpoint{0.602396in}{3.848659in}}%
\pgfpathlineto{\pgfqpoint{0.597577in}{3.849545in}}%
\pgfpathlineto{\pgfqpoint{0.585532in}{3.853988in}}%
\pgfpathlineto{\pgfqpoint{0.580713in}{3.854665in}}%
\pgfpathlineto{\pgfqpoint{0.575683in}{3.854329in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{3.850969in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{3.837719in}}%
\pgfpathlineto{\pgfqpoint{0.571077in}{3.840974in}}%
\pgfpathlineto{\pgfqpoint{0.578304in}{3.841696in}}%
\pgfpathlineto{\pgfqpoint{0.583122in}{3.840954in}}%
\pgfpathlineto{\pgfqpoint{0.592759in}{3.837215in}}%
\pgfpathlineto{\pgfqpoint{0.597577in}{3.835835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559031in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595168in}{3.098681in}}%
\pgfpathlineto{\pgfqpoint{0.599986in}{3.098299in}}%
\pgfpathlineto{\pgfqpoint{0.604326in}{3.098963in}}%
\pgfpathlineto{\pgfqpoint{0.616850in}{3.104012in}}%
\pgfpathlineto{\pgfqpoint{0.624078in}{3.105129in}}%
\pgfpathlineto{\pgfqpoint{0.628896in}{3.104457in}}%
\pgfpathlineto{\pgfqpoint{0.640942in}{3.100926in}}%
\pgfpathlineto{\pgfqpoint{0.645760in}{3.099984in}}%
\pgfpathlineto{\pgfqpoint{0.652987in}{3.100054in}}%
\pgfpathlineto{\pgfqpoint{0.665033in}{3.102555in}}%
\pgfpathlineto{\pgfqpoint{0.669851in}{3.102795in}}%
\pgfpathlineto{\pgfqpoint{0.674670in}{3.102280in}}%
\pgfpathlineto{\pgfqpoint{0.689124in}{3.099211in}}%
\pgfpathlineto{\pgfqpoint{0.693943in}{3.098909in}}%
\pgfpathlineto{\pgfqpoint{0.698761in}{3.099507in}}%
\pgfpathlineto{\pgfqpoint{0.710807in}{3.103198in}}%
\pgfpathlineto{\pgfqpoint{0.715625in}{3.103766in}}%
\pgfpathlineto{\pgfqpoint{0.720443in}{3.103505in}}%
\pgfpathlineto{\pgfqpoint{0.739716in}{3.100398in}}%
\pgfpathlineto{\pgfqpoint{0.744535in}{3.100457in}}%
\pgfpathlineto{\pgfqpoint{0.756580in}{3.102508in}}%
\pgfpathlineto{\pgfqpoint{0.761399in}{3.102807in}}%
\pgfpathlineto{\pgfqpoint{0.768626in}{3.102154in}}%
\pgfpathlineto{\pgfqpoint{0.783081in}{3.099812in}}%
\pgfpathlineto{\pgfqpoint{0.787899in}{3.099593in}}%
\pgfpathlineto{\pgfqpoint{0.792717in}{3.100048in}}%
\pgfpathlineto{\pgfqpoint{0.804763in}{3.102629in}}%
\pgfpathlineto{\pgfqpoint{0.809581in}{3.102907in}}%
\pgfpathlineto{\pgfqpoint{0.833673in}{3.100656in}}%
\pgfpathlineto{\pgfqpoint{0.838491in}{3.100857in}}%
\pgfpathlineto{\pgfqpoint{0.850537in}{3.102493in}}%
\pgfpathlineto{\pgfqpoint{0.855355in}{3.102589in}}%
\pgfpathlineto{\pgfqpoint{0.874628in}{3.100500in}}%
\pgfpathlineto{\pgfqpoint{0.881855in}{3.100184in}}%
\pgfpathlineto{\pgfqpoint{0.901128in}{3.102362in}}%
\pgfpathlineto{\pgfqpoint{0.927629in}{3.100861in}}%
\pgfpathlineto{\pgfqpoint{0.942084in}{3.102164in}}%
\pgfpathlineto{\pgfqpoint{0.949311in}{3.102306in}}%
\pgfpathlineto{\pgfqpoint{0.973402in}{3.100625in}}%
\pgfpathlineto{\pgfqpoint{0.992676in}{3.102008in}}%
\pgfpathlineto{\pgfqpoint{1.019176in}{3.101014in}}%
\pgfpathlineto{\pgfqpoint{1.040858in}{3.102092in}}%
\pgfpathlineto{\pgfqpoint{1.067359in}{3.100944in}}%
\pgfpathlineto{\pgfqpoint{1.086632in}{3.101837in}}%
\pgfpathlineto{\pgfqpoint{1.113132in}{3.101150in}}%
\pgfpathlineto{\pgfqpoint{1.134815in}{3.101885in}}%
\pgfpathlineto{\pgfqpoint{1.158906in}{3.101165in}}%
\pgfpathlineto{\pgfqpoint{1.178179in}{3.101694in}}%
\pgfpathlineto{\pgfqpoint{1.204679in}{3.101258in}}%
\pgfpathlineto{\pgfqpoint{1.226362in}{3.101736in}}%
\pgfpathlineto{\pgfqpoint{1.252862in}{3.101303in}}%
\pgfpathlineto{\pgfqpoint{1.274544in}{3.101627in}}%
\pgfpathlineto{\pgfqpoint{2.004512in}{3.101492in}}%
\pgfpathlineto{\pgfqpoint{2.004512in}{3.113828in}}%
\pgfpathlineto{\pgfqpoint{1.356455in}{3.113706in}}%
\pgfpathlineto{\pgfqpoint{1.332364in}{3.114030in}}%
\pgfpathlineto{\pgfqpoint{1.310681in}{3.113677in}}%
\pgfpathlineto{\pgfqpoint{1.286590in}{3.114033in}}%
\pgfpathlineto{\pgfqpoint{1.267317in}{3.113598in}}%
\pgfpathlineto{\pgfqpoint{1.243226in}{3.114128in}}%
\pgfpathlineto{\pgfqpoint{1.221543in}{3.113599in}}%
\pgfpathlineto{\pgfqpoint{1.197452in}{3.114152in}}%
\pgfpathlineto{\pgfqpoint{1.178179in}{3.113448in}}%
\pgfpathlineto{\pgfqpoint{1.154088in}{3.114239in}}%
\pgfpathlineto{\pgfqpoint{1.132405in}{3.113489in}}%
\pgfpathlineto{\pgfqpoint{1.110723in}{3.114347in}}%
\pgfpathlineto{\pgfqpoint{1.089041in}{3.113267in}}%
\pgfpathlineto{\pgfqpoint{1.064950in}{3.114356in}}%
\pgfpathlineto{\pgfqpoint{1.045677in}{3.113288in}}%
\pgfpathlineto{\pgfqpoint{1.019176in}{3.114632in}}%
\pgfpathlineto{\pgfqpoint{1.002312in}{3.113131in}}%
\pgfpathlineto{\pgfqpoint{0.975812in}{3.114489in}}%
\pgfpathlineto{\pgfqpoint{0.956538in}{3.112950in}}%
\pgfpathlineto{\pgfqpoint{0.930038in}{3.115010in}}%
\pgfpathlineto{\pgfqpoint{0.910765in}{3.112944in}}%
\pgfpathlineto{\pgfqpoint{0.886674in}{3.114697in}}%
\pgfpathlineto{\pgfqpoint{0.872219in}{3.112654in}}%
\pgfpathlineto{\pgfqpoint{0.867400in}{3.112416in}}%
\pgfpathlineto{\pgfqpoint{0.845718in}{3.115193in}}%
\pgfpathlineto{\pgfqpoint{0.840900in}{3.115396in}}%
\pgfpathlineto{\pgfqpoint{0.826445in}{3.113140in}}%
\pgfpathlineto{\pgfqpoint{0.821627in}{3.112865in}}%
\pgfpathlineto{\pgfqpoint{0.802354in}{3.115030in}}%
\pgfpathlineto{\pgfqpoint{0.797536in}{3.115120in}}%
\pgfpathlineto{\pgfqpoint{0.792717in}{3.114464in}}%
\pgfpathlineto{\pgfqpoint{0.783081in}{3.112057in}}%
\pgfpathlineto{\pgfqpoint{0.778262in}{3.111691in}}%
\pgfpathlineto{\pgfqpoint{0.773444in}{3.112108in}}%
\pgfpathlineto{\pgfqpoint{0.754171in}{3.115572in}}%
\pgfpathlineto{\pgfqpoint{0.749353in}{3.115418in}}%
\pgfpathlineto{\pgfqpoint{0.737307in}{3.112993in}}%
\pgfpathlineto{\pgfqpoint{0.732489in}{3.112768in}}%
\pgfpathlineto{\pgfqpoint{0.710807in}{3.116061in}}%
\pgfpathlineto{\pgfqpoint{0.705988in}{3.115611in}}%
\pgfpathlineto{\pgfqpoint{0.693943in}{3.111607in}}%
\pgfpathlineto{\pgfqpoint{0.689124in}{3.110932in}}%
\pgfpathlineto{\pgfqpoint{0.684306in}{3.111309in}}%
\pgfpathlineto{\pgfqpoint{0.669851in}{3.114857in}}%
\pgfpathlineto{\pgfqpoint{0.665033in}{3.115409in}}%
\pgfpathlineto{\pgfqpoint{0.660215in}{3.115085in}}%
\pgfpathlineto{\pgfqpoint{0.648169in}{3.112437in}}%
\pgfpathlineto{\pgfqpoint{0.643351in}{3.112358in}}%
\pgfpathlineto{\pgfqpoint{0.638533in}{3.113209in}}%
\pgfpathlineto{\pgfqpoint{0.626487in}{3.116957in}}%
\pgfpathlineto{\pgfqpoint{0.621669in}{3.117599in}}%
\pgfpathlineto{\pgfqpoint{0.619260in}{3.117434in}}%
\pgfpathlineto{\pgfqpoint{0.614441in}{3.116085in}}%
\pgfpathlineto{\pgfqpoint{0.602396in}{3.110972in}}%
\pgfpathlineto{\pgfqpoint{0.597577in}{3.110533in}}%
\pgfpathlineto{\pgfqpoint{0.592759in}{3.111290in}}%
\pgfpathlineto{\pgfqpoint{0.583122in}{3.114036in}}%
\pgfpathlineto{\pgfqpoint{0.578304in}{3.114765in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{3.114312in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{3.101958in}}%
\pgfpathlineto{\pgfqpoint{0.578304in}{3.102499in}}%
\pgfpathlineto{\pgfqpoint{0.583122in}{3.101829in}}%
\pgfpathlineto{\pgfqpoint{0.595168in}{3.098681in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.640942in}{3.847949in}}%
\pgfpathlineto{\pgfqpoint{0.648169in}{3.848202in}}%
\pgfpathlineto{\pgfqpoint{0.662624in}{3.851995in}}%
\pgfpathlineto{\pgfqpoint{0.669851in}{3.853105in}}%
\pgfpathlineto{\pgfqpoint{0.674670in}{3.852833in}}%
\pgfpathlineto{\pgfqpoint{0.689124in}{3.849620in}}%
\pgfpathlineto{\pgfqpoint{0.693943in}{3.849613in}}%
\pgfpathlineto{\pgfqpoint{0.708398in}{3.851505in}}%
\pgfpathlineto{\pgfqpoint{0.713216in}{3.851674in}}%
\pgfpathlineto{\pgfqpoint{0.718034in}{3.851170in}}%
\pgfpathlineto{\pgfqpoint{0.727671in}{3.848858in}}%
\pgfpathlineto{\pgfqpoint{0.732489in}{3.848303in}}%
\pgfpathlineto{\pgfqpoint{0.737307in}{3.848552in}}%
\pgfpathlineto{\pgfqpoint{0.751762in}{3.851215in}}%
\pgfpathlineto{\pgfqpoint{0.758989in}{3.851997in}}%
\pgfpathlineto{\pgfqpoint{0.763808in}{3.851811in}}%
\pgfpathlineto{\pgfqpoint{0.778262in}{3.849762in}}%
\pgfpathlineto{\pgfqpoint{0.797536in}{3.851571in}}%
\pgfpathlineto{\pgfqpoint{0.804763in}{3.851627in}}%
\pgfpathlineto{\pgfqpoint{0.819218in}{3.849159in}}%
\pgfpathlineto{\pgfqpoint{0.824036in}{3.848990in}}%
\pgfpathlineto{\pgfqpoint{0.845718in}{3.851286in}}%
\pgfpathlineto{\pgfqpoint{0.852946in}{3.851144in}}%
\pgfpathlineto{\pgfqpoint{0.867400in}{3.849765in}}%
\pgfpathlineto{\pgfqpoint{0.891492in}{3.851554in}}%
\pgfpathlineto{\pgfqpoint{0.913174in}{3.849550in}}%
\pgfpathlineto{\pgfqpoint{0.934856in}{3.851024in}}%
\pgfpathlineto{\pgfqpoint{0.956538in}{3.849814in}}%
\pgfpathlineto{\pgfqpoint{0.980630in}{3.851277in}}%
\pgfpathlineto{\pgfqpoint{1.002312in}{3.849928in}}%
\pgfpathlineto{\pgfqpoint{1.023994in}{3.850903in}}%
\pgfpathlineto{\pgfqpoint{1.045677in}{3.849934in}}%
\pgfpathlineto{\pgfqpoint{1.069768in}{3.851016in}}%
\pgfpathlineto{\pgfqpoint{1.089041in}{3.850143in}}%
\pgfpathlineto{\pgfqpoint{1.113132in}{3.850826in}}%
\pgfpathlineto{\pgfqpoint{1.132405in}{3.850079in}}%
\pgfpathlineto{\pgfqpoint{1.158906in}{3.850818in}}%
\pgfpathlineto{\pgfqpoint{1.175770in}{3.850276in}}%
\pgfpathlineto{\pgfqpoint{1.202270in}{3.850754in}}%
\pgfpathlineto{\pgfqpoint{1.221543in}{3.850219in}}%
\pgfpathlineto{\pgfqpoint{1.245635in}{3.850696in}}%
\pgfpathlineto{\pgfqpoint{1.267317in}{3.850329in}}%
\pgfpathlineto{\pgfqpoint{1.288999in}{3.850690in}}%
\pgfpathlineto{\pgfqpoint{1.310681in}{3.850327in}}%
\pgfpathlineto{\pgfqpoint{2.004512in}{3.850485in}}%
\pgfpathlineto{\pgfqpoint{2.004512in}{3.862881in}}%
\pgfpathlineto{\pgfqpoint{1.276954in}{3.862999in}}%
\pgfpathlineto{\pgfqpoint{1.207089in}{3.862669in}}%
\pgfpathlineto{\pgfqpoint{1.185406in}{3.863091in}}%
\pgfpathlineto{\pgfqpoint{1.161315in}{3.862657in}}%
\pgfpathlineto{\pgfqpoint{1.137224in}{3.863039in}}%
\pgfpathlineto{\pgfqpoint{1.115541in}{3.862523in}}%
\pgfpathlineto{\pgfqpoint{1.093859in}{3.863208in}}%
\pgfpathlineto{\pgfqpoint{1.067359in}{3.862581in}}%
\pgfpathlineto{\pgfqpoint{1.048086in}{3.863195in}}%
\pgfpathlineto{\pgfqpoint{1.021585in}{3.862300in}}%
\pgfpathlineto{\pgfqpoint{1.002312in}{3.863330in}}%
\pgfpathlineto{\pgfqpoint{0.975812in}{3.862485in}}%
\pgfpathlineto{\pgfqpoint{0.956538in}{3.863429in}}%
\pgfpathlineto{\pgfqpoint{0.927629in}{3.861986in}}%
\pgfpathlineto{\pgfqpoint{0.908356in}{3.863485in}}%
\pgfpathlineto{\pgfqpoint{0.881855in}{3.862377in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{3.863834in}}%
\pgfpathlineto{\pgfqpoint{0.836082in}{3.861560in}}%
\pgfpathlineto{\pgfqpoint{0.814399in}{3.863599in}}%
\pgfpathlineto{\pgfqpoint{0.795126in}{3.862265in}}%
\pgfpathlineto{\pgfqpoint{0.787899in}{3.862254in}}%
\pgfpathlineto{\pgfqpoint{0.771035in}{3.864473in}}%
\pgfpathlineto{\pgfqpoint{0.763808in}{3.864067in}}%
\pgfpathlineto{\pgfqpoint{0.749353in}{3.861704in}}%
\pgfpathlineto{\pgfqpoint{0.742125in}{3.861076in}}%
\pgfpathlineto{\pgfqpoint{0.737307in}{3.861367in}}%
\pgfpathlineto{\pgfqpoint{0.725261in}{3.863382in}}%
\pgfpathlineto{\pgfqpoint{0.720443in}{3.863606in}}%
\pgfpathlineto{\pgfqpoint{0.703579in}{3.861937in}}%
\pgfpathlineto{\pgfqpoint{0.696352in}{3.861801in}}%
\pgfpathlineto{\pgfqpoint{0.691534in}{3.862529in}}%
\pgfpathlineto{\pgfqpoint{0.681897in}{3.864956in}}%
\pgfpathlineto{\pgfqpoint{0.677079in}{3.865450in}}%
\pgfpathlineto{\pgfqpoint{0.669851in}{3.864752in}}%
\pgfpathlineto{\pgfqpoint{0.655397in}{3.861396in}}%
\pgfpathlineto{\pgfqpoint{0.650578in}{3.860757in}}%
\pgfpathlineto{\pgfqpoint{0.645760in}{3.860811in}}%
\pgfpathlineto{\pgfqpoint{0.633714in}{3.863027in}}%
\pgfpathlineto{\pgfqpoint{0.628896in}{3.863474in}}%
\pgfpathlineto{\pgfqpoint{0.624078in}{3.863263in}}%
\pgfpathlineto{\pgfqpoint{0.607214in}{3.860784in}}%
\pgfpathlineto{\pgfqpoint{0.599986in}{3.861799in}}%
\pgfpathlineto{\pgfqpoint{0.587941in}{3.866156in}}%
\pgfpathlineto{\pgfqpoint{0.583122in}{3.866831in}}%
\pgfpathlineto{\pgfqpoint{0.578304in}{3.866535in}}%
\pgfpathlineto{\pgfqpoint{0.566259in}{3.864145in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{3.863324in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{3.850969in}}%
\pgfpathlineto{\pgfqpoint{0.575683in}{3.854329in}}%
\pgfpathlineto{\pgfqpoint{0.580713in}{3.854665in}}%
\pgfpathlineto{\pgfqpoint{0.585532in}{3.853988in}}%
\pgfpathlineto{\pgfqpoint{0.597577in}{3.849545in}}%
\pgfpathlineto{\pgfqpoint{0.602396in}{3.848659in}}%
\pgfpathlineto{\pgfqpoint{0.607214in}{3.848818in}}%
\pgfpathlineto{\pgfqpoint{0.619260in}{3.851034in}}%
\pgfpathlineto{\pgfqpoint{0.624078in}{3.851325in}}%
\pgfpathlineto{\pgfqpoint{0.628896in}{3.850792in}}%
\pgfpathlineto{\pgfqpoint{0.640942in}{3.847949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559031in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599986in}{3.086863in}}%
\pgfpathlineto{\pgfqpoint{0.607214in}{3.087992in}}%
\pgfpathlineto{\pgfqpoint{0.619260in}{3.092626in}}%
\pgfpathlineto{\pgfqpoint{0.626487in}{3.093500in}}%
\pgfpathlineto{\pgfqpoint{0.631305in}{3.092839in}}%
\pgfpathlineto{\pgfqpoint{0.643351in}{3.089513in}}%
\pgfpathlineto{\pgfqpoint{0.650578in}{3.088174in}}%
\pgfpathlineto{\pgfqpoint{0.657806in}{3.088419in}}%
\pgfpathlineto{\pgfqpoint{0.667442in}{3.090466in}}%
\pgfpathlineto{\pgfqpoint{0.674670in}{3.091082in}}%
\pgfpathlineto{\pgfqpoint{0.679488in}{3.090656in}}%
\pgfpathlineto{\pgfqpoint{0.693943in}{3.088085in}}%
\pgfpathlineto{\pgfqpoint{0.698761in}{3.087793in}}%
\pgfpathlineto{\pgfqpoint{0.705988in}{3.088714in}}%
\pgfpathlineto{\pgfqpoint{0.718034in}{3.091911in}}%
\pgfpathlineto{\pgfqpoint{0.722852in}{3.092254in}}%
\pgfpathlineto{\pgfqpoint{0.727671in}{3.091912in}}%
\pgfpathlineto{\pgfqpoint{0.742125in}{3.089390in}}%
\pgfpathlineto{\pgfqpoint{0.749353in}{3.088662in}}%
\pgfpathlineto{\pgfqpoint{0.754171in}{3.088828in}}%
\pgfpathlineto{\pgfqpoint{0.766217in}{3.090680in}}%
\pgfpathlineto{\pgfqpoint{0.771035in}{3.090907in}}%
\pgfpathlineto{\pgfqpoint{0.797536in}{3.088491in}}%
\pgfpathlineto{\pgfqpoint{0.819218in}{3.091440in}}%
\pgfpathlineto{\pgfqpoint{0.845718in}{3.089122in}}%
\pgfpathlineto{\pgfqpoint{0.867400in}{3.090670in}}%
\pgfpathlineto{\pgfqpoint{0.893901in}{3.088971in}}%
\pgfpathlineto{\pgfqpoint{0.917992in}{3.090892in}}%
\pgfpathlineto{\pgfqpoint{0.942084in}{3.089439in}}%
\pgfpathlineto{\pgfqpoint{0.966175in}{3.090460in}}%
\pgfpathlineto{\pgfqpoint{0.992676in}{3.089325in}}%
\pgfpathlineto{\pgfqpoint{1.014358in}{3.090525in}}%
\pgfpathlineto{\pgfqpoint{1.038449in}{3.089645in}}%
\pgfpathlineto{\pgfqpoint{1.062540in}{3.090293in}}%
\pgfpathlineto{\pgfqpoint{1.089041in}{3.089568in}}%
\pgfpathlineto{\pgfqpoint{1.113132in}{3.090293in}}%
\pgfpathlineto{\pgfqpoint{1.137224in}{3.089758in}}%
\pgfpathlineto{\pgfqpoint{1.158906in}{3.090161in}}%
\pgfpathlineto{\pgfqpoint{1.185406in}{3.089731in}}%
\pgfpathlineto{\pgfqpoint{1.209498in}{3.090145in}}%
\pgfpathlineto{\pgfqpoint{2.004512in}{3.089963in}}%
\pgfpathlineto{\pgfqpoint{2.004512in}{3.101492in}}%
\pgfpathlineto{\pgfqpoint{1.274544in}{3.101627in}}%
\pgfpathlineto{\pgfqpoint{1.252862in}{3.101303in}}%
\pgfpathlineto{\pgfqpoint{1.226362in}{3.101736in}}%
\pgfpathlineto{\pgfqpoint{1.204679in}{3.101258in}}%
\pgfpathlineto{\pgfqpoint{1.178179in}{3.101694in}}%
\pgfpathlineto{\pgfqpoint{1.158906in}{3.101165in}}%
\pgfpathlineto{\pgfqpoint{1.134815in}{3.101885in}}%
\pgfpathlineto{\pgfqpoint{1.113132in}{3.101150in}}%
\pgfpathlineto{\pgfqpoint{1.086632in}{3.101837in}}%
\pgfpathlineto{\pgfqpoint{1.067359in}{3.100944in}}%
\pgfpathlineto{\pgfqpoint{1.040858in}{3.102092in}}%
\pgfpathlineto{\pgfqpoint{1.019176in}{3.101014in}}%
\pgfpathlineto{\pgfqpoint{0.992676in}{3.102008in}}%
\pgfpathlineto{\pgfqpoint{0.973402in}{3.100625in}}%
\pgfpathlineto{\pgfqpoint{0.949311in}{3.102306in}}%
\pgfpathlineto{\pgfqpoint{0.942084in}{3.102164in}}%
\pgfpathlineto{\pgfqpoint{0.927629in}{3.100861in}}%
\pgfpathlineto{\pgfqpoint{0.901128in}{3.102362in}}%
\pgfpathlineto{\pgfqpoint{0.881855in}{3.100184in}}%
\pgfpathlineto{\pgfqpoint{0.874628in}{3.100500in}}%
\pgfpathlineto{\pgfqpoint{0.855355in}{3.102589in}}%
\pgfpathlineto{\pgfqpoint{0.850537in}{3.102493in}}%
\pgfpathlineto{\pgfqpoint{0.838491in}{3.100857in}}%
\pgfpathlineto{\pgfqpoint{0.833673in}{3.100656in}}%
\pgfpathlineto{\pgfqpoint{0.809581in}{3.102907in}}%
\pgfpathlineto{\pgfqpoint{0.804763in}{3.102629in}}%
\pgfpathlineto{\pgfqpoint{0.792717in}{3.100048in}}%
\pgfpathlineto{\pgfqpoint{0.787899in}{3.099593in}}%
\pgfpathlineto{\pgfqpoint{0.783081in}{3.099812in}}%
\pgfpathlineto{\pgfqpoint{0.768626in}{3.102154in}}%
\pgfpathlineto{\pgfqpoint{0.761399in}{3.102807in}}%
\pgfpathlineto{\pgfqpoint{0.756580in}{3.102508in}}%
\pgfpathlineto{\pgfqpoint{0.744535in}{3.100457in}}%
\pgfpathlineto{\pgfqpoint{0.739716in}{3.100398in}}%
\pgfpathlineto{\pgfqpoint{0.720443in}{3.103505in}}%
\pgfpathlineto{\pgfqpoint{0.715625in}{3.103766in}}%
\pgfpathlineto{\pgfqpoint{0.710807in}{3.103198in}}%
\pgfpathlineto{\pgfqpoint{0.698761in}{3.099507in}}%
\pgfpathlineto{\pgfqpoint{0.693943in}{3.098909in}}%
\pgfpathlineto{\pgfqpoint{0.689124in}{3.099211in}}%
\pgfpathlineto{\pgfqpoint{0.674670in}{3.102280in}}%
\pgfpathlineto{\pgfqpoint{0.669851in}{3.102795in}}%
\pgfpathlineto{\pgfqpoint{0.665033in}{3.102555in}}%
\pgfpathlineto{\pgfqpoint{0.652987in}{3.100054in}}%
\pgfpathlineto{\pgfqpoint{0.645760in}{3.099984in}}%
\pgfpathlineto{\pgfqpoint{0.640942in}{3.100926in}}%
\pgfpathlineto{\pgfqpoint{0.628896in}{3.104457in}}%
\pgfpathlineto{\pgfqpoint{0.624078in}{3.105129in}}%
\pgfpathlineto{\pgfqpoint{0.616850in}{3.104012in}}%
\pgfpathlineto{\pgfqpoint{0.604805in}{3.099074in}}%
\pgfpathlineto{\pgfqpoint{0.599986in}{3.098299in}}%
\pgfpathlineto{\pgfqpoint{0.595168in}{3.098681in}}%
\pgfpathlineto{\pgfqpoint{0.583122in}{3.101829in}}%
\pgfpathlineto{\pgfqpoint{0.578304in}{3.102499in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{3.101958in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{3.090423in}}%
\pgfpathlineto{\pgfqpoint{0.578304in}{3.091047in}}%
\pgfpathlineto{\pgfqpoint{0.585532in}{3.089925in}}%
\pgfpathlineto{\pgfqpoint{0.595168in}{3.087418in}}%
\pgfpathlineto{\pgfqpoint{0.599986in}{3.086863in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.561440in}{3.863527in}}%
\pgfpathlineto{\pgfqpoint{0.578304in}{3.866535in}}%
\pgfpathlineto{\pgfqpoint{0.583122in}{3.866831in}}%
\pgfpathlineto{\pgfqpoint{0.587941in}{3.866156in}}%
\pgfpathlineto{\pgfqpoint{0.599986in}{3.861799in}}%
\pgfpathlineto{\pgfqpoint{0.607214in}{3.860784in}}%
\pgfpathlineto{\pgfqpoint{0.624078in}{3.863263in}}%
\pgfpathlineto{\pgfqpoint{0.628896in}{3.863474in}}%
\pgfpathlineto{\pgfqpoint{0.633714in}{3.863027in}}%
\pgfpathlineto{\pgfqpoint{0.645760in}{3.860811in}}%
\pgfpathlineto{\pgfqpoint{0.650578in}{3.860757in}}%
\pgfpathlineto{\pgfqpoint{0.655397in}{3.861396in}}%
\pgfpathlineto{\pgfqpoint{0.669851in}{3.864752in}}%
\pgfpathlineto{\pgfqpoint{0.677079in}{3.865450in}}%
\pgfpathlineto{\pgfqpoint{0.681897in}{3.864956in}}%
\pgfpathlineto{\pgfqpoint{0.691534in}{3.862529in}}%
\pgfpathlineto{\pgfqpoint{0.696352in}{3.861801in}}%
\pgfpathlineto{\pgfqpoint{0.703579in}{3.861937in}}%
\pgfpathlineto{\pgfqpoint{0.720443in}{3.863606in}}%
\pgfpathlineto{\pgfqpoint{0.725261in}{3.863382in}}%
\pgfpathlineto{\pgfqpoint{0.737307in}{3.861367in}}%
\pgfpathlineto{\pgfqpoint{0.742125in}{3.861076in}}%
\pgfpathlineto{\pgfqpoint{0.749353in}{3.861704in}}%
\pgfpathlineto{\pgfqpoint{0.763808in}{3.864067in}}%
\pgfpathlineto{\pgfqpoint{0.771035in}{3.864473in}}%
\pgfpathlineto{\pgfqpoint{0.787899in}{3.862254in}}%
\pgfpathlineto{\pgfqpoint{0.795126in}{3.862265in}}%
\pgfpathlineto{\pgfqpoint{0.814399in}{3.863599in}}%
\pgfpathlineto{\pgfqpoint{0.836082in}{3.861560in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{3.863834in}}%
\pgfpathlineto{\pgfqpoint{0.881855in}{3.862377in}}%
\pgfpathlineto{\pgfqpoint{0.908356in}{3.863485in}}%
\pgfpathlineto{\pgfqpoint{0.927629in}{3.861986in}}%
\pgfpathlineto{\pgfqpoint{0.956538in}{3.863429in}}%
\pgfpathlineto{\pgfqpoint{0.975812in}{3.862485in}}%
\pgfpathlineto{\pgfqpoint{1.002312in}{3.863330in}}%
\pgfpathlineto{\pgfqpoint{1.021585in}{3.862300in}}%
\pgfpathlineto{\pgfqpoint{1.048086in}{3.863195in}}%
\pgfpathlineto{\pgfqpoint{1.067359in}{3.862581in}}%
\pgfpathlineto{\pgfqpoint{1.093859in}{3.863208in}}%
\pgfpathlineto{\pgfqpoint{1.115541in}{3.862523in}}%
\pgfpathlineto{\pgfqpoint{1.137224in}{3.863039in}}%
\pgfpathlineto{\pgfqpoint{1.161315in}{3.862657in}}%
\pgfpathlineto{\pgfqpoint{1.185406in}{3.863091in}}%
\pgfpathlineto{\pgfqpoint{1.207089in}{3.862669in}}%
\pgfpathlineto{\pgfqpoint{1.276954in}{3.862999in}}%
\pgfpathlineto{\pgfqpoint{2.004512in}{3.862881in}}%
\pgfpathlineto{\pgfqpoint{2.004512in}{3.874381in}}%
\pgfpathlineto{\pgfqpoint{1.238407in}{3.874244in}}%
\pgfpathlineto{\pgfqpoint{1.168542in}{3.874599in}}%
\pgfpathlineto{\pgfqpoint{1.142042in}{3.874149in}}%
\pgfpathlineto{\pgfqpoint{1.117951in}{3.874556in}}%
\pgfpathlineto{\pgfqpoint{1.093859in}{3.874181in}}%
\pgfpathlineto{\pgfqpoint{1.072177in}{3.874741in}}%
\pgfpathlineto{\pgfqpoint{1.043267in}{3.874002in}}%
\pgfpathlineto{\pgfqpoint{1.021585in}{3.874632in}}%
\pgfpathlineto{\pgfqpoint{0.995085in}{3.874068in}}%
\pgfpathlineto{\pgfqpoint{0.975812in}{3.874970in}}%
\pgfpathlineto{\pgfqpoint{0.949311in}{3.873823in}}%
\pgfpathlineto{\pgfqpoint{0.925220in}{3.874729in}}%
\pgfpathlineto{\pgfqpoint{0.901128in}{3.873821in}}%
\pgfpathlineto{\pgfqpoint{0.877037in}{3.875332in}}%
\pgfpathlineto{\pgfqpoint{0.850537in}{3.873516in}}%
\pgfpathlineto{\pgfqpoint{0.828854in}{3.874839in}}%
\pgfpathlineto{\pgfqpoint{0.804763in}{3.873504in}}%
\pgfpathlineto{\pgfqpoint{0.797536in}{3.873861in}}%
\pgfpathlineto{\pgfqpoint{0.785490in}{3.875636in}}%
\pgfpathlineto{\pgfqpoint{0.780672in}{3.875894in}}%
\pgfpathlineto{\pgfqpoint{0.773444in}{3.875524in}}%
\pgfpathlineto{\pgfqpoint{0.754171in}{3.873196in}}%
\pgfpathlineto{\pgfqpoint{0.746944in}{3.873339in}}%
\pgfpathlineto{\pgfqpoint{0.737307in}{3.874578in}}%
\pgfpathlineto{\pgfqpoint{0.730080in}{3.874926in}}%
\pgfpathlineto{\pgfqpoint{0.705988in}{3.873020in}}%
\pgfpathlineto{\pgfqpoint{0.698761in}{3.873847in}}%
\pgfpathlineto{\pgfqpoint{0.686715in}{3.876523in}}%
\pgfpathlineto{\pgfqpoint{0.681897in}{3.876785in}}%
\pgfpathlineto{\pgfqpoint{0.674670in}{3.876045in}}%
\pgfpathlineto{\pgfqpoint{0.662624in}{3.873608in}}%
\pgfpathlineto{\pgfqpoint{0.655397in}{3.872759in}}%
\pgfpathlineto{\pgfqpoint{0.650578in}{3.872890in}}%
\pgfpathlineto{\pgfqpoint{0.633714in}{3.874926in}}%
\pgfpathlineto{\pgfqpoint{0.609623in}{3.872177in}}%
\pgfpathlineto{\pgfqpoint{0.602396in}{3.873275in}}%
\pgfpathlineto{\pgfqpoint{0.590350in}{3.877489in}}%
\pgfpathlineto{\pgfqpoint{0.583122in}{3.878211in}}%
\pgfpathlineto{\pgfqpoint{0.566259in}{3.875200in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{3.874858in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{3.863324in}}%
\pgfpathlineto{\pgfqpoint{0.561440in}{3.863527in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559031in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561440in}{3.079741in}}%
\pgfpathlineto{\pgfqpoint{0.573486in}{3.080361in}}%
\pgfpathlineto{\pgfqpoint{0.580713in}{3.080135in}}%
\pgfpathlineto{\pgfqpoint{0.597577in}{3.076519in}}%
\pgfpathlineto{\pgfqpoint{0.602396in}{3.076241in}}%
\pgfpathlineto{\pgfqpoint{0.609623in}{3.077618in}}%
\pgfpathlineto{\pgfqpoint{0.621669in}{3.081908in}}%
\pgfpathlineto{\pgfqpoint{0.628896in}{3.082646in}}%
\pgfpathlineto{\pgfqpoint{0.636123in}{3.081518in}}%
\pgfpathlineto{\pgfqpoint{0.650578in}{3.077788in}}%
\pgfpathlineto{\pgfqpoint{0.657806in}{3.077087in}}%
\pgfpathlineto{\pgfqpoint{0.662624in}{3.077496in}}%
\pgfpathlineto{\pgfqpoint{0.674670in}{3.079886in}}%
\pgfpathlineto{\pgfqpoint{0.679488in}{3.080186in}}%
\pgfpathlineto{\pgfqpoint{0.698761in}{3.077818in}}%
\pgfpathlineto{\pgfqpoint{0.705988in}{3.077519in}}%
\pgfpathlineto{\pgfqpoint{0.713216in}{3.078468in}}%
\pgfpathlineto{\pgfqpoint{0.722852in}{3.080796in}}%
\pgfpathlineto{\pgfqpoint{0.730080in}{3.081406in}}%
\pgfpathlineto{\pgfqpoint{0.737307in}{3.080725in}}%
\pgfpathlineto{\pgfqpoint{0.751762in}{3.078279in}}%
\pgfpathlineto{\pgfqpoint{0.758989in}{3.077720in}}%
\pgfpathlineto{\pgfqpoint{0.780672in}{3.079934in}}%
\pgfpathlineto{\pgfqpoint{0.802354in}{3.078331in}}%
\pgfpathlineto{\pgfqpoint{0.809581in}{3.078214in}}%
\pgfpathlineto{\pgfqpoint{0.831263in}{3.080602in}}%
\pgfpathlineto{\pgfqpoint{0.855355in}{3.078450in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{3.078228in}}%
\pgfpathlineto{\pgfqpoint{0.881855in}{3.079711in}}%
\pgfpathlineto{\pgfqpoint{0.910765in}{3.078591in}}%
\pgfpathlineto{\pgfqpoint{0.932447in}{3.080036in}}%
\pgfpathlineto{\pgfqpoint{0.963766in}{3.078578in}}%
\pgfpathlineto{\pgfqpoint{0.983039in}{3.079516in}}%
\pgfpathlineto{\pgfqpoint{1.011949in}{3.078825in}}%
\pgfpathlineto{\pgfqpoint{1.036040in}{3.079689in}}%
\pgfpathlineto{\pgfqpoint{1.064950in}{3.078813in}}%
\pgfpathlineto{\pgfqpoint{1.086632in}{3.079417in}}%
\pgfpathlineto{\pgfqpoint{1.113132in}{3.078971in}}%
\pgfpathlineto{\pgfqpoint{1.137224in}{3.079472in}}%
\pgfpathlineto{\pgfqpoint{1.166133in}{3.078960in}}%
\pgfpathlineto{\pgfqpoint{1.238407in}{3.079347in}}%
\pgfpathlineto{\pgfqpoint{2.004512in}{3.079185in}}%
\pgfpathlineto{\pgfqpoint{2.004512in}{3.089963in}}%
\pgfpathlineto{\pgfqpoint{1.209498in}{3.090145in}}%
\pgfpathlineto{\pgfqpoint{1.185406in}{3.089731in}}%
\pgfpathlineto{\pgfqpoint{1.158906in}{3.090161in}}%
\pgfpathlineto{\pgfqpoint{1.137224in}{3.089758in}}%
\pgfpathlineto{\pgfqpoint{1.113132in}{3.090293in}}%
\pgfpathlineto{\pgfqpoint{1.089041in}{3.089568in}}%
\pgfpathlineto{\pgfqpoint{1.062540in}{3.090293in}}%
\pgfpathlineto{\pgfqpoint{1.038449in}{3.089645in}}%
\pgfpathlineto{\pgfqpoint{1.014358in}{3.090525in}}%
\pgfpathlineto{\pgfqpoint{0.992676in}{3.089325in}}%
\pgfpathlineto{\pgfqpoint{0.966175in}{3.090460in}}%
\pgfpathlineto{\pgfqpoint{0.942084in}{3.089439in}}%
\pgfpathlineto{\pgfqpoint{0.917992in}{3.090892in}}%
\pgfpathlineto{\pgfqpoint{0.893901in}{3.088971in}}%
\pgfpathlineto{\pgfqpoint{0.867400in}{3.090670in}}%
\pgfpathlineto{\pgfqpoint{0.845718in}{3.089122in}}%
\pgfpathlineto{\pgfqpoint{0.819218in}{3.091440in}}%
\pgfpathlineto{\pgfqpoint{0.797536in}{3.088491in}}%
\pgfpathlineto{\pgfqpoint{0.771035in}{3.090907in}}%
\pgfpathlineto{\pgfqpoint{0.766217in}{3.090680in}}%
\pgfpathlineto{\pgfqpoint{0.754171in}{3.088828in}}%
\pgfpathlineto{\pgfqpoint{0.749353in}{3.088662in}}%
\pgfpathlineto{\pgfqpoint{0.742125in}{3.089390in}}%
\pgfpathlineto{\pgfqpoint{0.727671in}{3.091912in}}%
\pgfpathlineto{\pgfqpoint{0.722852in}{3.092254in}}%
\pgfpathlineto{\pgfqpoint{0.718034in}{3.091911in}}%
\pgfpathlineto{\pgfqpoint{0.705988in}{3.088714in}}%
\pgfpathlineto{\pgfqpoint{0.698761in}{3.087793in}}%
\pgfpathlineto{\pgfqpoint{0.693943in}{3.088085in}}%
\pgfpathlineto{\pgfqpoint{0.679488in}{3.090656in}}%
\pgfpathlineto{\pgfqpoint{0.674670in}{3.091082in}}%
\pgfpathlineto{\pgfqpoint{0.667442in}{3.090466in}}%
\pgfpathlineto{\pgfqpoint{0.657806in}{3.088419in}}%
\pgfpathlineto{\pgfqpoint{0.650578in}{3.088174in}}%
\pgfpathlineto{\pgfqpoint{0.643351in}{3.089513in}}%
\pgfpathlineto{\pgfqpoint{0.631305in}{3.092839in}}%
\pgfpathlineto{\pgfqpoint{0.626487in}{3.093500in}}%
\pgfpathlineto{\pgfqpoint{0.619260in}{3.092626in}}%
\pgfpathlineto{\pgfqpoint{0.607214in}{3.087992in}}%
\pgfpathlineto{\pgfqpoint{0.602396in}{3.086960in}}%
\pgfpathlineto{\pgfqpoint{0.595168in}{3.087418in}}%
\pgfpathlineto{\pgfqpoint{0.585532in}{3.089925in}}%
\pgfpathlineto{\pgfqpoint{0.578304in}{3.091047in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{3.090423in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{3.079638in}}%
\pgfpathlineto{\pgfqpoint{0.561440in}{3.079741in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.609623in}{3.872177in}}%
\pgfpathlineto{\pgfqpoint{0.633714in}{3.874926in}}%
\pgfpathlineto{\pgfqpoint{0.650578in}{3.872890in}}%
\pgfpathlineto{\pgfqpoint{0.655397in}{3.872759in}}%
\pgfpathlineto{\pgfqpoint{0.662624in}{3.873608in}}%
\pgfpathlineto{\pgfqpoint{0.674670in}{3.876045in}}%
\pgfpathlineto{\pgfqpoint{0.681897in}{3.876785in}}%
\pgfpathlineto{\pgfqpoint{0.686715in}{3.876523in}}%
\pgfpathlineto{\pgfqpoint{0.698761in}{3.873847in}}%
\pgfpathlineto{\pgfqpoint{0.705988in}{3.873020in}}%
\pgfpathlineto{\pgfqpoint{0.730080in}{3.874926in}}%
\pgfpathlineto{\pgfqpoint{0.737307in}{3.874578in}}%
\pgfpathlineto{\pgfqpoint{0.746944in}{3.873339in}}%
\pgfpathlineto{\pgfqpoint{0.754171in}{3.873196in}}%
\pgfpathlineto{\pgfqpoint{0.773444in}{3.875524in}}%
\pgfpathlineto{\pgfqpoint{0.780672in}{3.875894in}}%
\pgfpathlineto{\pgfqpoint{0.785490in}{3.875636in}}%
\pgfpathlineto{\pgfqpoint{0.797536in}{3.873861in}}%
\pgfpathlineto{\pgfqpoint{0.804763in}{3.873504in}}%
\pgfpathlineto{\pgfqpoint{0.828854in}{3.874839in}}%
\pgfpathlineto{\pgfqpoint{0.850537in}{3.873516in}}%
\pgfpathlineto{\pgfqpoint{0.877037in}{3.875332in}}%
\pgfpathlineto{\pgfqpoint{0.901128in}{3.873821in}}%
\pgfpathlineto{\pgfqpoint{0.925220in}{3.874729in}}%
\pgfpathlineto{\pgfqpoint{0.949311in}{3.873823in}}%
\pgfpathlineto{\pgfqpoint{0.975812in}{3.874970in}}%
\pgfpathlineto{\pgfqpoint{0.995085in}{3.874068in}}%
\pgfpathlineto{\pgfqpoint{1.021585in}{3.874632in}}%
\pgfpathlineto{\pgfqpoint{1.043267in}{3.874002in}}%
\pgfpathlineto{\pgfqpoint{1.072177in}{3.874741in}}%
\pgfpathlineto{\pgfqpoint{1.093859in}{3.874181in}}%
\pgfpathlineto{\pgfqpoint{1.117951in}{3.874556in}}%
\pgfpathlineto{\pgfqpoint{1.142042in}{3.874149in}}%
\pgfpathlineto{\pgfqpoint{1.168542in}{3.874599in}}%
\pgfpathlineto{\pgfqpoint{1.238407in}{3.874244in}}%
\pgfpathlineto{\pgfqpoint{2.004512in}{3.874381in}}%
\pgfpathlineto{\pgfqpoint{2.004512in}{3.885191in}}%
\pgfpathlineto{\pgfqpoint{1.223953in}{3.884996in}}%
\pgfpathlineto{\pgfqpoint{1.149269in}{3.885357in}}%
\pgfpathlineto{\pgfqpoint{1.122769in}{3.884889in}}%
\pgfpathlineto{\pgfqpoint{1.098677in}{3.885436in}}%
\pgfpathlineto{\pgfqpoint{1.069768in}{3.884974in}}%
\pgfpathlineto{\pgfqpoint{1.048086in}{3.885430in}}%
\pgfpathlineto{\pgfqpoint{1.019176in}{3.884717in}}%
\pgfpathlineto{\pgfqpoint{0.995085in}{3.885610in}}%
\pgfpathlineto{\pgfqpoint{0.968584in}{3.884866in}}%
\pgfpathlineto{\pgfqpoint{0.944493in}{3.885524in}}%
\pgfpathlineto{\pgfqpoint{0.917992in}{3.884452in}}%
\pgfpathlineto{\pgfqpoint{0.891492in}{3.885886in}}%
\pgfpathlineto{\pgfqpoint{0.867400in}{3.884708in}}%
\pgfpathlineto{\pgfqpoint{0.840900in}{3.885594in}}%
\pgfpathlineto{\pgfqpoint{0.816809in}{3.884085in}}%
\pgfpathlineto{\pgfqpoint{0.809581in}{3.884455in}}%
\pgfpathlineto{\pgfqpoint{0.797536in}{3.886066in}}%
\pgfpathlineto{\pgfqpoint{0.790308in}{3.886377in}}%
\pgfpathlineto{\pgfqpoint{0.763808in}{3.884441in}}%
\pgfpathlineto{\pgfqpoint{0.739716in}{3.885731in}}%
\pgfpathlineto{\pgfqpoint{0.715625in}{3.883578in}}%
\pgfpathlineto{\pgfqpoint{0.708398in}{3.884053in}}%
\pgfpathlineto{\pgfqpoint{0.696352in}{3.886549in}}%
\pgfpathlineto{\pgfqpoint{0.689124in}{3.887223in}}%
\pgfpathlineto{\pgfqpoint{0.681897in}{3.886796in}}%
\pgfpathlineto{\pgfqpoint{0.662624in}{3.884061in}}%
\pgfpathlineto{\pgfqpoint{0.657806in}{3.884053in}}%
\pgfpathlineto{\pgfqpoint{0.645760in}{3.885462in}}%
\pgfpathlineto{\pgfqpoint{0.638533in}{3.885765in}}%
\pgfpathlineto{\pgfqpoint{0.614441in}{3.882837in}}%
\pgfpathlineto{\pgfqpoint{0.607214in}{3.883459in}}%
\pgfpathlineto{\pgfqpoint{0.592759in}{3.888049in}}%
\pgfpathlineto{\pgfqpoint{0.585532in}{3.888853in}}%
\pgfpathlineto{\pgfqpoint{0.568668in}{3.885842in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{3.885643in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{3.874858in}}%
\pgfpathlineto{\pgfqpoint{0.566259in}{3.875200in}}%
\pgfpathlineto{\pgfqpoint{0.580713in}{3.877972in}}%
\pgfpathlineto{\pgfqpoint{0.585532in}{3.878226in}}%
\pgfpathlineto{\pgfqpoint{0.590350in}{3.877489in}}%
\pgfpathlineto{\pgfqpoint{0.602396in}{3.873275in}}%
\pgfpathlineto{\pgfqpoint{0.609623in}{3.872177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559031in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587941in}{3.068902in}}%
\pgfpathlineto{\pgfqpoint{0.597577in}{3.066741in}}%
\pgfpathlineto{\pgfqpoint{0.604805in}{3.066376in}}%
\pgfpathlineto{\pgfqpoint{0.612032in}{3.067854in}}%
\pgfpathlineto{\pgfqpoint{0.624078in}{3.071818in}}%
\pgfpathlineto{\pgfqpoint{0.631305in}{3.072495in}}%
\pgfpathlineto{\pgfqpoint{0.638533in}{3.071528in}}%
\pgfpathlineto{\pgfqpoint{0.655397in}{3.067403in}}%
\pgfpathlineto{\pgfqpoint{0.662624in}{3.066824in}}%
\pgfpathlineto{\pgfqpoint{0.684306in}{3.070032in}}%
\pgfpathlineto{\pgfqpoint{0.691534in}{3.069739in}}%
\pgfpathlineto{\pgfqpoint{0.705988in}{3.068050in}}%
\pgfpathlineto{\pgfqpoint{0.713216in}{3.067854in}}%
\pgfpathlineto{\pgfqpoint{0.720443in}{3.068632in}}%
\pgfpathlineto{\pgfqpoint{0.730080in}{3.070590in}}%
\pgfpathlineto{\pgfqpoint{0.737307in}{3.071099in}}%
\pgfpathlineto{\pgfqpoint{0.744535in}{3.070535in}}%
\pgfpathlineto{\pgfqpoint{0.761399in}{3.067967in}}%
\pgfpathlineto{\pgfqpoint{0.768626in}{3.067509in}}%
\pgfpathlineto{\pgfqpoint{0.775853in}{3.067904in}}%
\pgfpathlineto{\pgfqpoint{0.790308in}{3.069810in}}%
\pgfpathlineto{\pgfqpoint{0.797536in}{3.069813in}}%
\pgfpathlineto{\pgfqpoint{0.819218in}{3.068412in}}%
\pgfpathlineto{\pgfqpoint{0.843309in}{3.070169in}}%
\pgfpathlineto{\pgfqpoint{0.874628in}{3.068072in}}%
\pgfpathlineto{\pgfqpoint{0.901128in}{3.069724in}}%
\pgfpathlineto{\pgfqpoint{0.927629in}{3.068652in}}%
\pgfpathlineto{\pgfqpoint{0.954129in}{3.069648in}}%
\pgfpathlineto{\pgfqpoint{0.983039in}{3.068456in}}%
\pgfpathlineto{\pgfqpoint{1.009539in}{3.069556in}}%
\pgfpathlineto{\pgfqpoint{1.033631in}{3.068792in}}%
\pgfpathlineto{\pgfqpoint{1.060131in}{3.069400in}}%
\pgfpathlineto{\pgfqpoint{1.089041in}{3.068702in}}%
\pgfpathlineto{\pgfqpoint{1.115541in}{3.069410in}}%
\pgfpathlineto{\pgfqpoint{1.144451in}{3.068849in}}%
\pgfpathlineto{\pgfqpoint{1.223953in}{3.069297in}}%
\pgfpathlineto{\pgfqpoint{1.252862in}{3.068911in}}%
\pgfpathlineto{\pgfqpoint{2.004512in}{3.069073in}}%
\pgfpathlineto{\pgfqpoint{2.004512in}{3.079185in}}%
\pgfpathlineto{\pgfqpoint{1.238407in}{3.079347in}}%
\pgfpathlineto{\pgfqpoint{1.166133in}{3.078960in}}%
\pgfpathlineto{\pgfqpoint{1.137224in}{3.079472in}}%
\pgfpathlineto{\pgfqpoint{1.113132in}{3.078971in}}%
\pgfpathlineto{\pgfqpoint{1.086632in}{3.079417in}}%
\pgfpathlineto{\pgfqpoint{1.064950in}{3.078813in}}%
\pgfpathlineto{\pgfqpoint{1.036040in}{3.079689in}}%
\pgfpathlineto{\pgfqpoint{1.011949in}{3.078825in}}%
\pgfpathlineto{\pgfqpoint{0.983039in}{3.079516in}}%
\pgfpathlineto{\pgfqpoint{0.963766in}{3.078578in}}%
\pgfpathlineto{\pgfqpoint{0.932447in}{3.080036in}}%
\pgfpathlineto{\pgfqpoint{0.910765in}{3.078591in}}%
\pgfpathlineto{\pgfqpoint{0.881855in}{3.079711in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{3.078228in}}%
\pgfpathlineto{\pgfqpoint{0.855355in}{3.078450in}}%
\pgfpathlineto{\pgfqpoint{0.831263in}{3.080602in}}%
\pgfpathlineto{\pgfqpoint{0.809581in}{3.078214in}}%
\pgfpathlineto{\pgfqpoint{0.802354in}{3.078331in}}%
\pgfpathlineto{\pgfqpoint{0.780672in}{3.079934in}}%
\pgfpathlineto{\pgfqpoint{0.758989in}{3.077720in}}%
\pgfpathlineto{\pgfqpoint{0.751762in}{3.078279in}}%
\pgfpathlineto{\pgfqpoint{0.737307in}{3.080725in}}%
\pgfpathlineto{\pgfqpoint{0.730080in}{3.081406in}}%
\pgfpathlineto{\pgfqpoint{0.722852in}{3.080796in}}%
\pgfpathlineto{\pgfqpoint{0.713216in}{3.078468in}}%
\pgfpathlineto{\pgfqpoint{0.705988in}{3.077519in}}%
\pgfpathlineto{\pgfqpoint{0.698761in}{3.077818in}}%
\pgfpathlineto{\pgfqpoint{0.679488in}{3.080186in}}%
\pgfpathlineto{\pgfqpoint{0.674670in}{3.079886in}}%
\pgfpathlineto{\pgfqpoint{0.662624in}{3.077496in}}%
\pgfpathlineto{\pgfqpoint{0.657806in}{3.077087in}}%
\pgfpathlineto{\pgfqpoint{0.650578in}{3.077788in}}%
\pgfpathlineto{\pgfqpoint{0.636123in}{3.081518in}}%
\pgfpathlineto{\pgfqpoint{0.628896in}{3.082646in}}%
\pgfpathlineto{\pgfqpoint{0.621669in}{3.081908in}}%
\pgfpathlineto{\pgfqpoint{0.609623in}{3.077618in}}%
\pgfpathlineto{\pgfqpoint{0.602396in}{3.076241in}}%
\pgfpathlineto{\pgfqpoint{0.597577in}{3.076519in}}%
\pgfpathlineto{\pgfqpoint{0.585532in}{3.079335in}}%
\pgfpathlineto{\pgfqpoint{0.578304in}{3.080330in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{3.079638in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{3.069553in}}%
\pgfpathlineto{\pgfqpoint{0.578304in}{3.070326in}}%
\pgfpathlineto{\pgfqpoint{0.587941in}{3.068902in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.604805in}{3.884055in}}%
\pgfpathlineto{\pgfqpoint{0.609623in}{3.883058in}}%
\pgfpathlineto{\pgfqpoint{0.614441in}{3.882837in}}%
\pgfpathlineto{\pgfqpoint{0.633714in}{3.885427in}}%
\pgfpathlineto{\pgfqpoint{0.640942in}{3.885776in}}%
\pgfpathlineto{\pgfqpoint{0.655397in}{3.884232in}}%
\pgfpathlineto{\pgfqpoint{0.662624in}{3.884061in}}%
\pgfpathlineto{\pgfqpoint{0.681897in}{3.886796in}}%
\pgfpathlineto{\pgfqpoint{0.689124in}{3.887223in}}%
\pgfpathlineto{\pgfqpoint{0.696352in}{3.886549in}}%
\pgfpathlineto{\pgfqpoint{0.708398in}{3.884053in}}%
\pgfpathlineto{\pgfqpoint{0.715625in}{3.883578in}}%
\pgfpathlineto{\pgfqpoint{0.739716in}{3.885731in}}%
\pgfpathlineto{\pgfqpoint{0.763808in}{3.884441in}}%
\pgfpathlineto{\pgfqpoint{0.790308in}{3.886377in}}%
\pgfpathlineto{\pgfqpoint{0.797536in}{3.886066in}}%
\pgfpathlineto{\pgfqpoint{0.809581in}{3.884455in}}%
\pgfpathlineto{\pgfqpoint{0.816809in}{3.884085in}}%
\pgfpathlineto{\pgfqpoint{0.840900in}{3.885594in}}%
\pgfpathlineto{\pgfqpoint{0.867400in}{3.884708in}}%
\pgfpathlineto{\pgfqpoint{0.891492in}{3.885886in}}%
\pgfpathlineto{\pgfqpoint{0.917992in}{3.884452in}}%
\pgfpathlineto{\pgfqpoint{0.944493in}{3.885524in}}%
\pgfpathlineto{\pgfqpoint{0.968584in}{3.884866in}}%
\pgfpathlineto{\pgfqpoint{0.995085in}{3.885610in}}%
\pgfpathlineto{\pgfqpoint{1.019176in}{3.884717in}}%
\pgfpathlineto{\pgfqpoint{1.048086in}{3.885430in}}%
\pgfpathlineto{\pgfqpoint{1.069768in}{3.884974in}}%
\pgfpathlineto{\pgfqpoint{1.098677in}{3.885436in}}%
\pgfpathlineto{\pgfqpoint{1.122769in}{3.884889in}}%
\pgfpathlineto{\pgfqpoint{1.149269in}{3.885357in}}%
\pgfpathlineto{\pgfqpoint{1.223953in}{3.884996in}}%
\pgfpathlineto{\pgfqpoint{2.004512in}{3.885191in}}%
\pgfpathlineto{\pgfqpoint{2.004512in}{3.895262in}}%
\pgfpathlineto{\pgfqpoint{1.182997in}{3.895426in}}%
\pgfpathlineto{\pgfqpoint{1.103496in}{3.895096in}}%
\pgfpathlineto{\pgfqpoint{1.074586in}{3.895557in}}%
\pgfpathlineto{\pgfqpoint{1.045677in}{3.894986in}}%
\pgfpathlineto{\pgfqpoint{1.019176in}{3.895430in}}%
\pgfpathlineto{\pgfqpoint{0.992676in}{3.895058in}}%
\pgfpathlineto{\pgfqpoint{0.968584in}{3.895756in}}%
\pgfpathlineto{\pgfqpoint{0.937265in}{3.894710in}}%
\pgfpathlineto{\pgfqpoint{0.913174in}{3.895620in}}%
\pgfpathlineto{\pgfqpoint{0.884264in}{3.895015in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{3.895981in}}%
\pgfpathlineto{\pgfqpoint{0.828854in}{3.894253in}}%
\pgfpathlineto{\pgfqpoint{0.804763in}{3.896067in}}%
\pgfpathlineto{\pgfqpoint{0.775853in}{3.894908in}}%
\pgfpathlineto{\pgfqpoint{0.754171in}{3.896148in}}%
\pgfpathlineto{\pgfqpoint{0.722852in}{3.893567in}}%
\pgfpathlineto{\pgfqpoint{0.715625in}{3.894098in}}%
\pgfpathlineto{\pgfqpoint{0.703579in}{3.896358in}}%
\pgfpathlineto{\pgfqpoint{0.696352in}{3.896920in}}%
\pgfpathlineto{\pgfqpoint{0.689124in}{3.896641in}}%
\pgfpathlineto{\pgfqpoint{0.667442in}{3.894535in}}%
\pgfpathlineto{\pgfqpoint{0.650578in}{3.895949in}}%
\pgfpathlineto{\pgfqpoint{0.643351in}{3.896009in}}%
\pgfpathlineto{\pgfqpoint{0.624078in}{3.893261in}}%
\pgfpathlineto{\pgfqpoint{0.616850in}{3.892789in}}%
\pgfpathlineto{\pgfqpoint{0.609623in}{3.893581in}}%
\pgfpathlineto{\pgfqpoint{0.595168in}{3.897922in}}%
\pgfpathlineto{\pgfqpoint{0.587941in}{3.898774in}}%
\pgfpathlineto{\pgfqpoint{0.583122in}{3.898343in}}%
\pgfpathlineto{\pgfqpoint{0.568668in}{3.895539in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{3.895729in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{3.885643in}}%
\pgfpathlineto{\pgfqpoint{0.568668in}{3.885842in}}%
\pgfpathlineto{\pgfqpoint{0.580713in}{3.888296in}}%
\pgfpathlineto{\pgfqpoint{0.587941in}{3.888821in}}%
\pgfpathlineto{\pgfqpoint{0.592759in}{3.888049in}}%
\pgfpathlineto{\pgfqpoint{0.604805in}{3.884055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559031in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232815,0.732247,0.459277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561440in}{3.060282in}}%
\pgfpathlineto{\pgfqpoint{0.573486in}{3.060935in}}%
\pgfpathlineto{\pgfqpoint{0.580713in}{3.060830in}}%
\pgfpathlineto{\pgfqpoint{0.597577in}{3.057627in}}%
\pgfpathlineto{\pgfqpoint{0.604805in}{3.057002in}}%
\pgfpathlineto{\pgfqpoint{0.612032in}{3.058025in}}%
\pgfpathlineto{\pgfqpoint{0.626487in}{3.062299in}}%
\pgfpathlineto{\pgfqpoint{0.633714in}{3.062975in}}%
\pgfpathlineto{\pgfqpoint{0.640942in}{3.062182in}}%
\pgfpathlineto{\pgfqpoint{0.660215in}{3.057749in}}%
\pgfpathlineto{\pgfqpoint{0.667442in}{3.057198in}}%
\pgfpathlineto{\pgfqpoint{0.672260in}{3.057591in}}%
\pgfpathlineto{\pgfqpoint{0.689124in}{3.060548in}}%
\pgfpathlineto{\pgfqpoint{0.696352in}{3.060588in}}%
\pgfpathlineto{\pgfqpoint{0.720443in}{3.058824in}}%
\pgfpathlineto{\pgfqpoint{0.744535in}{3.061313in}}%
\pgfpathlineto{\pgfqpoint{0.778262in}{3.058112in}}%
\pgfpathlineto{\pgfqpoint{0.785490in}{3.058453in}}%
\pgfpathlineto{\pgfqpoint{0.799945in}{3.060352in}}%
\pgfpathlineto{\pgfqpoint{0.807172in}{3.060587in}}%
\pgfpathlineto{\pgfqpoint{0.833673in}{3.059288in}}%
\pgfpathlineto{\pgfqpoint{0.860173in}{3.060268in}}%
\pgfpathlineto{\pgfqpoint{0.889083in}{3.058943in}}%
\pgfpathlineto{\pgfqpoint{0.917992in}{3.060325in}}%
\pgfpathlineto{\pgfqpoint{0.949311in}{3.059380in}}%
\pgfpathlineto{\pgfqpoint{0.973402in}{3.059874in}}%
\pgfpathlineto{\pgfqpoint{1.004721in}{3.059431in}}%
\pgfpathlineto{\pgfqpoint{1.031222in}{3.060030in}}%
\pgfpathlineto{\pgfqpoint{1.062540in}{3.059478in}}%
\pgfpathlineto{\pgfqpoint{1.142042in}{3.059824in}}%
\pgfpathlineto{\pgfqpoint{2.004512in}{3.059695in}}%
\pgfpathlineto{\pgfqpoint{2.004512in}{3.069073in}}%
\pgfpathlineto{\pgfqpoint{1.252862in}{3.068911in}}%
\pgfpathlineto{\pgfqpoint{1.223953in}{3.069297in}}%
\pgfpathlineto{\pgfqpoint{1.144451in}{3.068849in}}%
\pgfpathlineto{\pgfqpoint{1.115541in}{3.069410in}}%
\pgfpathlineto{\pgfqpoint{1.089041in}{3.068702in}}%
\pgfpathlineto{\pgfqpoint{1.060131in}{3.069400in}}%
\pgfpathlineto{\pgfqpoint{1.033631in}{3.068792in}}%
\pgfpathlineto{\pgfqpoint{1.009539in}{3.069556in}}%
\pgfpathlineto{\pgfqpoint{0.983039in}{3.068456in}}%
\pgfpathlineto{\pgfqpoint{0.954129in}{3.069648in}}%
\pgfpathlineto{\pgfqpoint{0.927629in}{3.068652in}}%
\pgfpathlineto{\pgfqpoint{0.901128in}{3.069724in}}%
\pgfpathlineto{\pgfqpoint{0.874628in}{3.068072in}}%
\pgfpathlineto{\pgfqpoint{0.843309in}{3.070169in}}%
\pgfpathlineto{\pgfqpoint{0.819218in}{3.068412in}}%
\pgfpathlineto{\pgfqpoint{0.797536in}{3.069813in}}%
\pgfpathlineto{\pgfqpoint{0.790308in}{3.069810in}}%
\pgfpathlineto{\pgfqpoint{0.775853in}{3.067904in}}%
\pgfpathlineto{\pgfqpoint{0.768626in}{3.067509in}}%
\pgfpathlineto{\pgfqpoint{0.761399in}{3.067967in}}%
\pgfpathlineto{\pgfqpoint{0.744535in}{3.070535in}}%
\pgfpathlineto{\pgfqpoint{0.737307in}{3.071099in}}%
\pgfpathlineto{\pgfqpoint{0.730080in}{3.070590in}}%
\pgfpathlineto{\pgfqpoint{0.720443in}{3.068632in}}%
\pgfpathlineto{\pgfqpoint{0.713216in}{3.067854in}}%
\pgfpathlineto{\pgfqpoint{0.705988in}{3.068050in}}%
\pgfpathlineto{\pgfqpoint{0.691534in}{3.069739in}}%
\pgfpathlineto{\pgfqpoint{0.684306in}{3.070032in}}%
\pgfpathlineto{\pgfqpoint{0.662624in}{3.066824in}}%
\pgfpathlineto{\pgfqpoint{0.655397in}{3.067403in}}%
\pgfpathlineto{\pgfqpoint{0.638533in}{3.071528in}}%
\pgfpathlineto{\pgfqpoint{0.631305in}{3.072495in}}%
\pgfpathlineto{\pgfqpoint{0.624078in}{3.071818in}}%
\pgfpathlineto{\pgfqpoint{0.612032in}{3.067854in}}%
\pgfpathlineto{\pgfqpoint{0.604805in}{3.066376in}}%
\pgfpathlineto{\pgfqpoint{0.597577in}{3.066741in}}%
\pgfpathlineto{\pgfqpoint{0.585532in}{3.069430in}}%
\pgfpathlineto{\pgfqpoint{0.578304in}{3.070326in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{3.069553in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{3.060161in}}%
\pgfpathlineto{\pgfqpoint{0.561440in}{3.060282in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.561440in}{3.895505in}}%
\pgfpathlineto{\pgfqpoint{0.568668in}{3.895539in}}%
\pgfpathlineto{\pgfqpoint{0.583122in}{3.898343in}}%
\pgfpathlineto{\pgfqpoint{0.587941in}{3.898774in}}%
\pgfpathlineto{\pgfqpoint{0.595168in}{3.897922in}}%
\pgfpathlineto{\pgfqpoint{0.609623in}{3.893581in}}%
\pgfpathlineto{\pgfqpoint{0.616850in}{3.892789in}}%
\pgfpathlineto{\pgfqpoint{0.624078in}{3.893261in}}%
\pgfpathlineto{\pgfqpoint{0.643351in}{3.896009in}}%
\pgfpathlineto{\pgfqpoint{0.650578in}{3.895949in}}%
\pgfpathlineto{\pgfqpoint{0.667442in}{3.894535in}}%
\pgfpathlineto{\pgfqpoint{0.689124in}{3.896641in}}%
\pgfpathlineto{\pgfqpoint{0.696352in}{3.896920in}}%
\pgfpathlineto{\pgfqpoint{0.703579in}{3.896358in}}%
\pgfpathlineto{\pgfqpoint{0.715625in}{3.894098in}}%
\pgfpathlineto{\pgfqpoint{0.722852in}{3.893567in}}%
\pgfpathlineto{\pgfqpoint{0.754171in}{3.896148in}}%
\pgfpathlineto{\pgfqpoint{0.775853in}{3.894908in}}%
\pgfpathlineto{\pgfqpoint{0.804763in}{3.896067in}}%
\pgfpathlineto{\pgfqpoint{0.828854in}{3.894253in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{3.895981in}}%
\pgfpathlineto{\pgfqpoint{0.884264in}{3.895015in}}%
\pgfpathlineto{\pgfqpoint{0.913174in}{3.895620in}}%
\pgfpathlineto{\pgfqpoint{0.937265in}{3.894710in}}%
\pgfpathlineto{\pgfqpoint{0.968584in}{3.895756in}}%
\pgfpathlineto{\pgfqpoint{0.992676in}{3.895058in}}%
\pgfpathlineto{\pgfqpoint{1.019176in}{3.895430in}}%
\pgfpathlineto{\pgfqpoint{1.045677in}{3.894986in}}%
\pgfpathlineto{\pgfqpoint{1.074586in}{3.895557in}}%
\pgfpathlineto{\pgfqpoint{1.103496in}{3.895096in}}%
\pgfpathlineto{\pgfqpoint{1.182997in}{3.895426in}}%
\pgfpathlineto{\pgfqpoint{2.004512in}{3.895262in}}%
\pgfpathlineto{\pgfqpoint{2.004512in}{3.904657in}}%
\pgfpathlineto{\pgfqpoint{1.096268in}{3.904772in}}%
\pgfpathlineto{\pgfqpoint{1.016767in}{3.904401in}}%
\pgfpathlineto{\pgfqpoint{0.987857in}{3.904972in}}%
\pgfpathlineto{\pgfqpoint{0.905947in}{3.904315in}}%
\pgfpathlineto{\pgfqpoint{0.877037in}{3.905325in}}%
\pgfpathlineto{\pgfqpoint{0.843309in}{3.903928in}}%
\pgfpathlineto{\pgfqpoint{0.819218in}{3.904923in}}%
\pgfpathlineto{\pgfqpoint{0.790308in}{3.904372in}}%
\pgfpathlineto{\pgfqpoint{0.766217in}{3.905723in}}%
\pgfpathlineto{\pgfqpoint{0.732489in}{3.903062in}}%
\pgfpathlineto{\pgfqpoint{0.725261in}{3.903348in}}%
\pgfpathlineto{\pgfqpoint{0.705988in}{3.905728in}}%
\pgfpathlineto{\pgfqpoint{0.698761in}{3.905714in}}%
\pgfpathlineto{\pgfqpoint{0.674670in}{3.904322in}}%
\pgfpathlineto{\pgfqpoint{0.652987in}{3.905727in}}%
\pgfpathlineto{\pgfqpoint{0.645760in}{3.905285in}}%
\pgfpathlineto{\pgfqpoint{0.628896in}{3.902658in}}%
\pgfpathlineto{\pgfqpoint{0.621669in}{3.902108in}}%
\pgfpathlineto{\pgfqpoint{0.614441in}{3.902657in}}%
\pgfpathlineto{\pgfqpoint{0.597577in}{3.907147in}}%
\pgfpathlineto{\pgfqpoint{0.590350in}{3.908038in}}%
\pgfpathlineto{\pgfqpoint{0.585532in}{3.907720in}}%
\pgfpathlineto{\pgfqpoint{0.568668in}{3.904634in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{3.905120in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{3.895729in}}%
\pgfpathlineto{\pgfqpoint{0.561440in}{3.895505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559031in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590350in}{3.050658in}}%
\pgfpathlineto{\pgfqpoint{0.599986in}{3.048817in}}%
\pgfpathlineto{\pgfqpoint{0.607214in}{3.048448in}}%
\pgfpathlineto{\pgfqpoint{0.614441in}{3.049469in}}%
\pgfpathlineto{\pgfqpoint{0.628896in}{3.053370in}}%
\pgfpathlineto{\pgfqpoint{0.636123in}{3.054087in}}%
\pgfpathlineto{\pgfqpoint{0.645760in}{3.053035in}}%
\pgfpathlineto{\pgfqpoint{0.662624in}{3.049244in}}%
\pgfpathlineto{\pgfqpoint{0.672260in}{3.048366in}}%
\pgfpathlineto{\pgfqpoint{0.679488in}{3.048989in}}%
\pgfpathlineto{\pgfqpoint{0.693943in}{3.051686in}}%
\pgfpathlineto{\pgfqpoint{0.701170in}{3.052062in}}%
\pgfpathlineto{\pgfqpoint{0.727671in}{3.050285in}}%
\pgfpathlineto{\pgfqpoint{0.756580in}{3.051991in}}%
\pgfpathlineto{\pgfqpoint{0.787899in}{3.049587in}}%
\pgfpathlineto{\pgfqpoint{0.795126in}{3.049821in}}%
\pgfpathlineto{\pgfqpoint{0.809581in}{3.051509in}}%
\pgfpathlineto{\pgfqpoint{0.819218in}{3.051965in}}%
\pgfpathlineto{\pgfqpoint{0.852946in}{3.050328in}}%
\pgfpathlineto{\pgfqpoint{0.877037in}{3.051205in}}%
\pgfpathlineto{\pgfqpoint{0.908356in}{3.050442in}}%
\pgfpathlineto{\pgfqpoint{0.937265in}{3.051490in}}%
\pgfpathlineto{\pgfqpoint{0.970993in}{3.050410in}}%
\pgfpathlineto{\pgfqpoint{0.999903in}{3.051154in}}%
\pgfpathlineto{\pgfqpoint{1.086632in}{3.050622in}}%
\pgfpathlineto{\pgfqpoint{1.120360in}{3.051103in}}%
\pgfpathlineto{\pgfqpoint{1.151678in}{3.050752in}}%
\pgfpathlineto{\pgfqpoint{2.004512in}{3.050877in}}%
\pgfpathlineto{\pgfqpoint{2.004512in}{3.059695in}}%
\pgfpathlineto{\pgfqpoint{1.142042in}{3.059824in}}%
\pgfpathlineto{\pgfqpoint{1.062540in}{3.059478in}}%
\pgfpathlineto{\pgfqpoint{1.031222in}{3.060030in}}%
\pgfpathlineto{\pgfqpoint{1.004721in}{3.059431in}}%
\pgfpathlineto{\pgfqpoint{0.973402in}{3.059874in}}%
\pgfpathlineto{\pgfqpoint{0.949311in}{3.059380in}}%
\pgfpathlineto{\pgfqpoint{0.917992in}{3.060325in}}%
\pgfpathlineto{\pgfqpoint{0.889083in}{3.058943in}}%
\pgfpathlineto{\pgfqpoint{0.860173in}{3.060268in}}%
\pgfpathlineto{\pgfqpoint{0.833673in}{3.059288in}}%
\pgfpathlineto{\pgfqpoint{0.807172in}{3.060587in}}%
\pgfpathlineto{\pgfqpoint{0.799945in}{3.060352in}}%
\pgfpathlineto{\pgfqpoint{0.785490in}{3.058453in}}%
\pgfpathlineto{\pgfqpoint{0.778262in}{3.058112in}}%
\pgfpathlineto{\pgfqpoint{0.744535in}{3.061313in}}%
\pgfpathlineto{\pgfqpoint{0.720443in}{3.058824in}}%
\pgfpathlineto{\pgfqpoint{0.696352in}{3.060588in}}%
\pgfpathlineto{\pgfqpoint{0.689124in}{3.060548in}}%
\pgfpathlineto{\pgfqpoint{0.672260in}{3.057591in}}%
\pgfpathlineto{\pgfqpoint{0.667442in}{3.057198in}}%
\pgfpathlineto{\pgfqpoint{0.660215in}{3.057749in}}%
\pgfpathlineto{\pgfqpoint{0.640942in}{3.062182in}}%
\pgfpathlineto{\pgfqpoint{0.633714in}{3.062975in}}%
\pgfpathlineto{\pgfqpoint{0.626487in}{3.062299in}}%
\pgfpathlineto{\pgfqpoint{0.612032in}{3.058025in}}%
\pgfpathlineto{\pgfqpoint{0.604805in}{3.057002in}}%
\pgfpathlineto{\pgfqpoint{0.597577in}{3.057627in}}%
\pgfpathlineto{\pgfqpoint{0.580713in}{3.060830in}}%
\pgfpathlineto{\pgfqpoint{0.573486in}{3.060935in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{3.060161in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{3.051344in}}%
\pgfpathlineto{\pgfqpoint{0.578304in}{3.052188in}}%
\pgfpathlineto{\pgfqpoint{0.590350in}{3.050658in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.619260in}{3.902153in}}%
\pgfpathlineto{\pgfqpoint{0.626487in}{3.902381in}}%
\pgfpathlineto{\pgfqpoint{0.645760in}{3.905285in}}%
\pgfpathlineto{\pgfqpoint{0.652987in}{3.905727in}}%
\pgfpathlineto{\pgfqpoint{0.674670in}{3.904322in}}%
\pgfpathlineto{\pgfqpoint{0.698761in}{3.905714in}}%
\pgfpathlineto{\pgfqpoint{0.705988in}{3.905728in}}%
\pgfpathlineto{\pgfqpoint{0.725261in}{3.903348in}}%
\pgfpathlineto{\pgfqpoint{0.732489in}{3.903062in}}%
\pgfpathlineto{\pgfqpoint{0.766217in}{3.905723in}}%
\pgfpathlineto{\pgfqpoint{0.790308in}{3.904372in}}%
\pgfpathlineto{\pgfqpoint{0.819218in}{3.904923in}}%
\pgfpathlineto{\pgfqpoint{0.843309in}{3.903928in}}%
\pgfpathlineto{\pgfqpoint{0.877037in}{3.905325in}}%
\pgfpathlineto{\pgfqpoint{0.905947in}{3.904315in}}%
\pgfpathlineto{\pgfqpoint{0.987857in}{3.904972in}}%
\pgfpathlineto{\pgfqpoint{1.016767in}{3.904401in}}%
\pgfpathlineto{\pgfqpoint{1.096268in}{3.904772in}}%
\pgfpathlineto{\pgfqpoint{2.004512in}{3.904657in}}%
\pgfpathlineto{\pgfqpoint{2.004512in}{3.913463in}}%
\pgfpathlineto{\pgfqpoint{1.110723in}{3.913351in}}%
\pgfpathlineto{\pgfqpoint{1.076995in}{3.913678in}}%
\pgfpathlineto{\pgfqpoint{1.040858in}{3.913260in}}%
\pgfpathlineto{\pgfqpoint{0.958948in}{3.913750in}}%
\pgfpathlineto{\pgfqpoint{0.925220in}{3.912984in}}%
\pgfpathlineto{\pgfqpoint{0.893901in}{3.914005in}}%
\pgfpathlineto{\pgfqpoint{0.864991in}{3.913224in}}%
\pgfpathlineto{\pgfqpoint{0.836082in}{3.913610in}}%
\pgfpathlineto{\pgfqpoint{0.809581in}{3.912885in}}%
\pgfpathlineto{\pgfqpoint{0.778262in}{3.914662in}}%
\pgfpathlineto{\pgfqpoint{0.768626in}{3.914350in}}%
\pgfpathlineto{\pgfqpoint{0.749353in}{3.912523in}}%
\pgfpathlineto{\pgfqpoint{0.739716in}{3.912166in}}%
\pgfpathlineto{\pgfqpoint{0.715625in}{3.914038in}}%
\pgfpathlineto{\pgfqpoint{0.684306in}{3.913233in}}%
\pgfpathlineto{\pgfqpoint{0.660215in}{3.914860in}}%
\pgfpathlineto{\pgfqpoint{0.650578in}{3.914221in}}%
\pgfpathlineto{\pgfqpoint{0.633714in}{3.911427in}}%
\pgfpathlineto{\pgfqpoint{0.626487in}{3.910808in}}%
\pgfpathlineto{\pgfqpoint{0.616850in}{3.911566in}}%
\pgfpathlineto{\pgfqpoint{0.599986in}{3.915751in}}%
\pgfpathlineto{\pgfqpoint{0.592759in}{3.916573in}}%
\pgfpathlineto{\pgfqpoint{0.585532in}{3.916068in}}%
\pgfpathlineto{\pgfqpoint{0.571077in}{3.913391in}}%
\pgfpathlineto{\pgfqpoint{0.566259in}{3.913192in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{3.913937in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{3.905120in}}%
\pgfpathlineto{\pgfqpoint{0.568668in}{3.904634in}}%
\pgfpathlineto{\pgfqpoint{0.585532in}{3.907720in}}%
\pgfpathlineto{\pgfqpoint{0.592759in}{3.907922in}}%
\pgfpathlineto{\pgfqpoint{0.597577in}{3.907147in}}%
\pgfpathlineto{\pgfqpoint{0.612032in}{3.903117in}}%
\pgfpathlineto{\pgfqpoint{0.619260in}{3.902153in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559031in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561440in}{3.043287in}}%
\pgfpathlineto{\pgfqpoint{0.580713in}{3.043919in}}%
\pgfpathlineto{\pgfqpoint{0.587941in}{3.043144in}}%
\pgfpathlineto{\pgfqpoint{0.602396in}{3.040650in}}%
\pgfpathlineto{\pgfqpoint{0.609623in}{3.040455in}}%
\pgfpathlineto{\pgfqpoint{0.616850in}{3.041460in}}%
\pgfpathlineto{\pgfqpoint{0.631305in}{3.044947in}}%
\pgfpathlineto{\pgfqpoint{0.640942in}{3.045699in}}%
\pgfpathlineto{\pgfqpoint{0.648169in}{3.044913in}}%
\pgfpathlineto{\pgfqpoint{0.667442in}{3.040987in}}%
\pgfpathlineto{\pgfqpoint{0.677079in}{3.040095in}}%
\pgfpathlineto{\pgfqpoint{0.684306in}{3.040582in}}%
\pgfpathlineto{\pgfqpoint{0.701170in}{3.043682in}}%
\pgfpathlineto{\pgfqpoint{0.708398in}{3.044089in}}%
\pgfpathlineto{\pgfqpoint{0.737307in}{3.042288in}}%
\pgfpathlineto{\pgfqpoint{0.766217in}{3.043270in}}%
\pgfpathlineto{\pgfqpoint{0.797536in}{3.041858in}}%
\pgfpathlineto{\pgfqpoint{0.831263in}{3.043711in}}%
\pgfpathlineto{\pgfqpoint{0.869810in}{3.042066in}}%
\pgfpathlineto{\pgfqpoint{0.898719in}{3.042949in}}%
\pgfpathlineto{\pgfqpoint{0.956538in}{3.042930in}}%
\pgfpathlineto{\pgfqpoint{0.987857in}{3.042421in}}%
\pgfpathlineto{\pgfqpoint{1.023994in}{3.042962in}}%
\pgfpathlineto{\pgfqpoint{1.060131in}{3.042604in}}%
\pgfpathlineto{\pgfqpoint{2.004512in}{3.042713in}}%
\pgfpathlineto{\pgfqpoint{2.004512in}{3.050877in}}%
\pgfpathlineto{\pgfqpoint{1.151678in}{3.050752in}}%
\pgfpathlineto{\pgfqpoint{1.120360in}{3.051103in}}%
\pgfpathlineto{\pgfqpoint{1.086632in}{3.050622in}}%
\pgfpathlineto{\pgfqpoint{0.999903in}{3.051154in}}%
\pgfpathlineto{\pgfqpoint{0.970993in}{3.050410in}}%
\pgfpathlineto{\pgfqpoint{0.937265in}{3.051490in}}%
\pgfpathlineto{\pgfqpoint{0.908356in}{3.050442in}}%
\pgfpathlineto{\pgfqpoint{0.877037in}{3.051205in}}%
\pgfpathlineto{\pgfqpoint{0.852946in}{3.050328in}}%
\pgfpathlineto{\pgfqpoint{0.819218in}{3.051965in}}%
\pgfpathlineto{\pgfqpoint{0.809581in}{3.051509in}}%
\pgfpathlineto{\pgfqpoint{0.795126in}{3.049821in}}%
\pgfpathlineto{\pgfqpoint{0.787899in}{3.049587in}}%
\pgfpathlineto{\pgfqpoint{0.756580in}{3.051991in}}%
\pgfpathlineto{\pgfqpoint{0.727671in}{3.050285in}}%
\pgfpathlineto{\pgfqpoint{0.701170in}{3.052062in}}%
\pgfpathlineto{\pgfqpoint{0.693943in}{3.051686in}}%
\pgfpathlineto{\pgfqpoint{0.679488in}{3.048989in}}%
\pgfpathlineto{\pgfqpoint{0.672260in}{3.048366in}}%
\pgfpathlineto{\pgfqpoint{0.662624in}{3.049244in}}%
\pgfpathlineto{\pgfqpoint{0.645760in}{3.053035in}}%
\pgfpathlineto{\pgfqpoint{0.636123in}{3.054087in}}%
\pgfpathlineto{\pgfqpoint{0.628896in}{3.053370in}}%
\pgfpathlineto{\pgfqpoint{0.614441in}{3.049469in}}%
\pgfpathlineto{\pgfqpoint{0.607214in}{3.048448in}}%
\pgfpathlineto{\pgfqpoint{0.599986in}{3.048817in}}%
\pgfpathlineto{\pgfqpoint{0.580713in}{3.052083in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{3.051344in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{3.043172in}}%
\pgfpathlineto{\pgfqpoint{0.561440in}{3.043287in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.561440in}{3.913588in}}%
\pgfpathlineto{\pgfqpoint{0.571077in}{3.913391in}}%
\pgfpathlineto{\pgfqpoint{0.585532in}{3.916068in}}%
\pgfpathlineto{\pgfqpoint{0.592759in}{3.916573in}}%
\pgfpathlineto{\pgfqpoint{0.599986in}{3.915751in}}%
\pgfpathlineto{\pgfqpoint{0.616850in}{3.911566in}}%
\pgfpathlineto{\pgfqpoint{0.624078in}{3.910809in}}%
\pgfpathlineto{\pgfqpoint{0.631305in}{3.911132in}}%
\pgfpathlineto{\pgfqpoint{0.650578in}{3.914221in}}%
\pgfpathlineto{\pgfqpoint{0.660215in}{3.914860in}}%
\pgfpathlineto{\pgfqpoint{0.684306in}{3.913233in}}%
\pgfpathlineto{\pgfqpoint{0.715625in}{3.914038in}}%
\pgfpathlineto{\pgfqpoint{0.739716in}{3.912166in}}%
\pgfpathlineto{\pgfqpoint{0.749353in}{3.912523in}}%
\pgfpathlineto{\pgfqpoint{0.768626in}{3.914350in}}%
\pgfpathlineto{\pgfqpoint{0.778262in}{3.914662in}}%
\pgfpathlineto{\pgfqpoint{0.809581in}{3.912885in}}%
\pgfpathlineto{\pgfqpoint{0.836082in}{3.913610in}}%
\pgfpathlineto{\pgfqpoint{0.864991in}{3.913224in}}%
\pgfpathlineto{\pgfqpoint{0.893901in}{3.914005in}}%
\pgfpathlineto{\pgfqpoint{0.925220in}{3.912984in}}%
\pgfpathlineto{\pgfqpoint{0.958948in}{3.913750in}}%
\pgfpathlineto{\pgfqpoint{1.040858in}{3.913260in}}%
\pgfpathlineto{\pgfqpoint{1.076995in}{3.913678in}}%
\pgfpathlineto{\pgfqpoint{1.110723in}{3.913351in}}%
\pgfpathlineto{\pgfqpoint{2.004512in}{3.913463in}}%
\pgfpathlineto{\pgfqpoint{2.004512in}{3.921650in}}%
\pgfpathlineto{\pgfqpoint{1.014358in}{3.921477in}}%
\pgfpathlineto{\pgfqpoint{0.978221in}{3.921945in}}%
\pgfpathlineto{\pgfqpoint{0.942084in}{3.921320in}}%
\pgfpathlineto{\pgfqpoint{0.860173in}{3.921974in}}%
\pgfpathlineto{\pgfqpoint{0.821627in}{3.920876in}}%
\pgfpathlineto{\pgfqpoint{0.787899in}{3.922592in}}%
\pgfpathlineto{\pgfqpoint{0.749353in}{3.920828in}}%
\pgfpathlineto{\pgfqpoint{0.725261in}{3.921763in}}%
\pgfpathlineto{\pgfqpoint{0.693943in}{3.921296in}}%
\pgfpathlineto{\pgfqpoint{0.674670in}{3.923084in}}%
\pgfpathlineto{\pgfqpoint{0.667442in}{3.923329in}}%
\pgfpathlineto{\pgfqpoint{0.657806in}{3.922692in}}%
\pgfpathlineto{\pgfqpoint{0.636123in}{3.919371in}}%
\pgfpathlineto{\pgfqpoint{0.628896in}{3.918946in}}%
\pgfpathlineto{\pgfqpoint{0.619260in}{3.919960in}}%
\pgfpathlineto{\pgfqpoint{0.602396in}{3.923777in}}%
\pgfpathlineto{\pgfqpoint{0.592759in}{3.924540in}}%
\pgfpathlineto{\pgfqpoint{0.585532in}{3.923822in}}%
\pgfpathlineto{\pgfqpoint{0.571077in}{3.921369in}}%
\pgfpathlineto{\pgfqpoint{0.566259in}{3.921286in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{3.922109in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{3.913937in}}%
\pgfpathlineto{\pgfqpoint{0.561440in}{3.913588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559031in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.319809,0.770914,0.411152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607214in}{3.032945in}}%
\pgfpathlineto{\pgfqpoint{0.616850in}{3.033534in}}%
\pgfpathlineto{\pgfqpoint{0.633714in}{3.037095in}}%
\pgfpathlineto{\pgfqpoint{0.643351in}{3.037904in}}%
\pgfpathlineto{\pgfqpoint{0.652987in}{3.036972in}}%
\pgfpathlineto{\pgfqpoint{0.674439in}{3.033018in}}%
\pgfpathlineto{\pgfqpoint{0.681897in}{3.032484in}}%
\pgfpathlineto{\pgfqpoint{0.690944in}{3.033018in}}%
\pgfpathlineto{\pgfqpoint{0.705988in}{3.035913in}}%
\pgfpathlineto{\pgfqpoint{0.715625in}{3.036659in}}%
\pgfpathlineto{\pgfqpoint{0.754171in}{3.034344in}}%
\pgfpathlineto{\pgfqpoint{0.780672in}{3.035237in}}%
\pgfpathlineto{\pgfqpoint{0.814399in}{3.034736in}}%
\pgfpathlineto{\pgfqpoint{0.843309in}{3.035755in}}%
\pgfpathlineto{\pgfqpoint{0.884264in}{3.034439in}}%
\pgfpathlineto{\pgfqpoint{0.920401in}{3.035487in}}%
\pgfpathlineto{\pgfqpoint{0.961357in}{3.034897in}}%
\pgfpathlineto{\pgfqpoint{2.004512in}{3.035079in}}%
\pgfpathlineto{\pgfqpoint{2.004512in}{3.042713in}}%
\pgfpathlineto{\pgfqpoint{1.060131in}{3.042604in}}%
\pgfpathlineto{\pgfqpoint{1.023994in}{3.042962in}}%
\pgfpathlineto{\pgfqpoint{0.987857in}{3.042421in}}%
\pgfpathlineto{\pgfqpoint{0.956538in}{3.042930in}}%
\pgfpathlineto{\pgfqpoint{0.898719in}{3.042949in}}%
\pgfpathlineto{\pgfqpoint{0.869810in}{3.042066in}}%
\pgfpathlineto{\pgfqpoint{0.831263in}{3.043711in}}%
\pgfpathlineto{\pgfqpoint{0.797536in}{3.041858in}}%
\pgfpathlineto{\pgfqpoint{0.766217in}{3.043270in}}%
\pgfpathlineto{\pgfqpoint{0.737307in}{3.042288in}}%
\pgfpathlineto{\pgfqpoint{0.708398in}{3.044089in}}%
\pgfpathlineto{\pgfqpoint{0.701170in}{3.043682in}}%
\pgfpathlineto{\pgfqpoint{0.684306in}{3.040582in}}%
\pgfpathlineto{\pgfqpoint{0.677079in}{3.040095in}}%
\pgfpathlineto{\pgfqpoint{0.667442in}{3.040987in}}%
\pgfpathlineto{\pgfqpoint{0.648169in}{3.044913in}}%
\pgfpathlineto{\pgfqpoint{0.640942in}{3.045699in}}%
\pgfpathlineto{\pgfqpoint{0.631305in}{3.044947in}}%
\pgfpathlineto{\pgfqpoint{0.616850in}{3.041460in}}%
\pgfpathlineto{\pgfqpoint{0.609623in}{3.040455in}}%
\pgfpathlineto{\pgfqpoint{0.602396in}{3.040650in}}%
\pgfpathlineto{\pgfqpoint{0.587941in}{3.043144in}}%
\pgfpathlineto{\pgfqpoint{0.580713in}{3.043919in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{3.043172in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{3.035546in}}%
\pgfpathlineto{\pgfqpoint{0.575895in}{3.036334in}}%
\pgfpathlineto{\pgfqpoint{0.583122in}{3.036183in}}%
\pgfpathlineto{\pgfqpoint{0.607214in}{3.032945in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.619260in}{3.919960in}}%
\pgfpathlineto{\pgfqpoint{0.626487in}{3.919022in}}%
\pgfpathlineto{\pgfqpoint{0.633714in}{3.919132in}}%
\pgfpathlineto{\pgfqpoint{0.655397in}{3.922394in}}%
\pgfpathlineto{\pgfqpoint{0.667442in}{3.923329in}}%
\pgfpathlineto{\pgfqpoint{0.674670in}{3.923084in}}%
\pgfpathlineto{\pgfqpoint{0.693943in}{3.921296in}}%
\pgfpathlineto{\pgfqpoint{0.725261in}{3.921763in}}%
\pgfpathlineto{\pgfqpoint{0.749353in}{3.920828in}}%
\pgfpathlineto{\pgfqpoint{0.787899in}{3.922592in}}%
\pgfpathlineto{\pgfqpoint{0.821627in}{3.920876in}}%
\pgfpathlineto{\pgfqpoint{0.860173in}{3.921974in}}%
\pgfpathlineto{\pgfqpoint{0.942084in}{3.921320in}}%
\pgfpathlineto{\pgfqpoint{0.978221in}{3.921945in}}%
\pgfpathlineto{\pgfqpoint{1.014358in}{3.921477in}}%
\pgfpathlineto{\pgfqpoint{2.004512in}{3.921650in}}%
\pgfpathlineto{\pgfqpoint{2.004512in}{3.929270in}}%
\pgfpathlineto{\pgfqpoint{0.990266in}{3.929404in}}%
\pgfpathlineto{\pgfqpoint{0.915583in}{3.929055in}}%
\pgfpathlineto{\pgfqpoint{0.877037in}{3.929773in}}%
\pgfpathlineto{\pgfqpoint{0.833673in}{3.928576in}}%
\pgfpathlineto{\pgfqpoint{0.797536in}{3.929831in}}%
\pgfpathlineto{\pgfqpoint{0.763808in}{3.929118in}}%
\pgfpathlineto{\pgfqpoint{0.737307in}{3.929222in}}%
\pgfpathlineto{\pgfqpoint{0.710807in}{3.928507in}}%
\pgfpathlineto{\pgfqpoint{0.698761in}{3.928961in}}%
\pgfpathlineto{\pgfqpoint{0.681897in}{3.930982in}}%
\pgfpathlineto{\pgfqpoint{0.674670in}{3.931282in}}%
\pgfpathlineto{\pgfqpoint{0.665033in}{3.930645in}}%
\pgfpathlineto{\pgfqpoint{0.643351in}{3.927392in}}%
\pgfpathlineto{\pgfqpoint{0.633714in}{3.926602in}}%
\pgfpathlineto{\pgfqpoint{0.624078in}{3.927360in}}%
\pgfpathlineto{\pgfqpoint{0.607214in}{3.930896in}}%
\pgfpathlineto{\pgfqpoint{0.597577in}{3.931948in}}%
\pgfpathlineto{\pgfqpoint{0.590350in}{3.931691in}}%
\pgfpathlineto{\pgfqpoint{0.571077in}{3.928838in}}%
\pgfpathlineto{\pgfqpoint{0.566259in}{3.928847in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{3.929735in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{3.922109in}}%
\pgfpathlineto{\pgfqpoint{0.566259in}{3.921286in}}%
\pgfpathlineto{\pgfqpoint{0.571077in}{3.921369in}}%
\pgfpathlineto{\pgfqpoint{0.587941in}{3.924172in}}%
\pgfpathlineto{\pgfqpoint{0.595168in}{3.924534in}}%
\pgfpathlineto{\pgfqpoint{0.604805in}{3.923321in}}%
\pgfpathlineto{\pgfqpoint{0.619260in}{3.919960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559031in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.352360,0.783011,0.392636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599986in}{3.026868in}}%
\pgfpathlineto{\pgfqpoint{0.609623in}{3.026065in}}%
\pgfpathlineto{\pgfqpoint{0.616850in}{3.026345in}}%
\pgfpathlineto{\pgfqpoint{0.636123in}{3.029735in}}%
\pgfpathlineto{\pgfqpoint{0.645760in}{3.030589in}}%
\pgfpathlineto{\pgfqpoint{0.655397in}{3.029919in}}%
\pgfpathlineto{\pgfqpoint{0.679488in}{3.026055in}}%
\pgfpathlineto{\pgfqpoint{0.689124in}{3.025554in}}%
\pgfpathlineto{\pgfqpoint{0.698761in}{3.026331in}}%
\pgfpathlineto{\pgfqpoint{0.715625in}{3.029276in}}%
\pgfpathlineto{\pgfqpoint{0.725261in}{3.029724in}}%
\pgfpathlineto{\pgfqpoint{0.758989in}{3.027108in}}%
\pgfpathlineto{\pgfqpoint{0.768626in}{3.026837in}}%
\pgfpathlineto{\pgfqpoint{0.804763in}{3.028293in}}%
\pgfpathlineto{\pgfqpoint{0.896310in}{3.027584in}}%
\pgfpathlineto{\pgfqpoint{0.934856in}{3.028374in}}%
\pgfpathlineto{\pgfqpoint{0.978221in}{3.027631in}}%
\pgfpathlineto{\pgfqpoint{1.021585in}{3.028156in}}%
\pgfpathlineto{\pgfqpoint{2.004512in}{3.027968in}}%
\pgfpathlineto{\pgfqpoint{2.004512in}{3.035079in}}%
\pgfpathlineto{\pgfqpoint{0.961357in}{3.034897in}}%
\pgfpathlineto{\pgfqpoint{0.920401in}{3.035487in}}%
\pgfpathlineto{\pgfqpoint{0.884264in}{3.034439in}}%
\pgfpathlineto{\pgfqpoint{0.843309in}{3.035755in}}%
\pgfpathlineto{\pgfqpoint{0.814399in}{3.034736in}}%
\pgfpathlineto{\pgfqpoint{0.780672in}{3.035237in}}%
\pgfpathlineto{\pgfqpoint{0.754171in}{3.034344in}}%
\pgfpathlineto{\pgfqpoint{0.715625in}{3.036659in}}%
\pgfpathlineto{\pgfqpoint{0.705988in}{3.035913in}}%
\pgfpathlineto{\pgfqpoint{0.690944in}{3.033018in}}%
\pgfpathlineto{\pgfqpoint{0.681897in}{3.032484in}}%
\pgfpathlineto{\pgfqpoint{0.674439in}{3.033018in}}%
\pgfpathlineto{\pgfqpoint{0.652987in}{3.036972in}}%
\pgfpathlineto{\pgfqpoint{0.643351in}{3.037904in}}%
\pgfpathlineto{\pgfqpoint{0.636123in}{3.037466in}}%
\pgfpathlineto{\pgfqpoint{0.616850in}{3.033534in}}%
\pgfpathlineto{\pgfqpoint{0.609623in}{3.032921in}}%
\pgfpathlineto{\pgfqpoint{0.602396in}{3.033319in}}%
\pgfpathlineto{\pgfqpoint{0.587941in}{3.035667in}}%
\pgfpathlineto{\pgfqpoint{0.580713in}{3.036313in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{3.035546in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{3.028441in}}%
\pgfpathlineto{\pgfqpoint{0.580713in}{3.029205in}}%
\pgfpathlineto{\pgfqpoint{0.587941in}{3.028683in}}%
\pgfpathlineto{\pgfqpoint{0.599986in}{3.026868in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.561440in}{3.929357in}}%
\pgfpathlineto{\pgfqpoint{0.571077in}{3.928838in}}%
\pgfpathlineto{\pgfqpoint{0.590350in}{3.931691in}}%
\pgfpathlineto{\pgfqpoint{0.597577in}{3.931948in}}%
\pgfpathlineto{\pgfqpoint{0.607214in}{3.930896in}}%
\pgfpathlineto{\pgfqpoint{0.624078in}{3.927360in}}%
\pgfpathlineto{\pgfqpoint{0.633714in}{3.926602in}}%
\pgfpathlineto{\pgfqpoint{0.643351in}{3.927392in}}%
\pgfpathlineto{\pgfqpoint{0.665033in}{3.930645in}}%
\pgfpathlineto{\pgfqpoint{0.674670in}{3.931282in}}%
\pgfpathlineto{\pgfqpoint{0.681897in}{3.930982in}}%
\pgfpathlineto{\pgfqpoint{0.698761in}{3.928961in}}%
\pgfpathlineto{\pgfqpoint{0.710807in}{3.928507in}}%
\pgfpathlineto{\pgfqpoint{0.737307in}{3.929222in}}%
\pgfpathlineto{\pgfqpoint{0.763808in}{3.929118in}}%
\pgfpathlineto{\pgfqpoint{0.797536in}{3.929831in}}%
\pgfpathlineto{\pgfqpoint{0.833673in}{3.928576in}}%
\pgfpathlineto{\pgfqpoint{0.877037in}{3.929773in}}%
\pgfpathlineto{\pgfqpoint{0.915583in}{3.929055in}}%
\pgfpathlineto{\pgfqpoint{0.990266in}{3.929404in}}%
\pgfpathlineto{\pgfqpoint{2.004512in}{3.929270in}}%
\pgfpathlineto{\pgfqpoint{2.004512in}{3.936369in}}%
\pgfpathlineto{\pgfqpoint{1.023994in}{3.936245in}}%
\pgfpathlineto{\pgfqpoint{0.975812in}{3.936609in}}%
\pgfpathlineto{\pgfqpoint{0.930038in}{3.936019in}}%
\pgfpathlineto{\pgfqpoint{0.886674in}{3.936796in}}%
\pgfpathlineto{\pgfqpoint{0.843309in}{3.935970in}}%
\pgfpathlineto{\pgfqpoint{0.763808in}{3.936891in}}%
\pgfpathlineto{\pgfqpoint{0.720443in}{3.935208in}}%
\pgfpathlineto{\pgfqpoint{0.708398in}{3.935692in}}%
\pgfpathlineto{\pgfqpoint{0.689124in}{3.938216in}}%
\pgfpathlineto{\pgfqpoint{0.681897in}{3.938553in}}%
\pgfpathlineto{\pgfqpoint{0.672260in}{3.938048in}}%
\pgfpathlineto{\pgfqpoint{0.648169in}{3.934578in}}%
\pgfpathlineto{\pgfqpoint{0.636123in}{3.933778in}}%
\pgfpathlineto{\pgfqpoint{0.626487in}{3.934687in}}%
\pgfpathlineto{\pgfqpoint{0.607354in}{3.938258in}}%
\pgfpathlineto{\pgfqpoint{0.597577in}{3.938805in}}%
\pgfpathlineto{\pgfqpoint{0.590350in}{3.938401in}}%
\pgfpathlineto{\pgfqpoint{0.571077in}{3.935844in}}%
\pgfpathlineto{\pgfqpoint{0.566259in}{3.935926in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{3.936840in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{3.929735in}}%
\pgfpathlineto{\pgfqpoint{0.561440in}{3.929357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559031in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386433,0.794644,0.372886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597577in}{3.020921in}}%
\pgfpathlineto{\pgfqpoint{0.607214in}{3.019879in}}%
\pgfpathlineto{\pgfqpoint{0.616850in}{3.019811in}}%
\pgfpathlineto{\pgfqpoint{0.626487in}{3.020825in}}%
\pgfpathlineto{\pgfqpoint{0.640942in}{3.023194in}}%
\pgfpathlineto{\pgfqpoint{0.650578in}{3.023731in}}%
\pgfpathlineto{\pgfqpoint{0.660215in}{3.023022in}}%
\pgfpathlineto{\pgfqpoint{0.681897in}{3.019908in}}%
\pgfpathlineto{\pgfqpoint{0.693943in}{3.019200in}}%
\pgfpathlineto{\pgfqpoint{0.703579in}{3.019790in}}%
\pgfpathlineto{\pgfqpoint{0.722852in}{3.022761in}}%
\pgfpathlineto{\pgfqpoint{0.732489in}{3.023207in}}%
\pgfpathlineto{\pgfqpoint{0.744535in}{3.022607in}}%
\pgfpathlineto{\pgfqpoint{0.766217in}{3.020568in}}%
\pgfpathlineto{\pgfqpoint{0.778262in}{3.020083in}}%
\pgfpathlineto{\pgfqpoint{0.819218in}{3.022074in}}%
\pgfpathlineto{\pgfqpoint{0.864991in}{3.021024in}}%
\pgfpathlineto{\pgfqpoint{1.036040in}{3.021580in}}%
\pgfpathlineto{\pgfqpoint{1.081814in}{3.021198in}}%
\pgfpathlineto{\pgfqpoint{2.004512in}{3.021372in}}%
\pgfpathlineto{\pgfqpoint{2.004512in}{3.027968in}}%
\pgfpathlineto{\pgfqpoint{1.021585in}{3.028156in}}%
\pgfpathlineto{\pgfqpoint{0.978221in}{3.027631in}}%
\pgfpathlineto{\pgfqpoint{0.934856in}{3.028374in}}%
\pgfpathlineto{\pgfqpoint{0.896310in}{3.027584in}}%
\pgfpathlineto{\pgfqpoint{0.804763in}{3.028293in}}%
\pgfpathlineto{\pgfqpoint{0.768626in}{3.026837in}}%
\pgfpathlineto{\pgfqpoint{0.758989in}{3.027108in}}%
\pgfpathlineto{\pgfqpoint{0.725261in}{3.029724in}}%
\pgfpathlineto{\pgfqpoint{0.715625in}{3.029276in}}%
\pgfpathlineto{\pgfqpoint{0.698761in}{3.026331in}}%
\pgfpathlineto{\pgfqpoint{0.689124in}{3.025554in}}%
\pgfpathlineto{\pgfqpoint{0.677079in}{3.026336in}}%
\pgfpathlineto{\pgfqpoint{0.657806in}{3.029574in}}%
\pgfpathlineto{\pgfqpoint{0.648169in}{3.030553in}}%
\pgfpathlineto{\pgfqpoint{0.638533in}{3.030088in}}%
\pgfpathlineto{\pgfqpoint{0.621669in}{3.026946in}}%
\pgfpathlineto{\pgfqpoint{0.612032in}{3.026069in}}%
\pgfpathlineto{\pgfqpoint{0.602396in}{3.026565in}}%
\pgfpathlineto{\pgfqpoint{0.583122in}{3.029108in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{3.028441in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{3.021849in}}%
\pgfpathlineto{\pgfqpoint{0.580713in}{3.022588in}}%
\pgfpathlineto{\pgfqpoint{0.597577in}{3.020921in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.561440in}{3.936462in}}%
\pgfpathlineto{\pgfqpoint{0.568668in}{3.935822in}}%
\pgfpathlineto{\pgfqpoint{0.573486in}{3.935988in}}%
\pgfpathlineto{\pgfqpoint{0.590350in}{3.938401in}}%
\pgfpathlineto{\pgfqpoint{0.599986in}{3.938784in}}%
\pgfpathlineto{\pgfqpoint{0.609623in}{3.937945in}}%
\pgfpathlineto{\pgfqpoint{0.626487in}{3.934687in}}%
\pgfpathlineto{\pgfqpoint{0.636123in}{3.933778in}}%
\pgfpathlineto{\pgfqpoint{0.648169in}{3.934578in}}%
\pgfpathlineto{\pgfqpoint{0.672260in}{3.938048in}}%
\pgfpathlineto{\pgfqpoint{0.681897in}{3.938553in}}%
\pgfpathlineto{\pgfqpoint{0.689124in}{3.938216in}}%
\pgfpathlineto{\pgfqpoint{0.708398in}{3.935692in}}%
\pgfpathlineto{\pgfqpoint{0.720443in}{3.935208in}}%
\pgfpathlineto{\pgfqpoint{0.763808in}{3.936891in}}%
\pgfpathlineto{\pgfqpoint{0.843309in}{3.935970in}}%
\pgfpathlineto{\pgfqpoint{0.886674in}{3.936796in}}%
\pgfpathlineto{\pgfqpoint{0.930038in}{3.936019in}}%
\pgfpathlineto{\pgfqpoint{0.975812in}{3.936609in}}%
\pgfpathlineto{\pgfqpoint{1.023994in}{3.936245in}}%
\pgfpathlineto{\pgfqpoint{2.004512in}{3.936369in}}%
\pgfpathlineto{\pgfqpoint{2.004512in}{3.942957in}}%
\pgfpathlineto{\pgfqpoint{1.079404in}{3.943097in}}%
\pgfpathlineto{\pgfqpoint{1.031222in}{3.942774in}}%
\pgfpathlineto{\pgfqpoint{0.985448in}{3.943190in}}%
\pgfpathlineto{\pgfqpoint{0.937265in}{3.942696in}}%
\pgfpathlineto{\pgfqpoint{0.881855in}{3.943213in}}%
\pgfpathlineto{\pgfqpoint{0.821627in}{3.942523in}}%
\pgfpathlineto{\pgfqpoint{0.775853in}{3.944005in}}%
\pgfpathlineto{\pgfqpoint{0.727671in}{3.941507in}}%
\pgfpathlineto{\pgfqpoint{0.715625in}{3.942116in}}%
\pgfpathlineto{\pgfqpoint{0.696352in}{3.944719in}}%
\pgfpathlineto{\pgfqpoint{0.686715in}{3.945082in}}%
\pgfpathlineto{\pgfqpoint{0.674670in}{3.944289in}}%
\pgfpathlineto{\pgfqpoint{0.650578in}{3.941017in}}%
\pgfpathlineto{\pgfqpoint{0.640942in}{3.940503in}}%
\pgfpathlineto{\pgfqpoint{0.631305in}{3.941178in}}%
\pgfpathlineto{\pgfqpoint{0.612032in}{3.944443in}}%
\pgfpathlineto{\pgfqpoint{0.599986in}{3.945127in}}%
\pgfpathlineto{\pgfqpoint{0.590350in}{3.944592in}}%
\pgfpathlineto{\pgfqpoint{0.573486in}{3.942487in}}%
\pgfpathlineto{\pgfqpoint{0.566259in}{3.942527in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{3.943432in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{3.936840in}}%
\pgfpathlineto{\pgfqpoint{0.561440in}{3.936462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559031in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599986in}{3.014781in}}%
\pgfpathlineto{\pgfqpoint{0.609623in}{3.013940in}}%
\pgfpathlineto{\pgfqpoint{0.619260in}{3.013929in}}%
\pgfpathlineto{\pgfqpoint{0.643351in}{3.016789in}}%
\pgfpathlineto{\pgfqpoint{0.652987in}{3.017346in}}%
\pgfpathlineto{\pgfqpoint{0.662624in}{3.016870in}}%
\pgfpathlineto{\pgfqpoint{0.686715in}{3.013983in}}%
\pgfpathlineto{\pgfqpoint{0.698761in}{3.013387in}}%
\pgfpathlineto{\pgfqpoint{0.710807in}{3.014068in}}%
\pgfpathlineto{\pgfqpoint{0.730080in}{3.016650in}}%
\pgfpathlineto{\pgfqpoint{0.739716in}{3.017045in}}%
\pgfpathlineto{\pgfqpoint{0.751762in}{3.016502in}}%
\pgfpathlineto{\pgfqpoint{0.775853in}{3.014391in}}%
\pgfpathlineto{\pgfqpoint{0.787899in}{3.013964in}}%
\pgfpathlineto{\pgfqpoint{0.799945in}{3.014365in}}%
\pgfpathlineto{\pgfqpoint{0.819218in}{3.015909in}}%
\pgfpathlineto{\pgfqpoint{0.831263in}{3.016217in}}%
\pgfpathlineto{\pgfqpoint{0.879446in}{3.014630in}}%
\pgfpathlineto{\pgfqpoint{0.927629in}{3.015659in}}%
\pgfpathlineto{\pgfqpoint{0.975812in}{3.015037in}}%
\pgfpathlineto{\pgfqpoint{1.031222in}{3.015427in}}%
\pgfpathlineto{\pgfqpoint{2.004512in}{3.015276in}}%
\pgfpathlineto{\pgfqpoint{2.004512in}{3.021372in}}%
\pgfpathlineto{\pgfqpoint{1.081814in}{3.021198in}}%
\pgfpathlineto{\pgfqpoint{1.036040in}{3.021580in}}%
\pgfpathlineto{\pgfqpoint{0.864991in}{3.021024in}}%
\pgfpathlineto{\pgfqpoint{0.819218in}{3.022074in}}%
\pgfpathlineto{\pgfqpoint{0.778262in}{3.020083in}}%
\pgfpathlineto{\pgfqpoint{0.766217in}{3.020568in}}%
\pgfpathlineto{\pgfqpoint{0.744535in}{3.022607in}}%
\pgfpathlineto{\pgfqpoint{0.732489in}{3.023207in}}%
\pgfpathlineto{\pgfqpoint{0.722852in}{3.022761in}}%
\pgfpathlineto{\pgfqpoint{0.703579in}{3.019790in}}%
\pgfpathlineto{\pgfqpoint{0.693943in}{3.019200in}}%
\pgfpathlineto{\pgfqpoint{0.681897in}{3.019908in}}%
\pgfpathlineto{\pgfqpoint{0.660215in}{3.023022in}}%
\pgfpathlineto{\pgfqpoint{0.650578in}{3.023731in}}%
\pgfpathlineto{\pgfqpoint{0.640942in}{3.023194in}}%
\pgfpathlineto{\pgfqpoint{0.624078in}{3.020490in}}%
\pgfpathlineto{\pgfqpoint{0.614441in}{3.019719in}}%
\pgfpathlineto{\pgfqpoint{0.604805in}{3.020069in}}%
\pgfpathlineto{\pgfqpoint{0.583122in}{3.022520in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{3.021849in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{3.015756in}}%
\pgfpathlineto{\pgfqpoint{0.583122in}{3.016408in}}%
\pgfpathlineto{\pgfqpoint{0.599986in}{3.014781in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.561440in}{3.943066in}}%
\pgfpathlineto{\pgfqpoint{0.568668in}{3.942402in}}%
\pgfpathlineto{\pgfqpoint{0.573486in}{3.942487in}}%
\pgfpathlineto{\pgfqpoint{0.592759in}{3.944814in}}%
\pgfpathlineto{\pgfqpoint{0.602396in}{3.945109in}}%
\pgfpathlineto{\pgfqpoint{0.612032in}{3.944443in}}%
\pgfpathlineto{\pgfqpoint{0.631305in}{3.941178in}}%
\pgfpathlineto{\pgfqpoint{0.640942in}{3.940503in}}%
\pgfpathlineto{\pgfqpoint{0.650578in}{3.941017in}}%
\pgfpathlineto{\pgfqpoint{0.674670in}{3.944289in}}%
\pgfpathlineto{\pgfqpoint{0.686715in}{3.945082in}}%
\pgfpathlineto{\pgfqpoint{0.696352in}{3.944719in}}%
\pgfpathlineto{\pgfqpoint{0.715625in}{3.942116in}}%
\pgfpathlineto{\pgfqpoint{0.727671in}{3.941507in}}%
\pgfpathlineto{\pgfqpoint{0.775853in}{3.944005in}}%
\pgfpathlineto{\pgfqpoint{0.821627in}{3.942523in}}%
\pgfpathlineto{\pgfqpoint{0.881855in}{3.943213in}}%
\pgfpathlineto{\pgfqpoint{0.937265in}{3.942696in}}%
\pgfpathlineto{\pgfqpoint{0.985448in}{3.943190in}}%
\pgfpathlineto{\pgfqpoint{1.031222in}{3.942774in}}%
\pgfpathlineto{\pgfqpoint{1.079404in}{3.943097in}}%
\pgfpathlineto{\pgfqpoint{2.004512in}{3.942957in}}%
\pgfpathlineto{\pgfqpoint{2.004512in}{3.949049in}}%
\pgfpathlineto{\pgfqpoint{1.033631in}{3.948871in}}%
\pgfpathlineto{\pgfqpoint{0.980630in}{3.949291in}}%
\pgfpathlineto{\pgfqpoint{0.930038in}{3.948712in}}%
\pgfpathlineto{\pgfqpoint{0.879446in}{3.949619in}}%
\pgfpathlineto{\pgfqpoint{0.831263in}{3.948289in}}%
\pgfpathlineto{\pgfqpoint{0.816809in}{3.948606in}}%
\pgfpathlineto{\pgfqpoint{0.785490in}{3.950340in}}%
\pgfpathlineto{\pgfqpoint{0.734898in}{3.947481in}}%
\pgfpathlineto{\pgfqpoint{0.722852in}{3.948120in}}%
\pgfpathlineto{\pgfqpoint{0.703579in}{3.950645in}}%
\pgfpathlineto{\pgfqpoint{0.693943in}{3.951050in}}%
\pgfpathlineto{\pgfqpoint{0.681897in}{3.950478in}}%
\pgfpathlineto{\pgfqpoint{0.657806in}{3.947513in}}%
\pgfpathlineto{\pgfqpoint{0.645760in}{3.946801in}}%
\pgfpathlineto{\pgfqpoint{0.636123in}{3.947286in}}%
\pgfpathlineto{\pgfqpoint{0.614441in}{3.950428in}}%
\pgfpathlineto{\pgfqpoint{0.602396in}{3.950983in}}%
\pgfpathlineto{\pgfqpoint{0.592759in}{3.950560in}}%
\pgfpathlineto{\pgfqpoint{0.573486in}{3.948541in}}%
\pgfpathlineto{\pgfqpoint{0.566259in}{3.948659in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{3.949525in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{3.943432in}}%
\pgfpathlineto{\pgfqpoint{0.561440in}{3.943066in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559031in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604805in}{3.008908in}}%
\pgfpathlineto{\pgfqpoint{0.621669in}{3.008483in}}%
\pgfpathlineto{\pgfqpoint{0.655397in}{3.011400in}}%
\pgfpathlineto{\pgfqpoint{0.665033in}{3.011105in}}%
\pgfpathlineto{\pgfqpoint{0.691534in}{3.008518in}}%
\pgfpathlineto{\pgfqpoint{0.703579in}{3.008051in}}%
\pgfpathlineto{\pgfqpoint{0.715625in}{3.008563in}}%
\pgfpathlineto{\pgfqpoint{0.737307in}{3.010924in}}%
\pgfpathlineto{\pgfqpoint{0.746944in}{3.011224in}}%
\pgfpathlineto{\pgfqpoint{0.783081in}{3.008862in}}%
\pgfpathlineto{\pgfqpoint{0.797536in}{3.008439in}}%
\pgfpathlineto{\pgfqpoint{0.840900in}{3.010623in}}%
\pgfpathlineto{\pgfqpoint{0.891492in}{3.008895in}}%
\pgfpathlineto{\pgfqpoint{0.937265in}{3.010183in}}%
\pgfpathlineto{\pgfqpoint{0.987857in}{3.009250in}}%
\pgfpathlineto{\pgfqpoint{1.036040in}{3.009936in}}%
\pgfpathlineto{\pgfqpoint{1.086632in}{3.009455in}}%
\pgfpathlineto{\pgfqpoint{1.134815in}{3.009806in}}%
\pgfpathlineto{\pgfqpoint{2.004512in}{3.009661in}}%
\pgfpathlineto{\pgfqpoint{2.004512in}{3.015276in}}%
\pgfpathlineto{\pgfqpoint{1.031222in}{3.015427in}}%
\pgfpathlineto{\pgfqpoint{0.975812in}{3.015037in}}%
\pgfpathlineto{\pgfqpoint{0.927629in}{3.015659in}}%
\pgfpathlineto{\pgfqpoint{0.879446in}{3.014630in}}%
\pgfpathlineto{\pgfqpoint{0.831263in}{3.016217in}}%
\pgfpathlineto{\pgfqpoint{0.819218in}{3.015909in}}%
\pgfpathlineto{\pgfqpoint{0.799945in}{3.014365in}}%
\pgfpathlineto{\pgfqpoint{0.787899in}{3.013964in}}%
\pgfpathlineto{\pgfqpoint{0.775853in}{3.014391in}}%
\pgfpathlineto{\pgfqpoint{0.751762in}{3.016502in}}%
\pgfpathlineto{\pgfqpoint{0.739716in}{3.017045in}}%
\pgfpathlineto{\pgfqpoint{0.730080in}{3.016650in}}%
\pgfpathlineto{\pgfqpoint{0.710807in}{3.014068in}}%
\pgfpathlineto{\pgfqpoint{0.698761in}{3.013387in}}%
\pgfpathlineto{\pgfqpoint{0.686715in}{3.013983in}}%
\pgfpathlineto{\pgfqpoint{0.665033in}{3.016628in}}%
\pgfpathlineto{\pgfqpoint{0.655397in}{3.017316in}}%
\pgfpathlineto{\pgfqpoint{0.645760in}{3.017025in}}%
\pgfpathlineto{\pgfqpoint{0.626487in}{3.014503in}}%
\pgfpathlineto{\pgfqpoint{0.616850in}{3.013844in}}%
\pgfpathlineto{\pgfqpoint{0.607214in}{3.014085in}}%
\pgfpathlineto{\pgfqpoint{0.583122in}{3.016408in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{3.015756in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{3.010140in}}%
\pgfpathlineto{\pgfqpoint{0.583122in}{3.010752in}}%
\pgfpathlineto{\pgfqpoint{0.604805in}{3.008908in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.561440in}{3.949181in}}%
\pgfpathlineto{\pgfqpoint{0.573486in}{3.948541in}}%
\pgfpathlineto{\pgfqpoint{0.595168in}{3.950735in}}%
\pgfpathlineto{\pgfqpoint{0.607214in}{3.950909in}}%
\pgfpathlineto{\pgfqpoint{0.616850in}{3.950163in}}%
\pgfpathlineto{\pgfqpoint{0.636123in}{3.947286in}}%
\pgfpathlineto{\pgfqpoint{0.645760in}{3.946801in}}%
\pgfpathlineto{\pgfqpoint{0.657806in}{3.947513in}}%
\pgfpathlineto{\pgfqpoint{0.681897in}{3.950478in}}%
\pgfpathlineto{\pgfqpoint{0.693943in}{3.951050in}}%
\pgfpathlineto{\pgfqpoint{0.703579in}{3.950645in}}%
\pgfpathlineto{\pgfqpoint{0.722852in}{3.948120in}}%
\pgfpathlineto{\pgfqpoint{0.734898in}{3.947481in}}%
\pgfpathlineto{\pgfqpoint{0.785490in}{3.950340in}}%
\pgfpathlineto{\pgfqpoint{0.816809in}{3.948606in}}%
\pgfpathlineto{\pgfqpoint{0.831263in}{3.948289in}}%
\pgfpathlineto{\pgfqpoint{0.879446in}{3.949619in}}%
\pgfpathlineto{\pgfqpoint{0.930038in}{3.948712in}}%
\pgfpathlineto{\pgfqpoint{0.980630in}{3.949291in}}%
\pgfpathlineto{\pgfqpoint{1.033631in}{3.948871in}}%
\pgfpathlineto{\pgfqpoint{2.004512in}{3.949049in}}%
\pgfpathlineto{\pgfqpoint{2.004512in}{3.954666in}}%
\pgfpathlineto{\pgfqpoint{1.137224in}{3.954525in}}%
\pgfpathlineto{\pgfqpoint{1.089041in}{3.954861in}}%
\pgfpathlineto{\pgfqpoint{1.038449in}{3.954412in}}%
\pgfpathlineto{\pgfqpoint{0.987857in}{3.955033in}}%
\pgfpathlineto{\pgfqpoint{0.937265in}{3.954198in}}%
\pgfpathlineto{\pgfqpoint{0.891492in}{3.955373in}}%
\pgfpathlineto{\pgfqpoint{0.838491in}{3.953789in}}%
\pgfpathlineto{\pgfqpoint{0.795126in}{3.955936in}}%
\pgfpathlineto{\pgfqpoint{0.742125in}{3.953147in}}%
\pgfpathlineto{\pgfqpoint{0.730080in}{3.953741in}}%
\pgfpathlineto{\pgfqpoint{0.708398in}{3.956220in}}%
\pgfpathlineto{\pgfqpoint{0.698761in}{3.956490in}}%
\pgfpathlineto{\pgfqpoint{0.689124in}{3.956105in}}%
\pgfpathlineto{\pgfqpoint{0.662624in}{3.953323in}}%
\pgfpathlineto{\pgfqpoint{0.650578in}{3.952672in}}%
\pgfpathlineto{\pgfqpoint{0.638533in}{3.953226in}}%
\pgfpathlineto{\pgfqpoint{0.616850in}{3.955924in}}%
\pgfpathlineto{\pgfqpoint{0.604805in}{3.956410in}}%
\pgfpathlineto{\pgfqpoint{0.595168in}{3.956055in}}%
\pgfpathlineto{\pgfqpoint{0.573486in}{3.954165in}}%
\pgfpathlineto{\pgfqpoint{0.566259in}{3.954336in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{3.955141in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{3.949525in}}%
\pgfpathlineto{\pgfqpoint{0.561440in}{3.949181in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559031in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.496615,0.826376,0.306377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561440in}{3.005026in}}%
\pgfpathlineto{\pgfqpoint{0.585532in}{3.005472in}}%
\pgfpathlineto{\pgfqpoint{0.609623in}{3.003641in}}%
\pgfpathlineto{\pgfqpoint{0.619260in}{3.003367in}}%
\pgfpathlineto{\pgfqpoint{0.628896in}{3.003727in}}%
\pgfpathlineto{\pgfqpoint{0.650578in}{3.005609in}}%
\pgfpathlineto{\pgfqpoint{0.662624in}{3.005886in}}%
\pgfpathlineto{\pgfqpoint{0.696352in}{3.003498in}}%
\pgfpathlineto{\pgfqpoint{0.708398in}{3.003128in}}%
\pgfpathlineto{\pgfqpoint{0.751762in}{3.005770in}}%
\pgfpathlineto{\pgfqpoint{0.804763in}{3.003469in}}%
\pgfpathlineto{\pgfqpoint{0.848127in}{3.005314in}}%
\pgfpathlineto{\pgfqpoint{0.901128in}{3.003858in}}%
\pgfpathlineto{\pgfqpoint{0.946902in}{3.004966in}}%
\pgfpathlineto{\pgfqpoint{0.999903in}{3.004133in}}%
\pgfpathlineto{\pgfqpoint{1.048086in}{3.004757in}}%
\pgfpathlineto{\pgfqpoint{1.098677in}{3.004294in}}%
\pgfpathlineto{\pgfqpoint{1.146860in}{3.004640in}}%
\pgfpathlineto{\pgfqpoint{2.004512in}{3.004493in}}%
\pgfpathlineto{\pgfqpoint{2.004512in}{3.009661in}}%
\pgfpathlineto{\pgfqpoint{1.134815in}{3.009806in}}%
\pgfpathlineto{\pgfqpoint{1.086632in}{3.009455in}}%
\pgfpathlineto{\pgfqpoint{1.036040in}{3.009936in}}%
\pgfpathlineto{\pgfqpoint{0.987857in}{3.009250in}}%
\pgfpathlineto{\pgfqpoint{0.937265in}{3.010183in}}%
\pgfpathlineto{\pgfqpoint{0.891492in}{3.008895in}}%
\pgfpathlineto{\pgfqpoint{0.840900in}{3.010623in}}%
\pgfpathlineto{\pgfqpoint{0.797536in}{3.008439in}}%
\pgfpathlineto{\pgfqpoint{0.783081in}{3.008862in}}%
\pgfpathlineto{\pgfqpoint{0.746944in}{3.011224in}}%
\pgfpathlineto{\pgfqpoint{0.737307in}{3.010924in}}%
\pgfpathlineto{\pgfqpoint{0.715625in}{3.008563in}}%
\pgfpathlineto{\pgfqpoint{0.703579in}{3.008051in}}%
\pgfpathlineto{\pgfqpoint{0.691534in}{3.008518in}}%
\pgfpathlineto{\pgfqpoint{0.665033in}{3.011105in}}%
\pgfpathlineto{\pgfqpoint{0.655397in}{3.011400in}}%
\pgfpathlineto{\pgfqpoint{0.619260in}{3.008408in}}%
\pgfpathlineto{\pgfqpoint{0.607214in}{3.008721in}}%
\pgfpathlineto{\pgfqpoint{0.583122in}{3.010752in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{3.010140in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{3.004968in}}%
\pgfpathlineto{\pgfqpoint{0.561440in}{3.005026in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.561440in}{3.954826in}}%
\pgfpathlineto{\pgfqpoint{0.573486in}{3.954165in}}%
\pgfpathlineto{\pgfqpoint{0.597577in}{3.956205in}}%
\pgfpathlineto{\pgfqpoint{0.609623in}{3.956353in}}%
\pgfpathlineto{\pgfqpoint{0.619260in}{3.955686in}}%
\pgfpathlineto{\pgfqpoint{0.638533in}{3.953226in}}%
\pgfpathlineto{\pgfqpoint{0.650578in}{3.952672in}}%
\pgfpathlineto{\pgfqpoint{0.662624in}{3.953323in}}%
\pgfpathlineto{\pgfqpoint{0.689124in}{3.956105in}}%
\pgfpathlineto{\pgfqpoint{0.698761in}{3.956490in}}%
\pgfpathlineto{\pgfqpoint{0.708398in}{3.956220in}}%
\pgfpathlineto{\pgfqpoint{0.730080in}{3.953741in}}%
\pgfpathlineto{\pgfqpoint{0.742125in}{3.953147in}}%
\pgfpathlineto{\pgfqpoint{0.795126in}{3.955936in}}%
\pgfpathlineto{\pgfqpoint{0.838491in}{3.953789in}}%
\pgfpathlineto{\pgfqpoint{0.891492in}{3.955373in}}%
\pgfpathlineto{\pgfqpoint{0.937265in}{3.954198in}}%
\pgfpathlineto{\pgfqpoint{0.987857in}{3.955033in}}%
\pgfpathlineto{\pgfqpoint{1.038449in}{3.954412in}}%
\pgfpathlineto{\pgfqpoint{1.089041in}{3.954861in}}%
\pgfpathlineto{\pgfqpoint{1.137224in}{3.954525in}}%
\pgfpathlineto{\pgfqpoint{2.004512in}{3.954666in}}%
\pgfpathlineto{\pgfqpoint{2.004512in}{3.959843in}}%
\pgfpathlineto{\pgfqpoint{1.146860in}{3.959706in}}%
\pgfpathlineto{\pgfqpoint{1.096268in}{3.960029in}}%
\pgfpathlineto{\pgfqpoint{1.045677in}{3.959593in}}%
\pgfpathlineto{\pgfqpoint{0.997494in}{3.960183in}}%
\pgfpathlineto{\pgfqpoint{0.946902in}{3.959387in}}%
\pgfpathlineto{\pgfqpoint{0.898719in}{3.960450in}}%
\pgfpathlineto{\pgfqpoint{0.848127in}{3.959029in}}%
\pgfpathlineto{\pgfqpoint{0.802354in}{3.960877in}}%
\pgfpathlineto{\pgfqpoint{0.749353in}{3.958504in}}%
\pgfpathlineto{\pgfqpoint{0.737307in}{3.958982in}}%
\pgfpathlineto{\pgfqpoint{0.715625in}{3.960989in}}%
\pgfpathlineto{\pgfqpoint{0.703579in}{3.961370in}}%
\pgfpathlineto{\pgfqpoint{0.691534in}{3.960879in}}%
\pgfpathlineto{\pgfqpoint{0.662624in}{3.958392in}}%
\pgfpathlineto{\pgfqpoint{0.652987in}{3.958126in}}%
\pgfpathlineto{\pgfqpoint{0.640942in}{3.958708in}}%
\pgfpathlineto{\pgfqpoint{0.619260in}{3.960937in}}%
\pgfpathlineto{\pgfqpoint{0.607214in}{3.961364in}}%
\pgfpathlineto{\pgfqpoint{0.573486in}{3.959384in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{3.960313in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{3.955141in}}%
\pgfpathlineto{\pgfqpoint{0.561440in}{3.954826in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559031in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535621,0.835785,0.281908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561440in}{3.000237in}}%
\pgfpathlineto{\pgfqpoint{0.585532in}{3.000647in}}%
\pgfpathlineto{\pgfqpoint{0.621669in}{2.998814in}}%
\pgfpathlineto{\pgfqpoint{0.652987in}{3.000581in}}%
\pgfpathlineto{\pgfqpoint{0.665033in}{3.000826in}}%
\pgfpathlineto{\pgfqpoint{0.710807in}{2.998691in}}%
\pgfpathlineto{\pgfqpoint{0.758989in}{3.000702in}}%
\pgfpathlineto{\pgfqpoint{0.809581in}{2.998978in}}%
\pgfpathlineto{\pgfqpoint{0.855355in}{3.000352in}}%
\pgfpathlineto{\pgfqpoint{0.908356in}{2.999268in}}%
\pgfpathlineto{\pgfqpoint{0.956538in}{3.000087in}}%
\pgfpathlineto{\pgfqpoint{1.007130in}{2.999462in}}%
\pgfpathlineto{\pgfqpoint{1.055313in}{2.999927in}}%
\pgfpathlineto{\pgfqpoint{1.105905in}{2.999577in}}%
\pgfpathlineto{\pgfqpoint{2.004512in}{2.999723in}}%
\pgfpathlineto{\pgfqpoint{2.004512in}{3.004493in}}%
\pgfpathlineto{\pgfqpoint{1.146860in}{3.004640in}}%
\pgfpathlineto{\pgfqpoint{1.098677in}{3.004294in}}%
\pgfpathlineto{\pgfqpoint{1.048086in}{3.004757in}}%
\pgfpathlineto{\pgfqpoint{0.999903in}{3.004133in}}%
\pgfpathlineto{\pgfqpoint{0.946902in}{3.004966in}}%
\pgfpathlineto{\pgfqpoint{0.901128in}{3.003858in}}%
\pgfpathlineto{\pgfqpoint{0.848127in}{3.005314in}}%
\pgfpathlineto{\pgfqpoint{0.804763in}{3.003469in}}%
\pgfpathlineto{\pgfqpoint{0.751762in}{3.005770in}}%
\pgfpathlineto{\pgfqpoint{0.708398in}{3.003128in}}%
\pgfpathlineto{\pgfqpoint{0.696352in}{3.003498in}}%
\pgfpathlineto{\pgfqpoint{0.672260in}{3.005438in}}%
\pgfpathlineto{\pgfqpoint{0.660215in}{3.005911in}}%
\pgfpathlineto{\pgfqpoint{0.619260in}{3.003367in}}%
\pgfpathlineto{\pgfqpoint{0.609623in}{3.003641in}}%
\pgfpathlineto{\pgfqpoint{0.585532in}{3.005472in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{3.004968in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{3.000189in}}%
\pgfpathlineto{\pgfqpoint{0.561440in}{3.000237in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.561440in}{3.960032in}}%
\pgfpathlineto{\pgfqpoint{0.573486in}{3.959384in}}%
\pgfpathlineto{\pgfqpoint{0.597577in}{3.961071in}}%
\pgfpathlineto{\pgfqpoint{0.612032in}{3.961309in}}%
\pgfpathlineto{\pgfqpoint{0.643351in}{3.958516in}}%
\pgfpathlineto{\pgfqpoint{0.652987in}{3.958126in}}%
\pgfpathlineto{\pgfqpoint{0.662624in}{3.958392in}}%
\pgfpathlineto{\pgfqpoint{0.691534in}{3.960879in}}%
\pgfpathlineto{\pgfqpoint{0.703579in}{3.961370in}}%
\pgfpathlineto{\pgfqpoint{0.715625in}{3.960989in}}%
\pgfpathlineto{\pgfqpoint{0.737307in}{3.958982in}}%
\pgfpathlineto{\pgfqpoint{0.749353in}{3.958504in}}%
\pgfpathlineto{\pgfqpoint{0.802354in}{3.960877in}}%
\pgfpathlineto{\pgfqpoint{0.848127in}{3.959029in}}%
\pgfpathlineto{\pgfqpoint{0.898719in}{3.960450in}}%
\pgfpathlineto{\pgfqpoint{0.946902in}{3.959387in}}%
\pgfpathlineto{\pgfqpoint{0.997494in}{3.960183in}}%
\pgfpathlineto{\pgfqpoint{1.045677in}{3.959593in}}%
\pgfpathlineto{\pgfqpoint{1.096268in}{3.960029in}}%
\pgfpathlineto{\pgfqpoint{1.146860in}{3.959706in}}%
\pgfpathlineto{\pgfqpoint{2.004512in}{3.959843in}}%
\pgfpathlineto{\pgfqpoint{2.004512in}{3.964631in}}%
\pgfpathlineto{\pgfqpoint{1.105905in}{3.964780in}}%
\pgfpathlineto{\pgfqpoint{1.055313in}{3.964425in}}%
\pgfpathlineto{\pgfqpoint{1.007130in}{3.964896in}}%
\pgfpathlineto{\pgfqpoint{0.956538in}{3.964260in}}%
\pgfpathlineto{\pgfqpoint{0.905947in}{3.965092in}}%
\pgfpathlineto{\pgfqpoint{0.855355in}{3.963979in}}%
\pgfpathlineto{\pgfqpoint{0.807172in}{3.965410in}}%
\pgfpathlineto{\pgfqpoint{0.756580in}{3.963552in}}%
\pgfpathlineto{\pgfqpoint{0.708398in}{3.965833in}}%
\pgfpathlineto{\pgfqpoint{0.657806in}{3.963198in}}%
\pgfpathlineto{\pgfqpoint{0.645760in}{3.963596in}}%
\pgfpathlineto{\pgfqpoint{0.621669in}{3.965554in}}%
\pgfpathlineto{\pgfqpoint{0.609623in}{3.965924in}}%
\pgfpathlineto{\pgfqpoint{0.573486in}{3.964237in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{3.965092in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{3.960313in}}%
\pgfpathlineto{\pgfqpoint{0.561440in}{3.960032in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559031in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575563,0.844566,0.256415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561440in}{2.995775in}}%
\pgfpathlineto{\pgfqpoint{0.585532in}{2.996140in}}%
\pgfpathlineto{\pgfqpoint{0.624078in}{2.994571in}}%
\pgfpathlineto{\pgfqpoint{0.667442in}{2.996126in}}%
\pgfpathlineto{\pgfqpoint{0.713216in}{2.994512in}}%
\pgfpathlineto{\pgfqpoint{0.763808in}{2.995997in}}%
\pgfpathlineto{\pgfqpoint{0.811990in}{2.994751in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{2.995726in}}%
\pgfpathlineto{\pgfqpoint{0.913174in}{2.994967in}}%
\pgfpathlineto{\pgfqpoint{0.961357in}{2.995533in}}%
\pgfpathlineto{\pgfqpoint{1.011949in}{2.995105in}}%
\pgfpathlineto{\pgfqpoint{1.062540in}{2.995423in}}%
\pgfpathlineto{\pgfqpoint{2.004512in}{2.995284in}}%
\pgfpathlineto{\pgfqpoint{2.004512in}{2.999723in}}%
\pgfpathlineto{\pgfqpoint{1.105905in}{2.999577in}}%
\pgfpathlineto{\pgfqpoint{1.055313in}{2.999927in}}%
\pgfpathlineto{\pgfqpoint{1.007130in}{2.999462in}}%
\pgfpathlineto{\pgfqpoint{0.956538in}{3.000087in}}%
\pgfpathlineto{\pgfqpoint{0.908356in}{2.999268in}}%
\pgfpathlineto{\pgfqpoint{0.855355in}{3.000352in}}%
\pgfpathlineto{\pgfqpoint{0.809581in}{2.998978in}}%
\pgfpathlineto{\pgfqpoint{0.758989in}{3.000702in}}%
\pgfpathlineto{\pgfqpoint{0.710807in}{2.998691in}}%
\pgfpathlineto{\pgfqpoint{0.665033in}{3.000826in}}%
\pgfpathlineto{\pgfqpoint{0.652987in}{3.000581in}}%
\pgfpathlineto{\pgfqpoint{0.621669in}{2.998814in}}%
\pgfpathlineto{\pgfqpoint{0.585532in}{3.000647in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{3.000189in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{2.995737in}}%
\pgfpathlineto{\pgfqpoint{0.561440in}{2.995775in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.561440in}{3.964847in}}%
\pgfpathlineto{\pgfqpoint{0.575895in}{3.964277in}}%
\pgfpathlineto{\pgfqpoint{0.599986in}{3.965700in}}%
\pgfpathlineto{\pgfqpoint{0.612032in}{3.965913in}}%
\pgfpathlineto{\pgfqpoint{0.645760in}{3.963596in}}%
\pgfpathlineto{\pgfqpoint{0.657806in}{3.963198in}}%
\pgfpathlineto{\pgfqpoint{0.708398in}{3.965833in}}%
\pgfpathlineto{\pgfqpoint{0.756580in}{3.963552in}}%
\pgfpathlineto{\pgfqpoint{0.807172in}{3.965410in}}%
\pgfpathlineto{\pgfqpoint{0.855355in}{3.963979in}}%
\pgfpathlineto{\pgfqpoint{0.905947in}{3.965092in}}%
\pgfpathlineto{\pgfqpoint{0.956538in}{3.964260in}}%
\pgfpathlineto{\pgfqpoint{1.007130in}{3.964896in}}%
\pgfpathlineto{\pgfqpoint{1.055313in}{3.964425in}}%
\pgfpathlineto{\pgfqpoint{1.105905in}{3.964780in}}%
\pgfpathlineto{\pgfqpoint{2.004512in}{3.964631in}}%
\pgfpathlineto{\pgfqpoint{2.004512in}{3.969096in}}%
\pgfpathlineto{\pgfqpoint{1.011949in}{3.969272in}}%
\pgfpathlineto{\pgfqpoint{0.963766in}{3.968849in}}%
\pgfpathlineto{\pgfqpoint{0.913174in}{3.969415in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{3.968644in}}%
\pgfpathlineto{\pgfqpoint{0.814399in}{3.969656in}}%
\pgfpathlineto{\pgfqpoint{0.761399in}{3.968301in}}%
\pgfpathlineto{\pgfqpoint{0.713216in}{3.970017in}}%
\pgfpathlineto{\pgfqpoint{0.660215in}{3.967913in}}%
\pgfpathlineto{\pgfqpoint{0.614441in}{3.970169in}}%
\pgfpathlineto{\pgfqpoint{0.575895in}{3.968797in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{3.969544in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{3.965092in}}%
\pgfpathlineto{\pgfqpoint{0.561440in}{3.964847in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559031in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.616293,0.852709,0.230052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607214in}{2.991013in}}%
\pgfpathlineto{\pgfqpoint{0.628896in}{2.990583in}}%
\pgfpathlineto{\pgfqpoint{0.667442in}{2.991808in}}%
\pgfpathlineto{\pgfqpoint{0.715625in}{2.990535in}}%
\pgfpathlineto{\pgfqpoint{0.766217in}{2.991666in}}%
\pgfpathlineto{\pgfqpoint{0.816809in}{2.990735in}}%
\pgfpathlineto{\pgfqpoint{0.867400in}{2.991430in}}%
\pgfpathlineto{\pgfqpoint{0.917992in}{2.990900in}}%
\pgfpathlineto{\pgfqpoint{0.966175in}{2.991283in}}%
\pgfpathlineto{\pgfqpoint{2.004512in}{2.991111in}}%
\pgfpathlineto{\pgfqpoint{2.004512in}{2.995284in}}%
\pgfpathlineto{\pgfqpoint{1.062540in}{2.995423in}}%
\pgfpathlineto{\pgfqpoint{1.011949in}{2.995105in}}%
\pgfpathlineto{\pgfqpoint{0.961357in}{2.995533in}}%
\pgfpathlineto{\pgfqpoint{0.913174in}{2.994967in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{2.995726in}}%
\pgfpathlineto{\pgfqpoint{0.811990in}{2.994751in}}%
\pgfpathlineto{\pgfqpoint{0.763808in}{2.995997in}}%
\pgfpathlineto{\pgfqpoint{0.713216in}{2.994512in}}%
\pgfpathlineto{\pgfqpoint{0.667442in}{2.996126in}}%
\pgfpathlineto{\pgfqpoint{0.624078in}{2.994571in}}%
\pgfpathlineto{\pgfqpoint{0.585532in}{2.996140in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{2.995737in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{2.991597in}}%
\pgfpathlineto{\pgfqpoint{0.585532in}{2.991981in}}%
\pgfpathlineto{\pgfqpoint{0.607214in}{2.991013in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650578in}{3.968184in}}%
\pgfpathlineto{\pgfqpoint{0.667442in}{3.968007in}}%
\pgfpathlineto{\pgfqpoint{0.713216in}{3.970017in}}%
\pgfpathlineto{\pgfqpoint{0.761399in}{3.968301in}}%
\pgfpathlineto{\pgfqpoint{0.814399in}{3.969656in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{3.968644in}}%
\pgfpathlineto{\pgfqpoint{0.913174in}{3.969415in}}%
\pgfpathlineto{\pgfqpoint{0.963766in}{3.968849in}}%
\pgfpathlineto{\pgfqpoint{1.011949in}{3.969272in}}%
\pgfpathlineto{\pgfqpoint{2.004512in}{3.969096in}}%
\pgfpathlineto{\pgfqpoint{2.004512in}{3.973202in}}%
\pgfpathlineto{\pgfqpoint{0.966175in}{3.973031in}}%
\pgfpathlineto{\pgfqpoint{0.917992in}{3.973426in}}%
\pgfpathlineto{\pgfqpoint{0.867400in}{3.972883in}}%
\pgfpathlineto{\pgfqpoint{0.816809in}{3.973615in}}%
\pgfpathlineto{\pgfqpoint{0.766217in}{3.972601in}}%
\pgfpathlineto{\pgfqpoint{0.715625in}{3.973955in}}%
\pgfpathlineto{\pgfqpoint{0.662624in}{3.972207in}}%
\pgfpathlineto{\pgfqpoint{0.616850in}{3.974192in}}%
\pgfpathlineto{\pgfqpoint{0.575895in}{3.972948in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{3.973684in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{3.969544in}}%
\pgfpathlineto{\pgfqpoint{0.566259in}{3.968990in}}%
\pgfpathlineto{\pgfqpoint{0.578304in}{3.968854in}}%
\pgfpathlineto{\pgfqpoint{0.614441in}{3.970169in}}%
\pgfpathlineto{\pgfqpoint{0.650578in}{3.968184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559031in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657642,0.860219,0.203082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561440in}{2.987827in}}%
\pgfpathlineto{\pgfqpoint{0.587941in}{2.988098in}}%
\pgfpathlineto{\pgfqpoint{0.626487in}{2.986883in}}%
\pgfpathlineto{\pgfqpoint{0.669851in}{2.987852in}}%
\pgfpathlineto{\pgfqpoint{0.718034in}{2.986859in}}%
\pgfpathlineto{\pgfqpoint{0.768626in}{2.987735in}}%
\pgfpathlineto{\pgfqpoint{0.819218in}{2.987043in}}%
\pgfpathlineto{\pgfqpoint{0.867400in}{2.987554in}}%
\pgfpathlineto{\pgfqpoint{0.917992in}{2.987175in}}%
\pgfpathlineto{\pgfqpoint{2.004512in}{2.987334in}}%
\pgfpathlineto{\pgfqpoint{2.004512in}{2.991111in}}%
\pgfpathlineto{\pgfqpoint{0.966175in}{2.991283in}}%
\pgfpathlineto{\pgfqpoint{0.917992in}{2.990900in}}%
\pgfpathlineto{\pgfqpoint{0.867400in}{2.991430in}}%
\pgfpathlineto{\pgfqpoint{0.816809in}{2.990735in}}%
\pgfpathlineto{\pgfqpoint{0.766217in}{2.991666in}}%
\pgfpathlineto{\pgfqpoint{0.715625in}{2.990535in}}%
\pgfpathlineto{\pgfqpoint{0.667442in}{2.991808in}}%
\pgfpathlineto{\pgfqpoint{0.624078in}{2.990550in}}%
\pgfpathlineto{\pgfqpoint{0.587941in}{2.991944in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{2.991597in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{2.987801in}}%
\pgfpathlineto{\pgfqpoint{0.561440in}{2.987827in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.561440in}{3.973488in}}%
\pgfpathlineto{\pgfqpoint{0.575895in}{3.972948in}}%
\pgfpathlineto{\pgfqpoint{0.616850in}{3.974192in}}%
\pgfpathlineto{\pgfqpoint{0.662624in}{3.972207in}}%
\pgfpathlineto{\pgfqpoint{0.715625in}{3.973955in}}%
\pgfpathlineto{\pgfqpoint{0.766217in}{3.972601in}}%
\pgfpathlineto{\pgfqpoint{0.816809in}{3.973615in}}%
\pgfpathlineto{\pgfqpoint{0.867400in}{3.972883in}}%
\pgfpathlineto{\pgfqpoint{0.917992in}{3.973426in}}%
\pgfpathlineto{\pgfqpoint{0.966175in}{3.973031in}}%
\pgfpathlineto{\pgfqpoint{2.004512in}{3.973202in}}%
\pgfpathlineto{\pgfqpoint{2.004512in}{3.977018in}}%
\pgfpathlineto{\pgfqpoint{0.917992in}{3.977173in}}%
\pgfpathlineto{\pgfqpoint{0.869810in}{3.976802in}}%
\pgfpathlineto{\pgfqpoint{0.819218in}{3.977304in}}%
\pgfpathlineto{\pgfqpoint{0.768626in}{3.976603in}}%
\pgfpathlineto{\pgfqpoint{0.718034in}{3.977563in}}%
\pgfpathlineto{\pgfqpoint{0.665033in}{3.976248in}}%
\pgfpathlineto{\pgfqpoint{0.619260in}{3.977825in}}%
\pgfpathlineto{\pgfqpoint{0.575895in}{3.976841in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{3.977481in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{3.973684in}}%
\pgfpathlineto{\pgfqpoint{0.561440in}{3.973488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559031in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.699415,0.867117,0.175971}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561440in}{2.984147in}}%
\pgfpathlineto{\pgfqpoint{0.587941in}{2.984383in}}%
\pgfpathlineto{\pgfqpoint{0.626487in}{2.983350in}}%
\pgfpathlineto{\pgfqpoint{0.674670in}{2.984051in}}%
\pgfpathlineto{\pgfqpoint{0.720443in}{2.983306in}}%
\pgfpathlineto{\pgfqpoint{0.771035in}{2.983967in}}%
\pgfpathlineto{\pgfqpoint{0.821627in}{2.983461in}}%
\pgfpathlineto{\pgfqpoint{0.869810in}{2.983828in}}%
\pgfpathlineto{\pgfqpoint{2.004512in}{2.983672in}}%
\pgfpathlineto{\pgfqpoint{2.004512in}{2.987334in}}%
\pgfpathlineto{\pgfqpoint{0.917992in}{2.987175in}}%
\pgfpathlineto{\pgfqpoint{0.867400in}{2.987554in}}%
\pgfpathlineto{\pgfqpoint{0.819218in}{2.987043in}}%
\pgfpathlineto{\pgfqpoint{0.768626in}{2.987735in}}%
\pgfpathlineto{\pgfqpoint{0.718034in}{2.986859in}}%
\pgfpathlineto{\pgfqpoint{0.669851in}{2.987852in}}%
\pgfpathlineto{\pgfqpoint{0.626487in}{2.986883in}}%
\pgfpathlineto{\pgfqpoint{0.587941in}{2.988098in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{2.987801in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{2.984126in}}%
\pgfpathlineto{\pgfqpoint{0.561440in}{2.984147in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.561440in}{3.977317in}}%
\pgfpathlineto{\pgfqpoint{0.575895in}{3.976841in}}%
\pgfpathlineto{\pgfqpoint{0.619260in}{3.977825in}}%
\pgfpathlineto{\pgfqpoint{0.667442in}{3.976247in}}%
\pgfpathlineto{\pgfqpoint{0.718034in}{3.977563in}}%
\pgfpathlineto{\pgfqpoint{0.768626in}{3.976603in}}%
\pgfpathlineto{\pgfqpoint{0.819218in}{3.977304in}}%
\pgfpathlineto{\pgfqpoint{0.869810in}{3.976802in}}%
\pgfpathlineto{\pgfqpoint{0.917992in}{3.977173in}}%
\pgfpathlineto{\pgfqpoint{2.004512in}{3.977018in}}%
\pgfpathlineto{\pgfqpoint{2.004512in}{3.980702in}}%
\pgfpathlineto{\pgfqpoint{0.869810in}{3.980552in}}%
\pgfpathlineto{\pgfqpoint{0.821627in}{3.980902in}}%
\pgfpathlineto{\pgfqpoint{0.771035in}{3.980418in}}%
\pgfpathlineto{\pgfqpoint{0.720443in}{3.981100in}}%
\pgfpathlineto{\pgfqpoint{0.669851in}{3.980093in}}%
\pgfpathlineto{\pgfqpoint{0.619260in}{3.981401in}}%
\pgfpathlineto{\pgfqpoint{0.578304in}{3.980603in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{3.981155in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{3.977481in}}%
\pgfpathlineto{\pgfqpoint{0.561440in}{3.977317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559031in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561440in}{2.980662in}}%
\pgfpathlineto{\pgfqpoint{0.587941in}{2.980873in}}%
\pgfpathlineto{\pgfqpoint{0.628896in}{2.979948in}}%
\pgfpathlineto{\pgfqpoint{0.674670in}{2.980496in}}%
\pgfpathlineto{\pgfqpoint{0.720443in}{2.979870in}}%
\pgfpathlineto{\pgfqpoint{0.771035in}{2.980414in}}%
\pgfpathlineto{\pgfqpoint{0.821627in}{2.980011in}}%
\pgfpathlineto{\pgfqpoint{2.004512in}{2.980177in}}%
\pgfpathlineto{\pgfqpoint{2.004512in}{2.983672in}}%
\pgfpathlineto{\pgfqpoint{0.869810in}{2.983828in}}%
\pgfpathlineto{\pgfqpoint{0.821627in}{2.983461in}}%
\pgfpathlineto{\pgfqpoint{0.771035in}{2.983967in}}%
\pgfpathlineto{\pgfqpoint{0.720443in}{2.983306in}}%
\pgfpathlineto{\pgfqpoint{0.674670in}{2.984051in}}%
\pgfpathlineto{\pgfqpoint{0.626487in}{2.983350in}}%
\pgfpathlineto{\pgfqpoint{0.587941in}{2.984383in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{2.984126in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{2.980645in}}%
\pgfpathlineto{\pgfqpoint{0.561440in}{2.980662in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.660215in}{3.980182in}}%
\pgfpathlineto{\pgfqpoint{0.720443in}{3.981100in}}%
\pgfpathlineto{\pgfqpoint{0.771035in}{3.980418in}}%
\pgfpathlineto{\pgfqpoint{0.821627in}{3.980902in}}%
\pgfpathlineto{\pgfqpoint{0.869810in}{3.980552in}}%
\pgfpathlineto{\pgfqpoint{2.004512in}{3.980702in}}%
\pgfpathlineto{\pgfqpoint{2.004512in}{3.984172in}}%
\pgfpathlineto{\pgfqpoint{0.821627in}{3.984333in}}%
\pgfpathlineto{\pgfqpoint{0.773444in}{3.983948in}}%
\pgfpathlineto{\pgfqpoint{0.722852in}{3.984481in}}%
\pgfpathlineto{\pgfqpoint{0.669851in}{3.983683in}}%
\pgfpathlineto{\pgfqpoint{0.621669in}{3.984791in}}%
\pgfpathlineto{\pgfqpoint{0.578304in}{3.984130in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{3.984637in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{3.981155in}}%
\pgfpathlineto{\pgfqpoint{0.566259in}{3.980787in}}%
\pgfpathlineto{\pgfqpoint{0.578304in}{3.980603in}}%
\pgfpathlineto{\pgfqpoint{0.619260in}{3.981401in}}%
\pgfpathlineto{\pgfqpoint{0.660215in}{3.980182in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559031in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.783315,0.879285,0.125405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561440in}{2.977179in}}%
\pgfpathlineto{\pgfqpoint{0.590350in}{2.977343in}}%
\pgfpathlineto{\pgfqpoint{0.628896in}{2.976564in}}%
\pgfpathlineto{\pgfqpoint{0.672260in}{2.976974in}}%
\pgfpathlineto{\pgfqpoint{0.722852in}{2.976452in}}%
\pgfpathlineto{\pgfqpoint{0.773444in}{2.976888in}}%
\pgfpathlineto{\pgfqpoint{0.824036in}{2.976573in}}%
\pgfpathlineto{\pgfqpoint{2.004512in}{2.976703in}}%
\pgfpathlineto{\pgfqpoint{2.004512in}{2.980177in}}%
\pgfpathlineto{\pgfqpoint{0.821627in}{2.980011in}}%
\pgfpathlineto{\pgfqpoint{0.771035in}{2.980414in}}%
\pgfpathlineto{\pgfqpoint{0.720443in}{2.979870in}}%
\pgfpathlineto{\pgfqpoint{0.674670in}{2.980496in}}%
\pgfpathlineto{\pgfqpoint{0.628896in}{2.979948in}}%
\pgfpathlineto{\pgfqpoint{0.587941in}{2.980873in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{2.980645in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{2.977165in}}%
\pgfpathlineto{\pgfqpoint{0.561440in}{2.977179in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.561440in}{3.984515in}}%
\pgfpathlineto{\pgfqpoint{0.578304in}{3.984130in}}%
\pgfpathlineto{\pgfqpoint{0.621669in}{3.984791in}}%
\pgfpathlineto{\pgfqpoint{0.669851in}{3.983683in}}%
\pgfpathlineto{\pgfqpoint{0.722852in}{3.984481in}}%
\pgfpathlineto{\pgfqpoint{0.773444in}{3.983948in}}%
\pgfpathlineto{\pgfqpoint{0.821627in}{3.984333in}}%
\pgfpathlineto{\pgfqpoint{2.004512in}{3.984172in}}%
\pgfpathlineto{\pgfqpoint{2.004512in}{3.987651in}}%
\pgfpathlineto{\pgfqpoint{0.773444in}{3.987478in}}%
\pgfpathlineto{\pgfqpoint{0.722852in}{3.987888in}}%
\pgfpathlineto{\pgfqpoint{0.672260in}{3.987264in}}%
\pgfpathlineto{\pgfqpoint{0.621669in}{3.988209in}}%
\pgfpathlineto{\pgfqpoint{0.578304in}{3.987663in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{3.988116in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{3.984637in}}%
\pgfpathlineto{\pgfqpoint{0.561440in}{3.984515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559031in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.824940,0.884720,0.106217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715625in}{2.973062in}}%
\pgfpathlineto{\pgfqpoint{0.773444in}{2.973379in}}%
\pgfpathlineto{\pgfqpoint{2.004512in}{2.973239in}}%
\pgfpathlineto{\pgfqpoint{2.004512in}{2.976703in}}%
\pgfpathlineto{\pgfqpoint{0.824036in}{2.976573in}}%
\pgfpathlineto{\pgfqpoint{0.773444in}{2.976888in}}%
\pgfpathlineto{\pgfqpoint{0.722852in}{2.976452in}}%
\pgfpathlineto{\pgfqpoint{0.672260in}{2.976974in}}%
\pgfpathlineto{\pgfqpoint{0.626487in}{2.976578in}}%
\pgfpathlineto{\pgfqpoint{0.587941in}{2.977362in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{2.977165in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{2.973688in}}%
\pgfpathlineto{\pgfqpoint{0.715625in}{2.973062in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.561440in}{3.988012in}}%
\pgfpathlineto{\pgfqpoint{0.578304in}{3.987663in}}%
\pgfpathlineto{\pgfqpoint{0.621669in}{3.988209in}}%
\pgfpathlineto{\pgfqpoint{0.672260in}{3.987264in}}%
\pgfpathlineto{\pgfqpoint{0.722852in}{3.987888in}}%
\pgfpathlineto{\pgfqpoint{0.773444in}{3.987478in}}%
\pgfpathlineto{\pgfqpoint{2.004512in}{3.987651in}}%
\pgfpathlineto{\pgfqpoint{2.004512in}{3.991145in}}%
\pgfpathlineto{\pgfqpoint{0.725261in}{3.991323in}}%
\pgfpathlineto{\pgfqpoint{0.674670in}{3.990856in}}%
\pgfpathlineto{\pgfqpoint{0.624078in}{3.991619in}}%
\pgfpathlineto{\pgfqpoint{0.578304in}{3.991207in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{3.991593in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{3.988116in}}%
\pgfpathlineto{\pgfqpoint{0.561440in}{3.988012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559031in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866013,0.889868,0.095953}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561440in}{2.969804in}}%
\pgfpathlineto{\pgfqpoint{0.725261in}{2.969180in}}%
\pgfpathlineto{\pgfqpoint{2.004512in}{2.969346in}}%
\pgfpathlineto{\pgfqpoint{2.004512in}{2.973239in}}%
\pgfpathlineto{\pgfqpoint{0.773444in}{2.973379in}}%
\pgfpathlineto{\pgfqpoint{0.722852in}{2.973034in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{2.973688in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{2.969795in}}%
\pgfpathlineto{\pgfqpoint{0.561440in}{2.969804in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.561440in}{3.991507in}}%
\pgfpathlineto{\pgfqpoint{0.580713in}{3.991210in}}%
\pgfpathlineto{\pgfqpoint{0.624078in}{3.991619in}}%
\pgfpathlineto{\pgfqpoint{0.674670in}{3.990856in}}%
\pgfpathlineto{\pgfqpoint{0.725261in}{3.991323in}}%
\pgfpathlineto{\pgfqpoint{2.004512in}{3.991145in}}%
\pgfpathlineto{\pgfqpoint{2.004512in}{3.995029in}}%
\pgfpathlineto{\pgfqpoint{0.725261in}{3.995178in}}%
\pgfpathlineto{\pgfqpoint{0.677079in}{3.994798in}}%
\pgfpathlineto{\pgfqpoint{0.626487in}{3.995464in}}%
\pgfpathlineto{\pgfqpoint{0.580713in}{3.995135in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{3.995486in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{3.991593in}}%
\pgfpathlineto{\pgfqpoint{0.561440in}{3.991507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559031in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906311,0.894855,0.098125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561440in}{2.965313in}}%
\pgfpathlineto{\pgfqpoint{0.727671in}{2.964663in}}%
\pgfpathlineto{\pgfqpoint{2.004512in}{2.964809in}}%
\pgfpathlineto{\pgfqpoint{2.004512in}{2.969346in}}%
\pgfpathlineto{\pgfqpoint{0.725261in}{2.969180in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{2.969795in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{2.965305in}}%
\pgfpathlineto{\pgfqpoint{0.561440in}{2.965313in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.561440in}{3.995409in}}%
\pgfpathlineto{\pgfqpoint{0.624078in}{3.995477in}}%
\pgfpathlineto{\pgfqpoint{0.677079in}{3.994798in}}%
\pgfpathlineto{\pgfqpoint{0.725261in}{3.995178in}}%
\pgfpathlineto{\pgfqpoint{2.004512in}{3.995029in}}%
\pgfpathlineto{\pgfqpoint{2.004512in}{3.999460in}}%
\pgfpathlineto{\pgfqpoint{0.727671in}{3.999600in}}%
\pgfpathlineto{\pgfqpoint{0.679488in}{3.999267in}}%
\pgfpathlineto{\pgfqpoint{0.626487in}{3.999918in}}%
\pgfpathlineto{\pgfqpoint{0.580713in}{3.999626in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{3.999976in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{3.995486in}}%
\pgfpathlineto{\pgfqpoint{0.561440in}{3.995409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559031in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945636,0.899815,0.112838}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561440in}{2.958672in}}%
\pgfpathlineto{\pgfqpoint{0.727671in}{2.958065in}}%
\pgfpathlineto{\pgfqpoint{2.004512in}{2.958174in}}%
\pgfpathlineto{\pgfqpoint{2.004512in}{2.964809in}}%
\pgfpathlineto{\pgfqpoint{0.727671in}{2.964663in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{2.965305in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{2.958665in}}%
\pgfpathlineto{\pgfqpoint{0.561440in}{2.958672in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.561440in}{3.999899in}}%
\pgfpathlineto{\pgfqpoint{0.626487in}{3.999918in}}%
\pgfpathlineto{\pgfqpoint{0.679488in}{3.999267in}}%
\pgfpathlineto{\pgfqpoint{0.727671in}{3.999600in}}%
\pgfpathlineto{\pgfqpoint{2.004512in}{3.999460in}}%
\pgfpathlineto{\pgfqpoint{2.004512in}{4.006096in}}%
\pgfpathlineto{\pgfqpoint{0.681897in}{4.005957in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{4.006616in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{3.999976in}}%
\pgfpathlineto{\pgfqpoint{0.561440in}{3.999899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559031in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561440in}{2.715284in}}%
\pgfpathlineto{\pgfqpoint{2.004512in}{2.715284in}}%
\pgfpathlineto{\pgfqpoint{2.004512in}{2.958174in}}%
\pgfpathlineto{\pgfqpoint{0.727671in}{2.958065in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{2.958665in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{2.715284in}}%
\pgfpathlineto{\pgfqpoint{0.561440in}{2.715284in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.561440in}{4.006540in}}%
\pgfpathlineto{\pgfqpoint{0.681897in}{4.005957in}}%
\pgfpathlineto{\pgfqpoint{2.004512in}{4.006096in}}%
\pgfpathlineto{\pgfqpoint{2.004512in}{4.249997in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{4.249997in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{4.006616in}}%
\pgfpathlineto{\pgfqpoint{0.561440in}{4.006540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559031in}{2.715284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.559031in,y=2.625007in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040858in}{2.715284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.040858in,y=2.625007in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522685in}{2.715284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.522685in,y=2.625007in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}400}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.004512in}{2.715284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.004512in,y=2.625007in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}600}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.281772in,y=2.486118in,,top]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Time $Kt$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559031in}{2.715284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250003in, y=2.680562in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559031in}{3.098963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250003in, y=3.064240in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559031in}{3.482641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250003in, y=3.447918in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559031in}{3.866319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250003in, y=3.831596in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559031in}{4.249997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250003in, y=4.215274in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194448in,y=3.482641in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Position $x$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559031in}{2.715284in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{4.249997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559031in}{2.715284in}}%
\pgfpathlineto{\pgfqpoint{2.004512in}{2.715284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.281772in,y=4.333330in,,base]{\color{textcolor}{\sffamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(a) $D=0.001$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698964in}{2.715284in}}%
\pgfpathlineto{\pgfqpoint{4.144445in}{2.715284in}}%
\pgfpathlineto{\pgfqpoint{4.144445in}{4.249997in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{4.249997in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{2.715284in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.698964in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.698964in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.698964in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.698964in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.698964in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.698964in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.698964in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.698964in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.698964in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.698964in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.698964in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.698964in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.698964in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.698964in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.698964in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.698964in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.233603,0.313828,0.543914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.698964in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.698964in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.698964in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.698964in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.698964in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.698964in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.698964in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.698964in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.698964in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.698964in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.698964in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718237in}{3.397191in}}%
\pgfpathlineto{\pgfqpoint{2.720646in}{3.393302in}}%
\pgfpathlineto{\pgfqpoint{2.723055in}{3.394818in}}%
\pgfpathlineto{\pgfqpoint{2.725464in}{3.404624in}}%
\pgfpathlineto{\pgfqpoint{2.727873in}{3.429047in}}%
\pgfpathlineto{\pgfqpoint{2.729405in}{3.470651in}}%
\pgfpathlineto{\pgfqpoint{2.729116in}{3.506620in}}%
\pgfpathlineto{\pgfqpoint{2.727387in}{3.536595in}}%
\pgfpathlineto{\pgfqpoint{2.724840in}{3.554580in}}%
\pgfpathlineto{\pgfqpoint{2.723055in}{3.560871in}}%
\pgfpathlineto{\pgfqpoint{2.720646in}{3.563405in}}%
\pgfpathlineto{\pgfqpoint{2.718237in}{3.562566in}}%
\pgfpathlineto{\pgfqpoint{2.715828in}{3.560166in}}%
\pgfpathlineto{\pgfqpoint{2.713418in}{3.556739in}}%
\pgfpathlineto{\pgfqpoint{2.710454in}{3.548585in}}%
\pgfpathlineto{\pgfqpoint{2.708600in}{3.538444in}}%
\pgfpathlineto{\pgfqpoint{2.707734in}{3.530600in}}%
\pgfpathlineto{\pgfqpoint{2.706036in}{3.500625in}}%
\pgfpathlineto{\pgfqpoint{2.706583in}{3.470651in}}%
\pgfpathlineto{\pgfqpoint{2.709202in}{3.440676in}}%
\pgfpathlineto{\pgfqpoint{2.712964in}{3.416696in}}%
\pgfpathlineto{\pgfqpoint{2.715772in}{3.404706in}}%
\pgfpathlineto{\pgfqpoint{2.718237in}{3.397191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.698964in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718237in}{3.343909in}}%
\pgfpathlineto{\pgfqpoint{2.720646in}{3.342030in}}%
\pgfpathlineto{\pgfqpoint{2.723055in}{3.342055in}}%
\pgfpathlineto{\pgfqpoint{2.725464in}{3.345494in}}%
\pgfpathlineto{\pgfqpoint{2.727873in}{3.353874in}}%
\pgfpathlineto{\pgfqpoint{2.731186in}{3.374731in}}%
\pgfpathlineto{\pgfqpoint{2.734455in}{3.404706in}}%
\pgfpathlineto{\pgfqpoint{2.737715in}{3.446671in}}%
\pgfpathlineto{\pgfqpoint{2.738864in}{3.476646in}}%
\pgfpathlineto{\pgfqpoint{2.738642in}{3.506620in}}%
\pgfpathlineto{\pgfqpoint{2.737183in}{3.536595in}}%
\pgfpathlineto{\pgfqpoint{2.735208in}{3.560575in}}%
\pgfpathlineto{\pgfqpoint{2.732691in}{3.581512in}}%
\pgfpathlineto{\pgfqpoint{2.730092in}{3.596545in}}%
\pgfpathlineto{\pgfqpoint{2.727873in}{3.605392in}}%
\pgfpathlineto{\pgfqpoint{2.725464in}{3.611450in}}%
\pgfpathlineto{\pgfqpoint{2.723055in}{3.614675in}}%
\pgfpathlineto{\pgfqpoint{2.718237in}{3.617427in}}%
\pgfpathlineto{\pgfqpoint{2.711009in}{3.624250in}}%
\pgfpathlineto{\pgfqpoint{2.708600in}{3.622970in}}%
\pgfpathlineto{\pgfqpoint{2.706191in}{3.617139in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{3.586643in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{3.378638in}}%
\pgfpathlineto{\pgfqpoint{2.701373in}{3.375814in}}%
\pgfpathlineto{\pgfqpoint{2.703782in}{3.371285in}}%
\pgfpathlineto{\pgfqpoint{2.708600in}{3.358429in}}%
\pgfpathlineto{\pgfqpoint{2.711009in}{3.353245in}}%
\pgfpathlineto{\pgfqpoint{2.713418in}{3.349526in}}%
\pgfpathlineto{\pgfqpoint{2.718237in}{3.343909in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.717693in}{3.398711in}}%
\pgfpathlineto{\pgfqpoint{2.715772in}{3.404706in}}%
\pgfpathlineto{\pgfqpoint{2.712964in}{3.416696in}}%
\pgfpathlineto{\pgfqpoint{2.709202in}{3.440676in}}%
\pgfpathlineto{\pgfqpoint{2.706583in}{3.470651in}}%
\pgfpathlineto{\pgfqpoint{2.706036in}{3.500625in}}%
\pgfpathlineto{\pgfqpoint{2.707734in}{3.530600in}}%
\pgfpathlineto{\pgfqpoint{2.708600in}{3.538444in}}%
\pgfpathlineto{\pgfqpoint{2.710454in}{3.548585in}}%
\pgfpathlineto{\pgfqpoint{2.713418in}{3.556739in}}%
\pgfpathlineto{\pgfqpoint{2.715828in}{3.560166in}}%
\pgfpathlineto{\pgfqpoint{2.718237in}{3.562566in}}%
\pgfpathlineto{\pgfqpoint{2.720646in}{3.563405in}}%
\pgfpathlineto{\pgfqpoint{2.723055in}{3.560871in}}%
\pgfpathlineto{\pgfqpoint{2.725464in}{3.552048in}}%
\pgfpathlineto{\pgfqpoint{2.727873in}{3.531357in}}%
\pgfpathlineto{\pgfqpoint{2.729276in}{3.500625in}}%
\pgfpathlineto{\pgfqpoint{2.729306in}{3.464656in}}%
\pgfpathlineto{\pgfqpoint{2.727873in}{3.429047in}}%
\pgfpathlineto{\pgfqpoint{2.725464in}{3.404624in}}%
\pgfpathlineto{\pgfqpoint{2.723055in}{3.394818in}}%
\pgfpathlineto{\pgfqpoint{2.720646in}{3.393302in}}%
\pgfpathlineto{\pgfqpoint{2.717693in}{3.398711in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.819420in}{3.396960in}}%
\pgfpathlineto{\pgfqpoint{2.821829in}{3.396590in}}%
\pgfpathlineto{\pgfqpoint{2.824239in}{3.398654in}}%
\pgfpathlineto{\pgfqpoint{2.826648in}{3.402854in}}%
\pgfpathlineto{\pgfqpoint{2.840071in}{3.434681in}}%
\pgfpathlineto{\pgfqpoint{2.841845in}{3.440676in}}%
\pgfpathlineto{\pgfqpoint{2.844090in}{3.452666in}}%
\pgfpathlineto{\pgfqpoint{2.845253in}{3.464656in}}%
\pgfpathlineto{\pgfqpoint{2.845758in}{3.476646in}}%
\pgfpathlineto{\pgfqpoint{2.845640in}{3.488636in}}%
\pgfpathlineto{\pgfqpoint{2.844874in}{3.500625in}}%
\pgfpathlineto{\pgfqpoint{2.843364in}{3.512615in}}%
\pgfpathlineto{\pgfqpoint{2.841103in}{3.523025in}}%
\pgfpathlineto{\pgfqpoint{2.833323in}{3.548585in}}%
\pgfpathlineto{\pgfqpoint{2.829092in}{3.560575in}}%
\pgfpathlineto{\pgfqpoint{2.826648in}{3.564900in}}%
\pgfpathlineto{\pgfqpoint{2.824239in}{3.566905in}}%
\pgfpathlineto{\pgfqpoint{2.821829in}{3.566661in}}%
\pgfpathlineto{\pgfqpoint{2.819420in}{3.564340in}}%
\pgfpathlineto{\pgfqpoint{2.817190in}{3.560575in}}%
\pgfpathlineto{\pgfqpoint{2.814602in}{3.554292in}}%
\pgfpathlineto{\pgfqpoint{2.812193in}{3.546194in}}%
\pgfpathlineto{\pgfqpoint{2.809784in}{3.535317in}}%
\pgfpathlineto{\pgfqpoint{2.808069in}{3.524605in}}%
\pgfpathlineto{\pgfqpoint{2.806723in}{3.512615in}}%
\pgfpathlineto{\pgfqpoint{2.805636in}{3.494630in}}%
\pgfpathlineto{\pgfqpoint{2.805835in}{3.464656in}}%
\pgfpathlineto{\pgfqpoint{2.807091in}{3.446671in}}%
\pgfpathlineto{\pgfqpoint{2.808477in}{3.434681in}}%
\pgfpathlineto{\pgfqpoint{2.810385in}{3.422691in}}%
\pgfpathlineto{\pgfqpoint{2.813103in}{3.410701in}}%
\pgfpathlineto{\pgfqpoint{2.814602in}{3.405566in}}%
\pgfpathlineto{\pgfqpoint{2.817011in}{3.399944in}}%
\pgfpathlineto{\pgfqpoint{2.819420in}{3.396960in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.930241in}{3.456808in}}%
\pgfpathlineto{\pgfqpoint{2.932650in}{3.454336in}}%
\pgfpathlineto{\pgfqpoint{2.935059in}{3.454424in}}%
\pgfpathlineto{\pgfqpoint{2.937468in}{3.457660in}}%
\pgfpathlineto{\pgfqpoint{2.939877in}{3.466437in}}%
\pgfpathlineto{\pgfqpoint{2.940965in}{3.476646in}}%
\pgfpathlineto{\pgfqpoint{2.940878in}{3.488636in}}%
\pgfpathlineto{\pgfqpoint{2.940258in}{3.494630in}}%
\pgfpathlineto{\pgfqpoint{2.938925in}{3.500625in}}%
\pgfpathlineto{\pgfqpoint{2.937468in}{3.504589in}}%
\pgfpathlineto{\pgfqpoint{2.935952in}{3.506620in}}%
\pgfpathlineto{\pgfqpoint{2.935059in}{3.507527in}}%
\pgfpathlineto{\pgfqpoint{2.932650in}{3.507734in}}%
\pgfpathlineto{\pgfqpoint{2.930241in}{3.505921in}}%
\pgfpathlineto{\pgfqpoint{2.927324in}{3.500625in}}%
\pgfpathlineto{\pgfqpoint{2.925581in}{3.494630in}}%
\pgfpathlineto{\pgfqpoint{2.924700in}{3.488636in}}%
\pgfpathlineto{\pgfqpoint{2.924425in}{3.482641in}}%
\pgfpathlineto{\pgfqpoint{2.925466in}{3.470651in}}%
\pgfpathlineto{\pgfqpoint{2.927831in}{3.461884in}}%
\pgfpathlineto{\pgfqpoint{2.930241in}{3.456808in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.698964in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711009in}{3.308617in}}%
\pgfpathlineto{\pgfqpoint{2.713418in}{3.307599in}}%
\pgfpathlineto{\pgfqpoint{2.723055in}{3.305447in}}%
\pgfpathlineto{\pgfqpoint{2.725464in}{3.306899in}}%
\pgfpathlineto{\pgfqpoint{2.727873in}{3.311180in}}%
\pgfpathlineto{\pgfqpoint{2.730282in}{3.318882in}}%
\pgfpathlineto{\pgfqpoint{2.734414in}{3.338761in}}%
\pgfpathlineto{\pgfqpoint{2.744737in}{3.397182in}}%
\pgfpathlineto{\pgfqpoint{2.752127in}{3.428686in}}%
\pgfpathlineto{\pgfqpoint{2.754375in}{3.446671in}}%
\pgfpathlineto{\pgfqpoint{2.755629in}{3.476646in}}%
\pgfpathlineto{\pgfqpoint{2.755085in}{3.500625in}}%
\pgfpathlineto{\pgfqpoint{2.754211in}{3.512615in}}%
\pgfpathlineto{\pgfqpoint{2.752742in}{3.524605in}}%
\pgfpathlineto{\pgfqpoint{2.747146in}{3.553653in}}%
\pgfpathlineto{\pgfqpoint{2.738784in}{3.608535in}}%
\pgfpathlineto{\pgfqpoint{2.735101in}{3.627435in}}%
\pgfpathlineto{\pgfqpoint{2.731872in}{3.638510in}}%
\pgfpathlineto{\pgfqpoint{2.727873in}{3.647506in}}%
\pgfpathlineto{\pgfqpoint{2.725464in}{3.650578in}}%
\pgfpathlineto{\pgfqpoint{2.720646in}{3.653978in}}%
\pgfpathlineto{\pgfqpoint{2.718237in}{3.656364in}}%
\pgfpathlineto{\pgfqpoint{2.711009in}{3.667842in}}%
\pgfpathlineto{\pgfqpoint{2.708600in}{3.667787in}}%
\pgfpathlineto{\pgfqpoint{2.706191in}{3.663626in}}%
\pgfpathlineto{\pgfqpoint{2.703782in}{3.656302in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{3.638220in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{3.586643in}}%
\pgfpathlineto{\pgfqpoint{2.706191in}{3.617139in}}%
\pgfpathlineto{\pgfqpoint{2.708600in}{3.622970in}}%
\pgfpathlineto{\pgfqpoint{2.711009in}{3.624250in}}%
\pgfpathlineto{\pgfqpoint{2.718237in}{3.617427in}}%
\pgfpathlineto{\pgfqpoint{2.723055in}{3.614675in}}%
\pgfpathlineto{\pgfqpoint{2.725464in}{3.611450in}}%
\pgfpathlineto{\pgfqpoint{2.727873in}{3.605392in}}%
\pgfpathlineto{\pgfqpoint{2.730282in}{3.595664in}}%
\pgfpathlineto{\pgfqpoint{2.733885in}{3.572565in}}%
\pgfpathlineto{\pgfqpoint{2.736296in}{3.548585in}}%
\pgfpathlineto{\pgfqpoint{2.738193in}{3.518610in}}%
\pgfpathlineto{\pgfqpoint{2.738937in}{3.488636in}}%
\pgfpathlineto{\pgfqpoint{2.738744in}{3.470651in}}%
\pgfpathlineto{\pgfqpoint{2.737715in}{3.446671in}}%
\pgfpathlineto{\pgfqpoint{2.736052in}{3.422691in}}%
\pgfpathlineto{\pgfqpoint{2.733258in}{3.392716in}}%
\pgfpathlineto{\pgfqpoint{2.730392in}{3.368736in}}%
\pgfpathlineto{\pgfqpoint{2.727873in}{3.353874in}}%
\pgfpathlineto{\pgfqpoint{2.725464in}{3.345494in}}%
\pgfpathlineto{\pgfqpoint{2.723055in}{3.342055in}}%
\pgfpathlineto{\pgfqpoint{2.720646in}{3.342030in}}%
\pgfpathlineto{\pgfqpoint{2.718237in}{3.343909in}}%
\pgfpathlineto{\pgfqpoint{2.712572in}{3.350751in}}%
\pgfpathlineto{\pgfqpoint{2.708600in}{3.358429in}}%
\pgfpathlineto{\pgfqpoint{2.703782in}{3.371285in}}%
\pgfpathlineto{\pgfqpoint{2.701373in}{3.375814in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{3.378638in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{3.327061in}}%
\pgfpathlineto{\pgfqpoint{2.701373in}{3.323986in}}%
\pgfpathlineto{\pgfqpoint{2.708600in}{3.311214in}}%
\pgfpathlineto{\pgfqpoint{2.711009in}{3.308617in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.821829in}{3.338125in}}%
\pgfpathlineto{\pgfqpoint{2.824239in}{3.337223in}}%
\pgfpathlineto{\pgfqpoint{2.826648in}{3.337844in}}%
\pgfpathlineto{\pgfqpoint{2.829057in}{3.340152in}}%
\pgfpathlineto{\pgfqpoint{2.831466in}{3.343957in}}%
\pgfpathlineto{\pgfqpoint{2.838693in}{3.358469in}}%
\pgfpathlineto{\pgfqpoint{2.850024in}{3.374731in}}%
\pgfpathlineto{\pgfqpoint{2.852792in}{3.380726in}}%
\pgfpathlineto{\pgfqpoint{2.854929in}{3.386721in}}%
\pgfpathlineto{\pgfqpoint{2.862785in}{3.411383in}}%
\pgfpathlineto{\pgfqpoint{2.865194in}{3.416266in}}%
\pgfpathlineto{\pgfqpoint{2.867603in}{3.419247in}}%
\pgfpathlineto{\pgfqpoint{2.870012in}{3.420499in}}%
\pgfpathlineto{\pgfqpoint{2.872421in}{3.420569in}}%
\pgfpathlineto{\pgfqpoint{2.874830in}{3.419988in}}%
\pgfpathlineto{\pgfqpoint{2.882058in}{3.417379in}}%
\pgfpathlineto{\pgfqpoint{2.886876in}{3.414655in}}%
\pgfpathlineto{\pgfqpoint{2.889285in}{3.412254in}}%
\pgfpathlineto{\pgfqpoint{2.894104in}{3.405186in}}%
\pgfpathlineto{\pgfqpoint{2.906770in}{3.380726in}}%
\pgfpathlineto{\pgfqpoint{2.913377in}{3.369928in}}%
\pgfpathlineto{\pgfqpoint{2.918195in}{3.364968in}}%
\pgfpathlineto{\pgfqpoint{2.920604in}{3.363675in}}%
\pgfpathlineto{\pgfqpoint{2.923013in}{3.363195in}}%
\pgfpathlineto{\pgfqpoint{2.932650in}{3.365019in}}%
\pgfpathlineto{\pgfqpoint{2.942286in}{3.365935in}}%
\pgfpathlineto{\pgfqpoint{2.944695in}{3.366703in}}%
\pgfpathlineto{\pgfqpoint{2.947105in}{3.368087in}}%
\pgfpathlineto{\pgfqpoint{2.949514in}{3.370292in}}%
\pgfpathlineto{\pgfqpoint{2.959150in}{3.383091in}}%
\pgfpathlineto{\pgfqpoint{2.963968in}{3.387278in}}%
\pgfpathlineto{\pgfqpoint{2.976014in}{3.392605in}}%
\pgfpathlineto{\pgfqpoint{2.983242in}{3.396515in}}%
\pgfpathlineto{\pgfqpoint{2.988060in}{3.397268in}}%
\pgfpathlineto{\pgfqpoint{2.992878in}{3.395547in}}%
\pgfpathlineto{\pgfqpoint{3.004924in}{3.385774in}}%
\pgfpathlineto{\pgfqpoint{3.012151in}{3.381227in}}%
\pgfpathlineto{\pgfqpoint{3.024197in}{3.377219in}}%
\pgfpathlineto{\pgfqpoint{3.033833in}{3.373215in}}%
\pgfpathlineto{\pgfqpoint{3.038652in}{3.372113in}}%
\pgfpathlineto{\pgfqpoint{3.043470in}{3.372609in}}%
\pgfpathlineto{\pgfqpoint{3.055516in}{3.378089in}}%
\pgfpathlineto{\pgfqpoint{3.067561in}{3.380822in}}%
\pgfpathlineto{\pgfqpoint{3.079607in}{3.386277in}}%
\pgfpathlineto{\pgfqpoint{3.084425in}{3.387691in}}%
\pgfpathlineto{\pgfqpoint{3.086834in}{3.387866in}}%
\pgfpathlineto{\pgfqpoint{3.101289in}{3.385465in}}%
\pgfpathlineto{\pgfqpoint{3.113335in}{3.384186in}}%
\pgfpathlineto{\pgfqpoint{3.130199in}{3.378715in}}%
\pgfpathlineto{\pgfqpoint{3.137426in}{3.377908in}}%
\pgfpathlineto{\pgfqpoint{3.147063in}{3.378666in}}%
\pgfpathlineto{\pgfqpoint{3.161518in}{3.378794in}}%
\pgfpathlineto{\pgfqpoint{3.166336in}{3.379600in}}%
\pgfpathlineto{\pgfqpoint{3.178382in}{3.382718in}}%
\pgfpathlineto{\pgfqpoint{3.204882in}{3.384033in}}%
\pgfpathlineto{\pgfqpoint{3.212109in}{3.383594in}}%
\pgfpathlineto{\pgfqpoint{3.226564in}{3.381220in}}%
\pgfpathlineto{\pgfqpoint{3.255474in}{3.379669in}}%
\pgfpathlineto{\pgfqpoint{3.272338in}{3.381136in}}%
\pgfpathlineto{\pgfqpoint{3.286793in}{3.381495in}}%
\pgfpathlineto{\pgfqpoint{3.303657in}{3.382716in}}%
\pgfpathlineto{\pgfqpoint{3.332566in}{3.381858in}}%
\pgfpathlineto{\pgfqpoint{3.351839in}{3.380740in}}%
\pgfpathlineto{\pgfqpoint{3.378340in}{3.380974in}}%
\pgfpathlineto{\pgfqpoint{3.395204in}{3.381810in}}%
\pgfpathlineto{\pgfqpoint{3.424113in}{3.381947in}}%
\pgfpathlineto{\pgfqpoint{3.472296in}{3.381122in}}%
\pgfpathlineto{\pgfqpoint{3.518070in}{3.381724in}}%
\pgfpathlineto{\pgfqpoint{3.566252in}{3.381326in}}%
\pgfpathlineto{\pgfqpoint{4.144445in}{3.381480in}}%
\pgfpathlineto{\pgfqpoint{4.144445in}{3.582674in}}%
\pgfpathlineto{\pgfqpoint{3.568662in}{3.582833in}}%
\pgfpathlineto{\pgfqpoint{3.522888in}{3.582435in}}%
\pgfpathlineto{\pgfqpoint{3.474705in}{3.583011in}}%
\pgfpathlineto{\pgfqpoint{3.400022in}{3.582253in}}%
\pgfpathlineto{\pgfqpoint{3.383158in}{3.583039in}}%
\pgfpathlineto{\pgfqpoint{3.354248in}{3.583467in}}%
\pgfpathlineto{\pgfqpoint{3.306066in}{3.581423in}}%
\pgfpathlineto{\pgfqpoint{3.289202in}{3.582514in}}%
\pgfpathlineto{\pgfqpoint{3.274747in}{3.582834in}}%
\pgfpathlineto{\pgfqpoint{3.257883in}{3.584468in}}%
\pgfpathlineto{\pgfqpoint{3.243428in}{3.583534in}}%
\pgfpathlineto{\pgfqpoint{3.228973in}{3.583229in}}%
\pgfpathlineto{\pgfqpoint{3.214519in}{3.580733in}}%
\pgfpathlineto{\pgfqpoint{3.209700in}{3.580358in}}%
\pgfpathlineto{\pgfqpoint{3.197655in}{3.580883in}}%
\pgfpathlineto{\pgfqpoint{3.183200in}{3.580781in}}%
\pgfpathlineto{\pgfqpoint{3.178382in}{3.581573in}}%
\pgfpathlineto{\pgfqpoint{3.166336in}{3.584726in}}%
\pgfpathlineto{\pgfqpoint{3.151881in}{3.585244in}}%
\pgfpathlineto{\pgfqpoint{3.139835in}{3.586632in}}%
\pgfpathlineto{\pgfqpoint{3.132608in}{3.585782in}}%
\pgfpathlineto{\pgfqpoint{3.118153in}{3.581200in}}%
\pgfpathlineto{\pgfqpoint{3.106107in}{3.579715in}}%
\pgfpathlineto{\pgfqpoint{3.094062in}{3.576577in}}%
\pgfpathlineto{\pgfqpoint{3.089244in}{3.575965in}}%
\pgfpathlineto{\pgfqpoint{3.084425in}{3.576712in}}%
\pgfpathlineto{\pgfqpoint{3.072380in}{3.581640in}}%
\pgfpathlineto{\pgfqpoint{3.060334in}{3.584238in}}%
\pgfpathlineto{\pgfqpoint{3.055516in}{3.586316in}}%
\pgfpathlineto{\pgfqpoint{3.048093in}{3.590550in}}%
\pgfpathlineto{\pgfqpoint{3.043470in}{3.591810in}}%
\pgfpathlineto{\pgfqpoint{3.041061in}{3.591812in}}%
\pgfpathlineto{\pgfqpoint{3.036243in}{3.590810in}}%
\pgfpathlineto{\pgfqpoint{3.026606in}{3.587818in}}%
\pgfpathlineto{\pgfqpoint{3.019379in}{3.586487in}}%
\pgfpathlineto{\pgfqpoint{3.014560in}{3.584884in}}%
\pgfpathlineto{\pgfqpoint{3.009742in}{3.581733in}}%
\pgfpathlineto{\pgfqpoint{2.997696in}{3.571066in}}%
\pgfpathlineto{\pgfqpoint{2.992878in}{3.568449in}}%
\pgfpathlineto{\pgfqpoint{2.990469in}{3.567960in}}%
\pgfpathlineto{\pgfqpoint{2.985651in}{3.568490in}}%
\pgfpathlineto{\pgfqpoint{2.971196in}{3.572259in}}%
\pgfpathlineto{\pgfqpoint{2.966378in}{3.574381in}}%
\pgfpathlineto{\pgfqpoint{2.961559in}{3.579021in}}%
\pgfpathlineto{\pgfqpoint{2.954332in}{3.589242in}}%
\pgfpathlineto{\pgfqpoint{2.949514in}{3.594002in}}%
\pgfpathlineto{\pgfqpoint{2.944695in}{3.596114in}}%
\pgfpathlineto{\pgfqpoint{2.937468in}{3.597701in}}%
\pgfpathlineto{\pgfqpoint{2.927831in}{3.602292in}}%
\pgfpathlineto{\pgfqpoint{2.925422in}{3.602798in}}%
\pgfpathlineto{\pgfqpoint{2.923013in}{3.602444in}}%
\pgfpathlineto{\pgfqpoint{2.920604in}{3.601108in}}%
\pgfpathlineto{\pgfqpoint{2.915786in}{3.596039in}}%
\pgfpathlineto{\pgfqpoint{2.898922in}{3.568509in}}%
\pgfpathlineto{\pgfqpoint{2.891694in}{3.558160in}}%
\pgfpathlineto{\pgfqpoint{2.884467in}{3.548903in}}%
\pgfpathlineto{\pgfqpoint{2.879649in}{3.544005in}}%
\pgfpathlineto{\pgfqpoint{2.877240in}{3.542306in}}%
\pgfpathlineto{\pgfqpoint{2.874830in}{3.541157in}}%
\pgfpathlineto{\pgfqpoint{2.872421in}{3.540937in}}%
\pgfpathlineto{\pgfqpoint{2.870012in}{3.542027in}}%
\pgfpathlineto{\pgfqpoint{2.867603in}{3.544739in}}%
\pgfpathlineto{\pgfqpoint{2.865194in}{3.549462in}}%
\pgfpathlineto{\pgfqpoint{2.857203in}{3.572565in}}%
\pgfpathlineto{\pgfqpoint{2.854710in}{3.578560in}}%
\pgfpathlineto{\pgfqpoint{2.851495in}{3.584555in}}%
\pgfpathlineto{\pgfqpoint{2.843512in}{3.596674in}}%
\pgfpathlineto{\pgfqpoint{2.841103in}{3.601499in}}%
\pgfpathlineto{\pgfqpoint{2.833875in}{3.619088in}}%
\pgfpathlineto{\pgfqpoint{2.831466in}{3.623065in}}%
\pgfpathlineto{\pgfqpoint{2.829057in}{3.625222in}}%
\pgfpathlineto{\pgfqpoint{2.826648in}{3.625713in}}%
\pgfpathlineto{\pgfqpoint{2.824239in}{3.624847in}}%
\pgfpathlineto{\pgfqpoint{2.819483in}{3.620525in}}%
\pgfpathlineto{\pgfqpoint{2.807375in}{3.604737in}}%
\pgfpathlineto{\pgfqpoint{2.802556in}{3.595983in}}%
\pgfpathlineto{\pgfqpoint{2.798674in}{3.584555in}}%
\pgfpathlineto{\pgfqpoint{2.793035in}{3.560575in}}%
\pgfpathlineto{\pgfqpoint{2.787806in}{3.530600in}}%
\pgfpathlineto{\pgfqpoint{2.785058in}{3.506620in}}%
\pgfpathlineto{\pgfqpoint{2.783952in}{3.482641in}}%
\pgfpathlineto{\pgfqpoint{2.784586in}{3.458661in}}%
\pgfpathlineto{\pgfqpoint{2.786242in}{3.440676in}}%
\pgfpathlineto{\pgfqpoint{2.790260in}{3.416696in}}%
\pgfpathlineto{\pgfqpoint{2.794603in}{3.398711in}}%
\pgfpathlineto{\pgfqpoint{2.799907in}{3.380726in}}%
\pgfpathlineto{\pgfqpoint{2.806863in}{3.362741in}}%
\pgfpathlineto{\pgfqpoint{2.812193in}{3.351864in}}%
\pgfpathlineto{\pgfqpoint{2.816248in}{3.344756in}}%
\pgfpathlineto{\pgfqpoint{2.819420in}{3.340355in}}%
\pgfpathlineto{\pgfqpoint{2.821829in}{3.338125in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.817989in}{3.398711in}}%
\pgfpathlineto{\pgfqpoint{2.817011in}{3.399944in}}%
\pgfpathlineto{\pgfqpoint{2.814602in}{3.405566in}}%
\pgfpathlineto{\pgfqpoint{2.812193in}{3.414037in}}%
\pgfpathlineto{\pgfqpoint{2.808477in}{3.434681in}}%
\pgfpathlineto{\pgfqpoint{2.807091in}{3.446671in}}%
\pgfpathlineto{\pgfqpoint{2.805835in}{3.464656in}}%
\pgfpathlineto{\pgfqpoint{2.805636in}{3.494630in}}%
\pgfpathlineto{\pgfqpoint{2.806723in}{3.512615in}}%
\pgfpathlineto{\pgfqpoint{2.808069in}{3.524605in}}%
\pgfpathlineto{\pgfqpoint{2.809784in}{3.535317in}}%
\pgfpathlineto{\pgfqpoint{2.812193in}{3.546194in}}%
\pgfpathlineto{\pgfqpoint{2.814602in}{3.554292in}}%
\pgfpathlineto{\pgfqpoint{2.817190in}{3.560575in}}%
\pgfpathlineto{\pgfqpoint{2.819420in}{3.564340in}}%
\pgfpathlineto{\pgfqpoint{2.821829in}{3.566661in}}%
\pgfpathlineto{\pgfqpoint{2.824239in}{3.566905in}}%
\pgfpathlineto{\pgfqpoint{2.826648in}{3.564900in}}%
\pgfpathlineto{\pgfqpoint{2.829057in}{3.560660in}}%
\pgfpathlineto{\pgfqpoint{2.831383in}{3.554580in}}%
\pgfpathlineto{\pgfqpoint{2.838944in}{3.530600in}}%
\pgfpathlineto{\pgfqpoint{2.842154in}{3.518610in}}%
\pgfpathlineto{\pgfqpoint{2.844227in}{3.506620in}}%
\pgfpathlineto{\pgfqpoint{2.845341in}{3.494630in}}%
\pgfpathlineto{\pgfqpoint{2.845777in}{3.482641in}}%
\pgfpathlineto{\pgfqpoint{2.845584in}{3.470651in}}%
\pgfpathlineto{\pgfqpoint{2.844758in}{3.458661in}}%
\pgfpathlineto{\pgfqpoint{2.843512in}{3.448601in}}%
\pgfpathlineto{\pgfqpoint{2.841103in}{3.437859in}}%
\pgfpathlineto{\pgfqpoint{2.838693in}{3.430981in}}%
\pgfpathlineto{\pgfqpoint{2.827499in}{3.404706in}}%
\pgfpathlineto{\pgfqpoint{2.824239in}{3.398654in}}%
\pgfpathlineto{\pgfqpoint{2.821829in}{3.396590in}}%
\pgfpathlineto{\pgfqpoint{2.819420in}{3.396960in}}%
\pgfpathlineto{\pgfqpoint{2.817989in}{3.398711in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.929212in}{3.458661in}}%
\pgfpathlineto{\pgfqpoint{2.926897in}{3.464656in}}%
\pgfpathlineto{\pgfqpoint{2.925466in}{3.470651in}}%
\pgfpathlineto{\pgfqpoint{2.924425in}{3.482641in}}%
\pgfpathlineto{\pgfqpoint{2.924700in}{3.488636in}}%
\pgfpathlineto{\pgfqpoint{2.925581in}{3.494630in}}%
\pgfpathlineto{\pgfqpoint{2.927831in}{3.501812in}}%
\pgfpathlineto{\pgfqpoint{2.931033in}{3.506620in}}%
\pgfpathlineto{\pgfqpoint{2.932650in}{3.507734in}}%
\pgfpathlineto{\pgfqpoint{2.935059in}{3.507527in}}%
\pgfpathlineto{\pgfqpoint{2.937468in}{3.504589in}}%
\pgfpathlineto{\pgfqpoint{2.938925in}{3.500625in}}%
\pgfpathlineto{\pgfqpoint{2.940258in}{3.494630in}}%
\pgfpathlineto{\pgfqpoint{2.941105in}{3.482641in}}%
\pgfpathlineto{\pgfqpoint{2.940472in}{3.470651in}}%
\pgfpathlineto{\pgfqpoint{2.939532in}{3.464656in}}%
\pgfpathlineto{\pgfqpoint{2.937844in}{3.458661in}}%
\pgfpathlineto{\pgfqpoint{2.935059in}{3.454424in}}%
\pgfpathlineto{\pgfqpoint{2.932650in}{3.454336in}}%
\pgfpathlineto{\pgfqpoint{2.930241in}{3.456808in}}%
\pgfpathlineto{\pgfqpoint{2.929212in}{3.458661in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.698964in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.708600in}{3.275802in}}%
\pgfpathlineto{\pgfqpoint{2.711009in}{3.274276in}}%
\pgfpathlineto{\pgfqpoint{2.713418in}{3.274478in}}%
\pgfpathlineto{\pgfqpoint{2.718237in}{3.276056in}}%
\pgfpathlineto{\pgfqpoint{2.723055in}{3.275872in}}%
\pgfpathlineto{\pgfqpoint{2.725464in}{3.276444in}}%
\pgfpathlineto{\pgfqpoint{2.727873in}{3.278731in}}%
\pgfpathlineto{\pgfqpoint{2.730282in}{3.283463in}}%
\pgfpathlineto{\pgfqpoint{2.734405in}{3.296796in}}%
\pgfpathlineto{\pgfqpoint{2.744737in}{3.340809in}}%
\pgfpathlineto{\pgfqpoint{2.747146in}{3.348705in}}%
\pgfpathlineto{\pgfqpoint{2.749555in}{3.354466in}}%
\pgfpathlineto{\pgfqpoint{2.754374in}{3.362937in}}%
\pgfpathlineto{\pgfqpoint{2.756783in}{3.368122in}}%
\pgfpathlineto{\pgfqpoint{2.759192in}{3.375069in}}%
\pgfpathlineto{\pgfqpoint{2.764010in}{3.392153in}}%
\pgfpathlineto{\pgfqpoint{2.766419in}{3.398784in}}%
\pgfpathlineto{\pgfqpoint{2.768829in}{3.402238in}}%
\pgfpathlineto{\pgfqpoint{2.771238in}{3.402149in}}%
\pgfpathlineto{\pgfqpoint{2.773647in}{3.398929in}}%
\pgfpathlineto{\pgfqpoint{2.776056in}{3.393366in}}%
\pgfpathlineto{\pgfqpoint{2.790511in}{3.345768in}}%
\pgfpathlineto{\pgfqpoint{2.795329in}{3.332763in}}%
\pgfpathlineto{\pgfqpoint{2.800147in}{3.322977in}}%
\pgfpathlineto{\pgfqpoint{2.802556in}{3.319315in}}%
\pgfpathlineto{\pgfqpoint{2.806687in}{3.314781in}}%
\pgfpathlineto{\pgfqpoint{2.821829in}{3.301394in}}%
\pgfpathlineto{\pgfqpoint{2.824239in}{3.299739in}}%
\pgfpathlineto{\pgfqpoint{2.826648in}{3.298852in}}%
\pgfpathlineto{\pgfqpoint{2.829057in}{3.299034in}}%
\pgfpathlineto{\pgfqpoint{2.831466in}{3.300517in}}%
\pgfpathlineto{\pgfqpoint{2.833408in}{3.302791in}}%
\pgfpathlineto{\pgfqpoint{2.843512in}{3.321107in}}%
\pgfpathlineto{\pgfqpoint{2.845921in}{3.324147in}}%
\pgfpathlineto{\pgfqpoint{2.856230in}{3.332766in}}%
\pgfpathlineto{\pgfqpoint{2.860376in}{3.338373in}}%
\pgfpathlineto{\pgfqpoint{2.867603in}{3.350154in}}%
\pgfpathlineto{\pgfqpoint{2.870012in}{3.352578in}}%
\pgfpathlineto{\pgfqpoint{2.872421in}{3.353717in}}%
\pgfpathlineto{\pgfqpoint{2.874830in}{3.353670in}}%
\pgfpathlineto{\pgfqpoint{2.877240in}{3.352667in}}%
\pgfpathlineto{\pgfqpoint{2.891694in}{3.340461in}}%
\pgfpathlineto{\pgfqpoint{2.903740in}{3.333155in}}%
\pgfpathlineto{\pgfqpoint{2.920604in}{3.316983in}}%
\pgfpathlineto{\pgfqpoint{2.925422in}{3.314653in}}%
\pgfpathlineto{\pgfqpoint{2.927831in}{3.314555in}}%
\pgfpathlineto{\pgfqpoint{2.930241in}{3.315182in}}%
\pgfpathlineto{\pgfqpoint{2.939877in}{3.320453in}}%
\pgfpathlineto{\pgfqpoint{2.949514in}{3.322449in}}%
\pgfpathlineto{\pgfqpoint{2.954332in}{3.324075in}}%
\pgfpathlineto{\pgfqpoint{2.958176in}{3.326771in}}%
\pgfpathlineto{\pgfqpoint{2.966378in}{3.334515in}}%
\pgfpathlineto{\pgfqpoint{2.968787in}{3.335981in}}%
\pgfpathlineto{\pgfqpoint{2.973605in}{3.337112in}}%
\pgfpathlineto{\pgfqpoint{2.985651in}{3.335915in}}%
\pgfpathlineto{\pgfqpoint{2.997696in}{3.336221in}}%
\pgfpathlineto{\pgfqpoint{3.002515in}{3.334658in}}%
\pgfpathlineto{\pgfqpoint{3.014560in}{3.327407in}}%
\pgfpathlineto{\pgfqpoint{3.019379in}{3.325331in}}%
\pgfpathlineto{\pgfqpoint{3.024197in}{3.324521in}}%
\pgfpathlineto{\pgfqpoint{3.033833in}{3.324857in}}%
\pgfpathlineto{\pgfqpoint{3.045879in}{3.323727in}}%
\pgfpathlineto{\pgfqpoint{3.053107in}{3.324561in}}%
\pgfpathlineto{\pgfqpoint{3.062743in}{3.328685in}}%
\pgfpathlineto{\pgfqpoint{3.067561in}{3.330039in}}%
\pgfpathlineto{\pgfqpoint{3.082016in}{3.331015in}}%
\pgfpathlineto{\pgfqpoint{3.094062in}{3.333085in}}%
\pgfpathlineto{\pgfqpoint{3.098880in}{3.332799in}}%
\pgfpathlineto{\pgfqpoint{3.115744in}{3.329041in}}%
\pgfpathlineto{\pgfqpoint{3.127790in}{3.328402in}}%
\pgfpathlineto{\pgfqpoint{3.144654in}{3.326137in}}%
\pgfpathlineto{\pgfqpoint{3.149472in}{3.326283in}}%
\pgfpathlineto{\pgfqpoint{3.161518in}{3.328076in}}%
\pgfpathlineto{\pgfqpoint{3.175972in}{3.328652in}}%
\pgfpathlineto{\pgfqpoint{3.192836in}{3.330677in}}%
\pgfpathlineto{\pgfqpoint{3.209700in}{3.329707in}}%
\pgfpathlineto{\pgfqpoint{3.224155in}{3.329479in}}%
\pgfpathlineto{\pgfqpoint{3.243428in}{3.327824in}}%
\pgfpathlineto{\pgfqpoint{3.272338in}{3.328257in}}%
\pgfpathlineto{\pgfqpoint{3.289202in}{3.329410in}}%
\pgfpathlineto{\pgfqpoint{3.318111in}{3.329512in}}%
\pgfpathlineto{\pgfqpoint{3.337385in}{3.328690in}}%
\pgfpathlineto{\pgfqpoint{3.366294in}{3.328434in}}%
\pgfpathlineto{\pgfqpoint{3.416886in}{3.329232in}}%
\pgfpathlineto{\pgfqpoint{3.465069in}{3.328674in}}%
\pgfpathlineto{\pgfqpoint{3.513251in}{3.329039in}}%
\pgfpathlineto{\pgfqpoint{4.144445in}{3.328899in}}%
\pgfpathlineto{\pgfqpoint{4.144445in}{3.381480in}}%
\pgfpathlineto{\pgfqpoint{3.566252in}{3.381326in}}%
\pgfpathlineto{\pgfqpoint{3.518070in}{3.381724in}}%
\pgfpathlineto{\pgfqpoint{3.472296in}{3.381122in}}%
\pgfpathlineto{\pgfqpoint{3.424113in}{3.381947in}}%
\pgfpathlineto{\pgfqpoint{3.395204in}{3.381810in}}%
\pgfpathlineto{\pgfqpoint{3.378340in}{3.380974in}}%
\pgfpathlineto{\pgfqpoint{3.351839in}{3.380740in}}%
\pgfpathlineto{\pgfqpoint{3.332566in}{3.381858in}}%
\pgfpathlineto{\pgfqpoint{3.303657in}{3.382716in}}%
\pgfpathlineto{\pgfqpoint{3.286793in}{3.381495in}}%
\pgfpathlineto{\pgfqpoint{3.272338in}{3.381136in}}%
\pgfpathlineto{\pgfqpoint{3.255474in}{3.379669in}}%
\pgfpathlineto{\pgfqpoint{3.226564in}{3.381220in}}%
\pgfpathlineto{\pgfqpoint{3.212109in}{3.383594in}}%
\pgfpathlineto{\pgfqpoint{3.204882in}{3.384033in}}%
\pgfpathlineto{\pgfqpoint{3.178382in}{3.382718in}}%
\pgfpathlineto{\pgfqpoint{3.166336in}{3.379600in}}%
\pgfpathlineto{\pgfqpoint{3.161518in}{3.378794in}}%
\pgfpathlineto{\pgfqpoint{3.147063in}{3.378666in}}%
\pgfpathlineto{\pgfqpoint{3.137426in}{3.377908in}}%
\pgfpathlineto{\pgfqpoint{3.130199in}{3.378715in}}%
\pgfpathlineto{\pgfqpoint{3.113335in}{3.384186in}}%
\pgfpathlineto{\pgfqpoint{3.101289in}{3.385465in}}%
\pgfpathlineto{\pgfqpoint{3.086834in}{3.387866in}}%
\pgfpathlineto{\pgfqpoint{3.084425in}{3.387691in}}%
\pgfpathlineto{\pgfqpoint{3.079607in}{3.386277in}}%
\pgfpathlineto{\pgfqpoint{3.067561in}{3.380822in}}%
\pgfpathlineto{\pgfqpoint{3.055516in}{3.378089in}}%
\pgfpathlineto{\pgfqpoint{3.043470in}{3.372609in}}%
\pgfpathlineto{\pgfqpoint{3.038652in}{3.372113in}}%
\pgfpathlineto{\pgfqpoint{3.033833in}{3.373215in}}%
\pgfpathlineto{\pgfqpoint{3.024197in}{3.377219in}}%
\pgfpathlineto{\pgfqpoint{3.012151in}{3.381227in}}%
\pgfpathlineto{\pgfqpoint{3.004924in}{3.385774in}}%
\pgfpathlineto{\pgfqpoint{2.992878in}{3.395547in}}%
\pgfpathlineto{\pgfqpoint{2.988060in}{3.397268in}}%
\pgfpathlineto{\pgfqpoint{2.983242in}{3.396515in}}%
\pgfpathlineto{\pgfqpoint{2.976014in}{3.392605in}}%
\pgfpathlineto{\pgfqpoint{2.963968in}{3.387278in}}%
\pgfpathlineto{\pgfqpoint{2.959150in}{3.383091in}}%
\pgfpathlineto{\pgfqpoint{2.949514in}{3.370292in}}%
\pgfpathlineto{\pgfqpoint{2.947105in}{3.368087in}}%
\pgfpathlineto{\pgfqpoint{2.944695in}{3.366703in}}%
\pgfpathlineto{\pgfqpoint{2.942286in}{3.365935in}}%
\pgfpathlineto{\pgfqpoint{2.932650in}{3.365019in}}%
\pgfpathlineto{\pgfqpoint{2.923013in}{3.363195in}}%
\pgfpathlineto{\pgfqpoint{2.920604in}{3.363675in}}%
\pgfpathlineto{\pgfqpoint{2.918195in}{3.364968in}}%
\pgfpathlineto{\pgfqpoint{2.913377in}{3.369928in}}%
\pgfpathlineto{\pgfqpoint{2.906770in}{3.380726in}}%
\pgfpathlineto{\pgfqpoint{2.894104in}{3.405186in}}%
\pgfpathlineto{\pgfqpoint{2.889285in}{3.412254in}}%
\pgfpathlineto{\pgfqpoint{2.886876in}{3.414655in}}%
\pgfpathlineto{\pgfqpoint{2.884467in}{3.416256in}}%
\pgfpathlineto{\pgfqpoint{2.872421in}{3.420569in}}%
\pgfpathlineto{\pgfqpoint{2.870012in}{3.420499in}}%
\pgfpathlineto{\pgfqpoint{2.867603in}{3.419247in}}%
\pgfpathlineto{\pgfqpoint{2.865194in}{3.416266in}}%
\pgfpathlineto{\pgfqpoint{2.862785in}{3.411383in}}%
\pgfpathlineto{\pgfqpoint{2.854929in}{3.386721in}}%
\pgfpathlineto{\pgfqpoint{2.850739in}{3.376075in}}%
\pgfpathlineto{\pgfqpoint{2.848330in}{3.371894in}}%
\pgfpathlineto{\pgfqpoint{2.841103in}{3.362332in}}%
\pgfpathlineto{\pgfqpoint{2.838693in}{3.358469in}}%
\pgfpathlineto{\pgfqpoint{2.831466in}{3.343957in}}%
\pgfpathlineto{\pgfqpoint{2.829057in}{3.340152in}}%
\pgfpathlineto{\pgfqpoint{2.826648in}{3.337844in}}%
\pgfpathlineto{\pgfqpoint{2.824239in}{3.337223in}}%
\pgfpathlineto{\pgfqpoint{2.821829in}{3.338125in}}%
\pgfpathlineto{\pgfqpoint{2.819420in}{3.340355in}}%
\pgfpathlineto{\pgfqpoint{2.817011in}{3.343556in}}%
\pgfpathlineto{\pgfqpoint{2.809701in}{3.356746in}}%
\pgfpathlineto{\pgfqpoint{2.801983in}{3.374731in}}%
\pgfpathlineto{\pgfqpoint{2.796247in}{3.392716in}}%
\pgfpathlineto{\pgfqpoint{2.790511in}{3.415522in}}%
\pgfpathlineto{\pgfqpoint{2.787061in}{3.434681in}}%
\pgfpathlineto{\pgfqpoint{2.784586in}{3.458661in}}%
\pgfpathlineto{\pgfqpoint{2.783952in}{3.482641in}}%
\pgfpathlineto{\pgfqpoint{2.785058in}{3.506620in}}%
\pgfpathlineto{\pgfqpoint{2.787806in}{3.530600in}}%
\pgfpathlineto{\pgfqpoint{2.793035in}{3.560575in}}%
\pgfpathlineto{\pgfqpoint{2.798674in}{3.584555in}}%
\pgfpathlineto{\pgfqpoint{2.802556in}{3.595983in}}%
\pgfpathlineto{\pgfqpoint{2.807375in}{3.604737in}}%
\pgfpathlineto{\pgfqpoint{2.819483in}{3.620525in}}%
\pgfpathlineto{\pgfqpoint{2.824239in}{3.624847in}}%
\pgfpathlineto{\pgfqpoint{2.826648in}{3.625713in}}%
\pgfpathlineto{\pgfqpoint{2.829057in}{3.625222in}}%
\pgfpathlineto{\pgfqpoint{2.831466in}{3.623065in}}%
\pgfpathlineto{\pgfqpoint{2.833875in}{3.619088in}}%
\pgfpathlineto{\pgfqpoint{2.841103in}{3.601499in}}%
\pgfpathlineto{\pgfqpoint{2.843512in}{3.596674in}}%
\pgfpathlineto{\pgfqpoint{2.851495in}{3.584555in}}%
\pgfpathlineto{\pgfqpoint{2.854710in}{3.578560in}}%
\pgfpathlineto{\pgfqpoint{2.857203in}{3.572565in}}%
\pgfpathlineto{\pgfqpoint{2.865194in}{3.549462in}}%
\pgfpathlineto{\pgfqpoint{2.867603in}{3.544739in}}%
\pgfpathlineto{\pgfqpoint{2.870012in}{3.542027in}}%
\pgfpathlineto{\pgfqpoint{2.872421in}{3.540937in}}%
\pgfpathlineto{\pgfqpoint{2.874830in}{3.541157in}}%
\pgfpathlineto{\pgfqpoint{2.877240in}{3.542306in}}%
\pgfpathlineto{\pgfqpoint{2.879649in}{3.544005in}}%
\pgfpathlineto{\pgfqpoint{2.884467in}{3.548903in}}%
\pgfpathlineto{\pgfqpoint{2.891694in}{3.558160in}}%
\pgfpathlineto{\pgfqpoint{2.898922in}{3.568509in}}%
\pgfpathlineto{\pgfqpoint{2.915786in}{3.596039in}}%
\pgfpathlineto{\pgfqpoint{2.920604in}{3.601108in}}%
\pgfpathlineto{\pgfqpoint{2.923013in}{3.602444in}}%
\pgfpathlineto{\pgfqpoint{2.925422in}{3.602798in}}%
\pgfpathlineto{\pgfqpoint{2.927831in}{3.602292in}}%
\pgfpathlineto{\pgfqpoint{2.937468in}{3.597701in}}%
\pgfpathlineto{\pgfqpoint{2.944695in}{3.596114in}}%
\pgfpathlineto{\pgfqpoint{2.949514in}{3.594002in}}%
\pgfpathlineto{\pgfqpoint{2.954332in}{3.589242in}}%
\pgfpathlineto{\pgfqpoint{2.961559in}{3.579021in}}%
\pgfpathlineto{\pgfqpoint{2.966378in}{3.574381in}}%
\pgfpathlineto{\pgfqpoint{2.971196in}{3.572259in}}%
\pgfpathlineto{\pgfqpoint{2.985651in}{3.568490in}}%
\pgfpathlineto{\pgfqpoint{2.990469in}{3.567960in}}%
\pgfpathlineto{\pgfqpoint{2.992878in}{3.568449in}}%
\pgfpathlineto{\pgfqpoint{2.997696in}{3.571066in}}%
\pgfpathlineto{\pgfqpoint{3.009742in}{3.581733in}}%
\pgfpathlineto{\pgfqpoint{3.014560in}{3.584884in}}%
\pgfpathlineto{\pgfqpoint{3.019379in}{3.586487in}}%
\pgfpathlineto{\pgfqpoint{3.026606in}{3.587818in}}%
\pgfpathlineto{\pgfqpoint{3.036243in}{3.590810in}}%
\pgfpathlineto{\pgfqpoint{3.041061in}{3.591812in}}%
\pgfpathlineto{\pgfqpoint{3.043470in}{3.591810in}}%
\pgfpathlineto{\pgfqpoint{3.048093in}{3.590550in}}%
\pgfpathlineto{\pgfqpoint{3.055516in}{3.586316in}}%
\pgfpathlineto{\pgfqpoint{3.060334in}{3.584238in}}%
\pgfpathlineto{\pgfqpoint{3.072380in}{3.581640in}}%
\pgfpathlineto{\pgfqpoint{3.084425in}{3.576712in}}%
\pgfpathlineto{\pgfqpoint{3.089244in}{3.575965in}}%
\pgfpathlineto{\pgfqpoint{3.094062in}{3.576577in}}%
\pgfpathlineto{\pgfqpoint{3.106107in}{3.579715in}}%
\pgfpathlineto{\pgfqpoint{3.118153in}{3.581200in}}%
\pgfpathlineto{\pgfqpoint{3.132608in}{3.585782in}}%
\pgfpathlineto{\pgfqpoint{3.139835in}{3.586632in}}%
\pgfpathlineto{\pgfqpoint{3.151881in}{3.585244in}}%
\pgfpathlineto{\pgfqpoint{3.166336in}{3.584726in}}%
\pgfpathlineto{\pgfqpoint{3.178382in}{3.581573in}}%
\pgfpathlineto{\pgfqpoint{3.183200in}{3.580781in}}%
\pgfpathlineto{\pgfqpoint{3.197655in}{3.580883in}}%
\pgfpathlineto{\pgfqpoint{3.209700in}{3.580358in}}%
\pgfpathlineto{\pgfqpoint{3.214519in}{3.580733in}}%
\pgfpathlineto{\pgfqpoint{3.228973in}{3.583229in}}%
\pgfpathlineto{\pgfqpoint{3.243428in}{3.583534in}}%
\pgfpathlineto{\pgfqpoint{3.257883in}{3.584468in}}%
\pgfpathlineto{\pgfqpoint{3.274747in}{3.582834in}}%
\pgfpathlineto{\pgfqpoint{3.289202in}{3.582514in}}%
\pgfpathlineto{\pgfqpoint{3.306066in}{3.581423in}}%
\pgfpathlineto{\pgfqpoint{3.354248in}{3.583467in}}%
\pgfpathlineto{\pgfqpoint{3.383158in}{3.583039in}}%
\pgfpathlineto{\pgfqpoint{3.400022in}{3.582253in}}%
\pgfpathlineto{\pgfqpoint{3.474705in}{3.583011in}}%
\pgfpathlineto{\pgfqpoint{3.522888in}{3.582435in}}%
\pgfpathlineto{\pgfqpoint{3.568662in}{3.582833in}}%
\pgfpathlineto{\pgfqpoint{4.144445in}{3.582674in}}%
\pgfpathlineto{\pgfqpoint{4.144445in}{3.635274in}}%
\pgfpathlineto{\pgfqpoint{3.518070in}{3.635129in}}%
\pgfpathlineto{\pgfqpoint{3.467478in}{3.635496in}}%
\pgfpathlineto{\pgfqpoint{3.419295in}{3.634955in}}%
\pgfpathlineto{\pgfqpoint{3.371112in}{3.635690in}}%
\pgfpathlineto{\pgfqpoint{3.342203in}{3.635595in}}%
\pgfpathlineto{\pgfqpoint{3.322930in}{3.634773in}}%
\pgfpathlineto{\pgfqpoint{3.296429in}{3.634620in}}%
\pgfpathlineto{\pgfqpoint{3.277156in}{3.635694in}}%
\pgfpathlineto{\pgfqpoint{3.248246in}{3.636419in}}%
\pgfpathlineto{\pgfqpoint{3.197655in}{3.633448in}}%
\pgfpathlineto{\pgfqpoint{3.180791in}{3.635063in}}%
\pgfpathlineto{\pgfqpoint{3.166336in}{3.635629in}}%
\pgfpathlineto{\pgfqpoint{3.149472in}{3.637959in}}%
\pgfpathlineto{\pgfqpoint{3.132608in}{3.636325in}}%
\pgfpathlineto{\pgfqpoint{3.118153in}{3.635559in}}%
\pgfpathlineto{\pgfqpoint{3.103698in}{3.631980in}}%
\pgfpathlineto{\pgfqpoint{3.098880in}{3.631360in}}%
\pgfpathlineto{\pgfqpoint{3.084425in}{3.632910in}}%
\pgfpathlineto{\pgfqpoint{3.074789in}{3.633001in}}%
\pgfpathlineto{\pgfqpoint{3.069970in}{3.633533in}}%
\pgfpathlineto{\pgfqpoint{3.065152in}{3.635080in}}%
\pgfpathlineto{\pgfqpoint{3.057925in}{3.638361in}}%
\pgfpathlineto{\pgfqpoint{3.053107in}{3.639592in}}%
\pgfpathlineto{\pgfqpoint{3.038652in}{3.639454in}}%
\pgfpathlineto{\pgfqpoint{3.026606in}{3.640460in}}%
\pgfpathlineto{\pgfqpoint{3.024197in}{3.640140in}}%
\pgfpathlineto{\pgfqpoint{3.019379in}{3.638530in}}%
\pgfpathlineto{\pgfqpoint{3.007333in}{3.631577in}}%
\pgfpathlineto{\pgfqpoint{3.002515in}{3.629653in}}%
\pgfpathlineto{\pgfqpoint{2.988060in}{3.628485in}}%
\pgfpathlineto{\pgfqpoint{2.976014in}{3.626080in}}%
\pgfpathlineto{\pgfqpoint{2.971196in}{3.627248in}}%
\pgfpathlineto{\pgfqpoint{2.968787in}{3.628778in}}%
\pgfpathlineto{\pgfqpoint{2.961559in}{3.635390in}}%
\pgfpathlineto{\pgfqpoint{2.956744in}{3.638510in}}%
\pgfpathlineto{\pgfqpoint{2.944695in}{3.641663in}}%
\pgfpathlineto{\pgfqpoint{2.942286in}{3.642858in}}%
\pgfpathlineto{\pgfqpoint{2.935059in}{3.648029in}}%
\pgfpathlineto{\pgfqpoint{2.932650in}{3.649318in}}%
\pgfpathlineto{\pgfqpoint{2.930241in}{3.649909in}}%
\pgfpathlineto{\pgfqpoint{2.927831in}{3.649734in}}%
\pgfpathlineto{\pgfqpoint{2.923013in}{3.647453in}}%
\pgfpathlineto{\pgfqpoint{2.908558in}{3.635361in}}%
\pgfpathlineto{\pgfqpoint{2.896513in}{3.628557in}}%
\pgfpathlineto{\pgfqpoint{2.891694in}{3.624043in}}%
\pgfpathlineto{\pgfqpoint{2.882058in}{3.613003in}}%
\pgfpathlineto{\pgfqpoint{2.879649in}{3.610973in}}%
\pgfpathlineto{\pgfqpoint{2.877240in}{3.609772in}}%
\pgfpathlineto{\pgfqpoint{2.874830in}{3.609647in}}%
\pgfpathlineto{\pgfqpoint{2.872421in}{3.610806in}}%
\pgfpathlineto{\pgfqpoint{2.870012in}{3.613282in}}%
\pgfpathlineto{\pgfqpoint{2.862785in}{3.623774in}}%
\pgfpathlineto{\pgfqpoint{2.860376in}{3.626510in}}%
\pgfpathlineto{\pgfqpoint{2.850739in}{3.633536in}}%
\pgfpathlineto{\pgfqpoint{2.848330in}{3.635997in}}%
\pgfpathlineto{\pgfqpoint{2.845921in}{3.639497in}}%
\pgfpathlineto{\pgfqpoint{2.838693in}{3.655001in}}%
\pgfpathlineto{\pgfqpoint{2.836284in}{3.659227in}}%
\pgfpathlineto{\pgfqpoint{2.833875in}{3.661967in}}%
\pgfpathlineto{\pgfqpoint{2.831466in}{3.663251in}}%
\pgfpathlineto{\pgfqpoint{2.829057in}{3.663412in}}%
\pgfpathlineto{\pgfqpoint{2.826079in}{3.662490in}}%
\pgfpathlineto{\pgfqpoint{2.817011in}{3.657301in}}%
\pgfpathlineto{\pgfqpoint{2.809784in}{3.655189in}}%
\pgfpathlineto{\pgfqpoint{2.807375in}{3.653963in}}%
\pgfpathlineto{\pgfqpoint{2.804966in}{3.651683in}}%
\pgfpathlineto{\pgfqpoint{2.802556in}{3.648084in}}%
\pgfpathlineto{\pgfqpoint{2.800147in}{3.643234in}}%
\pgfpathlineto{\pgfqpoint{2.795329in}{3.630352in}}%
\pgfpathlineto{\pgfqpoint{2.783283in}{3.590291in}}%
\pgfpathlineto{\pgfqpoint{2.778465in}{3.576511in}}%
\pgfpathlineto{\pgfqpoint{2.776056in}{3.571701in}}%
\pgfpathlineto{\pgfqpoint{2.773647in}{3.568829in}}%
\pgfpathlineto{\pgfqpoint{2.771238in}{3.568116in}}%
\pgfpathlineto{\pgfqpoint{2.768829in}{3.569305in}}%
\pgfpathlineto{\pgfqpoint{2.766419in}{3.572126in}}%
\pgfpathlineto{\pgfqpoint{2.764010in}{3.576120in}}%
\pgfpathlineto{\pgfqpoint{2.751965in}{3.600004in}}%
\pgfpathlineto{\pgfqpoint{2.749555in}{3.606221in}}%
\pgfpathlineto{\pgfqpoint{2.747146in}{3.614973in}}%
\pgfpathlineto{\pgfqpoint{2.738636in}{3.656495in}}%
\pgfpathlineto{\pgfqpoint{2.735101in}{3.667616in}}%
\pgfpathlineto{\pgfqpoint{2.732691in}{3.672870in}}%
\pgfpathlineto{\pgfqpoint{2.730282in}{3.676897in}}%
\pgfpathlineto{\pgfqpoint{2.727873in}{3.679805in}}%
\pgfpathlineto{\pgfqpoint{2.720646in}{3.685100in}}%
\pgfpathlineto{\pgfqpoint{2.719594in}{3.686470in}}%
\pgfpathlineto{\pgfqpoint{2.718237in}{3.688255in}}%
\pgfpathlineto{\pgfqpoint{2.713418in}{3.697843in}}%
\pgfpathlineto{\pgfqpoint{2.711009in}{3.701183in}}%
\pgfpathlineto{\pgfqpoint{2.708600in}{3.701176in}}%
\pgfpathlineto{\pgfqpoint{2.706191in}{3.697519in}}%
\pgfpathlineto{\pgfqpoint{2.703782in}{3.691142in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{3.675180in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{3.638220in}}%
\pgfpathlineto{\pgfqpoint{2.703782in}{3.656302in}}%
\pgfpathlineto{\pgfqpoint{2.706191in}{3.663626in}}%
\pgfpathlineto{\pgfqpoint{2.708600in}{3.667787in}}%
\pgfpathlineto{\pgfqpoint{2.711009in}{3.667842in}}%
\pgfpathlineto{\pgfqpoint{2.718237in}{3.656364in}}%
\pgfpathlineto{\pgfqpoint{2.720646in}{3.653978in}}%
\pgfpathlineto{\pgfqpoint{2.725464in}{3.650578in}}%
\pgfpathlineto{\pgfqpoint{2.727873in}{3.647506in}}%
\pgfpathlineto{\pgfqpoint{2.731872in}{3.638510in}}%
\pgfpathlineto{\pgfqpoint{2.735101in}{3.627435in}}%
\pgfpathlineto{\pgfqpoint{2.737510in}{3.616019in}}%
\pgfpathlineto{\pgfqpoint{2.744737in}{3.567798in}}%
\pgfpathlineto{\pgfqpoint{2.752742in}{3.524605in}}%
\pgfpathlineto{\pgfqpoint{2.754211in}{3.512615in}}%
\pgfpathlineto{\pgfqpoint{2.755085in}{3.500625in}}%
\pgfpathlineto{\pgfqpoint{2.755629in}{3.476646in}}%
\pgfpathlineto{\pgfqpoint{2.754375in}{3.446671in}}%
\pgfpathlineto{\pgfqpoint{2.751965in}{3.427741in}}%
\pgfpathlineto{\pgfqpoint{2.744737in}{3.397182in}}%
\pgfpathlineto{\pgfqpoint{2.732079in}{3.326771in}}%
\pgfpathlineto{\pgfqpoint{2.730282in}{3.318882in}}%
\pgfpathlineto{\pgfqpoint{2.727873in}{3.311180in}}%
\pgfpathlineto{\pgfqpoint{2.725464in}{3.306899in}}%
\pgfpathlineto{\pgfqpoint{2.723055in}{3.305447in}}%
\pgfpathlineto{\pgfqpoint{2.720646in}{3.305707in}}%
\pgfpathlineto{\pgfqpoint{2.711009in}{3.308617in}}%
\pgfpathlineto{\pgfqpoint{2.708600in}{3.311214in}}%
\pgfpathlineto{\pgfqpoint{2.701373in}{3.323986in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{3.327061in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{3.290101in}}%
\pgfpathlineto{\pgfqpoint{2.708600in}{3.275802in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.698964in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.708600in}{3.246776in}}%
\pgfpathlineto{\pgfqpoint{2.711009in}{3.245685in}}%
\pgfpathlineto{\pgfqpoint{2.713418in}{3.246461in}}%
\pgfpathlineto{\pgfqpoint{2.718237in}{3.249711in}}%
\pgfpathlineto{\pgfqpoint{2.720646in}{3.250414in}}%
\pgfpathlineto{\pgfqpoint{2.725464in}{3.250696in}}%
\pgfpathlineto{\pgfqpoint{2.727873in}{3.251936in}}%
\pgfpathlineto{\pgfqpoint{2.730282in}{3.254891in}}%
\pgfpathlineto{\pgfqpoint{2.732691in}{3.259846in}}%
\pgfpathlineto{\pgfqpoint{2.735240in}{3.266822in}}%
\pgfpathlineto{\pgfqpoint{2.744737in}{3.300708in}}%
\pgfpathlineto{\pgfqpoint{2.747146in}{3.308454in}}%
\pgfpathlineto{\pgfqpoint{2.749555in}{3.314169in}}%
\pgfpathlineto{\pgfqpoint{2.751965in}{3.317903in}}%
\pgfpathlineto{\pgfqpoint{2.759192in}{3.324487in}}%
\pgfpathlineto{\pgfqpoint{2.766419in}{3.333582in}}%
\pgfpathlineto{\pgfqpoint{2.768829in}{3.335958in}}%
\pgfpathlineto{\pgfqpoint{2.771238in}{3.337260in}}%
\pgfpathlineto{\pgfqpoint{2.773647in}{3.337360in}}%
\pgfpathlineto{\pgfqpoint{2.776056in}{3.336131in}}%
\pgfpathlineto{\pgfqpoint{2.778465in}{3.333468in}}%
\pgfpathlineto{\pgfqpoint{2.780874in}{3.329496in}}%
\pgfpathlineto{\pgfqpoint{2.785692in}{3.318528in}}%
\pgfpathlineto{\pgfqpoint{2.795329in}{3.293995in}}%
\pgfpathlineto{\pgfqpoint{2.800147in}{3.284540in}}%
\pgfpathlineto{\pgfqpoint{2.802556in}{3.281082in}}%
\pgfpathlineto{\pgfqpoint{2.804966in}{3.278472in}}%
\pgfpathlineto{\pgfqpoint{2.807375in}{3.276796in}}%
\pgfpathlineto{\pgfqpoint{2.809784in}{3.275844in}}%
\pgfpathlineto{\pgfqpoint{2.817011in}{3.274296in}}%
\pgfpathlineto{\pgfqpoint{2.826648in}{3.269772in}}%
\pgfpathlineto{\pgfqpoint{2.829057in}{3.269143in}}%
\pgfpathlineto{\pgfqpoint{2.831466in}{3.269219in}}%
\pgfpathlineto{\pgfqpoint{2.833875in}{3.270236in}}%
\pgfpathlineto{\pgfqpoint{2.836284in}{3.272352in}}%
\pgfpathlineto{\pgfqpoint{2.838693in}{3.275693in}}%
\pgfpathlineto{\pgfqpoint{2.845921in}{3.288505in}}%
\pgfpathlineto{\pgfqpoint{2.848330in}{3.291629in}}%
\pgfpathlineto{\pgfqpoint{2.850739in}{3.293792in}}%
\pgfpathlineto{\pgfqpoint{2.860376in}{3.298237in}}%
\pgfpathlineto{\pgfqpoint{2.862785in}{3.299786in}}%
\pgfpathlineto{\pgfqpoint{2.872421in}{3.309165in}}%
\pgfpathlineto{\pgfqpoint{2.874830in}{3.310620in}}%
\pgfpathlineto{\pgfqpoint{2.877240in}{3.311061in}}%
\pgfpathlineto{\pgfqpoint{2.879649in}{3.310524in}}%
\pgfpathlineto{\pgfqpoint{2.882058in}{3.309172in}}%
\pgfpathlineto{\pgfqpoint{2.894104in}{3.297881in}}%
\pgfpathlineto{\pgfqpoint{2.898922in}{3.294294in}}%
\pgfpathlineto{\pgfqpoint{2.903740in}{3.292064in}}%
\pgfpathlineto{\pgfqpoint{2.913377in}{3.288614in}}%
\pgfpathlineto{\pgfqpoint{2.925422in}{3.281714in}}%
\pgfpathlineto{\pgfqpoint{2.930241in}{3.280192in}}%
\pgfpathlineto{\pgfqpoint{2.932650in}{3.280140in}}%
\pgfpathlineto{\pgfqpoint{2.937468in}{3.281734in}}%
\pgfpathlineto{\pgfqpoint{2.947105in}{3.287659in}}%
\pgfpathlineto{\pgfqpoint{2.961559in}{3.291173in}}%
\pgfpathlineto{\pgfqpoint{2.973605in}{3.298040in}}%
\pgfpathlineto{\pgfqpoint{2.978423in}{3.299226in}}%
\pgfpathlineto{\pgfqpoint{2.983242in}{3.298717in}}%
\pgfpathlineto{\pgfqpoint{2.995287in}{3.295433in}}%
\pgfpathlineto{\pgfqpoint{3.009742in}{3.293491in}}%
\pgfpathlineto{\pgfqpoint{3.024197in}{3.288202in}}%
\pgfpathlineto{\pgfqpoint{3.031424in}{3.286799in}}%
\pgfpathlineto{\pgfqpoint{3.036243in}{3.287068in}}%
\pgfpathlineto{\pgfqpoint{3.045879in}{3.288672in}}%
\pgfpathlineto{\pgfqpoint{3.060334in}{3.289597in}}%
\pgfpathlineto{\pgfqpoint{3.074789in}{3.293543in}}%
\pgfpathlineto{\pgfqpoint{3.082016in}{3.294173in}}%
\pgfpathlineto{\pgfqpoint{3.108517in}{3.293482in}}%
\pgfpathlineto{\pgfqpoint{3.125381in}{3.290468in}}%
\pgfpathlineto{\pgfqpoint{3.132608in}{3.289928in}}%
\pgfpathlineto{\pgfqpoint{3.159108in}{3.289970in}}%
\pgfpathlineto{\pgfqpoint{3.178382in}{3.292128in}}%
\pgfpathlineto{\pgfqpoint{3.204882in}{3.292707in}}%
\pgfpathlineto{\pgfqpoint{3.226564in}{3.291298in}}%
\pgfpathlineto{\pgfqpoint{3.257883in}{3.290616in}}%
\pgfpathlineto{\pgfqpoint{3.306066in}{3.292069in}}%
\pgfpathlineto{\pgfqpoint{3.359067in}{3.291085in}}%
\pgfpathlineto{\pgfqpoint{3.407249in}{3.291722in}}%
\pgfpathlineto{\pgfqpoint{3.457841in}{3.291328in}}%
\pgfpathlineto{\pgfqpoint{4.144445in}{3.291477in}}%
\pgfpathlineto{\pgfqpoint{4.144445in}{3.328899in}}%
\pgfpathlineto{\pgfqpoint{3.513251in}{3.329039in}}%
\pgfpathlineto{\pgfqpoint{3.465069in}{3.328674in}}%
\pgfpathlineto{\pgfqpoint{3.416886in}{3.329232in}}%
\pgfpathlineto{\pgfqpoint{3.366294in}{3.328434in}}%
\pgfpathlineto{\pgfqpoint{3.337385in}{3.328690in}}%
\pgfpathlineto{\pgfqpoint{3.318111in}{3.329512in}}%
\pgfpathlineto{\pgfqpoint{3.289202in}{3.329410in}}%
\pgfpathlineto{\pgfqpoint{3.272338in}{3.328257in}}%
\pgfpathlineto{\pgfqpoint{3.243428in}{3.327824in}}%
\pgfpathlineto{\pgfqpoint{3.224155in}{3.329479in}}%
\pgfpathlineto{\pgfqpoint{3.209700in}{3.329707in}}%
\pgfpathlineto{\pgfqpoint{3.192836in}{3.330677in}}%
\pgfpathlineto{\pgfqpoint{3.175972in}{3.328652in}}%
\pgfpathlineto{\pgfqpoint{3.161518in}{3.328076in}}%
\pgfpathlineto{\pgfqpoint{3.149472in}{3.326283in}}%
\pgfpathlineto{\pgfqpoint{3.144654in}{3.326137in}}%
\pgfpathlineto{\pgfqpoint{3.127790in}{3.328402in}}%
\pgfpathlineto{\pgfqpoint{3.115744in}{3.329041in}}%
\pgfpathlineto{\pgfqpoint{3.098880in}{3.332799in}}%
\pgfpathlineto{\pgfqpoint{3.094062in}{3.333085in}}%
\pgfpathlineto{\pgfqpoint{3.082016in}{3.331015in}}%
\pgfpathlineto{\pgfqpoint{3.067561in}{3.330039in}}%
\pgfpathlineto{\pgfqpoint{3.062743in}{3.328685in}}%
\pgfpathlineto{\pgfqpoint{3.053107in}{3.324561in}}%
\pgfpathlineto{\pgfqpoint{3.045879in}{3.323727in}}%
\pgfpathlineto{\pgfqpoint{3.033833in}{3.324857in}}%
\pgfpathlineto{\pgfqpoint{3.024197in}{3.324521in}}%
\pgfpathlineto{\pgfqpoint{3.019379in}{3.325331in}}%
\pgfpathlineto{\pgfqpoint{3.014560in}{3.327407in}}%
\pgfpathlineto{\pgfqpoint{3.002515in}{3.334658in}}%
\pgfpathlineto{\pgfqpoint{2.997696in}{3.336221in}}%
\pgfpathlineto{\pgfqpoint{2.985651in}{3.335915in}}%
\pgfpathlineto{\pgfqpoint{2.973605in}{3.337112in}}%
\pgfpathlineto{\pgfqpoint{2.968787in}{3.335981in}}%
\pgfpathlineto{\pgfqpoint{2.966378in}{3.334515in}}%
\pgfpathlineto{\pgfqpoint{2.958176in}{3.326771in}}%
\pgfpathlineto{\pgfqpoint{2.954332in}{3.324075in}}%
\pgfpathlineto{\pgfqpoint{2.949514in}{3.322449in}}%
\pgfpathlineto{\pgfqpoint{2.939877in}{3.320453in}}%
\pgfpathlineto{\pgfqpoint{2.930241in}{3.315182in}}%
\pgfpathlineto{\pgfqpoint{2.927831in}{3.314555in}}%
\pgfpathlineto{\pgfqpoint{2.925422in}{3.314653in}}%
\pgfpathlineto{\pgfqpoint{2.920604in}{3.316983in}}%
\pgfpathlineto{\pgfqpoint{2.903740in}{3.333155in}}%
\pgfpathlineto{\pgfqpoint{2.891694in}{3.340461in}}%
\pgfpathlineto{\pgfqpoint{2.877240in}{3.352667in}}%
\pgfpathlineto{\pgfqpoint{2.874830in}{3.353670in}}%
\pgfpathlineto{\pgfqpoint{2.872421in}{3.353717in}}%
\pgfpathlineto{\pgfqpoint{2.870012in}{3.352578in}}%
\pgfpathlineto{\pgfqpoint{2.867603in}{3.350154in}}%
\pgfpathlineto{\pgfqpoint{2.860376in}{3.338373in}}%
\pgfpathlineto{\pgfqpoint{2.856230in}{3.332766in}}%
\pgfpathlineto{\pgfqpoint{2.845921in}{3.324147in}}%
\pgfpathlineto{\pgfqpoint{2.843512in}{3.321107in}}%
\pgfpathlineto{\pgfqpoint{2.833408in}{3.302791in}}%
\pgfpathlineto{\pgfqpoint{2.831466in}{3.300517in}}%
\pgfpathlineto{\pgfqpoint{2.829057in}{3.299034in}}%
\pgfpathlineto{\pgfqpoint{2.826648in}{3.298852in}}%
\pgfpathlineto{\pgfqpoint{2.824239in}{3.299739in}}%
\pgfpathlineto{\pgfqpoint{2.821829in}{3.301394in}}%
\pgfpathlineto{\pgfqpoint{2.806687in}{3.314781in}}%
\pgfpathlineto{\pgfqpoint{2.802556in}{3.319315in}}%
\pgfpathlineto{\pgfqpoint{2.800147in}{3.322977in}}%
\pgfpathlineto{\pgfqpoint{2.795329in}{3.332763in}}%
\pgfpathlineto{\pgfqpoint{2.790511in}{3.345768in}}%
\pgfpathlineto{\pgfqpoint{2.776056in}{3.393366in}}%
\pgfpathlineto{\pgfqpoint{2.773647in}{3.398929in}}%
\pgfpathlineto{\pgfqpoint{2.771238in}{3.402149in}}%
\pgfpathlineto{\pgfqpoint{2.768829in}{3.402238in}}%
\pgfpathlineto{\pgfqpoint{2.766419in}{3.398784in}}%
\pgfpathlineto{\pgfqpoint{2.764010in}{3.392153in}}%
\pgfpathlineto{\pgfqpoint{2.759192in}{3.375069in}}%
\pgfpathlineto{\pgfqpoint{2.756783in}{3.368122in}}%
\pgfpathlineto{\pgfqpoint{2.754374in}{3.362937in}}%
\pgfpathlineto{\pgfqpoint{2.749555in}{3.354466in}}%
\pgfpathlineto{\pgfqpoint{2.747146in}{3.348705in}}%
\pgfpathlineto{\pgfqpoint{2.744737in}{3.340809in}}%
\pgfpathlineto{\pgfqpoint{2.732761in}{3.290802in}}%
\pgfpathlineto{\pgfqpoint{2.730282in}{3.283463in}}%
\pgfpathlineto{\pgfqpoint{2.727873in}{3.278731in}}%
\pgfpathlineto{\pgfqpoint{2.725464in}{3.276444in}}%
\pgfpathlineto{\pgfqpoint{2.723055in}{3.275872in}}%
\pgfpathlineto{\pgfqpoint{2.718237in}{3.276056in}}%
\pgfpathlineto{\pgfqpoint{2.713418in}{3.274478in}}%
\pgfpathlineto{\pgfqpoint{2.711009in}{3.274276in}}%
\pgfpathlineto{\pgfqpoint{2.708600in}{3.275802in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{3.290101in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{3.260179in}}%
\pgfpathlineto{\pgfqpoint{2.708600in}{3.246776in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.766419in}{3.572126in}}%
\pgfpathlineto{\pgfqpoint{2.768829in}{3.569305in}}%
\pgfpathlineto{\pgfqpoint{2.771238in}{3.568116in}}%
\pgfpathlineto{\pgfqpoint{2.773647in}{3.568829in}}%
\pgfpathlineto{\pgfqpoint{2.776056in}{3.571701in}}%
\pgfpathlineto{\pgfqpoint{2.778465in}{3.576511in}}%
\pgfpathlineto{\pgfqpoint{2.783283in}{3.590291in}}%
\pgfpathlineto{\pgfqpoint{2.792920in}{3.622777in}}%
\pgfpathlineto{\pgfqpoint{2.797738in}{3.637253in}}%
\pgfpathlineto{\pgfqpoint{2.802556in}{3.648084in}}%
\pgfpathlineto{\pgfqpoint{2.804966in}{3.651683in}}%
\pgfpathlineto{\pgfqpoint{2.807375in}{3.653963in}}%
\pgfpathlineto{\pgfqpoint{2.809784in}{3.655189in}}%
\pgfpathlineto{\pgfqpoint{2.817011in}{3.657301in}}%
\pgfpathlineto{\pgfqpoint{2.826079in}{3.662490in}}%
\pgfpathlineto{\pgfqpoint{2.829057in}{3.663412in}}%
\pgfpathlineto{\pgfqpoint{2.831466in}{3.663251in}}%
\pgfpathlineto{\pgfqpoint{2.833875in}{3.661967in}}%
\pgfpathlineto{\pgfqpoint{2.836284in}{3.659227in}}%
\pgfpathlineto{\pgfqpoint{2.838693in}{3.655001in}}%
\pgfpathlineto{\pgfqpoint{2.845921in}{3.639497in}}%
\pgfpathlineto{\pgfqpoint{2.848330in}{3.635997in}}%
\pgfpathlineto{\pgfqpoint{2.850739in}{3.633536in}}%
\pgfpathlineto{\pgfqpoint{2.860376in}{3.626510in}}%
\pgfpathlineto{\pgfqpoint{2.862785in}{3.623774in}}%
\pgfpathlineto{\pgfqpoint{2.870012in}{3.613282in}}%
\pgfpathlineto{\pgfqpoint{2.872421in}{3.610806in}}%
\pgfpathlineto{\pgfqpoint{2.874830in}{3.609647in}}%
\pgfpathlineto{\pgfqpoint{2.877240in}{3.609772in}}%
\pgfpathlineto{\pgfqpoint{2.879649in}{3.610973in}}%
\pgfpathlineto{\pgfqpoint{2.882058in}{3.613003in}}%
\pgfpathlineto{\pgfqpoint{2.891694in}{3.624043in}}%
\pgfpathlineto{\pgfqpoint{2.896513in}{3.628557in}}%
\pgfpathlineto{\pgfqpoint{2.908558in}{3.635361in}}%
\pgfpathlineto{\pgfqpoint{2.923013in}{3.647453in}}%
\pgfpathlineto{\pgfqpoint{2.927831in}{3.649734in}}%
\pgfpathlineto{\pgfqpoint{2.930241in}{3.649909in}}%
\pgfpathlineto{\pgfqpoint{2.932650in}{3.649318in}}%
\pgfpathlineto{\pgfqpoint{2.935059in}{3.648029in}}%
\pgfpathlineto{\pgfqpoint{2.942286in}{3.642858in}}%
\pgfpathlineto{\pgfqpoint{2.944695in}{3.641663in}}%
\pgfpathlineto{\pgfqpoint{2.956744in}{3.638510in}}%
\pgfpathlineto{\pgfqpoint{2.961559in}{3.635390in}}%
\pgfpathlineto{\pgfqpoint{2.968787in}{3.628778in}}%
\pgfpathlineto{\pgfqpoint{2.971196in}{3.627248in}}%
\pgfpathlineto{\pgfqpoint{2.976014in}{3.626080in}}%
\pgfpathlineto{\pgfqpoint{2.988060in}{3.628485in}}%
\pgfpathlineto{\pgfqpoint{3.002515in}{3.629653in}}%
\pgfpathlineto{\pgfqpoint{3.007333in}{3.631577in}}%
\pgfpathlineto{\pgfqpoint{3.019379in}{3.638530in}}%
\pgfpathlineto{\pgfqpoint{3.024197in}{3.640140in}}%
\pgfpathlineto{\pgfqpoint{3.026606in}{3.640460in}}%
\pgfpathlineto{\pgfqpoint{3.038652in}{3.639454in}}%
\pgfpathlineto{\pgfqpoint{3.053107in}{3.639592in}}%
\pgfpathlineto{\pgfqpoint{3.057925in}{3.638361in}}%
\pgfpathlineto{\pgfqpoint{3.065152in}{3.635080in}}%
\pgfpathlineto{\pgfqpoint{3.069970in}{3.633533in}}%
\pgfpathlineto{\pgfqpoint{3.074789in}{3.633001in}}%
\pgfpathlineto{\pgfqpoint{3.084425in}{3.632910in}}%
\pgfpathlineto{\pgfqpoint{3.098880in}{3.631360in}}%
\pgfpathlineto{\pgfqpoint{3.103698in}{3.631980in}}%
\pgfpathlineto{\pgfqpoint{3.118153in}{3.635559in}}%
\pgfpathlineto{\pgfqpoint{3.132608in}{3.636325in}}%
\pgfpathlineto{\pgfqpoint{3.149472in}{3.637959in}}%
\pgfpathlineto{\pgfqpoint{3.166336in}{3.635629in}}%
\pgfpathlineto{\pgfqpoint{3.180791in}{3.635063in}}%
\pgfpathlineto{\pgfqpoint{3.197655in}{3.633448in}}%
\pgfpathlineto{\pgfqpoint{3.248246in}{3.636419in}}%
\pgfpathlineto{\pgfqpoint{3.277156in}{3.635694in}}%
\pgfpathlineto{\pgfqpoint{3.296429in}{3.634620in}}%
\pgfpathlineto{\pgfqpoint{3.322930in}{3.634773in}}%
\pgfpathlineto{\pgfqpoint{3.342203in}{3.635595in}}%
\pgfpathlineto{\pgfqpoint{3.371112in}{3.635690in}}%
\pgfpathlineto{\pgfqpoint{3.419295in}{3.634955in}}%
\pgfpathlineto{\pgfqpoint{3.467478in}{3.635496in}}%
\pgfpathlineto{\pgfqpoint{3.518070in}{3.635129in}}%
\pgfpathlineto{\pgfqpoint{4.144445in}{3.635274in}}%
\pgfpathlineto{\pgfqpoint{4.144445in}{3.672686in}}%
\pgfpathlineto{\pgfqpoint{3.462660in}{3.672845in}}%
\pgfpathlineto{\pgfqpoint{3.412068in}{3.672435in}}%
\pgfpathlineto{\pgfqpoint{3.361476in}{3.673069in}}%
\pgfpathlineto{\pgfqpoint{3.310884in}{3.672121in}}%
\pgfpathlineto{\pgfqpoint{3.281974in}{3.672522in}}%
\pgfpathlineto{\pgfqpoint{3.260292in}{3.673470in}}%
\pgfpathlineto{\pgfqpoint{3.231383in}{3.673096in}}%
\pgfpathlineto{\pgfqpoint{3.209700in}{3.671599in}}%
\pgfpathlineto{\pgfqpoint{3.183200in}{3.671742in}}%
\pgfpathlineto{\pgfqpoint{3.163927in}{3.673866in}}%
\pgfpathlineto{\pgfqpoint{3.135017in}{3.674536in}}%
\pgfpathlineto{\pgfqpoint{3.127790in}{3.673836in}}%
\pgfpathlineto{\pgfqpoint{3.113335in}{3.671299in}}%
\pgfpathlineto{\pgfqpoint{3.098880in}{3.670822in}}%
\pgfpathlineto{\pgfqpoint{3.084425in}{3.669659in}}%
\pgfpathlineto{\pgfqpoint{3.077198in}{3.670455in}}%
\pgfpathlineto{\pgfqpoint{3.065152in}{3.673644in}}%
\pgfpathlineto{\pgfqpoint{3.050697in}{3.674884in}}%
\pgfpathlineto{\pgfqpoint{3.036243in}{3.677588in}}%
\pgfpathlineto{\pgfqpoint{3.029015in}{3.676709in}}%
\pgfpathlineto{\pgfqpoint{3.014560in}{3.672217in}}%
\pgfpathlineto{\pgfqpoint{3.000106in}{3.669911in}}%
\pgfpathlineto{\pgfqpoint{2.985651in}{3.665145in}}%
\pgfpathlineto{\pgfqpoint{2.980832in}{3.664753in}}%
\pgfpathlineto{\pgfqpoint{2.976014in}{3.666089in}}%
\pgfpathlineto{\pgfqpoint{2.966378in}{3.670948in}}%
\pgfpathlineto{\pgfqpoint{2.951923in}{3.674426in}}%
\pgfpathlineto{\pgfqpoint{2.949514in}{3.675628in}}%
\pgfpathlineto{\pgfqpoint{2.939877in}{3.682240in}}%
\pgfpathlineto{\pgfqpoint{2.935059in}{3.683515in}}%
\pgfpathlineto{\pgfqpoint{2.930241in}{3.682857in}}%
\pgfpathlineto{\pgfqpoint{2.918195in}{3.678028in}}%
\pgfpathlineto{\pgfqpoint{2.908558in}{3.675568in}}%
\pgfpathlineto{\pgfqpoint{2.903740in}{3.673478in}}%
\pgfpathlineto{\pgfqpoint{2.898922in}{3.669813in}}%
\pgfpathlineto{\pgfqpoint{2.886876in}{3.657345in}}%
\pgfpathlineto{\pgfqpoint{2.882058in}{3.654092in}}%
\pgfpathlineto{\pgfqpoint{2.879649in}{3.653630in}}%
\pgfpathlineto{\pgfqpoint{2.877240in}{3.654137in}}%
\pgfpathlineto{\pgfqpoint{2.874830in}{3.655556in}}%
\pgfpathlineto{\pgfqpoint{2.870012in}{3.659578in}}%
\pgfpathlineto{\pgfqpoint{2.865471in}{3.662490in}}%
\pgfpathlineto{\pgfqpoint{2.857967in}{3.664777in}}%
\pgfpathlineto{\pgfqpoint{2.853148in}{3.667306in}}%
\pgfpathlineto{\pgfqpoint{2.850739in}{3.669774in}}%
\pgfpathlineto{\pgfqpoint{2.848330in}{3.673351in}}%
\pgfpathlineto{\pgfqpoint{2.841103in}{3.686849in}}%
\pgfpathlineto{\pgfqpoint{2.838693in}{3.689822in}}%
\pgfpathlineto{\pgfqpoint{2.836284in}{3.691670in}}%
\pgfpathlineto{\pgfqpoint{2.833875in}{3.692548in}}%
\pgfpathlineto{\pgfqpoint{2.831466in}{3.692708in}}%
\pgfpathlineto{\pgfqpoint{2.824239in}{3.691402in}}%
\pgfpathlineto{\pgfqpoint{2.819420in}{3.691167in}}%
\pgfpathlineto{\pgfqpoint{2.812193in}{3.692374in}}%
\pgfpathlineto{\pgfqpoint{2.809784in}{3.691725in}}%
\pgfpathlineto{\pgfqpoint{2.807375in}{3.689967in}}%
\pgfpathlineto{\pgfqpoint{2.804966in}{3.687130in}}%
\pgfpathlineto{\pgfqpoint{2.802556in}{3.683235in}}%
\pgfpathlineto{\pgfqpoint{2.797738in}{3.673131in}}%
\pgfpathlineto{\pgfqpoint{2.788102in}{3.648427in}}%
\pgfpathlineto{\pgfqpoint{2.783283in}{3.637945in}}%
\pgfpathlineto{\pgfqpoint{2.780874in}{3.634402in}}%
\pgfpathlineto{\pgfqpoint{2.778465in}{3.632392in}}%
\pgfpathlineto{\pgfqpoint{2.776056in}{3.631762in}}%
\pgfpathlineto{\pgfqpoint{2.761601in}{3.634340in}}%
\pgfpathlineto{\pgfqpoint{2.756783in}{3.636782in}}%
\pgfpathlineto{\pgfqpoint{2.754374in}{3.639057in}}%
\pgfpathlineto{\pgfqpoint{2.751965in}{3.642783in}}%
\pgfpathlineto{\pgfqpoint{2.749555in}{3.648812in}}%
\pgfpathlineto{\pgfqpoint{2.741881in}{3.680475in}}%
\pgfpathlineto{\pgfqpoint{2.739919in}{3.687351in}}%
\pgfpathlineto{\pgfqpoint{2.737510in}{3.693629in}}%
\pgfpathlineto{\pgfqpoint{2.735000in}{3.698459in}}%
\pgfpathlineto{\pgfqpoint{2.730282in}{3.704773in}}%
\pgfpathlineto{\pgfqpoint{2.723055in}{3.709834in}}%
\pgfpathlineto{\pgfqpoint{2.720646in}{3.712141in}}%
\pgfpathlineto{\pgfqpoint{2.718237in}{3.715889in}}%
\pgfpathlineto{\pgfqpoint{2.713418in}{3.725826in}}%
\pgfpathlineto{\pgfqpoint{2.711324in}{3.728434in}}%
\pgfpathlineto{\pgfqpoint{2.711009in}{3.728812in}}%
\pgfpathlineto{\pgfqpoint{2.708600in}{3.728510in}}%
\pgfpathlineto{\pgfqpoint{2.706191in}{3.724962in}}%
\pgfpathlineto{\pgfqpoint{2.703782in}{3.719222in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{3.705102in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{3.675180in}}%
\pgfpathlineto{\pgfqpoint{2.703782in}{3.691142in}}%
\pgfpathlineto{\pgfqpoint{2.706191in}{3.697519in}}%
\pgfpathlineto{\pgfqpoint{2.708600in}{3.701176in}}%
\pgfpathlineto{\pgfqpoint{2.711009in}{3.701183in}}%
\pgfpathlineto{\pgfqpoint{2.713418in}{3.697843in}}%
\pgfpathlineto{\pgfqpoint{2.718237in}{3.688255in}}%
\pgfpathlineto{\pgfqpoint{2.720646in}{3.685100in}}%
\pgfpathlineto{\pgfqpoint{2.727873in}{3.679805in}}%
\pgfpathlineto{\pgfqpoint{2.730282in}{3.676897in}}%
\pgfpathlineto{\pgfqpoint{2.735101in}{3.667616in}}%
\pgfpathlineto{\pgfqpoint{2.737510in}{3.660681in}}%
\pgfpathlineto{\pgfqpoint{2.739919in}{3.651368in}}%
\pgfpathlineto{\pgfqpoint{2.747146in}{3.614973in}}%
\pgfpathlineto{\pgfqpoint{2.749555in}{3.606221in}}%
\pgfpathlineto{\pgfqpoint{2.751965in}{3.600004in}}%
\pgfpathlineto{\pgfqpoint{2.764010in}{3.576120in}}%
\pgfpathlineto{\pgfqpoint{2.766419in}{3.572126in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.698964in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.706191in}{3.224585in}}%
\pgfpathlineto{\pgfqpoint{2.708600in}{3.221908in}}%
\pgfpathlineto{\pgfqpoint{2.711009in}{3.220926in}}%
\pgfpathlineto{\pgfqpoint{2.713418in}{3.221912in}}%
\pgfpathlineto{\pgfqpoint{2.718237in}{3.226247in}}%
\pgfpathlineto{\pgfqpoint{2.720646in}{3.227561in}}%
\pgfpathlineto{\pgfqpoint{2.727873in}{3.228754in}}%
\pgfpathlineto{\pgfqpoint{2.730282in}{3.230628in}}%
\pgfpathlineto{\pgfqpoint{2.732691in}{3.234158in}}%
\pgfpathlineto{\pgfqpoint{2.736602in}{3.242842in}}%
\pgfpathlineto{\pgfqpoint{2.740815in}{3.254832in}}%
\pgfpathlineto{\pgfqpoint{2.747146in}{3.275483in}}%
\pgfpathlineto{\pgfqpoint{2.749555in}{3.281591in}}%
\pgfpathlineto{\pgfqpoint{2.751965in}{3.285622in}}%
\pgfpathlineto{\pgfqpoint{2.754374in}{3.287865in}}%
\pgfpathlineto{\pgfqpoint{2.756783in}{3.288935in}}%
\pgfpathlineto{\pgfqpoint{2.761601in}{3.290178in}}%
\pgfpathlineto{\pgfqpoint{2.768829in}{3.293330in}}%
\pgfpathlineto{\pgfqpoint{2.773647in}{3.294767in}}%
\pgfpathlineto{\pgfqpoint{2.776056in}{3.294803in}}%
\pgfpathlineto{\pgfqpoint{2.778465in}{3.294071in}}%
\pgfpathlineto{\pgfqpoint{2.780874in}{3.292300in}}%
\pgfpathlineto{\pgfqpoint{2.783283in}{3.289390in}}%
\pgfpathlineto{\pgfqpoint{2.788102in}{3.280695in}}%
\pgfpathlineto{\pgfqpoint{2.795329in}{3.264907in}}%
\pgfpathlineto{\pgfqpoint{2.800147in}{3.255651in}}%
\pgfpathlineto{\pgfqpoint{2.804966in}{3.248942in}}%
\pgfpathlineto{\pgfqpoint{2.807375in}{3.246829in}}%
\pgfpathlineto{\pgfqpoint{2.809784in}{3.245546in}}%
\pgfpathlineto{\pgfqpoint{2.812193in}{3.245052in}}%
\pgfpathlineto{\pgfqpoint{2.821829in}{3.245895in}}%
\pgfpathlineto{\pgfqpoint{2.831466in}{3.244400in}}%
\pgfpathlineto{\pgfqpoint{2.833875in}{3.244548in}}%
\pgfpathlineto{\pgfqpoint{2.836284in}{3.245327in}}%
\pgfpathlineto{\pgfqpoint{2.838693in}{3.246905in}}%
\pgfpathlineto{\pgfqpoint{2.841103in}{3.249389in}}%
\pgfpathlineto{\pgfqpoint{2.850739in}{3.263822in}}%
\pgfpathlineto{\pgfqpoint{2.853148in}{3.266133in}}%
\pgfpathlineto{\pgfqpoint{2.857967in}{3.268450in}}%
\pgfpathlineto{\pgfqpoint{2.867603in}{3.270551in}}%
\pgfpathlineto{\pgfqpoint{2.877240in}{3.275669in}}%
\pgfpathlineto{\pgfqpoint{2.879649in}{3.276394in}}%
\pgfpathlineto{\pgfqpoint{2.882058in}{3.276414in}}%
\pgfpathlineto{\pgfqpoint{2.886876in}{3.274401in}}%
\pgfpathlineto{\pgfqpoint{2.901331in}{3.262146in}}%
\pgfpathlineto{\pgfqpoint{2.906149in}{3.259158in}}%
\pgfpathlineto{\pgfqpoint{2.910968in}{3.257439in}}%
\pgfpathlineto{\pgfqpoint{2.935059in}{3.252829in}}%
\pgfpathlineto{\pgfqpoint{2.939877in}{3.253200in}}%
\pgfpathlineto{\pgfqpoint{2.942286in}{3.253952in}}%
\pgfpathlineto{\pgfqpoint{2.951923in}{3.259581in}}%
\pgfpathlineto{\pgfqpoint{2.956741in}{3.261629in}}%
\pgfpathlineto{\pgfqpoint{2.968787in}{3.263671in}}%
\pgfpathlineto{\pgfqpoint{2.980832in}{3.267162in}}%
\pgfpathlineto{\pgfqpoint{2.985651in}{3.267725in}}%
\pgfpathlineto{\pgfqpoint{2.990469in}{3.267083in}}%
\pgfpathlineto{\pgfqpoint{3.007333in}{3.261888in}}%
\pgfpathlineto{\pgfqpoint{3.038652in}{3.257363in}}%
\pgfpathlineto{\pgfqpoint{3.045879in}{3.257883in}}%
\pgfpathlineto{\pgfqpoint{3.057925in}{3.260472in}}%
\pgfpathlineto{\pgfqpoint{3.072380in}{3.261687in}}%
\pgfpathlineto{\pgfqpoint{3.089244in}{3.263991in}}%
\pgfpathlineto{\pgfqpoint{3.142245in}{3.259577in}}%
\pgfpathlineto{\pgfqpoint{3.192836in}{3.262372in}}%
\pgfpathlineto{\pgfqpoint{3.245837in}{3.260592in}}%
\pgfpathlineto{\pgfqpoint{3.298838in}{3.261697in}}%
\pgfpathlineto{\pgfqpoint{3.349430in}{3.261021in}}%
\pgfpathlineto{\pgfqpoint{3.402431in}{3.261426in}}%
\pgfpathlineto{\pgfqpoint{4.144445in}{3.261278in}}%
\pgfpathlineto{\pgfqpoint{4.144445in}{3.291477in}}%
\pgfpathlineto{\pgfqpoint{3.457841in}{3.291328in}}%
\pgfpathlineto{\pgfqpoint{3.407249in}{3.291722in}}%
\pgfpathlineto{\pgfqpoint{3.359067in}{3.291085in}}%
\pgfpathlineto{\pgfqpoint{3.306066in}{3.292069in}}%
\pgfpathlineto{\pgfqpoint{3.257883in}{3.290616in}}%
\pgfpathlineto{\pgfqpoint{3.226564in}{3.291298in}}%
\pgfpathlineto{\pgfqpoint{3.204882in}{3.292707in}}%
\pgfpathlineto{\pgfqpoint{3.178382in}{3.292128in}}%
\pgfpathlineto{\pgfqpoint{3.159108in}{3.289970in}}%
\pgfpathlineto{\pgfqpoint{3.132608in}{3.289928in}}%
\pgfpathlineto{\pgfqpoint{3.125381in}{3.290468in}}%
\pgfpathlineto{\pgfqpoint{3.108517in}{3.293482in}}%
\pgfpathlineto{\pgfqpoint{3.082016in}{3.294173in}}%
\pgfpathlineto{\pgfqpoint{3.074789in}{3.293543in}}%
\pgfpathlineto{\pgfqpoint{3.060334in}{3.289597in}}%
\pgfpathlineto{\pgfqpoint{3.045879in}{3.288672in}}%
\pgfpathlineto{\pgfqpoint{3.036243in}{3.287068in}}%
\pgfpathlineto{\pgfqpoint{3.031424in}{3.286799in}}%
\pgfpathlineto{\pgfqpoint{3.024197in}{3.288202in}}%
\pgfpathlineto{\pgfqpoint{3.009742in}{3.293491in}}%
\pgfpathlineto{\pgfqpoint{2.995287in}{3.295433in}}%
\pgfpathlineto{\pgfqpoint{2.983242in}{3.298717in}}%
\pgfpathlineto{\pgfqpoint{2.978423in}{3.299226in}}%
\pgfpathlineto{\pgfqpoint{2.973605in}{3.298040in}}%
\pgfpathlineto{\pgfqpoint{2.961559in}{3.291173in}}%
\pgfpathlineto{\pgfqpoint{2.947105in}{3.287659in}}%
\pgfpathlineto{\pgfqpoint{2.937468in}{3.281734in}}%
\pgfpathlineto{\pgfqpoint{2.932650in}{3.280140in}}%
\pgfpathlineto{\pgfqpoint{2.930241in}{3.280192in}}%
\pgfpathlineto{\pgfqpoint{2.925422in}{3.281714in}}%
\pgfpathlineto{\pgfqpoint{2.913377in}{3.288614in}}%
\pgfpathlineto{\pgfqpoint{2.903740in}{3.292064in}}%
\pgfpathlineto{\pgfqpoint{2.898922in}{3.294294in}}%
\pgfpathlineto{\pgfqpoint{2.894104in}{3.297881in}}%
\pgfpathlineto{\pgfqpoint{2.882058in}{3.309172in}}%
\pgfpathlineto{\pgfqpoint{2.879649in}{3.310524in}}%
\pgfpathlineto{\pgfqpoint{2.877240in}{3.311061in}}%
\pgfpathlineto{\pgfqpoint{2.874830in}{3.310620in}}%
\pgfpathlineto{\pgfqpoint{2.872421in}{3.309165in}}%
\pgfpathlineto{\pgfqpoint{2.862785in}{3.299786in}}%
\pgfpathlineto{\pgfqpoint{2.860376in}{3.298237in}}%
\pgfpathlineto{\pgfqpoint{2.850739in}{3.293792in}}%
\pgfpathlineto{\pgfqpoint{2.848330in}{3.291629in}}%
\pgfpathlineto{\pgfqpoint{2.845921in}{3.288505in}}%
\pgfpathlineto{\pgfqpoint{2.838693in}{3.275693in}}%
\pgfpathlineto{\pgfqpoint{2.836284in}{3.272352in}}%
\pgfpathlineto{\pgfqpoint{2.833875in}{3.270236in}}%
\pgfpathlineto{\pgfqpoint{2.831466in}{3.269219in}}%
\pgfpathlineto{\pgfqpoint{2.829057in}{3.269143in}}%
\pgfpathlineto{\pgfqpoint{2.826648in}{3.269772in}}%
\pgfpathlineto{\pgfqpoint{2.817011in}{3.274296in}}%
\pgfpathlineto{\pgfqpoint{2.809784in}{3.275844in}}%
\pgfpathlineto{\pgfqpoint{2.807375in}{3.276796in}}%
\pgfpathlineto{\pgfqpoint{2.804966in}{3.278472in}}%
\pgfpathlineto{\pgfqpoint{2.802556in}{3.281082in}}%
\pgfpathlineto{\pgfqpoint{2.800147in}{3.284540in}}%
\pgfpathlineto{\pgfqpoint{2.795329in}{3.293995in}}%
\pgfpathlineto{\pgfqpoint{2.785692in}{3.318528in}}%
\pgfpathlineto{\pgfqpoint{2.780874in}{3.329496in}}%
\pgfpathlineto{\pgfqpoint{2.778465in}{3.333468in}}%
\pgfpathlineto{\pgfqpoint{2.776056in}{3.336131in}}%
\pgfpathlineto{\pgfqpoint{2.773647in}{3.337360in}}%
\pgfpathlineto{\pgfqpoint{2.771238in}{3.337260in}}%
\pgfpathlineto{\pgfqpoint{2.768829in}{3.335958in}}%
\pgfpathlineto{\pgfqpoint{2.766419in}{3.333582in}}%
\pgfpathlineto{\pgfqpoint{2.759192in}{3.324487in}}%
\pgfpathlineto{\pgfqpoint{2.751965in}{3.317903in}}%
\pgfpathlineto{\pgfqpoint{2.749555in}{3.314169in}}%
\pgfpathlineto{\pgfqpoint{2.747146in}{3.308454in}}%
\pgfpathlineto{\pgfqpoint{2.744737in}{3.300708in}}%
\pgfpathlineto{\pgfqpoint{2.735101in}{3.266401in}}%
\pgfpathlineto{\pgfqpoint{2.732691in}{3.259846in}}%
\pgfpathlineto{\pgfqpoint{2.730282in}{3.254891in}}%
\pgfpathlineto{\pgfqpoint{2.727873in}{3.251936in}}%
\pgfpathlineto{\pgfqpoint{2.725464in}{3.250696in}}%
\pgfpathlineto{\pgfqpoint{2.720646in}{3.250414in}}%
\pgfpathlineto{\pgfqpoint{2.718237in}{3.249711in}}%
\pgfpathlineto{\pgfqpoint{2.713418in}{3.246461in}}%
\pgfpathlineto{\pgfqpoint{2.711009in}{3.245685in}}%
\pgfpathlineto{\pgfqpoint{2.708600in}{3.246776in}}%
\pgfpathlineto{\pgfqpoint{2.706845in}{3.248837in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{3.260179in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{3.234666in}}%
\pgfpathlineto{\pgfqpoint{2.706191in}{3.224585in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.773647in}{3.632059in}}%
\pgfpathlineto{\pgfqpoint{2.776056in}{3.631762in}}%
\pgfpathlineto{\pgfqpoint{2.778465in}{3.632392in}}%
\pgfpathlineto{\pgfqpoint{2.780874in}{3.634402in}}%
\pgfpathlineto{\pgfqpoint{2.783283in}{3.637945in}}%
\pgfpathlineto{\pgfqpoint{2.788102in}{3.648427in}}%
\pgfpathlineto{\pgfqpoint{2.797738in}{3.673131in}}%
\pgfpathlineto{\pgfqpoint{2.802556in}{3.683235in}}%
\pgfpathlineto{\pgfqpoint{2.804966in}{3.687130in}}%
\pgfpathlineto{\pgfqpoint{2.807375in}{3.689967in}}%
\pgfpathlineto{\pgfqpoint{2.809784in}{3.691725in}}%
\pgfpathlineto{\pgfqpoint{2.812193in}{3.692374in}}%
\pgfpathlineto{\pgfqpoint{2.819420in}{3.691167in}}%
\pgfpathlineto{\pgfqpoint{2.824239in}{3.691402in}}%
\pgfpathlineto{\pgfqpoint{2.831466in}{3.692708in}}%
\pgfpathlineto{\pgfqpoint{2.833875in}{3.692548in}}%
\pgfpathlineto{\pgfqpoint{2.836284in}{3.691670in}}%
\pgfpathlineto{\pgfqpoint{2.838693in}{3.689822in}}%
\pgfpathlineto{\pgfqpoint{2.841103in}{3.686849in}}%
\pgfpathlineto{\pgfqpoint{2.848330in}{3.673351in}}%
\pgfpathlineto{\pgfqpoint{2.850739in}{3.669774in}}%
\pgfpathlineto{\pgfqpoint{2.853148in}{3.667306in}}%
\pgfpathlineto{\pgfqpoint{2.857967in}{3.664777in}}%
\pgfpathlineto{\pgfqpoint{2.865471in}{3.662490in}}%
\pgfpathlineto{\pgfqpoint{2.870012in}{3.659578in}}%
\pgfpathlineto{\pgfqpoint{2.874830in}{3.655556in}}%
\pgfpathlineto{\pgfqpoint{2.877240in}{3.654137in}}%
\pgfpathlineto{\pgfqpoint{2.879649in}{3.653630in}}%
\pgfpathlineto{\pgfqpoint{2.882058in}{3.654092in}}%
\pgfpathlineto{\pgfqpoint{2.886876in}{3.657345in}}%
\pgfpathlineto{\pgfqpoint{2.898922in}{3.669813in}}%
\pgfpathlineto{\pgfqpoint{2.903740in}{3.673478in}}%
\pgfpathlineto{\pgfqpoint{2.908558in}{3.675568in}}%
\pgfpathlineto{\pgfqpoint{2.918195in}{3.678028in}}%
\pgfpathlineto{\pgfqpoint{2.930241in}{3.682857in}}%
\pgfpathlineto{\pgfqpoint{2.935059in}{3.683515in}}%
\pgfpathlineto{\pgfqpoint{2.939877in}{3.682240in}}%
\pgfpathlineto{\pgfqpoint{2.949514in}{3.675628in}}%
\pgfpathlineto{\pgfqpoint{2.951923in}{3.674426in}}%
\pgfpathlineto{\pgfqpoint{2.966378in}{3.670948in}}%
\pgfpathlineto{\pgfqpoint{2.976014in}{3.666089in}}%
\pgfpathlineto{\pgfqpoint{2.980832in}{3.664753in}}%
\pgfpathlineto{\pgfqpoint{2.985651in}{3.665145in}}%
\pgfpathlineto{\pgfqpoint{3.000106in}{3.669911in}}%
\pgfpathlineto{\pgfqpoint{3.014560in}{3.672217in}}%
\pgfpathlineto{\pgfqpoint{3.029015in}{3.676709in}}%
\pgfpathlineto{\pgfqpoint{3.036243in}{3.677588in}}%
\pgfpathlineto{\pgfqpoint{3.050697in}{3.674884in}}%
\pgfpathlineto{\pgfqpoint{3.065152in}{3.673644in}}%
\pgfpathlineto{\pgfqpoint{3.077198in}{3.670455in}}%
\pgfpathlineto{\pgfqpoint{3.084425in}{3.669659in}}%
\pgfpathlineto{\pgfqpoint{3.098880in}{3.670822in}}%
\pgfpathlineto{\pgfqpoint{3.113335in}{3.671299in}}%
\pgfpathlineto{\pgfqpoint{3.127790in}{3.673836in}}%
\pgfpathlineto{\pgfqpoint{3.135017in}{3.674536in}}%
\pgfpathlineto{\pgfqpoint{3.163927in}{3.673866in}}%
\pgfpathlineto{\pgfqpoint{3.183200in}{3.671742in}}%
\pgfpathlineto{\pgfqpoint{3.209700in}{3.671599in}}%
\pgfpathlineto{\pgfqpoint{3.231383in}{3.673096in}}%
\pgfpathlineto{\pgfqpoint{3.260292in}{3.673470in}}%
\pgfpathlineto{\pgfqpoint{3.281974in}{3.672522in}}%
\pgfpathlineto{\pgfqpoint{3.310884in}{3.672121in}}%
\pgfpathlineto{\pgfqpoint{3.361476in}{3.673069in}}%
\pgfpathlineto{\pgfqpoint{3.412068in}{3.672435in}}%
\pgfpathlineto{\pgfqpoint{3.462660in}{3.672845in}}%
\pgfpathlineto{\pgfqpoint{4.144445in}{3.672686in}}%
\pgfpathlineto{\pgfqpoint{4.144445in}{3.702884in}}%
\pgfpathlineto{\pgfqpoint{3.404840in}{3.702713in}}%
\pgfpathlineto{\pgfqpoint{3.354248in}{3.703168in}}%
\pgfpathlineto{\pgfqpoint{3.301247in}{3.702430in}}%
\pgfpathlineto{\pgfqpoint{3.250656in}{3.703608in}}%
\pgfpathlineto{\pgfqpoint{3.197655in}{3.701759in}}%
\pgfpathlineto{\pgfqpoint{3.163927in}{3.703300in}}%
\pgfpathlineto{\pgfqpoint{3.147063in}{3.704607in}}%
\pgfpathlineto{\pgfqpoint{3.113335in}{3.702535in}}%
\pgfpathlineto{\pgfqpoint{3.094062in}{3.700225in}}%
\pgfpathlineto{\pgfqpoint{3.062743in}{3.702914in}}%
\pgfpathlineto{\pgfqpoint{3.048288in}{3.706197in}}%
\pgfpathlineto{\pgfqpoint{3.043470in}{3.706609in}}%
\pgfpathlineto{\pgfqpoint{3.014560in}{3.704005in}}%
\pgfpathlineto{\pgfqpoint{3.007333in}{3.702173in}}%
\pgfpathlineto{\pgfqpoint{2.995287in}{3.697833in}}%
\pgfpathlineto{\pgfqpoint{2.988060in}{3.696801in}}%
\pgfpathlineto{\pgfqpoint{2.976014in}{3.699065in}}%
\pgfpathlineto{\pgfqpoint{2.961559in}{3.700743in}}%
\pgfpathlineto{\pgfqpoint{2.956741in}{3.702609in}}%
\pgfpathlineto{\pgfqpoint{2.949514in}{3.707235in}}%
\pgfpathlineto{\pgfqpoint{2.944695in}{3.709588in}}%
\pgfpathlineto{\pgfqpoint{2.942286in}{3.710193in}}%
\pgfpathlineto{\pgfqpoint{2.937468in}{3.710426in}}%
\pgfpathlineto{\pgfqpoint{2.927831in}{3.709449in}}%
\pgfpathlineto{\pgfqpoint{2.915786in}{3.709125in}}%
\pgfpathlineto{\pgfqpoint{2.910968in}{3.707630in}}%
\pgfpathlineto{\pgfqpoint{2.905760in}{3.704454in}}%
\pgfpathlineto{\pgfqpoint{2.891694in}{3.692335in}}%
\pgfpathlineto{\pgfqpoint{2.886876in}{3.689689in}}%
\pgfpathlineto{\pgfqpoint{2.884467in}{3.689202in}}%
\pgfpathlineto{\pgfqpoint{2.882058in}{3.689322in}}%
\pgfpathlineto{\pgfqpoint{2.872421in}{3.692173in}}%
\pgfpathlineto{\pgfqpoint{2.862785in}{3.692780in}}%
\pgfpathlineto{\pgfqpoint{2.857967in}{3.694190in}}%
\pgfpathlineto{\pgfqpoint{2.855557in}{3.695940in}}%
\pgfpathlineto{\pgfqpoint{2.853148in}{3.698647in}}%
\pgfpathlineto{\pgfqpoint{2.845921in}{3.709988in}}%
\pgfpathlineto{\pgfqpoint{2.843512in}{3.712906in}}%
\pgfpathlineto{\pgfqpoint{2.841103in}{3.714962in}}%
\pgfpathlineto{\pgfqpoint{2.836284in}{3.716939in}}%
\pgfpathlineto{\pgfqpoint{2.826648in}{3.717972in}}%
\pgfpathlineto{\pgfqpoint{2.817011in}{3.721854in}}%
\pgfpathlineto{\pgfqpoint{2.814602in}{3.722145in}}%
\pgfpathlineto{\pgfqpoint{2.812193in}{3.721503in}}%
\pgfpathlineto{\pgfqpoint{2.809784in}{3.719888in}}%
\pgfpathlineto{\pgfqpoint{2.804966in}{3.714131in}}%
\pgfpathlineto{\pgfqpoint{2.800147in}{3.705837in}}%
\pgfpathlineto{\pgfqpoint{2.788102in}{3.681778in}}%
\pgfpathlineto{\pgfqpoint{2.785692in}{3.678175in}}%
\pgfpathlineto{\pgfqpoint{2.783283in}{3.675675in}}%
\pgfpathlineto{\pgfqpoint{2.780874in}{3.674375in}}%
\pgfpathlineto{\pgfqpoint{2.773647in}{3.673883in}}%
\pgfpathlineto{\pgfqpoint{2.764010in}{3.670638in}}%
\pgfpathlineto{\pgfqpoint{2.759192in}{3.670157in}}%
\pgfpathlineto{\pgfqpoint{2.756783in}{3.670950in}}%
\pgfpathlineto{\pgfqpoint{2.754374in}{3.673053in}}%
\pgfpathlineto{\pgfqpoint{2.751965in}{3.677118in}}%
\pgfpathlineto{\pgfqpoint{2.749555in}{3.683677in}}%
\pgfpathlineto{\pgfqpoint{2.742328in}{3.709893in}}%
\pgfpathlineto{\pgfqpoint{2.739919in}{3.715935in}}%
\pgfpathlineto{\pgfqpoint{2.737510in}{3.720308in}}%
\pgfpathlineto{\pgfqpoint{2.732691in}{3.726520in}}%
\pgfpathlineto{\pgfqpoint{2.730282in}{3.728790in}}%
\pgfpathlineto{\pgfqpoint{2.723055in}{3.733603in}}%
\pgfpathlineto{\pgfqpoint{2.720646in}{3.736323in}}%
\pgfpathlineto{\pgfqpoint{2.713418in}{3.750189in}}%
\pgfpathlineto{\pgfqpoint{2.711009in}{3.752597in}}%
\pgfpathlineto{\pgfqpoint{2.708600in}{3.751874in}}%
\pgfpathlineto{\pgfqpoint{2.706191in}{3.748369in}}%
\pgfpathlineto{\pgfqpoint{2.703782in}{3.743110in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{3.730616in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{3.705102in}}%
\pgfpathlineto{\pgfqpoint{2.703782in}{3.719222in}}%
\pgfpathlineto{\pgfqpoint{2.706191in}{3.724962in}}%
\pgfpathlineto{\pgfqpoint{2.708600in}{3.728510in}}%
\pgfpathlineto{\pgfqpoint{2.711009in}{3.728812in}}%
\pgfpathlineto{\pgfqpoint{2.713418in}{3.725826in}}%
\pgfpathlineto{\pgfqpoint{2.718237in}{3.715889in}}%
\pgfpathlineto{\pgfqpoint{2.720646in}{3.712141in}}%
\pgfpathlineto{\pgfqpoint{2.723055in}{3.709834in}}%
\pgfpathlineto{\pgfqpoint{2.730282in}{3.704773in}}%
\pgfpathlineto{\pgfqpoint{2.735000in}{3.698459in}}%
\pgfpathlineto{\pgfqpoint{2.737510in}{3.693629in}}%
\pgfpathlineto{\pgfqpoint{2.739919in}{3.687351in}}%
\pgfpathlineto{\pgfqpoint{2.741881in}{3.680475in}}%
\pgfpathlineto{\pgfqpoint{2.749555in}{3.648812in}}%
\pgfpathlineto{\pgfqpoint{2.751965in}{3.642783in}}%
\pgfpathlineto{\pgfqpoint{2.754374in}{3.639057in}}%
\pgfpathlineto{\pgfqpoint{2.756783in}{3.636782in}}%
\pgfpathlineto{\pgfqpoint{2.761601in}{3.634340in}}%
\pgfpathlineto{\pgfqpoint{2.773647in}{3.632059in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.698964in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.708600in}{3.200001in}}%
\pgfpathlineto{\pgfqpoint{2.711009in}{3.198972in}}%
\pgfpathlineto{\pgfqpoint{2.713418in}{3.199931in}}%
\pgfpathlineto{\pgfqpoint{2.718237in}{3.204927in}}%
\pgfpathlineto{\pgfqpoint{2.720646in}{3.206755in}}%
\pgfpathlineto{\pgfqpoint{2.723055in}{3.207591in}}%
\pgfpathlineto{\pgfqpoint{2.727873in}{3.208171in}}%
\pgfpathlineto{\pgfqpoint{2.730282in}{3.209379in}}%
\pgfpathlineto{\pgfqpoint{2.732691in}{3.211874in}}%
\pgfpathlineto{\pgfqpoint{2.735101in}{3.215725in}}%
\pgfpathlineto{\pgfqpoint{2.739363in}{3.224857in}}%
\pgfpathlineto{\pgfqpoint{2.749555in}{3.253213in}}%
\pgfpathlineto{\pgfqpoint{2.751965in}{3.257842in}}%
\pgfpathlineto{\pgfqpoint{2.754374in}{3.260489in}}%
\pgfpathlineto{\pgfqpoint{2.756783in}{3.261588in}}%
\pgfpathlineto{\pgfqpoint{2.759192in}{3.261730in}}%
\pgfpathlineto{\pgfqpoint{2.766419in}{3.261080in}}%
\pgfpathlineto{\pgfqpoint{2.778465in}{3.261113in}}%
\pgfpathlineto{\pgfqpoint{2.780874in}{3.260474in}}%
\pgfpathlineto{\pgfqpoint{2.783283in}{3.259076in}}%
\pgfpathlineto{\pgfqpoint{2.788102in}{3.253493in}}%
\pgfpathlineto{\pgfqpoint{2.800147in}{3.232174in}}%
\pgfpathlineto{\pgfqpoint{2.804966in}{3.225205in}}%
\pgfpathlineto{\pgfqpoint{2.809784in}{3.220752in}}%
\pgfpathlineto{\pgfqpoint{2.812193in}{3.219598in}}%
\pgfpathlineto{\pgfqpoint{2.814602in}{3.219198in}}%
\pgfpathlineto{\pgfqpoint{2.817011in}{3.219467in}}%
\pgfpathlineto{\pgfqpoint{2.826648in}{3.222392in}}%
\pgfpathlineto{\pgfqpoint{2.836284in}{3.223233in}}%
\pgfpathlineto{\pgfqpoint{2.841103in}{3.225095in}}%
\pgfpathlineto{\pgfqpoint{2.845921in}{3.229478in}}%
\pgfpathlineto{\pgfqpoint{2.853148in}{3.239053in}}%
\pgfpathlineto{\pgfqpoint{2.855557in}{3.241521in}}%
\pgfpathlineto{\pgfqpoint{2.857967in}{3.243203in}}%
\pgfpathlineto{\pgfqpoint{2.860376in}{3.244185in}}%
\pgfpathlineto{\pgfqpoint{2.862785in}{3.244648in}}%
\pgfpathlineto{\pgfqpoint{2.872421in}{3.244909in}}%
\pgfpathlineto{\pgfqpoint{2.884467in}{3.246667in}}%
\pgfpathlineto{\pgfqpoint{2.886876in}{3.246440in}}%
\pgfpathlineto{\pgfqpoint{2.891694in}{3.244673in}}%
\pgfpathlineto{\pgfqpoint{2.906149in}{3.234443in}}%
\pgfpathlineto{\pgfqpoint{2.910968in}{3.231588in}}%
\pgfpathlineto{\pgfqpoint{2.915786in}{3.229803in}}%
\pgfpathlineto{\pgfqpoint{2.920604in}{3.229195in}}%
\pgfpathlineto{\pgfqpoint{2.944695in}{3.230098in}}%
\pgfpathlineto{\pgfqpoint{2.949514in}{3.231426in}}%
\pgfpathlineto{\pgfqpoint{2.959150in}{3.236367in}}%
\pgfpathlineto{\pgfqpoint{2.963968in}{3.238168in}}%
\pgfpathlineto{\pgfqpoint{2.968787in}{3.238959in}}%
\pgfpathlineto{\pgfqpoint{2.990469in}{3.240143in}}%
\pgfpathlineto{\pgfqpoint{2.997696in}{3.239542in}}%
\pgfpathlineto{\pgfqpoint{3.012151in}{3.235279in}}%
\pgfpathlineto{\pgfqpoint{3.019379in}{3.233689in}}%
\pgfpathlineto{\pgfqpoint{3.045879in}{3.232856in}}%
\pgfpathlineto{\pgfqpoint{3.053107in}{3.233296in}}%
\pgfpathlineto{\pgfqpoint{3.065152in}{3.235720in}}%
\pgfpathlineto{\pgfqpoint{3.072380in}{3.236663in}}%
\pgfpathlineto{\pgfqpoint{3.098880in}{3.237508in}}%
\pgfpathlineto{\pgfqpoint{3.125381in}{3.234916in}}%
\pgfpathlineto{\pgfqpoint{3.151881in}{3.234361in}}%
\pgfpathlineto{\pgfqpoint{3.178382in}{3.235938in}}%
\pgfpathlineto{\pgfqpoint{3.204882in}{3.236386in}}%
\pgfpathlineto{\pgfqpoint{3.231383in}{3.235346in}}%
\pgfpathlineto{\pgfqpoint{3.257883in}{3.235034in}}%
\pgfpathlineto{\pgfqpoint{3.310884in}{3.235916in}}%
\pgfpathlineto{\pgfqpoint{3.363885in}{3.235336in}}%
\pgfpathlineto{\pgfqpoint{3.416886in}{3.235713in}}%
\pgfpathlineto{\pgfqpoint{4.144445in}{3.235563in}}%
\pgfpathlineto{\pgfqpoint{4.144445in}{3.261278in}}%
\pgfpathlineto{\pgfqpoint{3.402431in}{3.261426in}}%
\pgfpathlineto{\pgfqpoint{3.349430in}{3.261021in}}%
\pgfpathlineto{\pgfqpoint{3.298838in}{3.261697in}}%
\pgfpathlineto{\pgfqpoint{3.245837in}{3.260592in}}%
\pgfpathlineto{\pgfqpoint{3.192836in}{3.262372in}}%
\pgfpathlineto{\pgfqpoint{3.142245in}{3.259577in}}%
\pgfpathlineto{\pgfqpoint{3.089244in}{3.263991in}}%
\pgfpathlineto{\pgfqpoint{3.072380in}{3.261687in}}%
\pgfpathlineto{\pgfqpoint{3.057925in}{3.260472in}}%
\pgfpathlineto{\pgfqpoint{3.045879in}{3.257883in}}%
\pgfpathlineto{\pgfqpoint{3.038652in}{3.257363in}}%
\pgfpathlineto{\pgfqpoint{3.007333in}{3.261888in}}%
\pgfpathlineto{\pgfqpoint{2.990469in}{3.267083in}}%
\pgfpathlineto{\pgfqpoint{2.985651in}{3.267725in}}%
\pgfpathlineto{\pgfqpoint{2.980832in}{3.267162in}}%
\pgfpathlineto{\pgfqpoint{2.968787in}{3.263671in}}%
\pgfpathlineto{\pgfqpoint{2.956741in}{3.261629in}}%
\pgfpathlineto{\pgfqpoint{2.951923in}{3.259581in}}%
\pgfpathlineto{\pgfqpoint{2.942286in}{3.253952in}}%
\pgfpathlineto{\pgfqpoint{2.939877in}{3.253200in}}%
\pgfpathlineto{\pgfqpoint{2.935059in}{3.252829in}}%
\pgfpathlineto{\pgfqpoint{2.910968in}{3.257439in}}%
\pgfpathlineto{\pgfqpoint{2.906149in}{3.259158in}}%
\pgfpathlineto{\pgfqpoint{2.901331in}{3.262146in}}%
\pgfpathlineto{\pgfqpoint{2.886876in}{3.274401in}}%
\pgfpathlineto{\pgfqpoint{2.882058in}{3.276414in}}%
\pgfpathlineto{\pgfqpoint{2.879649in}{3.276394in}}%
\pgfpathlineto{\pgfqpoint{2.877240in}{3.275669in}}%
\pgfpathlineto{\pgfqpoint{2.867603in}{3.270551in}}%
\pgfpathlineto{\pgfqpoint{2.857967in}{3.268450in}}%
\pgfpathlineto{\pgfqpoint{2.853148in}{3.266133in}}%
\pgfpathlineto{\pgfqpoint{2.850739in}{3.263822in}}%
\pgfpathlineto{\pgfqpoint{2.841103in}{3.249389in}}%
\pgfpathlineto{\pgfqpoint{2.838693in}{3.246905in}}%
\pgfpathlineto{\pgfqpoint{2.836284in}{3.245327in}}%
\pgfpathlineto{\pgfqpoint{2.833875in}{3.244548in}}%
\pgfpathlineto{\pgfqpoint{2.831466in}{3.244400in}}%
\pgfpathlineto{\pgfqpoint{2.821829in}{3.245895in}}%
\pgfpathlineto{\pgfqpoint{2.812193in}{3.245052in}}%
\pgfpathlineto{\pgfqpoint{2.809784in}{3.245546in}}%
\pgfpathlineto{\pgfqpoint{2.807375in}{3.246829in}}%
\pgfpathlineto{\pgfqpoint{2.804966in}{3.248942in}}%
\pgfpathlineto{\pgfqpoint{2.800147in}{3.255651in}}%
\pgfpathlineto{\pgfqpoint{2.795329in}{3.264907in}}%
\pgfpathlineto{\pgfqpoint{2.788102in}{3.280695in}}%
\pgfpathlineto{\pgfqpoint{2.783283in}{3.289390in}}%
\pgfpathlineto{\pgfqpoint{2.780874in}{3.292300in}}%
\pgfpathlineto{\pgfqpoint{2.778465in}{3.294071in}}%
\pgfpathlineto{\pgfqpoint{2.776056in}{3.294803in}}%
\pgfpathlineto{\pgfqpoint{2.773647in}{3.294767in}}%
\pgfpathlineto{\pgfqpoint{2.768829in}{3.293330in}}%
\pgfpathlineto{\pgfqpoint{2.761601in}{3.290178in}}%
\pgfpathlineto{\pgfqpoint{2.756783in}{3.288935in}}%
\pgfpathlineto{\pgfqpoint{2.754374in}{3.287865in}}%
\pgfpathlineto{\pgfqpoint{2.751965in}{3.285622in}}%
\pgfpathlineto{\pgfqpoint{2.749555in}{3.281591in}}%
\pgfpathlineto{\pgfqpoint{2.747146in}{3.275483in}}%
\pgfpathlineto{\pgfqpoint{2.740815in}{3.254832in}}%
\pgfpathlineto{\pgfqpoint{2.736602in}{3.242842in}}%
\pgfpathlineto{\pgfqpoint{2.732691in}{3.234158in}}%
\pgfpathlineto{\pgfqpoint{2.730282in}{3.230628in}}%
\pgfpathlineto{\pgfqpoint{2.727873in}{3.228754in}}%
\pgfpathlineto{\pgfqpoint{2.720646in}{3.227561in}}%
\pgfpathlineto{\pgfqpoint{2.718237in}{3.226247in}}%
\pgfpathlineto{\pgfqpoint{2.713418in}{3.221912in}}%
\pgfpathlineto{\pgfqpoint{2.711009in}{3.220926in}}%
\pgfpathlineto{\pgfqpoint{2.708600in}{3.221908in}}%
\pgfpathlineto{\pgfqpoint{2.706191in}{3.224585in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{3.234666in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{3.212220in}}%
\pgfpathlineto{\pgfqpoint{2.708600in}{3.200001in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.754374in}{3.673053in}}%
\pgfpathlineto{\pgfqpoint{2.756783in}{3.670950in}}%
\pgfpathlineto{\pgfqpoint{2.759192in}{3.670157in}}%
\pgfpathlineto{\pgfqpoint{2.761601in}{3.670151in}}%
\pgfpathlineto{\pgfqpoint{2.771238in}{3.673322in}}%
\pgfpathlineto{\pgfqpoint{2.780874in}{3.674375in}}%
\pgfpathlineto{\pgfqpoint{2.783283in}{3.675675in}}%
\pgfpathlineto{\pgfqpoint{2.785692in}{3.678175in}}%
\pgfpathlineto{\pgfqpoint{2.788102in}{3.681778in}}%
\pgfpathlineto{\pgfqpoint{2.800147in}{3.705837in}}%
\pgfpathlineto{\pgfqpoint{2.804966in}{3.714131in}}%
\pgfpathlineto{\pgfqpoint{2.809784in}{3.719888in}}%
\pgfpathlineto{\pgfqpoint{2.812193in}{3.721503in}}%
\pgfpathlineto{\pgfqpoint{2.814602in}{3.722145in}}%
\pgfpathlineto{\pgfqpoint{2.817011in}{3.721854in}}%
\pgfpathlineto{\pgfqpoint{2.826648in}{3.717972in}}%
\pgfpathlineto{\pgfqpoint{2.836284in}{3.716939in}}%
\pgfpathlineto{\pgfqpoint{2.841103in}{3.714962in}}%
\pgfpathlineto{\pgfqpoint{2.843512in}{3.712906in}}%
\pgfpathlineto{\pgfqpoint{2.845921in}{3.709988in}}%
\pgfpathlineto{\pgfqpoint{2.853148in}{3.698647in}}%
\pgfpathlineto{\pgfqpoint{2.855557in}{3.695940in}}%
\pgfpathlineto{\pgfqpoint{2.857967in}{3.694190in}}%
\pgfpathlineto{\pgfqpoint{2.862785in}{3.692780in}}%
\pgfpathlineto{\pgfqpoint{2.872421in}{3.692173in}}%
\pgfpathlineto{\pgfqpoint{2.882058in}{3.689322in}}%
\pgfpathlineto{\pgfqpoint{2.884467in}{3.689202in}}%
\pgfpathlineto{\pgfqpoint{2.886876in}{3.689689in}}%
\pgfpathlineto{\pgfqpoint{2.891694in}{3.692335in}}%
\pgfpathlineto{\pgfqpoint{2.905760in}{3.704454in}}%
\pgfpathlineto{\pgfqpoint{2.910968in}{3.707630in}}%
\pgfpathlineto{\pgfqpoint{2.915786in}{3.709125in}}%
\pgfpathlineto{\pgfqpoint{2.927831in}{3.709449in}}%
\pgfpathlineto{\pgfqpoint{2.937468in}{3.710426in}}%
\pgfpathlineto{\pgfqpoint{2.942286in}{3.710193in}}%
\pgfpathlineto{\pgfqpoint{2.944695in}{3.709588in}}%
\pgfpathlineto{\pgfqpoint{2.949514in}{3.707235in}}%
\pgfpathlineto{\pgfqpoint{2.956741in}{3.702609in}}%
\pgfpathlineto{\pgfqpoint{2.961559in}{3.700743in}}%
\pgfpathlineto{\pgfqpoint{2.976014in}{3.699065in}}%
\pgfpathlineto{\pgfqpoint{2.988060in}{3.696801in}}%
\pgfpathlineto{\pgfqpoint{2.995287in}{3.697833in}}%
\pgfpathlineto{\pgfqpoint{3.007333in}{3.702173in}}%
\pgfpathlineto{\pgfqpoint{3.014560in}{3.704005in}}%
\pgfpathlineto{\pgfqpoint{3.043470in}{3.706609in}}%
\pgfpathlineto{\pgfqpoint{3.048288in}{3.706197in}}%
\pgfpathlineto{\pgfqpoint{3.062743in}{3.702914in}}%
\pgfpathlineto{\pgfqpoint{3.094062in}{3.700225in}}%
\pgfpathlineto{\pgfqpoint{3.113335in}{3.702535in}}%
\pgfpathlineto{\pgfqpoint{3.147063in}{3.704607in}}%
\pgfpathlineto{\pgfqpoint{3.163927in}{3.703300in}}%
\pgfpathlineto{\pgfqpoint{3.197655in}{3.701759in}}%
\pgfpathlineto{\pgfqpoint{3.250656in}{3.703608in}}%
\pgfpathlineto{\pgfqpoint{3.301247in}{3.702430in}}%
\pgfpathlineto{\pgfqpoint{3.354248in}{3.703168in}}%
\pgfpathlineto{\pgfqpoint{3.404840in}{3.702713in}}%
\pgfpathlineto{\pgfqpoint{4.144445in}{3.702884in}}%
\pgfpathlineto{\pgfqpoint{4.144445in}{3.728626in}}%
\pgfpathlineto{\pgfqpoint{3.419295in}{3.728490in}}%
\pgfpathlineto{\pgfqpoint{3.366294in}{3.728829in}}%
\pgfpathlineto{\pgfqpoint{3.313293in}{3.728309in}}%
\pgfpathlineto{\pgfqpoint{3.260292in}{3.729088in}}%
\pgfpathlineto{\pgfqpoint{3.233792in}{3.728942in}}%
\pgfpathlineto{\pgfqpoint{3.207291in}{3.727894in}}%
\pgfpathlineto{\pgfqpoint{3.183200in}{3.728014in}}%
\pgfpathlineto{\pgfqpoint{3.159108in}{3.729593in}}%
\pgfpathlineto{\pgfqpoint{3.135017in}{3.729713in}}%
\pgfpathlineto{\pgfqpoint{3.125381in}{3.729291in}}%
\pgfpathlineto{\pgfqpoint{3.106107in}{3.727094in}}%
\pgfpathlineto{\pgfqpoint{3.082016in}{3.726918in}}%
\pgfpathlineto{\pgfqpoint{3.072380in}{3.727437in}}%
\pgfpathlineto{\pgfqpoint{3.055516in}{3.730521in}}%
\pgfpathlineto{\pgfqpoint{3.029015in}{3.731494in}}%
\pgfpathlineto{\pgfqpoint{3.019379in}{3.730411in}}%
\pgfpathlineto{\pgfqpoint{3.000106in}{3.725194in}}%
\pgfpathlineto{\pgfqpoint{2.973605in}{3.724269in}}%
\pgfpathlineto{\pgfqpoint{2.966378in}{3.725327in}}%
\pgfpathlineto{\pgfqpoint{2.954332in}{3.731068in}}%
\pgfpathlineto{\pgfqpoint{2.949514in}{3.732590in}}%
\pgfpathlineto{\pgfqpoint{2.923013in}{3.736054in}}%
\pgfpathlineto{\pgfqpoint{2.918195in}{3.735270in}}%
\pgfpathlineto{\pgfqpoint{2.913377in}{3.733183in}}%
\pgfpathlineto{\pgfqpoint{2.898922in}{3.723478in}}%
\pgfpathlineto{\pgfqpoint{2.891694in}{3.720154in}}%
\pgfpathlineto{\pgfqpoint{2.886876in}{3.719468in}}%
\pgfpathlineto{\pgfqpoint{2.879649in}{3.719218in}}%
\pgfpathlineto{\pgfqpoint{2.867603in}{3.717539in}}%
\pgfpathlineto{\pgfqpoint{2.862785in}{3.718203in}}%
\pgfpathlineto{\pgfqpoint{2.860376in}{3.719438in}}%
\pgfpathlineto{\pgfqpoint{2.857967in}{3.721465in}}%
\pgfpathlineto{\pgfqpoint{2.848330in}{3.733170in}}%
\pgfpathlineto{\pgfqpoint{2.845921in}{3.735161in}}%
\pgfpathlineto{\pgfqpoint{2.841103in}{3.737509in}}%
\pgfpathlineto{\pgfqpoint{2.831466in}{3.740253in}}%
\pgfpathlineto{\pgfqpoint{2.821829in}{3.745905in}}%
\pgfpathlineto{\pgfqpoint{2.819420in}{3.746808in}}%
\pgfpathlineto{\pgfqpoint{2.817011in}{3.746930in}}%
\pgfpathlineto{\pgfqpoint{2.814602in}{3.746228in}}%
\pgfpathlineto{\pgfqpoint{2.812193in}{3.744709in}}%
\pgfpathlineto{\pgfqpoint{2.807375in}{3.739789in}}%
\pgfpathlineto{\pgfqpoint{2.802556in}{3.732961in}}%
\pgfpathlineto{\pgfqpoint{2.792920in}{3.717398in}}%
\pgfpathlineto{\pgfqpoint{2.788102in}{3.711273in}}%
\pgfpathlineto{\pgfqpoint{2.785692in}{3.709344in}}%
\pgfpathlineto{\pgfqpoint{2.783283in}{3.708219in}}%
\pgfpathlineto{\pgfqpoint{2.778465in}{3.707133in}}%
\pgfpathlineto{\pgfqpoint{2.773647in}{3.705180in}}%
\pgfpathlineto{\pgfqpoint{2.764010in}{3.699404in}}%
\pgfpathlineto{\pgfqpoint{2.761601in}{3.698681in}}%
\pgfpathlineto{\pgfqpoint{2.759192in}{3.698626in}}%
\pgfpathlineto{\pgfqpoint{2.756783in}{3.699623in}}%
\pgfpathlineto{\pgfqpoint{2.754374in}{3.702243in}}%
\pgfpathlineto{\pgfqpoint{2.751965in}{3.707020in}}%
\pgfpathlineto{\pgfqpoint{2.744737in}{3.729664in}}%
\pgfpathlineto{\pgfqpoint{2.742328in}{3.735562in}}%
\pgfpathlineto{\pgfqpoint{2.739919in}{3.739851in}}%
\pgfpathlineto{\pgfqpoint{2.732691in}{3.748189in}}%
\pgfpathlineto{\pgfqpoint{2.723055in}{3.755213in}}%
\pgfpathlineto{\pgfqpoint{2.720646in}{3.758331in}}%
\pgfpathlineto{\pgfqpoint{2.713418in}{3.771835in}}%
\pgfpathlineto{\pgfqpoint{2.711009in}{3.773570in}}%
\pgfpathlineto{\pgfqpoint{2.708600in}{3.772430in}}%
\pgfpathlineto{\pgfqpoint{2.706191in}{3.768939in}}%
\pgfpathlineto{\pgfqpoint{2.703931in}{3.764404in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{3.753062in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{3.730616in}}%
\pgfpathlineto{\pgfqpoint{2.706191in}{3.748369in}}%
\pgfpathlineto{\pgfqpoint{2.708600in}{3.751874in}}%
\pgfpathlineto{\pgfqpoint{2.711009in}{3.752597in}}%
\pgfpathlineto{\pgfqpoint{2.713418in}{3.750189in}}%
\pgfpathlineto{\pgfqpoint{2.720646in}{3.736323in}}%
\pgfpathlineto{\pgfqpoint{2.723055in}{3.733603in}}%
\pgfpathlineto{\pgfqpoint{2.730282in}{3.728790in}}%
\pgfpathlineto{\pgfqpoint{2.732691in}{3.726520in}}%
\pgfpathlineto{\pgfqpoint{2.737510in}{3.720308in}}%
\pgfpathlineto{\pgfqpoint{2.739655in}{3.716444in}}%
\pgfpathlineto{\pgfqpoint{2.743981in}{3.704454in}}%
\pgfpathlineto{\pgfqpoint{2.749555in}{3.683677in}}%
\pgfpathlineto{\pgfqpoint{2.751965in}{3.677118in}}%
\pgfpathlineto{\pgfqpoint{2.754374in}{3.673053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.698964in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.708600in}{3.180384in}}%
\pgfpathlineto{\pgfqpoint{2.711009in}{3.179193in}}%
\pgfpathlineto{\pgfqpoint{2.713418in}{3.179994in}}%
\pgfpathlineto{\pgfqpoint{2.720646in}{3.187595in}}%
\pgfpathlineto{\pgfqpoint{2.723055in}{3.188840in}}%
\pgfpathlineto{\pgfqpoint{2.730282in}{3.190341in}}%
\pgfpathlineto{\pgfqpoint{2.732691in}{3.192141in}}%
\pgfpathlineto{\pgfqpoint{2.735101in}{3.195087in}}%
\pgfpathlineto{\pgfqpoint{2.739919in}{3.203714in}}%
\pgfpathlineto{\pgfqpoint{2.751965in}{3.232840in}}%
\pgfpathlineto{\pgfqpoint{2.754374in}{3.236149in}}%
\pgfpathlineto{\pgfqpoint{2.756783in}{3.237716in}}%
\pgfpathlineto{\pgfqpoint{2.759192in}{3.237994in}}%
\pgfpathlineto{\pgfqpoint{2.771238in}{3.234538in}}%
\pgfpathlineto{\pgfqpoint{2.780874in}{3.232635in}}%
\pgfpathlineto{\pgfqpoint{2.785692in}{3.230593in}}%
\pgfpathlineto{\pgfqpoint{2.790511in}{3.225951in}}%
\pgfpathlineto{\pgfqpoint{2.802556in}{3.208316in}}%
\pgfpathlineto{\pgfqpoint{2.807375in}{3.202417in}}%
\pgfpathlineto{\pgfqpoint{2.812193in}{3.198510in}}%
\pgfpathlineto{\pgfqpoint{2.814602in}{3.197451in}}%
\pgfpathlineto{\pgfqpoint{2.817011in}{3.197032in}}%
\pgfpathlineto{\pgfqpoint{2.821829in}{3.198014in}}%
\pgfpathlineto{\pgfqpoint{2.831466in}{3.202438in}}%
\pgfpathlineto{\pgfqpoint{2.843512in}{3.205927in}}%
\pgfpathlineto{\pgfqpoint{2.848330in}{3.209097in}}%
\pgfpathlineto{\pgfqpoint{2.857967in}{3.219062in}}%
\pgfpathlineto{\pgfqpoint{2.860376in}{3.220927in}}%
\pgfpathlineto{\pgfqpoint{2.862785in}{3.222142in}}%
\pgfpathlineto{\pgfqpoint{2.867603in}{3.222964in}}%
\pgfpathlineto{\pgfqpoint{2.889285in}{3.220329in}}%
\pgfpathlineto{\pgfqpoint{2.894104in}{3.219278in}}%
\pgfpathlineto{\pgfqpoint{2.901331in}{3.216170in}}%
\pgfpathlineto{\pgfqpoint{2.915786in}{3.208259in}}%
\pgfpathlineto{\pgfqpoint{2.920604in}{3.206627in}}%
\pgfpathlineto{\pgfqpoint{2.925422in}{3.206087in}}%
\pgfpathlineto{\pgfqpoint{2.951923in}{3.210343in}}%
\pgfpathlineto{\pgfqpoint{2.956741in}{3.211593in}}%
\pgfpathlineto{\pgfqpoint{2.968787in}{3.216234in}}%
\pgfpathlineto{\pgfqpoint{2.976014in}{3.217280in}}%
\pgfpathlineto{\pgfqpoint{3.002515in}{3.215234in}}%
\pgfpathlineto{\pgfqpoint{3.024197in}{3.210870in}}%
\pgfpathlineto{\pgfqpoint{3.033833in}{3.210121in}}%
\pgfpathlineto{\pgfqpoint{3.060334in}{3.212011in}}%
\pgfpathlineto{\pgfqpoint{3.077198in}{3.214318in}}%
\pgfpathlineto{\pgfqpoint{3.084425in}{3.214795in}}%
\pgfpathlineto{\pgfqpoint{3.113335in}{3.213637in}}%
\pgfpathlineto{\pgfqpoint{3.139835in}{3.211773in}}%
\pgfpathlineto{\pgfqpoint{3.195246in}{3.213740in}}%
\pgfpathlineto{\pgfqpoint{3.248246in}{3.212464in}}%
\pgfpathlineto{\pgfqpoint{3.303657in}{3.213288in}}%
\pgfpathlineto{\pgfqpoint{3.356658in}{3.212751in}}%
\pgfpathlineto{\pgfqpoint{3.412068in}{3.213096in}}%
\pgfpathlineto{\pgfqpoint{4.144445in}{3.212960in}}%
\pgfpathlineto{\pgfqpoint{4.144445in}{3.235563in}}%
\pgfpathlineto{\pgfqpoint{3.416886in}{3.235713in}}%
\pgfpathlineto{\pgfqpoint{3.363885in}{3.235336in}}%
\pgfpathlineto{\pgfqpoint{3.310884in}{3.235916in}}%
\pgfpathlineto{\pgfqpoint{3.257883in}{3.235034in}}%
\pgfpathlineto{\pgfqpoint{3.231383in}{3.235346in}}%
\pgfpathlineto{\pgfqpoint{3.204882in}{3.236386in}}%
\pgfpathlineto{\pgfqpoint{3.178382in}{3.235938in}}%
\pgfpathlineto{\pgfqpoint{3.151881in}{3.234361in}}%
\pgfpathlineto{\pgfqpoint{3.125381in}{3.234916in}}%
\pgfpathlineto{\pgfqpoint{3.098880in}{3.237508in}}%
\pgfpathlineto{\pgfqpoint{3.072380in}{3.236663in}}%
\pgfpathlineto{\pgfqpoint{3.065152in}{3.235720in}}%
\pgfpathlineto{\pgfqpoint{3.053107in}{3.233296in}}%
\pgfpathlineto{\pgfqpoint{3.045879in}{3.232856in}}%
\pgfpathlineto{\pgfqpoint{3.019379in}{3.233689in}}%
\pgfpathlineto{\pgfqpoint{3.012151in}{3.235279in}}%
\pgfpathlineto{\pgfqpoint{2.997696in}{3.239542in}}%
\pgfpathlineto{\pgfqpoint{2.990469in}{3.240143in}}%
\pgfpathlineto{\pgfqpoint{2.968787in}{3.238959in}}%
\pgfpathlineto{\pgfqpoint{2.963968in}{3.238168in}}%
\pgfpathlineto{\pgfqpoint{2.959150in}{3.236367in}}%
\pgfpathlineto{\pgfqpoint{2.949514in}{3.231426in}}%
\pgfpathlineto{\pgfqpoint{2.944695in}{3.230098in}}%
\pgfpathlineto{\pgfqpoint{2.920604in}{3.229195in}}%
\pgfpathlineto{\pgfqpoint{2.915786in}{3.229803in}}%
\pgfpathlineto{\pgfqpoint{2.910968in}{3.231588in}}%
\pgfpathlineto{\pgfqpoint{2.906149in}{3.234443in}}%
\pgfpathlineto{\pgfqpoint{2.891694in}{3.244673in}}%
\pgfpathlineto{\pgfqpoint{2.886876in}{3.246440in}}%
\pgfpathlineto{\pgfqpoint{2.884467in}{3.246667in}}%
\pgfpathlineto{\pgfqpoint{2.872421in}{3.244909in}}%
\pgfpathlineto{\pgfqpoint{2.862785in}{3.244648in}}%
\pgfpathlineto{\pgfqpoint{2.860376in}{3.244185in}}%
\pgfpathlineto{\pgfqpoint{2.857967in}{3.243203in}}%
\pgfpathlineto{\pgfqpoint{2.855557in}{3.241521in}}%
\pgfpathlineto{\pgfqpoint{2.853148in}{3.239053in}}%
\pgfpathlineto{\pgfqpoint{2.845921in}{3.229478in}}%
\pgfpathlineto{\pgfqpoint{2.841103in}{3.225095in}}%
\pgfpathlineto{\pgfqpoint{2.836284in}{3.223233in}}%
\pgfpathlineto{\pgfqpoint{2.826648in}{3.222392in}}%
\pgfpathlineto{\pgfqpoint{2.817011in}{3.219467in}}%
\pgfpathlineto{\pgfqpoint{2.814602in}{3.219198in}}%
\pgfpathlineto{\pgfqpoint{2.812193in}{3.219598in}}%
\pgfpathlineto{\pgfqpoint{2.809784in}{3.220752in}}%
\pgfpathlineto{\pgfqpoint{2.804966in}{3.225205in}}%
\pgfpathlineto{\pgfqpoint{2.800147in}{3.232174in}}%
\pgfpathlineto{\pgfqpoint{2.788102in}{3.253493in}}%
\pgfpathlineto{\pgfqpoint{2.783283in}{3.259076in}}%
\pgfpathlineto{\pgfqpoint{2.780874in}{3.260474in}}%
\pgfpathlineto{\pgfqpoint{2.778465in}{3.261113in}}%
\pgfpathlineto{\pgfqpoint{2.766419in}{3.261080in}}%
\pgfpathlineto{\pgfqpoint{2.759192in}{3.261730in}}%
\pgfpathlineto{\pgfqpoint{2.756783in}{3.261588in}}%
\pgfpathlineto{\pgfqpoint{2.754374in}{3.260489in}}%
\pgfpathlineto{\pgfqpoint{2.751965in}{3.257842in}}%
\pgfpathlineto{\pgfqpoint{2.749555in}{3.253213in}}%
\pgfpathlineto{\pgfqpoint{2.741708in}{3.230852in}}%
\pgfpathlineto{\pgfqpoint{2.737510in}{3.220589in}}%
\pgfpathlineto{\pgfqpoint{2.733340in}{3.212867in}}%
\pgfpathlineto{\pgfqpoint{2.730282in}{3.209379in}}%
\pgfpathlineto{\pgfqpoint{2.727873in}{3.208171in}}%
\pgfpathlineto{\pgfqpoint{2.723055in}{3.207591in}}%
\pgfpathlineto{\pgfqpoint{2.720646in}{3.206755in}}%
\pgfpathlineto{\pgfqpoint{2.718237in}{3.204927in}}%
\pgfpathlineto{\pgfqpoint{2.713418in}{3.199931in}}%
\pgfpathlineto{\pgfqpoint{2.711009in}{3.198972in}}%
\pgfpathlineto{\pgfqpoint{2.708600in}{3.200001in}}%
\pgfpathlineto{\pgfqpoint{2.707795in}{3.200877in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{3.212220in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{3.192141in}}%
\pgfpathlineto{\pgfqpoint{2.708600in}{3.180384in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.754374in}{3.702243in}}%
\pgfpathlineto{\pgfqpoint{2.756783in}{3.699623in}}%
\pgfpathlineto{\pgfqpoint{2.759192in}{3.698626in}}%
\pgfpathlineto{\pgfqpoint{2.761601in}{3.698681in}}%
\pgfpathlineto{\pgfqpoint{2.766419in}{3.700578in}}%
\pgfpathlineto{\pgfqpoint{2.776056in}{3.706356in}}%
\pgfpathlineto{\pgfqpoint{2.783283in}{3.708219in}}%
\pgfpathlineto{\pgfqpoint{2.785692in}{3.709344in}}%
\pgfpathlineto{\pgfqpoint{2.790511in}{3.714010in}}%
\pgfpathlineto{\pgfqpoint{2.807375in}{3.739789in}}%
\pgfpathlineto{\pgfqpoint{2.812193in}{3.744709in}}%
\pgfpathlineto{\pgfqpoint{2.814602in}{3.746228in}}%
\pgfpathlineto{\pgfqpoint{2.817011in}{3.746930in}}%
\pgfpathlineto{\pgfqpoint{2.819420in}{3.746808in}}%
\pgfpathlineto{\pgfqpoint{2.821829in}{3.745905in}}%
\pgfpathlineto{\pgfqpoint{2.831466in}{3.740253in}}%
\pgfpathlineto{\pgfqpoint{2.841103in}{3.737509in}}%
\pgfpathlineto{\pgfqpoint{2.845921in}{3.735161in}}%
\pgfpathlineto{\pgfqpoint{2.848330in}{3.733170in}}%
\pgfpathlineto{\pgfqpoint{2.857967in}{3.721465in}}%
\pgfpathlineto{\pgfqpoint{2.860376in}{3.719438in}}%
\pgfpathlineto{\pgfqpoint{2.862785in}{3.718203in}}%
\pgfpathlineto{\pgfqpoint{2.867603in}{3.717539in}}%
\pgfpathlineto{\pgfqpoint{2.879649in}{3.719218in}}%
\pgfpathlineto{\pgfqpoint{2.886876in}{3.719468in}}%
\pgfpathlineto{\pgfqpoint{2.891694in}{3.720154in}}%
\pgfpathlineto{\pgfqpoint{2.898922in}{3.723478in}}%
\pgfpathlineto{\pgfqpoint{2.913377in}{3.733183in}}%
\pgfpathlineto{\pgfqpoint{2.918195in}{3.735270in}}%
\pgfpathlineto{\pgfqpoint{2.923013in}{3.736054in}}%
\pgfpathlineto{\pgfqpoint{2.949514in}{3.732590in}}%
\pgfpathlineto{\pgfqpoint{2.954332in}{3.731068in}}%
\pgfpathlineto{\pgfqpoint{2.966378in}{3.725327in}}%
\pgfpathlineto{\pgfqpoint{2.973605in}{3.724269in}}%
\pgfpathlineto{\pgfqpoint{3.000106in}{3.725194in}}%
\pgfpathlineto{\pgfqpoint{3.019379in}{3.730411in}}%
\pgfpathlineto{\pgfqpoint{3.029015in}{3.731494in}}%
\pgfpathlineto{\pgfqpoint{3.055516in}{3.730521in}}%
\pgfpathlineto{\pgfqpoint{3.072380in}{3.727437in}}%
\pgfpathlineto{\pgfqpoint{3.082016in}{3.726918in}}%
\pgfpathlineto{\pgfqpoint{3.106107in}{3.727094in}}%
\pgfpathlineto{\pgfqpoint{3.125381in}{3.729291in}}%
\pgfpathlineto{\pgfqpoint{3.135017in}{3.729713in}}%
\pgfpathlineto{\pgfqpoint{3.159108in}{3.729593in}}%
\pgfpathlineto{\pgfqpoint{3.183200in}{3.728014in}}%
\pgfpathlineto{\pgfqpoint{3.207291in}{3.727894in}}%
\pgfpathlineto{\pgfqpoint{3.233792in}{3.728942in}}%
\pgfpathlineto{\pgfqpoint{3.260292in}{3.729088in}}%
\pgfpathlineto{\pgfqpoint{3.313293in}{3.728309in}}%
\pgfpathlineto{\pgfqpoint{3.366294in}{3.728829in}}%
\pgfpathlineto{\pgfqpoint{3.419295in}{3.728490in}}%
\pgfpathlineto{\pgfqpoint{4.144445in}{3.728626in}}%
\pgfpathlineto{\pgfqpoint{4.144445in}{3.751202in}}%
\pgfpathlineto{\pgfqpoint{3.414477in}{3.751067in}}%
\pgfpathlineto{\pgfqpoint{3.359067in}{3.751412in}}%
\pgfpathlineto{\pgfqpoint{3.306066in}{3.750871in}}%
\pgfpathlineto{\pgfqpoint{3.250656in}{3.751716in}}%
\pgfpathlineto{\pgfqpoint{3.197655in}{3.750397in}}%
\pgfpathlineto{\pgfqpoint{3.144654in}{3.752463in}}%
\pgfpathlineto{\pgfqpoint{3.089244in}{3.749254in}}%
\pgfpathlineto{\pgfqpoint{3.082016in}{3.749543in}}%
\pgfpathlineto{\pgfqpoint{3.036243in}{3.754196in}}%
\pgfpathlineto{\pgfqpoint{3.029015in}{3.753718in}}%
\pgfpathlineto{\pgfqpoint{3.009742in}{3.750318in}}%
\pgfpathlineto{\pgfqpoint{2.983242in}{3.746714in}}%
\pgfpathlineto{\pgfqpoint{2.978423in}{3.746520in}}%
\pgfpathlineto{\pgfqpoint{2.971196in}{3.747756in}}%
\pgfpathlineto{\pgfqpoint{2.959150in}{3.751823in}}%
\pgfpathlineto{\pgfqpoint{2.944695in}{3.754474in}}%
\pgfpathlineto{\pgfqpoint{2.932650in}{3.757987in}}%
\pgfpathlineto{\pgfqpoint{2.927831in}{3.758438in}}%
\pgfpathlineto{\pgfqpoint{2.920604in}{3.756984in}}%
\pgfpathlineto{\pgfqpoint{2.903740in}{3.749209in}}%
\pgfpathlineto{\pgfqpoint{2.898922in}{3.747495in}}%
\pgfpathlineto{\pgfqpoint{2.886876in}{3.744453in}}%
\pgfpathlineto{\pgfqpoint{2.874830in}{3.740585in}}%
\pgfpathlineto{\pgfqpoint{2.870012in}{3.739939in}}%
\pgfpathlineto{\pgfqpoint{2.865194in}{3.741068in}}%
\pgfpathlineto{\pgfqpoint{2.862785in}{3.742548in}}%
\pgfpathlineto{\pgfqpoint{2.853148in}{3.751639in}}%
\pgfpathlineto{\pgfqpoint{2.850739in}{3.753359in}}%
\pgfpathlineto{\pgfqpoint{2.845921in}{3.755692in}}%
\pgfpathlineto{\pgfqpoint{2.836284in}{3.759346in}}%
\pgfpathlineto{\pgfqpoint{2.824239in}{3.767449in}}%
\pgfpathlineto{\pgfqpoint{2.821829in}{3.768148in}}%
\pgfpathlineto{\pgfqpoint{2.819420in}{3.768117in}}%
\pgfpathlineto{\pgfqpoint{2.814602in}{3.766071in}}%
\pgfpathlineto{\pgfqpoint{2.809784in}{3.761950in}}%
\pgfpathlineto{\pgfqpoint{2.795329in}{3.744388in}}%
\pgfpathlineto{\pgfqpoint{2.790511in}{3.739755in}}%
\pgfpathlineto{\pgfqpoint{2.788102in}{3.738162in}}%
\pgfpathlineto{\pgfqpoint{2.778465in}{3.733718in}}%
\pgfpathlineto{\pgfqpoint{2.766419in}{3.724846in}}%
\pgfpathlineto{\pgfqpoint{2.761601in}{3.723193in}}%
\pgfpathlineto{\pgfqpoint{2.759192in}{3.723516in}}%
\pgfpathlineto{\pgfqpoint{2.756783in}{3.725124in}}%
\pgfpathlineto{\pgfqpoint{2.754374in}{3.728527in}}%
\pgfpathlineto{\pgfqpoint{2.751965in}{3.733899in}}%
\pgfpathlineto{\pgfqpoint{2.747146in}{3.747550in}}%
\pgfpathlineto{\pgfqpoint{2.744737in}{3.753242in}}%
\pgfpathlineto{\pgfqpoint{2.742328in}{3.757464in}}%
\pgfpathlineto{\pgfqpoint{2.735101in}{3.765582in}}%
\pgfpathlineto{\pgfqpoint{2.730282in}{3.769610in}}%
\pgfpathlineto{\pgfqpoint{2.725464in}{3.772830in}}%
\pgfpathlineto{\pgfqpoint{2.723055in}{3.775124in}}%
\pgfpathlineto{\pgfqpoint{2.720646in}{3.778539in}}%
\pgfpathlineto{\pgfqpoint{2.715828in}{3.787827in}}%
\pgfpathlineto{\pgfqpoint{2.713418in}{3.791329in}}%
\pgfpathlineto{\pgfqpoint{2.711009in}{3.792423in}}%
\pgfpathlineto{\pgfqpoint{2.708600in}{3.790877in}}%
\pgfpathlineto{\pgfqpoint{2.706191in}{3.787381in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{3.773140in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{3.753062in}}%
\pgfpathlineto{\pgfqpoint{2.703931in}{3.764404in}}%
\pgfpathlineto{\pgfqpoint{2.706191in}{3.768939in}}%
\pgfpathlineto{\pgfqpoint{2.708600in}{3.772430in}}%
\pgfpathlineto{\pgfqpoint{2.711009in}{3.773570in}}%
\pgfpathlineto{\pgfqpoint{2.713418in}{3.771835in}}%
\pgfpathlineto{\pgfqpoint{2.720646in}{3.758331in}}%
\pgfpathlineto{\pgfqpoint{2.723055in}{3.755213in}}%
\pgfpathlineto{\pgfqpoint{2.732691in}{3.748189in}}%
\pgfpathlineto{\pgfqpoint{2.739919in}{3.739851in}}%
\pgfpathlineto{\pgfqpoint{2.742328in}{3.735562in}}%
\pgfpathlineto{\pgfqpoint{2.744737in}{3.729664in}}%
\pgfpathlineto{\pgfqpoint{2.751965in}{3.707020in}}%
\pgfpathlineto{\pgfqpoint{2.754374in}{3.702243in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.698964in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.708600in}{3.162564in}}%
\pgfpathlineto{\pgfqpoint{2.711009in}{3.161168in}}%
\pgfpathlineto{\pgfqpoint{2.713418in}{3.161706in}}%
\pgfpathlineto{\pgfqpoint{2.720646in}{3.169735in}}%
\pgfpathlineto{\pgfqpoint{2.723055in}{3.171417in}}%
\pgfpathlineto{\pgfqpoint{2.730282in}{3.173060in}}%
\pgfpathlineto{\pgfqpoint{2.732691in}{3.174359in}}%
\pgfpathlineto{\pgfqpoint{2.735101in}{3.176633in}}%
\pgfpathlineto{\pgfqpoint{2.739405in}{3.182892in}}%
\pgfpathlineto{\pgfqpoint{2.742328in}{3.188158in}}%
\pgfpathlineto{\pgfqpoint{2.751965in}{3.209875in}}%
\pgfpathlineto{\pgfqpoint{2.754374in}{3.213797in}}%
\pgfpathlineto{\pgfqpoint{2.756783in}{3.216040in}}%
\pgfpathlineto{\pgfqpoint{2.759192in}{3.216797in}}%
\pgfpathlineto{\pgfqpoint{2.764010in}{3.215680in}}%
\pgfpathlineto{\pgfqpoint{2.773647in}{3.211166in}}%
\pgfpathlineto{\pgfqpoint{2.788102in}{3.205470in}}%
\pgfpathlineto{\pgfqpoint{2.792920in}{3.201551in}}%
\pgfpathlineto{\pgfqpoint{2.804966in}{3.187287in}}%
\pgfpathlineto{\pgfqpoint{2.809784in}{3.182387in}}%
\pgfpathlineto{\pgfqpoint{2.814602in}{3.179053in}}%
\pgfpathlineto{\pgfqpoint{2.819420in}{3.177628in}}%
\pgfpathlineto{\pgfqpoint{2.824239in}{3.178434in}}%
\pgfpathlineto{\pgfqpoint{2.836284in}{3.185125in}}%
\pgfpathlineto{\pgfqpoint{2.848330in}{3.189676in}}%
\pgfpathlineto{\pgfqpoint{2.853148in}{3.192548in}}%
\pgfpathlineto{\pgfqpoint{2.862785in}{3.200276in}}%
\pgfpathlineto{\pgfqpoint{2.865194in}{3.201639in}}%
\pgfpathlineto{\pgfqpoint{2.870012in}{3.202869in}}%
\pgfpathlineto{\pgfqpoint{2.877240in}{3.201975in}}%
\pgfpathlineto{\pgfqpoint{2.901331in}{3.194978in}}%
\pgfpathlineto{\pgfqpoint{2.923013in}{3.187216in}}%
\pgfpathlineto{\pgfqpoint{2.930241in}{3.186327in}}%
\pgfpathlineto{\pgfqpoint{2.935059in}{3.186853in}}%
\pgfpathlineto{\pgfqpoint{2.947105in}{3.190247in}}%
\pgfpathlineto{\pgfqpoint{2.963968in}{3.193508in}}%
\pgfpathlineto{\pgfqpoint{2.973605in}{3.195991in}}%
\pgfpathlineto{\pgfqpoint{2.980832in}{3.197005in}}%
\pgfpathlineto{\pgfqpoint{2.988060in}{3.196618in}}%
\pgfpathlineto{\pgfqpoint{3.004924in}{3.193802in}}%
\pgfpathlineto{\pgfqpoint{3.026606in}{3.191096in}}%
\pgfpathlineto{\pgfqpoint{3.038652in}{3.190163in}}%
\pgfpathlineto{\pgfqpoint{3.045879in}{3.190470in}}%
\pgfpathlineto{\pgfqpoint{3.065152in}{3.192754in}}%
\pgfpathlineto{\pgfqpoint{3.091653in}{3.194438in}}%
\pgfpathlineto{\pgfqpoint{3.122971in}{3.192518in}}%
\pgfpathlineto{\pgfqpoint{3.147063in}{3.191749in}}%
\pgfpathlineto{\pgfqpoint{3.178382in}{3.192997in}}%
\pgfpathlineto{\pgfqpoint{3.202473in}{3.193402in}}%
\pgfpathlineto{\pgfqpoint{3.255474in}{3.192369in}}%
\pgfpathlineto{\pgfqpoint{3.308475in}{3.193007in}}%
\pgfpathlineto{\pgfqpoint{3.356658in}{3.192602in}}%
\pgfpathlineto{\pgfqpoint{4.144445in}{3.192760in}}%
\pgfpathlineto{\pgfqpoint{4.144445in}{3.212960in}}%
\pgfpathlineto{\pgfqpoint{3.412068in}{3.213096in}}%
\pgfpathlineto{\pgfqpoint{3.356658in}{3.212751in}}%
\pgfpathlineto{\pgfqpoint{3.303657in}{3.213288in}}%
\pgfpathlineto{\pgfqpoint{3.248246in}{3.212464in}}%
\pgfpathlineto{\pgfqpoint{3.195246in}{3.213740in}}%
\pgfpathlineto{\pgfqpoint{3.139835in}{3.211773in}}%
\pgfpathlineto{\pgfqpoint{3.113335in}{3.213637in}}%
\pgfpathlineto{\pgfqpoint{3.084425in}{3.214795in}}%
\pgfpathlineto{\pgfqpoint{3.077198in}{3.214318in}}%
\pgfpathlineto{\pgfqpoint{3.060334in}{3.212011in}}%
\pgfpathlineto{\pgfqpoint{3.033833in}{3.210121in}}%
\pgfpathlineto{\pgfqpoint{3.024197in}{3.210870in}}%
\pgfpathlineto{\pgfqpoint{3.002515in}{3.215234in}}%
\pgfpathlineto{\pgfqpoint{2.976014in}{3.217280in}}%
\pgfpathlineto{\pgfqpoint{2.968787in}{3.216234in}}%
\pgfpathlineto{\pgfqpoint{2.956741in}{3.211593in}}%
\pgfpathlineto{\pgfqpoint{2.951923in}{3.210343in}}%
\pgfpathlineto{\pgfqpoint{2.925422in}{3.206087in}}%
\pgfpathlineto{\pgfqpoint{2.920604in}{3.206627in}}%
\pgfpathlineto{\pgfqpoint{2.915786in}{3.208259in}}%
\pgfpathlineto{\pgfqpoint{2.901331in}{3.216170in}}%
\pgfpathlineto{\pgfqpoint{2.894104in}{3.219278in}}%
\pgfpathlineto{\pgfqpoint{2.889285in}{3.220329in}}%
\pgfpathlineto{\pgfqpoint{2.867603in}{3.222964in}}%
\pgfpathlineto{\pgfqpoint{2.862785in}{3.222142in}}%
\pgfpathlineto{\pgfqpoint{2.860376in}{3.220927in}}%
\pgfpathlineto{\pgfqpoint{2.857967in}{3.219062in}}%
\pgfpathlineto{\pgfqpoint{2.848330in}{3.209097in}}%
\pgfpathlineto{\pgfqpoint{2.843512in}{3.205927in}}%
\pgfpathlineto{\pgfqpoint{2.831466in}{3.202438in}}%
\pgfpathlineto{\pgfqpoint{2.821829in}{3.198014in}}%
\pgfpathlineto{\pgfqpoint{2.817011in}{3.197032in}}%
\pgfpathlineto{\pgfqpoint{2.814602in}{3.197451in}}%
\pgfpathlineto{\pgfqpoint{2.812193in}{3.198510in}}%
\pgfpathlineto{\pgfqpoint{2.807375in}{3.202417in}}%
\pgfpathlineto{\pgfqpoint{2.802556in}{3.208316in}}%
\pgfpathlineto{\pgfqpoint{2.790511in}{3.225951in}}%
\pgfpathlineto{\pgfqpoint{2.785692in}{3.230593in}}%
\pgfpathlineto{\pgfqpoint{2.780874in}{3.232635in}}%
\pgfpathlineto{\pgfqpoint{2.771238in}{3.234538in}}%
\pgfpathlineto{\pgfqpoint{2.759192in}{3.237994in}}%
\pgfpathlineto{\pgfqpoint{2.756783in}{3.237716in}}%
\pgfpathlineto{\pgfqpoint{2.754374in}{3.236149in}}%
\pgfpathlineto{\pgfqpoint{2.751965in}{3.232840in}}%
\pgfpathlineto{\pgfqpoint{2.739919in}{3.203714in}}%
\pgfpathlineto{\pgfqpoint{2.735101in}{3.195087in}}%
\pgfpathlineto{\pgfqpoint{2.732691in}{3.192141in}}%
\pgfpathlineto{\pgfqpoint{2.730282in}{3.190341in}}%
\pgfpathlineto{\pgfqpoint{2.723055in}{3.188840in}}%
\pgfpathlineto{\pgfqpoint{2.720646in}{3.187595in}}%
\pgfpathlineto{\pgfqpoint{2.713418in}{3.179994in}}%
\pgfpathlineto{\pgfqpoint{2.711009in}{3.179193in}}%
\pgfpathlineto{\pgfqpoint{2.708600in}{3.180384in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{3.192141in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{3.173911in}}%
\pgfpathlineto{\pgfqpoint{2.708600in}{3.162564in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.756783in}{3.725124in}}%
\pgfpathlineto{\pgfqpoint{2.759192in}{3.723516in}}%
\pgfpathlineto{\pgfqpoint{2.761601in}{3.723193in}}%
\pgfpathlineto{\pgfqpoint{2.764010in}{3.723727in}}%
\pgfpathlineto{\pgfqpoint{2.768829in}{3.726394in}}%
\pgfpathlineto{\pgfqpoint{2.778465in}{3.733718in}}%
\pgfpathlineto{\pgfqpoint{2.788102in}{3.738162in}}%
\pgfpathlineto{\pgfqpoint{2.790511in}{3.739755in}}%
\pgfpathlineto{\pgfqpoint{2.795329in}{3.744388in}}%
\pgfpathlineto{\pgfqpoint{2.809784in}{3.761950in}}%
\pgfpathlineto{\pgfqpoint{2.814602in}{3.766071in}}%
\pgfpathlineto{\pgfqpoint{2.819420in}{3.768117in}}%
\pgfpathlineto{\pgfqpoint{2.821829in}{3.768148in}}%
\pgfpathlineto{\pgfqpoint{2.824239in}{3.767449in}}%
\pgfpathlineto{\pgfqpoint{2.836284in}{3.759346in}}%
\pgfpathlineto{\pgfqpoint{2.845921in}{3.755692in}}%
\pgfpathlineto{\pgfqpoint{2.850739in}{3.753359in}}%
\pgfpathlineto{\pgfqpoint{2.853148in}{3.751639in}}%
\pgfpathlineto{\pgfqpoint{2.862785in}{3.742548in}}%
\pgfpathlineto{\pgfqpoint{2.865194in}{3.741068in}}%
\pgfpathlineto{\pgfqpoint{2.870012in}{3.739939in}}%
\pgfpathlineto{\pgfqpoint{2.874830in}{3.740585in}}%
\pgfpathlineto{\pgfqpoint{2.886876in}{3.744453in}}%
\pgfpathlineto{\pgfqpoint{2.898922in}{3.747495in}}%
\pgfpathlineto{\pgfqpoint{2.903740in}{3.749209in}}%
\pgfpathlineto{\pgfqpoint{2.920604in}{3.756984in}}%
\pgfpathlineto{\pgfqpoint{2.927831in}{3.758438in}}%
\pgfpathlineto{\pgfqpoint{2.932650in}{3.757987in}}%
\pgfpathlineto{\pgfqpoint{2.944695in}{3.754474in}}%
\pgfpathlineto{\pgfqpoint{2.959150in}{3.751823in}}%
\pgfpathlineto{\pgfqpoint{2.971196in}{3.747756in}}%
\pgfpathlineto{\pgfqpoint{2.978423in}{3.746520in}}%
\pgfpathlineto{\pgfqpoint{2.983242in}{3.746714in}}%
\pgfpathlineto{\pgfqpoint{3.009742in}{3.750318in}}%
\pgfpathlineto{\pgfqpoint{3.029015in}{3.753718in}}%
\pgfpathlineto{\pgfqpoint{3.036243in}{3.754196in}}%
\pgfpathlineto{\pgfqpoint{3.082016in}{3.749543in}}%
\pgfpathlineto{\pgfqpoint{3.089244in}{3.749254in}}%
\pgfpathlineto{\pgfqpoint{3.144654in}{3.752463in}}%
\pgfpathlineto{\pgfqpoint{3.197655in}{3.750397in}}%
\pgfpathlineto{\pgfqpoint{3.250656in}{3.751716in}}%
\pgfpathlineto{\pgfqpoint{3.306066in}{3.750871in}}%
\pgfpathlineto{\pgfqpoint{3.359067in}{3.751412in}}%
\pgfpathlineto{\pgfqpoint{3.414477in}{3.751067in}}%
\pgfpathlineto{\pgfqpoint{4.144445in}{3.751202in}}%
\pgfpathlineto{\pgfqpoint{4.144445in}{3.771423in}}%
\pgfpathlineto{\pgfqpoint{3.354248in}{3.771589in}}%
\pgfpathlineto{\pgfqpoint{3.301247in}{3.771174in}}%
\pgfpathlineto{\pgfqpoint{3.248246in}{3.771797in}}%
\pgfpathlineto{\pgfqpoint{3.202473in}{3.770841in}}%
\pgfpathlineto{\pgfqpoint{3.180791in}{3.771062in}}%
\pgfpathlineto{\pgfqpoint{3.149472in}{3.772348in}}%
\pgfpathlineto{\pgfqpoint{3.125381in}{3.771877in}}%
\pgfpathlineto{\pgfqpoint{3.103698in}{3.770126in}}%
\pgfpathlineto{\pgfqpoint{3.094062in}{3.769851in}}%
\pgfpathlineto{\pgfqpoint{3.069970in}{3.770891in}}%
\pgfpathlineto{\pgfqpoint{3.050697in}{3.773331in}}%
\pgfpathlineto{\pgfqpoint{3.041061in}{3.773843in}}%
\pgfpathlineto{\pgfqpoint{3.014560in}{3.771942in}}%
\pgfpathlineto{\pgfqpoint{2.992878in}{3.767891in}}%
\pgfpathlineto{\pgfqpoint{2.985651in}{3.767198in}}%
\pgfpathlineto{\pgfqpoint{2.978423in}{3.767785in}}%
\pgfpathlineto{\pgfqpoint{2.956741in}{3.771523in}}%
\pgfpathlineto{\pgfqpoint{2.951923in}{3.772660in}}%
\pgfpathlineto{\pgfqpoint{2.939877in}{3.776737in}}%
\pgfpathlineto{\pgfqpoint{2.932650in}{3.777649in}}%
\pgfpathlineto{\pgfqpoint{2.923704in}{3.776394in}}%
\pgfpathlineto{\pgfqpoint{2.901331in}{3.770264in}}%
\pgfpathlineto{\pgfqpoint{2.894104in}{3.767732in}}%
\pgfpathlineto{\pgfqpoint{2.882058in}{3.762520in}}%
\pgfpathlineto{\pgfqpoint{2.874830in}{3.760711in}}%
\pgfpathlineto{\pgfqpoint{2.870012in}{3.761308in}}%
\pgfpathlineto{\pgfqpoint{2.867603in}{3.762332in}}%
\pgfpathlineto{\pgfqpoint{2.855557in}{3.770233in}}%
\pgfpathlineto{\pgfqpoint{2.841103in}{3.776193in}}%
\pgfpathlineto{\pgfqpoint{2.829057in}{3.785146in}}%
\pgfpathlineto{\pgfqpoint{2.824239in}{3.786789in}}%
\pgfpathlineto{\pgfqpoint{2.819420in}{3.786045in}}%
\pgfpathlineto{\pgfqpoint{2.814602in}{3.783464in}}%
\pgfpathlineto{\pgfqpoint{2.809784in}{3.779622in}}%
\pgfpathlineto{\pgfqpoint{2.795329in}{3.766425in}}%
\pgfpathlineto{\pgfqpoint{2.783283in}{3.759257in}}%
\pgfpathlineto{\pgfqpoint{2.768829in}{3.747526in}}%
\pgfpathlineto{\pgfqpoint{2.764010in}{3.745347in}}%
\pgfpathlineto{\pgfqpoint{2.761601in}{3.745252in}}%
\pgfpathlineto{\pgfqpoint{2.759192in}{3.746201in}}%
\pgfpathlineto{\pgfqpoint{2.756783in}{3.748556in}}%
\pgfpathlineto{\pgfqpoint{2.754374in}{3.752626in}}%
\pgfpathlineto{\pgfqpoint{2.747146in}{3.769452in}}%
\pgfpathlineto{\pgfqpoint{2.742560in}{3.776394in}}%
\pgfpathlineto{\pgfqpoint{2.732691in}{3.785683in}}%
\pgfpathlineto{\pgfqpoint{2.725464in}{3.791011in}}%
\pgfpathlineto{\pgfqpoint{2.723055in}{3.793612in}}%
\pgfpathlineto{\pgfqpoint{2.720646in}{3.797277in}}%
\pgfpathlineto{\pgfqpoint{2.715828in}{3.806222in}}%
\pgfpathlineto{\pgfqpoint{2.713418in}{3.809084in}}%
\pgfpathlineto{\pgfqpoint{2.711009in}{3.809550in}}%
\pgfpathlineto{\pgfqpoint{2.708600in}{3.807652in}}%
\pgfpathlineto{\pgfqpoint{2.706191in}{3.804135in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{3.791370in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{3.773140in}}%
\pgfpathlineto{\pgfqpoint{2.706191in}{3.787381in}}%
\pgfpathlineto{\pgfqpoint{2.708600in}{3.790877in}}%
\pgfpathlineto{\pgfqpoint{2.711009in}{3.792423in}}%
\pgfpathlineto{\pgfqpoint{2.713418in}{3.791329in}}%
\pgfpathlineto{\pgfqpoint{2.715828in}{3.787827in}}%
\pgfpathlineto{\pgfqpoint{2.720646in}{3.778539in}}%
\pgfpathlineto{\pgfqpoint{2.723055in}{3.775124in}}%
\pgfpathlineto{\pgfqpoint{2.725464in}{3.772830in}}%
\pgfpathlineto{\pgfqpoint{2.730282in}{3.769610in}}%
\pgfpathlineto{\pgfqpoint{2.735101in}{3.765582in}}%
\pgfpathlineto{\pgfqpoint{2.742328in}{3.757464in}}%
\pgfpathlineto{\pgfqpoint{2.744737in}{3.753242in}}%
\pgfpathlineto{\pgfqpoint{2.747146in}{3.747550in}}%
\pgfpathlineto{\pgfqpoint{2.751965in}{3.733899in}}%
\pgfpathlineto{\pgfqpoint{2.754374in}{3.728527in}}%
\pgfpathlineto{\pgfqpoint{2.756783in}{3.725124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.698964in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.708600in}{3.146226in}}%
\pgfpathlineto{\pgfqpoint{2.711009in}{3.144611in}}%
\pgfpathlineto{\pgfqpoint{2.713418in}{3.144817in}}%
\pgfpathlineto{\pgfqpoint{2.715828in}{3.146865in}}%
\pgfpathlineto{\pgfqpoint{2.720646in}{3.152957in}}%
\pgfpathlineto{\pgfqpoint{2.723055in}{3.155076in}}%
\pgfpathlineto{\pgfqpoint{2.725464in}{3.156190in}}%
\pgfpathlineto{\pgfqpoint{2.730282in}{3.157173in}}%
\pgfpathlineto{\pgfqpoint{2.732691in}{3.158140in}}%
\pgfpathlineto{\pgfqpoint{2.735101in}{3.159924in}}%
\pgfpathlineto{\pgfqpoint{2.739275in}{3.164907in}}%
\pgfpathlineto{\pgfqpoint{2.743133in}{3.170902in}}%
\pgfpathlineto{\pgfqpoint{2.754374in}{3.192946in}}%
\pgfpathlineto{\pgfqpoint{2.756783in}{3.195839in}}%
\pgfpathlineto{\pgfqpoint{2.759192in}{3.197255in}}%
\pgfpathlineto{\pgfqpoint{2.761601in}{3.197461in}}%
\pgfpathlineto{\pgfqpoint{2.766419in}{3.195757in}}%
\pgfpathlineto{\pgfqpoint{2.778465in}{3.188924in}}%
\pgfpathlineto{\pgfqpoint{2.790511in}{3.182936in}}%
\pgfpathlineto{\pgfqpoint{2.795329in}{3.179591in}}%
\pgfpathlineto{\pgfqpoint{2.807375in}{3.168366in}}%
\pgfpathlineto{\pgfqpoint{2.812193in}{3.164449in}}%
\pgfpathlineto{\pgfqpoint{2.817011in}{3.161710in}}%
\pgfpathlineto{\pgfqpoint{2.821829in}{3.160467in}}%
\pgfpathlineto{\pgfqpoint{2.824239in}{3.160527in}}%
\pgfpathlineto{\pgfqpoint{2.829057in}{3.162106in}}%
\pgfpathlineto{\pgfqpoint{2.841103in}{3.169758in}}%
\pgfpathlineto{\pgfqpoint{2.855557in}{3.175666in}}%
\pgfpathlineto{\pgfqpoint{2.867603in}{3.182463in}}%
\pgfpathlineto{\pgfqpoint{2.872421in}{3.183946in}}%
\pgfpathlineto{\pgfqpoint{2.874830in}{3.184101in}}%
\pgfpathlineto{\pgfqpoint{2.882058in}{3.182731in}}%
\pgfpathlineto{\pgfqpoint{2.896867in}{3.176897in}}%
\pgfpathlineto{\pgfqpoint{2.906149in}{3.174045in}}%
\pgfpathlineto{\pgfqpoint{2.923013in}{3.170137in}}%
\pgfpathlineto{\pgfqpoint{2.932650in}{3.168966in}}%
\pgfpathlineto{\pgfqpoint{2.937468in}{3.169167in}}%
\pgfpathlineto{\pgfqpoint{2.942286in}{3.170024in}}%
\pgfpathlineto{\pgfqpoint{2.954332in}{3.173736in}}%
\pgfpathlineto{\pgfqpoint{2.961559in}{3.175306in}}%
\pgfpathlineto{\pgfqpoint{2.985651in}{3.177999in}}%
\pgfpathlineto{\pgfqpoint{2.995287in}{3.177417in}}%
\pgfpathlineto{\pgfqpoint{3.019379in}{3.173270in}}%
\pgfpathlineto{\pgfqpoint{3.038652in}{3.172412in}}%
\pgfpathlineto{\pgfqpoint{3.053107in}{3.172895in}}%
\pgfpathlineto{\pgfqpoint{3.074789in}{3.175321in}}%
\pgfpathlineto{\pgfqpoint{3.089244in}{3.175718in}}%
\pgfpathlineto{\pgfqpoint{3.103698in}{3.175516in}}%
\pgfpathlineto{\pgfqpoint{3.130199in}{3.173784in}}%
\pgfpathlineto{\pgfqpoint{3.142245in}{3.173522in}}%
\pgfpathlineto{\pgfqpoint{3.195246in}{3.175022in}}%
\pgfpathlineto{\pgfqpoint{3.250656in}{3.174029in}}%
\pgfpathlineto{\pgfqpoint{3.306066in}{3.174677in}}%
\pgfpathlineto{\pgfqpoint{3.359067in}{3.174265in}}%
\pgfpathlineto{\pgfqpoint{4.144445in}{3.174423in}}%
\pgfpathlineto{\pgfqpoint{4.144445in}{3.192760in}}%
\pgfpathlineto{\pgfqpoint{3.356658in}{3.192602in}}%
\pgfpathlineto{\pgfqpoint{3.308475in}{3.193007in}}%
\pgfpathlineto{\pgfqpoint{3.255474in}{3.192369in}}%
\pgfpathlineto{\pgfqpoint{3.202473in}{3.193402in}}%
\pgfpathlineto{\pgfqpoint{3.178382in}{3.192997in}}%
\pgfpathlineto{\pgfqpoint{3.147063in}{3.191749in}}%
\pgfpathlineto{\pgfqpoint{3.122971in}{3.192518in}}%
\pgfpathlineto{\pgfqpoint{3.091653in}{3.194438in}}%
\pgfpathlineto{\pgfqpoint{3.065152in}{3.192754in}}%
\pgfpathlineto{\pgfqpoint{3.045879in}{3.190470in}}%
\pgfpathlineto{\pgfqpoint{3.038652in}{3.190163in}}%
\pgfpathlineto{\pgfqpoint{3.026606in}{3.191096in}}%
\pgfpathlineto{\pgfqpoint{3.004924in}{3.193802in}}%
\pgfpathlineto{\pgfqpoint{2.988060in}{3.196618in}}%
\pgfpathlineto{\pgfqpoint{2.980832in}{3.197005in}}%
\pgfpathlineto{\pgfqpoint{2.973605in}{3.195991in}}%
\pgfpathlineto{\pgfqpoint{2.963968in}{3.193508in}}%
\pgfpathlineto{\pgfqpoint{2.947105in}{3.190247in}}%
\pgfpathlineto{\pgfqpoint{2.935059in}{3.186853in}}%
\pgfpathlineto{\pgfqpoint{2.930241in}{3.186327in}}%
\pgfpathlineto{\pgfqpoint{2.923013in}{3.187216in}}%
\pgfpathlineto{\pgfqpoint{2.901331in}{3.194978in}}%
\pgfpathlineto{\pgfqpoint{2.877240in}{3.201975in}}%
\pgfpathlineto{\pgfqpoint{2.870012in}{3.202869in}}%
\pgfpathlineto{\pgfqpoint{2.865194in}{3.201639in}}%
\pgfpathlineto{\pgfqpoint{2.862785in}{3.200276in}}%
\pgfpathlineto{\pgfqpoint{2.853148in}{3.192548in}}%
\pgfpathlineto{\pgfqpoint{2.848330in}{3.189676in}}%
\pgfpathlineto{\pgfqpoint{2.836284in}{3.185125in}}%
\pgfpathlineto{\pgfqpoint{2.824239in}{3.178434in}}%
\pgfpathlineto{\pgfqpoint{2.819420in}{3.177628in}}%
\pgfpathlineto{\pgfqpoint{2.814602in}{3.179053in}}%
\pgfpathlineto{\pgfqpoint{2.809784in}{3.182387in}}%
\pgfpathlineto{\pgfqpoint{2.804966in}{3.187287in}}%
\pgfpathlineto{\pgfqpoint{2.792920in}{3.201551in}}%
\pgfpathlineto{\pgfqpoint{2.788102in}{3.205470in}}%
\pgfpathlineto{\pgfqpoint{2.773647in}{3.211166in}}%
\pgfpathlineto{\pgfqpoint{2.764010in}{3.215680in}}%
\pgfpathlineto{\pgfqpoint{2.759192in}{3.216797in}}%
\pgfpathlineto{\pgfqpoint{2.756783in}{3.216040in}}%
\pgfpathlineto{\pgfqpoint{2.754374in}{3.213797in}}%
\pgfpathlineto{\pgfqpoint{2.751965in}{3.209875in}}%
\pgfpathlineto{\pgfqpoint{2.744737in}{3.193138in}}%
\pgfpathlineto{\pgfqpoint{2.739919in}{3.183751in}}%
\pgfpathlineto{\pgfqpoint{2.735306in}{3.176897in}}%
\pgfpathlineto{\pgfqpoint{2.732691in}{3.174359in}}%
\pgfpathlineto{\pgfqpoint{2.730282in}{3.173060in}}%
\pgfpathlineto{\pgfqpoint{2.723055in}{3.171417in}}%
\pgfpathlineto{\pgfqpoint{2.720646in}{3.169735in}}%
\pgfpathlineto{\pgfqpoint{2.713418in}{3.161706in}}%
\pgfpathlineto{\pgfqpoint{2.711009in}{3.161168in}}%
\pgfpathlineto{\pgfqpoint{2.708600in}{3.162564in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{3.173911in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{3.157213in}}%
\pgfpathlineto{\pgfqpoint{2.708600in}{3.146226in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.759192in}{3.746201in}}%
\pgfpathlineto{\pgfqpoint{2.761601in}{3.745252in}}%
\pgfpathlineto{\pgfqpoint{2.764010in}{3.745347in}}%
\pgfpathlineto{\pgfqpoint{2.768829in}{3.747526in}}%
\pgfpathlineto{\pgfqpoint{2.783283in}{3.759257in}}%
\pgfpathlineto{\pgfqpoint{2.795329in}{3.766425in}}%
\pgfpathlineto{\pgfqpoint{2.809784in}{3.779622in}}%
\pgfpathlineto{\pgfqpoint{2.814602in}{3.783464in}}%
\pgfpathlineto{\pgfqpoint{2.819420in}{3.786045in}}%
\pgfpathlineto{\pgfqpoint{2.824239in}{3.786789in}}%
\pgfpathlineto{\pgfqpoint{2.829057in}{3.785146in}}%
\pgfpathlineto{\pgfqpoint{2.841103in}{3.776193in}}%
\pgfpathlineto{\pgfqpoint{2.855557in}{3.770233in}}%
\pgfpathlineto{\pgfqpoint{2.867603in}{3.762332in}}%
\pgfpathlineto{\pgfqpoint{2.870012in}{3.761308in}}%
\pgfpathlineto{\pgfqpoint{2.874830in}{3.760711in}}%
\pgfpathlineto{\pgfqpoint{2.882058in}{3.762520in}}%
\pgfpathlineto{\pgfqpoint{2.894104in}{3.767732in}}%
\pgfpathlineto{\pgfqpoint{2.901331in}{3.770264in}}%
\pgfpathlineto{\pgfqpoint{2.923704in}{3.776394in}}%
\pgfpathlineto{\pgfqpoint{2.932650in}{3.777649in}}%
\pgfpathlineto{\pgfqpoint{2.939877in}{3.776737in}}%
\pgfpathlineto{\pgfqpoint{2.951923in}{3.772660in}}%
\pgfpathlineto{\pgfqpoint{2.956741in}{3.771523in}}%
\pgfpathlineto{\pgfqpoint{2.978423in}{3.767785in}}%
\pgfpathlineto{\pgfqpoint{2.985651in}{3.767198in}}%
\pgfpathlineto{\pgfqpoint{2.992878in}{3.767891in}}%
\pgfpathlineto{\pgfqpoint{3.014560in}{3.771942in}}%
\pgfpathlineto{\pgfqpoint{3.041061in}{3.773843in}}%
\pgfpathlineto{\pgfqpoint{3.050697in}{3.773331in}}%
\pgfpathlineto{\pgfqpoint{3.069970in}{3.770891in}}%
\pgfpathlineto{\pgfqpoint{3.094062in}{3.769851in}}%
\pgfpathlineto{\pgfqpoint{3.103698in}{3.770126in}}%
\pgfpathlineto{\pgfqpoint{3.125381in}{3.771877in}}%
\pgfpathlineto{\pgfqpoint{3.149472in}{3.772348in}}%
\pgfpathlineto{\pgfqpoint{3.180791in}{3.771062in}}%
\pgfpathlineto{\pgfqpoint{3.202473in}{3.770841in}}%
\pgfpathlineto{\pgfqpoint{3.248246in}{3.771797in}}%
\pgfpathlineto{\pgfqpoint{3.301247in}{3.771174in}}%
\pgfpathlineto{\pgfqpoint{3.354248in}{3.771589in}}%
\pgfpathlineto{\pgfqpoint{4.144445in}{3.771423in}}%
\pgfpathlineto{\pgfqpoint{4.144445in}{3.789758in}}%
\pgfpathlineto{\pgfqpoint{3.361476in}{3.789910in}}%
\pgfpathlineto{\pgfqpoint{3.306066in}{3.789511in}}%
\pgfpathlineto{\pgfqpoint{3.253065in}{3.790151in}}%
\pgfpathlineto{\pgfqpoint{3.197655in}{3.789137in}}%
\pgfpathlineto{\pgfqpoint{3.142245in}{3.790708in}}%
\pgfpathlineto{\pgfqpoint{3.106107in}{3.788869in}}%
\pgfpathlineto{\pgfqpoint{3.086834in}{3.788368in}}%
\pgfpathlineto{\pgfqpoint{3.074789in}{3.788867in}}%
\pgfpathlineto{\pgfqpoint{3.053107in}{3.791172in}}%
\pgfpathlineto{\pgfqpoint{3.033833in}{3.791830in}}%
\pgfpathlineto{\pgfqpoint{3.021788in}{3.791247in}}%
\pgfpathlineto{\pgfqpoint{2.997696in}{3.787051in}}%
\pgfpathlineto{\pgfqpoint{2.988060in}{3.786492in}}%
\pgfpathlineto{\pgfqpoint{2.973605in}{3.787115in}}%
\pgfpathlineto{\pgfqpoint{2.963968in}{3.788142in}}%
\pgfpathlineto{\pgfqpoint{2.959150in}{3.789231in}}%
\pgfpathlineto{\pgfqpoint{2.944695in}{3.793781in}}%
\pgfpathlineto{\pgfqpoint{2.935059in}{3.794736in}}%
\pgfpathlineto{\pgfqpoint{2.920604in}{3.793655in}}%
\pgfpathlineto{\pgfqpoint{2.910968in}{3.792095in}}%
\pgfpathlineto{\pgfqpoint{2.901331in}{3.788964in}}%
\pgfpathlineto{\pgfqpoint{2.884467in}{3.781400in}}%
\pgfpathlineto{\pgfqpoint{2.877240in}{3.780184in}}%
\pgfpathlineto{\pgfqpoint{2.872421in}{3.781046in}}%
\pgfpathlineto{\pgfqpoint{2.860376in}{3.786089in}}%
\pgfpathlineto{\pgfqpoint{2.848330in}{3.790239in}}%
\pgfpathlineto{\pgfqpoint{2.843512in}{3.792970in}}%
\pgfpathlineto{\pgfqpoint{2.833875in}{3.800655in}}%
\pgfpathlineto{\pgfqpoint{2.829057in}{3.802929in}}%
\pgfpathlineto{\pgfqpoint{2.826648in}{3.803324in}}%
\pgfpathlineto{\pgfqpoint{2.821829in}{3.802774in}}%
\pgfpathlineto{\pgfqpoint{2.814602in}{3.799527in}}%
\pgfpathlineto{\pgfqpoint{2.800147in}{3.789860in}}%
\pgfpathlineto{\pgfqpoint{2.788102in}{3.782536in}}%
\pgfpathlineto{\pgfqpoint{2.771238in}{3.768046in}}%
\pgfpathlineto{\pgfqpoint{2.766419in}{3.765550in}}%
\pgfpathlineto{\pgfqpoint{2.764010in}{3.765187in}}%
\pgfpathlineto{\pgfqpoint{2.761601in}{3.765679in}}%
\pgfpathlineto{\pgfqpoint{2.759192in}{3.767316in}}%
\pgfpathlineto{\pgfqpoint{2.756783in}{3.770361in}}%
\pgfpathlineto{\pgfqpoint{2.749555in}{3.784557in}}%
\pgfpathlineto{\pgfqpoint{2.744737in}{3.791518in}}%
\pgfpathlineto{\pgfqpoint{2.735101in}{3.800301in}}%
\pgfpathlineto{\pgfqpoint{2.725464in}{3.808000in}}%
\pgfpathlineto{\pgfqpoint{2.723055in}{3.810881in}}%
\pgfpathlineto{\pgfqpoint{2.715828in}{3.823151in}}%
\pgfpathlineto{\pgfqpoint{2.713418in}{3.825386in}}%
\pgfpathlineto{\pgfqpoint{2.711009in}{3.825267in}}%
\pgfpathlineto{\pgfqpoint{2.708600in}{3.823040in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{3.808068in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{3.791370in}}%
\pgfpathlineto{\pgfqpoint{2.708600in}{3.807652in}}%
\pgfpathlineto{\pgfqpoint{2.711009in}{3.809550in}}%
\pgfpathlineto{\pgfqpoint{2.713418in}{3.809084in}}%
\pgfpathlineto{\pgfqpoint{2.715828in}{3.806222in}}%
\pgfpathlineto{\pgfqpoint{2.723055in}{3.793612in}}%
\pgfpathlineto{\pgfqpoint{2.725464in}{3.791011in}}%
\pgfpathlineto{\pgfqpoint{2.736455in}{3.782389in}}%
\pgfpathlineto{\pgfqpoint{2.742328in}{3.776676in}}%
\pgfpathlineto{\pgfqpoint{2.744737in}{3.773572in}}%
\pgfpathlineto{\pgfqpoint{2.747146in}{3.769452in}}%
\pgfpathlineto{\pgfqpoint{2.754374in}{3.752626in}}%
\pgfpathlineto{\pgfqpoint{2.756783in}{3.748556in}}%
\pgfpathlineto{\pgfqpoint{2.759192in}{3.746201in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.698964in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.706191in}{3.133980in}}%
\pgfpathlineto{\pgfqpoint{2.708600in}{3.131183in}}%
\pgfpathlineto{\pgfqpoint{2.711009in}{3.129295in}}%
\pgfpathlineto{\pgfqpoint{2.713418in}{3.129129in}}%
\pgfpathlineto{\pgfqpoint{2.715828in}{3.130889in}}%
\pgfpathlineto{\pgfqpoint{2.723055in}{3.139616in}}%
\pgfpathlineto{\pgfqpoint{2.725464in}{3.141113in}}%
\pgfpathlineto{\pgfqpoint{2.732691in}{3.143232in}}%
\pgfpathlineto{\pgfqpoint{2.735101in}{3.144642in}}%
\pgfpathlineto{\pgfqpoint{2.737666in}{3.146922in}}%
\pgfpathlineto{\pgfqpoint{2.742485in}{3.152917in}}%
\pgfpathlineto{\pgfqpoint{2.747146in}{3.160182in}}%
\pgfpathlineto{\pgfqpoint{2.754374in}{3.173430in}}%
\pgfpathlineto{\pgfqpoint{2.756783in}{3.176778in}}%
\pgfpathlineto{\pgfqpoint{2.759192in}{3.178861in}}%
\pgfpathlineto{\pgfqpoint{2.761601in}{3.179685in}}%
\pgfpathlineto{\pgfqpoint{2.764010in}{3.179531in}}%
\pgfpathlineto{\pgfqpoint{2.768829in}{3.177475in}}%
\pgfpathlineto{\pgfqpoint{2.795329in}{3.161182in}}%
\pgfpathlineto{\pgfqpoint{2.814602in}{3.148108in}}%
\pgfpathlineto{\pgfqpoint{2.819420in}{3.145990in}}%
\pgfpathlineto{\pgfqpoint{2.824239in}{3.145047in}}%
\pgfpathlineto{\pgfqpoint{2.829057in}{3.145559in}}%
\pgfpathlineto{\pgfqpoint{2.831466in}{3.146418in}}%
\pgfpathlineto{\pgfqpoint{2.843512in}{3.154391in}}%
\pgfpathlineto{\pgfqpoint{2.850739in}{3.157901in}}%
\pgfpathlineto{\pgfqpoint{2.872421in}{3.165503in}}%
\pgfpathlineto{\pgfqpoint{2.877240in}{3.166292in}}%
\pgfpathlineto{\pgfqpoint{2.882058in}{3.165926in}}%
\pgfpathlineto{\pgfqpoint{2.886876in}{3.164613in}}%
\pgfpathlineto{\pgfqpoint{2.901331in}{3.158592in}}%
\pgfpathlineto{\pgfqpoint{2.910968in}{3.155434in}}%
\pgfpathlineto{\pgfqpoint{2.920604in}{3.153774in}}%
\pgfpathlineto{\pgfqpoint{2.932650in}{3.153154in}}%
\pgfpathlineto{\pgfqpoint{2.944695in}{3.154024in}}%
\pgfpathlineto{\pgfqpoint{2.966378in}{3.159509in}}%
\pgfpathlineto{\pgfqpoint{2.980832in}{3.160551in}}%
\pgfpathlineto{\pgfqpoint{2.997696in}{3.159956in}}%
\pgfpathlineto{\pgfqpoint{3.021788in}{3.156383in}}%
\pgfpathlineto{\pgfqpoint{3.033833in}{3.155554in}}%
\pgfpathlineto{\pgfqpoint{3.045879in}{3.155954in}}%
\pgfpathlineto{\pgfqpoint{3.079607in}{3.158669in}}%
\pgfpathlineto{\pgfqpoint{3.089244in}{3.159008in}}%
\pgfpathlineto{\pgfqpoint{3.144654in}{3.156759in}}%
\pgfpathlineto{\pgfqpoint{3.200064in}{3.158169in}}%
\pgfpathlineto{\pgfqpoint{3.253065in}{3.157291in}}%
\pgfpathlineto{\pgfqpoint{3.303657in}{3.157845in}}%
\pgfpathlineto{\pgfqpoint{3.359067in}{3.157482in}}%
\pgfpathlineto{\pgfqpoint{4.144445in}{3.157627in}}%
\pgfpathlineto{\pgfqpoint{4.144445in}{3.174423in}}%
\pgfpathlineto{\pgfqpoint{3.359067in}{3.174265in}}%
\pgfpathlineto{\pgfqpoint{3.306066in}{3.174677in}}%
\pgfpathlineto{\pgfqpoint{3.250656in}{3.174029in}}%
\pgfpathlineto{\pgfqpoint{3.195246in}{3.175022in}}%
\pgfpathlineto{\pgfqpoint{3.142245in}{3.173522in}}%
\pgfpathlineto{\pgfqpoint{3.130199in}{3.173784in}}%
\pgfpathlineto{\pgfqpoint{3.103698in}{3.175516in}}%
\pgfpathlineto{\pgfqpoint{3.089244in}{3.175718in}}%
\pgfpathlineto{\pgfqpoint{3.074789in}{3.175321in}}%
\pgfpathlineto{\pgfqpoint{3.053107in}{3.172895in}}%
\pgfpathlineto{\pgfqpoint{3.038652in}{3.172412in}}%
\pgfpathlineto{\pgfqpoint{3.019379in}{3.173270in}}%
\pgfpathlineto{\pgfqpoint{2.995287in}{3.177417in}}%
\pgfpathlineto{\pgfqpoint{2.985651in}{3.177999in}}%
\pgfpathlineto{\pgfqpoint{2.961559in}{3.175306in}}%
\pgfpathlineto{\pgfqpoint{2.954332in}{3.173736in}}%
\pgfpathlineto{\pgfqpoint{2.942286in}{3.170024in}}%
\pgfpathlineto{\pgfqpoint{2.937468in}{3.169167in}}%
\pgfpathlineto{\pgfqpoint{2.932650in}{3.168966in}}%
\pgfpathlineto{\pgfqpoint{2.923013in}{3.170137in}}%
\pgfpathlineto{\pgfqpoint{2.906149in}{3.174045in}}%
\pgfpathlineto{\pgfqpoint{2.896867in}{3.176897in}}%
\pgfpathlineto{\pgfqpoint{2.882058in}{3.182731in}}%
\pgfpathlineto{\pgfqpoint{2.874830in}{3.184101in}}%
\pgfpathlineto{\pgfqpoint{2.872421in}{3.183946in}}%
\pgfpathlineto{\pgfqpoint{2.867603in}{3.182463in}}%
\pgfpathlineto{\pgfqpoint{2.855557in}{3.175666in}}%
\pgfpathlineto{\pgfqpoint{2.841103in}{3.169758in}}%
\pgfpathlineto{\pgfqpoint{2.829057in}{3.162106in}}%
\pgfpathlineto{\pgfqpoint{2.824239in}{3.160527in}}%
\pgfpathlineto{\pgfqpoint{2.821829in}{3.160467in}}%
\pgfpathlineto{\pgfqpoint{2.817011in}{3.161710in}}%
\pgfpathlineto{\pgfqpoint{2.812193in}{3.164449in}}%
\pgfpathlineto{\pgfqpoint{2.807375in}{3.168366in}}%
\pgfpathlineto{\pgfqpoint{2.795329in}{3.179591in}}%
\pgfpathlineto{\pgfqpoint{2.790511in}{3.182936in}}%
\pgfpathlineto{\pgfqpoint{2.778465in}{3.188924in}}%
\pgfpathlineto{\pgfqpoint{2.766419in}{3.195757in}}%
\pgfpathlineto{\pgfqpoint{2.761601in}{3.197461in}}%
\pgfpathlineto{\pgfqpoint{2.759192in}{3.197255in}}%
\pgfpathlineto{\pgfqpoint{2.756783in}{3.195839in}}%
\pgfpathlineto{\pgfqpoint{2.754374in}{3.192946in}}%
\pgfpathlineto{\pgfqpoint{2.744737in}{3.173730in}}%
\pgfpathlineto{\pgfqpoint{2.737510in}{3.162550in}}%
\pgfpathlineto{\pgfqpoint{2.735101in}{3.159924in}}%
\pgfpathlineto{\pgfqpoint{2.732691in}{3.158140in}}%
\pgfpathlineto{\pgfqpoint{2.730282in}{3.157173in}}%
\pgfpathlineto{\pgfqpoint{2.725464in}{3.156190in}}%
\pgfpathlineto{\pgfqpoint{2.723055in}{3.155076in}}%
\pgfpathlineto{\pgfqpoint{2.720646in}{3.152957in}}%
\pgfpathlineto{\pgfqpoint{2.715828in}{3.146865in}}%
\pgfpathlineto{\pgfqpoint{2.713418in}{3.144817in}}%
\pgfpathlineto{\pgfqpoint{2.711009in}{3.144611in}}%
\pgfpathlineto{\pgfqpoint{2.708600in}{3.146226in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{3.157213in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{3.141815in}}%
\pgfpathlineto{\pgfqpoint{2.706191in}{3.133980in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.756783in}{3.770361in}}%
\pgfpathlineto{\pgfqpoint{2.759192in}{3.767316in}}%
\pgfpathlineto{\pgfqpoint{2.761601in}{3.765679in}}%
\pgfpathlineto{\pgfqpoint{2.764010in}{3.765187in}}%
\pgfpathlineto{\pgfqpoint{2.766419in}{3.765550in}}%
\pgfpathlineto{\pgfqpoint{2.768829in}{3.766551in}}%
\pgfpathlineto{\pgfqpoint{2.773647in}{3.769926in}}%
\pgfpathlineto{\pgfqpoint{2.788102in}{3.782536in}}%
\pgfpathlineto{\pgfqpoint{2.800147in}{3.789860in}}%
\pgfpathlineto{\pgfqpoint{2.812193in}{3.798032in}}%
\pgfpathlineto{\pgfqpoint{2.819420in}{3.801954in}}%
\pgfpathlineto{\pgfqpoint{2.824239in}{3.803253in}}%
\pgfpathlineto{\pgfqpoint{2.826648in}{3.803324in}}%
\pgfpathlineto{\pgfqpoint{2.829057in}{3.802929in}}%
\pgfpathlineto{\pgfqpoint{2.833875in}{3.800655in}}%
\pgfpathlineto{\pgfqpoint{2.843512in}{3.792970in}}%
\pgfpathlineto{\pgfqpoint{2.848330in}{3.790239in}}%
\pgfpathlineto{\pgfqpoint{2.860376in}{3.786089in}}%
\pgfpathlineto{\pgfqpoint{2.872421in}{3.781046in}}%
\pgfpathlineto{\pgfqpoint{2.877240in}{3.780184in}}%
\pgfpathlineto{\pgfqpoint{2.884467in}{3.781400in}}%
\pgfpathlineto{\pgfqpoint{2.901331in}{3.788964in}}%
\pgfpathlineto{\pgfqpoint{2.910968in}{3.792095in}}%
\pgfpathlineto{\pgfqpoint{2.920604in}{3.793655in}}%
\pgfpathlineto{\pgfqpoint{2.935059in}{3.794736in}}%
\pgfpathlineto{\pgfqpoint{2.944695in}{3.793781in}}%
\pgfpathlineto{\pgfqpoint{2.959150in}{3.789231in}}%
\pgfpathlineto{\pgfqpoint{2.963968in}{3.788142in}}%
\pgfpathlineto{\pgfqpoint{2.973605in}{3.787115in}}%
\pgfpathlineto{\pgfqpoint{2.988060in}{3.786492in}}%
\pgfpathlineto{\pgfqpoint{2.997696in}{3.787051in}}%
\pgfpathlineto{\pgfqpoint{3.021788in}{3.791247in}}%
\pgfpathlineto{\pgfqpoint{3.033833in}{3.791830in}}%
\pgfpathlineto{\pgfqpoint{3.053107in}{3.791172in}}%
\pgfpathlineto{\pgfqpoint{3.074789in}{3.788867in}}%
\pgfpathlineto{\pgfqpoint{3.086834in}{3.788368in}}%
\pgfpathlineto{\pgfqpoint{3.106107in}{3.788869in}}%
\pgfpathlineto{\pgfqpoint{3.142245in}{3.790708in}}%
\pgfpathlineto{\pgfqpoint{3.197655in}{3.789137in}}%
\pgfpathlineto{\pgfqpoint{3.253065in}{3.790151in}}%
\pgfpathlineto{\pgfqpoint{3.306066in}{3.789511in}}%
\pgfpathlineto{\pgfqpoint{3.361476in}{3.789910in}}%
\pgfpathlineto{\pgfqpoint{4.144445in}{3.789758in}}%
\pgfpathlineto{\pgfqpoint{4.144445in}{3.806561in}}%
\pgfpathlineto{\pgfqpoint{3.359067in}{3.806708in}}%
\pgfpathlineto{\pgfqpoint{3.303657in}{3.806335in}}%
\pgfpathlineto{\pgfqpoint{3.250656in}{3.806897in}}%
\pgfpathlineto{\pgfqpoint{3.200064in}{3.806035in}}%
\pgfpathlineto{\pgfqpoint{3.147063in}{3.807395in}}%
\pgfpathlineto{\pgfqpoint{3.127790in}{3.806949in}}%
\pgfpathlineto{\pgfqpoint{3.091653in}{3.805147in}}%
\pgfpathlineto{\pgfqpoint{3.079607in}{3.805592in}}%
\pgfpathlineto{\pgfqpoint{3.036243in}{3.808710in}}%
\pgfpathlineto{\pgfqpoint{3.024197in}{3.807939in}}%
\pgfpathlineto{\pgfqpoint{2.997696in}{3.804448in}}%
\pgfpathlineto{\pgfqpoint{2.978423in}{3.803386in}}%
\pgfpathlineto{\pgfqpoint{2.968787in}{3.804242in}}%
\pgfpathlineto{\pgfqpoint{2.947105in}{3.809503in}}%
\pgfpathlineto{\pgfqpoint{2.937468in}{3.810569in}}%
\pgfpathlineto{\pgfqpoint{2.925422in}{3.811150in}}%
\pgfpathlineto{\pgfqpoint{2.918195in}{3.810616in}}%
\pgfpathlineto{\pgfqpoint{2.913377in}{3.809592in}}%
\pgfpathlineto{\pgfqpoint{2.906149in}{3.807125in}}%
\pgfpathlineto{\pgfqpoint{2.889285in}{3.799967in}}%
\pgfpathlineto{\pgfqpoint{2.884467in}{3.798810in}}%
\pgfpathlineto{\pgfqpoint{2.879649in}{3.798553in}}%
\pgfpathlineto{\pgfqpoint{2.874830in}{3.799154in}}%
\pgfpathlineto{\pgfqpoint{2.860376in}{3.802283in}}%
\pgfpathlineto{\pgfqpoint{2.853148in}{3.804471in}}%
\pgfpathlineto{\pgfqpoint{2.848330in}{3.807029in}}%
\pgfpathlineto{\pgfqpoint{2.836284in}{3.815993in}}%
\pgfpathlineto{\pgfqpoint{2.831466in}{3.817920in}}%
\pgfpathlineto{\pgfqpoint{2.826648in}{3.818306in}}%
\pgfpathlineto{\pgfqpoint{2.821829in}{3.817511in}}%
\pgfpathlineto{\pgfqpoint{2.817011in}{3.815939in}}%
\pgfpathlineto{\pgfqpoint{2.797738in}{3.806819in}}%
\pgfpathlineto{\pgfqpoint{2.788610in}{3.800374in}}%
\pgfpathlineto{\pgfqpoint{2.773647in}{3.786855in}}%
\pgfpathlineto{\pgfqpoint{2.768829in}{3.784144in}}%
\pgfpathlineto{\pgfqpoint{2.766419in}{3.783589in}}%
\pgfpathlineto{\pgfqpoint{2.764010in}{3.783770in}}%
\pgfpathlineto{\pgfqpoint{2.761601in}{3.784894in}}%
\pgfpathlineto{\pgfqpoint{2.759192in}{3.787155in}}%
\pgfpathlineto{\pgfqpoint{2.751004in}{3.800374in}}%
\pgfpathlineto{\pgfqpoint{2.747146in}{3.805401in}}%
\pgfpathlineto{\pgfqpoint{2.725464in}{3.823972in}}%
\pgfpathlineto{\pgfqpoint{2.723055in}{3.827106in}}%
\pgfpathlineto{\pgfqpoint{2.715828in}{3.838831in}}%
\pgfpathlineto{\pgfqpoint{2.713418in}{3.840420in}}%
\pgfpathlineto{\pgfqpoint{2.711009in}{3.839754in}}%
\pgfpathlineto{\pgfqpoint{2.708600in}{3.837268in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{3.823466in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{3.808068in}}%
\pgfpathlineto{\pgfqpoint{2.708600in}{3.823040in}}%
\pgfpathlineto{\pgfqpoint{2.711009in}{3.825267in}}%
\pgfpathlineto{\pgfqpoint{2.713418in}{3.825386in}}%
\pgfpathlineto{\pgfqpoint{2.715828in}{3.823151in}}%
\pgfpathlineto{\pgfqpoint{2.723055in}{3.810881in}}%
\pgfpathlineto{\pgfqpoint{2.725464in}{3.808000in}}%
\pgfpathlineto{\pgfqpoint{2.741809in}{3.794379in}}%
\pgfpathlineto{\pgfqpoint{2.747146in}{3.788532in}}%
\pgfpathlineto{\pgfqpoint{2.756783in}{3.770361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.698964in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711009in}{3.115117in}}%
\pgfpathlineto{\pgfqpoint{2.713418in}{3.114556in}}%
\pgfpathlineto{\pgfqpoint{2.715828in}{3.115894in}}%
\pgfpathlineto{\pgfqpoint{2.723055in}{3.124915in}}%
\pgfpathlineto{\pgfqpoint{2.725464in}{3.126829in}}%
\pgfpathlineto{\pgfqpoint{2.732691in}{3.129357in}}%
\pgfpathlineto{\pgfqpoint{2.737510in}{3.132295in}}%
\pgfpathlineto{\pgfqpoint{2.745149in}{3.140927in}}%
\pgfpathlineto{\pgfqpoint{2.756783in}{3.158776in}}%
\pgfpathlineto{\pgfqpoint{2.759192in}{3.161363in}}%
\pgfpathlineto{\pgfqpoint{2.761601in}{3.162813in}}%
\pgfpathlineto{\pgfqpoint{2.764010in}{3.163230in}}%
\pgfpathlineto{\pgfqpoint{2.766419in}{3.162848in}}%
\pgfpathlineto{\pgfqpoint{2.771238in}{3.160598in}}%
\pgfpathlineto{\pgfqpoint{2.792920in}{3.145746in}}%
\pgfpathlineto{\pgfqpoint{2.809784in}{3.136216in}}%
\pgfpathlineto{\pgfqpoint{2.819420in}{3.132202in}}%
\pgfpathlineto{\pgfqpoint{2.826648in}{3.131018in}}%
\pgfpathlineto{\pgfqpoint{2.831466in}{3.131569in}}%
\pgfpathlineto{\pgfqpoint{2.836284in}{3.133413in}}%
\pgfpathlineto{\pgfqpoint{2.848330in}{3.141426in}}%
\pgfpathlineto{\pgfqpoint{2.855557in}{3.144733in}}%
\pgfpathlineto{\pgfqpoint{2.870012in}{3.148195in}}%
\pgfpathlineto{\pgfqpoint{2.879649in}{3.149512in}}%
\pgfpathlineto{\pgfqpoint{2.884467in}{3.149241in}}%
\pgfpathlineto{\pgfqpoint{2.889285in}{3.148220in}}%
\pgfpathlineto{\pgfqpoint{2.908558in}{3.140964in}}%
\pgfpathlineto{\pgfqpoint{2.915786in}{3.138885in}}%
\pgfpathlineto{\pgfqpoint{2.920604in}{3.138044in}}%
\pgfpathlineto{\pgfqpoint{2.927831in}{3.137665in}}%
\pgfpathlineto{\pgfqpoint{2.944695in}{3.139172in}}%
\pgfpathlineto{\pgfqpoint{2.954332in}{3.140792in}}%
\pgfpathlineto{\pgfqpoint{2.971196in}{3.144522in}}%
\pgfpathlineto{\pgfqpoint{2.980832in}{3.145238in}}%
\pgfpathlineto{\pgfqpoint{2.995287in}{3.144356in}}%
\pgfpathlineto{\pgfqpoint{3.026606in}{3.140716in}}%
\pgfpathlineto{\pgfqpoint{3.038652in}{3.140160in}}%
\pgfpathlineto{\pgfqpoint{3.048288in}{3.140528in}}%
\pgfpathlineto{\pgfqpoint{3.074789in}{3.142770in}}%
\pgfpathlineto{\pgfqpoint{3.091653in}{3.143390in}}%
\pgfpathlineto{\pgfqpoint{3.144654in}{3.141372in}}%
\pgfpathlineto{\pgfqpoint{3.197655in}{3.142661in}}%
\pgfpathlineto{\pgfqpoint{3.253065in}{3.141808in}}%
\pgfpathlineto{\pgfqpoint{3.306066in}{3.142360in}}%
\pgfpathlineto{\pgfqpoint{3.359067in}{3.142011in}}%
\pgfpathlineto{\pgfqpoint{4.144445in}{3.142146in}}%
\pgfpathlineto{\pgfqpoint{4.144445in}{3.157627in}}%
\pgfpathlineto{\pgfqpoint{3.359067in}{3.157482in}}%
\pgfpathlineto{\pgfqpoint{3.303657in}{3.157845in}}%
\pgfpathlineto{\pgfqpoint{3.253065in}{3.157291in}}%
\pgfpathlineto{\pgfqpoint{3.200064in}{3.158169in}}%
\pgfpathlineto{\pgfqpoint{3.144654in}{3.156759in}}%
\pgfpathlineto{\pgfqpoint{3.089244in}{3.159008in}}%
\pgfpathlineto{\pgfqpoint{3.079607in}{3.158669in}}%
\pgfpathlineto{\pgfqpoint{3.045879in}{3.155954in}}%
\pgfpathlineto{\pgfqpoint{3.033833in}{3.155554in}}%
\pgfpathlineto{\pgfqpoint{3.021788in}{3.156383in}}%
\pgfpathlineto{\pgfqpoint{2.997696in}{3.159956in}}%
\pgfpathlineto{\pgfqpoint{2.980832in}{3.160551in}}%
\pgfpathlineto{\pgfqpoint{2.966378in}{3.159509in}}%
\pgfpathlineto{\pgfqpoint{2.944695in}{3.154024in}}%
\pgfpathlineto{\pgfqpoint{2.932650in}{3.153154in}}%
\pgfpathlineto{\pgfqpoint{2.920604in}{3.153774in}}%
\pgfpathlineto{\pgfqpoint{2.910968in}{3.155434in}}%
\pgfpathlineto{\pgfqpoint{2.901331in}{3.158592in}}%
\pgfpathlineto{\pgfqpoint{2.886876in}{3.164613in}}%
\pgfpathlineto{\pgfqpoint{2.882058in}{3.165926in}}%
\pgfpathlineto{\pgfqpoint{2.877240in}{3.166292in}}%
\pgfpathlineto{\pgfqpoint{2.872421in}{3.165503in}}%
\pgfpathlineto{\pgfqpoint{2.850739in}{3.157901in}}%
\pgfpathlineto{\pgfqpoint{2.843512in}{3.154391in}}%
\pgfpathlineto{\pgfqpoint{2.831466in}{3.146418in}}%
\pgfpathlineto{\pgfqpoint{2.829057in}{3.145559in}}%
\pgfpathlineto{\pgfqpoint{2.824239in}{3.145047in}}%
\pgfpathlineto{\pgfqpoint{2.819420in}{3.145990in}}%
\pgfpathlineto{\pgfqpoint{2.814602in}{3.148108in}}%
\pgfpathlineto{\pgfqpoint{2.795329in}{3.161182in}}%
\pgfpathlineto{\pgfqpoint{2.768829in}{3.177475in}}%
\pgfpathlineto{\pgfqpoint{2.764010in}{3.179531in}}%
\pgfpathlineto{\pgfqpoint{2.761601in}{3.179685in}}%
\pgfpathlineto{\pgfqpoint{2.759192in}{3.178861in}}%
\pgfpathlineto{\pgfqpoint{2.756783in}{3.176778in}}%
\pgfpathlineto{\pgfqpoint{2.754374in}{3.173430in}}%
\pgfpathlineto{\pgfqpoint{2.744737in}{3.156259in}}%
\pgfpathlineto{\pgfqpoint{2.737510in}{3.146751in}}%
\pgfpathlineto{\pgfqpoint{2.732691in}{3.143232in}}%
\pgfpathlineto{\pgfqpoint{2.725464in}{3.141113in}}%
\pgfpathlineto{\pgfqpoint{2.723055in}{3.139616in}}%
\pgfpathlineto{\pgfqpoint{2.715828in}{3.130889in}}%
\pgfpathlineto{\pgfqpoint{2.713418in}{3.129129in}}%
\pgfpathlineto{\pgfqpoint{2.711009in}{3.129295in}}%
\pgfpathlineto{\pgfqpoint{2.708600in}{3.131183in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{3.141815in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{3.127562in}}%
\pgfpathlineto{\pgfqpoint{2.711009in}{3.115117in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.759192in}{3.787155in}}%
\pgfpathlineto{\pgfqpoint{2.761601in}{3.784894in}}%
\pgfpathlineto{\pgfqpoint{2.764010in}{3.783770in}}%
\pgfpathlineto{\pgfqpoint{2.766419in}{3.783589in}}%
\pgfpathlineto{\pgfqpoint{2.768829in}{3.784144in}}%
\pgfpathlineto{\pgfqpoint{2.773647in}{3.786855in}}%
\pgfpathlineto{\pgfqpoint{2.788102in}{3.799950in}}%
\pgfpathlineto{\pgfqpoint{2.796976in}{3.806369in}}%
\pgfpathlineto{\pgfqpoint{2.808815in}{3.812364in}}%
\pgfpathlineto{\pgfqpoint{2.817011in}{3.815939in}}%
\pgfpathlineto{\pgfqpoint{2.821829in}{3.817511in}}%
\pgfpathlineto{\pgfqpoint{2.826648in}{3.818306in}}%
\pgfpathlineto{\pgfqpoint{2.831466in}{3.817920in}}%
\pgfpathlineto{\pgfqpoint{2.836284in}{3.815993in}}%
\pgfpathlineto{\pgfqpoint{2.848330in}{3.807029in}}%
\pgfpathlineto{\pgfqpoint{2.853148in}{3.804471in}}%
\pgfpathlineto{\pgfqpoint{2.860376in}{3.802283in}}%
\pgfpathlineto{\pgfqpoint{2.874830in}{3.799154in}}%
\pgfpathlineto{\pgfqpoint{2.879649in}{3.798553in}}%
\pgfpathlineto{\pgfqpoint{2.884467in}{3.798810in}}%
\pgfpathlineto{\pgfqpoint{2.889285in}{3.799967in}}%
\pgfpathlineto{\pgfqpoint{2.906149in}{3.807125in}}%
\pgfpathlineto{\pgfqpoint{2.913377in}{3.809592in}}%
\pgfpathlineto{\pgfqpoint{2.918195in}{3.810616in}}%
\pgfpathlineto{\pgfqpoint{2.925422in}{3.811150in}}%
\pgfpathlineto{\pgfqpoint{2.937468in}{3.810569in}}%
\pgfpathlineto{\pgfqpoint{2.947105in}{3.809503in}}%
\pgfpathlineto{\pgfqpoint{2.968787in}{3.804242in}}%
\pgfpathlineto{\pgfqpoint{2.978423in}{3.803386in}}%
\pgfpathlineto{\pgfqpoint{2.997696in}{3.804448in}}%
\pgfpathlineto{\pgfqpoint{3.024197in}{3.807939in}}%
\pgfpathlineto{\pgfqpoint{3.036243in}{3.808710in}}%
\pgfpathlineto{\pgfqpoint{3.079607in}{3.805592in}}%
\pgfpathlineto{\pgfqpoint{3.091653in}{3.805147in}}%
\pgfpathlineto{\pgfqpoint{3.127790in}{3.806949in}}%
\pgfpathlineto{\pgfqpoint{3.147063in}{3.807395in}}%
\pgfpathlineto{\pgfqpoint{3.200064in}{3.806035in}}%
\pgfpathlineto{\pgfqpoint{3.250656in}{3.806897in}}%
\pgfpathlineto{\pgfqpoint{3.303657in}{3.806335in}}%
\pgfpathlineto{\pgfqpoint{3.359067in}{3.806708in}}%
\pgfpathlineto{\pgfqpoint{4.144445in}{3.806561in}}%
\pgfpathlineto{\pgfqpoint{4.144445in}{3.822022in}}%
\pgfpathlineto{\pgfqpoint{3.359067in}{3.822157in}}%
\pgfpathlineto{\pgfqpoint{3.306066in}{3.821812in}}%
\pgfpathlineto{\pgfqpoint{3.253065in}{3.822356in}}%
\pgfpathlineto{\pgfqpoint{3.197655in}{3.821499in}}%
\pgfpathlineto{\pgfqpoint{3.142245in}{3.822811in}}%
\pgfpathlineto{\pgfqpoint{3.091653in}{3.820832in}}%
\pgfpathlineto{\pgfqpoint{3.074789in}{3.821340in}}%
\pgfpathlineto{\pgfqpoint{3.050697in}{3.823513in}}%
\pgfpathlineto{\pgfqpoint{3.038652in}{3.823941in}}%
\pgfpathlineto{\pgfqpoint{3.021788in}{3.823000in}}%
\pgfpathlineto{\pgfqpoint{2.992878in}{3.819451in}}%
\pgfpathlineto{\pgfqpoint{2.983242in}{3.818818in}}%
\pgfpathlineto{\pgfqpoint{2.973605in}{3.819484in}}%
\pgfpathlineto{\pgfqpoint{2.939877in}{3.825624in}}%
\pgfpathlineto{\pgfqpoint{2.927831in}{3.826836in}}%
\pgfpathlineto{\pgfqpoint{2.923013in}{3.826553in}}%
\pgfpathlineto{\pgfqpoint{2.915786in}{3.825138in}}%
\pgfpathlineto{\pgfqpoint{2.891694in}{3.816806in}}%
\pgfpathlineto{\pgfqpoint{2.886876in}{3.815876in}}%
\pgfpathlineto{\pgfqpoint{2.879649in}{3.815417in}}%
\pgfpathlineto{\pgfqpoint{2.865194in}{3.816274in}}%
\pgfpathlineto{\pgfqpoint{2.857967in}{3.817963in}}%
\pgfpathlineto{\pgfqpoint{2.853148in}{3.820223in}}%
\pgfpathlineto{\pgfqpoint{2.843512in}{3.827060in}}%
\pgfpathlineto{\pgfqpoint{2.838693in}{3.829926in}}%
\pgfpathlineto{\pgfqpoint{2.833875in}{3.831546in}}%
\pgfpathlineto{\pgfqpoint{2.826648in}{3.832082in}}%
\pgfpathlineto{\pgfqpoint{2.814602in}{3.830112in}}%
\pgfpathlineto{\pgfqpoint{2.807375in}{3.827908in}}%
\pgfpathlineto{\pgfqpoint{2.802556in}{3.825840in}}%
\pgfpathlineto{\pgfqpoint{2.797738in}{3.823051in}}%
\pgfpathlineto{\pgfqpoint{2.792920in}{3.819440in}}%
\pgfpathlineto{\pgfqpoint{2.776056in}{3.804219in}}%
\pgfpathlineto{\pgfqpoint{2.771238in}{3.801398in}}%
\pgfpathlineto{\pgfqpoint{2.768829in}{3.800701in}}%
\pgfpathlineto{\pgfqpoint{2.766419in}{3.800645in}}%
\pgfpathlineto{\pgfqpoint{2.764010in}{3.801382in}}%
\pgfpathlineto{\pgfqpoint{2.761601in}{3.803046in}}%
\pgfpathlineto{\pgfqpoint{2.749555in}{3.818459in}}%
\pgfpathlineto{\pgfqpoint{2.727873in}{3.836444in}}%
\pgfpathlineto{\pgfqpoint{2.725464in}{3.839038in}}%
\pgfpathlineto{\pgfqpoint{2.718237in}{3.850495in}}%
\pgfpathlineto{\pgfqpoint{2.715828in}{3.853422in}}%
\pgfpathlineto{\pgfqpoint{2.713418in}{3.854386in}}%
\pgfpathlineto{\pgfqpoint{2.711009in}{3.853213in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{3.837719in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{3.823466in}}%
\pgfpathlineto{\pgfqpoint{2.708600in}{3.837268in}}%
\pgfpathlineto{\pgfqpoint{2.711009in}{3.839754in}}%
\pgfpathlineto{\pgfqpoint{2.713418in}{3.840420in}}%
\pgfpathlineto{\pgfqpoint{2.715828in}{3.838831in}}%
\pgfpathlineto{\pgfqpoint{2.723055in}{3.827106in}}%
\pgfpathlineto{\pgfqpoint{2.725464in}{3.823972in}}%
\pgfpathlineto{\pgfqpoint{2.747146in}{3.805401in}}%
\pgfpathlineto{\pgfqpoint{2.751004in}{3.800374in}}%
\pgfpathlineto{\pgfqpoint{2.759192in}{3.787155in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.698964in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.708600in}{3.104250in}}%
\pgfpathlineto{\pgfqpoint{2.711009in}{3.101921in}}%
\pgfpathlineto{\pgfqpoint{2.713418in}{3.100943in}}%
\pgfpathlineto{\pgfqpoint{2.715828in}{3.101831in}}%
\pgfpathlineto{\pgfqpoint{2.723055in}{3.110839in}}%
\pgfpathlineto{\pgfqpoint{2.725464in}{3.113168in}}%
\pgfpathlineto{\pgfqpoint{2.727873in}{3.114637in}}%
\pgfpathlineto{\pgfqpoint{2.735101in}{3.117415in}}%
\pgfpathlineto{\pgfqpoint{2.737510in}{3.118912in}}%
\pgfpathlineto{\pgfqpoint{2.742053in}{3.122942in}}%
\pgfpathlineto{\pgfqpoint{2.747325in}{3.128937in}}%
\pgfpathlineto{\pgfqpoint{2.759192in}{3.144719in}}%
\pgfpathlineto{\pgfqpoint{2.761601in}{3.146654in}}%
\pgfpathlineto{\pgfqpoint{2.764010in}{3.147654in}}%
\pgfpathlineto{\pgfqpoint{2.766419in}{3.147797in}}%
\pgfpathlineto{\pgfqpoint{2.768829in}{3.147262in}}%
\pgfpathlineto{\pgfqpoint{2.773647in}{3.144914in}}%
\pgfpathlineto{\pgfqpoint{2.795329in}{3.129162in}}%
\pgfpathlineto{\pgfqpoint{2.804966in}{3.123680in}}%
\pgfpathlineto{\pgfqpoint{2.817011in}{3.119444in}}%
\pgfpathlineto{\pgfqpoint{2.826648in}{3.118049in}}%
\pgfpathlineto{\pgfqpoint{2.833875in}{3.118784in}}%
\pgfpathlineto{\pgfqpoint{2.838693in}{3.120439in}}%
\pgfpathlineto{\pgfqpoint{2.853148in}{3.129205in}}%
\pgfpathlineto{\pgfqpoint{2.857967in}{3.131369in}}%
\pgfpathlineto{\pgfqpoint{2.865194in}{3.133177in}}%
\pgfpathlineto{\pgfqpoint{2.877240in}{3.134135in}}%
\pgfpathlineto{\pgfqpoint{2.889285in}{3.133139in}}%
\pgfpathlineto{\pgfqpoint{2.896513in}{3.131300in}}%
\pgfpathlineto{\pgfqpoint{2.915786in}{3.125082in}}%
\pgfpathlineto{\pgfqpoint{2.923013in}{3.123654in}}%
\pgfpathlineto{\pgfqpoint{2.930241in}{3.123247in}}%
\pgfpathlineto{\pgfqpoint{2.939877in}{3.124206in}}%
\pgfpathlineto{\pgfqpoint{2.973605in}{3.130040in}}%
\pgfpathlineto{\pgfqpoint{2.983242in}{3.130768in}}%
\pgfpathlineto{\pgfqpoint{2.995287in}{3.130108in}}%
\pgfpathlineto{\pgfqpoint{3.021788in}{3.126809in}}%
\pgfpathlineto{\pgfqpoint{3.038652in}{3.126060in}}%
\pgfpathlineto{\pgfqpoint{3.050697in}{3.126431in}}%
\pgfpathlineto{\pgfqpoint{3.077198in}{3.128576in}}%
\pgfpathlineto{\pgfqpoint{3.089244in}{3.128929in}}%
\pgfpathlineto{\pgfqpoint{3.144654in}{3.127040in}}%
\pgfpathlineto{\pgfqpoint{3.200064in}{3.128277in}}%
\pgfpathlineto{\pgfqpoint{3.253065in}{3.127493in}}%
\pgfpathlineto{\pgfqpoint{3.306066in}{3.127995in}}%
\pgfpathlineto{\pgfqpoint{3.359067in}{3.127669in}}%
\pgfpathlineto{\pgfqpoint{4.144445in}{3.127797in}}%
\pgfpathlineto{\pgfqpoint{4.144445in}{3.142146in}}%
\pgfpathlineto{\pgfqpoint{3.359067in}{3.142011in}}%
\pgfpathlineto{\pgfqpoint{3.306066in}{3.142360in}}%
\pgfpathlineto{\pgfqpoint{3.253065in}{3.141808in}}%
\pgfpathlineto{\pgfqpoint{3.197655in}{3.142661in}}%
\pgfpathlineto{\pgfqpoint{3.144654in}{3.141372in}}%
\pgfpathlineto{\pgfqpoint{3.091653in}{3.143390in}}%
\pgfpathlineto{\pgfqpoint{3.074789in}{3.142770in}}%
\pgfpathlineto{\pgfqpoint{3.048288in}{3.140528in}}%
\pgfpathlineto{\pgfqpoint{3.038652in}{3.140160in}}%
\pgfpathlineto{\pgfqpoint{3.026606in}{3.140716in}}%
\pgfpathlineto{\pgfqpoint{2.995287in}{3.144356in}}%
\pgfpathlineto{\pgfqpoint{2.980832in}{3.145238in}}%
\pgfpathlineto{\pgfqpoint{2.971196in}{3.144522in}}%
\pgfpathlineto{\pgfqpoint{2.954332in}{3.140792in}}%
\pgfpathlineto{\pgfqpoint{2.944695in}{3.139172in}}%
\pgfpathlineto{\pgfqpoint{2.927831in}{3.137665in}}%
\pgfpathlineto{\pgfqpoint{2.920604in}{3.138044in}}%
\pgfpathlineto{\pgfqpoint{2.915786in}{3.138885in}}%
\pgfpathlineto{\pgfqpoint{2.908558in}{3.140964in}}%
\pgfpathlineto{\pgfqpoint{2.889285in}{3.148220in}}%
\pgfpathlineto{\pgfqpoint{2.884467in}{3.149241in}}%
\pgfpathlineto{\pgfqpoint{2.879649in}{3.149512in}}%
\pgfpathlineto{\pgfqpoint{2.870012in}{3.148195in}}%
\pgfpathlineto{\pgfqpoint{2.855557in}{3.144733in}}%
\pgfpathlineto{\pgfqpoint{2.848330in}{3.141426in}}%
\pgfpathlineto{\pgfqpoint{2.836284in}{3.133413in}}%
\pgfpathlineto{\pgfqpoint{2.831466in}{3.131569in}}%
\pgfpathlineto{\pgfqpoint{2.826648in}{3.131018in}}%
\pgfpathlineto{\pgfqpoint{2.819420in}{3.132202in}}%
\pgfpathlineto{\pgfqpoint{2.809784in}{3.136216in}}%
\pgfpathlineto{\pgfqpoint{2.792920in}{3.145746in}}%
\pgfpathlineto{\pgfqpoint{2.771238in}{3.160598in}}%
\pgfpathlineto{\pgfqpoint{2.766419in}{3.162848in}}%
\pgfpathlineto{\pgfqpoint{2.764010in}{3.163230in}}%
\pgfpathlineto{\pgfqpoint{2.761601in}{3.162813in}}%
\pgfpathlineto{\pgfqpoint{2.759192in}{3.161363in}}%
\pgfpathlineto{\pgfqpoint{2.756783in}{3.158776in}}%
\pgfpathlineto{\pgfqpoint{2.747146in}{3.143723in}}%
\pgfpathlineto{\pgfqpoint{2.739919in}{3.134590in}}%
\pgfpathlineto{\pgfqpoint{2.735101in}{3.130537in}}%
\pgfpathlineto{\pgfqpoint{2.725464in}{3.126829in}}%
\pgfpathlineto{\pgfqpoint{2.723055in}{3.124915in}}%
\pgfpathlineto{\pgfqpoint{2.715828in}{3.115894in}}%
\pgfpathlineto{\pgfqpoint{2.713418in}{3.114556in}}%
\pgfpathlineto{\pgfqpoint{2.711009in}{3.115117in}}%
\pgfpathlineto{\pgfqpoint{2.708600in}{3.117213in}}%
\pgfpathlineto{\pgfqpoint{2.703782in}{3.122921in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{3.127562in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{3.114312in}}%
\pgfpathlineto{\pgfqpoint{2.703782in}{3.109936in}}%
\pgfpathlineto{\pgfqpoint{2.708600in}{3.104250in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.759192in}{3.805667in}}%
\pgfpathlineto{\pgfqpoint{2.761601in}{3.803046in}}%
\pgfpathlineto{\pgfqpoint{2.764010in}{3.801382in}}%
\pgfpathlineto{\pgfqpoint{2.766419in}{3.800645in}}%
\pgfpathlineto{\pgfqpoint{2.768829in}{3.800701in}}%
\pgfpathlineto{\pgfqpoint{2.771238in}{3.801398in}}%
\pgfpathlineto{\pgfqpoint{2.773647in}{3.802607in}}%
\pgfpathlineto{\pgfqpoint{2.778465in}{3.806148in}}%
\pgfpathlineto{\pgfqpoint{2.792920in}{3.819440in}}%
\pgfpathlineto{\pgfqpoint{2.800147in}{3.824568in}}%
\pgfpathlineto{\pgfqpoint{2.804966in}{3.826948in}}%
\pgfpathlineto{\pgfqpoint{2.812193in}{3.829469in}}%
\pgfpathlineto{\pgfqpoint{2.819420in}{3.831176in}}%
\pgfpathlineto{\pgfqpoint{2.826648in}{3.832082in}}%
\pgfpathlineto{\pgfqpoint{2.833875in}{3.831546in}}%
\pgfpathlineto{\pgfqpoint{2.838693in}{3.829926in}}%
\pgfpathlineto{\pgfqpoint{2.843512in}{3.827060in}}%
\pgfpathlineto{\pgfqpoint{2.853148in}{3.820223in}}%
\pgfpathlineto{\pgfqpoint{2.857967in}{3.817963in}}%
\pgfpathlineto{\pgfqpoint{2.865194in}{3.816274in}}%
\pgfpathlineto{\pgfqpoint{2.879649in}{3.815417in}}%
\pgfpathlineto{\pgfqpoint{2.886876in}{3.815876in}}%
\pgfpathlineto{\pgfqpoint{2.891694in}{3.816806in}}%
\pgfpathlineto{\pgfqpoint{2.915786in}{3.825138in}}%
\pgfpathlineto{\pgfqpoint{2.923013in}{3.826553in}}%
\pgfpathlineto{\pgfqpoint{2.927831in}{3.826836in}}%
\pgfpathlineto{\pgfqpoint{2.939877in}{3.825624in}}%
\pgfpathlineto{\pgfqpoint{2.973605in}{3.819484in}}%
\pgfpathlineto{\pgfqpoint{2.983242in}{3.818818in}}%
\pgfpathlineto{\pgfqpoint{2.992878in}{3.819451in}}%
\pgfpathlineto{\pgfqpoint{3.021788in}{3.823000in}}%
\pgfpathlineto{\pgfqpoint{3.038652in}{3.823941in}}%
\pgfpathlineto{\pgfqpoint{3.050697in}{3.823513in}}%
\pgfpathlineto{\pgfqpoint{3.074789in}{3.821340in}}%
\pgfpathlineto{\pgfqpoint{3.091653in}{3.820832in}}%
\pgfpathlineto{\pgfqpoint{3.142245in}{3.822811in}}%
\pgfpathlineto{\pgfqpoint{3.197655in}{3.821499in}}%
\pgfpathlineto{\pgfqpoint{3.253065in}{3.822356in}}%
\pgfpathlineto{\pgfqpoint{3.306066in}{3.821812in}}%
\pgfpathlineto{\pgfqpoint{3.359067in}{3.822157in}}%
\pgfpathlineto{\pgfqpoint{4.144445in}{3.822022in}}%
\pgfpathlineto{\pgfqpoint{4.144445in}{3.836392in}}%
\pgfpathlineto{\pgfqpoint{3.359067in}{3.836518in}}%
\pgfpathlineto{\pgfqpoint{3.306066in}{3.836189in}}%
\pgfpathlineto{\pgfqpoint{3.250656in}{3.836695in}}%
\pgfpathlineto{\pgfqpoint{3.200064in}{3.835910in}}%
\pgfpathlineto{\pgfqpoint{3.144654in}{3.837141in}}%
\pgfpathlineto{\pgfqpoint{3.089244in}{3.835197in}}%
\pgfpathlineto{\pgfqpoint{3.077198in}{3.835604in}}%
\pgfpathlineto{\pgfqpoint{3.050697in}{3.837700in}}%
\pgfpathlineto{\pgfqpoint{3.036243in}{3.838114in}}%
\pgfpathlineto{\pgfqpoint{3.021788in}{3.837440in}}%
\pgfpathlineto{\pgfqpoint{2.997696in}{3.834240in}}%
\pgfpathlineto{\pgfqpoint{2.985651in}{3.833474in}}%
\pgfpathlineto{\pgfqpoint{2.968787in}{3.834856in}}%
\pgfpathlineto{\pgfqpoint{2.939877in}{3.840199in}}%
\pgfpathlineto{\pgfqpoint{2.930241in}{3.840943in}}%
\pgfpathlineto{\pgfqpoint{2.918195in}{3.839375in}}%
\pgfpathlineto{\pgfqpoint{2.896513in}{3.833191in}}%
\pgfpathlineto{\pgfqpoint{2.889285in}{3.831571in}}%
\pgfpathlineto{\pgfqpoint{2.879649in}{3.830181in}}%
\pgfpathlineto{\pgfqpoint{2.872421in}{3.829743in}}%
\pgfpathlineto{\pgfqpoint{2.865194in}{3.830343in}}%
\pgfpathlineto{\pgfqpoint{2.860376in}{3.831724in}}%
\pgfpathlineto{\pgfqpoint{2.855557in}{3.834103in}}%
\pgfpathlineto{\pgfqpoint{2.845921in}{3.840259in}}%
\pgfpathlineto{\pgfqpoint{2.838693in}{3.843482in}}%
\pgfpathlineto{\pgfqpoint{2.831466in}{3.844957in}}%
\pgfpathlineto{\pgfqpoint{2.821829in}{3.845393in}}%
\pgfpathlineto{\pgfqpoint{2.812193in}{3.844379in}}%
\pgfpathlineto{\pgfqpoint{2.804966in}{3.841849in}}%
\pgfpathlineto{\pgfqpoint{2.800147in}{3.838984in}}%
\pgfpathlineto{\pgfqpoint{2.795329in}{3.835334in}}%
\pgfpathlineto{\pgfqpoint{2.778465in}{3.820355in}}%
\pgfpathlineto{\pgfqpoint{2.773647in}{3.817489in}}%
\pgfpathlineto{\pgfqpoint{2.768829in}{3.816427in}}%
\pgfpathlineto{\pgfqpoint{2.766419in}{3.816862in}}%
\pgfpathlineto{\pgfqpoint{2.764010in}{3.818081in}}%
\pgfpathlineto{\pgfqpoint{2.761601in}{3.820060in}}%
\pgfpathlineto{\pgfqpoint{2.751965in}{3.830804in}}%
\pgfpathlineto{\pgfqpoint{2.739919in}{3.839951in}}%
\pgfpathlineto{\pgfqpoint{2.727873in}{3.850479in}}%
\pgfpathlineto{\pgfqpoint{2.725464in}{3.853359in}}%
\pgfpathlineto{\pgfqpoint{2.718237in}{3.864669in}}%
\pgfpathlineto{\pgfqpoint{2.715828in}{3.867014in}}%
\pgfpathlineto{\pgfqpoint{2.713418in}{3.867345in}}%
\pgfpathlineto{\pgfqpoint{2.711009in}{3.865741in}}%
\pgfpathlineto{\pgfqpoint{2.703782in}{3.856175in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{3.850969in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{3.837719in}}%
\pgfpathlineto{\pgfqpoint{2.711009in}{3.853213in}}%
\pgfpathlineto{\pgfqpoint{2.713418in}{3.854386in}}%
\pgfpathlineto{\pgfqpoint{2.715828in}{3.853422in}}%
\pgfpathlineto{\pgfqpoint{2.718237in}{3.850495in}}%
\pgfpathlineto{\pgfqpoint{2.725464in}{3.839038in}}%
\pgfpathlineto{\pgfqpoint{2.730282in}{3.834330in}}%
\pgfpathlineto{\pgfqpoint{2.749555in}{3.818459in}}%
\pgfpathlineto{\pgfqpoint{2.759192in}{3.805667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.698964in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.708600in}{3.092170in}}%
\pgfpathlineto{\pgfqpoint{2.711009in}{3.089628in}}%
\pgfpathlineto{\pgfqpoint{2.713418in}{3.088234in}}%
\pgfpathlineto{\pgfqpoint{2.715828in}{3.088613in}}%
\pgfpathlineto{\pgfqpoint{2.718237in}{3.090764in}}%
\pgfpathlineto{\pgfqpoint{2.725464in}{3.100027in}}%
\pgfpathlineto{\pgfqpoint{2.727873in}{3.101900in}}%
\pgfpathlineto{\pgfqpoint{2.735101in}{3.105119in}}%
\pgfpathlineto{\pgfqpoint{2.739919in}{3.108163in}}%
\pgfpathlineto{\pgfqpoint{2.748944in}{3.116947in}}%
\pgfpathlineto{\pgfqpoint{2.759192in}{3.129023in}}%
\pgfpathlineto{\pgfqpoint{2.761601in}{3.131235in}}%
\pgfpathlineto{\pgfqpoint{2.764010in}{3.132689in}}%
\pgfpathlineto{\pgfqpoint{2.766419in}{3.133348in}}%
\pgfpathlineto{\pgfqpoint{2.771238in}{3.132675in}}%
\pgfpathlineto{\pgfqpoint{2.776056in}{3.130276in}}%
\pgfpathlineto{\pgfqpoint{2.797738in}{3.114156in}}%
\pgfpathlineto{\pgfqpoint{2.804966in}{3.109803in}}%
\pgfpathlineto{\pgfqpoint{2.809784in}{3.107803in}}%
\pgfpathlineto{\pgfqpoint{2.814602in}{3.106506in}}%
\pgfpathlineto{\pgfqpoint{2.824239in}{3.105584in}}%
\pgfpathlineto{\pgfqpoint{2.831466in}{3.106046in}}%
\pgfpathlineto{\pgfqpoint{2.838693in}{3.107675in}}%
\pgfpathlineto{\pgfqpoint{2.845921in}{3.110750in}}%
\pgfpathlineto{\pgfqpoint{2.855557in}{3.116320in}}%
\pgfpathlineto{\pgfqpoint{2.860376in}{3.118547in}}%
\pgfpathlineto{\pgfqpoint{2.865194in}{3.119968in}}%
\pgfpathlineto{\pgfqpoint{2.872421in}{3.120801in}}%
\pgfpathlineto{\pgfqpoint{2.879649in}{3.120567in}}%
\pgfpathlineto{\pgfqpoint{2.886876in}{3.119601in}}%
\pgfpathlineto{\pgfqpoint{2.918195in}{3.111661in}}%
\pgfpathlineto{\pgfqpoint{2.930241in}{3.110217in}}%
\pgfpathlineto{\pgfqpoint{2.942286in}{3.111078in}}%
\pgfpathlineto{\pgfqpoint{2.968787in}{3.115951in}}%
\pgfpathlineto{\pgfqpoint{2.985651in}{3.117091in}}%
\pgfpathlineto{\pgfqpoint{2.997696in}{3.116472in}}%
\pgfpathlineto{\pgfqpoint{3.024197in}{3.113283in}}%
\pgfpathlineto{\pgfqpoint{3.036243in}{3.112735in}}%
\pgfpathlineto{\pgfqpoint{3.091653in}{3.115580in}}%
\pgfpathlineto{\pgfqpoint{3.144654in}{3.113747in}}%
\pgfpathlineto{\pgfqpoint{3.197655in}{3.114906in}}%
\pgfpathlineto{\pgfqpoint{3.253065in}{3.114155in}}%
\pgfpathlineto{\pgfqpoint{3.306066in}{3.114641in}}%
\pgfpathlineto{\pgfqpoint{4.144445in}{3.114451in}}%
\pgfpathlineto{\pgfqpoint{4.144445in}{3.127797in}}%
\pgfpathlineto{\pgfqpoint{3.359067in}{3.127669in}}%
\pgfpathlineto{\pgfqpoint{3.306066in}{3.127995in}}%
\pgfpathlineto{\pgfqpoint{3.253065in}{3.127493in}}%
\pgfpathlineto{\pgfqpoint{3.200064in}{3.128277in}}%
\pgfpathlineto{\pgfqpoint{3.144654in}{3.127040in}}%
\pgfpathlineto{\pgfqpoint{3.089244in}{3.128929in}}%
\pgfpathlineto{\pgfqpoint{3.077198in}{3.128576in}}%
\pgfpathlineto{\pgfqpoint{3.050697in}{3.126431in}}%
\pgfpathlineto{\pgfqpoint{3.038652in}{3.126060in}}%
\pgfpathlineto{\pgfqpoint{3.021788in}{3.126809in}}%
\pgfpathlineto{\pgfqpoint{2.995287in}{3.130108in}}%
\pgfpathlineto{\pgfqpoint{2.983242in}{3.130768in}}%
\pgfpathlineto{\pgfqpoint{2.973605in}{3.130040in}}%
\pgfpathlineto{\pgfqpoint{2.939877in}{3.124206in}}%
\pgfpathlineto{\pgfqpoint{2.930241in}{3.123247in}}%
\pgfpathlineto{\pgfqpoint{2.923013in}{3.123654in}}%
\pgfpathlineto{\pgfqpoint{2.915786in}{3.125082in}}%
\pgfpathlineto{\pgfqpoint{2.896513in}{3.131300in}}%
\pgfpathlineto{\pgfqpoint{2.889285in}{3.133139in}}%
\pgfpathlineto{\pgfqpoint{2.877240in}{3.134135in}}%
\pgfpathlineto{\pgfqpoint{2.865194in}{3.133177in}}%
\pgfpathlineto{\pgfqpoint{2.857967in}{3.131369in}}%
\pgfpathlineto{\pgfqpoint{2.853148in}{3.129205in}}%
\pgfpathlineto{\pgfqpoint{2.838693in}{3.120439in}}%
\pgfpathlineto{\pgfqpoint{2.833875in}{3.118784in}}%
\pgfpathlineto{\pgfqpoint{2.826648in}{3.118049in}}%
\pgfpathlineto{\pgfqpoint{2.817011in}{3.119444in}}%
\pgfpathlineto{\pgfqpoint{2.804966in}{3.123680in}}%
\pgfpathlineto{\pgfqpoint{2.795329in}{3.129162in}}%
\pgfpathlineto{\pgfqpoint{2.773647in}{3.144914in}}%
\pgfpathlineto{\pgfqpoint{2.768829in}{3.147262in}}%
\pgfpathlineto{\pgfqpoint{2.766419in}{3.147797in}}%
\pgfpathlineto{\pgfqpoint{2.764010in}{3.147654in}}%
\pgfpathlineto{\pgfqpoint{2.761601in}{3.146654in}}%
\pgfpathlineto{\pgfqpoint{2.759192in}{3.144719in}}%
\pgfpathlineto{\pgfqpoint{2.747325in}{3.128937in}}%
\pgfpathlineto{\pgfqpoint{2.742053in}{3.122942in}}%
\pgfpathlineto{\pgfqpoint{2.737510in}{3.118912in}}%
\pgfpathlineto{\pgfqpoint{2.735101in}{3.117415in}}%
\pgfpathlineto{\pgfqpoint{2.727873in}{3.114637in}}%
\pgfpathlineto{\pgfqpoint{2.725464in}{3.113168in}}%
\pgfpathlineto{\pgfqpoint{2.723055in}{3.110839in}}%
\pgfpathlineto{\pgfqpoint{2.715828in}{3.101831in}}%
\pgfpathlineto{\pgfqpoint{2.713418in}{3.100943in}}%
\pgfpathlineto{\pgfqpoint{2.711009in}{3.101921in}}%
\pgfpathlineto{\pgfqpoint{2.703782in}{3.109936in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{3.114312in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{3.101958in}}%
\pgfpathlineto{\pgfqpoint{2.703782in}{3.097817in}}%
\pgfpathlineto{\pgfqpoint{2.708600in}{3.092170in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.764010in}{3.818081in}}%
\pgfpathlineto{\pgfqpoint{2.766419in}{3.816862in}}%
\pgfpathlineto{\pgfqpoint{2.768829in}{3.816427in}}%
\pgfpathlineto{\pgfqpoint{2.773647in}{3.817489in}}%
\pgfpathlineto{\pgfqpoint{2.780874in}{3.822235in}}%
\pgfpathlineto{\pgfqpoint{2.795329in}{3.835334in}}%
\pgfpathlineto{\pgfqpoint{2.802556in}{3.840521in}}%
\pgfpathlineto{\pgfqpoint{2.807375in}{3.842918in}}%
\pgfpathlineto{\pgfqpoint{2.812193in}{3.844379in}}%
\pgfpathlineto{\pgfqpoint{2.821829in}{3.845393in}}%
\pgfpathlineto{\pgfqpoint{2.831466in}{3.844957in}}%
\pgfpathlineto{\pgfqpoint{2.838693in}{3.843482in}}%
\pgfpathlineto{\pgfqpoint{2.845921in}{3.840259in}}%
\pgfpathlineto{\pgfqpoint{2.855557in}{3.834103in}}%
\pgfpathlineto{\pgfqpoint{2.860376in}{3.831724in}}%
\pgfpathlineto{\pgfqpoint{2.865194in}{3.830343in}}%
\pgfpathlineto{\pgfqpoint{2.872421in}{3.829743in}}%
\pgfpathlineto{\pgfqpoint{2.879649in}{3.830181in}}%
\pgfpathlineto{\pgfqpoint{2.889285in}{3.831571in}}%
\pgfpathlineto{\pgfqpoint{2.896513in}{3.833191in}}%
\pgfpathlineto{\pgfqpoint{2.918195in}{3.839375in}}%
\pgfpathlineto{\pgfqpoint{2.930241in}{3.840943in}}%
\pgfpathlineto{\pgfqpoint{2.939877in}{3.840199in}}%
\pgfpathlineto{\pgfqpoint{2.968787in}{3.834856in}}%
\pgfpathlineto{\pgfqpoint{2.985651in}{3.833474in}}%
\pgfpathlineto{\pgfqpoint{2.997696in}{3.834240in}}%
\pgfpathlineto{\pgfqpoint{3.021788in}{3.837440in}}%
\pgfpathlineto{\pgfqpoint{3.036243in}{3.838114in}}%
\pgfpathlineto{\pgfqpoint{3.050697in}{3.837700in}}%
\pgfpathlineto{\pgfqpoint{3.077198in}{3.835604in}}%
\pgfpathlineto{\pgfqpoint{3.089244in}{3.835197in}}%
\pgfpathlineto{\pgfqpoint{3.144654in}{3.837141in}}%
\pgfpathlineto{\pgfqpoint{3.200064in}{3.835910in}}%
\pgfpathlineto{\pgfqpoint{3.250656in}{3.836695in}}%
\pgfpathlineto{\pgfqpoint{3.306066in}{3.836189in}}%
\pgfpathlineto{\pgfqpoint{3.359067in}{3.836518in}}%
\pgfpathlineto{\pgfqpoint{4.144445in}{3.836392in}}%
\pgfpathlineto{\pgfqpoint{4.144445in}{3.849730in}}%
\pgfpathlineto{\pgfqpoint{3.306066in}{3.849542in}}%
\pgfpathlineto{\pgfqpoint{3.253065in}{3.850024in}}%
\pgfpathlineto{\pgfqpoint{3.197655in}{3.849273in}}%
\pgfpathlineto{\pgfqpoint{3.144654in}{3.850427in}}%
\pgfpathlineto{\pgfqpoint{3.091653in}{3.848616in}}%
\pgfpathlineto{\pgfqpoint{3.036243in}{3.851471in}}%
\pgfpathlineto{\pgfqpoint{3.024197in}{3.850864in}}%
\pgfpathlineto{\pgfqpoint{2.995287in}{3.847553in}}%
\pgfpathlineto{\pgfqpoint{2.983242in}{3.847150in}}%
\pgfpathlineto{\pgfqpoint{2.968787in}{3.848109in}}%
\pgfpathlineto{\pgfqpoint{2.944695in}{3.852793in}}%
\pgfpathlineto{\pgfqpoint{2.932650in}{3.853832in}}%
\pgfpathlineto{\pgfqpoint{2.925422in}{3.853442in}}%
\pgfpathlineto{\pgfqpoint{2.918195in}{3.852412in}}%
\pgfpathlineto{\pgfqpoint{2.884467in}{3.844091in}}%
\pgfpathlineto{\pgfqpoint{2.877240in}{3.843023in}}%
\pgfpathlineto{\pgfqpoint{2.872421in}{3.842885in}}%
\pgfpathlineto{\pgfqpoint{2.867603in}{3.843451in}}%
\pgfpathlineto{\pgfqpoint{2.862785in}{3.844893in}}%
\pgfpathlineto{\pgfqpoint{2.848330in}{3.852380in}}%
\pgfpathlineto{\pgfqpoint{2.841103in}{3.855198in}}%
\pgfpathlineto{\pgfqpoint{2.829057in}{3.857952in}}%
\pgfpathlineto{\pgfqpoint{2.819420in}{3.859044in}}%
\pgfpathlineto{\pgfqpoint{2.812193in}{3.858148in}}%
\pgfpathlineto{\pgfqpoint{2.804966in}{3.855032in}}%
\pgfpathlineto{\pgfqpoint{2.797738in}{3.849879in}}%
\pgfpathlineto{\pgfqpoint{2.780874in}{3.835415in}}%
\pgfpathlineto{\pgfqpoint{2.776056in}{3.832544in}}%
\pgfpathlineto{\pgfqpoint{2.771238in}{3.831263in}}%
\pgfpathlineto{\pgfqpoint{2.768829in}{3.831440in}}%
\pgfpathlineto{\pgfqpoint{2.766419in}{3.832263in}}%
\pgfpathlineto{\pgfqpoint{2.764010in}{3.833742in}}%
\pgfpathlineto{\pgfqpoint{2.754374in}{3.842571in}}%
\pgfpathlineto{\pgfqpoint{2.742328in}{3.850948in}}%
\pgfpathlineto{\pgfqpoint{2.732691in}{3.859129in}}%
\pgfpathlineto{\pgfqpoint{2.725992in}{3.866319in}}%
\pgfpathlineto{\pgfqpoint{2.718237in}{3.877981in}}%
\pgfpathlineto{\pgfqpoint{2.715828in}{3.879691in}}%
\pgfpathlineto{\pgfqpoint{2.713418in}{3.879431in}}%
\pgfpathlineto{\pgfqpoint{2.711009in}{3.877421in}}%
\pgfpathlineto{\pgfqpoint{2.703782in}{3.867956in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{3.863324in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{3.850969in}}%
\pgfpathlineto{\pgfqpoint{2.703782in}{3.856175in}}%
\pgfpathlineto{\pgfqpoint{2.711009in}{3.865741in}}%
\pgfpathlineto{\pgfqpoint{2.713418in}{3.867345in}}%
\pgfpathlineto{\pgfqpoint{2.715828in}{3.867014in}}%
\pgfpathlineto{\pgfqpoint{2.718237in}{3.864669in}}%
\pgfpathlineto{\pgfqpoint{2.725464in}{3.853359in}}%
\pgfpathlineto{\pgfqpoint{2.727873in}{3.850479in}}%
\pgfpathlineto{\pgfqpoint{2.739919in}{3.839951in}}%
\pgfpathlineto{\pgfqpoint{2.751965in}{3.830804in}}%
\pgfpathlineto{\pgfqpoint{2.761601in}{3.820060in}}%
\pgfpathlineto{\pgfqpoint{2.764010in}{3.818081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.698964in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.708600in}{3.080893in}}%
\pgfpathlineto{\pgfqpoint{2.711009in}{3.078176in}}%
\pgfpathlineto{\pgfqpoint{2.713418in}{3.076386in}}%
\pgfpathlineto{\pgfqpoint{2.715828in}{3.076219in}}%
\pgfpathlineto{\pgfqpoint{2.718237in}{3.077874in}}%
\pgfpathlineto{\pgfqpoint{2.725464in}{3.087319in}}%
\pgfpathlineto{\pgfqpoint{2.727873in}{3.089603in}}%
\pgfpathlineto{\pgfqpoint{2.739919in}{3.096304in}}%
\pgfpathlineto{\pgfqpoint{2.747146in}{3.102375in}}%
\pgfpathlineto{\pgfqpoint{2.761601in}{3.116641in}}%
\pgfpathlineto{\pgfqpoint{2.766419in}{3.119421in}}%
\pgfpathlineto{\pgfqpoint{2.768829in}{3.119827in}}%
\pgfpathlineto{\pgfqpoint{2.773647in}{3.118955in}}%
\pgfpathlineto{\pgfqpoint{2.778465in}{3.116561in}}%
\pgfpathlineto{\pgfqpoint{2.783283in}{3.113365in}}%
\pgfpathlineto{\pgfqpoint{2.797738in}{3.102173in}}%
\pgfpathlineto{\pgfqpoint{2.804966in}{3.097380in}}%
\pgfpathlineto{\pgfqpoint{2.812193in}{3.094219in}}%
\pgfpathlineto{\pgfqpoint{2.819420in}{3.093017in}}%
\pgfpathlineto{\pgfqpoint{2.829057in}{3.093773in}}%
\pgfpathlineto{\pgfqpoint{2.838693in}{3.095948in}}%
\pgfpathlineto{\pgfqpoint{2.847235in}{3.098963in}}%
\pgfpathlineto{\pgfqpoint{2.862785in}{3.106270in}}%
\pgfpathlineto{\pgfqpoint{2.867603in}{3.107709in}}%
\pgfpathlineto{\pgfqpoint{2.874830in}{3.108502in}}%
\pgfpathlineto{\pgfqpoint{2.879649in}{3.108278in}}%
\pgfpathlineto{\pgfqpoint{2.886876in}{3.107143in}}%
\pgfpathlineto{\pgfqpoint{2.918195in}{3.099316in}}%
\pgfpathlineto{\pgfqpoint{2.925422in}{3.098393in}}%
\pgfpathlineto{\pgfqpoint{2.932650in}{3.098115in}}%
\pgfpathlineto{\pgfqpoint{2.944695in}{3.099041in}}%
\pgfpathlineto{\pgfqpoint{2.968787in}{3.103484in}}%
\pgfpathlineto{\pgfqpoint{2.983242in}{3.104502in}}%
\pgfpathlineto{\pgfqpoint{2.995287in}{3.104061in}}%
\pgfpathlineto{\pgfqpoint{3.024197in}{3.100954in}}%
\pgfpathlineto{\pgfqpoint{3.038652in}{3.100314in}}%
\pgfpathlineto{\pgfqpoint{3.050697in}{3.100708in}}%
\pgfpathlineto{\pgfqpoint{3.077198in}{3.102619in}}%
\pgfpathlineto{\pgfqpoint{3.091653in}{3.103041in}}%
\pgfpathlineto{\pgfqpoint{3.144654in}{3.101299in}}%
\pgfpathlineto{\pgfqpoint{3.200064in}{3.102426in}}%
\pgfpathlineto{\pgfqpoint{3.253065in}{3.101701in}}%
\pgfpathlineto{\pgfqpoint{3.306066in}{3.102166in}}%
\pgfpathlineto{\pgfqpoint{4.144445in}{3.101984in}}%
\pgfpathlineto{\pgfqpoint{4.144445in}{3.114451in}}%
\pgfpathlineto{\pgfqpoint{3.306066in}{3.114641in}}%
\pgfpathlineto{\pgfqpoint{3.253065in}{3.114155in}}%
\pgfpathlineto{\pgfqpoint{3.197655in}{3.114906in}}%
\pgfpathlineto{\pgfqpoint{3.144654in}{3.113747in}}%
\pgfpathlineto{\pgfqpoint{3.091653in}{3.115580in}}%
\pgfpathlineto{\pgfqpoint{3.036243in}{3.112735in}}%
\pgfpathlineto{\pgfqpoint{3.024197in}{3.113283in}}%
\pgfpathlineto{\pgfqpoint{2.997696in}{3.116472in}}%
\pgfpathlineto{\pgfqpoint{2.985651in}{3.117091in}}%
\pgfpathlineto{\pgfqpoint{2.968787in}{3.115951in}}%
\pgfpathlineto{\pgfqpoint{2.942286in}{3.111078in}}%
\pgfpathlineto{\pgfqpoint{2.930241in}{3.110217in}}%
\pgfpathlineto{\pgfqpoint{2.918195in}{3.111661in}}%
\pgfpathlineto{\pgfqpoint{2.889285in}{3.119143in}}%
\pgfpathlineto{\pgfqpoint{2.882058in}{3.120317in}}%
\pgfpathlineto{\pgfqpoint{2.874830in}{3.120819in}}%
\pgfpathlineto{\pgfqpoint{2.867603in}{3.120396in}}%
\pgfpathlineto{\pgfqpoint{2.860376in}{3.118547in}}%
\pgfpathlineto{\pgfqpoint{2.855557in}{3.116320in}}%
\pgfpathlineto{\pgfqpoint{2.845921in}{3.110750in}}%
\pgfpathlineto{\pgfqpoint{2.838693in}{3.107675in}}%
\pgfpathlineto{\pgfqpoint{2.831466in}{3.106046in}}%
\pgfpathlineto{\pgfqpoint{2.824239in}{3.105584in}}%
\pgfpathlineto{\pgfqpoint{2.814602in}{3.106506in}}%
\pgfpathlineto{\pgfqpoint{2.809784in}{3.107803in}}%
\pgfpathlineto{\pgfqpoint{2.804966in}{3.109803in}}%
\pgfpathlineto{\pgfqpoint{2.797738in}{3.114156in}}%
\pgfpathlineto{\pgfqpoint{2.776056in}{3.130276in}}%
\pgfpathlineto{\pgfqpoint{2.771238in}{3.132675in}}%
\pgfpathlineto{\pgfqpoint{2.766419in}{3.133348in}}%
\pgfpathlineto{\pgfqpoint{2.764010in}{3.132689in}}%
\pgfpathlineto{\pgfqpoint{2.761601in}{3.131235in}}%
\pgfpathlineto{\pgfqpoint{2.759192in}{3.129023in}}%
\pgfpathlineto{\pgfqpoint{2.748944in}{3.116947in}}%
\pgfpathlineto{\pgfqpoint{2.739919in}{3.108163in}}%
\pgfpathlineto{\pgfqpoint{2.735101in}{3.105119in}}%
\pgfpathlineto{\pgfqpoint{2.727873in}{3.101900in}}%
\pgfpathlineto{\pgfqpoint{2.725464in}{3.100027in}}%
\pgfpathlineto{\pgfqpoint{2.718237in}{3.090764in}}%
\pgfpathlineto{\pgfqpoint{2.715828in}{3.088613in}}%
\pgfpathlineto{\pgfqpoint{2.713418in}{3.088234in}}%
\pgfpathlineto{\pgfqpoint{2.711009in}{3.089628in}}%
\pgfpathlineto{\pgfqpoint{2.703782in}{3.097817in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{3.101958in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{3.090423in}}%
\pgfpathlineto{\pgfqpoint{2.703782in}{3.086488in}}%
\pgfpathlineto{\pgfqpoint{2.708600in}{3.080893in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.761601in}{3.835779in}}%
\pgfpathlineto{\pgfqpoint{2.766419in}{3.832263in}}%
\pgfpathlineto{\pgfqpoint{2.768829in}{3.831440in}}%
\pgfpathlineto{\pgfqpoint{2.771238in}{3.831263in}}%
\pgfpathlineto{\pgfqpoint{2.776056in}{3.832544in}}%
\pgfpathlineto{\pgfqpoint{2.783283in}{3.837245in}}%
\pgfpathlineto{\pgfqpoint{2.797738in}{3.849879in}}%
\pgfpathlineto{\pgfqpoint{2.804966in}{3.855032in}}%
\pgfpathlineto{\pgfqpoint{2.812193in}{3.858148in}}%
\pgfpathlineto{\pgfqpoint{2.819420in}{3.859044in}}%
\pgfpathlineto{\pgfqpoint{2.829057in}{3.857952in}}%
\pgfpathlineto{\pgfqpoint{2.841103in}{3.855198in}}%
\pgfpathlineto{\pgfqpoint{2.848330in}{3.852380in}}%
\pgfpathlineto{\pgfqpoint{2.862785in}{3.844893in}}%
\pgfpathlineto{\pgfqpoint{2.867603in}{3.843451in}}%
\pgfpathlineto{\pgfqpoint{2.874830in}{3.842880in}}%
\pgfpathlineto{\pgfqpoint{2.886876in}{3.844597in}}%
\pgfpathlineto{\pgfqpoint{2.918195in}{3.852412in}}%
\pgfpathlineto{\pgfqpoint{2.925422in}{3.853442in}}%
\pgfpathlineto{\pgfqpoint{2.932650in}{3.853832in}}%
\pgfpathlineto{\pgfqpoint{2.944695in}{3.852793in}}%
\pgfpathlineto{\pgfqpoint{2.968787in}{3.848109in}}%
\pgfpathlineto{\pgfqpoint{2.983242in}{3.847150in}}%
\pgfpathlineto{\pgfqpoint{2.995287in}{3.847553in}}%
\pgfpathlineto{\pgfqpoint{3.024197in}{3.850864in}}%
\pgfpathlineto{\pgfqpoint{3.036243in}{3.851471in}}%
\pgfpathlineto{\pgfqpoint{3.091653in}{3.848616in}}%
\pgfpathlineto{\pgfqpoint{3.144654in}{3.850427in}}%
\pgfpathlineto{\pgfqpoint{3.197655in}{3.849273in}}%
\pgfpathlineto{\pgfqpoint{3.253065in}{3.850024in}}%
\pgfpathlineto{\pgfqpoint{3.306066in}{3.849542in}}%
\pgfpathlineto{\pgfqpoint{4.144445in}{3.849730in}}%
\pgfpathlineto{\pgfqpoint{4.144445in}{3.862195in}}%
\pgfpathlineto{\pgfqpoint{3.306066in}{3.862013in}}%
\pgfpathlineto{\pgfqpoint{3.253065in}{3.862476in}}%
\pgfpathlineto{\pgfqpoint{3.200064in}{3.861757in}}%
\pgfpathlineto{\pgfqpoint{3.144654in}{3.862878in}}%
\pgfpathlineto{\pgfqpoint{3.091653in}{3.861152in}}%
\pgfpathlineto{\pgfqpoint{3.077198in}{3.861547in}}%
\pgfpathlineto{\pgfqpoint{3.050697in}{3.863478in}}%
\pgfpathlineto{\pgfqpoint{3.038652in}{3.863840in}}%
\pgfpathlineto{\pgfqpoint{3.026606in}{3.863383in}}%
\pgfpathlineto{\pgfqpoint{2.995287in}{3.860154in}}%
\pgfpathlineto{\pgfqpoint{2.983242in}{3.859605in}}%
\pgfpathlineto{\pgfqpoint{2.968787in}{3.860696in}}%
\pgfpathlineto{\pgfqpoint{2.942286in}{3.865355in}}%
\pgfpathlineto{\pgfqpoint{2.930241in}{3.865957in}}%
\pgfpathlineto{\pgfqpoint{2.923013in}{3.865580in}}%
\pgfpathlineto{\pgfqpoint{2.915786in}{3.864567in}}%
\pgfpathlineto{\pgfqpoint{2.906149in}{3.862298in}}%
\pgfpathlineto{\pgfqpoint{2.886876in}{3.856777in}}%
\pgfpathlineto{\pgfqpoint{2.879649in}{3.855572in}}%
\pgfpathlineto{\pgfqpoint{2.874830in}{3.855438in}}%
\pgfpathlineto{\pgfqpoint{2.870012in}{3.856029in}}%
\pgfpathlineto{\pgfqpoint{2.865194in}{3.857396in}}%
\pgfpathlineto{\pgfqpoint{2.848330in}{3.864531in}}%
\pgfpathlineto{\pgfqpoint{2.833875in}{3.869131in}}%
\pgfpathlineto{\pgfqpoint{2.824239in}{3.871593in}}%
\pgfpathlineto{\pgfqpoint{2.819420in}{3.871961in}}%
\pgfpathlineto{\pgfqpoint{2.814602in}{3.871286in}}%
\pgfpathlineto{\pgfqpoint{2.807375in}{3.868254in}}%
\pgfpathlineto{\pgfqpoint{2.800147in}{3.863291in}}%
\pgfpathlineto{\pgfqpoint{2.785692in}{3.851262in}}%
\pgfpathlineto{\pgfqpoint{2.780874in}{3.847962in}}%
\pgfpathlineto{\pgfqpoint{2.776056in}{3.845739in}}%
\pgfpathlineto{\pgfqpoint{2.771238in}{3.845177in}}%
\pgfpathlineto{\pgfqpoint{2.766419in}{3.846738in}}%
\pgfpathlineto{\pgfqpoint{2.756040in}{3.854329in}}%
\pgfpathlineto{\pgfqpoint{2.744737in}{3.861389in}}%
\pgfpathlineto{\pgfqpoint{2.739919in}{3.865168in}}%
\pgfpathlineto{\pgfqpoint{2.730282in}{3.873903in}}%
\pgfpathlineto{\pgfqpoint{2.725464in}{3.880089in}}%
\pgfpathlineto{\pgfqpoint{2.720646in}{3.887664in}}%
\pgfpathlineto{\pgfqpoint{2.718237in}{3.890467in}}%
\pgfpathlineto{\pgfqpoint{2.715828in}{3.891533in}}%
\pgfpathlineto{\pgfqpoint{2.713418in}{3.890713in}}%
\pgfpathlineto{\pgfqpoint{2.711009in}{3.888324in}}%
\pgfpathlineto{\pgfqpoint{2.703782in}{3.879009in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{3.874858in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{3.863324in}}%
\pgfpathlineto{\pgfqpoint{2.703782in}{3.867956in}}%
\pgfpathlineto{\pgfqpoint{2.711009in}{3.877421in}}%
\pgfpathlineto{\pgfqpoint{2.713418in}{3.879431in}}%
\pgfpathlineto{\pgfqpoint{2.715828in}{3.879691in}}%
\pgfpathlineto{\pgfqpoint{2.718237in}{3.877981in}}%
\pgfpathlineto{\pgfqpoint{2.725464in}{3.867013in}}%
\pgfpathlineto{\pgfqpoint{2.730282in}{3.861328in}}%
\pgfpathlineto{\pgfqpoint{2.742328in}{3.850948in}}%
\pgfpathlineto{\pgfqpoint{2.754374in}{3.842571in}}%
\pgfpathlineto{\pgfqpoint{2.761601in}{3.835779in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.698964in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711009in}{3.067505in}}%
\pgfpathlineto{\pgfqpoint{2.713418in}{3.065362in}}%
\pgfpathlineto{\pgfqpoint{2.715828in}{3.064636in}}%
\pgfpathlineto{\pgfqpoint{2.718237in}{3.065701in}}%
\pgfpathlineto{\pgfqpoint{2.720646in}{3.068299in}}%
\pgfpathlineto{\pgfqpoint{2.725464in}{3.074972in}}%
\pgfpathlineto{\pgfqpoint{2.730282in}{3.079633in}}%
\pgfpathlineto{\pgfqpoint{2.742328in}{3.086799in}}%
\pgfpathlineto{\pgfqpoint{2.764010in}{3.104775in}}%
\pgfpathlineto{\pgfqpoint{2.768829in}{3.106830in}}%
\pgfpathlineto{\pgfqpoint{2.771238in}{3.107035in}}%
\pgfpathlineto{\pgfqpoint{2.776056in}{3.106023in}}%
\pgfpathlineto{\pgfqpoint{2.780874in}{3.103683in}}%
\pgfpathlineto{\pgfqpoint{2.785692in}{3.100542in}}%
\pgfpathlineto{\pgfqpoint{2.802556in}{3.087847in}}%
\pgfpathlineto{\pgfqpoint{2.807375in}{3.084878in}}%
\pgfpathlineto{\pgfqpoint{2.814602in}{3.081811in}}%
\pgfpathlineto{\pgfqpoint{2.821829in}{3.080887in}}%
\pgfpathlineto{\pgfqpoint{2.829057in}{3.081927in}}%
\pgfpathlineto{\pgfqpoint{2.836284in}{3.083977in}}%
\pgfpathlineto{\pgfqpoint{2.867603in}{3.095366in}}%
\pgfpathlineto{\pgfqpoint{2.872421in}{3.096373in}}%
\pgfpathlineto{\pgfqpoint{2.877240in}{3.096718in}}%
\pgfpathlineto{\pgfqpoint{2.882058in}{3.096457in}}%
\pgfpathlineto{\pgfqpoint{2.889285in}{3.095191in}}%
\pgfpathlineto{\pgfqpoint{2.915786in}{3.088030in}}%
\pgfpathlineto{\pgfqpoint{2.923013in}{3.086917in}}%
\pgfpathlineto{\pgfqpoint{2.930241in}{3.086551in}}%
\pgfpathlineto{\pgfqpoint{2.944695in}{3.087572in}}%
\pgfpathlineto{\pgfqpoint{2.973605in}{3.092221in}}%
\pgfpathlineto{\pgfqpoint{2.985651in}{3.092826in}}%
\pgfpathlineto{\pgfqpoint{2.997696in}{3.092182in}}%
\pgfpathlineto{\pgfqpoint{3.024197in}{3.089334in}}%
\pgfpathlineto{\pgfqpoint{3.038652in}{3.088735in}}%
\pgfpathlineto{\pgfqpoint{3.091653in}{3.091339in}}%
\pgfpathlineto{\pgfqpoint{3.147063in}{3.089653in}}%
\pgfpathlineto{\pgfqpoint{3.200064in}{3.090736in}}%
\pgfpathlineto{\pgfqpoint{3.253065in}{3.090039in}}%
\pgfpathlineto{\pgfqpoint{3.306066in}{3.090487in}}%
\pgfpathlineto{\pgfqpoint{4.144445in}{3.090312in}}%
\pgfpathlineto{\pgfqpoint{4.144445in}{3.101984in}}%
\pgfpathlineto{\pgfqpoint{3.306066in}{3.102166in}}%
\pgfpathlineto{\pgfqpoint{3.253065in}{3.101701in}}%
\pgfpathlineto{\pgfqpoint{3.200064in}{3.102426in}}%
\pgfpathlineto{\pgfqpoint{3.144654in}{3.101299in}}%
\pgfpathlineto{\pgfqpoint{3.091653in}{3.103041in}}%
\pgfpathlineto{\pgfqpoint{3.077198in}{3.102619in}}%
\pgfpathlineto{\pgfqpoint{3.050697in}{3.100708in}}%
\pgfpathlineto{\pgfqpoint{3.038652in}{3.100314in}}%
\pgfpathlineto{\pgfqpoint{3.024197in}{3.100954in}}%
\pgfpathlineto{\pgfqpoint{2.995287in}{3.104061in}}%
\pgfpathlineto{\pgfqpoint{2.983242in}{3.104502in}}%
\pgfpathlineto{\pgfqpoint{2.968787in}{3.103484in}}%
\pgfpathlineto{\pgfqpoint{2.944695in}{3.099041in}}%
\pgfpathlineto{\pgfqpoint{2.932650in}{3.098115in}}%
\pgfpathlineto{\pgfqpoint{2.925422in}{3.098393in}}%
\pgfpathlineto{\pgfqpoint{2.918195in}{3.099316in}}%
\pgfpathlineto{\pgfqpoint{2.886876in}{3.107143in}}%
\pgfpathlineto{\pgfqpoint{2.879649in}{3.108278in}}%
\pgfpathlineto{\pgfqpoint{2.874830in}{3.108502in}}%
\pgfpathlineto{\pgfqpoint{2.867603in}{3.107709in}}%
\pgfpathlineto{\pgfqpoint{2.862785in}{3.106270in}}%
\pgfpathlineto{\pgfqpoint{2.847235in}{3.098963in}}%
\pgfpathlineto{\pgfqpoint{2.838693in}{3.095948in}}%
\pgfpathlineto{\pgfqpoint{2.829057in}{3.093773in}}%
\pgfpathlineto{\pgfqpoint{2.819420in}{3.093017in}}%
\pgfpathlineto{\pgfqpoint{2.812193in}{3.094219in}}%
\pgfpathlineto{\pgfqpoint{2.804966in}{3.097380in}}%
\pgfpathlineto{\pgfqpoint{2.797738in}{3.102173in}}%
\pgfpathlineto{\pgfqpoint{2.783283in}{3.113365in}}%
\pgfpathlineto{\pgfqpoint{2.778465in}{3.116561in}}%
\pgfpathlineto{\pgfqpoint{2.773647in}{3.118955in}}%
\pgfpathlineto{\pgfqpoint{2.768829in}{3.119827in}}%
\pgfpathlineto{\pgfqpoint{2.766419in}{3.119421in}}%
\pgfpathlineto{\pgfqpoint{2.761601in}{3.116641in}}%
\pgfpathlineto{\pgfqpoint{2.747146in}{3.102375in}}%
\pgfpathlineto{\pgfqpoint{2.739919in}{3.096304in}}%
\pgfpathlineto{\pgfqpoint{2.727873in}{3.089603in}}%
\pgfpathlineto{\pgfqpoint{2.725464in}{3.087319in}}%
\pgfpathlineto{\pgfqpoint{2.718237in}{3.077874in}}%
\pgfpathlineto{\pgfqpoint{2.715828in}{3.076219in}}%
\pgfpathlineto{\pgfqpoint{2.713418in}{3.076386in}}%
\pgfpathlineto{\pgfqpoint{2.711009in}{3.078176in}}%
\pgfpathlineto{\pgfqpoint{2.703782in}{3.086488in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{3.090423in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{3.079638in}}%
\pgfpathlineto{\pgfqpoint{2.703782in}{3.075911in}}%
\pgfpathlineto{\pgfqpoint{2.711009in}{3.067505in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.764010in}{3.848278in}}%
\pgfpathlineto{\pgfqpoint{2.768829in}{3.845681in}}%
\pgfpathlineto{\pgfqpoint{2.771238in}{3.845177in}}%
\pgfpathlineto{\pgfqpoint{2.773647in}{3.845215in}}%
\pgfpathlineto{\pgfqpoint{2.778465in}{3.846678in}}%
\pgfpathlineto{\pgfqpoint{2.785692in}{3.851262in}}%
\pgfpathlineto{\pgfqpoint{2.797738in}{3.861368in}}%
\pgfpathlineto{\pgfqpoint{2.804966in}{3.866800in}}%
\pgfpathlineto{\pgfqpoint{2.812193in}{3.870528in}}%
\pgfpathlineto{\pgfqpoint{2.819420in}{3.871961in}}%
\pgfpathlineto{\pgfqpoint{2.826648in}{3.871115in}}%
\pgfpathlineto{\pgfqpoint{2.843512in}{3.866199in}}%
\pgfpathlineto{\pgfqpoint{2.867603in}{3.856620in}}%
\pgfpathlineto{\pgfqpoint{2.872421in}{3.855636in}}%
\pgfpathlineto{\pgfqpoint{2.877240in}{3.855424in}}%
\pgfpathlineto{\pgfqpoint{2.886876in}{3.856777in}}%
\pgfpathlineto{\pgfqpoint{2.906149in}{3.862298in}}%
\pgfpathlineto{\pgfqpoint{2.915786in}{3.864567in}}%
\pgfpathlineto{\pgfqpoint{2.923013in}{3.865580in}}%
\pgfpathlineto{\pgfqpoint{2.930241in}{3.865957in}}%
\pgfpathlineto{\pgfqpoint{2.942286in}{3.865355in}}%
\pgfpathlineto{\pgfqpoint{2.968787in}{3.860696in}}%
\pgfpathlineto{\pgfqpoint{2.983242in}{3.859605in}}%
\pgfpathlineto{\pgfqpoint{2.995287in}{3.860154in}}%
\pgfpathlineto{\pgfqpoint{3.026606in}{3.863383in}}%
\pgfpathlineto{\pgfqpoint{3.038652in}{3.863840in}}%
\pgfpathlineto{\pgfqpoint{3.050697in}{3.863478in}}%
\pgfpathlineto{\pgfqpoint{3.077198in}{3.861547in}}%
\pgfpathlineto{\pgfqpoint{3.091653in}{3.861152in}}%
\pgfpathlineto{\pgfqpoint{3.144654in}{3.862878in}}%
\pgfpathlineto{\pgfqpoint{3.200064in}{3.861757in}}%
\pgfpathlineto{\pgfqpoint{3.253065in}{3.862476in}}%
\pgfpathlineto{\pgfqpoint{3.306066in}{3.862013in}}%
\pgfpathlineto{\pgfqpoint{4.144445in}{3.862195in}}%
\pgfpathlineto{\pgfqpoint{4.144445in}{3.873869in}}%
\pgfpathlineto{\pgfqpoint{3.306066in}{3.873695in}}%
\pgfpathlineto{\pgfqpoint{3.253065in}{3.874140in}}%
\pgfpathlineto{\pgfqpoint{3.200064in}{3.873446in}}%
\pgfpathlineto{\pgfqpoint{3.147063in}{3.874521in}}%
\pgfpathlineto{\pgfqpoint{3.091653in}{3.872841in}}%
\pgfpathlineto{\pgfqpoint{3.038652in}{3.875428in}}%
\pgfpathlineto{\pgfqpoint{3.024197in}{3.874857in}}%
\pgfpathlineto{\pgfqpoint{2.997696in}{3.871971in}}%
\pgfpathlineto{\pgfqpoint{2.985651in}{3.871304in}}%
\pgfpathlineto{\pgfqpoint{2.973605in}{3.872005in}}%
\pgfpathlineto{\pgfqpoint{2.944695in}{3.876525in}}%
\pgfpathlineto{\pgfqpoint{2.930241in}{3.877681in}}%
\pgfpathlineto{\pgfqpoint{2.923013in}{3.877352in}}%
\pgfpathlineto{\pgfqpoint{2.915786in}{3.876228in}}%
\pgfpathlineto{\pgfqpoint{2.889285in}{3.868766in}}%
\pgfpathlineto{\pgfqpoint{2.879649in}{3.867455in}}%
\pgfpathlineto{\pgfqpoint{2.874830in}{3.867659in}}%
\pgfpathlineto{\pgfqpoint{2.867603in}{3.869138in}}%
\pgfpathlineto{\pgfqpoint{2.829057in}{3.882685in}}%
\pgfpathlineto{\pgfqpoint{2.821829in}{3.883863in}}%
\pgfpathlineto{\pgfqpoint{2.817011in}{3.883297in}}%
\pgfpathlineto{\pgfqpoint{2.809784in}{3.880436in}}%
\pgfpathlineto{\pgfqpoint{2.802556in}{3.875742in}}%
\pgfpathlineto{\pgfqpoint{2.788102in}{3.864408in}}%
\pgfpathlineto{\pgfqpoint{2.783283in}{3.861225in}}%
\pgfpathlineto{\pgfqpoint{2.778465in}{3.858987in}}%
\pgfpathlineto{\pgfqpoint{2.773647in}{3.858144in}}%
\pgfpathlineto{\pgfqpoint{2.771238in}{3.858375in}}%
\pgfpathlineto{\pgfqpoint{2.766419in}{3.860171in}}%
\pgfpathlineto{\pgfqpoint{2.747146in}{3.871315in}}%
\pgfpathlineto{\pgfqpoint{2.742328in}{3.874803in}}%
\pgfpathlineto{\pgfqpoint{2.735101in}{3.881067in}}%
\pgfpathlineto{\pgfqpoint{2.730282in}{3.886006in}}%
\pgfpathlineto{\pgfqpoint{2.720646in}{3.899945in}}%
\pgfpathlineto{\pgfqpoint{2.718237in}{3.902170in}}%
\pgfpathlineto{\pgfqpoint{2.715828in}{3.902588in}}%
\pgfpathlineto{\pgfqpoint{2.713418in}{3.901211in}}%
\pgfpathlineto{\pgfqpoint{2.703782in}{3.889366in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{3.885643in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{3.874858in}}%
\pgfpathlineto{\pgfqpoint{2.703782in}{3.879009in}}%
\pgfpathlineto{\pgfqpoint{2.711009in}{3.888324in}}%
\pgfpathlineto{\pgfqpoint{2.713418in}{3.890713in}}%
\pgfpathlineto{\pgfqpoint{2.715828in}{3.891533in}}%
\pgfpathlineto{\pgfqpoint{2.718237in}{3.890467in}}%
\pgfpathlineto{\pgfqpoint{2.720646in}{3.887664in}}%
\pgfpathlineto{\pgfqpoint{2.727873in}{3.876711in}}%
\pgfpathlineto{\pgfqpoint{2.732691in}{3.871520in}}%
\pgfpathlineto{\pgfqpoint{2.744737in}{3.861389in}}%
\pgfpathlineto{\pgfqpoint{2.756040in}{3.854329in}}%
\pgfpathlineto{\pgfqpoint{2.764010in}{3.848278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.698964in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.713418in}{3.055117in}}%
\pgfpathlineto{\pgfqpoint{2.715828in}{3.053857in}}%
\pgfpathlineto{\pgfqpoint{2.718237in}{3.054265in}}%
\pgfpathlineto{\pgfqpoint{2.720646in}{3.056327in}}%
\pgfpathlineto{\pgfqpoint{2.727873in}{3.065964in}}%
\pgfpathlineto{\pgfqpoint{2.731103in}{3.068988in}}%
\pgfpathlineto{\pgfqpoint{2.742328in}{3.076162in}}%
\pgfpathlineto{\pgfqpoint{2.764010in}{3.092145in}}%
\pgfpathlineto{\pgfqpoint{2.768829in}{3.094399in}}%
\pgfpathlineto{\pgfqpoint{2.771238in}{3.094894in}}%
\pgfpathlineto{\pgfqpoint{2.776056in}{3.094555in}}%
\pgfpathlineto{\pgfqpoint{2.780874in}{3.092786in}}%
\pgfpathlineto{\pgfqpoint{2.788102in}{3.088481in}}%
\pgfpathlineto{\pgfqpoint{2.807375in}{3.074724in}}%
\pgfpathlineto{\pgfqpoint{2.814602in}{3.071238in}}%
\pgfpathlineto{\pgfqpoint{2.821829in}{3.069692in}}%
\pgfpathlineto{\pgfqpoint{2.826648in}{3.069960in}}%
\pgfpathlineto{\pgfqpoint{2.831466in}{3.071122in}}%
\pgfpathlineto{\pgfqpoint{2.850739in}{3.078266in}}%
\pgfpathlineto{\pgfqpoint{2.867603in}{3.083725in}}%
\pgfpathlineto{\pgfqpoint{2.874830in}{3.085131in}}%
\pgfpathlineto{\pgfqpoint{2.879649in}{3.085412in}}%
\pgfpathlineto{\pgfqpoint{2.884467in}{3.085144in}}%
\pgfpathlineto{\pgfqpoint{2.891694in}{3.083889in}}%
\pgfpathlineto{\pgfqpoint{2.918195in}{3.076767in}}%
\pgfpathlineto{\pgfqpoint{2.930241in}{3.075515in}}%
\pgfpathlineto{\pgfqpoint{2.942286in}{3.076346in}}%
\pgfpathlineto{\pgfqpoint{2.973605in}{3.081036in}}%
\pgfpathlineto{\pgfqpoint{2.985651in}{3.081779in}}%
\pgfpathlineto{\pgfqpoint{2.997696in}{3.081283in}}%
\pgfpathlineto{\pgfqpoint{3.026606in}{3.078246in}}%
\pgfpathlineto{\pgfqpoint{3.038652in}{3.077805in}}%
\pgfpathlineto{\pgfqpoint{3.050697in}{3.078139in}}%
\pgfpathlineto{\pgfqpoint{3.079607in}{3.080001in}}%
\pgfpathlineto{\pgfqpoint{3.094062in}{3.080347in}}%
\pgfpathlineto{\pgfqpoint{3.147063in}{3.078718in}}%
\pgfpathlineto{\pgfqpoint{3.200064in}{3.079765in}}%
\pgfpathlineto{\pgfqpoint{3.253065in}{3.079093in}}%
\pgfpathlineto{\pgfqpoint{3.308475in}{3.079526in}}%
\pgfpathlineto{\pgfqpoint{4.144445in}{3.079356in}}%
\pgfpathlineto{\pgfqpoint{4.144445in}{3.090312in}}%
\pgfpathlineto{\pgfqpoint{3.306066in}{3.090487in}}%
\pgfpathlineto{\pgfqpoint{3.253065in}{3.090039in}}%
\pgfpathlineto{\pgfqpoint{3.200064in}{3.090736in}}%
\pgfpathlineto{\pgfqpoint{3.147063in}{3.089653in}}%
\pgfpathlineto{\pgfqpoint{3.091653in}{3.091339in}}%
\pgfpathlineto{\pgfqpoint{3.038652in}{3.088735in}}%
\pgfpathlineto{\pgfqpoint{3.024197in}{3.089334in}}%
\pgfpathlineto{\pgfqpoint{2.997696in}{3.092182in}}%
\pgfpathlineto{\pgfqpoint{2.985651in}{3.092826in}}%
\pgfpathlineto{\pgfqpoint{2.973605in}{3.092221in}}%
\pgfpathlineto{\pgfqpoint{2.944695in}{3.087572in}}%
\pgfpathlineto{\pgfqpoint{2.930241in}{3.086551in}}%
\pgfpathlineto{\pgfqpoint{2.923013in}{3.086917in}}%
\pgfpathlineto{\pgfqpoint{2.915786in}{3.088030in}}%
\pgfpathlineto{\pgfqpoint{2.889285in}{3.095191in}}%
\pgfpathlineto{\pgfqpoint{2.882058in}{3.096457in}}%
\pgfpathlineto{\pgfqpoint{2.877240in}{3.096718in}}%
\pgfpathlineto{\pgfqpoint{2.872421in}{3.096373in}}%
\pgfpathlineto{\pgfqpoint{2.867603in}{3.095366in}}%
\pgfpathlineto{\pgfqpoint{2.836284in}{3.083977in}}%
\pgfpathlineto{\pgfqpoint{2.829057in}{3.081927in}}%
\pgfpathlineto{\pgfqpoint{2.821829in}{3.080887in}}%
\pgfpathlineto{\pgfqpoint{2.814602in}{3.081811in}}%
\pgfpathlineto{\pgfqpoint{2.807375in}{3.084878in}}%
\pgfpathlineto{\pgfqpoint{2.802556in}{3.087847in}}%
\pgfpathlineto{\pgfqpoint{2.785692in}{3.100542in}}%
\pgfpathlineto{\pgfqpoint{2.780874in}{3.103683in}}%
\pgfpathlineto{\pgfqpoint{2.776056in}{3.106023in}}%
\pgfpathlineto{\pgfqpoint{2.771238in}{3.107035in}}%
\pgfpathlineto{\pgfqpoint{2.768829in}{3.106830in}}%
\pgfpathlineto{\pgfqpoint{2.764010in}{3.104775in}}%
\pgfpathlineto{\pgfqpoint{2.742328in}{3.086799in}}%
\pgfpathlineto{\pgfqpoint{2.730282in}{3.079633in}}%
\pgfpathlineto{\pgfqpoint{2.725464in}{3.074972in}}%
\pgfpathlineto{\pgfqpoint{2.720646in}{3.068299in}}%
\pgfpathlineto{\pgfqpoint{2.718237in}{3.065701in}}%
\pgfpathlineto{\pgfqpoint{2.715828in}{3.064636in}}%
\pgfpathlineto{\pgfqpoint{2.713418in}{3.065362in}}%
\pgfpathlineto{\pgfqpoint{2.711009in}{3.067505in}}%
\pgfpathlineto{\pgfqpoint{2.703782in}{3.075911in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{3.079638in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{3.069553in}}%
\pgfpathlineto{\pgfqpoint{2.703782in}{3.066035in}}%
\pgfpathlineto{\pgfqpoint{2.713418in}{3.055117in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.766419in}{3.860171in}}%
\pgfpathlineto{\pgfqpoint{2.771238in}{3.858375in}}%
\pgfpathlineto{\pgfqpoint{2.773647in}{3.858144in}}%
\pgfpathlineto{\pgfqpoint{2.776056in}{3.858362in}}%
\pgfpathlineto{\pgfqpoint{2.780874in}{3.859966in}}%
\pgfpathlineto{\pgfqpoint{2.788102in}{3.864408in}}%
\pgfpathlineto{\pgfqpoint{2.807375in}{3.879055in}}%
\pgfpathlineto{\pgfqpoint{2.814602in}{3.882588in}}%
\pgfpathlineto{\pgfqpoint{2.821829in}{3.883863in}}%
\pgfpathlineto{\pgfqpoint{2.829057in}{3.882685in}}%
\pgfpathlineto{\pgfqpoint{2.867603in}{3.869138in}}%
\pgfpathlineto{\pgfqpoint{2.874830in}{3.867659in}}%
\pgfpathlineto{\pgfqpoint{2.879649in}{3.867455in}}%
\pgfpathlineto{\pgfqpoint{2.889285in}{3.868766in}}%
\pgfpathlineto{\pgfqpoint{2.915786in}{3.876228in}}%
\pgfpathlineto{\pgfqpoint{2.923013in}{3.877352in}}%
\pgfpathlineto{\pgfqpoint{2.930241in}{3.877681in}}%
\pgfpathlineto{\pgfqpoint{2.944695in}{3.876525in}}%
\pgfpathlineto{\pgfqpoint{2.973605in}{3.872005in}}%
\pgfpathlineto{\pgfqpoint{2.985651in}{3.871304in}}%
\pgfpathlineto{\pgfqpoint{2.997696in}{3.871971in}}%
\pgfpathlineto{\pgfqpoint{3.024197in}{3.874857in}}%
\pgfpathlineto{\pgfqpoint{3.038652in}{3.875428in}}%
\pgfpathlineto{\pgfqpoint{3.091653in}{3.872841in}}%
\pgfpathlineto{\pgfqpoint{3.147063in}{3.874521in}}%
\pgfpathlineto{\pgfqpoint{3.200064in}{3.873446in}}%
\pgfpathlineto{\pgfqpoint{3.253065in}{3.874140in}}%
\pgfpathlineto{\pgfqpoint{3.306066in}{3.873695in}}%
\pgfpathlineto{\pgfqpoint{4.144445in}{3.873869in}}%
\pgfpathlineto{\pgfqpoint{4.144445in}{3.884832in}}%
\pgfpathlineto{\pgfqpoint{3.308475in}{3.884663in}}%
\pgfpathlineto{\pgfqpoint{3.253065in}{3.885093in}}%
\pgfpathlineto{\pgfqpoint{3.200064in}{3.884425in}}%
\pgfpathlineto{\pgfqpoint{3.147063in}{3.885466in}}%
\pgfpathlineto{\pgfqpoint{3.094062in}{3.883834in}}%
\pgfpathlineto{\pgfqpoint{3.079607in}{3.884191in}}%
\pgfpathlineto{\pgfqpoint{3.038652in}{3.886382in}}%
\pgfpathlineto{\pgfqpoint{3.026606in}{3.885941in}}%
\pgfpathlineto{\pgfqpoint{2.997696in}{3.882868in}}%
\pgfpathlineto{\pgfqpoint{2.985651in}{3.882404in}}%
\pgfpathlineto{\pgfqpoint{2.973605in}{3.883151in}}%
\pgfpathlineto{\pgfqpoint{2.942286in}{3.887849in}}%
\pgfpathlineto{\pgfqpoint{2.930241in}{3.888702in}}%
\pgfpathlineto{\pgfqpoint{2.923013in}{3.888190in}}%
\pgfpathlineto{\pgfqpoint{2.915786in}{3.886879in}}%
\pgfpathlineto{\pgfqpoint{2.889285in}{3.879720in}}%
\pgfpathlineto{\pgfqpoint{2.879649in}{3.878927in}}%
\pgfpathlineto{\pgfqpoint{2.870012in}{3.880093in}}%
\pgfpathlineto{\pgfqpoint{2.860376in}{3.882565in}}%
\pgfpathlineto{\pgfqpoint{2.848330in}{3.886491in}}%
\pgfpathlineto{\pgfqpoint{2.831466in}{3.893443in}}%
\pgfpathlineto{\pgfqpoint{2.824239in}{3.894795in}}%
\pgfpathlineto{\pgfqpoint{2.819420in}{3.894339in}}%
\pgfpathlineto{\pgfqpoint{2.812193in}{3.891726in}}%
\pgfpathlineto{\pgfqpoint{2.804966in}{3.887347in}}%
\pgfpathlineto{\pgfqpoint{2.785692in}{3.873688in}}%
\pgfpathlineto{\pgfqpoint{2.778465in}{3.870742in}}%
\pgfpathlineto{\pgfqpoint{2.773647in}{3.870372in}}%
\pgfpathlineto{\pgfqpoint{2.768829in}{3.871476in}}%
\pgfpathlineto{\pgfqpoint{2.764010in}{3.873608in}}%
\pgfpathlineto{\pgfqpoint{2.751965in}{3.879465in}}%
\pgfpathlineto{\pgfqpoint{2.744737in}{3.883986in}}%
\pgfpathlineto{\pgfqpoint{2.737510in}{3.890066in}}%
\pgfpathlineto{\pgfqpoint{2.732691in}{3.894857in}}%
\pgfpathlineto{\pgfqpoint{2.727873in}{3.901076in}}%
\pgfpathlineto{\pgfqpoint{2.723055in}{3.908553in}}%
\pgfpathlineto{\pgfqpoint{2.720646in}{3.911533in}}%
\pgfpathlineto{\pgfqpoint{2.718237in}{3.913085in}}%
\pgfpathlineto{\pgfqpoint{2.715828in}{3.912839in}}%
\pgfpathlineto{\pgfqpoint{2.713418in}{3.910975in}}%
\pgfpathlineto{\pgfqpoint{2.706191in}{3.901608in}}%
\pgfpathlineto{\pgfqpoint{2.703782in}{3.899072in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{3.895729in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{3.885643in}}%
\pgfpathlineto{\pgfqpoint{2.703782in}{3.889366in}}%
\pgfpathlineto{\pgfqpoint{2.713418in}{3.901211in}}%
\pgfpathlineto{\pgfqpoint{2.715828in}{3.902588in}}%
\pgfpathlineto{\pgfqpoint{2.718237in}{3.902170in}}%
\pgfpathlineto{\pgfqpoint{2.720646in}{3.899945in}}%
\pgfpathlineto{\pgfqpoint{2.730282in}{3.886006in}}%
\pgfpathlineto{\pgfqpoint{2.737510in}{3.878905in}}%
\pgfpathlineto{\pgfqpoint{2.747146in}{3.871315in}}%
\pgfpathlineto{\pgfqpoint{2.766419in}{3.860171in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.698964in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232815,0.732247,0.459277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.715828in}{3.043863in}}%
\pgfpathlineto{\pgfqpoint{2.718237in}{3.043594in}}%
\pgfpathlineto{\pgfqpoint{2.720646in}{3.044982in}}%
\pgfpathlineto{\pgfqpoint{2.730054in}{3.056998in}}%
\pgfpathlineto{\pgfqpoint{2.735101in}{3.061301in}}%
\pgfpathlineto{\pgfqpoint{2.761601in}{3.079129in}}%
\pgfpathlineto{\pgfqpoint{2.768829in}{3.082676in}}%
\pgfpathlineto{\pgfqpoint{2.773647in}{3.083592in}}%
\pgfpathlineto{\pgfqpoint{2.778465in}{3.083043in}}%
\pgfpathlineto{\pgfqpoint{2.785692in}{3.080043in}}%
\pgfpathlineto{\pgfqpoint{2.804966in}{3.067027in}}%
\pgfpathlineto{\pgfqpoint{2.812193in}{3.062753in}}%
\pgfpathlineto{\pgfqpoint{2.819420in}{3.060045in}}%
\pgfpathlineto{\pgfqpoint{2.824239in}{3.059351in}}%
\pgfpathlineto{\pgfqpoint{2.829057in}{3.059696in}}%
\pgfpathlineto{\pgfqpoint{2.833875in}{3.060995in}}%
\pgfpathlineto{\pgfqpoint{2.848330in}{3.067152in}}%
\pgfpathlineto{\pgfqpoint{2.860376in}{3.071230in}}%
\pgfpathlineto{\pgfqpoint{2.870012in}{3.073539in}}%
\pgfpathlineto{\pgfqpoint{2.879649in}{3.074628in}}%
\pgfpathlineto{\pgfqpoint{2.884467in}{3.074538in}}%
\pgfpathlineto{\pgfqpoint{2.891694in}{3.073603in}}%
\pgfpathlineto{\pgfqpoint{2.918195in}{3.066808in}}%
\pgfpathlineto{\pgfqpoint{2.925422in}{3.065631in}}%
\pgfpathlineto{\pgfqpoint{2.932650in}{3.065229in}}%
\pgfpathlineto{\pgfqpoint{2.942286in}{3.065899in}}%
\pgfpathlineto{\pgfqpoint{2.971196in}{3.070407in}}%
\pgfpathlineto{\pgfqpoint{2.988060in}{3.071362in}}%
\pgfpathlineto{\pgfqpoint{3.000106in}{3.070793in}}%
\pgfpathlineto{\pgfqpoint{3.026606in}{3.068041in}}%
\pgfpathlineto{\pgfqpoint{3.038652in}{3.067518in}}%
\pgfpathlineto{\pgfqpoint{3.094062in}{3.070015in}}%
\pgfpathlineto{\pgfqpoint{3.147063in}{3.068415in}}%
\pgfpathlineto{\pgfqpoint{3.200064in}{3.069446in}}%
\pgfpathlineto{\pgfqpoint{3.255474in}{3.068782in}}%
\pgfpathlineto{\pgfqpoint{3.308475in}{3.069209in}}%
\pgfpathlineto{\pgfqpoint{4.144445in}{3.069040in}}%
\pgfpathlineto{\pgfqpoint{4.144445in}{3.079356in}}%
\pgfpathlineto{\pgfqpoint{3.308475in}{3.079526in}}%
\pgfpathlineto{\pgfqpoint{3.253065in}{3.079093in}}%
\pgfpathlineto{\pgfqpoint{3.200064in}{3.079765in}}%
\pgfpathlineto{\pgfqpoint{3.147063in}{3.078718in}}%
\pgfpathlineto{\pgfqpoint{3.094062in}{3.080347in}}%
\pgfpathlineto{\pgfqpoint{3.079607in}{3.080001in}}%
\pgfpathlineto{\pgfqpoint{3.050697in}{3.078139in}}%
\pgfpathlineto{\pgfqpoint{3.038652in}{3.077805in}}%
\pgfpathlineto{\pgfqpoint{3.026606in}{3.078246in}}%
\pgfpathlineto{\pgfqpoint{2.997696in}{3.081283in}}%
\pgfpathlineto{\pgfqpoint{2.985651in}{3.081779in}}%
\pgfpathlineto{\pgfqpoint{2.973605in}{3.081036in}}%
\pgfpathlineto{\pgfqpoint{2.942286in}{3.076346in}}%
\pgfpathlineto{\pgfqpoint{2.930241in}{3.075515in}}%
\pgfpathlineto{\pgfqpoint{2.918195in}{3.076767in}}%
\pgfpathlineto{\pgfqpoint{2.891694in}{3.083889in}}%
\pgfpathlineto{\pgfqpoint{2.884467in}{3.085144in}}%
\pgfpathlineto{\pgfqpoint{2.879649in}{3.085412in}}%
\pgfpathlineto{\pgfqpoint{2.874830in}{3.085131in}}%
\pgfpathlineto{\pgfqpoint{2.867603in}{3.083725in}}%
\pgfpathlineto{\pgfqpoint{2.850739in}{3.078266in}}%
\pgfpathlineto{\pgfqpoint{2.831466in}{3.071122in}}%
\pgfpathlineto{\pgfqpoint{2.826648in}{3.069960in}}%
\pgfpathlineto{\pgfqpoint{2.821829in}{3.069692in}}%
\pgfpathlineto{\pgfqpoint{2.814602in}{3.071238in}}%
\pgfpathlineto{\pgfqpoint{2.807375in}{3.074724in}}%
\pgfpathlineto{\pgfqpoint{2.788102in}{3.088481in}}%
\pgfpathlineto{\pgfqpoint{2.780874in}{3.092786in}}%
\pgfpathlineto{\pgfqpoint{2.776056in}{3.094555in}}%
\pgfpathlineto{\pgfqpoint{2.771238in}{3.094894in}}%
\pgfpathlineto{\pgfqpoint{2.768829in}{3.094399in}}%
\pgfpathlineto{\pgfqpoint{2.764010in}{3.092145in}}%
\pgfpathlineto{\pgfqpoint{2.742328in}{3.076162in}}%
\pgfpathlineto{\pgfqpoint{2.731103in}{3.068988in}}%
\pgfpathlineto{\pgfqpoint{2.727873in}{3.065964in}}%
\pgfpathlineto{\pgfqpoint{2.720646in}{3.056327in}}%
\pgfpathlineto{\pgfqpoint{2.718237in}{3.054265in}}%
\pgfpathlineto{\pgfqpoint{2.715828in}{3.053857in}}%
\pgfpathlineto{\pgfqpoint{2.713418in}{3.055117in}}%
\pgfpathlineto{\pgfqpoint{2.703782in}{3.066035in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{3.069553in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{3.060161in}}%
\pgfpathlineto{\pgfqpoint{2.703782in}{3.056764in}}%
\pgfpathlineto{\pgfqpoint{2.713418in}{3.045622in}}%
\pgfpathlineto{\pgfqpoint{2.715828in}{3.043863in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.768829in}{3.871476in}}%
\pgfpathlineto{\pgfqpoint{2.773647in}{3.870372in}}%
\pgfpathlineto{\pgfqpoint{2.776056in}{3.870373in}}%
\pgfpathlineto{\pgfqpoint{2.778465in}{3.870742in}}%
\pgfpathlineto{\pgfqpoint{2.783283in}{3.872454in}}%
\pgfpathlineto{\pgfqpoint{2.790511in}{3.876742in}}%
\pgfpathlineto{\pgfqpoint{2.809784in}{3.890447in}}%
\pgfpathlineto{\pgfqpoint{2.817011in}{3.893702in}}%
\pgfpathlineto{\pgfqpoint{2.824239in}{3.894795in}}%
\pgfpathlineto{\pgfqpoint{2.831466in}{3.893443in}}%
\pgfpathlineto{\pgfqpoint{2.848330in}{3.886491in}}%
\pgfpathlineto{\pgfqpoint{2.860376in}{3.882565in}}%
\pgfpathlineto{\pgfqpoint{2.870012in}{3.880093in}}%
\pgfpathlineto{\pgfqpoint{2.879649in}{3.878927in}}%
\pgfpathlineto{\pgfqpoint{2.889285in}{3.879720in}}%
\pgfpathlineto{\pgfqpoint{2.915786in}{3.886879in}}%
\pgfpathlineto{\pgfqpoint{2.923013in}{3.888190in}}%
\pgfpathlineto{\pgfqpoint{2.930241in}{3.888702in}}%
\pgfpathlineto{\pgfqpoint{2.942286in}{3.887849in}}%
\pgfpathlineto{\pgfqpoint{2.973605in}{3.883151in}}%
\pgfpathlineto{\pgfqpoint{2.985651in}{3.882404in}}%
\pgfpathlineto{\pgfqpoint{2.997696in}{3.882868in}}%
\pgfpathlineto{\pgfqpoint{3.026606in}{3.885941in}}%
\pgfpathlineto{\pgfqpoint{3.038652in}{3.886382in}}%
\pgfpathlineto{\pgfqpoint{3.079607in}{3.884191in}}%
\pgfpathlineto{\pgfqpoint{3.094062in}{3.883834in}}%
\pgfpathlineto{\pgfqpoint{3.147063in}{3.885466in}}%
\pgfpathlineto{\pgfqpoint{3.200064in}{3.884425in}}%
\pgfpathlineto{\pgfqpoint{3.253065in}{3.885093in}}%
\pgfpathlineto{\pgfqpoint{3.308475in}{3.884663in}}%
\pgfpathlineto{\pgfqpoint{4.144445in}{3.884832in}}%
\pgfpathlineto{\pgfqpoint{4.144445in}{3.895119in}}%
\pgfpathlineto{\pgfqpoint{3.308475in}{3.894951in}}%
\pgfpathlineto{\pgfqpoint{3.255474in}{3.895383in}}%
\pgfpathlineto{\pgfqpoint{3.200064in}{3.894716in}}%
\pgfpathlineto{\pgfqpoint{3.147063in}{3.895761in}}%
\pgfpathlineto{\pgfqpoint{3.094062in}{3.894152in}}%
\pgfpathlineto{\pgfqpoint{3.079607in}{3.894498in}}%
\pgfpathlineto{\pgfqpoint{3.050697in}{3.896395in}}%
\pgfpathlineto{\pgfqpoint{3.038652in}{3.896673in}}%
\pgfpathlineto{\pgfqpoint{3.026606in}{3.896139in}}%
\pgfpathlineto{\pgfqpoint{3.000106in}{3.893387in}}%
\pgfpathlineto{\pgfqpoint{2.988060in}{3.892826in}}%
\pgfpathlineto{\pgfqpoint{2.971196in}{3.893745in}}%
\pgfpathlineto{\pgfqpoint{2.942286in}{3.898316in}}%
\pgfpathlineto{\pgfqpoint{2.932650in}{3.898951in}}%
\pgfpathlineto{\pgfqpoint{2.925422in}{3.898519in}}%
\pgfpathlineto{\pgfqpoint{2.918195in}{3.897326in}}%
\pgfpathlineto{\pgfqpoint{2.891694in}{3.890631in}}%
\pgfpathlineto{\pgfqpoint{2.879649in}{3.889711in}}%
\pgfpathlineto{\pgfqpoint{2.870012in}{3.890687in}}%
\pgfpathlineto{\pgfqpoint{2.857967in}{3.893442in}}%
\pgfpathlineto{\pgfqpoint{2.848330in}{3.896955in}}%
\pgfpathlineto{\pgfqpoint{2.833875in}{3.903469in}}%
\pgfpathlineto{\pgfqpoint{2.826648in}{3.904913in}}%
\pgfpathlineto{\pgfqpoint{2.821829in}{3.904578in}}%
\pgfpathlineto{\pgfqpoint{2.814602in}{3.902257in}}%
\pgfpathlineto{\pgfqpoint{2.807375in}{3.898208in}}%
\pgfpathlineto{\pgfqpoint{2.788102in}{3.885405in}}%
\pgfpathlineto{\pgfqpoint{2.780874in}{3.882387in}}%
\pgfpathlineto{\pgfqpoint{2.776056in}{3.881697in}}%
\pgfpathlineto{\pgfqpoint{2.771238in}{3.882219in}}%
\pgfpathlineto{\pgfqpoint{2.766419in}{3.883721in}}%
\pgfpathlineto{\pgfqpoint{2.754374in}{3.888629in}}%
\pgfpathlineto{\pgfqpoint{2.747146in}{3.892722in}}%
\pgfpathlineto{\pgfqpoint{2.739919in}{3.898555in}}%
\pgfpathlineto{\pgfqpoint{2.735101in}{3.903264in}}%
\pgfpathlineto{\pgfqpoint{2.730282in}{3.909169in}}%
\pgfpathlineto{\pgfqpoint{2.723055in}{3.920014in}}%
\pgfpathlineto{\pgfqpoint{2.720646in}{3.922410in}}%
\pgfpathlineto{\pgfqpoint{2.718237in}{3.923224in}}%
\pgfpathlineto{\pgfqpoint{2.715828in}{3.922342in}}%
\pgfpathlineto{\pgfqpoint{2.713418in}{3.920087in}}%
\pgfpathlineto{\pgfqpoint{2.706191in}{3.910554in}}%
\pgfpathlineto{\pgfqpoint{2.703782in}{3.908216in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{3.905120in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{3.895729in}}%
\pgfpathlineto{\pgfqpoint{2.703782in}{3.899072in}}%
\pgfpathlineto{\pgfqpoint{2.706191in}{3.901608in}}%
\pgfpathlineto{\pgfqpoint{2.713418in}{3.910975in}}%
\pgfpathlineto{\pgfqpoint{2.715828in}{3.912839in}}%
\pgfpathlineto{\pgfqpoint{2.718237in}{3.913085in}}%
\pgfpathlineto{\pgfqpoint{2.720646in}{3.911533in}}%
\pgfpathlineto{\pgfqpoint{2.723055in}{3.908553in}}%
\pgfpathlineto{\pgfqpoint{2.727873in}{3.901076in}}%
\pgfpathlineto{\pgfqpoint{2.732691in}{3.894857in}}%
\pgfpathlineto{\pgfqpoint{2.742328in}{3.885870in}}%
\pgfpathlineto{\pgfqpoint{2.749555in}{3.880768in}}%
\pgfpathlineto{\pgfqpoint{2.768829in}{3.871476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.698964in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.713418in}{3.036920in}}%
\pgfpathlineto{\pgfqpoint{2.715828in}{3.034696in}}%
\pgfpathlineto{\pgfqpoint{2.718237in}{3.033737in}}%
\pgfpathlineto{\pgfqpoint{2.720646in}{3.034393in}}%
\pgfpathlineto{\pgfqpoint{2.723055in}{3.036561in}}%
\pgfpathlineto{\pgfqpoint{2.732691in}{3.048893in}}%
\pgfpathlineto{\pgfqpoint{2.737510in}{3.052930in}}%
\pgfpathlineto{\pgfqpoint{2.749555in}{3.061360in}}%
\pgfpathlineto{\pgfqpoint{2.756783in}{3.065985in}}%
\pgfpathlineto{\pgfqpoint{2.766419in}{3.070863in}}%
\pgfpathlineto{\pgfqpoint{2.771238in}{3.072429in}}%
\pgfpathlineto{\pgfqpoint{2.776056in}{3.072899in}}%
\pgfpathlineto{\pgfqpoint{2.780874in}{3.072164in}}%
\pgfpathlineto{\pgfqpoint{2.788102in}{3.069176in}}%
\pgfpathlineto{\pgfqpoint{2.807375in}{3.056840in}}%
\pgfpathlineto{\pgfqpoint{2.814602in}{3.052906in}}%
\pgfpathlineto{\pgfqpoint{2.821829in}{3.050349in}}%
\pgfpathlineto{\pgfqpoint{2.826648in}{3.049755in}}%
\pgfpathlineto{\pgfqpoint{2.831466in}{3.050147in}}%
\pgfpathlineto{\pgfqpoint{2.836284in}{3.051507in}}%
\pgfpathlineto{\pgfqpoint{2.850739in}{3.058154in}}%
\pgfpathlineto{\pgfqpoint{2.860376in}{3.061568in}}%
\pgfpathlineto{\pgfqpoint{2.870012in}{3.063673in}}%
\pgfpathlineto{\pgfqpoint{2.879649in}{3.064595in}}%
\pgfpathlineto{\pgfqpoint{2.891694in}{3.063751in}}%
\pgfpathlineto{\pgfqpoint{2.920604in}{3.056968in}}%
\pgfpathlineto{\pgfqpoint{2.927831in}{3.055930in}}%
\pgfpathlineto{\pgfqpoint{2.935059in}{3.055620in}}%
\pgfpathlineto{\pgfqpoint{2.944695in}{3.056341in}}%
\pgfpathlineto{\pgfqpoint{2.971196in}{3.060668in}}%
\pgfpathlineto{\pgfqpoint{2.988060in}{3.061593in}}%
\pgfpathlineto{\pgfqpoint{3.000106in}{3.061079in}}%
\pgfpathlineto{\pgfqpoint{3.029015in}{3.058286in}}%
\pgfpathlineto{\pgfqpoint{3.041061in}{3.057844in}}%
\pgfpathlineto{\pgfqpoint{3.094062in}{3.060312in}}%
\pgfpathlineto{\pgfqpoint{3.149472in}{3.058744in}}%
\pgfpathlineto{\pgfqpoint{3.202473in}{3.059761in}}%
\pgfpathlineto{\pgfqpoint{3.255474in}{3.059110in}}%
\pgfpathlineto{\pgfqpoint{3.308475in}{3.059530in}}%
\pgfpathlineto{\pgfqpoint{4.144445in}{3.059366in}}%
\pgfpathlineto{\pgfqpoint{4.144445in}{3.069040in}}%
\pgfpathlineto{\pgfqpoint{3.308475in}{3.069209in}}%
\pgfpathlineto{\pgfqpoint{3.255474in}{3.068782in}}%
\pgfpathlineto{\pgfqpoint{3.200064in}{3.069446in}}%
\pgfpathlineto{\pgfqpoint{3.147063in}{3.068415in}}%
\pgfpathlineto{\pgfqpoint{3.094062in}{3.070015in}}%
\pgfpathlineto{\pgfqpoint{3.038652in}{3.067518in}}%
\pgfpathlineto{\pgfqpoint{3.026606in}{3.068041in}}%
\pgfpathlineto{\pgfqpoint{3.000106in}{3.070793in}}%
\pgfpathlineto{\pgfqpoint{2.988060in}{3.071362in}}%
\pgfpathlineto{\pgfqpoint{2.971196in}{3.070407in}}%
\pgfpathlineto{\pgfqpoint{2.942286in}{3.065899in}}%
\pgfpathlineto{\pgfqpoint{2.932650in}{3.065229in}}%
\pgfpathlineto{\pgfqpoint{2.925422in}{3.065631in}}%
\pgfpathlineto{\pgfqpoint{2.918195in}{3.066808in}}%
\pgfpathlineto{\pgfqpoint{2.891694in}{3.073603in}}%
\pgfpathlineto{\pgfqpoint{2.884467in}{3.074538in}}%
\pgfpathlineto{\pgfqpoint{2.879649in}{3.074628in}}%
\pgfpathlineto{\pgfqpoint{2.870012in}{3.073539in}}%
\pgfpathlineto{\pgfqpoint{2.860376in}{3.071230in}}%
\pgfpathlineto{\pgfqpoint{2.848330in}{3.067152in}}%
\pgfpathlineto{\pgfqpoint{2.833875in}{3.060995in}}%
\pgfpathlineto{\pgfqpoint{2.829057in}{3.059696in}}%
\pgfpathlineto{\pgfqpoint{2.824239in}{3.059351in}}%
\pgfpathlineto{\pgfqpoint{2.819420in}{3.060045in}}%
\pgfpathlineto{\pgfqpoint{2.812193in}{3.062753in}}%
\pgfpathlineto{\pgfqpoint{2.804966in}{3.067027in}}%
\pgfpathlineto{\pgfqpoint{2.785692in}{3.080043in}}%
\pgfpathlineto{\pgfqpoint{2.778465in}{3.083043in}}%
\pgfpathlineto{\pgfqpoint{2.773647in}{3.083592in}}%
\pgfpathlineto{\pgfqpoint{2.768829in}{3.082676in}}%
\pgfpathlineto{\pgfqpoint{2.761601in}{3.079129in}}%
\pgfpathlineto{\pgfqpoint{2.735101in}{3.061301in}}%
\pgfpathlineto{\pgfqpoint{2.730054in}{3.056998in}}%
\pgfpathlineto{\pgfqpoint{2.720646in}{3.044982in}}%
\pgfpathlineto{\pgfqpoint{2.718237in}{3.043594in}}%
\pgfpathlineto{\pgfqpoint{2.715828in}{3.043863in}}%
\pgfpathlineto{\pgfqpoint{2.713418in}{3.045622in}}%
\pgfpathlineto{\pgfqpoint{2.706191in}{3.054411in}}%
\pgfpathlineto{\pgfqpoint{2.703782in}{3.056764in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{3.060161in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{3.051344in}}%
\pgfpathlineto{\pgfqpoint{2.703782in}{3.048168in}}%
\pgfpathlineto{\pgfqpoint{2.706191in}{3.045859in}}%
\pgfpathlineto{\pgfqpoint{2.713418in}{3.036920in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.766419in}{3.883721in}}%
\pgfpathlineto{\pgfqpoint{2.771238in}{3.882219in}}%
\pgfpathlineto{\pgfqpoint{2.776056in}{3.881697in}}%
\pgfpathlineto{\pgfqpoint{2.783283in}{3.883164in}}%
\pgfpathlineto{\pgfqpoint{2.790511in}{3.886791in}}%
\pgfpathlineto{\pgfqpoint{2.812193in}{3.901043in}}%
\pgfpathlineto{\pgfqpoint{2.819420in}{3.904026in}}%
\pgfpathlineto{\pgfqpoint{2.824239in}{3.904878in}}%
\pgfpathlineto{\pgfqpoint{2.829057in}{3.904679in}}%
\pgfpathlineto{\pgfqpoint{2.833875in}{3.903469in}}%
\pgfpathlineto{\pgfqpoint{2.850739in}{3.895955in}}%
\pgfpathlineto{\pgfqpoint{2.860376in}{3.892760in}}%
\pgfpathlineto{\pgfqpoint{2.872421in}{3.890332in}}%
\pgfpathlineto{\pgfqpoint{2.882058in}{3.889693in}}%
\pgfpathlineto{\pgfqpoint{2.894104in}{3.891088in}}%
\pgfpathlineto{\pgfqpoint{2.920604in}{3.897798in}}%
\pgfpathlineto{\pgfqpoint{2.932650in}{3.898951in}}%
\pgfpathlineto{\pgfqpoint{2.942286in}{3.898316in}}%
\pgfpathlineto{\pgfqpoint{2.971196in}{3.893745in}}%
\pgfpathlineto{\pgfqpoint{2.988060in}{3.892826in}}%
\pgfpathlineto{\pgfqpoint{3.000106in}{3.893387in}}%
\pgfpathlineto{\pgfqpoint{3.026606in}{3.896139in}}%
\pgfpathlineto{\pgfqpoint{3.038652in}{3.896673in}}%
\pgfpathlineto{\pgfqpoint{3.050697in}{3.896395in}}%
\pgfpathlineto{\pgfqpoint{3.079607in}{3.894498in}}%
\pgfpathlineto{\pgfqpoint{3.094062in}{3.894152in}}%
\pgfpathlineto{\pgfqpoint{3.147063in}{3.895761in}}%
\pgfpathlineto{\pgfqpoint{3.200064in}{3.894716in}}%
\pgfpathlineto{\pgfqpoint{3.255474in}{3.895383in}}%
\pgfpathlineto{\pgfqpoint{3.308475in}{3.894951in}}%
\pgfpathlineto{\pgfqpoint{4.144445in}{3.895119in}}%
\pgfpathlineto{\pgfqpoint{4.144445in}{3.904809in}}%
\pgfpathlineto{\pgfqpoint{3.308475in}{3.904646in}}%
\pgfpathlineto{\pgfqpoint{3.255474in}{3.905063in}}%
\pgfpathlineto{\pgfqpoint{3.202473in}{3.904416in}}%
\pgfpathlineto{\pgfqpoint{3.149472in}{3.905426in}}%
\pgfpathlineto{\pgfqpoint{3.094062in}{3.903868in}}%
\pgfpathlineto{\pgfqpoint{3.041061in}{3.906317in}}%
\pgfpathlineto{\pgfqpoint{3.026606in}{3.905703in}}%
\pgfpathlineto{\pgfqpoint{2.997696in}{3.902947in}}%
\pgfpathlineto{\pgfqpoint{2.985651in}{3.902597in}}%
\pgfpathlineto{\pgfqpoint{2.971196in}{3.903505in}}%
\pgfpathlineto{\pgfqpoint{2.944695in}{3.907850in}}%
\pgfpathlineto{\pgfqpoint{2.935059in}{3.908554in}}%
\pgfpathlineto{\pgfqpoint{2.927831in}{3.908226in}}%
\pgfpathlineto{\pgfqpoint{2.920604in}{3.907161in}}%
\pgfpathlineto{\pgfqpoint{2.891694in}{3.900494in}}%
\pgfpathlineto{\pgfqpoint{2.879649in}{3.899631in}}%
\pgfpathlineto{\pgfqpoint{2.870012in}{3.900398in}}%
\pgfpathlineto{\pgfqpoint{2.860376in}{3.902464in}}%
\pgfpathlineto{\pgfqpoint{2.853148in}{3.904998in}}%
\pgfpathlineto{\pgfqpoint{2.836284in}{3.912813in}}%
\pgfpathlineto{\pgfqpoint{2.831466in}{3.914101in}}%
\pgfpathlineto{\pgfqpoint{2.826648in}{3.914390in}}%
\pgfpathlineto{\pgfqpoint{2.821829in}{3.913668in}}%
\pgfpathlineto{\pgfqpoint{2.814602in}{3.910970in}}%
\pgfpathlineto{\pgfqpoint{2.788102in}{3.895204in}}%
\pgfpathlineto{\pgfqpoint{2.780874in}{3.892734in}}%
\pgfpathlineto{\pgfqpoint{2.776056in}{3.892285in}}%
\pgfpathlineto{\pgfqpoint{2.768829in}{3.893347in}}%
\pgfpathlineto{\pgfqpoint{2.759192in}{3.896481in}}%
\pgfpathlineto{\pgfqpoint{2.751965in}{3.899665in}}%
\pgfpathlineto{\pgfqpoint{2.747146in}{3.902759in}}%
\pgfpathlineto{\pgfqpoint{2.739919in}{3.908859in}}%
\pgfpathlineto{\pgfqpoint{2.735101in}{3.913934in}}%
\pgfpathlineto{\pgfqpoint{2.725464in}{3.927821in}}%
\pgfpathlineto{\pgfqpoint{2.723055in}{3.930834in}}%
\pgfpathlineto{\pgfqpoint{2.720646in}{3.932549in}}%
\pgfpathlineto{\pgfqpoint{2.718237in}{3.932615in}}%
\pgfpathlineto{\pgfqpoint{2.715828in}{3.931119in}}%
\pgfpathlineto{\pgfqpoint{2.706191in}{3.918957in}}%
\pgfpathlineto{\pgfqpoint{2.703782in}{3.916718in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{3.913937in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{3.905120in}}%
\pgfpathlineto{\pgfqpoint{2.703782in}{3.908216in}}%
\pgfpathlineto{\pgfqpoint{2.706191in}{3.910554in}}%
\pgfpathlineto{\pgfqpoint{2.713418in}{3.920087in}}%
\pgfpathlineto{\pgfqpoint{2.715828in}{3.922342in}}%
\pgfpathlineto{\pgfqpoint{2.718237in}{3.923224in}}%
\pgfpathlineto{\pgfqpoint{2.720646in}{3.922410in}}%
\pgfpathlineto{\pgfqpoint{2.723055in}{3.920014in}}%
\pgfpathlineto{\pgfqpoint{2.732691in}{3.906011in}}%
\pgfpathlineto{\pgfqpoint{2.737510in}{3.900809in}}%
\pgfpathlineto{\pgfqpoint{2.742328in}{3.896465in}}%
\pgfpathlineto{\pgfqpoint{2.747146in}{3.892722in}}%
\pgfpathlineto{\pgfqpoint{2.751965in}{3.889816in}}%
\pgfpathlineto{\pgfqpoint{2.766419in}{3.883721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.698964in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.715828in}{3.026314in}}%
\pgfpathlineto{\pgfqpoint{2.718237in}{3.024792in}}%
\pgfpathlineto{\pgfqpoint{2.720646in}{3.024636in}}%
\pgfpathlineto{\pgfqpoint{2.723055in}{3.025988in}}%
\pgfpathlineto{\pgfqpoint{2.735101in}{3.040891in}}%
\pgfpathlineto{\pgfqpoint{2.742328in}{3.046842in}}%
\pgfpathlineto{\pgfqpoint{2.754374in}{3.055110in}}%
\pgfpathlineto{\pgfqpoint{2.766419in}{3.060861in}}%
\pgfpathlineto{\pgfqpoint{2.771238in}{3.062266in}}%
\pgfpathlineto{\pgfqpoint{2.776056in}{3.062851in}}%
\pgfpathlineto{\pgfqpoint{2.780874in}{3.062451in}}%
\pgfpathlineto{\pgfqpoint{2.788102in}{3.060092in}}%
\pgfpathlineto{\pgfqpoint{2.814602in}{3.044738in}}%
\pgfpathlineto{\pgfqpoint{2.821829in}{3.041947in}}%
\pgfpathlineto{\pgfqpoint{2.829057in}{3.040849in}}%
\pgfpathlineto{\pgfqpoint{2.833875in}{3.041296in}}%
\pgfpathlineto{\pgfqpoint{2.838693in}{3.042676in}}%
\pgfpathlineto{\pgfqpoint{2.853148in}{3.049512in}}%
\pgfpathlineto{\pgfqpoint{2.862785in}{3.052997in}}%
\pgfpathlineto{\pgfqpoint{2.870012in}{3.054524in}}%
\pgfpathlineto{\pgfqpoint{2.879649in}{3.055320in}}%
\pgfpathlineto{\pgfqpoint{2.891694in}{3.054509in}}%
\pgfpathlineto{\pgfqpoint{2.920604in}{3.048140in}}%
\pgfpathlineto{\pgfqpoint{2.927831in}{3.047034in}}%
\pgfpathlineto{\pgfqpoint{2.935059in}{3.046590in}}%
\pgfpathlineto{\pgfqpoint{2.947105in}{3.047403in}}%
\pgfpathlineto{\pgfqpoint{2.973605in}{3.051660in}}%
\pgfpathlineto{\pgfqpoint{2.988060in}{3.052436in}}%
\pgfpathlineto{\pgfqpoint{3.000106in}{3.051946in}}%
\pgfpathlineto{\pgfqpoint{3.029015in}{3.049227in}}%
\pgfpathlineto{\pgfqpoint{3.043470in}{3.048738in}}%
\pgfpathlineto{\pgfqpoint{3.094062in}{3.051119in}}%
\pgfpathlineto{\pgfqpoint{3.149472in}{3.049596in}}%
\pgfpathlineto{\pgfqpoint{3.202473in}{3.050580in}}%
\pgfpathlineto{\pgfqpoint{3.255474in}{3.049950in}}%
\pgfpathlineto{\pgfqpoint{3.310884in}{3.050356in}}%
\pgfpathlineto{\pgfqpoint{4.144445in}{3.050197in}}%
\pgfpathlineto{\pgfqpoint{4.144445in}{3.059366in}}%
\pgfpathlineto{\pgfqpoint{3.308475in}{3.059530in}}%
\pgfpathlineto{\pgfqpoint{3.255474in}{3.059110in}}%
\pgfpathlineto{\pgfqpoint{3.202473in}{3.059761in}}%
\pgfpathlineto{\pgfqpoint{3.149472in}{3.058744in}}%
\pgfpathlineto{\pgfqpoint{3.094062in}{3.060312in}}%
\pgfpathlineto{\pgfqpoint{3.041061in}{3.057844in}}%
\pgfpathlineto{\pgfqpoint{3.029015in}{3.058286in}}%
\pgfpathlineto{\pgfqpoint{3.000106in}{3.061079in}}%
\pgfpathlineto{\pgfqpoint{2.988060in}{3.061593in}}%
\pgfpathlineto{\pgfqpoint{2.971196in}{3.060668in}}%
\pgfpathlineto{\pgfqpoint{2.944695in}{3.056341in}}%
\pgfpathlineto{\pgfqpoint{2.935059in}{3.055620in}}%
\pgfpathlineto{\pgfqpoint{2.927831in}{3.055930in}}%
\pgfpathlineto{\pgfqpoint{2.920604in}{3.056968in}}%
\pgfpathlineto{\pgfqpoint{2.891694in}{3.063751in}}%
\pgfpathlineto{\pgfqpoint{2.879649in}{3.064595in}}%
\pgfpathlineto{\pgfqpoint{2.870012in}{3.063673in}}%
\pgfpathlineto{\pgfqpoint{2.860376in}{3.061568in}}%
\pgfpathlineto{\pgfqpoint{2.850739in}{3.058154in}}%
\pgfpathlineto{\pgfqpoint{2.836284in}{3.051507in}}%
\pgfpathlineto{\pgfqpoint{2.831466in}{3.050147in}}%
\pgfpathlineto{\pgfqpoint{2.826648in}{3.049755in}}%
\pgfpathlineto{\pgfqpoint{2.821829in}{3.050349in}}%
\pgfpathlineto{\pgfqpoint{2.814602in}{3.052906in}}%
\pgfpathlineto{\pgfqpoint{2.807375in}{3.056840in}}%
\pgfpathlineto{\pgfqpoint{2.788102in}{3.069176in}}%
\pgfpathlineto{\pgfqpoint{2.780874in}{3.072164in}}%
\pgfpathlineto{\pgfqpoint{2.776056in}{3.072899in}}%
\pgfpathlineto{\pgfqpoint{2.771238in}{3.072429in}}%
\pgfpathlineto{\pgfqpoint{2.766419in}{3.070863in}}%
\pgfpathlineto{\pgfqpoint{2.756783in}{3.065985in}}%
\pgfpathlineto{\pgfqpoint{2.749555in}{3.061360in}}%
\pgfpathlineto{\pgfqpoint{2.737510in}{3.052930in}}%
\pgfpathlineto{\pgfqpoint{2.732691in}{3.048893in}}%
\pgfpathlineto{\pgfqpoint{2.723055in}{3.036561in}}%
\pgfpathlineto{\pgfqpoint{2.720646in}{3.034393in}}%
\pgfpathlineto{\pgfqpoint{2.718237in}{3.033737in}}%
\pgfpathlineto{\pgfqpoint{2.715828in}{3.034696in}}%
\pgfpathlineto{\pgfqpoint{2.713418in}{3.036920in}}%
\pgfpathlineto{\pgfqpoint{2.706191in}{3.045859in}}%
\pgfpathlineto{\pgfqpoint{2.703782in}{3.048168in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{3.051344in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{3.043172in}}%
\pgfpathlineto{\pgfqpoint{2.703782in}{3.040114in}}%
\pgfpathlineto{\pgfqpoint{2.706191in}{3.037926in}}%
\pgfpathlineto{\pgfqpoint{2.715828in}{3.026314in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.761601in}{3.895616in}}%
\pgfpathlineto{\pgfqpoint{2.768829in}{3.893347in}}%
\pgfpathlineto{\pgfqpoint{2.773647in}{3.892432in}}%
\pgfpathlineto{\pgfqpoint{2.778465in}{3.892383in}}%
\pgfpathlineto{\pgfqpoint{2.783283in}{3.893334in}}%
\pgfpathlineto{\pgfqpoint{2.792920in}{3.897741in}}%
\pgfpathlineto{\pgfqpoint{2.809566in}{3.908283in}}%
\pgfpathlineto{\pgfqpoint{2.814602in}{3.910970in}}%
\pgfpathlineto{\pgfqpoint{2.821829in}{3.913668in}}%
\pgfpathlineto{\pgfqpoint{2.826648in}{3.914390in}}%
\pgfpathlineto{\pgfqpoint{2.831466in}{3.914101in}}%
\pgfpathlineto{\pgfqpoint{2.836284in}{3.912813in}}%
\pgfpathlineto{\pgfqpoint{2.853148in}{3.904998in}}%
\pgfpathlineto{\pgfqpoint{2.860376in}{3.902464in}}%
\pgfpathlineto{\pgfqpoint{2.870012in}{3.900398in}}%
\pgfpathlineto{\pgfqpoint{2.879649in}{3.899631in}}%
\pgfpathlineto{\pgfqpoint{2.891694in}{3.900494in}}%
\pgfpathlineto{\pgfqpoint{2.920604in}{3.907161in}}%
\pgfpathlineto{\pgfqpoint{2.927831in}{3.908226in}}%
\pgfpathlineto{\pgfqpoint{2.935059in}{3.908554in}}%
\pgfpathlineto{\pgfqpoint{2.944695in}{3.907850in}}%
\pgfpathlineto{\pgfqpoint{2.971196in}{3.903505in}}%
\pgfpathlineto{\pgfqpoint{2.985651in}{3.902597in}}%
\pgfpathlineto{\pgfqpoint{2.997696in}{3.902947in}}%
\pgfpathlineto{\pgfqpoint{3.026606in}{3.905703in}}%
\pgfpathlineto{\pgfqpoint{3.041061in}{3.906317in}}%
\pgfpathlineto{\pgfqpoint{3.094062in}{3.903868in}}%
\pgfpathlineto{\pgfqpoint{3.149472in}{3.905426in}}%
\pgfpathlineto{\pgfqpoint{3.202473in}{3.904416in}}%
\pgfpathlineto{\pgfqpoint{3.255474in}{3.905063in}}%
\pgfpathlineto{\pgfqpoint{3.308475in}{3.904646in}}%
\pgfpathlineto{\pgfqpoint{4.144445in}{3.904809in}}%
\pgfpathlineto{\pgfqpoint{4.144445in}{3.913986in}}%
\pgfpathlineto{\pgfqpoint{3.310884in}{3.913823in}}%
\pgfpathlineto{\pgfqpoint{3.255474in}{3.914241in}}%
\pgfpathlineto{\pgfqpoint{3.202473in}{3.913592in}}%
\pgfpathlineto{\pgfqpoint{3.149472in}{3.914594in}}%
\pgfpathlineto{\pgfqpoint{3.096471in}{3.913038in}}%
\pgfpathlineto{\pgfqpoint{3.082016in}{3.913349in}}%
\pgfpathlineto{\pgfqpoint{3.053107in}{3.915180in}}%
\pgfpathlineto{\pgfqpoint{3.041061in}{3.915441in}}%
\pgfpathlineto{\pgfqpoint{3.029015in}{3.914963in}}%
\pgfpathlineto{\pgfqpoint{3.000106in}{3.912217in}}%
\pgfpathlineto{\pgfqpoint{2.988060in}{3.911725in}}%
\pgfpathlineto{\pgfqpoint{2.973605in}{3.912510in}}%
\pgfpathlineto{\pgfqpoint{2.947105in}{3.916768in}}%
\pgfpathlineto{\pgfqpoint{2.935059in}{3.917564in}}%
\pgfpathlineto{\pgfqpoint{2.927831in}{3.917125in}}%
\pgfpathlineto{\pgfqpoint{2.920604in}{3.916040in}}%
\pgfpathlineto{\pgfqpoint{2.891694in}{3.909714in}}%
\pgfpathlineto{\pgfqpoint{2.879649in}{3.908845in}}%
\pgfpathlineto{\pgfqpoint{2.870012in}{3.909556in}}%
\pgfpathlineto{\pgfqpoint{2.862785in}{3.911095in}}%
\pgfpathlineto{\pgfqpoint{2.855557in}{3.913671in}}%
\pgfpathlineto{\pgfqpoint{2.838693in}{3.921574in}}%
\pgfpathlineto{\pgfqpoint{2.833875in}{3.922852in}}%
\pgfpathlineto{\pgfqpoint{2.829057in}{3.923221in}}%
\pgfpathlineto{\pgfqpoint{2.824239in}{3.922661in}}%
\pgfpathlineto{\pgfqpoint{2.816894in}{3.920273in}}%
\pgfpathlineto{\pgfqpoint{2.809784in}{3.916611in}}%
\pgfpathlineto{\pgfqpoint{2.795329in}{3.908025in}}%
\pgfpathlineto{\pgfqpoint{2.788102in}{3.904499in}}%
\pgfpathlineto{\pgfqpoint{2.780874in}{3.902480in}}%
\pgfpathlineto{\pgfqpoint{2.776056in}{3.902152in}}%
\pgfpathlineto{\pgfqpoint{2.768829in}{3.903039in}}%
\pgfpathlineto{\pgfqpoint{2.761601in}{3.904966in}}%
\pgfpathlineto{\pgfqpoint{2.754374in}{3.907840in}}%
\pgfpathlineto{\pgfqpoint{2.749555in}{3.910664in}}%
\pgfpathlineto{\pgfqpoint{2.744737in}{3.914393in}}%
\pgfpathlineto{\pgfqpoint{2.738648in}{3.920273in}}%
\pgfpathlineto{\pgfqpoint{2.733770in}{3.926268in}}%
\pgfpathlineto{\pgfqpoint{2.725464in}{3.938605in}}%
\pgfpathlineto{\pgfqpoint{2.723055in}{3.940923in}}%
\pgfpathlineto{\pgfqpoint{2.720646in}{3.941796in}}%
\pgfpathlineto{\pgfqpoint{2.718237in}{3.941122in}}%
\pgfpathlineto{\pgfqpoint{2.715828in}{3.939150in}}%
\pgfpathlineto{\pgfqpoint{2.706191in}{3.926813in}}%
\pgfpathlineto{\pgfqpoint{2.703782in}{3.924705in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{3.922109in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{3.913937in}}%
\pgfpathlineto{\pgfqpoint{2.703782in}{3.916718in}}%
\pgfpathlineto{\pgfqpoint{2.706191in}{3.918957in}}%
\pgfpathlineto{\pgfqpoint{2.715828in}{3.931119in}}%
\pgfpathlineto{\pgfqpoint{2.718237in}{3.932615in}}%
\pgfpathlineto{\pgfqpoint{2.720646in}{3.932549in}}%
\pgfpathlineto{\pgfqpoint{2.723055in}{3.930834in}}%
\pgfpathlineto{\pgfqpoint{2.725464in}{3.927821in}}%
\pgfpathlineto{\pgfqpoint{2.735101in}{3.913934in}}%
\pgfpathlineto{\pgfqpoint{2.742328in}{3.906645in}}%
\pgfpathlineto{\pgfqpoint{2.747146in}{3.902759in}}%
\pgfpathlineto{\pgfqpoint{2.751965in}{3.899665in}}%
\pgfpathlineto{\pgfqpoint{2.761601in}{3.895616in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.698964in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.319809,0.770914,0.411152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.715828in}{3.018784in}}%
\pgfpathlineto{\pgfqpoint{2.718237in}{3.016714in}}%
\pgfpathlineto{\pgfqpoint{2.720646in}{3.015783in}}%
\pgfpathlineto{\pgfqpoint{2.723055in}{3.016273in}}%
\pgfpathlineto{\pgfqpoint{2.725464in}{3.018147in}}%
\pgfpathlineto{\pgfqpoint{2.732691in}{3.027725in}}%
\pgfpathlineto{\pgfqpoint{2.737510in}{3.033236in}}%
\pgfpathlineto{\pgfqpoint{2.749555in}{3.042997in}}%
\pgfpathlineto{\pgfqpoint{2.756783in}{3.047500in}}%
\pgfpathlineto{\pgfqpoint{2.761601in}{3.049786in}}%
\pgfpathlineto{\pgfqpoint{2.768829in}{3.052292in}}%
\pgfpathlineto{\pgfqpoint{2.776056in}{3.053476in}}%
\pgfpathlineto{\pgfqpoint{2.780874in}{3.053262in}}%
\pgfpathlineto{\pgfqpoint{2.788102in}{3.051349in}}%
\pgfpathlineto{\pgfqpoint{2.795329in}{3.048003in}}%
\pgfpathlineto{\pgfqpoint{2.810917in}{3.039013in}}%
\pgfpathlineto{\pgfqpoint{2.817011in}{3.035993in}}%
\pgfpathlineto{\pgfqpoint{2.824239in}{3.033403in}}%
\pgfpathlineto{\pgfqpoint{2.831466in}{3.032483in}}%
\pgfpathlineto{\pgfqpoint{2.836284in}{3.032955in}}%
\pgfpathlineto{\pgfqpoint{2.841103in}{3.034353in}}%
\pgfpathlineto{\pgfqpoint{2.855557in}{3.041210in}}%
\pgfpathlineto{\pgfqpoint{2.862785in}{3.044031in}}%
\pgfpathlineto{\pgfqpoint{2.870012in}{3.045791in}}%
\pgfpathlineto{\pgfqpoint{2.879649in}{3.046679in}}%
\pgfpathlineto{\pgfqpoint{2.891694in}{3.045869in}}%
\pgfpathlineto{\pgfqpoint{2.923013in}{3.039268in}}%
\pgfpathlineto{\pgfqpoint{2.930241in}{3.038318in}}%
\pgfpathlineto{\pgfqpoint{2.937468in}{3.038009in}}%
\pgfpathlineto{\pgfqpoint{2.949514in}{3.038918in}}%
\pgfpathlineto{\pgfqpoint{2.973605in}{3.042834in}}%
\pgfpathlineto{\pgfqpoint{2.988060in}{3.043758in}}%
\pgfpathlineto{\pgfqpoint{3.000106in}{3.043362in}}%
\pgfpathlineto{\pgfqpoint{3.029015in}{3.040659in}}%
\pgfpathlineto{\pgfqpoint{3.043470in}{3.040083in}}%
\pgfpathlineto{\pgfqpoint{3.096471in}{3.042471in}}%
\pgfpathlineto{\pgfqpoint{3.149472in}{3.040947in}}%
\pgfpathlineto{\pgfqpoint{3.204882in}{3.041931in}}%
\pgfpathlineto{\pgfqpoint{3.257883in}{3.041298in}}%
\pgfpathlineto{\pgfqpoint{3.310884in}{3.041705in}}%
\pgfpathlineto{\pgfqpoint{4.144445in}{3.041546in}}%
\pgfpathlineto{\pgfqpoint{4.144445in}{3.050197in}}%
\pgfpathlineto{\pgfqpoint{3.310884in}{3.050356in}}%
\pgfpathlineto{\pgfqpoint{3.255474in}{3.049950in}}%
\pgfpathlineto{\pgfqpoint{3.202473in}{3.050580in}}%
\pgfpathlineto{\pgfqpoint{3.149472in}{3.049596in}}%
\pgfpathlineto{\pgfqpoint{3.094062in}{3.051119in}}%
\pgfpathlineto{\pgfqpoint{3.043470in}{3.048738in}}%
\pgfpathlineto{\pgfqpoint{3.029015in}{3.049227in}}%
\pgfpathlineto{\pgfqpoint{3.000106in}{3.051946in}}%
\pgfpathlineto{\pgfqpoint{2.988060in}{3.052436in}}%
\pgfpathlineto{\pgfqpoint{2.973605in}{3.051660in}}%
\pgfpathlineto{\pgfqpoint{2.947105in}{3.047403in}}%
\pgfpathlineto{\pgfqpoint{2.935059in}{3.046590in}}%
\pgfpathlineto{\pgfqpoint{2.927831in}{3.047034in}}%
\pgfpathlineto{\pgfqpoint{2.920604in}{3.048140in}}%
\pgfpathlineto{\pgfqpoint{2.891694in}{3.054509in}}%
\pgfpathlineto{\pgfqpoint{2.879649in}{3.055320in}}%
\pgfpathlineto{\pgfqpoint{2.870012in}{3.054524in}}%
\pgfpathlineto{\pgfqpoint{2.862785in}{3.052997in}}%
\pgfpathlineto{\pgfqpoint{2.853148in}{3.049512in}}%
\pgfpathlineto{\pgfqpoint{2.838693in}{3.042676in}}%
\pgfpathlineto{\pgfqpoint{2.833875in}{3.041296in}}%
\pgfpathlineto{\pgfqpoint{2.829057in}{3.040849in}}%
\pgfpathlineto{\pgfqpoint{2.821829in}{3.041947in}}%
\pgfpathlineto{\pgfqpoint{2.814602in}{3.044738in}}%
\pgfpathlineto{\pgfqpoint{2.788102in}{3.060092in}}%
\pgfpathlineto{\pgfqpoint{2.780874in}{3.062451in}}%
\pgfpathlineto{\pgfqpoint{2.776056in}{3.062851in}}%
\pgfpathlineto{\pgfqpoint{2.771238in}{3.062266in}}%
\pgfpathlineto{\pgfqpoint{2.764010in}{3.059931in}}%
\pgfpathlineto{\pgfqpoint{2.756783in}{3.056469in}}%
\pgfpathlineto{\pgfqpoint{2.749555in}{3.052005in}}%
\pgfpathlineto{\pgfqpoint{2.739919in}{3.045022in}}%
\pgfpathlineto{\pgfqpoint{2.735101in}{3.040891in}}%
\pgfpathlineto{\pgfqpoint{2.730282in}{3.035329in}}%
\pgfpathlineto{\pgfqpoint{2.724045in}{3.027023in}}%
\pgfpathlineto{\pgfqpoint{2.720646in}{3.024636in}}%
\pgfpathlineto{\pgfqpoint{2.718237in}{3.024792in}}%
\pgfpathlineto{\pgfqpoint{2.715828in}{3.026314in}}%
\pgfpathlineto{\pgfqpoint{2.706191in}{3.037926in}}%
\pgfpathlineto{\pgfqpoint{2.703782in}{3.040114in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{3.043172in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{3.035546in}}%
\pgfpathlineto{\pgfqpoint{2.703782in}{3.032621in}}%
\pgfpathlineto{\pgfqpoint{2.706191in}{3.030574in}}%
\pgfpathlineto{\pgfqpoint{2.715828in}{3.018784in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.776056in}{3.902152in}}%
\pgfpathlineto{\pgfqpoint{2.780874in}{3.902480in}}%
\pgfpathlineto{\pgfqpoint{2.788102in}{3.904499in}}%
\pgfpathlineto{\pgfqpoint{2.795329in}{3.908025in}}%
\pgfpathlineto{\pgfqpoint{2.809784in}{3.916611in}}%
\pgfpathlineto{\pgfqpoint{2.816894in}{3.920273in}}%
\pgfpathlineto{\pgfqpoint{2.824239in}{3.922661in}}%
\pgfpathlineto{\pgfqpoint{2.829057in}{3.923221in}}%
\pgfpathlineto{\pgfqpoint{2.833875in}{3.922852in}}%
\pgfpathlineto{\pgfqpoint{2.838693in}{3.921574in}}%
\pgfpathlineto{\pgfqpoint{2.855557in}{3.913671in}}%
\pgfpathlineto{\pgfqpoint{2.862785in}{3.911095in}}%
\pgfpathlineto{\pgfqpoint{2.870012in}{3.909556in}}%
\pgfpathlineto{\pgfqpoint{2.879649in}{3.908845in}}%
\pgfpathlineto{\pgfqpoint{2.891694in}{3.909714in}}%
\pgfpathlineto{\pgfqpoint{2.920604in}{3.916040in}}%
\pgfpathlineto{\pgfqpoint{2.927831in}{3.917125in}}%
\pgfpathlineto{\pgfqpoint{2.935059in}{3.917564in}}%
\pgfpathlineto{\pgfqpoint{2.947105in}{3.916768in}}%
\pgfpathlineto{\pgfqpoint{2.973605in}{3.912510in}}%
\pgfpathlineto{\pgfqpoint{2.988060in}{3.911725in}}%
\pgfpathlineto{\pgfqpoint{3.000106in}{3.912217in}}%
\pgfpathlineto{\pgfqpoint{3.029015in}{3.914963in}}%
\pgfpathlineto{\pgfqpoint{3.041061in}{3.915441in}}%
\pgfpathlineto{\pgfqpoint{3.053107in}{3.915180in}}%
\pgfpathlineto{\pgfqpoint{3.082016in}{3.913349in}}%
\pgfpathlineto{\pgfqpoint{3.096471in}{3.913038in}}%
\pgfpathlineto{\pgfqpoint{3.149472in}{3.914594in}}%
\pgfpathlineto{\pgfqpoint{3.202473in}{3.913592in}}%
\pgfpathlineto{\pgfqpoint{3.255474in}{3.914241in}}%
\pgfpathlineto{\pgfqpoint{3.310884in}{3.913823in}}%
\pgfpathlineto{\pgfqpoint{4.144445in}{3.913986in}}%
\pgfpathlineto{\pgfqpoint{4.144445in}{3.922629in}}%
\pgfpathlineto{\pgfqpoint{3.310884in}{3.922471in}}%
\pgfpathlineto{\pgfqpoint{3.257883in}{3.922876in}}%
\pgfpathlineto{\pgfqpoint{3.204882in}{3.922248in}}%
\pgfpathlineto{\pgfqpoint{3.149472in}{3.923225in}}%
\pgfpathlineto{\pgfqpoint{3.096471in}{3.921712in}}%
\pgfpathlineto{\pgfqpoint{3.043470in}{3.924083in}}%
\pgfpathlineto{\pgfqpoint{3.029015in}{3.923511in}}%
\pgfpathlineto{\pgfqpoint{3.000106in}{3.920825in}}%
\pgfpathlineto{\pgfqpoint{2.988060in}{3.920430in}}%
\pgfpathlineto{\pgfqpoint{2.973605in}{3.921356in}}%
\pgfpathlineto{\pgfqpoint{2.949514in}{3.925236in}}%
\pgfpathlineto{\pgfqpoint{2.937468in}{3.926177in}}%
\pgfpathlineto{\pgfqpoint{2.930241in}{3.925864in}}%
\pgfpathlineto{\pgfqpoint{2.923013in}{3.924900in}}%
\pgfpathlineto{\pgfqpoint{2.891694in}{3.918285in}}%
\pgfpathlineto{\pgfqpoint{2.879649in}{3.917443in}}%
\pgfpathlineto{\pgfqpoint{2.872421in}{3.917946in}}%
\pgfpathlineto{\pgfqpoint{2.865194in}{3.919414in}}%
\pgfpathlineto{\pgfqpoint{2.857967in}{3.921971in}}%
\pgfpathlineto{\pgfqpoint{2.841103in}{3.929817in}}%
\pgfpathlineto{\pgfqpoint{2.836284in}{3.931134in}}%
\pgfpathlineto{\pgfqpoint{2.831466in}{3.931584in}}%
\pgfpathlineto{\pgfqpoint{2.824239in}{3.930621in}}%
\pgfpathlineto{\pgfqpoint{2.817011in}{3.928053in}}%
\pgfpathlineto{\pgfqpoint{2.795329in}{3.916391in}}%
\pgfpathlineto{\pgfqpoint{2.788102in}{3.913301in}}%
\pgfpathlineto{\pgfqpoint{2.780874in}{3.911539in}}%
\pgfpathlineto{\pgfqpoint{2.776056in}{3.911262in}}%
\pgfpathlineto{\pgfqpoint{2.768829in}{3.912025in}}%
\pgfpathlineto{\pgfqpoint{2.761601in}{3.913855in}}%
\pgfpathlineto{\pgfqpoint{2.754374in}{3.916868in}}%
\pgfpathlineto{\pgfqpoint{2.749555in}{3.919947in}}%
\pgfpathlineto{\pgfqpoint{2.744737in}{3.923928in}}%
\pgfpathlineto{\pgfqpoint{2.739919in}{3.928830in}}%
\pgfpathlineto{\pgfqpoint{2.735101in}{3.934948in}}%
\pgfpathlineto{\pgfqpoint{2.727873in}{3.945902in}}%
\pgfpathlineto{\pgfqpoint{2.725464in}{3.948675in}}%
\pgfpathlineto{\pgfqpoint{2.723055in}{3.950201in}}%
\pgfpathlineto{\pgfqpoint{2.720646in}{3.950233in}}%
\pgfpathlineto{\pgfqpoint{2.718237in}{3.948858in}}%
\pgfpathlineto{\pgfqpoint{2.715828in}{3.946427in}}%
\pgfpathlineto{\pgfqpoint{2.706191in}{3.934104in}}%
\pgfpathlineto{\pgfqpoint{2.703782in}{3.932181in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{3.929735in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{3.922109in}}%
\pgfpathlineto{\pgfqpoint{2.703782in}{3.924705in}}%
\pgfpathlineto{\pgfqpoint{2.706191in}{3.926813in}}%
\pgfpathlineto{\pgfqpoint{2.715828in}{3.939150in}}%
\pgfpathlineto{\pgfqpoint{2.718237in}{3.941122in}}%
\pgfpathlineto{\pgfqpoint{2.720646in}{3.941796in}}%
\pgfpathlineto{\pgfqpoint{2.723055in}{3.940923in}}%
\pgfpathlineto{\pgfqpoint{2.725464in}{3.938605in}}%
\pgfpathlineto{\pgfqpoint{2.733770in}{3.926268in}}%
\pgfpathlineto{\pgfqpoint{2.738648in}{3.920273in}}%
\pgfpathlineto{\pgfqpoint{2.744737in}{3.914393in}}%
\pgfpathlineto{\pgfqpoint{2.749555in}{3.910664in}}%
\pgfpathlineto{\pgfqpoint{2.754374in}{3.907840in}}%
\pgfpathlineto{\pgfqpoint{2.761601in}{3.904966in}}%
\pgfpathlineto{\pgfqpoint{2.768829in}{3.903039in}}%
\pgfpathlineto{\pgfqpoint{2.776056in}{3.902152in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.698964in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.352360,0.783011,0.392636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.720646in}{3.008006in}}%
\pgfpathlineto{\pgfqpoint{2.723055in}{3.007630in}}%
\pgfpathlineto{\pgfqpoint{2.726147in}{3.009038in}}%
\pgfpathlineto{\pgfqpoint{2.727873in}{3.010640in}}%
\pgfpathlineto{\pgfqpoint{2.735667in}{3.021028in}}%
\pgfpathlineto{\pgfqpoint{2.739919in}{3.025875in}}%
\pgfpathlineto{\pgfqpoint{2.744737in}{3.030348in}}%
\pgfpathlineto{\pgfqpoint{2.751965in}{3.035921in}}%
\pgfpathlineto{\pgfqpoint{2.756783in}{3.038876in}}%
\pgfpathlineto{\pgfqpoint{2.764010in}{3.042124in}}%
\pgfpathlineto{\pgfqpoint{2.771238in}{3.044083in}}%
\pgfpathlineto{\pgfqpoint{2.776056in}{3.044660in}}%
\pgfpathlineto{\pgfqpoint{2.780874in}{3.044561in}}%
\pgfpathlineto{\pgfqpoint{2.788102in}{3.043047in}}%
\pgfpathlineto{\pgfqpoint{2.795329in}{3.040103in}}%
\pgfpathlineto{\pgfqpoint{2.819420in}{3.027705in}}%
\pgfpathlineto{\pgfqpoint{2.826648in}{3.025415in}}%
\pgfpathlineto{\pgfqpoint{2.833875in}{3.024662in}}%
\pgfpathlineto{\pgfqpoint{2.838693in}{3.025176in}}%
\pgfpathlineto{\pgfqpoint{2.843512in}{3.026499in}}%
\pgfpathlineto{\pgfqpoint{2.860376in}{3.034284in}}%
\pgfpathlineto{\pgfqpoint{2.865194in}{3.036062in}}%
\pgfpathlineto{\pgfqpoint{2.872421in}{3.037786in}}%
\pgfpathlineto{\pgfqpoint{2.879649in}{3.038472in}}%
\pgfpathlineto{\pgfqpoint{2.886876in}{3.038306in}}%
\pgfpathlineto{\pgfqpoint{2.894104in}{3.037468in}}%
\pgfpathlineto{\pgfqpoint{2.925422in}{3.030934in}}%
\pgfpathlineto{\pgfqpoint{2.932650in}{3.030085in}}%
\pgfpathlineto{\pgfqpoint{2.939877in}{3.029870in}}%
\pgfpathlineto{\pgfqpoint{2.951923in}{3.030892in}}%
\pgfpathlineto{\pgfqpoint{2.976014in}{3.034687in}}%
\pgfpathlineto{\pgfqpoint{2.990469in}{3.035519in}}%
\pgfpathlineto{\pgfqpoint{3.002515in}{3.035056in}}%
\pgfpathlineto{\pgfqpoint{3.031424in}{3.032373in}}%
\pgfpathlineto{\pgfqpoint{3.045879in}{3.031881in}}%
\pgfpathlineto{\pgfqpoint{3.084425in}{3.033907in}}%
\pgfpathlineto{\pgfqpoint{3.098880in}{3.034226in}}%
\pgfpathlineto{\pgfqpoint{3.151881in}{3.032711in}}%
\pgfpathlineto{\pgfqpoint{3.204882in}{3.033685in}}%
\pgfpathlineto{\pgfqpoint{3.260292in}{3.033053in}}%
\pgfpathlineto{\pgfqpoint{3.313293in}{3.033461in}}%
\pgfpathlineto{\pgfqpoint{4.144445in}{3.033301in}}%
\pgfpathlineto{\pgfqpoint{4.144445in}{3.041546in}}%
\pgfpathlineto{\pgfqpoint{3.310884in}{3.041705in}}%
\pgfpathlineto{\pgfqpoint{3.257883in}{3.041298in}}%
\pgfpathlineto{\pgfqpoint{3.204882in}{3.041931in}}%
\pgfpathlineto{\pgfqpoint{3.149472in}{3.040947in}}%
\pgfpathlineto{\pgfqpoint{3.096471in}{3.042471in}}%
\pgfpathlineto{\pgfqpoint{3.043470in}{3.040083in}}%
\pgfpathlineto{\pgfqpoint{3.029015in}{3.040659in}}%
\pgfpathlineto{\pgfqpoint{3.000106in}{3.043362in}}%
\pgfpathlineto{\pgfqpoint{2.988060in}{3.043758in}}%
\pgfpathlineto{\pgfqpoint{2.973605in}{3.042834in}}%
\pgfpathlineto{\pgfqpoint{2.949514in}{3.038918in}}%
\pgfpathlineto{\pgfqpoint{2.937468in}{3.038009in}}%
\pgfpathlineto{\pgfqpoint{2.930241in}{3.038318in}}%
\pgfpathlineto{\pgfqpoint{2.923013in}{3.039268in}}%
\pgfpathlineto{\pgfqpoint{2.891694in}{3.045869in}}%
\pgfpathlineto{\pgfqpoint{2.879649in}{3.046679in}}%
\pgfpathlineto{\pgfqpoint{2.870012in}{3.045791in}}%
\pgfpathlineto{\pgfqpoint{2.862785in}{3.044031in}}%
\pgfpathlineto{\pgfqpoint{2.855557in}{3.041210in}}%
\pgfpathlineto{\pgfqpoint{2.841103in}{3.034353in}}%
\pgfpathlineto{\pgfqpoint{2.836284in}{3.032955in}}%
\pgfpathlineto{\pgfqpoint{2.831466in}{3.032483in}}%
\pgfpathlineto{\pgfqpoint{2.824239in}{3.033403in}}%
\pgfpathlineto{\pgfqpoint{2.817011in}{3.035993in}}%
\pgfpathlineto{\pgfqpoint{2.810917in}{3.039013in}}%
\pgfpathlineto{\pgfqpoint{2.795329in}{3.048003in}}%
\pgfpathlineto{\pgfqpoint{2.788102in}{3.051349in}}%
\pgfpathlineto{\pgfqpoint{2.780874in}{3.053262in}}%
\pgfpathlineto{\pgfqpoint{2.776056in}{3.053476in}}%
\pgfpathlineto{\pgfqpoint{2.768829in}{3.052292in}}%
\pgfpathlineto{\pgfqpoint{2.761601in}{3.049786in}}%
\pgfpathlineto{\pgfqpoint{2.756783in}{3.047500in}}%
\pgfpathlineto{\pgfqpoint{2.749555in}{3.042997in}}%
\pgfpathlineto{\pgfqpoint{2.737510in}{3.033236in}}%
\pgfpathlineto{\pgfqpoint{2.732691in}{3.027725in}}%
\pgfpathlineto{\pgfqpoint{2.725464in}{3.018147in}}%
\pgfpathlineto{\pgfqpoint{2.723055in}{3.016273in}}%
\pgfpathlineto{\pgfqpoint{2.720646in}{3.015783in}}%
\pgfpathlineto{\pgfqpoint{2.718237in}{3.016714in}}%
\pgfpathlineto{\pgfqpoint{2.715828in}{3.018784in}}%
\pgfpathlineto{\pgfqpoint{2.706191in}{3.030574in}}%
\pgfpathlineto{\pgfqpoint{2.703782in}{3.032621in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{3.035546in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{3.028441in}}%
\pgfpathlineto{\pgfqpoint{2.703782in}{3.025703in}}%
\pgfpathlineto{\pgfqpoint{2.706191in}{3.023750in}}%
\pgfpathlineto{\pgfqpoint{2.715828in}{3.012003in}}%
\pgfpathlineto{\pgfqpoint{2.718237in}{3.009508in}}%
\pgfpathlineto{\pgfqpoint{2.720646in}{3.008006in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.761601in}{3.913855in}}%
\pgfpathlineto{\pgfqpoint{2.768829in}{3.912025in}}%
\pgfpathlineto{\pgfqpoint{2.773647in}{3.911375in}}%
\pgfpathlineto{\pgfqpoint{2.780874in}{3.911539in}}%
\pgfpathlineto{\pgfqpoint{2.785692in}{3.912538in}}%
\pgfpathlineto{\pgfqpoint{2.795329in}{3.916391in}}%
\pgfpathlineto{\pgfqpoint{2.817011in}{3.928053in}}%
\pgfpathlineto{\pgfqpoint{2.824239in}{3.930621in}}%
\pgfpathlineto{\pgfqpoint{2.831466in}{3.931584in}}%
\pgfpathlineto{\pgfqpoint{2.836284in}{3.931134in}}%
\pgfpathlineto{\pgfqpoint{2.841103in}{3.929817in}}%
\pgfpathlineto{\pgfqpoint{2.857967in}{3.921971in}}%
\pgfpathlineto{\pgfqpoint{2.865194in}{3.919414in}}%
\pgfpathlineto{\pgfqpoint{2.872421in}{3.917946in}}%
\pgfpathlineto{\pgfqpoint{2.879649in}{3.917443in}}%
\pgfpathlineto{\pgfqpoint{2.891694in}{3.918285in}}%
\pgfpathlineto{\pgfqpoint{2.923013in}{3.924900in}}%
\pgfpathlineto{\pgfqpoint{2.930241in}{3.925864in}}%
\pgfpathlineto{\pgfqpoint{2.937468in}{3.926177in}}%
\pgfpathlineto{\pgfqpoint{2.949514in}{3.925236in}}%
\pgfpathlineto{\pgfqpoint{2.973605in}{3.921356in}}%
\pgfpathlineto{\pgfqpoint{2.988060in}{3.920430in}}%
\pgfpathlineto{\pgfqpoint{3.000106in}{3.920825in}}%
\pgfpathlineto{\pgfqpoint{3.029015in}{3.923511in}}%
\pgfpathlineto{\pgfqpoint{3.043470in}{3.924083in}}%
\pgfpathlineto{\pgfqpoint{3.096471in}{3.921712in}}%
\pgfpathlineto{\pgfqpoint{3.149472in}{3.923225in}}%
\pgfpathlineto{\pgfqpoint{3.204882in}{3.922248in}}%
\pgfpathlineto{\pgfqpoint{3.257883in}{3.922876in}}%
\pgfpathlineto{\pgfqpoint{3.310884in}{3.922471in}}%
\pgfpathlineto{\pgfqpoint{4.144445in}{3.922629in}}%
\pgfpathlineto{\pgfqpoint{4.144445in}{3.930859in}}%
\pgfpathlineto{\pgfqpoint{3.313293in}{3.930701in}}%
\pgfpathlineto{\pgfqpoint{3.260292in}{3.931106in}}%
\pgfpathlineto{\pgfqpoint{3.204882in}{3.930478in}}%
\pgfpathlineto{\pgfqpoint{3.151881in}{3.931457in}}%
\pgfpathlineto{\pgfqpoint{3.098880in}{3.929941in}}%
\pgfpathlineto{\pgfqpoint{3.084425in}{3.930258in}}%
\pgfpathlineto{\pgfqpoint{3.045879in}{3.932310in}}%
\pgfpathlineto{\pgfqpoint{3.031424in}{3.931806in}}%
\pgfpathlineto{\pgfqpoint{3.002515in}{3.929118in}}%
\pgfpathlineto{\pgfqpoint{2.990469in}{3.928657in}}%
\pgfpathlineto{\pgfqpoint{2.976014in}{3.929486in}}%
\pgfpathlineto{\pgfqpoint{2.949514in}{3.933606in}}%
\pgfpathlineto{\pgfqpoint{2.937468in}{3.934315in}}%
\pgfpathlineto{\pgfqpoint{2.925422in}{3.933259in}}%
\pgfpathlineto{\pgfqpoint{2.896513in}{3.927102in}}%
\pgfpathlineto{\pgfqpoint{2.882058in}{3.925638in}}%
\pgfpathlineto{\pgfqpoint{2.874830in}{3.926032in}}%
\pgfpathlineto{\pgfqpoint{2.867603in}{3.927424in}}%
\pgfpathlineto{\pgfqpoint{2.860376in}{3.929945in}}%
\pgfpathlineto{\pgfqpoint{2.843512in}{3.937653in}}%
\pgfpathlineto{\pgfqpoint{2.838693in}{3.938952in}}%
\pgfpathlineto{\pgfqpoint{2.833875in}{3.939439in}}%
\pgfpathlineto{\pgfqpoint{2.826648in}{3.938696in}}%
\pgfpathlineto{\pgfqpoint{2.819420in}{3.936388in}}%
\pgfpathlineto{\pgfqpoint{2.797738in}{3.925483in}}%
\pgfpathlineto{\pgfqpoint{2.790511in}{3.922375in}}%
\pgfpathlineto{\pgfqpoint{2.783283in}{3.920426in}}%
\pgfpathlineto{\pgfqpoint{2.776056in}{3.919822in}}%
\pgfpathlineto{\pgfqpoint{2.771238in}{3.920161in}}%
\pgfpathlineto{\pgfqpoint{2.764010in}{3.921595in}}%
\pgfpathlineto{\pgfqpoint{2.756783in}{3.924337in}}%
\pgfpathlineto{\pgfqpoint{2.751965in}{3.927214in}}%
\pgfpathlineto{\pgfqpoint{2.745874in}{3.932263in}}%
\pgfpathlineto{\pgfqpoint{2.740323in}{3.938258in}}%
\pgfpathlineto{\pgfqpoint{2.727873in}{3.955974in}}%
\pgfpathlineto{\pgfqpoint{2.725464in}{3.957816in}}%
\pgfpathlineto{\pgfqpoint{2.723055in}{3.958344in}}%
\pgfpathlineto{\pgfqpoint{2.720646in}{3.957610in}}%
\pgfpathlineto{\pgfqpoint{2.718237in}{3.955791in}}%
\pgfpathlineto{\pgfqpoint{2.706191in}{3.940898in}}%
\pgfpathlineto{\pgfqpoint{2.703782in}{3.939091in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{3.936840in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{3.929735in}}%
\pgfpathlineto{\pgfqpoint{2.703782in}{3.932181in}}%
\pgfpathlineto{\pgfqpoint{2.706191in}{3.934104in}}%
\pgfpathlineto{\pgfqpoint{2.715828in}{3.946427in}}%
\pgfpathlineto{\pgfqpoint{2.718237in}{3.948858in}}%
\pgfpathlineto{\pgfqpoint{2.720646in}{3.950233in}}%
\pgfpathlineto{\pgfqpoint{2.723055in}{3.950201in}}%
\pgfpathlineto{\pgfqpoint{2.725464in}{3.948675in}}%
\pgfpathlineto{\pgfqpoint{2.727873in}{3.945902in}}%
\pgfpathlineto{\pgfqpoint{2.737510in}{3.931707in}}%
\pgfpathlineto{\pgfqpoint{2.744737in}{3.923928in}}%
\pgfpathlineto{\pgfqpoint{2.751965in}{3.918286in}}%
\pgfpathlineto{\pgfqpoint{2.756783in}{3.915680in}}%
\pgfpathlineto{\pgfqpoint{2.761601in}{3.913855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.698964in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386433,0.794644,0.372886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.720646in}{3.001283in}}%
\pgfpathlineto{\pgfqpoint{2.723055in}{3.000202in}}%
\pgfpathlineto{\pgfqpoint{2.725464in}{3.000148in}}%
\pgfpathlineto{\pgfqpoint{2.727873in}{3.001219in}}%
\pgfpathlineto{\pgfqpoint{2.730282in}{3.003360in}}%
\pgfpathlineto{\pgfqpoint{2.739073in}{3.015033in}}%
\pgfpathlineto{\pgfqpoint{2.744550in}{3.021028in}}%
\pgfpathlineto{\pgfqpoint{2.751535in}{3.027023in}}%
\pgfpathlineto{\pgfqpoint{2.756783in}{3.030531in}}%
\pgfpathlineto{\pgfqpoint{2.766419in}{3.034692in}}%
\pgfpathlineto{\pgfqpoint{2.773647in}{3.036219in}}%
\pgfpathlineto{\pgfqpoint{2.778465in}{3.036501in}}%
\pgfpathlineto{\pgfqpoint{2.785692in}{3.035724in}}%
\pgfpathlineto{\pgfqpoint{2.792920in}{3.033531in}}%
\pgfpathlineto{\pgfqpoint{2.817011in}{3.021883in}}%
\pgfpathlineto{\pgfqpoint{2.824239in}{3.019094in}}%
\pgfpathlineto{\pgfqpoint{2.831466in}{3.017474in}}%
\pgfpathlineto{\pgfqpoint{2.836284in}{3.017243in}}%
\pgfpathlineto{\pgfqpoint{2.841103in}{3.017788in}}%
\pgfpathlineto{\pgfqpoint{2.845921in}{3.019085in}}%
\pgfpathlineto{\pgfqpoint{2.867603in}{3.028341in}}%
\pgfpathlineto{\pgfqpoint{2.874830in}{3.030043in}}%
\pgfpathlineto{\pgfqpoint{2.882058in}{3.030675in}}%
\pgfpathlineto{\pgfqpoint{2.894104in}{3.029872in}}%
\pgfpathlineto{\pgfqpoint{2.925422in}{3.023426in}}%
\pgfpathlineto{\pgfqpoint{2.939877in}{3.022079in}}%
\pgfpathlineto{\pgfqpoint{2.951923in}{3.022867in}}%
\pgfpathlineto{\pgfqpoint{2.978423in}{3.026892in}}%
\pgfpathlineto{\pgfqpoint{2.992878in}{3.027634in}}%
\pgfpathlineto{\pgfqpoint{3.004924in}{3.027121in}}%
\pgfpathlineto{\pgfqpoint{3.033833in}{3.024535in}}%
\pgfpathlineto{\pgfqpoint{3.045879in}{3.024093in}}%
\pgfpathlineto{\pgfqpoint{3.098880in}{3.026372in}}%
\pgfpathlineto{\pgfqpoint{3.154290in}{3.024910in}}%
\pgfpathlineto{\pgfqpoint{3.207291in}{3.025855in}}%
\pgfpathlineto{\pgfqpoint{3.260292in}{3.025249in}}%
\pgfpathlineto{\pgfqpoint{3.315702in}{3.025639in}}%
\pgfpathlineto{\pgfqpoint{4.144445in}{3.025486in}}%
\pgfpathlineto{\pgfqpoint{4.144445in}{3.033301in}}%
\pgfpathlineto{\pgfqpoint{3.313293in}{3.033461in}}%
\pgfpathlineto{\pgfqpoint{3.260292in}{3.033053in}}%
\pgfpathlineto{\pgfqpoint{3.204882in}{3.033685in}}%
\pgfpathlineto{\pgfqpoint{3.151881in}{3.032711in}}%
\pgfpathlineto{\pgfqpoint{3.098880in}{3.034226in}}%
\pgfpathlineto{\pgfqpoint{3.084425in}{3.033907in}}%
\pgfpathlineto{\pgfqpoint{3.045879in}{3.031881in}}%
\pgfpathlineto{\pgfqpoint{3.031424in}{3.032373in}}%
\pgfpathlineto{\pgfqpoint{3.002515in}{3.035056in}}%
\pgfpathlineto{\pgfqpoint{2.990469in}{3.035519in}}%
\pgfpathlineto{\pgfqpoint{2.976014in}{3.034687in}}%
\pgfpathlineto{\pgfqpoint{2.949514in}{3.030573in}}%
\pgfpathlineto{\pgfqpoint{2.937468in}{3.029867in}}%
\pgfpathlineto{\pgfqpoint{2.923013in}{3.031336in}}%
\pgfpathlineto{\pgfqpoint{2.894104in}{3.037468in}}%
\pgfpathlineto{\pgfqpoint{2.882058in}{3.038502in}}%
\pgfpathlineto{\pgfqpoint{2.874830in}{3.038122in}}%
\pgfpathlineto{\pgfqpoint{2.867603in}{3.036761in}}%
\pgfpathlineto{\pgfqpoint{2.860376in}{3.034284in}}%
\pgfpathlineto{\pgfqpoint{2.843512in}{3.026499in}}%
\pgfpathlineto{\pgfqpoint{2.838693in}{3.025176in}}%
\pgfpathlineto{\pgfqpoint{2.833875in}{3.024662in}}%
\pgfpathlineto{\pgfqpoint{2.826648in}{3.025415in}}%
\pgfpathlineto{\pgfqpoint{2.819420in}{3.027705in}}%
\pgfpathlineto{\pgfqpoint{2.795329in}{3.040103in}}%
\pgfpathlineto{\pgfqpoint{2.788102in}{3.043047in}}%
\pgfpathlineto{\pgfqpoint{2.780874in}{3.044561in}}%
\pgfpathlineto{\pgfqpoint{2.776056in}{3.044660in}}%
\pgfpathlineto{\pgfqpoint{2.771238in}{3.044083in}}%
\pgfpathlineto{\pgfqpoint{2.764010in}{3.042124in}}%
\pgfpathlineto{\pgfqpoint{2.756783in}{3.038876in}}%
\pgfpathlineto{\pgfqpoint{2.751965in}{3.035921in}}%
\pgfpathlineto{\pgfqpoint{2.741076in}{3.027023in}}%
\pgfpathlineto{\pgfqpoint{2.735667in}{3.021028in}}%
\pgfpathlineto{\pgfqpoint{2.727873in}{3.010640in}}%
\pgfpathlineto{\pgfqpoint{2.725464in}{3.008494in}}%
\pgfpathlineto{\pgfqpoint{2.723055in}{3.007630in}}%
\pgfpathlineto{\pgfqpoint{2.720646in}{3.008006in}}%
\pgfpathlineto{\pgfqpoint{2.718237in}{3.009508in}}%
\pgfpathlineto{\pgfqpoint{2.706191in}{3.023750in}}%
\pgfpathlineto{\pgfqpoint{2.703782in}{3.025703in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{3.028441in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{3.021849in}}%
\pgfpathlineto{\pgfqpoint{2.703782in}{3.019284in}}%
\pgfpathlineto{\pgfqpoint{2.706191in}{3.017442in}}%
\pgfpathlineto{\pgfqpoint{2.718237in}{3.003187in}}%
\pgfpathlineto{\pgfqpoint{2.720646in}{3.001283in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.771238in}{3.920161in}}%
\pgfpathlineto{\pgfqpoint{2.780874in}{3.920071in}}%
\pgfpathlineto{\pgfqpoint{2.788102in}{3.921580in}}%
\pgfpathlineto{\pgfqpoint{2.795329in}{3.924342in}}%
\pgfpathlineto{\pgfqpoint{2.819420in}{3.936388in}}%
\pgfpathlineto{\pgfqpoint{2.826648in}{3.938696in}}%
\pgfpathlineto{\pgfqpoint{2.833875in}{3.939439in}}%
\pgfpathlineto{\pgfqpoint{2.838693in}{3.938952in}}%
\pgfpathlineto{\pgfqpoint{2.843512in}{3.937653in}}%
\pgfpathlineto{\pgfqpoint{2.860376in}{3.929945in}}%
\pgfpathlineto{\pgfqpoint{2.867603in}{3.927424in}}%
\pgfpathlineto{\pgfqpoint{2.874830in}{3.926032in}}%
\pgfpathlineto{\pgfqpoint{2.882058in}{3.925638in}}%
\pgfpathlineto{\pgfqpoint{2.896513in}{3.927102in}}%
\pgfpathlineto{\pgfqpoint{2.925422in}{3.933259in}}%
\pgfpathlineto{\pgfqpoint{2.937468in}{3.934315in}}%
\pgfpathlineto{\pgfqpoint{2.949514in}{3.933606in}}%
\pgfpathlineto{\pgfqpoint{2.976014in}{3.929486in}}%
\pgfpathlineto{\pgfqpoint{2.990469in}{3.928657in}}%
\pgfpathlineto{\pgfqpoint{3.002515in}{3.929118in}}%
\pgfpathlineto{\pgfqpoint{3.031424in}{3.931806in}}%
\pgfpathlineto{\pgfqpoint{3.045879in}{3.932310in}}%
\pgfpathlineto{\pgfqpoint{3.084425in}{3.930258in}}%
\pgfpathlineto{\pgfqpoint{3.098880in}{3.929941in}}%
\pgfpathlineto{\pgfqpoint{3.151881in}{3.931457in}}%
\pgfpathlineto{\pgfqpoint{3.204882in}{3.930478in}}%
\pgfpathlineto{\pgfqpoint{3.260292in}{3.931106in}}%
\pgfpathlineto{\pgfqpoint{3.313293in}{3.930701in}}%
\pgfpathlineto{\pgfqpoint{4.144445in}{3.930859in}}%
\pgfpathlineto{\pgfqpoint{4.144445in}{3.938702in}}%
\pgfpathlineto{\pgfqpoint{3.315702in}{3.938550in}}%
\pgfpathlineto{\pgfqpoint{3.260292in}{3.938938in}}%
\pgfpathlineto{\pgfqpoint{3.207291in}{3.938335in}}%
\pgfpathlineto{\pgfqpoint{3.154290in}{3.939275in}}%
\pgfpathlineto{\pgfqpoint{3.098880in}{3.937806in}}%
\pgfpathlineto{\pgfqpoint{3.045879in}{3.940086in}}%
\pgfpathlineto{\pgfqpoint{3.033833in}{3.939648in}}%
\pgfpathlineto{\pgfqpoint{3.004924in}{3.937040in}}%
\pgfpathlineto{\pgfqpoint{2.992878in}{3.936531in}}%
\pgfpathlineto{\pgfqpoint{2.978423in}{3.937273in}}%
\pgfpathlineto{\pgfqpoint{2.951923in}{3.941304in}}%
\pgfpathlineto{\pgfqpoint{2.939877in}{3.942089in}}%
\pgfpathlineto{\pgfqpoint{2.925422in}{3.940750in}}%
\pgfpathlineto{\pgfqpoint{2.894104in}{3.934286in}}%
\pgfpathlineto{\pgfqpoint{2.882058in}{3.933496in}}%
\pgfpathlineto{\pgfqpoint{2.874830in}{3.934139in}}%
\pgfpathlineto{\pgfqpoint{2.867603in}{3.935860in}}%
\pgfpathlineto{\pgfqpoint{2.845921in}{3.945078in}}%
\pgfpathlineto{\pgfqpoint{2.841103in}{3.946337in}}%
\pgfpathlineto{\pgfqpoint{2.836284in}{3.946865in}}%
\pgfpathlineto{\pgfqpoint{2.829057in}{3.946269in}}%
\pgfpathlineto{\pgfqpoint{2.821829in}{3.944267in}}%
\pgfpathlineto{\pgfqpoint{2.800147in}{3.934008in}}%
\pgfpathlineto{\pgfqpoint{2.790511in}{3.930104in}}%
\pgfpathlineto{\pgfqpoint{2.783283in}{3.928350in}}%
\pgfpathlineto{\pgfqpoint{2.776056in}{3.927846in}}%
\pgfpathlineto{\pgfqpoint{2.768829in}{3.928563in}}%
\pgfpathlineto{\pgfqpoint{2.764010in}{3.929734in}}%
\pgfpathlineto{\pgfqpoint{2.756783in}{3.932807in}}%
\pgfpathlineto{\pgfqpoint{2.751965in}{3.936008in}}%
\pgfpathlineto{\pgfqpoint{2.747146in}{3.940267in}}%
\pgfpathlineto{\pgfqpoint{2.742328in}{3.945642in}}%
\pgfpathlineto{\pgfqpoint{2.730282in}{3.962893in}}%
\pgfpathlineto{\pgfqpoint{2.727873in}{3.964915in}}%
\pgfpathlineto{\pgfqpoint{2.725464in}{3.965764in}}%
\pgfpathlineto{\pgfqpoint{2.723055in}{3.965433in}}%
\pgfpathlineto{\pgfqpoint{2.720646in}{3.964079in}}%
\pgfpathlineto{\pgfqpoint{2.718237in}{3.961916in}}%
\pgfpathlineto{\pgfqpoint{2.711009in}{3.952462in}}%
\pgfpathlineto{\pgfqpoint{2.706191in}{3.947203in}}%
\pgfpathlineto{\pgfqpoint{2.703782in}{3.945516in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{3.943432in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{3.936840in}}%
\pgfpathlineto{\pgfqpoint{2.703782in}{3.939091in}}%
\pgfpathlineto{\pgfqpoint{2.706191in}{3.940898in}}%
\pgfpathlineto{\pgfqpoint{2.718237in}{3.955791in}}%
\pgfpathlineto{\pgfqpoint{2.720646in}{3.957610in}}%
\pgfpathlineto{\pgfqpoint{2.723055in}{3.958344in}}%
\pgfpathlineto{\pgfqpoint{2.725464in}{3.957816in}}%
\pgfpathlineto{\pgfqpoint{2.727873in}{3.955974in}}%
\pgfpathlineto{\pgfqpoint{2.730282in}{3.952923in}}%
\pgfpathlineto{\pgfqpoint{2.740323in}{3.938258in}}%
\pgfpathlineto{\pgfqpoint{2.744737in}{3.933357in}}%
\pgfpathlineto{\pgfqpoint{2.749555in}{3.929016in}}%
\pgfpathlineto{\pgfqpoint{2.754374in}{3.925658in}}%
\pgfpathlineto{\pgfqpoint{2.759192in}{3.923239in}}%
\pgfpathlineto{\pgfqpoint{2.764010in}{3.921595in}}%
\pgfpathlineto{\pgfqpoint{2.771238in}{3.920161in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.698964in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.720646in}{2.995494in}}%
\pgfpathlineto{\pgfqpoint{2.723055in}{2.993935in}}%
\pgfpathlineto{\pgfqpoint{2.725464in}{2.993128in}}%
\pgfpathlineto{\pgfqpoint{2.727873in}{2.993234in}}%
\pgfpathlineto{\pgfqpoint{2.730282in}{2.994324in}}%
\pgfpathlineto{\pgfqpoint{2.733337in}{2.997048in}}%
\pgfpathlineto{\pgfqpoint{2.744737in}{3.011809in}}%
\pgfpathlineto{\pgfqpoint{2.749555in}{3.016690in}}%
\pgfpathlineto{\pgfqpoint{2.754374in}{3.020651in}}%
\pgfpathlineto{\pgfqpoint{2.759192in}{3.023717in}}%
\pgfpathlineto{\pgfqpoint{2.766419in}{3.026785in}}%
\pgfpathlineto{\pgfqpoint{2.771238in}{3.027999in}}%
\pgfpathlineto{\pgfqpoint{2.778465in}{3.028717in}}%
\pgfpathlineto{\pgfqpoint{2.785692in}{3.028106in}}%
\pgfpathlineto{\pgfqpoint{2.792920in}{3.026219in}}%
\pgfpathlineto{\pgfqpoint{2.800147in}{3.023357in}}%
\pgfpathlineto{\pgfqpoint{2.821829in}{3.013384in}}%
\pgfpathlineto{\pgfqpoint{2.829057in}{3.011168in}}%
\pgfpathlineto{\pgfqpoint{2.836284in}{3.010181in}}%
\pgfpathlineto{\pgfqpoint{2.841103in}{3.010377in}}%
\pgfpathlineto{\pgfqpoint{2.848330in}{3.012000in}}%
\pgfpathlineto{\pgfqpoint{2.865194in}{3.019144in}}%
\pgfpathlineto{\pgfqpoint{2.872421in}{3.021530in}}%
\pgfpathlineto{\pgfqpoint{2.877240in}{3.022519in}}%
\pgfpathlineto{\pgfqpoint{2.884467in}{3.023120in}}%
\pgfpathlineto{\pgfqpoint{2.896513in}{3.022253in}}%
\pgfpathlineto{\pgfqpoint{2.927831in}{3.015921in}}%
\pgfpathlineto{\pgfqpoint{2.942286in}{3.014673in}}%
\pgfpathlineto{\pgfqpoint{2.954332in}{3.015472in}}%
\pgfpathlineto{\pgfqpoint{2.980832in}{3.019432in}}%
\pgfpathlineto{\pgfqpoint{2.992878in}{3.020095in}}%
\pgfpathlineto{\pgfqpoint{3.004924in}{3.019741in}}%
\pgfpathlineto{\pgfqpoint{3.033833in}{3.017206in}}%
\pgfpathlineto{\pgfqpoint{3.048288in}{3.016634in}}%
\pgfpathlineto{\pgfqpoint{3.101289in}{3.018875in}}%
\pgfpathlineto{\pgfqpoint{3.156699in}{3.017437in}}%
\pgfpathlineto{\pgfqpoint{3.209700in}{3.018365in}}%
\pgfpathlineto{\pgfqpoint{3.262701in}{3.017769in}}%
\pgfpathlineto{\pgfqpoint{3.315702in}{3.018152in}}%
\pgfpathlineto{\pgfqpoint{4.144445in}{3.018002in}}%
\pgfpathlineto{\pgfqpoint{4.144445in}{3.025486in}}%
\pgfpathlineto{\pgfqpoint{3.315702in}{3.025639in}}%
\pgfpathlineto{\pgfqpoint{3.260292in}{3.025249in}}%
\pgfpathlineto{\pgfqpoint{3.207291in}{3.025855in}}%
\pgfpathlineto{\pgfqpoint{3.154290in}{3.024910in}}%
\pgfpathlineto{\pgfqpoint{3.098880in}{3.026372in}}%
\pgfpathlineto{\pgfqpoint{3.045879in}{3.024093in}}%
\pgfpathlineto{\pgfqpoint{3.033833in}{3.024535in}}%
\pgfpathlineto{\pgfqpoint{3.004924in}{3.027121in}}%
\pgfpathlineto{\pgfqpoint{2.992878in}{3.027634in}}%
\pgfpathlineto{\pgfqpoint{2.978423in}{3.026892in}}%
\pgfpathlineto{\pgfqpoint{2.951923in}{3.022867in}}%
\pgfpathlineto{\pgfqpoint{2.939877in}{3.022079in}}%
\pgfpathlineto{\pgfqpoint{2.925422in}{3.023426in}}%
\pgfpathlineto{\pgfqpoint{2.894104in}{3.029872in}}%
\pgfpathlineto{\pgfqpoint{2.882058in}{3.030675in}}%
\pgfpathlineto{\pgfqpoint{2.874830in}{3.030043in}}%
\pgfpathlineto{\pgfqpoint{2.867603in}{3.028341in}}%
\pgfpathlineto{\pgfqpoint{2.845921in}{3.019085in}}%
\pgfpathlineto{\pgfqpoint{2.841103in}{3.017788in}}%
\pgfpathlineto{\pgfqpoint{2.836284in}{3.017243in}}%
\pgfpathlineto{\pgfqpoint{2.831466in}{3.017474in}}%
\pgfpathlineto{\pgfqpoint{2.824239in}{3.019094in}}%
\pgfpathlineto{\pgfqpoint{2.817011in}{3.021883in}}%
\pgfpathlineto{\pgfqpoint{2.792920in}{3.033531in}}%
\pgfpathlineto{\pgfqpoint{2.785692in}{3.035724in}}%
\pgfpathlineto{\pgfqpoint{2.778465in}{3.036501in}}%
\pgfpathlineto{\pgfqpoint{2.773647in}{3.036219in}}%
\pgfpathlineto{\pgfqpoint{2.766419in}{3.034692in}}%
\pgfpathlineto{\pgfqpoint{2.759192in}{3.031828in}}%
\pgfpathlineto{\pgfqpoint{2.754374in}{3.029037in}}%
\pgfpathlineto{\pgfqpoint{2.744550in}{3.021028in}}%
\pgfpathlineto{\pgfqpoint{2.739073in}{3.015033in}}%
\pgfpathlineto{\pgfqpoint{2.730282in}{3.003360in}}%
\pgfpathlineto{\pgfqpoint{2.727873in}{3.001219in}}%
\pgfpathlineto{\pgfqpoint{2.725464in}{3.000148in}}%
\pgfpathlineto{\pgfqpoint{2.723055in}{3.000202in}}%
\pgfpathlineto{\pgfqpoint{2.720646in}{3.001283in}}%
\pgfpathlineto{\pgfqpoint{2.718237in}{3.003187in}}%
\pgfpathlineto{\pgfqpoint{2.706191in}{3.017442in}}%
\pgfpathlineto{\pgfqpoint{2.703782in}{3.019284in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{3.021849in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{3.015756in}}%
\pgfpathlineto{\pgfqpoint{2.706191in}{3.011630in}}%
\pgfpathlineto{\pgfqpoint{2.711009in}{3.006657in}}%
\pgfpathlineto{\pgfqpoint{2.718237in}{2.997710in}}%
\pgfpathlineto{\pgfqpoint{2.720646in}{2.995494in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.759192in}{3.931576in}}%
\pgfpathlineto{\pgfqpoint{2.764010in}{3.929734in}}%
\pgfpathlineto{\pgfqpoint{2.771238in}{3.928191in}}%
\pgfpathlineto{\pgfqpoint{2.778465in}{3.927876in}}%
\pgfpathlineto{\pgfqpoint{2.785692in}{3.928799in}}%
\pgfpathlineto{\pgfqpoint{2.790511in}{3.930104in}}%
\pgfpathlineto{\pgfqpoint{2.797738in}{3.932919in}}%
\pgfpathlineto{\pgfqpoint{2.821829in}{3.944267in}}%
\pgfpathlineto{\pgfqpoint{2.829057in}{3.946269in}}%
\pgfpathlineto{\pgfqpoint{2.833875in}{3.946845in}}%
\pgfpathlineto{\pgfqpoint{2.838693in}{3.946697in}}%
\pgfpathlineto{\pgfqpoint{2.845921in}{3.945078in}}%
\pgfpathlineto{\pgfqpoint{2.862785in}{3.937632in}}%
\pgfpathlineto{\pgfqpoint{2.870012in}{3.935159in}}%
\pgfpathlineto{\pgfqpoint{2.877240in}{3.933813in}}%
\pgfpathlineto{\pgfqpoint{2.884467in}{3.933488in}}%
\pgfpathlineto{\pgfqpoint{2.898922in}{3.935078in}}%
\pgfpathlineto{\pgfqpoint{2.927831in}{3.941130in}}%
\pgfpathlineto{\pgfqpoint{2.939877in}{3.942089in}}%
\pgfpathlineto{\pgfqpoint{2.951923in}{3.941304in}}%
\pgfpathlineto{\pgfqpoint{2.978423in}{3.937273in}}%
\pgfpathlineto{\pgfqpoint{2.992878in}{3.936531in}}%
\pgfpathlineto{\pgfqpoint{3.004924in}{3.937040in}}%
\pgfpathlineto{\pgfqpoint{3.033833in}{3.939648in}}%
\pgfpathlineto{\pgfqpoint{3.045879in}{3.940086in}}%
\pgfpathlineto{\pgfqpoint{3.098880in}{3.937806in}}%
\pgfpathlineto{\pgfqpoint{3.154290in}{3.939275in}}%
\pgfpathlineto{\pgfqpoint{3.207291in}{3.938335in}}%
\pgfpathlineto{\pgfqpoint{3.260292in}{3.938938in}}%
\pgfpathlineto{\pgfqpoint{3.315702in}{3.938550in}}%
\pgfpathlineto{\pgfqpoint{4.144445in}{3.938702in}}%
\pgfpathlineto{\pgfqpoint{4.144445in}{3.946176in}}%
\pgfpathlineto{\pgfqpoint{3.315702in}{3.946027in}}%
\pgfpathlineto{\pgfqpoint{3.262701in}{3.946408in}}%
\pgfpathlineto{\pgfqpoint{3.209700in}{3.945816in}}%
\pgfpathlineto{\pgfqpoint{3.156699in}{3.946738in}}%
\pgfpathlineto{\pgfqpoint{3.101289in}{3.945308in}}%
\pgfpathlineto{\pgfqpoint{3.048288in}{3.947535in}}%
\pgfpathlineto{\pgfqpoint{3.033833in}{3.946968in}}%
\pgfpathlineto{\pgfqpoint{3.004924in}{3.944448in}}%
\pgfpathlineto{\pgfqpoint{2.992878in}{3.944087in}}%
\pgfpathlineto{\pgfqpoint{2.980832in}{3.944750in}}%
\pgfpathlineto{\pgfqpoint{2.954332in}{3.948690in}}%
\pgfpathlineto{\pgfqpoint{2.942286in}{3.949498in}}%
\pgfpathlineto{\pgfqpoint{2.927831in}{3.948238in}}%
\pgfpathlineto{\pgfqpoint{2.896513in}{3.941905in}}%
\pgfpathlineto{\pgfqpoint{2.884467in}{3.941058in}}%
\pgfpathlineto{\pgfqpoint{2.877240in}{3.941670in}}%
\pgfpathlineto{\pgfqpoint{2.872421in}{3.942663in}}%
\pgfpathlineto{\pgfqpoint{2.865194in}{3.945057in}}%
\pgfpathlineto{\pgfqpoint{2.848330in}{3.952156in}}%
\pgfpathlineto{\pgfqpoint{2.841103in}{3.953745in}}%
\pgfpathlineto{\pgfqpoint{2.836284in}{3.953940in}}%
\pgfpathlineto{\pgfqpoint{2.829057in}{3.952985in}}%
\pgfpathlineto{\pgfqpoint{2.821829in}{3.950818in}}%
\pgfpathlineto{\pgfqpoint{2.800147in}{3.940988in}}%
\pgfpathlineto{\pgfqpoint{2.790511in}{3.937453in}}%
\pgfpathlineto{\pgfqpoint{2.783283in}{3.935887in}}%
\pgfpathlineto{\pgfqpoint{2.776056in}{3.935498in}}%
\pgfpathlineto{\pgfqpoint{2.768829in}{3.936341in}}%
\pgfpathlineto{\pgfqpoint{2.764010in}{3.937676in}}%
\pgfpathlineto{\pgfqpoint{2.759192in}{3.939777in}}%
\pgfpathlineto{\pgfqpoint{2.754374in}{3.942847in}}%
\pgfpathlineto{\pgfqpoint{2.749555in}{3.947041in}}%
\pgfpathlineto{\pgfqpoint{2.744737in}{3.952439in}}%
\pgfpathlineto{\pgfqpoint{2.732691in}{3.969533in}}%
\pgfpathlineto{\pgfqpoint{2.730282in}{3.971554in}}%
\pgfpathlineto{\pgfqpoint{2.727873in}{3.972535in}}%
\pgfpathlineto{\pgfqpoint{2.725464in}{3.972462in}}%
\pgfpathlineto{\pgfqpoint{2.723055in}{3.971455in}}%
\pgfpathlineto{\pgfqpoint{2.720646in}{3.969700in}}%
\pgfpathlineto{\pgfqpoint{2.718237in}{3.967274in}}%
\pgfpathlineto{\pgfqpoint{2.708600in}{3.955249in}}%
\pgfpathlineto{\pgfqpoint{2.703782in}{3.951475in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{3.949525in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{3.943432in}}%
\pgfpathlineto{\pgfqpoint{2.703782in}{3.945516in}}%
\pgfpathlineto{\pgfqpoint{2.706191in}{3.947203in}}%
\pgfpathlineto{\pgfqpoint{2.711009in}{3.952462in}}%
\pgfpathlineto{\pgfqpoint{2.718237in}{3.961916in}}%
\pgfpathlineto{\pgfqpoint{2.720646in}{3.964079in}}%
\pgfpathlineto{\pgfqpoint{2.723055in}{3.965433in}}%
\pgfpathlineto{\pgfqpoint{2.725464in}{3.965764in}}%
\pgfpathlineto{\pgfqpoint{2.727873in}{3.964915in}}%
\pgfpathlineto{\pgfqpoint{2.730282in}{3.962893in}}%
\pgfpathlineto{\pgfqpoint{2.739919in}{3.948817in}}%
\pgfpathlineto{\pgfqpoint{2.747146in}{3.940267in}}%
\pgfpathlineto{\pgfqpoint{2.751965in}{3.936008in}}%
\pgfpathlineto{\pgfqpoint{2.759192in}{3.931576in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.698964in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.720646in}{2.990479in}}%
\pgfpathlineto{\pgfqpoint{2.725464in}{2.987414in}}%
\pgfpathlineto{\pgfqpoint{2.727873in}{2.986786in}}%
\pgfpathlineto{\pgfqpoint{2.730282in}{2.986916in}}%
\pgfpathlineto{\pgfqpoint{2.732691in}{2.987868in}}%
\pgfpathlineto{\pgfqpoint{2.736537in}{2.991053in}}%
\pgfpathlineto{\pgfqpoint{2.745566in}{3.003043in}}%
\pgfpathlineto{\pgfqpoint{2.749555in}{3.007632in}}%
\pgfpathlineto{\pgfqpoint{2.756783in}{3.014030in}}%
\pgfpathlineto{\pgfqpoint{2.761601in}{3.017003in}}%
\pgfpathlineto{\pgfqpoint{2.766419in}{3.019086in}}%
\pgfpathlineto{\pgfqpoint{2.771238in}{3.020423in}}%
\pgfpathlineto{\pgfqpoint{2.778465in}{3.021264in}}%
\pgfpathlineto{\pgfqpoint{2.785692in}{3.020829in}}%
\pgfpathlineto{\pgfqpoint{2.792920in}{3.019217in}}%
\pgfpathlineto{\pgfqpoint{2.800147in}{3.016632in}}%
\pgfpathlineto{\pgfqpoint{2.824239in}{3.006287in}}%
\pgfpathlineto{\pgfqpoint{2.831466in}{3.004273in}}%
\pgfpathlineto{\pgfqpoint{2.838693in}{3.003424in}}%
\pgfpathlineto{\pgfqpoint{2.843512in}{3.003649in}}%
\pgfpathlineto{\pgfqpoint{2.850739in}{3.005203in}}%
\pgfpathlineto{\pgfqpoint{2.867603in}{3.011920in}}%
\pgfpathlineto{\pgfqpoint{2.874830in}{3.014221in}}%
\pgfpathlineto{\pgfqpoint{2.879649in}{3.015183in}}%
\pgfpathlineto{\pgfqpoint{2.886876in}{3.015769in}}%
\pgfpathlineto{\pgfqpoint{2.894104in}{3.015476in}}%
\pgfpathlineto{\pgfqpoint{2.901331in}{3.014531in}}%
\pgfpathlineto{\pgfqpoint{2.930241in}{3.008782in}}%
\pgfpathlineto{\pgfqpoint{2.944695in}{3.007633in}}%
\pgfpathlineto{\pgfqpoint{2.956741in}{3.008388in}}%
\pgfpathlineto{\pgfqpoint{2.983242in}{3.012207in}}%
\pgfpathlineto{\pgfqpoint{2.995287in}{3.012839in}}%
\pgfpathlineto{\pgfqpoint{3.007333in}{3.012477in}}%
\pgfpathlineto{\pgfqpoint{3.036243in}{3.010016in}}%
\pgfpathlineto{\pgfqpoint{3.050697in}{3.009474in}}%
\pgfpathlineto{\pgfqpoint{3.103698in}{3.011646in}}%
\pgfpathlineto{\pgfqpoint{3.159108in}{3.010251in}}%
\pgfpathlineto{\pgfqpoint{3.212109in}{3.011150in}}%
\pgfpathlineto{\pgfqpoint{3.265110in}{3.010572in}}%
\pgfpathlineto{\pgfqpoint{3.318111in}{3.010943in}}%
\pgfpathlineto{\pgfqpoint{4.144445in}{3.010798in}}%
\pgfpathlineto{\pgfqpoint{4.144445in}{3.018002in}}%
\pgfpathlineto{\pgfqpoint{3.315702in}{3.018152in}}%
\pgfpathlineto{\pgfqpoint{3.262701in}{3.017769in}}%
\pgfpathlineto{\pgfqpoint{3.209700in}{3.018365in}}%
\pgfpathlineto{\pgfqpoint{3.156699in}{3.017437in}}%
\pgfpathlineto{\pgfqpoint{3.101289in}{3.018875in}}%
\pgfpathlineto{\pgfqpoint{3.048288in}{3.016634in}}%
\pgfpathlineto{\pgfqpoint{3.033833in}{3.017206in}}%
\pgfpathlineto{\pgfqpoint{3.004924in}{3.019741in}}%
\pgfpathlineto{\pgfqpoint{2.992878in}{3.020095in}}%
\pgfpathlineto{\pgfqpoint{2.980832in}{3.019432in}}%
\pgfpathlineto{\pgfqpoint{2.954332in}{3.015472in}}%
\pgfpathlineto{\pgfqpoint{2.942286in}{3.014673in}}%
\pgfpathlineto{\pgfqpoint{2.927831in}{3.015921in}}%
\pgfpathlineto{\pgfqpoint{2.896513in}{3.022253in}}%
\pgfpathlineto{\pgfqpoint{2.884467in}{3.023120in}}%
\pgfpathlineto{\pgfqpoint{2.877240in}{3.022519in}}%
\pgfpathlineto{\pgfqpoint{2.872421in}{3.021530in}}%
\pgfpathlineto{\pgfqpoint{2.865194in}{3.019144in}}%
\pgfpathlineto{\pgfqpoint{2.848330in}{3.012000in}}%
\pgfpathlineto{\pgfqpoint{2.841103in}{3.010377in}}%
\pgfpathlineto{\pgfqpoint{2.836284in}{3.010181in}}%
\pgfpathlineto{\pgfqpoint{2.829057in}{3.011168in}}%
\pgfpathlineto{\pgfqpoint{2.821829in}{3.013384in}}%
\pgfpathlineto{\pgfqpoint{2.800147in}{3.023357in}}%
\pgfpathlineto{\pgfqpoint{2.792920in}{3.026219in}}%
\pgfpathlineto{\pgfqpoint{2.785692in}{3.028106in}}%
\pgfpathlineto{\pgfqpoint{2.778465in}{3.028717in}}%
\pgfpathlineto{\pgfqpoint{2.771238in}{3.027999in}}%
\pgfpathlineto{\pgfqpoint{2.766419in}{3.026785in}}%
\pgfpathlineto{\pgfqpoint{2.759192in}{3.023717in}}%
\pgfpathlineto{\pgfqpoint{2.754374in}{3.020651in}}%
\pgfpathlineto{\pgfqpoint{2.749555in}{3.016690in}}%
\pgfpathlineto{\pgfqpoint{2.744737in}{3.011809in}}%
\pgfpathlineto{\pgfqpoint{2.732691in}{2.996344in}}%
\pgfpathlineto{\pgfqpoint{2.730282in}{2.994324in}}%
\pgfpathlineto{\pgfqpoint{2.727873in}{2.993234in}}%
\pgfpathlineto{\pgfqpoint{2.725464in}{2.993128in}}%
\pgfpathlineto{\pgfqpoint{2.723055in}{2.993935in}}%
\pgfpathlineto{\pgfqpoint{2.720646in}{2.995494in}}%
\pgfpathlineto{\pgfqpoint{2.718237in}{2.997710in}}%
\pgfpathlineto{\pgfqpoint{2.711009in}{3.006657in}}%
\pgfpathlineto{\pgfqpoint{2.706191in}{3.011630in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{3.015756in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{3.010140in}}%
\pgfpathlineto{\pgfqpoint{2.703782in}{3.007858in}}%
\pgfpathlineto{\pgfqpoint{2.708600in}{3.004164in}}%
\pgfpathlineto{\pgfqpoint{2.720646in}{2.990479in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.764010in}{3.937676in}}%
\pgfpathlineto{\pgfqpoint{2.768829in}{3.936341in}}%
\pgfpathlineto{\pgfqpoint{2.776056in}{3.935498in}}%
\pgfpathlineto{\pgfqpoint{2.780874in}{3.935623in}}%
\pgfpathlineto{\pgfqpoint{2.788102in}{3.936806in}}%
\pgfpathlineto{\pgfqpoint{2.797738in}{3.939980in}}%
\pgfpathlineto{\pgfqpoint{2.821829in}{3.950818in}}%
\pgfpathlineto{\pgfqpoint{2.829057in}{3.952985in}}%
\pgfpathlineto{\pgfqpoint{2.836284in}{3.953940in}}%
\pgfpathlineto{\pgfqpoint{2.841103in}{3.953745in}}%
\pgfpathlineto{\pgfqpoint{2.848330in}{3.952156in}}%
\pgfpathlineto{\pgfqpoint{2.865194in}{3.945057in}}%
\pgfpathlineto{\pgfqpoint{2.872421in}{3.942663in}}%
\pgfpathlineto{\pgfqpoint{2.877240in}{3.941670in}}%
\pgfpathlineto{\pgfqpoint{2.884467in}{3.941058in}}%
\pgfpathlineto{\pgfqpoint{2.896513in}{3.941905in}}%
\pgfpathlineto{\pgfqpoint{2.927831in}{3.948238in}}%
\pgfpathlineto{\pgfqpoint{2.942286in}{3.949498in}}%
\pgfpathlineto{\pgfqpoint{2.954332in}{3.948690in}}%
\pgfpathlineto{\pgfqpoint{2.980832in}{3.944750in}}%
\pgfpathlineto{\pgfqpoint{2.992878in}{3.944087in}}%
\pgfpathlineto{\pgfqpoint{3.004924in}{3.944448in}}%
\pgfpathlineto{\pgfqpoint{3.033833in}{3.946968in}}%
\pgfpathlineto{\pgfqpoint{3.048288in}{3.947535in}}%
\pgfpathlineto{\pgfqpoint{3.101289in}{3.945308in}}%
\pgfpathlineto{\pgfqpoint{3.156699in}{3.946738in}}%
\pgfpathlineto{\pgfqpoint{3.209700in}{3.945816in}}%
\pgfpathlineto{\pgfqpoint{3.262701in}{3.946408in}}%
\pgfpathlineto{\pgfqpoint{3.315702in}{3.946027in}}%
\pgfpathlineto{\pgfqpoint{4.144445in}{3.946176in}}%
\pgfpathlineto{\pgfqpoint{4.144445in}{3.953374in}}%
\pgfpathlineto{\pgfqpoint{3.318111in}{3.953229in}}%
\pgfpathlineto{\pgfqpoint{3.265110in}{3.953599in}}%
\pgfpathlineto{\pgfqpoint{3.212109in}{3.953024in}}%
\pgfpathlineto{\pgfqpoint{3.159108in}{3.953918in}}%
\pgfpathlineto{\pgfqpoint{3.103698in}{3.952530in}}%
\pgfpathlineto{\pgfqpoint{3.050697in}{3.954688in}}%
\pgfpathlineto{\pgfqpoint{3.036243in}{3.954151in}}%
\pgfpathlineto{\pgfqpoint{3.007333in}{3.951703in}}%
\pgfpathlineto{\pgfqpoint{2.995287in}{3.951341in}}%
\pgfpathlineto{\pgfqpoint{2.983242in}{3.951970in}}%
\pgfpathlineto{\pgfqpoint{2.956741in}{3.955790in}}%
\pgfpathlineto{\pgfqpoint{2.944695in}{3.956560in}}%
\pgfpathlineto{\pgfqpoint{2.932650in}{3.955727in}}%
\pgfpathlineto{\pgfqpoint{2.901331in}{3.949637in}}%
\pgfpathlineto{\pgfqpoint{2.894104in}{3.948692in}}%
\pgfpathlineto{\pgfqpoint{2.886876in}{3.948411in}}%
\pgfpathlineto{\pgfqpoint{2.879649in}{3.949005in}}%
\pgfpathlineto{\pgfqpoint{2.874830in}{3.949971in}}%
\pgfpathlineto{\pgfqpoint{2.867603in}{3.952263in}}%
\pgfpathlineto{\pgfqpoint{2.850739in}{3.958953in}}%
\pgfpathlineto{\pgfqpoint{2.843512in}{3.960483in}}%
\pgfpathlineto{\pgfqpoint{2.838693in}{3.960707in}}%
\pgfpathlineto{\pgfqpoint{2.831466in}{3.959884in}}%
\pgfpathlineto{\pgfqpoint{2.824239in}{3.957914in}}%
\pgfpathlineto{\pgfqpoint{2.800147in}{3.947679in}}%
\pgfpathlineto{\pgfqpoint{2.792920in}{3.945140in}}%
\pgfpathlineto{\pgfqpoint{2.785692in}{3.943450in}}%
\pgfpathlineto{\pgfqpoint{2.778465in}{3.942830in}}%
\pgfpathlineto{\pgfqpoint{2.771238in}{3.943437in}}%
\pgfpathlineto{\pgfqpoint{2.766419in}{3.944632in}}%
\pgfpathlineto{\pgfqpoint{2.761601in}{3.946620in}}%
\pgfpathlineto{\pgfqpoint{2.756783in}{3.949586in}}%
\pgfpathlineto{\pgfqpoint{2.749555in}{3.956283in}}%
\pgfpathlineto{\pgfqpoint{2.744877in}{3.962238in}}%
\pgfpathlineto{\pgfqpoint{2.737510in}{3.973158in}}%
\pgfpathlineto{\pgfqpoint{2.735101in}{3.975895in}}%
\pgfpathlineto{\pgfqpoint{2.732691in}{3.977724in}}%
\pgfpathlineto{\pgfqpoint{2.730282in}{3.978660in}}%
\pgfpathlineto{\pgfqpoint{2.727873in}{3.978709in}}%
\pgfpathlineto{\pgfqpoint{2.725464in}{3.977961in}}%
\pgfpathlineto{\pgfqpoint{2.720646in}{3.974621in}}%
\pgfpathlineto{\pgfqpoint{2.711009in}{3.963045in}}%
\pgfpathlineto{\pgfqpoint{2.706191in}{3.958427in}}%
\pgfpathlineto{\pgfqpoint{2.703782in}{3.956997in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{3.955141in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{3.949525in}}%
\pgfpathlineto{\pgfqpoint{2.703782in}{3.951475in}}%
\pgfpathlineto{\pgfqpoint{2.708600in}{3.955249in}}%
\pgfpathlineto{\pgfqpoint{2.718237in}{3.967274in}}%
\pgfpathlineto{\pgfqpoint{2.720646in}{3.969700in}}%
\pgfpathlineto{\pgfqpoint{2.723055in}{3.971455in}}%
\pgfpathlineto{\pgfqpoint{2.725464in}{3.972462in}}%
\pgfpathlineto{\pgfqpoint{2.727873in}{3.972535in}}%
\pgfpathlineto{\pgfqpoint{2.730282in}{3.971554in}}%
\pgfpathlineto{\pgfqpoint{2.733816in}{3.968233in}}%
\pgfpathlineto{\pgfqpoint{2.742328in}{3.955623in}}%
\pgfpathlineto{\pgfqpoint{2.749555in}{3.947041in}}%
\pgfpathlineto{\pgfqpoint{2.756783in}{3.941180in}}%
\pgfpathlineto{\pgfqpoint{2.764010in}{3.937676in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.698964in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.496615,0.826376,0.306377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723055in}{2.984173in}}%
\pgfpathlineto{\pgfqpoint{2.727873in}{2.981660in}}%
\pgfpathlineto{\pgfqpoint{2.730282in}{2.981145in}}%
\pgfpathlineto{\pgfqpoint{2.732691in}{2.981222in}}%
\pgfpathlineto{\pgfqpoint{2.735101in}{2.981944in}}%
\pgfpathlineto{\pgfqpoint{2.739592in}{2.985058in}}%
\pgfpathlineto{\pgfqpoint{2.751965in}{3.000867in}}%
\pgfpathlineto{\pgfqpoint{2.759192in}{3.007419in}}%
\pgfpathlineto{\pgfqpoint{2.764010in}{3.010338in}}%
\pgfpathlineto{\pgfqpoint{2.768829in}{3.012304in}}%
\pgfpathlineto{\pgfqpoint{2.773647in}{3.013504in}}%
\pgfpathlineto{\pgfqpoint{2.780874in}{3.014117in}}%
\pgfpathlineto{\pgfqpoint{2.788102in}{3.013487in}}%
\pgfpathlineto{\pgfqpoint{2.795329in}{3.011765in}}%
\pgfpathlineto{\pgfqpoint{2.826648in}{2.999488in}}%
\pgfpathlineto{\pgfqpoint{2.833875in}{2.997667in}}%
\pgfpathlineto{\pgfqpoint{2.841103in}{2.996946in}}%
\pgfpathlineto{\pgfqpoint{2.845921in}{2.997184in}}%
\pgfpathlineto{\pgfqpoint{2.853148in}{2.998646in}}%
\pgfpathlineto{\pgfqpoint{2.870012in}{3.004874in}}%
\pgfpathlineto{\pgfqpoint{2.877240in}{3.007070in}}%
\pgfpathlineto{\pgfqpoint{2.882058in}{3.008003in}}%
\pgfpathlineto{\pgfqpoint{2.889285in}{3.008583in}}%
\pgfpathlineto{\pgfqpoint{2.896513in}{3.008312in}}%
\pgfpathlineto{\pgfqpoint{2.903740in}{3.007411in}}%
\pgfpathlineto{\pgfqpoint{2.932650in}{3.001951in}}%
\pgfpathlineto{\pgfqpoint{2.947105in}{3.000864in}}%
\pgfpathlineto{\pgfqpoint{2.959150in}{3.001565in}}%
\pgfpathlineto{\pgfqpoint{2.985651in}{3.005170in}}%
\pgfpathlineto{\pgfqpoint{2.997696in}{3.005782in}}%
\pgfpathlineto{\pgfqpoint{3.009742in}{3.005436in}}%
\pgfpathlineto{\pgfqpoint{3.038652in}{3.003085in}}%
\pgfpathlineto{\pgfqpoint{3.053107in}{3.002582in}}%
\pgfpathlineto{\pgfqpoint{3.106107in}{3.004637in}}%
\pgfpathlineto{\pgfqpoint{3.161518in}{3.003306in}}%
\pgfpathlineto{\pgfqpoint{3.214519in}{3.004163in}}%
\pgfpathlineto{\pgfqpoint{3.267520in}{3.003612in}}%
\pgfpathlineto{\pgfqpoint{3.320521in}{3.003966in}}%
\pgfpathlineto{\pgfqpoint{4.144445in}{3.003827in}}%
\pgfpathlineto{\pgfqpoint{4.144445in}{3.010798in}}%
\pgfpathlineto{\pgfqpoint{3.318111in}{3.010943in}}%
\pgfpathlineto{\pgfqpoint{3.265110in}{3.010572in}}%
\pgfpathlineto{\pgfqpoint{3.212109in}{3.011150in}}%
\pgfpathlineto{\pgfqpoint{3.159108in}{3.010251in}}%
\pgfpathlineto{\pgfqpoint{3.103698in}{3.011646in}}%
\pgfpathlineto{\pgfqpoint{3.050697in}{3.009474in}}%
\pgfpathlineto{\pgfqpoint{3.036243in}{3.010016in}}%
\pgfpathlineto{\pgfqpoint{3.007333in}{3.012477in}}%
\pgfpathlineto{\pgfqpoint{2.995287in}{3.012839in}}%
\pgfpathlineto{\pgfqpoint{2.983242in}{3.012207in}}%
\pgfpathlineto{\pgfqpoint{2.956741in}{3.008388in}}%
\pgfpathlineto{\pgfqpoint{2.944695in}{3.007633in}}%
\pgfpathlineto{\pgfqpoint{2.930241in}{3.008782in}}%
\pgfpathlineto{\pgfqpoint{2.901331in}{3.014531in}}%
\pgfpathlineto{\pgfqpoint{2.894104in}{3.015476in}}%
\pgfpathlineto{\pgfqpoint{2.886876in}{3.015769in}}%
\pgfpathlineto{\pgfqpoint{2.879649in}{3.015183in}}%
\pgfpathlineto{\pgfqpoint{2.874830in}{3.014221in}}%
\pgfpathlineto{\pgfqpoint{2.867603in}{3.011920in}}%
\pgfpathlineto{\pgfqpoint{2.850739in}{3.005203in}}%
\pgfpathlineto{\pgfqpoint{2.843512in}{3.003649in}}%
\pgfpathlineto{\pgfqpoint{2.838693in}{3.003424in}}%
\pgfpathlineto{\pgfqpoint{2.831466in}{3.004273in}}%
\pgfpathlineto{\pgfqpoint{2.824239in}{3.006287in}}%
\pgfpathlineto{\pgfqpoint{2.800147in}{3.016632in}}%
\pgfpathlineto{\pgfqpoint{2.792920in}{3.019217in}}%
\pgfpathlineto{\pgfqpoint{2.785692in}{3.020829in}}%
\pgfpathlineto{\pgfqpoint{2.778465in}{3.021264in}}%
\pgfpathlineto{\pgfqpoint{2.771238in}{3.020423in}}%
\pgfpathlineto{\pgfqpoint{2.766419in}{3.019086in}}%
\pgfpathlineto{\pgfqpoint{2.761601in}{3.017003in}}%
\pgfpathlineto{\pgfqpoint{2.756783in}{3.014030in}}%
\pgfpathlineto{\pgfqpoint{2.751965in}{3.010040in}}%
\pgfpathlineto{\pgfqpoint{2.747146in}{3.004944in}}%
\pgfpathlineto{\pgfqpoint{2.737510in}{2.992212in}}%
\pgfpathlineto{\pgfqpoint{2.735101in}{2.989629in}}%
\pgfpathlineto{\pgfqpoint{2.732691in}{2.987868in}}%
\pgfpathlineto{\pgfqpoint{2.730282in}{2.986916in}}%
\pgfpathlineto{\pgfqpoint{2.727873in}{2.986786in}}%
\pgfpathlineto{\pgfqpoint{2.725464in}{2.987414in}}%
\pgfpathlineto{\pgfqpoint{2.720646in}{2.990479in}}%
\pgfpathlineto{\pgfqpoint{2.708600in}{3.004164in}}%
\pgfpathlineto{\pgfqpoint{2.703782in}{3.007858in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{3.010140in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{3.004968in}}%
\pgfpathlineto{\pgfqpoint{2.703782in}{3.002775in}}%
\pgfpathlineto{\pgfqpoint{2.708600in}{2.999429in}}%
\pgfpathlineto{\pgfqpoint{2.718237in}{2.988729in}}%
\pgfpathlineto{\pgfqpoint{2.723055in}{2.984173in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.768829in}{3.943947in}}%
\pgfpathlineto{\pgfqpoint{2.778465in}{3.942830in}}%
\pgfpathlineto{\pgfqpoint{2.783283in}{3.943114in}}%
\pgfpathlineto{\pgfqpoint{2.790511in}{3.944476in}}%
\pgfpathlineto{\pgfqpoint{2.800147in}{3.947679in}}%
\pgfpathlineto{\pgfqpoint{2.824239in}{3.957914in}}%
\pgfpathlineto{\pgfqpoint{2.831466in}{3.959884in}}%
\pgfpathlineto{\pgfqpoint{2.838693in}{3.960707in}}%
\pgfpathlineto{\pgfqpoint{2.843512in}{3.960483in}}%
\pgfpathlineto{\pgfqpoint{2.850739in}{3.958953in}}%
\pgfpathlineto{\pgfqpoint{2.867603in}{3.952263in}}%
\pgfpathlineto{\pgfqpoint{2.874830in}{3.949971in}}%
\pgfpathlineto{\pgfqpoint{2.879649in}{3.949005in}}%
\pgfpathlineto{\pgfqpoint{2.886876in}{3.948411in}}%
\pgfpathlineto{\pgfqpoint{2.894104in}{3.948692in}}%
\pgfpathlineto{\pgfqpoint{2.901331in}{3.949637in}}%
\pgfpathlineto{\pgfqpoint{2.932650in}{3.955727in}}%
\pgfpathlineto{\pgfqpoint{2.944695in}{3.956560in}}%
\pgfpathlineto{\pgfqpoint{2.956741in}{3.955790in}}%
\pgfpathlineto{\pgfqpoint{2.983242in}{3.951970in}}%
\pgfpathlineto{\pgfqpoint{2.995287in}{3.951341in}}%
\pgfpathlineto{\pgfqpoint{3.007333in}{3.951703in}}%
\pgfpathlineto{\pgfqpoint{3.036243in}{3.954151in}}%
\pgfpathlineto{\pgfqpoint{3.050697in}{3.954688in}}%
\pgfpathlineto{\pgfqpoint{3.103698in}{3.952530in}}%
\pgfpathlineto{\pgfqpoint{3.159108in}{3.953918in}}%
\pgfpathlineto{\pgfqpoint{3.212109in}{3.953024in}}%
\pgfpathlineto{\pgfqpoint{3.265110in}{3.953599in}}%
\pgfpathlineto{\pgfqpoint{3.318111in}{3.953229in}}%
\pgfpathlineto{\pgfqpoint{4.144445in}{3.953374in}}%
\pgfpathlineto{\pgfqpoint{4.144445in}{3.960341in}}%
\pgfpathlineto{\pgfqpoint{3.320521in}{3.960203in}}%
\pgfpathlineto{\pgfqpoint{3.267520in}{3.960555in}}%
\pgfpathlineto{\pgfqpoint{3.214519in}{3.960007in}}%
\pgfpathlineto{\pgfqpoint{3.161518in}{3.960859in}}%
\pgfpathlineto{\pgfqpoint{3.106107in}{3.959535in}}%
\pgfpathlineto{\pgfqpoint{3.053107in}{3.961590in}}%
\pgfpathlineto{\pgfqpoint{3.038652in}{3.961078in}}%
\pgfpathlineto{\pgfqpoint{3.009742in}{3.958740in}}%
\pgfpathlineto{\pgfqpoint{2.997696in}{3.958395in}}%
\pgfpathlineto{\pgfqpoint{2.985651in}{3.959004in}}%
\pgfpathlineto{\pgfqpoint{2.959150in}{3.962623in}}%
\pgfpathlineto{\pgfqpoint{2.947105in}{3.963321in}}%
\pgfpathlineto{\pgfqpoint{2.932677in}{3.962238in}}%
\pgfpathlineto{\pgfqpoint{2.903740in}{3.956767in}}%
\pgfpathlineto{\pgfqpoint{2.896513in}{3.955863in}}%
\pgfpathlineto{\pgfqpoint{2.889285in}{3.955598in}}%
\pgfpathlineto{\pgfqpoint{2.882058in}{3.956185in}}%
\pgfpathlineto{\pgfqpoint{2.877240in}{3.957116in}}%
\pgfpathlineto{\pgfqpoint{2.870012in}{3.959298in}}%
\pgfpathlineto{\pgfqpoint{2.853148in}{3.965511in}}%
\pgfpathlineto{\pgfqpoint{2.845921in}{3.966957in}}%
\pgfpathlineto{\pgfqpoint{2.841103in}{3.967199in}}%
\pgfpathlineto{\pgfqpoint{2.833875in}{3.966492in}}%
\pgfpathlineto{\pgfqpoint{2.826648in}{3.964707in}}%
\pgfpathlineto{\pgfqpoint{2.819420in}{3.962144in}}%
\pgfpathlineto{\pgfqpoint{2.802556in}{3.955064in}}%
\pgfpathlineto{\pgfqpoint{2.792920in}{3.951840in}}%
\pgfpathlineto{\pgfqpoint{2.785692in}{3.950385in}}%
\pgfpathlineto{\pgfqpoint{2.778465in}{3.949982in}}%
\pgfpathlineto{\pgfqpoint{2.773647in}{3.950404in}}%
\pgfpathlineto{\pgfqpoint{2.768829in}{3.951489in}}%
\pgfpathlineto{\pgfqpoint{2.764010in}{3.953388in}}%
\pgfpathlineto{\pgfqpoint{2.759192in}{3.956281in}}%
\pgfpathlineto{\pgfqpoint{2.751965in}{3.963047in}}%
\pgfpathlineto{\pgfqpoint{2.739401in}{3.980223in}}%
\pgfpathlineto{\pgfqpoint{2.735101in}{3.983390in}}%
\pgfpathlineto{\pgfqpoint{2.732691in}{3.984161in}}%
\pgfpathlineto{\pgfqpoint{2.730282in}{3.984234in}}%
\pgfpathlineto{\pgfqpoint{2.725464in}{3.982560in}}%
\pgfpathlineto{\pgfqpoint{2.722161in}{3.980223in}}%
\pgfpathlineto{\pgfqpoint{2.708600in}{3.965247in}}%
\pgfpathlineto{\pgfqpoint{2.703782in}{3.962110in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{3.960313in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{3.955141in}}%
\pgfpathlineto{\pgfqpoint{2.703782in}{3.956997in}}%
\pgfpathlineto{\pgfqpoint{2.708600in}{3.960455in}}%
\pgfpathlineto{\pgfqpoint{2.720646in}{3.974621in}}%
\pgfpathlineto{\pgfqpoint{2.725464in}{3.977961in}}%
\pgfpathlineto{\pgfqpoint{2.727873in}{3.978709in}}%
\pgfpathlineto{\pgfqpoint{2.730282in}{3.978660in}}%
\pgfpathlineto{\pgfqpoint{2.732691in}{3.977724in}}%
\pgfpathlineto{\pgfqpoint{2.736677in}{3.974228in}}%
\pgfpathlineto{\pgfqpoint{2.747146in}{3.959208in}}%
\pgfpathlineto{\pgfqpoint{2.754374in}{3.951508in}}%
\pgfpathlineto{\pgfqpoint{2.761601in}{3.946620in}}%
\pgfpathlineto{\pgfqpoint{2.768829in}{3.943947in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.698964in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535621,0.835785,0.281908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.725464in}{2.978567in}}%
\pgfpathlineto{\pgfqpoint{2.730282in}{2.976499in}}%
\pgfpathlineto{\pgfqpoint{2.732691in}{2.976061in}}%
\pgfpathlineto{\pgfqpoint{2.737510in}{2.976555in}}%
\pgfpathlineto{\pgfqpoint{2.739919in}{2.977551in}}%
\pgfpathlineto{\pgfqpoint{2.742317in}{2.979063in}}%
\pgfpathlineto{\pgfqpoint{2.744737in}{2.981563in}}%
\pgfpathlineto{\pgfqpoint{2.754374in}{2.993960in}}%
\pgfpathlineto{\pgfqpoint{2.757226in}{2.997048in}}%
\pgfpathlineto{\pgfqpoint{2.761601in}{3.000739in}}%
\pgfpathlineto{\pgfqpoint{2.766419in}{3.003662in}}%
\pgfpathlineto{\pgfqpoint{2.771238in}{3.005547in}}%
\pgfpathlineto{\pgfqpoint{2.776056in}{3.006647in}}%
\pgfpathlineto{\pgfqpoint{2.780874in}{3.007091in}}%
\pgfpathlineto{\pgfqpoint{2.788102in}{3.006705in}}%
\pgfpathlineto{\pgfqpoint{2.795329in}{3.005236in}}%
\pgfpathlineto{\pgfqpoint{2.802556in}{3.002930in}}%
\pgfpathlineto{\pgfqpoint{2.821829in}{2.995314in}}%
\pgfpathlineto{\pgfqpoint{2.829057in}{2.992924in}}%
\pgfpathlineto{\pgfqpoint{2.836284in}{2.991286in}}%
\pgfpathlineto{\pgfqpoint{2.843512in}{2.990684in}}%
\pgfpathlineto{\pgfqpoint{2.849321in}{2.991053in}}%
\pgfpathlineto{\pgfqpoint{2.855557in}{2.992276in}}%
\pgfpathlineto{\pgfqpoint{2.879649in}{3.000036in}}%
\pgfpathlineto{\pgfqpoint{2.891694in}{3.001507in}}%
\pgfpathlineto{\pgfqpoint{2.906149in}{3.000430in}}%
\pgfpathlineto{\pgfqpoint{2.935059in}{2.995315in}}%
\pgfpathlineto{\pgfqpoint{2.949514in}{2.994300in}}%
\pgfpathlineto{\pgfqpoint{2.961559in}{2.994936in}}%
\pgfpathlineto{\pgfqpoint{2.988060in}{2.998277in}}%
\pgfpathlineto{\pgfqpoint{3.000106in}{2.998870in}}%
\pgfpathlineto{\pgfqpoint{3.012151in}{2.998555in}}%
\pgfpathlineto{\pgfqpoint{3.041061in}{2.996365in}}%
\pgfpathlineto{\pgfqpoint{3.055516in}{2.995890in}}%
\pgfpathlineto{\pgfqpoint{3.108517in}{2.997794in}}%
\pgfpathlineto{\pgfqpoint{3.163927in}{2.996558in}}%
\pgfpathlineto{\pgfqpoint{3.216928in}{2.997350in}}%
\pgfpathlineto{\pgfqpoint{3.269929in}{2.996838in}}%
\pgfpathlineto{\pgfqpoint{3.322930in}{2.997165in}}%
\pgfpathlineto{\pgfqpoint{4.144445in}{2.997036in}}%
\pgfpathlineto{\pgfqpoint{4.144445in}{3.003827in}}%
\pgfpathlineto{\pgfqpoint{3.320521in}{3.003966in}}%
\pgfpathlineto{\pgfqpoint{3.267520in}{3.003612in}}%
\pgfpathlineto{\pgfqpoint{3.214519in}{3.004163in}}%
\pgfpathlineto{\pgfqpoint{3.161518in}{3.003306in}}%
\pgfpathlineto{\pgfqpoint{3.106107in}{3.004637in}}%
\pgfpathlineto{\pgfqpoint{3.053107in}{3.002582in}}%
\pgfpathlineto{\pgfqpoint{3.038652in}{3.003085in}}%
\pgfpathlineto{\pgfqpoint{3.009742in}{3.005436in}}%
\pgfpathlineto{\pgfqpoint{2.997696in}{3.005782in}}%
\pgfpathlineto{\pgfqpoint{2.985651in}{3.005170in}}%
\pgfpathlineto{\pgfqpoint{2.959150in}{3.001565in}}%
\pgfpathlineto{\pgfqpoint{2.947105in}{3.000864in}}%
\pgfpathlineto{\pgfqpoint{2.932650in}{3.001951in}}%
\pgfpathlineto{\pgfqpoint{2.903740in}{3.007411in}}%
\pgfpathlineto{\pgfqpoint{2.896513in}{3.008312in}}%
\pgfpathlineto{\pgfqpoint{2.889285in}{3.008583in}}%
\pgfpathlineto{\pgfqpoint{2.882058in}{3.008003in}}%
\pgfpathlineto{\pgfqpoint{2.877240in}{3.007070in}}%
\pgfpathlineto{\pgfqpoint{2.870012in}{3.004874in}}%
\pgfpathlineto{\pgfqpoint{2.853148in}{2.998646in}}%
\pgfpathlineto{\pgfqpoint{2.845921in}{2.997184in}}%
\pgfpathlineto{\pgfqpoint{2.841103in}{2.996946in}}%
\pgfpathlineto{\pgfqpoint{2.833875in}{2.997667in}}%
\pgfpathlineto{\pgfqpoint{2.826648in}{2.999488in}}%
\pgfpathlineto{\pgfqpoint{2.795329in}{3.011765in}}%
\pgfpathlineto{\pgfqpoint{2.788102in}{3.013487in}}%
\pgfpathlineto{\pgfqpoint{2.780874in}{3.014117in}}%
\pgfpathlineto{\pgfqpoint{2.771238in}{3.012991in}}%
\pgfpathlineto{\pgfqpoint{2.766419in}{3.011426in}}%
\pgfpathlineto{\pgfqpoint{2.761601in}{3.009022in}}%
\pgfpathlineto{\pgfqpoint{2.756783in}{3.005543in}}%
\pgfpathlineto{\pgfqpoint{2.751965in}{3.000867in}}%
\pgfpathlineto{\pgfqpoint{2.739592in}{2.985058in}}%
\pgfpathlineto{\pgfqpoint{2.735101in}{2.981944in}}%
\pgfpathlineto{\pgfqpoint{2.732691in}{2.981222in}}%
\pgfpathlineto{\pgfqpoint{2.730282in}{2.981145in}}%
\pgfpathlineto{\pgfqpoint{2.727873in}{2.981660in}}%
\pgfpathlineto{\pgfqpoint{2.723055in}{2.984173in}}%
\pgfpathlineto{\pgfqpoint{2.718237in}{2.988729in}}%
\pgfpathlineto{\pgfqpoint{2.708600in}{2.999429in}}%
\pgfpathlineto{\pgfqpoint{2.703782in}{3.002775in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{3.004968in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{3.000189in}}%
\pgfpathlineto{\pgfqpoint{2.703782in}{2.998150in}}%
\pgfpathlineto{\pgfqpoint{2.708600in}{2.995046in}}%
\pgfpathlineto{\pgfqpoint{2.718237in}{2.984840in}}%
\pgfpathlineto{\pgfqpoint{2.725464in}{2.978567in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.776056in}{3.950118in}}%
\pgfpathlineto{\pgfqpoint{2.783283in}{3.950124in}}%
\pgfpathlineto{\pgfqpoint{2.792920in}{3.951840in}}%
\pgfpathlineto{\pgfqpoint{2.802556in}{3.955064in}}%
\pgfpathlineto{\pgfqpoint{2.819420in}{3.962144in}}%
\pgfpathlineto{\pgfqpoint{2.826648in}{3.964707in}}%
\pgfpathlineto{\pgfqpoint{2.833875in}{3.966492in}}%
\pgfpathlineto{\pgfqpoint{2.841103in}{3.967199in}}%
\pgfpathlineto{\pgfqpoint{2.845921in}{3.966957in}}%
\pgfpathlineto{\pgfqpoint{2.853148in}{3.965511in}}%
\pgfpathlineto{\pgfqpoint{2.870012in}{3.959298in}}%
\pgfpathlineto{\pgfqpoint{2.877240in}{3.957116in}}%
\pgfpathlineto{\pgfqpoint{2.882058in}{3.956185in}}%
\pgfpathlineto{\pgfqpoint{2.889285in}{3.955598in}}%
\pgfpathlineto{\pgfqpoint{2.896513in}{3.955863in}}%
\pgfpathlineto{\pgfqpoint{2.903740in}{3.956767in}}%
\pgfpathlineto{\pgfqpoint{2.932677in}{3.962238in}}%
\pgfpathlineto{\pgfqpoint{2.947105in}{3.963321in}}%
\pgfpathlineto{\pgfqpoint{2.959150in}{3.962623in}}%
\pgfpathlineto{\pgfqpoint{2.985651in}{3.959004in}}%
\pgfpathlineto{\pgfqpoint{2.997696in}{3.958395in}}%
\pgfpathlineto{\pgfqpoint{3.009742in}{3.958740in}}%
\pgfpathlineto{\pgfqpoint{3.038652in}{3.961078in}}%
\pgfpathlineto{\pgfqpoint{3.053107in}{3.961590in}}%
\pgfpathlineto{\pgfqpoint{3.106107in}{3.959535in}}%
\pgfpathlineto{\pgfqpoint{3.161518in}{3.960859in}}%
\pgfpathlineto{\pgfqpoint{3.214519in}{3.960007in}}%
\pgfpathlineto{\pgfqpoint{3.267520in}{3.960555in}}%
\pgfpathlineto{\pgfqpoint{3.320521in}{3.960203in}}%
\pgfpathlineto{\pgfqpoint{4.144445in}{3.960341in}}%
\pgfpathlineto{\pgfqpoint{4.144445in}{3.967132in}}%
\pgfpathlineto{\pgfqpoint{3.322930in}{3.967003in}}%
\pgfpathlineto{\pgfqpoint{3.269929in}{3.967331in}}%
\pgfpathlineto{\pgfqpoint{3.216928in}{3.966820in}}%
\pgfpathlineto{\pgfqpoint{3.163927in}{3.967615in}}%
\pgfpathlineto{\pgfqpoint{3.108517in}{3.966377in}}%
\pgfpathlineto{\pgfqpoint{3.055516in}{3.968293in}}%
\pgfpathlineto{\pgfqpoint{3.041061in}{3.967811in}}%
\pgfpathlineto{\pgfqpoint{3.012151in}{3.965620in}}%
\pgfpathlineto{\pgfqpoint{3.000106in}{3.965305in}}%
\pgfpathlineto{\pgfqpoint{2.988060in}{3.965895in}}%
\pgfpathlineto{\pgfqpoint{2.961559in}{3.969246in}}%
\pgfpathlineto{\pgfqpoint{2.949514in}{3.969880in}}%
\pgfpathlineto{\pgfqpoint{2.935059in}{3.968865in}}%
\pgfpathlineto{\pgfqpoint{2.906149in}{3.963747in}}%
\pgfpathlineto{\pgfqpoint{2.891694in}{3.962670in}}%
\pgfpathlineto{\pgfqpoint{2.879649in}{3.964145in}}%
\pgfpathlineto{\pgfqpoint{2.855557in}{3.971882in}}%
\pgfpathlineto{\pgfqpoint{2.848330in}{3.973229in}}%
\pgfpathlineto{\pgfqpoint{2.843512in}{3.973479in}}%
\pgfpathlineto{\pgfqpoint{2.836284in}{3.972877in}}%
\pgfpathlineto{\pgfqpoint{2.826648in}{3.970547in}}%
\pgfpathlineto{\pgfqpoint{2.802556in}{3.961305in}}%
\pgfpathlineto{\pgfqpoint{2.795329in}{3.959007in}}%
\pgfpathlineto{\pgfqpoint{2.788102in}{3.957485in}}%
\pgfpathlineto{\pgfqpoint{2.780874in}{3.956966in}}%
\pgfpathlineto{\pgfqpoint{2.776056in}{3.957303in}}%
\pgfpathlineto{\pgfqpoint{2.771238in}{3.958311in}}%
\pgfpathlineto{\pgfqpoint{2.766419in}{3.960149in}}%
\pgfpathlineto{\pgfqpoint{2.762762in}{3.962238in}}%
\pgfpathlineto{\pgfqpoint{2.755865in}{3.968233in}}%
\pgfpathlineto{\pgfqpoint{2.744737in}{3.983046in}}%
\pgfpathlineto{\pgfqpoint{2.741798in}{3.986218in}}%
\pgfpathlineto{\pgfqpoint{2.737510in}{3.988595in}}%
\pgfpathlineto{\pgfqpoint{2.732691in}{3.989211in}}%
\pgfpathlineto{\pgfqpoint{2.730282in}{3.988776in}}%
\pgfpathlineto{\pgfqpoint{2.725464in}{3.986622in}}%
\pgfpathlineto{\pgfqpoint{2.720646in}{3.982514in}}%
\pgfpathlineto{\pgfqpoint{2.708600in}{3.969696in}}%
\pgfpathlineto{\pgfqpoint{2.703782in}{3.966755in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{3.965092in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{3.960313in}}%
\pgfpathlineto{\pgfqpoint{2.706191in}{3.963417in}}%
\pgfpathlineto{\pgfqpoint{2.711009in}{3.967678in}}%
\pgfpathlineto{\pgfqpoint{2.718237in}{3.976193in}}%
\pgfpathlineto{\pgfqpoint{2.723055in}{3.980984in}}%
\pgfpathlineto{\pgfqpoint{2.727873in}{3.983672in}}%
\pgfpathlineto{\pgfqpoint{2.730282in}{3.984234in}}%
\pgfpathlineto{\pgfqpoint{2.732691in}{3.984161in}}%
\pgfpathlineto{\pgfqpoint{2.735101in}{3.983390in}}%
\pgfpathlineto{\pgfqpoint{2.739401in}{3.980223in}}%
\pgfpathlineto{\pgfqpoint{2.751965in}{3.963047in}}%
\pgfpathlineto{\pgfqpoint{2.759192in}{3.956281in}}%
\pgfpathlineto{\pgfqpoint{2.766419in}{3.952326in}}%
\pgfpathlineto{\pgfqpoint{2.771238in}{3.950855in}}%
\pgfpathlineto{\pgfqpoint{2.776056in}{3.950118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.698964in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575563,0.844566,0.256415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.730282in}{2.972435in}}%
\pgfpathlineto{\pgfqpoint{2.735101in}{2.971307in}}%
\pgfpathlineto{\pgfqpoint{2.737510in}{2.971253in}}%
\pgfpathlineto{\pgfqpoint{2.739919in}{2.971558in}}%
\pgfpathlineto{\pgfqpoint{2.744191in}{2.973068in}}%
\pgfpathlineto{\pgfqpoint{2.749555in}{2.977669in}}%
\pgfpathlineto{\pgfqpoint{2.759192in}{2.989547in}}%
\pgfpathlineto{\pgfqpoint{2.764010in}{2.993882in}}%
\pgfpathlineto{\pgfqpoint{2.768829in}{2.996882in}}%
\pgfpathlineto{\pgfqpoint{2.773647in}{2.998741in}}%
\pgfpathlineto{\pgfqpoint{2.778465in}{2.999784in}}%
\pgfpathlineto{\pgfqpoint{2.783283in}{3.000158in}}%
\pgfpathlineto{\pgfqpoint{2.790511in}{2.999676in}}%
\pgfpathlineto{\pgfqpoint{2.797738in}{2.998172in}}%
\pgfpathlineto{\pgfqpoint{2.831466in}{2.986520in}}%
\pgfpathlineto{\pgfqpoint{2.838693in}{2.985054in}}%
\pgfpathlineto{\pgfqpoint{2.845921in}{2.984549in}}%
\pgfpathlineto{\pgfqpoint{2.852887in}{2.985058in}}%
\pgfpathlineto{\pgfqpoint{2.857967in}{2.986030in}}%
\pgfpathlineto{\pgfqpoint{2.882058in}{2.993077in}}%
\pgfpathlineto{\pgfqpoint{2.894104in}{2.994489in}}%
\pgfpathlineto{\pgfqpoint{2.908558in}{2.993526in}}%
\pgfpathlineto{\pgfqpoint{2.937468in}{2.988796in}}%
\pgfpathlineto{\pgfqpoint{2.951923in}{2.987865in}}%
\pgfpathlineto{\pgfqpoint{2.963968in}{2.988437in}}%
\pgfpathlineto{\pgfqpoint{2.990469in}{2.991481in}}%
\pgfpathlineto{\pgfqpoint{3.004924in}{2.992053in}}%
\pgfpathlineto{\pgfqpoint{3.057925in}{2.989316in}}%
\pgfpathlineto{\pgfqpoint{3.110926in}{2.991058in}}%
\pgfpathlineto{\pgfqpoint{3.166336in}{2.989928in}}%
\pgfpathlineto{\pgfqpoint{3.219337in}{2.990653in}}%
\pgfpathlineto{\pgfqpoint{3.272338in}{2.990186in}}%
\pgfpathlineto{\pgfqpoint{4.144445in}{2.990367in}}%
\pgfpathlineto{\pgfqpoint{4.144445in}{2.997036in}}%
\pgfpathlineto{\pgfqpoint{3.322930in}{2.997165in}}%
\pgfpathlineto{\pgfqpoint{3.269929in}{2.996838in}}%
\pgfpathlineto{\pgfqpoint{3.216928in}{2.997350in}}%
\pgfpathlineto{\pgfqpoint{3.163927in}{2.996558in}}%
\pgfpathlineto{\pgfqpoint{3.108517in}{2.997794in}}%
\pgfpathlineto{\pgfqpoint{3.055516in}{2.995890in}}%
\pgfpathlineto{\pgfqpoint{3.041061in}{2.996365in}}%
\pgfpathlineto{\pgfqpoint{3.012151in}{2.998555in}}%
\pgfpathlineto{\pgfqpoint{3.000106in}{2.998870in}}%
\pgfpathlineto{\pgfqpoint{2.988060in}{2.998277in}}%
\pgfpathlineto{\pgfqpoint{2.961559in}{2.994936in}}%
\pgfpathlineto{\pgfqpoint{2.949514in}{2.994300in}}%
\pgfpathlineto{\pgfqpoint{2.935059in}{2.995315in}}%
\pgfpathlineto{\pgfqpoint{2.906149in}{3.000430in}}%
\pgfpathlineto{\pgfqpoint{2.891694in}{3.001507in}}%
\pgfpathlineto{\pgfqpoint{2.879649in}{3.000036in}}%
\pgfpathlineto{\pgfqpoint{2.855557in}{2.992276in}}%
\pgfpathlineto{\pgfqpoint{2.849321in}{2.991053in}}%
\pgfpathlineto{\pgfqpoint{2.843512in}{2.990684in}}%
\pgfpathlineto{\pgfqpoint{2.836284in}{2.991286in}}%
\pgfpathlineto{\pgfqpoint{2.829057in}{2.992924in}}%
\pgfpathlineto{\pgfqpoint{2.821829in}{2.995314in}}%
\pgfpathlineto{\pgfqpoint{2.802556in}{3.002930in}}%
\pgfpathlineto{\pgfqpoint{2.795329in}{3.005236in}}%
\pgfpathlineto{\pgfqpoint{2.788102in}{3.006705in}}%
\pgfpathlineto{\pgfqpoint{2.780874in}{3.007091in}}%
\pgfpathlineto{\pgfqpoint{2.776056in}{3.006647in}}%
\pgfpathlineto{\pgfqpoint{2.771238in}{3.005547in}}%
\pgfpathlineto{\pgfqpoint{2.764010in}{3.002348in}}%
\pgfpathlineto{\pgfqpoint{2.756783in}{2.996609in}}%
\pgfpathlineto{\pgfqpoint{2.742317in}{2.979063in}}%
\pgfpathlineto{\pgfqpoint{2.737510in}{2.976555in}}%
\pgfpathlineto{\pgfqpoint{2.732691in}{2.976061in}}%
\pgfpathlineto{\pgfqpoint{2.727873in}{2.977345in}}%
\pgfpathlineto{\pgfqpoint{2.724742in}{2.979063in}}%
\pgfpathlineto{\pgfqpoint{2.718237in}{2.984840in}}%
\pgfpathlineto{\pgfqpoint{2.708600in}{2.995046in}}%
\pgfpathlineto{\pgfqpoint{2.703782in}{2.998150in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{3.000189in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{2.995737in}}%
\pgfpathlineto{\pgfqpoint{2.703782in}{2.993879in}}%
\pgfpathlineto{\pgfqpoint{2.708600in}{2.990932in}}%
\pgfpathlineto{\pgfqpoint{2.723055in}{2.976923in}}%
\pgfpathlineto{\pgfqpoint{2.727873in}{2.973563in}}%
\pgfpathlineto{\pgfqpoint{2.730282in}{2.972435in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.764010in}{3.961438in}}%
\pgfpathlineto{\pgfqpoint{2.768829in}{3.959115in}}%
\pgfpathlineto{\pgfqpoint{2.776056in}{3.957303in}}%
\pgfpathlineto{\pgfqpoint{2.780874in}{3.956966in}}%
\pgfpathlineto{\pgfqpoint{2.788102in}{3.957485in}}%
\pgfpathlineto{\pgfqpoint{2.800147in}{3.960467in}}%
\pgfpathlineto{\pgfqpoint{2.821829in}{3.968900in}}%
\pgfpathlineto{\pgfqpoint{2.829057in}{3.971265in}}%
\pgfpathlineto{\pgfqpoint{2.836284in}{3.972877in}}%
\pgfpathlineto{\pgfqpoint{2.843512in}{3.973479in}}%
\pgfpathlineto{\pgfqpoint{2.848330in}{3.973229in}}%
\pgfpathlineto{\pgfqpoint{2.855557in}{3.971882in}}%
\pgfpathlineto{\pgfqpoint{2.879649in}{3.964145in}}%
\pgfpathlineto{\pgfqpoint{2.886876in}{3.962958in}}%
\pgfpathlineto{\pgfqpoint{2.894104in}{3.962665in}}%
\pgfpathlineto{\pgfqpoint{2.906149in}{3.963747in}}%
\pgfpathlineto{\pgfqpoint{2.935059in}{3.968865in}}%
\pgfpathlineto{\pgfqpoint{2.949514in}{3.969880in}}%
\pgfpathlineto{\pgfqpoint{2.961559in}{3.969246in}}%
\pgfpathlineto{\pgfqpoint{2.988060in}{3.965895in}}%
\pgfpathlineto{\pgfqpoint{3.000106in}{3.965305in}}%
\pgfpathlineto{\pgfqpoint{3.012151in}{3.965620in}}%
\pgfpathlineto{\pgfqpoint{3.041061in}{3.967811in}}%
\pgfpathlineto{\pgfqpoint{3.055516in}{3.968293in}}%
\pgfpathlineto{\pgfqpoint{3.108517in}{3.966377in}}%
\pgfpathlineto{\pgfqpoint{3.163927in}{3.967615in}}%
\pgfpathlineto{\pgfqpoint{3.216928in}{3.966820in}}%
\pgfpathlineto{\pgfqpoint{3.269929in}{3.967331in}}%
\pgfpathlineto{\pgfqpoint{3.322930in}{3.967003in}}%
\pgfpathlineto{\pgfqpoint{4.144445in}{3.967132in}}%
\pgfpathlineto{\pgfqpoint{4.144445in}{3.973807in}}%
\pgfpathlineto{\pgfqpoint{3.272338in}{3.973990in}}%
\pgfpathlineto{\pgfqpoint{3.219337in}{3.973521in}}%
\pgfpathlineto{\pgfqpoint{3.166336in}{3.974249in}}%
\pgfpathlineto{\pgfqpoint{3.110926in}{3.973115in}}%
\pgfpathlineto{\pgfqpoint{3.057925in}{3.974862in}}%
\pgfpathlineto{\pgfqpoint{3.004924in}{3.972123in}}%
\pgfpathlineto{\pgfqpoint{2.990469in}{3.972692in}}%
\pgfpathlineto{\pgfqpoint{2.963968in}{3.975741in}}%
\pgfpathlineto{\pgfqpoint{2.951923in}{3.976312in}}%
\pgfpathlineto{\pgfqpoint{2.937468in}{3.975381in}}%
\pgfpathlineto{\pgfqpoint{2.908558in}{3.970652in}}%
\pgfpathlineto{\pgfqpoint{2.896513in}{3.969672in}}%
\pgfpathlineto{\pgfqpoint{2.889285in}{3.969973in}}%
\pgfpathlineto{\pgfqpoint{2.882058in}{3.971100in}}%
\pgfpathlineto{\pgfqpoint{2.857967in}{3.978131in}}%
\pgfpathlineto{\pgfqpoint{2.850739in}{3.979371in}}%
\pgfpathlineto{\pgfqpoint{2.845921in}{3.979623in}}%
\pgfpathlineto{\pgfqpoint{2.838693in}{3.979115in}}%
\pgfpathlineto{\pgfqpoint{2.831466in}{3.977668in}}%
\pgfpathlineto{\pgfqpoint{2.824239in}{3.975491in}}%
\pgfpathlineto{\pgfqpoint{2.800147in}{3.966729in}}%
\pgfpathlineto{\pgfqpoint{2.790511in}{3.964503in}}%
\pgfpathlineto{\pgfqpoint{2.783283in}{3.963920in}}%
\pgfpathlineto{\pgfqpoint{2.778465in}{3.964208in}}%
\pgfpathlineto{\pgfqpoint{2.773647in}{3.965176in}}%
\pgfpathlineto{\pgfqpoint{2.766419in}{3.968280in}}%
\pgfpathlineto{\pgfqpoint{2.759240in}{3.974228in}}%
\pgfpathlineto{\pgfqpoint{2.749992in}{3.986218in}}%
\pgfpathlineto{\pgfqpoint{2.744737in}{3.991275in}}%
\pgfpathlineto{\pgfqpoint{2.739919in}{3.993478in}}%
\pgfpathlineto{\pgfqpoint{2.735101in}{3.993878in}}%
\pgfpathlineto{\pgfqpoint{2.730282in}{3.992786in}}%
\pgfpathlineto{\pgfqpoint{2.725464in}{3.990034in}}%
\pgfpathlineto{\pgfqpoint{2.720868in}{3.986218in}}%
\pgfpathlineto{\pgfqpoint{2.713418in}{3.978171in}}%
\pgfpathlineto{\pgfqpoint{2.708600in}{3.973836in}}%
\pgfpathlineto{\pgfqpoint{2.703782in}{3.971077in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{3.969544in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{3.965092in}}%
\pgfpathlineto{\pgfqpoint{2.706191in}{3.968046in}}%
\pgfpathlineto{\pgfqpoint{2.711009in}{3.971864in}}%
\pgfpathlineto{\pgfqpoint{2.718374in}{3.980223in}}%
\pgfpathlineto{\pgfqpoint{2.724905in}{3.986218in}}%
\pgfpathlineto{\pgfqpoint{2.730282in}{3.988776in}}%
\pgfpathlineto{\pgfqpoint{2.735101in}{3.989163in}}%
\pgfpathlineto{\pgfqpoint{2.739919in}{3.987484in}}%
\pgfpathlineto{\pgfqpoint{2.742328in}{3.985723in}}%
\pgfpathlineto{\pgfqpoint{2.755865in}{3.968233in}}%
\pgfpathlineto{\pgfqpoint{2.759192in}{3.964982in}}%
\pgfpathlineto{\pgfqpoint{2.764010in}{3.961438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.698964in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.616293,0.852709,0.230052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.737510in}{2.966743in}}%
\pgfpathlineto{\pgfqpoint{2.743703in}{2.967073in}}%
\pgfpathlineto{\pgfqpoint{2.749555in}{2.969654in}}%
\pgfpathlineto{\pgfqpoint{2.753884in}{2.973068in}}%
\pgfpathlineto{\pgfqpoint{2.764463in}{2.985058in}}%
\pgfpathlineto{\pgfqpoint{2.771238in}{2.989833in}}%
\pgfpathlineto{\pgfqpoint{2.778465in}{2.992400in}}%
\pgfpathlineto{\pgfqpoint{2.785692in}{2.993173in}}%
\pgfpathlineto{\pgfqpoint{2.792920in}{2.992658in}}%
\pgfpathlineto{\pgfqpoint{2.800147in}{2.991169in}}%
\pgfpathlineto{\pgfqpoint{2.826648in}{2.982187in}}%
\pgfpathlineto{\pgfqpoint{2.833875in}{2.980187in}}%
\pgfpathlineto{\pgfqpoint{2.841103in}{2.978884in}}%
\pgfpathlineto{\pgfqpoint{2.848330in}{2.978461in}}%
\pgfpathlineto{\pgfqpoint{2.860376in}{2.979831in}}%
\pgfpathlineto{\pgfqpoint{2.884467in}{2.986146in}}%
\pgfpathlineto{\pgfqpoint{2.896513in}{2.987475in}}%
\pgfpathlineto{\pgfqpoint{2.908558in}{2.986910in}}%
\pgfpathlineto{\pgfqpoint{2.937468in}{2.982590in}}%
\pgfpathlineto{\pgfqpoint{2.954332in}{2.981472in}}%
\pgfpathlineto{\pgfqpoint{2.966378in}{2.981989in}}%
\pgfpathlineto{\pgfqpoint{2.992878in}{2.984726in}}%
\pgfpathlineto{\pgfqpoint{3.007333in}{2.985262in}}%
\pgfpathlineto{\pgfqpoint{3.060334in}{2.982781in}}%
\pgfpathlineto{\pgfqpoint{3.113335in}{2.984357in}}%
\pgfpathlineto{\pgfqpoint{3.168745in}{2.983334in}}%
\pgfpathlineto{\pgfqpoint{3.221746in}{2.983990in}}%
\pgfpathlineto{\pgfqpoint{3.274747in}{2.983567in}}%
\pgfpathlineto{\pgfqpoint{4.144445in}{2.983731in}}%
\pgfpathlineto{\pgfqpoint{4.144445in}{2.990367in}}%
\pgfpathlineto{\pgfqpoint{3.272338in}{2.990186in}}%
\pgfpathlineto{\pgfqpoint{3.219337in}{2.990653in}}%
\pgfpathlineto{\pgfqpoint{3.166336in}{2.989928in}}%
\pgfpathlineto{\pgfqpoint{3.110926in}{2.991058in}}%
\pgfpathlineto{\pgfqpoint{3.057925in}{2.989316in}}%
\pgfpathlineto{\pgfqpoint{3.004924in}{2.992053in}}%
\pgfpathlineto{\pgfqpoint{2.990469in}{2.991481in}}%
\pgfpathlineto{\pgfqpoint{2.963968in}{2.988437in}}%
\pgfpathlineto{\pgfqpoint{2.951923in}{2.987865in}}%
\pgfpathlineto{\pgfqpoint{2.937468in}{2.988796in}}%
\pgfpathlineto{\pgfqpoint{2.908558in}{2.993526in}}%
\pgfpathlineto{\pgfqpoint{2.896513in}{2.994501in}}%
\pgfpathlineto{\pgfqpoint{2.889285in}{2.994204in}}%
\pgfpathlineto{\pgfqpoint{2.882058in}{2.993077in}}%
\pgfpathlineto{\pgfqpoint{2.857967in}{2.986030in}}%
\pgfpathlineto{\pgfqpoint{2.852887in}{2.985058in}}%
\pgfpathlineto{\pgfqpoint{2.845921in}{2.984549in}}%
\pgfpathlineto{\pgfqpoint{2.838693in}{2.985054in}}%
\pgfpathlineto{\pgfqpoint{2.831466in}{2.986520in}}%
\pgfpathlineto{\pgfqpoint{2.797738in}{2.998172in}}%
\pgfpathlineto{\pgfqpoint{2.790511in}{2.999676in}}%
\pgfpathlineto{\pgfqpoint{2.783283in}{3.000158in}}%
\pgfpathlineto{\pgfqpoint{2.778465in}{2.999784in}}%
\pgfpathlineto{\pgfqpoint{2.773647in}{2.998741in}}%
\pgfpathlineto{\pgfqpoint{2.766419in}{2.995528in}}%
\pgfpathlineto{\pgfqpoint{2.759192in}{2.989547in}}%
\pgfpathlineto{\pgfqpoint{2.750817in}{2.979063in}}%
\pgfpathlineto{\pgfqpoint{2.747146in}{2.975310in}}%
\pgfpathlineto{\pgfqpoint{2.744737in}{2.973407in}}%
\pgfpathlineto{\pgfqpoint{2.742328in}{2.972245in}}%
\pgfpathlineto{\pgfqpoint{2.737510in}{2.971253in}}%
\pgfpathlineto{\pgfqpoint{2.732691in}{2.971705in}}%
\pgfpathlineto{\pgfqpoint{2.727873in}{2.973563in}}%
\pgfpathlineto{\pgfqpoint{2.720646in}{2.978981in}}%
\pgfpathlineto{\pgfqpoint{2.713418in}{2.986604in}}%
\pgfpathlineto{\pgfqpoint{2.708600in}{2.990932in}}%
\pgfpathlineto{\pgfqpoint{2.703782in}{2.993879in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{2.995737in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{2.991597in}}%
\pgfpathlineto{\pgfqpoint{2.703782in}{2.989849in}}%
\pgfpathlineto{\pgfqpoint{2.708600in}{2.987235in}}%
\pgfpathlineto{\pgfqpoint{2.713418in}{2.983170in}}%
\pgfpathlineto{\pgfqpoint{2.723055in}{2.973704in}}%
\pgfpathlineto{\pgfqpoint{2.727873in}{2.970226in}}%
\pgfpathlineto{\pgfqpoint{2.732691in}{2.967903in}}%
\pgfpathlineto{\pgfqpoint{2.737510in}{2.966743in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.768829in}{3.966990in}}%
\pgfpathlineto{\pgfqpoint{2.773647in}{3.965176in}}%
\pgfpathlineto{\pgfqpoint{2.778465in}{3.964208in}}%
\pgfpathlineto{\pgfqpoint{2.783283in}{3.963920in}}%
\pgfpathlineto{\pgfqpoint{2.790511in}{3.964503in}}%
\pgfpathlineto{\pgfqpoint{2.802556in}{3.967484in}}%
\pgfpathlineto{\pgfqpoint{2.829057in}{3.977012in}}%
\pgfpathlineto{\pgfqpoint{2.838693in}{3.979115in}}%
\pgfpathlineto{\pgfqpoint{2.845921in}{3.979623in}}%
\pgfpathlineto{\pgfqpoint{2.850739in}{3.979371in}}%
\pgfpathlineto{\pgfqpoint{2.857967in}{3.978131in}}%
\pgfpathlineto{\pgfqpoint{2.882058in}{3.971100in}}%
\pgfpathlineto{\pgfqpoint{2.889285in}{3.969973in}}%
\pgfpathlineto{\pgfqpoint{2.896513in}{3.969672in}}%
\pgfpathlineto{\pgfqpoint{2.908558in}{3.970652in}}%
\pgfpathlineto{\pgfqpoint{2.937468in}{3.975381in}}%
\pgfpathlineto{\pgfqpoint{2.951923in}{3.976312in}}%
\pgfpathlineto{\pgfqpoint{2.963968in}{3.975741in}}%
\pgfpathlineto{\pgfqpoint{2.990469in}{3.972692in}}%
\pgfpathlineto{\pgfqpoint{3.004924in}{3.972123in}}%
\pgfpathlineto{\pgfqpoint{3.057925in}{3.974862in}}%
\pgfpathlineto{\pgfqpoint{3.110926in}{3.973115in}}%
\pgfpathlineto{\pgfqpoint{3.166336in}{3.974249in}}%
\pgfpathlineto{\pgfqpoint{3.219337in}{3.973521in}}%
\pgfpathlineto{\pgfqpoint{3.272338in}{3.973990in}}%
\pgfpathlineto{\pgfqpoint{4.144445in}{3.973807in}}%
\pgfpathlineto{\pgfqpoint{4.144445in}{3.980440in}}%
\pgfpathlineto{\pgfqpoint{3.274747in}{3.980605in}}%
\pgfpathlineto{\pgfqpoint{3.221746in}{3.980181in}}%
\pgfpathlineto{\pgfqpoint{3.168745in}{3.980839in}}%
\pgfpathlineto{\pgfqpoint{3.113335in}{3.979816in}}%
\pgfpathlineto{\pgfqpoint{3.060334in}{3.981394in}}%
\pgfpathlineto{\pgfqpoint{3.007333in}{3.978918in}}%
\pgfpathlineto{\pgfqpoint{2.992878in}{3.979449in}}%
\pgfpathlineto{\pgfqpoint{2.966378in}{3.982188in}}%
\pgfpathlineto{\pgfqpoint{2.954332in}{3.982704in}}%
\pgfpathlineto{\pgfqpoint{2.939877in}{3.981868in}}%
\pgfpathlineto{\pgfqpoint{2.910968in}{3.977550in}}%
\pgfpathlineto{\pgfqpoint{2.898922in}{3.976680in}}%
\pgfpathlineto{\pgfqpoint{2.886876in}{3.977598in}}%
\pgfpathlineto{\pgfqpoint{2.879649in}{3.979118in}}%
\pgfpathlineto{\pgfqpoint{2.860376in}{3.984335in}}%
\pgfpathlineto{\pgfqpoint{2.848330in}{3.985715in}}%
\pgfpathlineto{\pgfqpoint{2.841103in}{3.985295in}}%
\pgfpathlineto{\pgfqpoint{2.833875in}{3.984003in}}%
\pgfpathlineto{\pgfqpoint{2.826648in}{3.982009in}}%
\pgfpathlineto{\pgfqpoint{2.800147in}{3.973038in}}%
\pgfpathlineto{\pgfqpoint{2.792920in}{3.971520in}}%
\pgfpathlineto{\pgfqpoint{2.785692in}{3.970929in}}%
\pgfpathlineto{\pgfqpoint{2.780874in}{3.971210in}}%
\pgfpathlineto{\pgfqpoint{2.776056in}{3.972183in}}%
\pgfpathlineto{\pgfqpoint{2.768829in}{3.975419in}}%
\pgfpathlineto{\pgfqpoint{2.762997in}{3.980223in}}%
\pgfpathlineto{\pgfqpoint{2.751965in}{3.993020in}}%
\pgfpathlineto{\pgfqpoint{2.747146in}{3.996374in}}%
\pgfpathlineto{\pgfqpoint{2.744737in}{3.997455in}}%
\pgfpathlineto{\pgfqpoint{2.739919in}{3.998410in}}%
\pgfpathlineto{\pgfqpoint{2.735101in}{3.997990in}}%
\pgfpathlineto{\pgfqpoint{2.727873in}{3.994943in}}%
\pgfpathlineto{\pgfqpoint{2.723055in}{3.991350in}}%
\pgfpathlineto{\pgfqpoint{2.713418in}{3.981667in}}%
\pgfpathlineto{\pgfqpoint{2.708600in}{3.977595in}}%
\pgfpathlineto{\pgfqpoint{2.703782in}{3.975154in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{3.973684in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{3.969544in}}%
\pgfpathlineto{\pgfqpoint{2.706191in}{3.972229in}}%
\pgfpathlineto{\pgfqpoint{2.711009in}{3.975796in}}%
\pgfpathlineto{\pgfqpoint{2.720646in}{3.986003in}}%
\pgfpathlineto{\pgfqpoint{2.725464in}{3.990034in}}%
\pgfpathlineto{\pgfqpoint{2.730282in}{3.992786in}}%
\pgfpathlineto{\pgfqpoint{2.735101in}{3.993878in}}%
\pgfpathlineto{\pgfqpoint{2.737510in}{3.993871in}}%
\pgfpathlineto{\pgfqpoint{2.743325in}{3.992213in}}%
\pgfpathlineto{\pgfqpoint{2.747146in}{3.989222in}}%
\pgfpathlineto{\pgfqpoint{2.749992in}{3.986218in}}%
\pgfpathlineto{\pgfqpoint{2.759240in}{3.974228in}}%
\pgfpathlineto{\pgfqpoint{2.764010in}{3.969945in}}%
\pgfpathlineto{\pgfqpoint{2.768829in}{3.966990in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.698964in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657642,0.860219,0.203082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.727873in}{2.966954in}}%
\pgfpathlineto{\pgfqpoint{2.732691in}{2.964300in}}%
\pgfpathlineto{\pgfqpoint{2.739919in}{2.962329in}}%
\pgfpathlineto{\pgfqpoint{2.744737in}{2.962289in}}%
\pgfpathlineto{\pgfqpoint{2.749555in}{2.963367in}}%
\pgfpathlineto{\pgfqpoint{2.756565in}{2.967073in}}%
\pgfpathlineto{\pgfqpoint{2.768829in}{2.979058in}}%
\pgfpathlineto{\pgfqpoint{2.773647in}{2.982363in}}%
\pgfpathlineto{\pgfqpoint{2.780874in}{2.985193in}}%
\pgfpathlineto{\pgfqpoint{2.788102in}{2.986019in}}%
\pgfpathlineto{\pgfqpoint{2.795329in}{2.985540in}}%
\pgfpathlineto{\pgfqpoint{2.802556in}{2.984077in}}%
\pgfpathlineto{\pgfqpoint{2.826648in}{2.976350in}}%
\pgfpathlineto{\pgfqpoint{2.836284in}{2.973819in}}%
\pgfpathlineto{\pgfqpoint{2.843512in}{2.972663in}}%
\pgfpathlineto{\pgfqpoint{2.850739in}{2.972316in}}%
\pgfpathlineto{\pgfqpoint{2.862785in}{2.973584in}}%
\pgfpathlineto{\pgfqpoint{2.889285in}{2.979569in}}%
\pgfpathlineto{\pgfqpoint{2.901331in}{2.980424in}}%
\pgfpathlineto{\pgfqpoint{2.913377in}{2.979669in}}%
\pgfpathlineto{\pgfqpoint{2.942286in}{2.975751in}}%
\pgfpathlineto{\pgfqpoint{2.956741in}{2.975021in}}%
\pgfpathlineto{\pgfqpoint{2.968787in}{2.975491in}}%
\pgfpathlineto{\pgfqpoint{2.995287in}{2.977924in}}%
\pgfpathlineto{\pgfqpoint{3.009742in}{2.978410in}}%
\pgfpathlineto{\pgfqpoint{3.062743in}{2.976189in}}%
\pgfpathlineto{\pgfqpoint{3.115744in}{2.977598in}}%
\pgfpathlineto{\pgfqpoint{3.171154in}{2.976683in}}%
\pgfpathlineto{\pgfqpoint{3.224155in}{2.977269in}}%
\pgfpathlineto{\pgfqpoint{3.277156in}{2.976891in}}%
\pgfpathlineto{\pgfqpoint{4.144445in}{2.977039in}}%
\pgfpathlineto{\pgfqpoint{4.144445in}{2.983731in}}%
\pgfpathlineto{\pgfqpoint{3.274747in}{2.983567in}}%
\pgfpathlineto{\pgfqpoint{3.221746in}{2.983990in}}%
\pgfpathlineto{\pgfqpoint{3.168745in}{2.983334in}}%
\pgfpathlineto{\pgfqpoint{3.113335in}{2.984357in}}%
\pgfpathlineto{\pgfqpoint{3.060334in}{2.982781in}}%
\pgfpathlineto{\pgfqpoint{3.007333in}{2.985262in}}%
\pgfpathlineto{\pgfqpoint{2.992878in}{2.984726in}}%
\pgfpathlineto{\pgfqpoint{2.966378in}{2.981989in}}%
\pgfpathlineto{\pgfqpoint{2.954332in}{2.981472in}}%
\pgfpathlineto{\pgfqpoint{2.939877in}{2.982307in}}%
\pgfpathlineto{\pgfqpoint{2.910968in}{2.986631in}}%
\pgfpathlineto{\pgfqpoint{2.898922in}{2.987495in}}%
\pgfpathlineto{\pgfqpoint{2.886876in}{2.986579in}}%
\pgfpathlineto{\pgfqpoint{2.860376in}{2.979831in}}%
\pgfpathlineto{\pgfqpoint{2.848330in}{2.978461in}}%
\pgfpathlineto{\pgfqpoint{2.841103in}{2.978884in}}%
\pgfpathlineto{\pgfqpoint{2.833875in}{2.980187in}}%
\pgfpathlineto{\pgfqpoint{2.826648in}{2.982187in}}%
\pgfpathlineto{\pgfqpoint{2.800147in}{2.991169in}}%
\pgfpathlineto{\pgfqpoint{2.792920in}{2.992658in}}%
\pgfpathlineto{\pgfqpoint{2.785692in}{2.993173in}}%
\pgfpathlineto{\pgfqpoint{2.778465in}{2.992400in}}%
\pgfpathlineto{\pgfqpoint{2.771238in}{2.989833in}}%
\pgfpathlineto{\pgfqpoint{2.764010in}{2.984635in}}%
\pgfpathlineto{\pgfqpoint{2.753884in}{2.973068in}}%
\pgfpathlineto{\pgfqpoint{2.751965in}{2.971408in}}%
\pgfpathlineto{\pgfqpoint{2.747146in}{2.968292in}}%
\pgfpathlineto{\pgfqpoint{2.744737in}{2.967331in}}%
\pgfpathlineto{\pgfqpoint{2.739919in}{2.966630in}}%
\pgfpathlineto{\pgfqpoint{2.735101in}{2.967154in}}%
\pgfpathlineto{\pgfqpoint{2.727873in}{2.970226in}}%
\pgfpathlineto{\pgfqpoint{2.723055in}{2.973704in}}%
\pgfpathlineto{\pgfqpoint{2.713418in}{2.983170in}}%
\pgfpathlineto{\pgfqpoint{2.708600in}{2.987235in}}%
\pgfpathlineto{\pgfqpoint{2.703782in}{2.989849in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{2.991597in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{2.987801in}}%
\pgfpathlineto{\pgfqpoint{2.706191in}{2.984988in}}%
\pgfpathlineto{\pgfqpoint{2.711009in}{2.981971in}}%
\pgfpathlineto{\pgfqpoint{2.723055in}{2.970659in}}%
\pgfpathlineto{\pgfqpoint{2.727873in}{2.966954in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.700791in}{3.974228in}}%
\pgfpathlineto{\pgfqpoint{2.706191in}{3.976182in}}%
\pgfpathlineto{\pgfqpoint{2.708600in}{3.977595in}}%
\pgfpathlineto{\pgfqpoint{2.713418in}{3.981667in}}%
\pgfpathlineto{\pgfqpoint{2.723055in}{3.991350in}}%
\pgfpathlineto{\pgfqpoint{2.727873in}{3.994943in}}%
\pgfpathlineto{\pgfqpoint{2.735101in}{3.997990in}}%
\pgfpathlineto{\pgfqpoint{2.739919in}{3.998410in}}%
\pgfpathlineto{\pgfqpoint{2.744737in}{3.997455in}}%
\pgfpathlineto{\pgfqpoint{2.747146in}{3.996374in}}%
\pgfpathlineto{\pgfqpoint{2.751965in}{3.993020in}}%
\pgfpathlineto{\pgfqpoint{2.762997in}{3.980223in}}%
\pgfpathlineto{\pgfqpoint{2.768829in}{3.975419in}}%
\pgfpathlineto{\pgfqpoint{2.776056in}{3.972183in}}%
\pgfpathlineto{\pgfqpoint{2.780874in}{3.971210in}}%
\pgfpathlineto{\pgfqpoint{2.785692in}{3.970929in}}%
\pgfpathlineto{\pgfqpoint{2.792920in}{3.971520in}}%
\pgfpathlineto{\pgfqpoint{2.800147in}{3.973038in}}%
\pgfpathlineto{\pgfqpoint{2.826648in}{3.982009in}}%
\pgfpathlineto{\pgfqpoint{2.833875in}{3.984003in}}%
\pgfpathlineto{\pgfqpoint{2.841103in}{3.985295in}}%
\pgfpathlineto{\pgfqpoint{2.848330in}{3.985715in}}%
\pgfpathlineto{\pgfqpoint{2.860376in}{3.984335in}}%
\pgfpathlineto{\pgfqpoint{2.879649in}{3.979118in}}%
\pgfpathlineto{\pgfqpoint{2.886876in}{3.977598in}}%
\pgfpathlineto{\pgfqpoint{2.898922in}{3.976680in}}%
\pgfpathlineto{\pgfqpoint{2.910968in}{3.977550in}}%
\pgfpathlineto{\pgfqpoint{2.939877in}{3.981868in}}%
\pgfpathlineto{\pgfqpoint{2.954332in}{3.982704in}}%
\pgfpathlineto{\pgfqpoint{2.966378in}{3.982188in}}%
\pgfpathlineto{\pgfqpoint{2.992878in}{3.979449in}}%
\pgfpathlineto{\pgfqpoint{3.007333in}{3.978918in}}%
\pgfpathlineto{\pgfqpoint{3.060334in}{3.981394in}}%
\pgfpathlineto{\pgfqpoint{3.113335in}{3.979816in}}%
\pgfpathlineto{\pgfqpoint{3.168745in}{3.980839in}}%
\pgfpathlineto{\pgfqpoint{3.221746in}{3.980181in}}%
\pgfpathlineto{\pgfqpoint{3.274747in}{3.980605in}}%
\pgfpathlineto{\pgfqpoint{4.144445in}{3.980440in}}%
\pgfpathlineto{\pgfqpoint{4.144445in}{3.987131in}}%
\pgfpathlineto{\pgfqpoint{3.277156in}{3.987279in}}%
\pgfpathlineto{\pgfqpoint{3.224155in}{3.986898in}}%
\pgfpathlineto{\pgfqpoint{3.171154in}{3.987488in}}%
\pgfpathlineto{\pgfqpoint{3.115744in}{3.986568in}}%
\pgfpathlineto{\pgfqpoint{3.062743in}{3.987985in}}%
\pgfpathlineto{\pgfqpoint{3.009742in}{3.985762in}}%
\pgfpathlineto{\pgfqpoint{2.995287in}{3.986243in}}%
\pgfpathlineto{\pgfqpoint{2.968787in}{3.988686in}}%
\pgfpathlineto{\pgfqpoint{2.956741in}{3.989157in}}%
\pgfpathlineto{\pgfqpoint{2.942286in}{3.988425in}}%
\pgfpathlineto{\pgfqpoint{2.913377in}{3.984519in}}%
\pgfpathlineto{\pgfqpoint{2.901331in}{3.983756in}}%
\pgfpathlineto{\pgfqpoint{2.889285in}{3.984610in}}%
\pgfpathlineto{\pgfqpoint{2.862785in}{3.990588in}}%
\pgfpathlineto{\pgfqpoint{2.850739in}{3.991859in}}%
\pgfpathlineto{\pgfqpoint{2.843512in}{3.991519in}}%
\pgfpathlineto{\pgfqpoint{2.836284in}{3.990377in}}%
\pgfpathlineto{\pgfqpoint{2.826648in}{3.987840in}}%
\pgfpathlineto{\pgfqpoint{2.802556in}{3.980088in}}%
\pgfpathlineto{\pgfqpoint{2.795329in}{3.978644in}}%
\pgfpathlineto{\pgfqpoint{2.788102in}{3.978108in}}%
\pgfpathlineto{\pgfqpoint{2.780874in}{3.978850in}}%
\pgfpathlineto{\pgfqpoint{2.773647in}{3.981506in}}%
\pgfpathlineto{\pgfqpoint{2.767241in}{3.986218in}}%
\pgfpathlineto{\pgfqpoint{2.755324in}{3.998208in}}%
\pgfpathlineto{\pgfqpoint{2.749555in}{4.001310in}}%
\pgfpathlineto{\pgfqpoint{2.742328in}{4.002777in}}%
\pgfpathlineto{\pgfqpoint{2.735101in}{4.001749in}}%
\pgfpathlineto{\pgfqpoint{2.727873in}{3.998187in}}%
\pgfpathlineto{\pgfqpoint{2.723055in}{3.994401in}}%
\pgfpathlineto{\pgfqpoint{2.711009in}{3.982890in}}%
\pgfpathlineto{\pgfqpoint{2.706191in}{3.979941in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{3.977481in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{3.973684in}}%
\pgfpathlineto{\pgfqpoint{2.700791in}{3.974228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.698964in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.699415,0.867117,0.175971}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.732691in}{2.960721in}}%
\pgfpathlineto{\pgfqpoint{2.737510in}{2.958664in}}%
\pgfpathlineto{\pgfqpoint{2.742328in}{2.957635in}}%
\pgfpathlineto{\pgfqpoint{2.747146in}{2.957528in}}%
\pgfpathlineto{\pgfqpoint{2.751965in}{2.958349in}}%
\pgfpathlineto{\pgfqpoint{2.759192in}{2.961368in}}%
\pgfpathlineto{\pgfqpoint{2.764010in}{2.964762in}}%
\pgfpathlineto{\pgfqpoint{2.773647in}{2.972733in}}%
\pgfpathlineto{\pgfqpoint{2.778465in}{2.975603in}}%
\pgfpathlineto{\pgfqpoint{2.783283in}{2.977407in}}%
\pgfpathlineto{\pgfqpoint{2.790511in}{2.978483in}}%
\pgfpathlineto{\pgfqpoint{2.797738in}{2.978102in}}%
\pgfpathlineto{\pgfqpoint{2.804966in}{2.976737in}}%
\pgfpathlineto{\pgfqpoint{2.836284in}{2.967757in}}%
\pgfpathlineto{\pgfqpoint{2.845921in}{2.966249in}}%
\pgfpathlineto{\pgfqpoint{2.853148in}{2.965979in}}%
\pgfpathlineto{\pgfqpoint{2.865194in}{2.967169in}}%
\pgfpathlineto{\pgfqpoint{2.891694in}{2.972413in}}%
\pgfpathlineto{\pgfqpoint{2.903740in}{2.973200in}}%
\pgfpathlineto{\pgfqpoint{2.915786in}{2.972520in}}%
\pgfpathlineto{\pgfqpoint{2.944695in}{2.969012in}}%
\pgfpathlineto{\pgfqpoint{2.959150in}{2.968390in}}%
\pgfpathlineto{\pgfqpoint{2.971196in}{2.968823in}}%
\pgfpathlineto{\pgfqpoint{2.997696in}{2.970963in}}%
\pgfpathlineto{\pgfqpoint{3.012151in}{2.971387in}}%
\pgfpathlineto{\pgfqpoint{3.065152in}{2.969422in}}%
\pgfpathlineto{\pgfqpoint{3.118153in}{2.970669in}}%
\pgfpathlineto{\pgfqpoint{3.173563in}{2.969860in}}%
\pgfpathlineto{\pgfqpoint{3.226564in}{2.970379in}}%
\pgfpathlineto{\pgfqpoint{3.279565in}{2.970044in}}%
\pgfpathlineto{\pgfqpoint{4.144445in}{2.970174in}}%
\pgfpathlineto{\pgfqpoint{4.144445in}{2.977039in}}%
\pgfpathlineto{\pgfqpoint{3.277156in}{2.976891in}}%
\pgfpathlineto{\pgfqpoint{3.224155in}{2.977269in}}%
\pgfpathlineto{\pgfqpoint{3.171154in}{2.976683in}}%
\pgfpathlineto{\pgfqpoint{3.115744in}{2.977598in}}%
\pgfpathlineto{\pgfqpoint{3.062743in}{2.976189in}}%
\pgfpathlineto{\pgfqpoint{3.009742in}{2.978410in}}%
\pgfpathlineto{\pgfqpoint{2.995287in}{2.977924in}}%
\pgfpathlineto{\pgfqpoint{2.968787in}{2.975491in}}%
\pgfpathlineto{\pgfqpoint{2.956741in}{2.975021in}}%
\pgfpathlineto{\pgfqpoint{2.942286in}{2.975751in}}%
\pgfpathlineto{\pgfqpoint{2.913377in}{2.979669in}}%
\pgfpathlineto{\pgfqpoint{2.901331in}{2.980424in}}%
\pgfpathlineto{\pgfqpoint{2.889285in}{2.979569in}}%
\pgfpathlineto{\pgfqpoint{2.862785in}{2.973584in}}%
\pgfpathlineto{\pgfqpoint{2.850739in}{2.972316in}}%
\pgfpathlineto{\pgfqpoint{2.843512in}{2.972663in}}%
\pgfpathlineto{\pgfqpoint{2.836284in}{2.973819in}}%
\pgfpathlineto{\pgfqpoint{2.826648in}{2.976350in}}%
\pgfpathlineto{\pgfqpoint{2.802556in}{2.984077in}}%
\pgfpathlineto{\pgfqpoint{2.795329in}{2.985540in}}%
\pgfpathlineto{\pgfqpoint{2.788102in}{2.986019in}}%
\pgfpathlineto{\pgfqpoint{2.780874in}{2.985193in}}%
\pgfpathlineto{\pgfqpoint{2.773647in}{2.982363in}}%
\pgfpathlineto{\pgfqpoint{2.768829in}{2.979058in}}%
\pgfpathlineto{\pgfqpoint{2.759192in}{2.969441in}}%
\pgfpathlineto{\pgfqpoint{2.754374in}{2.965645in}}%
\pgfpathlineto{\pgfqpoint{2.749555in}{2.963367in}}%
\pgfpathlineto{\pgfqpoint{2.742328in}{2.962176in}}%
\pgfpathlineto{\pgfqpoint{2.735101in}{2.963391in}}%
\pgfpathlineto{\pgfqpoint{2.730282in}{2.965478in}}%
\pgfpathlineto{\pgfqpoint{2.723055in}{2.970659in}}%
\pgfpathlineto{\pgfqpoint{2.711009in}{2.981971in}}%
\pgfpathlineto{\pgfqpoint{2.706191in}{2.984988in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{2.987801in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{2.984126in}}%
\pgfpathlineto{\pgfqpoint{2.706191in}{2.981536in}}%
\pgfpathlineto{\pgfqpoint{2.711009in}{2.978658in}}%
\pgfpathlineto{\pgfqpoint{2.725464in}{2.965525in}}%
\pgfpathlineto{\pgfqpoint{2.732691in}{2.960721in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.701373in}{3.978155in}}%
\pgfpathlineto{\pgfqpoint{2.706191in}{3.979941in}}%
\pgfpathlineto{\pgfqpoint{2.711009in}{3.982890in}}%
\pgfpathlineto{\pgfqpoint{2.723055in}{3.994401in}}%
\pgfpathlineto{\pgfqpoint{2.730282in}{3.999688in}}%
\pgfpathlineto{\pgfqpoint{2.735101in}{4.001749in}}%
\pgfpathlineto{\pgfqpoint{2.742328in}{4.002777in}}%
\pgfpathlineto{\pgfqpoint{2.749555in}{4.001310in}}%
\pgfpathlineto{\pgfqpoint{2.755324in}{3.998208in}}%
\pgfpathlineto{\pgfqpoint{2.767241in}{3.986218in}}%
\pgfpathlineto{\pgfqpoint{2.773647in}{3.981506in}}%
\pgfpathlineto{\pgfqpoint{2.780874in}{3.978850in}}%
\pgfpathlineto{\pgfqpoint{2.788102in}{3.978108in}}%
\pgfpathlineto{\pgfqpoint{2.792920in}{3.978349in}}%
\pgfpathlineto{\pgfqpoint{2.800147in}{3.979525in}}%
\pgfpathlineto{\pgfqpoint{2.831466in}{3.989233in}}%
\pgfpathlineto{\pgfqpoint{2.841103in}{3.991222in}}%
\pgfpathlineto{\pgfqpoint{2.848330in}{3.991840in}}%
\pgfpathlineto{\pgfqpoint{2.860376in}{3.991009in}}%
\pgfpathlineto{\pgfqpoint{2.886876in}{3.985001in}}%
\pgfpathlineto{\pgfqpoint{2.894104in}{3.984046in}}%
\pgfpathlineto{\pgfqpoint{2.901331in}{3.983756in}}%
\pgfpathlineto{\pgfqpoint{2.913377in}{3.984519in}}%
\pgfpathlineto{\pgfqpoint{2.942286in}{3.988425in}}%
\pgfpathlineto{\pgfqpoint{2.956741in}{3.989157in}}%
\pgfpathlineto{\pgfqpoint{2.968787in}{3.988686in}}%
\pgfpathlineto{\pgfqpoint{2.995287in}{3.986243in}}%
\pgfpathlineto{\pgfqpoint{3.009742in}{3.985762in}}%
\pgfpathlineto{\pgfqpoint{3.062743in}{3.987985in}}%
\pgfpathlineto{\pgfqpoint{3.115744in}{3.986568in}}%
\pgfpathlineto{\pgfqpoint{3.171154in}{3.987488in}}%
\pgfpathlineto{\pgfqpoint{3.224155in}{3.986898in}}%
\pgfpathlineto{\pgfqpoint{3.277156in}{3.987279in}}%
\pgfpathlineto{\pgfqpoint{4.144445in}{3.987131in}}%
\pgfpathlineto{\pgfqpoint{4.144445in}{3.993997in}}%
\pgfpathlineto{\pgfqpoint{3.279565in}{3.994128in}}%
\pgfpathlineto{\pgfqpoint{3.226564in}{3.993791in}}%
\pgfpathlineto{\pgfqpoint{3.173563in}{3.994314in}}%
\pgfpathlineto{\pgfqpoint{3.118153in}{3.993498in}}%
\pgfpathlineto{\pgfqpoint{3.065152in}{3.994755in}}%
\pgfpathlineto{\pgfqpoint{3.012151in}{3.992774in}}%
\pgfpathlineto{\pgfqpoint{2.997696in}{3.993204in}}%
\pgfpathlineto{\pgfqpoint{2.971196in}{3.995359in}}%
\pgfpathlineto{\pgfqpoint{2.959150in}{3.995794in}}%
\pgfpathlineto{\pgfqpoint{2.944695in}{3.995170in}}%
\pgfpathlineto{\pgfqpoint{2.915786in}{3.991655in}}%
\pgfpathlineto{\pgfqpoint{2.903740in}{3.990990in}}%
\pgfpathlineto{\pgfqpoint{2.891694in}{3.991757in}}%
\pgfpathlineto{\pgfqpoint{2.865194in}{3.997014in}}%
\pgfpathlineto{\pgfqpoint{2.857967in}{3.997940in}}%
\pgfpathlineto{\pgfqpoint{2.850739in}{3.998178in}}%
\pgfpathlineto{\pgfqpoint{2.843512in}{3.997666in}}%
\pgfpathlineto{\pgfqpoint{2.836284in}{3.996448in}}%
\pgfpathlineto{\pgfqpoint{2.804966in}{3.987417in}}%
\pgfpathlineto{\pgfqpoint{2.797738in}{3.986022in}}%
\pgfpathlineto{\pgfqpoint{2.790511in}{3.985618in}}%
\pgfpathlineto{\pgfqpoint{2.783283in}{3.986555in}}%
\pgfpathlineto{\pgfqpoint{2.778465in}{3.988310in}}%
\pgfpathlineto{\pgfqpoint{2.773647in}{3.991144in}}%
\pgfpathlineto{\pgfqpoint{2.764010in}{3.999402in}}%
\pgfpathlineto{\pgfqpoint{2.757156in}{4.004203in}}%
\pgfpathlineto{\pgfqpoint{2.751965in}{4.006319in}}%
\pgfpathlineto{\pgfqpoint{2.744737in}{4.007433in}}%
\pgfpathlineto{\pgfqpoint{2.739919in}{4.007002in}}%
\pgfpathlineto{\pgfqpoint{2.735101in}{4.005571in}}%
\pgfpathlineto{\pgfqpoint{2.727873in}{4.001468in}}%
\pgfpathlineto{\pgfqpoint{2.711009in}{3.986242in}}%
\pgfpathlineto{\pgfqpoint{2.706191in}{3.983443in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{3.981155in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{3.977481in}}%
\pgfpathlineto{\pgfqpoint{2.701373in}{3.978155in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.698964in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.737510in}{2.954459in}}%
\pgfpathlineto{\pgfqpoint{2.742328in}{2.952911in}}%
\pgfpathlineto{\pgfqpoint{2.747146in}{2.952319in}}%
\pgfpathlineto{\pgfqpoint{2.751965in}{2.952578in}}%
\pgfpathlineto{\pgfqpoint{2.756783in}{2.953644in}}%
\pgfpathlineto{\pgfqpoint{2.764010in}{2.956671in}}%
\pgfpathlineto{\pgfqpoint{2.778465in}{2.965727in}}%
\pgfpathlineto{\pgfqpoint{2.783283in}{2.968092in}}%
\pgfpathlineto{\pgfqpoint{2.788102in}{2.969566in}}%
\pgfpathlineto{\pgfqpoint{2.795329in}{2.970338in}}%
\pgfpathlineto{\pgfqpoint{2.800147in}{2.970097in}}%
\pgfpathlineto{\pgfqpoint{2.807375in}{2.968947in}}%
\pgfpathlineto{\pgfqpoint{2.838693in}{2.960789in}}%
\pgfpathlineto{\pgfqpoint{2.845921in}{2.959670in}}%
\pgfpathlineto{\pgfqpoint{2.853148in}{2.959247in}}%
\pgfpathlineto{\pgfqpoint{2.865194in}{2.960041in}}%
\pgfpathlineto{\pgfqpoint{2.894104in}{2.964952in}}%
\pgfpathlineto{\pgfqpoint{2.906149in}{2.965629in}}%
\pgfpathlineto{\pgfqpoint{2.918195in}{2.965017in}}%
\pgfpathlineto{\pgfqpoint{2.947105in}{2.961939in}}%
\pgfpathlineto{\pgfqpoint{2.961559in}{2.961425in}}%
\pgfpathlineto{\pgfqpoint{3.000106in}{2.963688in}}%
\pgfpathlineto{\pgfqpoint{3.014560in}{2.964045in}}%
\pgfpathlineto{\pgfqpoint{3.067561in}{2.962328in}}%
\pgfpathlineto{\pgfqpoint{3.120562in}{2.963419in}}%
\pgfpathlineto{\pgfqpoint{3.175972in}{2.962711in}}%
\pgfpathlineto{\pgfqpoint{3.228973in}{2.963165in}}%
\pgfpathlineto{\pgfqpoint{4.144445in}{2.962986in}}%
\pgfpathlineto{\pgfqpoint{4.144445in}{2.970174in}}%
\pgfpathlineto{\pgfqpoint{3.279565in}{2.970044in}}%
\pgfpathlineto{\pgfqpoint{3.226564in}{2.970379in}}%
\pgfpathlineto{\pgfqpoint{3.173563in}{2.969860in}}%
\pgfpathlineto{\pgfqpoint{3.118153in}{2.970669in}}%
\pgfpathlineto{\pgfqpoint{3.065152in}{2.969422in}}%
\pgfpathlineto{\pgfqpoint{3.012151in}{2.971387in}}%
\pgfpathlineto{\pgfqpoint{2.997696in}{2.970963in}}%
\pgfpathlineto{\pgfqpoint{2.971196in}{2.968823in}}%
\pgfpathlineto{\pgfqpoint{2.959150in}{2.968390in}}%
\pgfpathlineto{\pgfqpoint{2.944695in}{2.969012in}}%
\pgfpathlineto{\pgfqpoint{2.915786in}{2.972520in}}%
\pgfpathlineto{\pgfqpoint{2.903740in}{2.973200in}}%
\pgfpathlineto{\pgfqpoint{2.891694in}{2.972413in}}%
\pgfpathlineto{\pgfqpoint{2.862785in}{2.966789in}}%
\pgfpathlineto{\pgfqpoint{2.850739in}{2.965982in}}%
\pgfpathlineto{\pgfqpoint{2.843512in}{2.966513in}}%
\pgfpathlineto{\pgfqpoint{2.833875in}{2.968298in}}%
\pgfpathlineto{\pgfqpoint{2.802556in}{2.977275in}}%
\pgfpathlineto{\pgfqpoint{2.795329in}{2.978360in}}%
\pgfpathlineto{\pgfqpoint{2.790511in}{2.978483in}}%
\pgfpathlineto{\pgfqpoint{2.783283in}{2.977407in}}%
\pgfpathlineto{\pgfqpoint{2.776056in}{2.974313in}}%
\pgfpathlineto{\pgfqpoint{2.761601in}{2.962971in}}%
\pgfpathlineto{\pgfqpoint{2.756783in}{2.960112in}}%
\pgfpathlineto{\pgfqpoint{2.751965in}{2.958349in}}%
\pgfpathlineto{\pgfqpoint{2.744737in}{2.957467in}}%
\pgfpathlineto{\pgfqpoint{2.737510in}{2.958664in}}%
\pgfpathlineto{\pgfqpoint{2.730282in}{2.962089in}}%
\pgfpathlineto{\pgfqpoint{2.725464in}{2.965525in}}%
\pgfpathlineto{\pgfqpoint{2.711009in}{2.978658in}}%
\pgfpathlineto{\pgfqpoint{2.706191in}{2.981536in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{2.984126in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{2.980645in}}%
\pgfpathlineto{\pgfqpoint{2.706191in}{2.978093in}}%
\pgfpathlineto{\pgfqpoint{2.711009in}{2.975428in}}%
\pgfpathlineto{\pgfqpoint{2.727873in}{2.960249in}}%
\pgfpathlineto{\pgfqpoint{2.732691in}{2.956831in}}%
\pgfpathlineto{\pgfqpoint{2.737510in}{2.954459in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.701373in}{3.981804in}}%
\pgfpathlineto{\pgfqpoint{2.706191in}{3.983443in}}%
\pgfpathlineto{\pgfqpoint{2.711009in}{3.986242in}}%
\pgfpathlineto{\pgfqpoint{2.725464in}{3.999568in}}%
\pgfpathlineto{\pgfqpoint{2.730282in}{4.003064in}}%
\pgfpathlineto{\pgfqpoint{2.737510in}{4.006421in}}%
\pgfpathlineto{\pgfqpoint{2.744737in}{4.007433in}}%
\pgfpathlineto{\pgfqpoint{2.751965in}{4.006319in}}%
\pgfpathlineto{\pgfqpoint{2.757156in}{4.004203in}}%
\pgfpathlineto{\pgfqpoint{2.764010in}{3.999402in}}%
\pgfpathlineto{\pgfqpoint{2.773647in}{3.991144in}}%
\pgfpathlineto{\pgfqpoint{2.778465in}{3.988310in}}%
\pgfpathlineto{\pgfqpoint{2.783283in}{3.986555in}}%
\pgfpathlineto{\pgfqpoint{2.790511in}{3.985618in}}%
\pgfpathlineto{\pgfqpoint{2.797738in}{3.986022in}}%
\pgfpathlineto{\pgfqpoint{2.804966in}{3.987417in}}%
\pgfpathlineto{\pgfqpoint{2.836284in}{3.996448in}}%
\pgfpathlineto{\pgfqpoint{2.843512in}{3.997666in}}%
\pgfpathlineto{\pgfqpoint{2.850739in}{3.998178in}}%
\pgfpathlineto{\pgfqpoint{2.857967in}{3.997940in}}%
\pgfpathlineto{\pgfqpoint{2.865194in}{3.997014in}}%
\pgfpathlineto{\pgfqpoint{2.891694in}{3.991757in}}%
\pgfpathlineto{\pgfqpoint{2.903740in}{3.990990in}}%
\pgfpathlineto{\pgfqpoint{2.915786in}{3.991655in}}%
\pgfpathlineto{\pgfqpoint{2.944695in}{3.995170in}}%
\pgfpathlineto{\pgfqpoint{2.959150in}{3.995794in}}%
\pgfpathlineto{\pgfqpoint{2.971196in}{3.995359in}}%
\pgfpathlineto{\pgfqpoint{2.997696in}{3.993204in}}%
\pgfpathlineto{\pgfqpoint{3.012151in}{3.992774in}}%
\pgfpathlineto{\pgfqpoint{3.065152in}{3.994755in}}%
\pgfpathlineto{\pgfqpoint{3.118153in}{3.993498in}}%
\pgfpathlineto{\pgfqpoint{3.173563in}{3.994314in}}%
\pgfpathlineto{\pgfqpoint{3.226564in}{3.993791in}}%
\pgfpathlineto{\pgfqpoint{3.279565in}{3.994128in}}%
\pgfpathlineto{\pgfqpoint{4.144445in}{3.993997in}}%
\pgfpathlineto{\pgfqpoint{4.144445in}{4.001196in}}%
\pgfpathlineto{\pgfqpoint{3.228973in}{4.001016in}}%
\pgfpathlineto{\pgfqpoint{3.175972in}{4.001474in}}%
\pgfpathlineto{\pgfqpoint{3.120562in}{4.000759in}}%
\pgfpathlineto{\pgfqpoint{3.067561in}{4.001862in}}%
\pgfpathlineto{\pgfqpoint{3.014560in}{4.000125in}}%
\pgfpathlineto{\pgfqpoint{3.000106in}{4.000487in}}%
\pgfpathlineto{\pgfqpoint{2.973605in}{4.002369in}}%
\pgfpathlineto{\pgfqpoint{2.961559in}{4.002774in}}%
\pgfpathlineto{\pgfqpoint{2.947105in}{4.002258in}}%
\pgfpathlineto{\pgfqpoint{2.918195in}{3.999140in}}%
\pgfpathlineto{\pgfqpoint{2.906149in}{3.998522in}}%
\pgfpathlineto{\pgfqpoint{2.894104in}{3.999210in}}%
\pgfpathlineto{\pgfqpoint{2.867603in}{4.003777in}}%
\pgfpathlineto{\pgfqpoint{2.853148in}{4.004910in}}%
\pgfpathlineto{\pgfqpoint{2.845921in}{4.004476in}}%
\pgfpathlineto{\pgfqpoint{2.838693in}{4.003406in}}%
\pgfpathlineto{\pgfqpoint{2.807375in}{3.995216in}}%
\pgfpathlineto{\pgfqpoint{2.800147in}{3.994017in}}%
\pgfpathlineto{\pgfqpoint{2.795329in}{3.993742in}}%
\pgfpathlineto{\pgfqpoint{2.788102in}{3.994455in}}%
\pgfpathlineto{\pgfqpoint{2.783283in}{3.995887in}}%
\pgfpathlineto{\pgfqpoint{2.778465in}{3.998219in}}%
\pgfpathlineto{\pgfqpoint{2.766419in}{4.006239in}}%
\pgfpathlineto{\pgfqpoint{2.761601in}{4.008931in}}%
\pgfpathlineto{\pgfqpoint{2.754374in}{4.011620in}}%
\pgfpathlineto{\pgfqpoint{2.747146in}{4.012516in}}%
\pgfpathlineto{\pgfqpoint{2.739919in}{4.011461in}}%
\pgfpathlineto{\pgfqpoint{2.735101in}{4.009551in}}%
\pgfpathlineto{\pgfqpoint{2.730282in}{4.006765in}}%
\pgfpathlineto{\pgfqpoint{2.711009in}{3.989511in}}%
\pgfpathlineto{\pgfqpoint{2.706191in}{3.986920in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{3.984637in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{3.981155in}}%
\pgfpathlineto{\pgfqpoint{2.701373in}{3.981804in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.698964in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.783315,0.879285,0.125405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.739919in}{2.948579in}}%
\pgfpathlineto{\pgfqpoint{2.747146in}{2.946630in}}%
\pgfpathlineto{\pgfqpoint{2.751965in}{2.946444in}}%
\pgfpathlineto{\pgfqpoint{2.756783in}{2.947011in}}%
\pgfpathlineto{\pgfqpoint{2.766419in}{2.950034in}}%
\pgfpathlineto{\pgfqpoint{2.785692in}{2.959030in}}%
\pgfpathlineto{\pgfqpoint{2.792920in}{2.960976in}}%
\pgfpathlineto{\pgfqpoint{2.797738in}{2.961453in}}%
\pgfpathlineto{\pgfqpoint{2.802556in}{2.961380in}}%
\pgfpathlineto{\pgfqpoint{2.809784in}{2.960444in}}%
\pgfpathlineto{\pgfqpoint{2.841103in}{2.953122in}}%
\pgfpathlineto{\pgfqpoint{2.848330in}{2.952190in}}%
\pgfpathlineto{\pgfqpoint{2.855557in}{2.951876in}}%
\pgfpathlineto{\pgfqpoint{2.867603in}{2.952657in}}%
\pgfpathlineto{\pgfqpoint{2.894104in}{2.956722in}}%
\pgfpathlineto{\pgfqpoint{2.908558in}{2.957526in}}%
\pgfpathlineto{\pgfqpoint{2.920604in}{2.956979in}}%
\pgfpathlineto{\pgfqpoint{2.949514in}{2.954256in}}%
\pgfpathlineto{\pgfqpoint{2.961559in}{2.953812in}}%
\pgfpathlineto{\pgfqpoint{3.014560in}{2.956170in}}%
\pgfpathlineto{\pgfqpoint{3.069970in}{2.954659in}}%
\pgfpathlineto{\pgfqpoint{3.122971in}{2.955634in}}%
\pgfpathlineto{\pgfqpoint{3.175972in}{2.955021in}}%
\pgfpathlineto{\pgfqpoint{3.231383in}{2.955415in}}%
\pgfpathlineto{\pgfqpoint{4.144445in}{2.955262in}}%
\pgfpathlineto{\pgfqpoint{4.144445in}{2.962986in}}%
\pgfpathlineto{\pgfqpoint{3.228973in}{2.963165in}}%
\pgfpathlineto{\pgfqpoint{3.175972in}{2.962711in}}%
\pgfpathlineto{\pgfqpoint{3.120562in}{2.963419in}}%
\pgfpathlineto{\pgfqpoint{3.067561in}{2.962328in}}%
\pgfpathlineto{\pgfqpoint{3.014560in}{2.964045in}}%
\pgfpathlineto{\pgfqpoint{3.000106in}{2.963688in}}%
\pgfpathlineto{\pgfqpoint{2.961559in}{2.961425in}}%
\pgfpathlineto{\pgfqpoint{2.947105in}{2.961939in}}%
\pgfpathlineto{\pgfqpoint{2.918195in}{2.965017in}}%
\pgfpathlineto{\pgfqpoint{2.906149in}{2.965629in}}%
\pgfpathlineto{\pgfqpoint{2.894104in}{2.964952in}}%
\pgfpathlineto{\pgfqpoint{2.865194in}{2.960041in}}%
\pgfpathlineto{\pgfqpoint{2.853148in}{2.959247in}}%
\pgfpathlineto{\pgfqpoint{2.845921in}{2.959670in}}%
\pgfpathlineto{\pgfqpoint{2.838693in}{2.960789in}}%
\pgfpathlineto{\pgfqpoint{2.807375in}{2.968947in}}%
\pgfpathlineto{\pgfqpoint{2.800147in}{2.970097in}}%
\pgfpathlineto{\pgfqpoint{2.795329in}{2.970338in}}%
\pgfpathlineto{\pgfqpoint{2.788102in}{2.969566in}}%
\pgfpathlineto{\pgfqpoint{2.783283in}{2.968092in}}%
\pgfpathlineto{\pgfqpoint{2.778465in}{2.965727in}}%
\pgfpathlineto{\pgfqpoint{2.766419in}{2.958019in}}%
\pgfpathlineto{\pgfqpoint{2.759192in}{2.954466in}}%
\pgfpathlineto{\pgfqpoint{2.751965in}{2.952578in}}%
\pgfpathlineto{\pgfqpoint{2.747146in}{2.952319in}}%
\pgfpathlineto{\pgfqpoint{2.739919in}{2.953553in}}%
\pgfpathlineto{\pgfqpoint{2.732691in}{2.956831in}}%
\pgfpathlineto{\pgfqpoint{2.725464in}{2.962273in}}%
\pgfpathlineto{\pgfqpoint{2.715828in}{2.971465in}}%
\pgfpathlineto{\pgfqpoint{2.711009in}{2.975428in}}%
\pgfpathlineto{\pgfqpoint{2.706191in}{2.978093in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{2.980645in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{2.977165in}}%
\pgfpathlineto{\pgfqpoint{2.706191in}{2.974671in}}%
\pgfpathlineto{\pgfqpoint{2.711009in}{2.972106in}}%
\pgfpathlineto{\pgfqpoint{2.717151in}{2.967073in}}%
\pgfpathlineto{\pgfqpoint{2.725464in}{2.958518in}}%
\pgfpathlineto{\pgfqpoint{2.730282in}{2.954339in}}%
\pgfpathlineto{\pgfqpoint{2.735101in}{2.950881in}}%
\pgfpathlineto{\pgfqpoint{2.739919in}{2.948579in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.701373in}{3.985309in}}%
\pgfpathlineto{\pgfqpoint{2.706191in}{3.986920in}}%
\pgfpathlineto{\pgfqpoint{2.711009in}{3.989511in}}%
\pgfpathlineto{\pgfqpoint{2.715828in}{3.993466in}}%
\pgfpathlineto{\pgfqpoint{2.725464in}{4.002824in}}%
\pgfpathlineto{\pgfqpoint{2.732691in}{4.008308in}}%
\pgfpathlineto{\pgfqpoint{2.739919in}{4.011461in}}%
\pgfpathlineto{\pgfqpoint{2.747146in}{4.012516in}}%
\pgfpathlineto{\pgfqpoint{2.754374in}{4.011620in}}%
\pgfpathlineto{\pgfqpoint{2.761601in}{4.008931in}}%
\pgfpathlineto{\pgfqpoint{2.766419in}{4.006239in}}%
\pgfpathlineto{\pgfqpoint{2.778465in}{3.998219in}}%
\pgfpathlineto{\pgfqpoint{2.783283in}{3.995887in}}%
\pgfpathlineto{\pgfqpoint{2.788102in}{3.994455in}}%
\pgfpathlineto{\pgfqpoint{2.795329in}{3.993742in}}%
\pgfpathlineto{\pgfqpoint{2.800147in}{3.994017in}}%
\pgfpathlineto{\pgfqpoint{2.807375in}{3.995216in}}%
\pgfpathlineto{\pgfqpoint{2.838693in}{4.003406in}}%
\pgfpathlineto{\pgfqpoint{2.845921in}{4.004476in}}%
\pgfpathlineto{\pgfqpoint{2.853148in}{4.004910in}}%
\pgfpathlineto{\pgfqpoint{2.867603in}{4.003777in}}%
\pgfpathlineto{\pgfqpoint{2.894104in}{3.999210in}}%
\pgfpathlineto{\pgfqpoint{2.906149in}{3.998522in}}%
\pgfpathlineto{\pgfqpoint{2.918195in}{3.999140in}}%
\pgfpathlineto{\pgfqpoint{2.947105in}{4.002258in}}%
\pgfpathlineto{\pgfqpoint{2.961559in}{4.002774in}}%
\pgfpathlineto{\pgfqpoint{2.973605in}{4.002369in}}%
\pgfpathlineto{\pgfqpoint{3.000106in}{4.000487in}}%
\pgfpathlineto{\pgfqpoint{3.014560in}{4.000125in}}%
\pgfpathlineto{\pgfqpoint{3.067561in}{4.001862in}}%
\pgfpathlineto{\pgfqpoint{3.120562in}{4.000759in}}%
\pgfpathlineto{\pgfqpoint{3.175972in}{4.001474in}}%
\pgfpathlineto{\pgfqpoint{3.228973in}{4.001016in}}%
\pgfpathlineto{\pgfqpoint{4.144445in}{4.001196in}}%
\pgfpathlineto{\pgfqpoint{4.144445in}{4.008948in}}%
\pgfpathlineto{\pgfqpoint{3.231383in}{4.008792in}}%
\pgfpathlineto{\pgfqpoint{3.175972in}{4.009187in}}%
\pgfpathlineto{\pgfqpoint{3.122971in}{4.008570in}}%
\pgfpathlineto{\pgfqpoint{3.069970in}{4.009523in}}%
\pgfpathlineto{\pgfqpoint{3.014560in}{4.008026in}}%
\pgfpathlineto{\pgfqpoint{2.961559in}{4.010321in}}%
\pgfpathlineto{\pgfqpoint{2.947105in}{4.009735in}}%
\pgfpathlineto{\pgfqpoint{2.920604in}{4.007206in}}%
\pgfpathlineto{\pgfqpoint{2.908558in}{4.006650in}}%
\pgfpathlineto{\pgfqpoint{2.894104in}{4.007465in}}%
\pgfpathlineto{\pgfqpoint{2.867603in}{4.011501in}}%
\pgfpathlineto{\pgfqpoint{2.855557in}{4.012296in}}%
\pgfpathlineto{\pgfqpoint{2.848330in}{4.011975in}}%
\pgfpathlineto{\pgfqpoint{2.841103in}{4.011018in}}%
\pgfpathlineto{\pgfqpoint{2.812193in}{4.004142in}}%
\pgfpathlineto{\pgfqpoint{2.804966in}{4.002987in}}%
\pgfpathlineto{\pgfqpoint{2.797738in}{4.002667in}}%
\pgfpathlineto{\pgfqpoint{2.790511in}{4.003571in}}%
\pgfpathlineto{\pgfqpoint{2.785692in}{4.005011in}}%
\pgfpathlineto{\pgfqpoint{2.768829in}{4.013235in}}%
\pgfpathlineto{\pgfqpoint{2.761601in}{4.016203in}}%
\pgfpathlineto{\pgfqpoint{2.754374in}{4.018011in}}%
\pgfpathlineto{\pgfqpoint{2.749555in}{4.018331in}}%
\pgfpathlineto{\pgfqpoint{2.742328in}{4.017263in}}%
\pgfpathlineto{\pgfqpoint{2.737510in}{4.015427in}}%
\pgfpathlineto{\pgfqpoint{2.732691in}{4.012699in}}%
\pgfpathlineto{\pgfqpoint{2.725464in}{4.006551in}}%
\pgfpathlineto{\pgfqpoint{2.715828in}{3.996688in}}%
\pgfpathlineto{\pgfqpoint{2.711009in}{3.992843in}}%
\pgfpathlineto{\pgfqpoint{2.706191in}{3.990378in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{3.988116in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{3.984637in}}%
\pgfpathlineto{\pgfqpoint{2.701373in}{3.985309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.698964in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.824940,0.884720,0.106217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.739919in}{2.942451in}}%
\pgfpathlineto{\pgfqpoint{2.744737in}{2.940478in}}%
\pgfpathlineto{\pgfqpoint{2.749555in}{2.939512in}}%
\pgfpathlineto{\pgfqpoint{2.754374in}{2.939334in}}%
\pgfpathlineto{\pgfqpoint{2.759192in}{2.939823in}}%
\pgfpathlineto{\pgfqpoint{2.766419in}{2.941607in}}%
\pgfpathlineto{\pgfqpoint{2.788102in}{2.949531in}}%
\pgfpathlineto{\pgfqpoint{2.795329in}{2.951113in}}%
\pgfpathlineto{\pgfqpoint{2.802556in}{2.951624in}}%
\pgfpathlineto{\pgfqpoint{2.814602in}{2.950451in}}%
\pgfpathlineto{\pgfqpoint{2.843512in}{2.944477in}}%
\pgfpathlineto{\pgfqpoint{2.857967in}{2.943523in}}%
\pgfpathlineto{\pgfqpoint{2.870012in}{2.944263in}}%
\pgfpathlineto{\pgfqpoint{2.896513in}{2.947826in}}%
\pgfpathlineto{\pgfqpoint{2.910968in}{2.948525in}}%
\pgfpathlineto{\pgfqpoint{2.923013in}{2.947988in}}%
\pgfpathlineto{\pgfqpoint{2.949514in}{2.945662in}}%
\pgfpathlineto{\pgfqpoint{2.963968in}{2.945175in}}%
\pgfpathlineto{\pgfqpoint{3.016969in}{2.947273in}}%
\pgfpathlineto{\pgfqpoint{3.072380in}{2.945901in}}%
\pgfpathlineto{\pgfqpoint{3.125381in}{2.946774in}}%
\pgfpathlineto{\pgfqpoint{3.178382in}{2.946208in}}%
\pgfpathlineto{\pgfqpoint{3.231383in}{2.946570in}}%
\pgfpathlineto{\pgfqpoint{4.144445in}{2.946428in}}%
\pgfpathlineto{\pgfqpoint{4.144445in}{2.955262in}}%
\pgfpathlineto{\pgfqpoint{3.231383in}{2.955415in}}%
\pgfpathlineto{\pgfqpoint{3.175972in}{2.955021in}}%
\pgfpathlineto{\pgfqpoint{3.122971in}{2.955634in}}%
\pgfpathlineto{\pgfqpoint{3.069970in}{2.954659in}}%
\pgfpathlineto{\pgfqpoint{3.014560in}{2.956170in}}%
\pgfpathlineto{\pgfqpoint{2.961559in}{2.953812in}}%
\pgfpathlineto{\pgfqpoint{2.949514in}{2.954256in}}%
\pgfpathlineto{\pgfqpoint{2.920604in}{2.956979in}}%
\pgfpathlineto{\pgfqpoint{2.908558in}{2.957526in}}%
\pgfpathlineto{\pgfqpoint{2.894104in}{2.956722in}}%
\pgfpathlineto{\pgfqpoint{2.867603in}{2.952657in}}%
\pgfpathlineto{\pgfqpoint{2.855557in}{2.951876in}}%
\pgfpathlineto{\pgfqpoint{2.848330in}{2.952190in}}%
\pgfpathlineto{\pgfqpoint{2.841103in}{2.953122in}}%
\pgfpathlineto{\pgfqpoint{2.812193in}{2.959959in}}%
\pgfpathlineto{\pgfqpoint{2.800147in}{2.961477in}}%
\pgfpathlineto{\pgfqpoint{2.793660in}{2.961078in}}%
\pgfpathlineto{\pgfqpoint{2.788102in}{2.959835in}}%
\pgfpathlineto{\pgfqpoint{2.783283in}{2.958082in}}%
\pgfpathlineto{\pgfqpoint{2.768829in}{2.951079in}}%
\pgfpathlineto{\pgfqpoint{2.761601in}{2.948256in}}%
\pgfpathlineto{\pgfqpoint{2.754374in}{2.946639in}}%
\pgfpathlineto{\pgfqpoint{2.749555in}{2.946438in}}%
\pgfpathlineto{\pgfqpoint{2.742328in}{2.947675in}}%
\pgfpathlineto{\pgfqpoint{2.735101in}{2.950881in}}%
\pgfpathlineto{\pgfqpoint{2.727873in}{2.956342in}}%
\pgfpathlineto{\pgfqpoint{2.717151in}{2.967073in}}%
\pgfpathlineto{\pgfqpoint{2.711009in}{2.972106in}}%
\pgfpathlineto{\pgfqpoint{2.706191in}{2.974671in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{2.977165in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{2.973688in}}%
\pgfpathlineto{\pgfqpoint{2.706191in}{2.971007in}}%
\pgfpathlineto{\pgfqpoint{2.713199in}{2.967073in}}%
\pgfpathlineto{\pgfqpoint{2.719450in}{2.961078in}}%
\pgfpathlineto{\pgfqpoint{2.727873in}{2.951515in}}%
\pgfpathlineto{\pgfqpoint{2.732691in}{2.947067in}}%
\pgfpathlineto{\pgfqpoint{2.739919in}{2.942451in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.701373in}{3.988810in}}%
\pgfpathlineto{\pgfqpoint{2.708600in}{3.991437in}}%
\pgfpathlineto{\pgfqpoint{2.713418in}{3.994646in}}%
\pgfpathlineto{\pgfqpoint{2.727873in}{4.008774in}}%
\pgfpathlineto{\pgfqpoint{2.735101in}{4.014224in}}%
\pgfpathlineto{\pgfqpoint{2.742328in}{4.017263in}}%
\pgfpathlineto{\pgfqpoint{2.749555in}{4.018331in}}%
\pgfpathlineto{\pgfqpoint{2.756783in}{4.017577in}}%
\pgfpathlineto{\pgfqpoint{2.764010in}{4.015342in}}%
\pgfpathlineto{\pgfqpoint{2.780874in}{4.007060in}}%
\pgfpathlineto{\pgfqpoint{2.788102in}{4.004198in}}%
\pgfpathlineto{\pgfqpoint{2.792920in}{4.003112in}}%
\pgfpathlineto{\pgfqpoint{2.800147in}{4.002655in}}%
\pgfpathlineto{\pgfqpoint{2.812193in}{4.004142in}}%
\pgfpathlineto{\pgfqpoint{2.841103in}{4.011018in}}%
\pgfpathlineto{\pgfqpoint{2.848330in}{4.011975in}}%
\pgfpathlineto{\pgfqpoint{2.855557in}{4.012296in}}%
\pgfpathlineto{\pgfqpoint{2.867603in}{4.011501in}}%
\pgfpathlineto{\pgfqpoint{2.894104in}{4.007465in}}%
\pgfpathlineto{\pgfqpoint{2.908558in}{4.006650in}}%
\pgfpathlineto{\pgfqpoint{2.920604in}{4.007206in}}%
\pgfpathlineto{\pgfqpoint{2.947105in}{4.009735in}}%
\pgfpathlineto{\pgfqpoint{2.961559in}{4.010321in}}%
\pgfpathlineto{\pgfqpoint{3.014560in}{4.008026in}}%
\pgfpathlineto{\pgfqpoint{3.069970in}{4.009523in}}%
\pgfpathlineto{\pgfqpoint{3.122971in}{4.008570in}}%
\pgfpathlineto{\pgfqpoint{3.175972in}{4.009187in}}%
\pgfpathlineto{\pgfqpoint{3.231383in}{4.008792in}}%
\pgfpathlineto{\pgfqpoint{4.144445in}{4.008948in}}%
\pgfpathlineto{\pgfqpoint{4.144445in}{4.017728in}}%
\pgfpathlineto{\pgfqpoint{3.231383in}{4.017582in}}%
\pgfpathlineto{\pgfqpoint{3.178382in}{4.017952in}}%
\pgfpathlineto{\pgfqpoint{3.125381in}{4.017374in}}%
\pgfpathlineto{\pgfqpoint{3.072380in}{4.018267in}}%
\pgfpathlineto{\pgfqpoint{3.016969in}{4.016863in}}%
\pgfpathlineto{\pgfqpoint{2.963968in}{4.019009in}}%
\pgfpathlineto{\pgfqpoint{2.949514in}{4.018511in}}%
\pgfpathlineto{\pgfqpoint{2.923780in}{4.016193in}}%
\pgfpathlineto{\pgfqpoint{2.910968in}{4.015649in}}%
\pgfpathlineto{\pgfqpoint{2.896513in}{4.016301in}}%
\pgfpathlineto{\pgfqpoint{2.870012in}{4.019939in}}%
\pgfpathlineto{\pgfqpoint{2.857967in}{4.020698in}}%
\pgfpathlineto{\pgfqpoint{2.843512in}{4.019721in}}%
\pgfpathlineto{\pgfqpoint{2.814602in}{4.013721in}}%
\pgfpathlineto{\pgfqpoint{2.802556in}{4.012498in}}%
\pgfpathlineto{\pgfqpoint{2.795329in}{4.013014in}}%
\pgfpathlineto{\pgfqpoint{2.790511in}{4.013975in}}%
\pgfpathlineto{\pgfqpoint{2.783283in}{4.016220in}}%
\pgfpathlineto{\pgfqpoint{2.764010in}{4.023556in}}%
\pgfpathlineto{\pgfqpoint{2.756783in}{4.025116in}}%
\pgfpathlineto{\pgfqpoint{2.751965in}{4.025390in}}%
\pgfpathlineto{\pgfqpoint{2.744737in}{4.024396in}}%
\pgfpathlineto{\pgfqpoint{2.739919in}{4.022512in}}%
\pgfpathlineto{\pgfqpoint{2.735101in}{4.019870in}}%
\pgfpathlineto{\pgfqpoint{2.727873in}{4.013575in}}%
\pgfpathlineto{\pgfqpoint{2.719719in}{4.004203in}}%
\pgfpathlineto{\pgfqpoint{2.713418in}{3.998069in}}%
\pgfpathlineto{\pgfqpoint{2.706191in}{3.994055in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{3.991593in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{3.988116in}}%
\pgfpathlineto{\pgfqpoint{2.701373in}{3.988810in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.698964in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866013,0.889868,0.095953}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.749555in}{2.930716in}}%
\pgfpathlineto{\pgfqpoint{2.754374in}{2.930153in}}%
\pgfpathlineto{\pgfqpoint{2.761601in}{2.930648in}}%
\pgfpathlineto{\pgfqpoint{2.771238in}{2.932813in}}%
\pgfpathlineto{\pgfqpoint{2.790511in}{2.938592in}}%
\pgfpathlineto{\pgfqpoint{2.797738in}{2.939837in}}%
\pgfpathlineto{\pgfqpoint{2.804966in}{2.940241in}}%
\pgfpathlineto{\pgfqpoint{2.817011in}{2.939197in}}%
\pgfpathlineto{\pgfqpoint{2.843512in}{2.934230in}}%
\pgfpathlineto{\pgfqpoint{2.857967in}{2.933126in}}%
\pgfpathlineto{\pgfqpoint{2.872421in}{2.933897in}}%
\pgfpathlineto{\pgfqpoint{2.898109in}{2.937098in}}%
\pgfpathlineto{\pgfqpoint{2.910968in}{2.937683in}}%
\pgfpathlineto{\pgfqpoint{2.925422in}{2.937224in}}%
\pgfpathlineto{\pgfqpoint{2.951923in}{2.935085in}}%
\pgfpathlineto{\pgfqpoint{2.966378in}{2.934672in}}%
\pgfpathlineto{\pgfqpoint{3.019379in}{2.936622in}}%
\pgfpathlineto{\pgfqpoint{3.072380in}{2.935348in}}%
\pgfpathlineto{\pgfqpoint{3.127790in}{2.936159in}}%
\pgfpathlineto{\pgfqpoint{3.180791in}{2.935633in}}%
\pgfpathlineto{\pgfqpoint{3.233792in}{2.935970in}}%
\pgfpathlineto{\pgfqpoint{4.144445in}{2.935838in}}%
\pgfpathlineto{\pgfqpoint{4.144445in}{2.946428in}}%
\pgfpathlineto{\pgfqpoint{3.231383in}{2.946570in}}%
\pgfpathlineto{\pgfqpoint{3.178382in}{2.946208in}}%
\pgfpathlineto{\pgfqpoint{3.125381in}{2.946774in}}%
\pgfpathlineto{\pgfqpoint{3.072380in}{2.945901in}}%
\pgfpathlineto{\pgfqpoint{3.016969in}{2.947273in}}%
\pgfpathlineto{\pgfqpoint{2.963968in}{2.945175in}}%
\pgfpathlineto{\pgfqpoint{2.949514in}{2.945662in}}%
\pgfpathlineto{\pgfqpoint{2.923013in}{2.947988in}}%
\pgfpathlineto{\pgfqpoint{2.910968in}{2.948525in}}%
\pgfpathlineto{\pgfqpoint{2.896513in}{2.947826in}}%
\pgfpathlineto{\pgfqpoint{2.870012in}{2.944263in}}%
\pgfpathlineto{\pgfqpoint{2.857967in}{2.943523in}}%
\pgfpathlineto{\pgfqpoint{2.843512in}{2.944477in}}%
\pgfpathlineto{\pgfqpoint{2.814602in}{2.950451in}}%
\pgfpathlineto{\pgfqpoint{2.802556in}{2.951624in}}%
\pgfpathlineto{\pgfqpoint{2.795329in}{2.951113in}}%
\pgfpathlineto{\pgfqpoint{2.790511in}{2.950171in}}%
\pgfpathlineto{\pgfqpoint{2.764010in}{2.940889in}}%
\pgfpathlineto{\pgfqpoint{2.756783in}{2.939501in}}%
\pgfpathlineto{\pgfqpoint{2.751965in}{2.939334in}}%
\pgfpathlineto{\pgfqpoint{2.747146in}{2.939887in}}%
\pgfpathlineto{\pgfqpoint{2.742328in}{2.941318in}}%
\pgfpathlineto{\pgfqpoint{2.735101in}{2.945214in}}%
\pgfpathlineto{\pgfqpoint{2.727873in}{2.951515in}}%
\pgfpathlineto{\pgfqpoint{2.719450in}{2.961078in}}%
\pgfpathlineto{\pgfqpoint{2.713199in}{2.967073in}}%
\pgfpathlineto{\pgfqpoint{2.706191in}{2.971007in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{2.973688in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{2.969795in}}%
\pgfpathlineto{\pgfqpoint{2.706321in}{2.967073in}}%
\pgfpathlineto{\pgfqpoint{2.715168in}{2.961078in}}%
\pgfpathlineto{\pgfqpoint{2.720403in}{2.955083in}}%
\pgfpathlineto{\pgfqpoint{2.727873in}{2.945030in}}%
\pgfpathlineto{\pgfqpoint{2.732691in}{2.939725in}}%
\pgfpathlineto{\pgfqpoint{2.739919in}{2.934180in}}%
\pgfpathlineto{\pgfqpoint{2.744737in}{2.931992in}}%
\pgfpathlineto{\pgfqpoint{2.749555in}{2.930716in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.701050in}{3.992213in}}%
\pgfpathlineto{\pgfqpoint{2.708600in}{3.995144in}}%
\pgfpathlineto{\pgfqpoint{2.713591in}{3.998208in}}%
\pgfpathlineto{\pgfqpoint{2.719719in}{4.004203in}}%
\pgfpathlineto{\pgfqpoint{2.727873in}{4.013575in}}%
\pgfpathlineto{\pgfqpoint{2.735101in}{4.019870in}}%
\pgfpathlineto{\pgfqpoint{2.739919in}{4.022512in}}%
\pgfpathlineto{\pgfqpoint{2.744737in}{4.024396in}}%
\pgfpathlineto{\pgfqpoint{2.751965in}{4.025390in}}%
\pgfpathlineto{\pgfqpoint{2.756783in}{4.025116in}}%
\pgfpathlineto{\pgfqpoint{2.764010in}{4.023556in}}%
\pgfpathlineto{\pgfqpoint{2.783283in}{4.016220in}}%
\pgfpathlineto{\pgfqpoint{2.790511in}{4.013975in}}%
\pgfpathlineto{\pgfqpoint{2.795329in}{4.013014in}}%
\pgfpathlineto{\pgfqpoint{2.802556in}{4.012498in}}%
\pgfpathlineto{\pgfqpoint{2.814602in}{4.013721in}}%
\pgfpathlineto{\pgfqpoint{2.843512in}{4.019721in}}%
\pgfpathlineto{\pgfqpoint{2.857967in}{4.020698in}}%
\pgfpathlineto{\pgfqpoint{2.870012in}{4.019939in}}%
\pgfpathlineto{\pgfqpoint{2.896513in}{4.016301in}}%
\pgfpathlineto{\pgfqpoint{2.910968in}{4.015649in}}%
\pgfpathlineto{\pgfqpoint{2.923780in}{4.016193in}}%
\pgfpathlineto{\pgfqpoint{2.949514in}{4.018511in}}%
\pgfpathlineto{\pgfqpoint{2.963968in}{4.019009in}}%
\pgfpathlineto{\pgfqpoint{3.016969in}{4.016863in}}%
\pgfpathlineto{\pgfqpoint{3.072380in}{4.018267in}}%
\pgfpathlineto{\pgfqpoint{3.125381in}{4.017374in}}%
\pgfpathlineto{\pgfqpoint{3.178382in}{4.017952in}}%
\pgfpathlineto{\pgfqpoint{3.231383in}{4.017582in}}%
\pgfpathlineto{\pgfqpoint{4.144445in}{4.017728in}}%
\pgfpathlineto{\pgfqpoint{4.144445in}{4.028268in}}%
\pgfpathlineto{\pgfqpoint{3.233792in}{4.028139in}}%
\pgfpathlineto{\pgfqpoint{3.180791in}{4.028478in}}%
\pgfpathlineto{\pgfqpoint{3.127790in}{4.027972in}}%
\pgfpathlineto{\pgfqpoint{3.072380in}{4.028772in}}%
\pgfpathlineto{\pgfqpoint{3.019379in}{4.027562in}}%
\pgfpathlineto{\pgfqpoint{2.966378in}{4.029469in}}%
\pgfpathlineto{\pgfqpoint{2.954332in}{4.029174in}}%
\pgfpathlineto{\pgfqpoint{2.925422in}{4.027014in}}%
\pgfpathlineto{\pgfqpoint{2.910968in}{4.026542in}}%
\pgfpathlineto{\pgfqpoint{2.898922in}{4.027068in}}%
\pgfpathlineto{\pgfqpoint{2.870012in}{4.030509in}}%
\pgfpathlineto{\pgfqpoint{2.857967in}{4.031061in}}%
\pgfpathlineto{\pgfqpoint{2.845921in}{4.030252in}}%
\pgfpathlineto{\pgfqpoint{2.817011in}{4.024977in}}%
\pgfpathlineto{\pgfqpoint{2.804966in}{4.023898in}}%
\pgfpathlineto{\pgfqpoint{2.792920in}{4.025103in}}%
\pgfpathlineto{\pgfqpoint{2.783283in}{4.027573in}}%
\pgfpathlineto{\pgfqpoint{2.766419in}{4.032898in}}%
\pgfpathlineto{\pgfqpoint{2.759192in}{4.034172in}}%
\pgfpathlineto{\pgfqpoint{2.754374in}{4.034447in}}%
\pgfpathlineto{\pgfqpoint{2.749555in}{4.034018in}}%
\pgfpathlineto{\pgfqpoint{2.744737in}{4.032898in}}%
\pgfpathlineto{\pgfqpoint{2.739919in}{4.030784in}}%
\pgfpathlineto{\pgfqpoint{2.735101in}{4.027381in}}%
\pgfpathlineto{\pgfqpoint{2.727873in}{4.020043in}}%
\pgfpathlineto{\pgfqpoint{2.720653in}{4.010198in}}%
\pgfpathlineto{\pgfqpoint{2.715510in}{4.004203in}}%
\pgfpathlineto{\pgfqpoint{2.711009in}{4.000756in}}%
\pgfpathlineto{\pgfqpoint{2.706742in}{3.998208in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{3.995486in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{3.991593in}}%
\pgfpathlineto{\pgfqpoint{2.701050in}{3.992213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.698964in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906311,0.894855,0.098125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.744737in}{2.919108in}}%
\pgfpathlineto{\pgfqpoint{2.751965in}{2.916814in}}%
\pgfpathlineto{\pgfqpoint{2.756783in}{2.916380in}}%
\pgfpathlineto{\pgfqpoint{2.761601in}{2.916585in}}%
\pgfpathlineto{\pgfqpoint{2.768829in}{2.917804in}}%
\pgfpathlineto{\pgfqpoint{2.792920in}{2.923813in}}%
\pgfpathlineto{\pgfqpoint{2.800147in}{2.924883in}}%
\pgfpathlineto{\pgfqpoint{2.807375in}{2.925168in}}%
\pgfpathlineto{\pgfqpoint{2.817011in}{2.924422in}}%
\pgfpathlineto{\pgfqpoint{2.845921in}{2.919630in}}%
\pgfpathlineto{\pgfqpoint{2.860376in}{2.918727in}}%
\pgfpathlineto{\pgfqpoint{2.874830in}{2.919518in}}%
\pgfpathlineto{\pgfqpoint{2.901331in}{2.922255in}}%
\pgfpathlineto{\pgfqpoint{2.913377in}{2.922712in}}%
\pgfpathlineto{\pgfqpoint{2.966378in}{2.920111in}}%
\pgfpathlineto{\pgfqpoint{3.021788in}{2.921745in}}%
\pgfpathlineto{\pgfqpoint{3.074789in}{2.920676in}}%
\pgfpathlineto{\pgfqpoint{3.127790in}{2.921357in}}%
\pgfpathlineto{\pgfqpoint{3.183200in}{2.920916in}}%
\pgfpathlineto{\pgfqpoint{4.144445in}{2.921088in}}%
\pgfpathlineto{\pgfqpoint{4.144445in}{2.935838in}}%
\pgfpathlineto{\pgfqpoint{3.233792in}{2.935970in}}%
\pgfpathlineto{\pgfqpoint{3.180791in}{2.935633in}}%
\pgfpathlineto{\pgfqpoint{3.127790in}{2.936159in}}%
\pgfpathlineto{\pgfqpoint{3.072380in}{2.935348in}}%
\pgfpathlineto{\pgfqpoint{3.019379in}{2.936622in}}%
\pgfpathlineto{\pgfqpoint{2.966378in}{2.934672in}}%
\pgfpathlineto{\pgfqpoint{2.951923in}{2.935085in}}%
\pgfpathlineto{\pgfqpoint{2.925422in}{2.937224in}}%
\pgfpathlineto{\pgfqpoint{2.910968in}{2.937683in}}%
\pgfpathlineto{\pgfqpoint{2.898109in}{2.937098in}}%
\pgfpathlineto{\pgfqpoint{2.872421in}{2.933897in}}%
\pgfpathlineto{\pgfqpoint{2.857967in}{2.933126in}}%
\pgfpathlineto{\pgfqpoint{2.843512in}{2.934230in}}%
\pgfpathlineto{\pgfqpoint{2.817011in}{2.939197in}}%
\pgfpathlineto{\pgfqpoint{2.804966in}{2.940241in}}%
\pgfpathlineto{\pgfqpoint{2.792920in}{2.939092in}}%
\pgfpathlineto{\pgfqpoint{2.784653in}{2.937098in}}%
\pgfpathlineto{\pgfqpoint{2.766419in}{2.931585in}}%
\pgfpathlineto{\pgfqpoint{2.759192in}{2.930328in}}%
\pgfpathlineto{\pgfqpoint{2.754374in}{2.930153in}}%
\pgfpathlineto{\pgfqpoint{2.749555in}{2.930716in}}%
\pgfpathlineto{\pgfqpoint{2.744737in}{2.931992in}}%
\pgfpathlineto{\pgfqpoint{2.739919in}{2.934180in}}%
\pgfpathlineto{\pgfqpoint{2.737510in}{2.935792in}}%
\pgfpathlineto{\pgfqpoint{2.732691in}{2.939725in}}%
\pgfpathlineto{\pgfqpoint{2.727873in}{2.945030in}}%
\pgfpathlineto{\pgfqpoint{2.720403in}{2.955083in}}%
\pgfpathlineto{\pgfqpoint{2.715168in}{2.961078in}}%
\pgfpathlineto{\pgfqpoint{2.706321in}{2.967073in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{2.969795in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{2.965305in}}%
\pgfpathlineto{\pgfqpoint{2.707701in}{2.961078in}}%
\pgfpathlineto{\pgfqpoint{2.714751in}{2.955083in}}%
\pgfpathlineto{\pgfqpoint{2.719027in}{2.949088in}}%
\pgfpathlineto{\pgfqpoint{2.727873in}{2.934209in}}%
\pgfpathlineto{\pgfqpoint{2.732691in}{2.927964in}}%
\pgfpathlineto{\pgfqpoint{2.739919in}{2.921577in}}%
\pgfpathlineto{\pgfqpoint{2.744737in}{2.919108in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.701373in}{3.996329in}}%
\pgfpathlineto{\pgfqpoint{2.708600in}{3.999223in}}%
\pgfpathlineto{\pgfqpoint{2.715510in}{4.004203in}}%
\pgfpathlineto{\pgfqpoint{2.720653in}{4.010198in}}%
\pgfpathlineto{\pgfqpoint{2.727873in}{4.020043in}}%
\pgfpathlineto{\pgfqpoint{2.732691in}{4.025351in}}%
\pgfpathlineto{\pgfqpoint{2.737510in}{4.029200in}}%
\pgfpathlineto{\pgfqpoint{2.739919in}{4.030784in}}%
\pgfpathlineto{\pgfqpoint{2.744737in}{4.032898in}}%
\pgfpathlineto{\pgfqpoint{2.749555in}{4.034018in}}%
\pgfpathlineto{\pgfqpoint{2.754374in}{4.034447in}}%
\pgfpathlineto{\pgfqpoint{2.759192in}{4.034172in}}%
\pgfpathlineto{\pgfqpoint{2.766419in}{4.032898in}}%
\pgfpathlineto{\pgfqpoint{2.783283in}{4.027573in}}%
\pgfpathlineto{\pgfqpoint{2.792920in}{4.025103in}}%
\pgfpathlineto{\pgfqpoint{2.804966in}{4.023898in}}%
\pgfpathlineto{\pgfqpoint{2.817011in}{4.024977in}}%
\pgfpathlineto{\pgfqpoint{2.845921in}{4.030252in}}%
\pgfpathlineto{\pgfqpoint{2.857967in}{4.031061in}}%
\pgfpathlineto{\pgfqpoint{2.870012in}{4.030509in}}%
\pgfpathlineto{\pgfqpoint{2.898922in}{4.027068in}}%
\pgfpathlineto{\pgfqpoint{2.910968in}{4.026542in}}%
\pgfpathlineto{\pgfqpoint{2.925422in}{4.027014in}}%
\pgfpathlineto{\pgfqpoint{2.954332in}{4.029174in}}%
\pgfpathlineto{\pgfqpoint{2.966378in}{4.029469in}}%
\pgfpathlineto{\pgfqpoint{3.019379in}{4.027562in}}%
\pgfpathlineto{\pgfqpoint{3.072380in}{4.028772in}}%
\pgfpathlineto{\pgfqpoint{3.127790in}{4.027972in}}%
\pgfpathlineto{\pgfqpoint{3.180791in}{4.028478in}}%
\pgfpathlineto{\pgfqpoint{3.233792in}{4.028139in}}%
\pgfpathlineto{\pgfqpoint{4.144445in}{4.028268in}}%
\pgfpathlineto{\pgfqpoint{4.144445in}{4.043102in}}%
\pgfpathlineto{\pgfqpoint{3.183200in}{4.043280in}}%
\pgfpathlineto{\pgfqpoint{3.127790in}{4.042824in}}%
\pgfpathlineto{\pgfqpoint{3.074789in}{4.043529in}}%
\pgfpathlineto{\pgfqpoint{3.021788in}{4.042421in}}%
\pgfpathlineto{\pgfqpoint{2.966378in}{4.044115in}}%
\pgfpathlineto{\pgfqpoint{2.913377in}{4.041419in}}%
\pgfpathlineto{\pgfqpoint{2.901331in}{4.041892in}}%
\pgfpathlineto{\pgfqpoint{2.872421in}{4.044941in}}%
\pgfpathlineto{\pgfqpoint{2.860376in}{4.045476in}}%
\pgfpathlineto{\pgfqpoint{2.845921in}{4.044615in}}%
\pgfpathlineto{\pgfqpoint{2.820406in}{4.040173in}}%
\pgfpathlineto{\pgfqpoint{2.807375in}{4.039089in}}%
\pgfpathlineto{\pgfqpoint{2.800147in}{4.039355in}}%
\pgfpathlineto{\pgfqpoint{2.793727in}{4.040173in}}%
\pgfpathlineto{\pgfqpoint{2.766419in}{4.047085in}}%
\pgfpathlineto{\pgfqpoint{2.756783in}{4.048190in}}%
\pgfpathlineto{\pgfqpoint{2.749555in}{4.047364in}}%
\pgfpathlineto{\pgfqpoint{2.744737in}{4.045766in}}%
\pgfpathlineto{\pgfqpoint{2.739919in}{4.043355in}}%
\pgfpathlineto{\pgfqpoint{2.735101in}{4.039436in}}%
\pgfpathlineto{\pgfqpoint{2.732691in}{4.037075in}}%
\pgfpathlineto{\pgfqpoint{2.727873in}{4.030820in}}%
\pgfpathlineto{\pgfqpoint{2.719244in}{4.016193in}}%
\pgfpathlineto{\pgfqpoint{2.715047in}{4.010198in}}%
\pgfpathlineto{\pgfqpoint{2.708094in}{4.004203in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{3.999976in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{3.995486in}}%
\pgfpathlineto{\pgfqpoint{2.701373in}{3.996329in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.698964in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945636,0.899815,0.112838}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747146in}{2.888328in}}%
\pgfpathlineto{\pgfqpoint{2.754374in}{2.886644in}}%
\pgfpathlineto{\pgfqpoint{2.761601in}{2.886639in}}%
\pgfpathlineto{\pgfqpoint{2.768829in}{2.887767in}}%
\pgfpathlineto{\pgfqpoint{2.792920in}{2.893436in}}%
\pgfpathlineto{\pgfqpoint{2.800147in}{2.894501in}}%
\pgfpathlineto{\pgfqpoint{2.807375in}{2.894852in}}%
\pgfpathlineto{\pgfqpoint{2.819420in}{2.893891in}}%
\pgfpathlineto{\pgfqpoint{2.845921in}{2.889599in}}%
\pgfpathlineto{\pgfqpoint{2.860376in}{2.888630in}}%
\pgfpathlineto{\pgfqpoint{2.874830in}{2.889359in}}%
\pgfpathlineto{\pgfqpoint{2.901331in}{2.891967in}}%
\pgfpathlineto{\pgfqpoint{2.913377in}{2.892461in}}%
\pgfpathlineto{\pgfqpoint{2.925422in}{2.892183in}}%
\pgfpathlineto{\pgfqpoint{2.954332in}{2.890323in}}%
\pgfpathlineto{\pgfqpoint{2.968787in}{2.889994in}}%
\pgfpathlineto{\pgfqpoint{3.021788in}{2.891553in}}%
\pgfpathlineto{\pgfqpoint{3.074789in}{2.890538in}}%
\pgfpathlineto{\pgfqpoint{3.130199in}{2.891186in}}%
\pgfpathlineto{\pgfqpoint{3.183200in}{2.890766in}}%
\pgfpathlineto{\pgfqpoint{4.144445in}{2.890930in}}%
\pgfpathlineto{\pgfqpoint{4.144445in}{2.921088in}}%
\pgfpathlineto{\pgfqpoint{3.183200in}{2.920916in}}%
\pgfpathlineto{\pgfqpoint{3.127790in}{2.921357in}}%
\pgfpathlineto{\pgfqpoint{3.074789in}{2.920676in}}%
\pgfpathlineto{\pgfqpoint{3.021788in}{2.921745in}}%
\pgfpathlineto{\pgfqpoint{2.966378in}{2.920111in}}%
\pgfpathlineto{\pgfqpoint{2.913377in}{2.922712in}}%
\pgfpathlineto{\pgfqpoint{2.901331in}{2.922255in}}%
\pgfpathlineto{\pgfqpoint{2.874830in}{2.919518in}}%
\pgfpathlineto{\pgfqpoint{2.860376in}{2.918727in}}%
\pgfpathlineto{\pgfqpoint{2.845921in}{2.919630in}}%
\pgfpathlineto{\pgfqpoint{2.817011in}{2.924422in}}%
\pgfpathlineto{\pgfqpoint{2.804966in}{2.925160in}}%
\pgfpathlineto{\pgfqpoint{2.792920in}{2.923813in}}%
\pgfpathlineto{\pgfqpoint{2.766419in}{2.917295in}}%
\pgfpathlineto{\pgfqpoint{2.756783in}{2.916380in}}%
\pgfpathlineto{\pgfqpoint{2.751965in}{2.916814in}}%
\pgfpathlineto{\pgfqpoint{2.747146in}{2.918074in}}%
\pgfpathlineto{\pgfqpoint{2.742328in}{2.920181in}}%
\pgfpathlineto{\pgfqpoint{2.737510in}{2.923392in}}%
\pgfpathlineto{\pgfqpoint{2.732691in}{2.927964in}}%
\pgfpathlineto{\pgfqpoint{2.727873in}{2.934209in}}%
\pgfpathlineto{\pgfqpoint{2.719027in}{2.949088in}}%
\pgfpathlineto{\pgfqpoint{2.714751in}{2.955083in}}%
\pgfpathlineto{\pgfqpoint{2.707701in}{2.961078in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{2.965305in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{2.958665in}}%
\pgfpathlineto{\pgfqpoint{2.703132in}{2.955083in}}%
\pgfpathlineto{\pgfqpoint{2.707838in}{2.949088in}}%
\pgfpathlineto{\pgfqpoint{2.711049in}{2.943093in}}%
\pgfpathlineto{\pgfqpoint{2.720646in}{2.919303in}}%
\pgfpathlineto{\pgfqpoint{2.727873in}{2.905293in}}%
\pgfpathlineto{\pgfqpoint{2.732691in}{2.898658in}}%
\pgfpathlineto{\pgfqpoint{2.737510in}{2.893894in}}%
\pgfpathlineto{\pgfqpoint{2.742328in}{2.890492in}}%
\pgfpathlineto{\pgfqpoint{2.747146in}{2.888328in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.701373in}{4.001186in}}%
\pgfpathlineto{\pgfqpoint{2.708094in}{4.004203in}}%
\pgfpathlineto{\pgfqpoint{2.715047in}{4.010198in}}%
\pgfpathlineto{\pgfqpoint{2.719244in}{4.016193in}}%
\pgfpathlineto{\pgfqpoint{2.727873in}{4.030820in}}%
\pgfpathlineto{\pgfqpoint{2.732691in}{4.037075in}}%
\pgfpathlineto{\pgfqpoint{2.735101in}{4.039436in}}%
\pgfpathlineto{\pgfqpoint{2.739919in}{4.043355in}}%
\pgfpathlineto{\pgfqpoint{2.742328in}{4.044724in}}%
\pgfpathlineto{\pgfqpoint{2.749555in}{4.047364in}}%
\pgfpathlineto{\pgfqpoint{2.754374in}{4.048104in}}%
\pgfpathlineto{\pgfqpoint{2.759192in}{4.048115in}}%
\pgfpathlineto{\pgfqpoint{2.766419in}{4.047085in}}%
\pgfpathlineto{\pgfqpoint{2.793727in}{4.040173in}}%
\pgfpathlineto{\pgfqpoint{2.800147in}{4.039355in}}%
\pgfpathlineto{\pgfqpoint{2.807375in}{4.039089in}}%
\pgfpathlineto{\pgfqpoint{2.820406in}{4.040173in}}%
\pgfpathlineto{\pgfqpoint{2.845921in}{4.044615in}}%
\pgfpathlineto{\pgfqpoint{2.860376in}{4.045476in}}%
\pgfpathlineto{\pgfqpoint{2.872421in}{4.044941in}}%
\pgfpathlineto{\pgfqpoint{2.901331in}{4.041892in}}%
\pgfpathlineto{\pgfqpoint{2.913377in}{4.041419in}}%
\pgfpathlineto{\pgfqpoint{2.966378in}{4.044115in}}%
\pgfpathlineto{\pgfqpoint{3.021788in}{4.042421in}}%
\pgfpathlineto{\pgfqpoint{3.074789in}{4.043529in}}%
\pgfpathlineto{\pgfqpoint{3.127790in}{4.042824in}}%
\pgfpathlineto{\pgfqpoint{3.183200in}{4.043280in}}%
\pgfpathlineto{\pgfqpoint{4.144445in}{4.043102in}}%
\pgfpathlineto{\pgfqpoint{4.144445in}{4.073269in}}%
\pgfpathlineto{\pgfqpoint{3.183200in}{4.073440in}}%
\pgfpathlineto{\pgfqpoint{3.130199in}{4.073002in}}%
\pgfpathlineto{\pgfqpoint{3.074789in}{4.073678in}}%
\pgfpathlineto{\pgfqpoint{3.021788in}{4.072618in}}%
\pgfpathlineto{\pgfqpoint{2.968787in}{4.074247in}}%
\pgfpathlineto{\pgfqpoint{2.954332in}{4.073902in}}%
\pgfpathlineto{\pgfqpoint{2.925422in}{4.071961in}}%
\pgfpathlineto{\pgfqpoint{2.913377in}{4.071671in}}%
\pgfpathlineto{\pgfqpoint{2.898922in}{4.072383in}}%
\pgfpathlineto{\pgfqpoint{2.872421in}{4.075104in}}%
\pgfpathlineto{\pgfqpoint{2.860376in}{4.075559in}}%
\pgfpathlineto{\pgfqpoint{2.845921in}{4.074661in}}%
\pgfpathlineto{\pgfqpoint{2.819420in}{4.070186in}}%
\pgfpathlineto{\pgfqpoint{2.807375in}{4.069388in}}%
\pgfpathlineto{\pgfqpoint{2.795329in}{4.070253in}}%
\pgfpathlineto{\pgfqpoint{2.764010in}{4.077464in}}%
\pgfpathlineto{\pgfqpoint{2.754374in}{4.077893in}}%
\pgfpathlineto{\pgfqpoint{2.747146in}{4.076294in}}%
\pgfpathlineto{\pgfqpoint{2.739919in}{4.072843in}}%
\pgfpathlineto{\pgfqpoint{2.735101in}{4.068833in}}%
\pgfpathlineto{\pgfqpoint{2.730282in}{4.063216in}}%
\pgfpathlineto{\pgfqpoint{2.725464in}{4.055693in}}%
\pgfpathlineto{\pgfqpoint{2.723055in}{4.050983in}}%
\pgfpathlineto{\pgfqpoint{2.711292in}{4.022188in}}%
\pgfpathlineto{\pgfqpoint{2.708094in}{4.016193in}}%
\pgfpathlineto{\pgfqpoint{2.703273in}{4.010198in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{4.006616in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{3.999976in}}%
\pgfpathlineto{\pgfqpoint{2.701373in}{4.001186in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.698964in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.701373in}{2.715284in}}%
\pgfpathlineto{\pgfqpoint{4.144445in}{2.715284in}}%
\pgfpathlineto{\pgfqpoint{4.144445in}{2.890930in}}%
\pgfpathlineto{\pgfqpoint{3.183200in}{2.890766in}}%
\pgfpathlineto{\pgfqpoint{3.130199in}{2.891186in}}%
\pgfpathlineto{\pgfqpoint{3.074789in}{2.890538in}}%
\pgfpathlineto{\pgfqpoint{3.021788in}{2.891553in}}%
\pgfpathlineto{\pgfqpoint{2.968787in}{2.889994in}}%
\pgfpathlineto{\pgfqpoint{2.954332in}{2.890323in}}%
\pgfpathlineto{\pgfqpoint{2.925422in}{2.892183in}}%
\pgfpathlineto{\pgfqpoint{2.913377in}{2.892461in}}%
\pgfpathlineto{\pgfqpoint{2.901331in}{2.891967in}}%
\pgfpathlineto{\pgfqpoint{2.874830in}{2.889359in}}%
\pgfpathlineto{\pgfqpoint{2.860376in}{2.888630in}}%
\pgfpathlineto{\pgfqpoint{2.845921in}{2.889599in}}%
\pgfpathlineto{\pgfqpoint{2.819420in}{2.893891in}}%
\pgfpathlineto{\pgfqpoint{2.807375in}{2.894852in}}%
\pgfpathlineto{\pgfqpoint{2.795329in}{2.893861in}}%
\pgfpathlineto{\pgfqpoint{2.766419in}{2.887290in}}%
\pgfpathlineto{\pgfqpoint{2.756783in}{2.886488in}}%
\pgfpathlineto{\pgfqpoint{2.749555in}{2.887532in}}%
\pgfpathlineto{\pgfqpoint{2.742328in}{2.890492in}}%
\pgfpathlineto{\pgfqpoint{2.737510in}{2.893894in}}%
\pgfpathlineto{\pgfqpoint{2.732691in}{2.898658in}}%
\pgfpathlineto{\pgfqpoint{2.727873in}{2.905293in}}%
\pgfpathlineto{\pgfqpoint{2.723055in}{2.914044in}}%
\pgfpathlineto{\pgfqpoint{2.711049in}{2.943093in}}%
\pgfpathlineto{\pgfqpoint{2.707838in}{2.949088in}}%
\pgfpathlineto{\pgfqpoint{2.703132in}{2.955083in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{2.958665in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{2.715284in}}%
\pgfpathlineto{\pgfqpoint{2.701373in}{2.715284in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.701373in}{4.008788in}}%
\pgfpathlineto{\pgfqpoint{2.703273in}{4.010198in}}%
\pgfpathlineto{\pgfqpoint{2.708094in}{4.016193in}}%
\pgfpathlineto{\pgfqpoint{2.711292in}{4.022188in}}%
\pgfpathlineto{\pgfqpoint{2.723055in}{4.050983in}}%
\pgfpathlineto{\pgfqpoint{2.727873in}{4.059720in}}%
\pgfpathlineto{\pgfqpoint{2.732691in}{4.066298in}}%
\pgfpathlineto{\pgfqpoint{2.737510in}{4.070941in}}%
\pgfpathlineto{\pgfqpoint{2.742328in}{4.074306in}}%
\pgfpathlineto{\pgfqpoint{2.749555in}{4.077065in}}%
\pgfpathlineto{\pgfqpoint{2.756783in}{4.078013in}}%
\pgfpathlineto{\pgfqpoint{2.766419in}{4.077036in}}%
\pgfpathlineto{\pgfqpoint{2.795329in}{4.070253in}}%
\pgfpathlineto{\pgfqpoint{2.807375in}{4.069388in}}%
\pgfpathlineto{\pgfqpoint{2.819420in}{4.070186in}}%
\pgfpathlineto{\pgfqpoint{2.845921in}{4.074661in}}%
\pgfpathlineto{\pgfqpoint{2.860376in}{4.075559in}}%
\pgfpathlineto{\pgfqpoint{2.872421in}{4.075104in}}%
\pgfpathlineto{\pgfqpoint{2.898922in}{4.072383in}}%
\pgfpathlineto{\pgfqpoint{2.913377in}{4.071671in}}%
\pgfpathlineto{\pgfqpoint{2.925422in}{4.071961in}}%
\pgfpathlineto{\pgfqpoint{2.954332in}{4.073902in}}%
\pgfpathlineto{\pgfqpoint{2.968787in}{4.074247in}}%
\pgfpathlineto{\pgfqpoint{3.021788in}{4.072618in}}%
\pgfpathlineto{\pgfqpoint{3.074789in}{4.073678in}}%
\pgfpathlineto{\pgfqpoint{3.130199in}{4.073002in}}%
\pgfpathlineto{\pgfqpoint{3.183200in}{4.073440in}}%
\pgfpathlineto{\pgfqpoint{4.144445in}{4.073269in}}%
\pgfpathlineto{\pgfqpoint{4.144445in}{4.249997in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{4.249997in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{4.006616in}}%
\pgfpathlineto{\pgfqpoint{2.701373in}{4.008788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.698964in}{2.715284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.698964in,y=2.625007in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.180791in}{2.715284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.180791in,y=2.625007in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.662618in}{2.715284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.662618in,y=2.625007in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}400}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.144445in}{2.715284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.144445in,y=2.625007in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}600}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.421704in,y=2.486118in,,top]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Time $Kt$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.698964in}{2.715284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.389936in, y=2.680562in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.698964in}{3.098963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.389936in, y=3.064240in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.698964in}{3.482641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.389936in, y=3.447918in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.698964in}{3.866319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.389936in, y=3.831596in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.698964in}{4.249997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.389936in, y=4.215274in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.334380in,y=3.482641in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Position $x$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698964in}{2.715284in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{4.249997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698964in}{2.715284in}}%
\pgfpathlineto{\pgfqpoint{4.144445in}{2.715284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.421704in,y=4.333330in,,base]{\color{textcolor}{\sffamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(b) $D=0.005$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.866674in}{2.715284in}}%
\pgfpathlineto{\pgfqpoint{6.312155in}{2.715284in}}%
\pgfpathlineto{\pgfqpoint{6.312155in}{4.249997in}}%
\pgfpathlineto{\pgfqpoint{4.866674in}{4.249997in}}%
\pgfpathlineto{\pgfqpoint{4.866674in}{2.715284in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.866674in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.866674in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.866674in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.866674in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.866674in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.866674in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.866674in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.866674in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.866674in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.866674in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.866674in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.866674in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.866674in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.866674in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.866674in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.866674in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.233603,0.313828,0.543914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.866674in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.866674in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.866674in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.866674in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.866674in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.866674in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.866674in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.866674in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.866674in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.883538in}{3.422482in}}%
\pgfpathlineto{\pgfqpoint{4.885947in}{3.421827in}}%
\pgfpathlineto{\pgfqpoint{4.887530in}{3.434681in}}%
\pgfpathlineto{\pgfqpoint{4.888469in}{3.446671in}}%
\pgfpathlineto{\pgfqpoint{4.888981in}{3.476646in}}%
\pgfpathlineto{\pgfqpoint{4.888753in}{3.500625in}}%
\pgfpathlineto{\pgfqpoint{4.888021in}{3.518610in}}%
\pgfpathlineto{\pgfqpoint{4.885947in}{3.538046in}}%
\pgfpathlineto{\pgfqpoint{4.883538in}{3.540829in}}%
\pgfpathlineto{\pgfqpoint{4.881129in}{3.531329in}}%
\pgfpathlineto{\pgfqpoint{4.880502in}{3.524605in}}%
\pgfpathlineto{\pgfqpoint{4.879499in}{3.506620in}}%
\pgfpathlineto{\pgfqpoint{4.879183in}{3.488636in}}%
\pgfpathlineto{\pgfqpoint{4.879570in}{3.464656in}}%
\pgfpathlineto{\pgfqpoint{4.880446in}{3.446671in}}%
\pgfpathlineto{\pgfqpoint{4.881129in}{3.437449in}}%
\pgfpathlineto{\pgfqpoint{4.883538in}{3.422482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.866674in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.881129in}{3.362497in}}%
\pgfpathlineto{\pgfqpoint{4.883538in}{3.360378in}}%
\pgfpathlineto{\pgfqpoint{4.885947in}{3.362336in}}%
\pgfpathlineto{\pgfqpoint{4.888356in}{3.371145in}}%
\pgfpathlineto{\pgfqpoint{4.889471in}{3.380726in}}%
\pgfpathlineto{\pgfqpoint{4.890765in}{3.394023in}}%
\pgfpathlineto{\pgfqpoint{4.891836in}{3.416696in}}%
\pgfpathlineto{\pgfqpoint{4.892974in}{3.476646in}}%
\pgfpathlineto{\pgfqpoint{4.892394in}{3.524605in}}%
\pgfpathlineto{\pgfqpoint{4.890543in}{3.566570in}}%
\pgfpathlineto{\pgfqpoint{4.888356in}{3.587624in}}%
\pgfpathlineto{\pgfqpoint{4.885947in}{3.598498in}}%
\pgfpathlineto{\pgfqpoint{4.883538in}{3.603920in}}%
\pgfpathlineto{\pgfqpoint{4.881129in}{3.606749in}}%
\pgfpathlineto{\pgfqpoint{4.878720in}{3.605712in}}%
\pgfpathlineto{\pgfqpoint{4.876310in}{3.593662in}}%
\pgfpathlineto{\pgfqpoint{4.875598in}{3.584555in}}%
\pgfpathlineto{\pgfqpoint{4.873660in}{3.548585in}}%
\pgfpathlineto{\pgfqpoint{4.872777in}{3.494630in}}%
\pgfpathlineto{\pgfqpoint{4.873363in}{3.446671in}}%
\pgfpathlineto{\pgfqpoint{4.875163in}{3.404706in}}%
\pgfpathlineto{\pgfqpoint{4.876310in}{3.387853in}}%
\pgfpathlineto{\pgfqpoint{4.877977in}{3.374731in}}%
\pgfpathlineto{\pgfqpoint{4.878720in}{3.369773in}}%
\pgfpathlineto{\pgfqpoint{4.881129in}{3.362497in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.883494in}{3.422691in}}%
\pgfpathlineto{\pgfqpoint{4.881129in}{3.437449in}}%
\pgfpathlineto{\pgfqpoint{4.880446in}{3.446671in}}%
\pgfpathlineto{\pgfqpoint{4.879570in}{3.464656in}}%
\pgfpathlineto{\pgfqpoint{4.879183in}{3.488636in}}%
\pgfpathlineto{\pgfqpoint{4.879499in}{3.506620in}}%
\pgfpathlineto{\pgfqpoint{4.880502in}{3.524605in}}%
\pgfpathlineto{\pgfqpoint{4.881129in}{3.531329in}}%
\pgfpathlineto{\pgfqpoint{4.883538in}{3.540829in}}%
\pgfpathlineto{\pgfqpoint{4.885947in}{3.538046in}}%
\pgfpathlineto{\pgfqpoint{4.888021in}{3.518610in}}%
\pgfpathlineto{\pgfqpoint{4.888753in}{3.500625in}}%
\pgfpathlineto{\pgfqpoint{4.888981in}{3.476646in}}%
\pgfpathlineto{\pgfqpoint{4.888469in}{3.446671in}}%
\pgfpathlineto{\pgfqpoint{4.887530in}{3.434681in}}%
\pgfpathlineto{\pgfqpoint{4.885947in}{3.421827in}}%
\pgfpathlineto{\pgfqpoint{4.883494in}{3.422691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.866674in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.878720in}{3.319681in}}%
\pgfpathlineto{\pgfqpoint{4.881129in}{3.318408in}}%
\pgfpathlineto{\pgfqpoint{4.883538in}{3.320186in}}%
\pgfpathlineto{\pgfqpoint{4.885947in}{3.323754in}}%
\pgfpathlineto{\pgfqpoint{4.888356in}{3.330611in}}%
\pgfpathlineto{\pgfqpoint{4.890801in}{3.344756in}}%
\pgfpathlineto{\pgfqpoint{4.893174in}{3.372646in}}%
\pgfpathlineto{\pgfqpoint{4.894351in}{3.398711in}}%
\pgfpathlineto{\pgfqpoint{4.895436in}{3.440676in}}%
\pgfpathlineto{\pgfqpoint{4.895745in}{3.482641in}}%
\pgfpathlineto{\pgfqpoint{4.895477in}{3.518610in}}%
\pgfpathlineto{\pgfqpoint{4.894603in}{3.554580in}}%
\pgfpathlineto{\pgfqpoint{4.893174in}{3.586455in}}%
\pgfpathlineto{\pgfqpoint{4.891335in}{3.608535in}}%
\pgfpathlineto{\pgfqpoint{4.888356in}{3.629026in}}%
\pgfpathlineto{\pgfqpoint{4.885947in}{3.638085in}}%
\pgfpathlineto{\pgfqpoint{4.881129in}{3.651346in}}%
\pgfpathlineto{\pgfqpoint{4.878720in}{3.655207in}}%
\pgfpathlineto{\pgfqpoint{4.876310in}{3.650797in}}%
\pgfpathlineto{\pgfqpoint{4.874653in}{3.638510in}}%
\pgfpathlineto{\pgfqpoint{4.871492in}{3.598618in}}%
\pgfpathlineto{\pgfqpoint{4.868717in}{3.536595in}}%
\pgfpathlineto{\pgfqpoint{4.867844in}{3.482641in}}%
\pgfpathlineto{\pgfqpoint{4.868765in}{3.434681in}}%
\pgfpathlineto{\pgfqpoint{4.871509in}{3.380726in}}%
\pgfpathlineto{\pgfqpoint{4.873729in}{3.350751in}}%
\pgfpathlineto{\pgfqpoint{4.875024in}{3.338761in}}%
\pgfpathlineto{\pgfqpoint{4.876310in}{3.328400in}}%
\pgfpathlineto{\pgfqpoint{4.878720in}{3.319681in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.881034in}{3.362741in}}%
\pgfpathlineto{\pgfqpoint{4.878720in}{3.369773in}}%
\pgfpathlineto{\pgfqpoint{4.877977in}{3.374731in}}%
\pgfpathlineto{\pgfqpoint{4.876310in}{3.387853in}}%
\pgfpathlineto{\pgfqpoint{4.875163in}{3.404706in}}%
\pgfpathlineto{\pgfqpoint{4.873363in}{3.446671in}}%
\pgfpathlineto{\pgfqpoint{4.872777in}{3.494630in}}%
\pgfpathlineto{\pgfqpoint{4.873660in}{3.548585in}}%
\pgfpathlineto{\pgfqpoint{4.875598in}{3.584555in}}%
\pgfpathlineto{\pgfqpoint{4.876310in}{3.593662in}}%
\pgfpathlineto{\pgfqpoint{4.878720in}{3.605712in}}%
\pgfpathlineto{\pgfqpoint{4.881129in}{3.606749in}}%
\pgfpathlineto{\pgfqpoint{4.883538in}{3.603920in}}%
\pgfpathlineto{\pgfqpoint{4.885947in}{3.598498in}}%
\pgfpathlineto{\pgfqpoint{4.888356in}{3.587624in}}%
\pgfpathlineto{\pgfqpoint{4.890543in}{3.566570in}}%
\pgfpathlineto{\pgfqpoint{4.892394in}{3.524605in}}%
\pgfpathlineto{\pgfqpoint{4.892974in}{3.476646in}}%
\pgfpathlineto{\pgfqpoint{4.891836in}{3.416696in}}%
\pgfpathlineto{\pgfqpoint{4.890765in}{3.394023in}}%
\pgfpathlineto{\pgfqpoint{4.889471in}{3.380726in}}%
\pgfpathlineto{\pgfqpoint{4.888356in}{3.371145in}}%
\pgfpathlineto{\pgfqpoint{4.885947in}{3.362336in}}%
\pgfpathlineto{\pgfqpoint{4.883538in}{3.360378in}}%
\pgfpathlineto{\pgfqpoint{4.881034in}{3.362741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.866674in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.878720in}{3.281915in}}%
\pgfpathlineto{\pgfqpoint{4.881129in}{3.283561in}}%
\pgfpathlineto{\pgfqpoint{4.883538in}{3.287749in}}%
\pgfpathlineto{\pgfqpoint{4.885947in}{3.292552in}}%
\pgfpathlineto{\pgfqpoint{4.888356in}{3.298827in}}%
\pgfpathlineto{\pgfqpoint{4.890765in}{3.309050in}}%
\pgfpathlineto{\pgfqpoint{4.893174in}{3.327215in}}%
\pgfpathlineto{\pgfqpoint{4.895583in}{3.360722in}}%
\pgfpathlineto{\pgfqpoint{4.896893in}{3.392716in}}%
\pgfpathlineto{\pgfqpoint{4.897896in}{3.434681in}}%
\pgfpathlineto{\pgfqpoint{4.898276in}{3.482641in}}%
\pgfpathlineto{\pgfqpoint{4.897992in}{3.524605in}}%
\pgfpathlineto{\pgfqpoint{4.897026in}{3.566570in}}%
\pgfpathlineto{\pgfqpoint{4.895583in}{3.600359in}}%
\pgfpathlineto{\pgfqpoint{4.893174in}{3.632006in}}%
\pgfpathlineto{\pgfqpoint{4.890765in}{3.650209in}}%
\pgfpathlineto{\pgfqpoint{4.888356in}{3.661703in}}%
\pgfpathlineto{\pgfqpoint{4.881129in}{3.686564in}}%
\pgfpathlineto{\pgfqpoint{4.878720in}{3.692366in}}%
\pgfpathlineto{\pgfqpoint{4.876310in}{3.690127in}}%
\pgfpathlineto{\pgfqpoint{4.873901in}{3.676283in}}%
\pgfpathlineto{\pgfqpoint{4.870866in}{3.644505in}}%
\pgfpathlineto{\pgfqpoint{4.866674in}{3.586643in}}%
\pgfpathlineto{\pgfqpoint{4.866674in}{3.378638in}}%
\pgfpathlineto{\pgfqpoint{4.873901in}{3.301937in}}%
\pgfpathlineto{\pgfqpoint{4.876310in}{3.287090in}}%
\pgfpathlineto{\pgfqpoint{4.878720in}{3.281915in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.878388in}{3.320776in}}%
\pgfpathlineto{\pgfqpoint{4.876310in}{3.328400in}}%
\pgfpathlineto{\pgfqpoint{4.874333in}{3.344756in}}%
\pgfpathlineto{\pgfqpoint{4.871125in}{3.386721in}}%
\pgfpathlineto{\pgfqpoint{4.868557in}{3.440676in}}%
\pgfpathlineto{\pgfqpoint{4.867848in}{3.488636in}}%
\pgfpathlineto{\pgfqpoint{4.868917in}{3.542590in}}%
\pgfpathlineto{\pgfqpoint{4.871739in}{3.602540in}}%
\pgfpathlineto{\pgfqpoint{4.873901in}{3.632486in}}%
\pgfpathlineto{\pgfqpoint{4.875441in}{3.644505in}}%
\pgfpathlineto{\pgfqpoint{4.876310in}{3.650797in}}%
\pgfpathlineto{\pgfqpoint{4.878720in}{3.655207in}}%
\pgfpathlineto{\pgfqpoint{4.881129in}{3.651346in}}%
\pgfpathlineto{\pgfqpoint{4.885947in}{3.638085in}}%
\pgfpathlineto{\pgfqpoint{4.888356in}{3.629026in}}%
\pgfpathlineto{\pgfqpoint{4.891335in}{3.608535in}}%
\pgfpathlineto{\pgfqpoint{4.893174in}{3.586455in}}%
\pgfpathlineto{\pgfqpoint{4.894603in}{3.554580in}}%
\pgfpathlineto{\pgfqpoint{4.895477in}{3.518610in}}%
\pgfpathlineto{\pgfqpoint{4.895741in}{3.476646in}}%
\pgfpathlineto{\pgfqpoint{4.895332in}{3.434681in}}%
\pgfpathlineto{\pgfqpoint{4.894351in}{3.398711in}}%
\pgfpathlineto{\pgfqpoint{4.893174in}{3.372646in}}%
\pgfpathlineto{\pgfqpoint{4.890765in}{3.344421in}}%
\pgfpathlineto{\pgfqpoint{4.888356in}{3.330611in}}%
\pgfpathlineto{\pgfqpoint{4.885947in}{3.323754in}}%
\pgfpathlineto{\pgfqpoint{4.883538in}{3.320186in}}%
\pgfpathlineto{\pgfqpoint{4.881129in}{3.318408in}}%
\pgfpathlineto{\pgfqpoint{4.878720in}{3.319681in}}%
\pgfpathlineto{\pgfqpoint{4.878388in}{3.320776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.866674in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876310in}{3.254017in}}%
\pgfpathlineto{\pgfqpoint{4.878720in}{3.250437in}}%
\pgfpathlineto{\pgfqpoint{4.881129in}{3.253725in}}%
\pgfpathlineto{\pgfqpoint{4.888356in}{3.271656in}}%
\pgfpathlineto{\pgfqpoint{4.891680in}{3.284807in}}%
\pgfpathlineto{\pgfqpoint{4.894295in}{3.302791in}}%
\pgfpathlineto{\pgfqpoint{4.896826in}{3.332766in}}%
\pgfpathlineto{\pgfqpoint{4.898657in}{3.368736in}}%
\pgfpathlineto{\pgfqpoint{4.900084in}{3.416696in}}%
\pgfpathlineto{\pgfqpoint{4.900767in}{3.470651in}}%
\pgfpathlineto{\pgfqpoint{4.900545in}{3.524605in}}%
\pgfpathlineto{\pgfqpoint{4.899519in}{3.572565in}}%
\pgfpathlineto{\pgfqpoint{4.897993in}{3.610215in}}%
\pgfpathlineto{\pgfqpoint{4.895583in}{3.645059in}}%
\pgfpathlineto{\pgfqpoint{4.893174in}{3.666160in}}%
\pgfpathlineto{\pgfqpoint{4.890765in}{3.679935in}}%
\pgfpathlineto{\pgfqpoint{4.881129in}{3.716651in}}%
\pgfpathlineto{\pgfqpoint{4.878720in}{3.723156in}}%
\pgfpathlineto{\pgfqpoint{4.876310in}{3.721499in}}%
\pgfpathlineto{\pgfqpoint{4.873901in}{3.709395in}}%
\pgfpathlineto{\pgfqpoint{4.871221in}{3.686470in}}%
\pgfpathlineto{\pgfqpoint{4.866699in}{3.638510in}}%
\pgfpathlineto{\pgfqpoint{4.866674in}{3.586643in}}%
\pgfpathlineto{\pgfqpoint{4.870866in}{3.644505in}}%
\pgfpathlineto{\pgfqpoint{4.873901in}{3.676283in}}%
\pgfpathlineto{\pgfqpoint{4.876310in}{3.690127in}}%
\pgfpathlineto{\pgfqpoint{4.878720in}{3.692366in}}%
\pgfpathlineto{\pgfqpoint{4.881129in}{3.686564in}}%
\pgfpathlineto{\pgfqpoint{4.888356in}{3.661703in}}%
\pgfpathlineto{\pgfqpoint{4.890765in}{3.650209in}}%
\pgfpathlineto{\pgfqpoint{4.893671in}{3.626520in}}%
\pgfpathlineto{\pgfqpoint{4.895785in}{3.596545in}}%
\pgfpathlineto{\pgfqpoint{4.897383in}{3.554580in}}%
\pgfpathlineto{\pgfqpoint{4.898134in}{3.512615in}}%
\pgfpathlineto{\pgfqpoint{4.898221in}{3.464656in}}%
\pgfpathlineto{\pgfqpoint{4.896689in}{3.386721in}}%
\pgfpathlineto{\pgfqpoint{4.895354in}{3.356746in}}%
\pgfpathlineto{\pgfqpoint{4.893174in}{3.327215in}}%
\pgfpathlineto{\pgfqpoint{4.890765in}{3.309050in}}%
\pgfpathlineto{\pgfqpoint{4.888356in}{3.298827in}}%
\pgfpathlineto{\pgfqpoint{4.885947in}{3.292552in}}%
\pgfpathlineto{\pgfqpoint{4.883538in}{3.287749in}}%
\pgfpathlineto{\pgfqpoint{4.881129in}{3.283561in}}%
\pgfpathlineto{\pgfqpoint{4.878720in}{3.281915in}}%
\pgfpathlineto{\pgfqpoint{4.876310in}{3.287090in}}%
\pgfpathlineto{\pgfqpoint{4.873901in}{3.301937in}}%
\pgfpathlineto{\pgfqpoint{4.866674in}{3.378638in}}%
\pgfpathlineto{\pgfqpoint{4.866674in}{3.327061in}}%
\pgfpathlineto{\pgfqpoint{4.873860in}{3.266822in}}%
\pgfpathlineto{\pgfqpoint{4.876310in}{3.254017in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.866674in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.878720in}{3.222977in}}%
\pgfpathlineto{\pgfqpoint{4.881129in}{3.227134in}}%
\pgfpathlineto{\pgfqpoint{4.890765in}{3.254784in}}%
\pgfpathlineto{\pgfqpoint{4.893429in}{3.266822in}}%
\pgfpathlineto{\pgfqpoint{4.896556in}{3.290802in}}%
\pgfpathlineto{\pgfqpoint{4.899291in}{3.326771in}}%
\pgfpathlineto{\pgfqpoint{4.901482in}{3.374731in}}%
\pgfpathlineto{\pgfqpoint{4.902886in}{3.428686in}}%
\pgfpathlineto{\pgfqpoint{4.903398in}{3.482641in}}%
\pgfpathlineto{\pgfqpoint{4.903065in}{3.530600in}}%
\pgfpathlineto{\pgfqpoint{4.901981in}{3.578560in}}%
\pgfpathlineto{\pgfqpoint{4.900275in}{3.620525in}}%
\pgfpathlineto{\pgfqpoint{4.897885in}{3.656495in}}%
\pgfpathlineto{\pgfqpoint{4.895583in}{3.678794in}}%
\pgfpathlineto{\pgfqpoint{4.893174in}{3.694662in}}%
\pgfpathlineto{\pgfqpoint{4.890765in}{3.705918in}}%
\pgfpathlineto{\pgfqpoint{4.881129in}{3.743360in}}%
\pgfpathlineto{\pgfqpoint{4.878720in}{3.749885in}}%
\pgfpathlineto{\pgfqpoint{4.876310in}{3.748040in}}%
\pgfpathlineto{\pgfqpoint{4.873901in}{3.736645in}}%
\pgfpathlineto{\pgfqpoint{4.867871in}{3.686470in}}%
\pgfpathlineto{\pgfqpoint{4.866674in}{3.675180in}}%
\pgfpathlineto{\pgfqpoint{4.866674in}{3.638220in}}%
\pgfpathlineto{\pgfqpoint{4.871221in}{3.686470in}}%
\pgfpathlineto{\pgfqpoint{4.873901in}{3.709395in}}%
\pgfpathlineto{\pgfqpoint{4.876310in}{3.721499in}}%
\pgfpathlineto{\pgfqpoint{4.878720in}{3.723156in}}%
\pgfpathlineto{\pgfqpoint{4.881129in}{3.716651in}}%
\pgfpathlineto{\pgfqpoint{4.890765in}{3.679935in}}%
\pgfpathlineto{\pgfqpoint{4.893174in}{3.666160in}}%
\pgfpathlineto{\pgfqpoint{4.895583in}{3.645059in}}%
\pgfpathlineto{\pgfqpoint{4.897993in}{3.610215in}}%
\pgfpathlineto{\pgfqpoint{4.899519in}{3.572565in}}%
\pgfpathlineto{\pgfqpoint{4.900462in}{3.530600in}}%
\pgfpathlineto{\pgfqpoint{4.900797in}{3.482641in}}%
\pgfpathlineto{\pgfqpoint{4.900409in}{3.434681in}}%
\pgfpathlineto{\pgfqpoint{4.899297in}{3.386721in}}%
\pgfpathlineto{\pgfqpoint{4.897860in}{3.350751in}}%
\pgfpathlineto{\pgfqpoint{4.895521in}{3.314781in}}%
\pgfpathlineto{\pgfqpoint{4.893174in}{3.293363in}}%
\pgfpathlineto{\pgfqpoint{4.890765in}{3.280042in}}%
\pgfpathlineto{\pgfqpoint{4.888356in}{3.271656in}}%
\pgfpathlineto{\pgfqpoint{4.885947in}{3.265455in}}%
\pgfpathlineto{\pgfqpoint{4.881129in}{3.253725in}}%
\pgfpathlineto{\pgfqpoint{4.878720in}{3.250437in}}%
\pgfpathlineto{\pgfqpoint{4.876310in}{3.254017in}}%
\pgfpathlineto{\pgfqpoint{4.873901in}{3.266512in}}%
\pgfpathlineto{\pgfqpoint{4.866674in}{3.327061in}}%
\pgfpathlineto{\pgfqpoint{4.866674in}{3.290101in}}%
\pgfpathlineto{\pgfqpoint{4.873901in}{3.237359in}}%
\pgfpathlineto{\pgfqpoint{4.876310in}{3.225961in}}%
\pgfpathlineto{\pgfqpoint{4.878720in}{3.222977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.866674in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.878720in}{3.198368in}}%
\pgfpathlineto{\pgfqpoint{4.881129in}{3.202843in}}%
\pgfpathlineto{\pgfqpoint{4.885947in}{3.218449in}}%
\pgfpathlineto{\pgfqpoint{4.890765in}{3.232086in}}%
\pgfpathlineto{\pgfqpoint{4.893174in}{3.240824in}}%
\pgfpathlineto{\pgfqpoint{4.895583in}{3.253449in}}%
\pgfpathlineto{\pgfqpoint{4.898047in}{3.272817in}}%
\pgfpathlineto{\pgfqpoint{4.900955in}{3.308786in}}%
\pgfpathlineto{\pgfqpoint{4.903665in}{3.362741in}}%
\pgfpathlineto{\pgfqpoint{4.905465in}{3.422691in}}%
\pgfpathlineto{\pgfqpoint{4.906138in}{3.482641in}}%
\pgfpathlineto{\pgfqpoint{4.905668in}{3.536595in}}%
\pgfpathlineto{\pgfqpoint{4.904250in}{3.590550in}}%
\pgfpathlineto{\pgfqpoint{4.902075in}{3.638510in}}%
\pgfpathlineto{\pgfqpoint{4.899470in}{3.674480in}}%
\pgfpathlineto{\pgfqpoint{4.896797in}{3.698459in}}%
\pgfpathlineto{\pgfqpoint{4.893174in}{3.719654in}}%
\pgfpathlineto{\pgfqpoint{4.885947in}{3.746902in}}%
\pgfpathlineto{\pgfqpoint{4.881129in}{3.767645in}}%
\pgfpathlineto{\pgfqpoint{4.878720in}{3.773729in}}%
\pgfpathlineto{\pgfqpoint{4.876310in}{3.771290in}}%
\pgfpathlineto{\pgfqpoint{4.873901in}{3.760111in}}%
\pgfpathlineto{\pgfqpoint{4.867316in}{3.710449in}}%
\pgfpathlineto{\pgfqpoint{4.866674in}{3.705102in}}%
\pgfpathlineto{\pgfqpoint{4.866674in}{3.675180in}}%
\pgfpathlineto{\pgfqpoint{4.873901in}{3.736645in}}%
\pgfpathlineto{\pgfqpoint{4.876310in}{3.748040in}}%
\pgfpathlineto{\pgfqpoint{4.878720in}{3.749885in}}%
\pgfpathlineto{\pgfqpoint{4.881129in}{3.743360in}}%
\pgfpathlineto{\pgfqpoint{4.890765in}{3.705918in}}%
\pgfpathlineto{\pgfqpoint{4.893174in}{3.694662in}}%
\pgfpathlineto{\pgfqpoint{4.895583in}{3.678794in}}%
\pgfpathlineto{\pgfqpoint{4.897885in}{3.656495in}}%
\pgfpathlineto{\pgfqpoint{4.900275in}{3.620525in}}%
\pgfpathlineto{\pgfqpoint{4.901981in}{3.578560in}}%
\pgfpathlineto{\pgfqpoint{4.903065in}{3.530600in}}%
\pgfpathlineto{\pgfqpoint{4.903398in}{3.482641in}}%
\pgfpathlineto{\pgfqpoint{4.902886in}{3.428686in}}%
\pgfpathlineto{\pgfqpoint{4.901482in}{3.374731in}}%
\pgfpathlineto{\pgfqpoint{4.899291in}{3.326771in}}%
\pgfpathlineto{\pgfqpoint{4.896556in}{3.290802in}}%
\pgfpathlineto{\pgfqpoint{4.893429in}{3.266822in}}%
\pgfpathlineto{\pgfqpoint{4.890765in}{3.254784in}}%
\pgfpathlineto{\pgfqpoint{4.881129in}{3.227134in}}%
\pgfpathlineto{\pgfqpoint{4.878720in}{3.222977in}}%
\pgfpathlineto{\pgfqpoint{4.876310in}{3.225961in}}%
\pgfpathlineto{\pgfqpoint{4.873901in}{3.237359in}}%
\pgfpathlineto{\pgfqpoint{4.866674in}{3.290101in}}%
\pgfpathlineto{\pgfqpoint{4.866674in}{3.260179in}}%
\pgfpathlineto{\pgfqpoint{4.873901in}{3.212303in}}%
\pgfpathlineto{\pgfqpoint{4.876310in}{3.201348in}}%
\pgfpathlineto{\pgfqpoint{4.878720in}{3.198368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.866674in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.878720in}{3.175927in}}%
\pgfpathlineto{\pgfqpoint{4.881129in}{3.180302in}}%
\pgfpathlineto{\pgfqpoint{4.885947in}{3.197263in}}%
\pgfpathlineto{\pgfqpoint{4.893186in}{3.218862in}}%
\pgfpathlineto{\pgfqpoint{4.896918in}{3.236847in}}%
\pgfpathlineto{\pgfqpoint{4.900402in}{3.264825in}}%
\pgfpathlineto{\pgfqpoint{4.903691in}{3.308786in}}%
\pgfpathlineto{\pgfqpoint{4.906617in}{3.368736in}}%
\pgfpathlineto{\pgfqpoint{4.908478in}{3.428686in}}%
\pgfpathlineto{\pgfqpoint{4.909078in}{3.482641in}}%
\pgfpathlineto{\pgfqpoint{4.908523in}{3.536595in}}%
\pgfpathlineto{\pgfqpoint{4.906746in}{3.596545in}}%
\pgfpathlineto{\pgfqpoint{4.904152in}{3.650500in}}%
\pgfpathlineto{\pgfqpoint{4.900951in}{3.692464in}}%
\pgfpathlineto{\pgfqpoint{4.897993in}{3.717298in}}%
\pgfpathlineto{\pgfqpoint{4.894949in}{3.734429in}}%
\pgfpathlineto{\pgfqpoint{4.885947in}{3.768818in}}%
\pgfpathlineto{\pgfqpoint{4.881129in}{3.790051in}}%
\pgfpathlineto{\pgfqpoint{4.878720in}{3.795365in}}%
\pgfpathlineto{\pgfqpoint{4.876310in}{3.792068in}}%
\pgfpathlineto{\pgfqpoint{4.873901in}{3.780860in}}%
\pgfpathlineto{\pgfqpoint{4.866674in}{3.730616in}}%
\pgfpathlineto{\pgfqpoint{4.866674in}{3.705102in}}%
\pgfpathlineto{\pgfqpoint{4.873901in}{3.760111in}}%
\pgfpathlineto{\pgfqpoint{4.876310in}{3.771290in}}%
\pgfpathlineto{\pgfqpoint{4.878720in}{3.773729in}}%
\pgfpathlineto{\pgfqpoint{4.881129in}{3.767645in}}%
\pgfpathlineto{\pgfqpoint{4.885947in}{3.746902in}}%
\pgfpathlineto{\pgfqpoint{4.893174in}{3.719654in}}%
\pgfpathlineto{\pgfqpoint{4.896797in}{3.698459in}}%
\pgfpathlineto{\pgfqpoint{4.899470in}{3.674480in}}%
\pgfpathlineto{\pgfqpoint{4.902075in}{3.638510in}}%
\pgfpathlineto{\pgfqpoint{4.904250in}{3.590550in}}%
\pgfpathlineto{\pgfqpoint{4.905668in}{3.536595in}}%
\pgfpathlineto{\pgfqpoint{4.906138in}{3.482641in}}%
\pgfpathlineto{\pgfqpoint{4.905465in}{3.422691in}}%
\pgfpathlineto{\pgfqpoint{4.903665in}{3.362741in}}%
\pgfpathlineto{\pgfqpoint{4.900955in}{3.308786in}}%
\pgfpathlineto{\pgfqpoint{4.898047in}{3.272817in}}%
\pgfpathlineto{\pgfqpoint{4.895583in}{3.253449in}}%
\pgfpathlineto{\pgfqpoint{4.893174in}{3.240824in}}%
\pgfpathlineto{\pgfqpoint{4.890765in}{3.232086in}}%
\pgfpathlineto{\pgfqpoint{4.885947in}{3.218449in}}%
\pgfpathlineto{\pgfqpoint{4.881129in}{3.202843in}}%
\pgfpathlineto{\pgfqpoint{4.878720in}{3.198368in}}%
\pgfpathlineto{\pgfqpoint{4.876310in}{3.201348in}}%
\pgfpathlineto{\pgfqpoint{4.873901in}{3.212303in}}%
\pgfpathlineto{\pgfqpoint{4.866674in}{3.260179in}}%
\pgfpathlineto{\pgfqpoint{4.866674in}{3.234666in}}%
\pgfpathlineto{\pgfqpoint{4.873901in}{3.190204in}}%
\pgfpathlineto{\pgfqpoint{4.876310in}{3.179335in}}%
\pgfpathlineto{\pgfqpoint{4.878720in}{3.175927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.866674in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.878720in}{3.155255in}}%
\pgfpathlineto{\pgfqpoint{4.881129in}{3.159135in}}%
\pgfpathlineto{\pgfqpoint{4.885947in}{3.177087in}}%
\pgfpathlineto{\pgfqpoint{4.893174in}{3.198627in}}%
\pgfpathlineto{\pgfqpoint{4.895583in}{3.207319in}}%
\pgfpathlineto{\pgfqpoint{4.898887in}{3.224857in}}%
\pgfpathlineto{\pgfqpoint{4.901873in}{3.248837in}}%
\pgfpathlineto{\pgfqpoint{4.905683in}{3.296796in}}%
\pgfpathlineto{\pgfqpoint{4.909232in}{3.362741in}}%
\pgfpathlineto{\pgfqpoint{4.911623in}{3.428686in}}%
\pgfpathlineto{\pgfqpoint{4.912277in}{3.482641in}}%
\pgfpathlineto{\pgfqpoint{4.911609in}{3.536595in}}%
\pgfpathlineto{\pgfqpoint{4.909317in}{3.602540in}}%
\pgfpathlineto{\pgfqpoint{4.906187in}{3.662490in}}%
\pgfpathlineto{\pgfqpoint{4.902811in}{3.705584in}}%
\pgfpathlineto{\pgfqpoint{4.900100in}{3.728434in}}%
\pgfpathlineto{\pgfqpoint{4.895583in}{3.753622in}}%
\pgfpathlineto{\pgfqpoint{4.888356in}{3.779799in}}%
\pgfpathlineto{\pgfqpoint{4.881129in}{3.810940in}}%
\pgfpathlineto{\pgfqpoint{4.878720in}{3.815205in}}%
\pgfpathlineto{\pgfqpoint{4.876310in}{3.810931in}}%
\pgfpathlineto{\pgfqpoint{4.873901in}{3.799543in}}%
\pgfpathlineto{\pgfqpoint{4.866674in}{3.753062in}}%
\pgfpathlineto{\pgfqpoint{4.866674in}{3.730616in}}%
\pgfpathlineto{\pgfqpoint{4.873901in}{3.780860in}}%
\pgfpathlineto{\pgfqpoint{4.876310in}{3.792068in}}%
\pgfpathlineto{\pgfqpoint{4.878720in}{3.795365in}}%
\pgfpathlineto{\pgfqpoint{4.881129in}{3.790051in}}%
\pgfpathlineto{\pgfqpoint{4.885947in}{3.768818in}}%
\pgfpathlineto{\pgfqpoint{4.894949in}{3.734429in}}%
\pgfpathlineto{\pgfqpoint{4.897993in}{3.717298in}}%
\pgfpathlineto{\pgfqpoint{4.900951in}{3.692464in}}%
\pgfpathlineto{\pgfqpoint{4.904152in}{3.650500in}}%
\pgfpathlineto{\pgfqpoint{4.906746in}{3.596545in}}%
\pgfpathlineto{\pgfqpoint{4.908523in}{3.536595in}}%
\pgfpathlineto{\pgfqpoint{4.909078in}{3.482641in}}%
\pgfpathlineto{\pgfqpoint{4.908478in}{3.428686in}}%
\pgfpathlineto{\pgfqpoint{4.906617in}{3.368736in}}%
\pgfpathlineto{\pgfqpoint{4.903691in}{3.308786in}}%
\pgfpathlineto{\pgfqpoint{4.900402in}{3.264825in}}%
\pgfpathlineto{\pgfqpoint{4.896918in}{3.236847in}}%
\pgfpathlineto{\pgfqpoint{4.893186in}{3.218862in}}%
\pgfpathlineto{\pgfqpoint{4.885947in}{3.197263in}}%
\pgfpathlineto{\pgfqpoint{4.881129in}{3.180302in}}%
\pgfpathlineto{\pgfqpoint{4.878720in}{3.175927in}}%
\pgfpathlineto{\pgfqpoint{4.876310in}{3.179335in}}%
\pgfpathlineto{\pgfqpoint{4.873901in}{3.190204in}}%
\pgfpathlineto{\pgfqpoint{4.866674in}{3.234666in}}%
\pgfpathlineto{\pgfqpoint{4.866674in}{3.212220in}}%
\pgfpathlineto{\pgfqpoint{4.873901in}{3.170352in}}%
\pgfpathlineto{\pgfqpoint{4.876310in}{3.159334in}}%
\pgfpathlineto{\pgfqpoint{4.878720in}{3.155255in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.866674in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.878720in}{3.136048in}}%
\pgfpathlineto{\pgfqpoint{4.881129in}{3.139130in}}%
\pgfpathlineto{\pgfqpoint{4.888356in}{3.166123in}}%
\pgfpathlineto{\pgfqpoint{4.895965in}{3.188887in}}%
\pgfpathlineto{\pgfqpoint{4.899775in}{3.206872in}}%
\pgfpathlineto{\pgfqpoint{4.903069in}{3.230852in}}%
\pgfpathlineto{\pgfqpoint{4.907658in}{3.284807in}}%
\pgfpathlineto{\pgfqpoint{4.912948in}{3.374731in}}%
\pgfpathlineto{\pgfqpoint{4.915242in}{3.434681in}}%
\pgfpathlineto{\pgfqpoint{4.915821in}{3.482641in}}%
\pgfpathlineto{\pgfqpoint{4.915161in}{3.530600in}}%
\pgfpathlineto{\pgfqpoint{4.912907in}{3.590550in}}%
\pgfpathlineto{\pgfqpoint{4.908592in}{3.668485in}}%
\pgfpathlineto{\pgfqpoint{4.904182in}{3.722439in}}%
\pgfpathlineto{\pgfqpoint{4.901104in}{3.746419in}}%
\pgfpathlineto{\pgfqpoint{4.897848in}{3.764404in}}%
\pgfpathlineto{\pgfqpoint{4.895583in}{3.773992in}}%
\pgfpathlineto{\pgfqpoint{4.888356in}{3.799280in}}%
\pgfpathlineto{\pgfqpoint{4.881129in}{3.830571in}}%
\pgfpathlineto{\pgfqpoint{4.878720in}{3.833562in}}%
\pgfpathlineto{\pgfqpoint{4.876310in}{3.828204in}}%
\pgfpathlineto{\pgfqpoint{4.873901in}{3.816554in}}%
\pgfpathlineto{\pgfqpoint{4.866674in}{3.773140in}}%
\pgfpathlineto{\pgfqpoint{4.866674in}{3.753062in}}%
\pgfpathlineto{\pgfqpoint{4.873901in}{3.799543in}}%
\pgfpathlineto{\pgfqpoint{4.876310in}{3.810931in}}%
\pgfpathlineto{\pgfqpoint{4.878720in}{3.815205in}}%
\pgfpathlineto{\pgfqpoint{4.881129in}{3.810940in}}%
\pgfpathlineto{\pgfqpoint{4.888356in}{3.779799in}}%
\pgfpathlineto{\pgfqpoint{4.895583in}{3.753622in}}%
\pgfpathlineto{\pgfqpoint{4.900100in}{3.728434in}}%
\pgfpathlineto{\pgfqpoint{4.902811in}{3.705584in}}%
\pgfpathlineto{\pgfqpoint{4.906187in}{3.662490in}}%
\pgfpathlineto{\pgfqpoint{4.909317in}{3.602540in}}%
\pgfpathlineto{\pgfqpoint{4.911609in}{3.536595in}}%
\pgfpathlineto{\pgfqpoint{4.912277in}{3.482641in}}%
\pgfpathlineto{\pgfqpoint{4.911623in}{3.428686in}}%
\pgfpathlineto{\pgfqpoint{4.909232in}{3.362741in}}%
\pgfpathlineto{\pgfqpoint{4.905683in}{3.296796in}}%
\pgfpathlineto{\pgfqpoint{4.901873in}{3.248837in}}%
\pgfpathlineto{\pgfqpoint{4.898887in}{3.224857in}}%
\pgfpathlineto{\pgfqpoint{4.895583in}{3.207319in}}%
\pgfpathlineto{\pgfqpoint{4.893174in}{3.198627in}}%
\pgfpathlineto{\pgfqpoint{4.885947in}{3.177087in}}%
\pgfpathlineto{\pgfqpoint{4.881129in}{3.159135in}}%
\pgfpathlineto{\pgfqpoint{4.878720in}{3.155255in}}%
\pgfpathlineto{\pgfqpoint{4.876310in}{3.159334in}}%
\pgfpathlineto{\pgfqpoint{4.873901in}{3.170352in}}%
\pgfpathlineto{\pgfqpoint{4.866674in}{3.212220in}}%
\pgfpathlineto{\pgfqpoint{4.866674in}{3.192141in}}%
\pgfpathlineto{\pgfqpoint{4.876310in}{3.141030in}}%
\pgfpathlineto{\pgfqpoint{4.878720in}{3.136048in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.866674in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.878720in}{3.118147in}}%
\pgfpathlineto{\pgfqpoint{4.881129in}{3.120102in}}%
\pgfpathlineto{\pgfqpoint{4.888356in}{3.147946in}}%
\pgfpathlineto{\pgfqpoint{4.895583in}{3.168882in}}%
\pgfpathlineto{\pgfqpoint{4.897993in}{3.177391in}}%
\pgfpathlineto{\pgfqpoint{4.901534in}{3.194882in}}%
\pgfpathlineto{\pgfqpoint{4.905220in}{3.222200in}}%
\pgfpathlineto{\pgfqpoint{4.909644in}{3.272817in}}%
\pgfpathlineto{\pgfqpoint{4.916515in}{3.374731in}}%
\pgfpathlineto{\pgfqpoint{4.918901in}{3.428686in}}%
\pgfpathlineto{\pgfqpoint{4.919651in}{3.482641in}}%
\pgfpathlineto{\pgfqpoint{4.918765in}{3.536595in}}%
\pgfpathlineto{\pgfqpoint{4.916356in}{3.590550in}}%
\pgfpathlineto{\pgfqpoint{4.910628in}{3.680475in}}%
\pgfpathlineto{\pgfqpoint{4.906022in}{3.734429in}}%
\pgfpathlineto{\pgfqpoint{4.902811in}{3.759211in}}%
\pgfpathlineto{\pgfqpoint{4.897993in}{3.783904in}}%
\pgfpathlineto{\pgfqpoint{4.888356in}{3.818084in}}%
\pgfpathlineto{\pgfqpoint{4.883538in}{3.840391in}}%
\pgfpathlineto{\pgfqpoint{4.881350in}{3.848334in}}%
\pgfpathlineto{\pgfqpoint{4.881129in}{3.849095in}}%
\pgfpathlineto{\pgfqpoint{4.878720in}{3.850625in}}%
\pgfpathlineto{\pgfqpoint{4.876310in}{3.844139in}}%
\pgfpathlineto{\pgfqpoint{4.866674in}{3.791370in}}%
\pgfpathlineto{\pgfqpoint{4.866674in}{3.773140in}}%
\pgfpathlineto{\pgfqpoint{4.873901in}{3.816554in}}%
\pgfpathlineto{\pgfqpoint{4.876310in}{3.828204in}}%
\pgfpathlineto{\pgfqpoint{4.878720in}{3.833562in}}%
\pgfpathlineto{\pgfqpoint{4.881129in}{3.830571in}}%
\pgfpathlineto{\pgfqpoint{4.888356in}{3.799280in}}%
\pgfpathlineto{\pgfqpoint{4.895583in}{3.773992in}}%
\pgfpathlineto{\pgfqpoint{4.897848in}{3.764404in}}%
\pgfpathlineto{\pgfqpoint{4.901104in}{3.746419in}}%
\pgfpathlineto{\pgfqpoint{4.904182in}{3.722439in}}%
\pgfpathlineto{\pgfqpoint{4.908592in}{3.668485in}}%
\pgfpathlineto{\pgfqpoint{4.912907in}{3.590550in}}%
\pgfpathlineto{\pgfqpoint{4.915161in}{3.530600in}}%
\pgfpathlineto{\pgfqpoint{4.915821in}{3.482641in}}%
\pgfpathlineto{\pgfqpoint{4.915242in}{3.434681in}}%
\pgfpathlineto{\pgfqpoint{4.912948in}{3.374731in}}%
\pgfpathlineto{\pgfqpoint{4.907658in}{3.284807in}}%
\pgfpathlineto{\pgfqpoint{4.903069in}{3.230852in}}%
\pgfpathlineto{\pgfqpoint{4.899775in}{3.206872in}}%
\pgfpathlineto{\pgfqpoint{4.895965in}{3.188887in}}%
\pgfpathlineto{\pgfqpoint{4.888356in}{3.166123in}}%
\pgfpathlineto{\pgfqpoint{4.881129in}{3.139130in}}%
\pgfpathlineto{\pgfqpoint{4.878720in}{3.136048in}}%
\pgfpathlineto{\pgfqpoint{4.876310in}{3.141030in}}%
\pgfpathlineto{\pgfqpoint{4.866674in}{3.192141in}}%
\pgfpathlineto{\pgfqpoint{4.866674in}{3.173911in}}%
\pgfpathlineto{\pgfqpoint{4.876310in}{3.124188in}}%
\pgfpathlineto{\pgfqpoint{4.878720in}{3.118147in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.866674in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.878720in}{3.101442in}}%
\pgfpathlineto{\pgfqpoint{4.881129in}{3.101965in}}%
\pgfpathlineto{\pgfqpoint{4.883538in}{3.109697in}}%
\pgfpathlineto{\pgfqpoint{4.888356in}{3.130178in}}%
\pgfpathlineto{\pgfqpoint{4.897993in}{3.158960in}}%
\pgfpathlineto{\pgfqpoint{4.902811in}{3.180352in}}%
\pgfpathlineto{\pgfqpoint{4.906586in}{3.206872in}}%
\pgfpathlineto{\pgfqpoint{4.911166in}{3.254832in}}%
\pgfpathlineto{\pgfqpoint{4.920516in}{3.374731in}}%
\pgfpathlineto{\pgfqpoint{4.923058in}{3.428686in}}%
\pgfpathlineto{\pgfqpoint{4.923833in}{3.476646in}}%
\pgfpathlineto{\pgfqpoint{4.923267in}{3.524605in}}%
\pgfpathlineto{\pgfqpoint{4.920986in}{3.578560in}}%
\pgfpathlineto{\pgfqpoint{4.913166in}{3.686470in}}%
\pgfpathlineto{\pgfqpoint{4.907831in}{3.746419in}}%
\pgfpathlineto{\pgfqpoint{4.904672in}{3.770399in}}%
\pgfpathlineto{\pgfqpoint{4.900402in}{3.793016in}}%
\pgfpathlineto{\pgfqpoint{4.896952in}{3.806369in}}%
\pgfpathlineto{\pgfqpoint{4.890765in}{3.826953in}}%
\pgfpathlineto{\pgfqpoint{4.883538in}{3.859072in}}%
\pgfpathlineto{\pgfqpoint{4.881129in}{3.866637in}}%
\pgfpathlineto{\pgfqpoint{4.878720in}{3.866536in}}%
\pgfpathlineto{\pgfqpoint{4.876310in}{3.858898in}}%
\pgfpathlineto{\pgfqpoint{4.873901in}{3.846669in}}%
\pgfpathlineto{\pgfqpoint{4.866674in}{3.808068in}}%
\pgfpathlineto{\pgfqpoint{4.866674in}{3.791370in}}%
\pgfpathlineto{\pgfqpoint{4.876310in}{3.844139in}}%
\pgfpathlineto{\pgfqpoint{4.878720in}{3.850625in}}%
\pgfpathlineto{\pgfqpoint{4.881129in}{3.849095in}}%
\pgfpathlineto{\pgfqpoint{4.881350in}{3.848334in}}%
\pgfpathlineto{\pgfqpoint{4.883538in}{3.840391in}}%
\pgfpathlineto{\pgfqpoint{4.888356in}{3.818084in}}%
\pgfpathlineto{\pgfqpoint{4.897993in}{3.783904in}}%
\pgfpathlineto{\pgfqpoint{4.902811in}{3.759211in}}%
\pgfpathlineto{\pgfqpoint{4.906022in}{3.734429in}}%
\pgfpathlineto{\pgfqpoint{4.910628in}{3.680475in}}%
\pgfpathlineto{\pgfqpoint{4.916678in}{3.584555in}}%
\pgfpathlineto{\pgfqpoint{4.918944in}{3.530600in}}%
\pgfpathlineto{\pgfqpoint{4.919649in}{3.476646in}}%
\pgfpathlineto{\pgfqpoint{4.918901in}{3.428686in}}%
\pgfpathlineto{\pgfqpoint{4.916515in}{3.374731in}}%
\pgfpathlineto{\pgfqpoint{4.909196in}{3.266822in}}%
\pgfpathlineto{\pgfqpoint{4.904843in}{3.218862in}}%
\pgfpathlineto{\pgfqpoint{4.901534in}{3.194882in}}%
\pgfpathlineto{\pgfqpoint{4.897993in}{3.177391in}}%
\pgfpathlineto{\pgfqpoint{4.895583in}{3.168882in}}%
\pgfpathlineto{\pgfqpoint{4.888356in}{3.147946in}}%
\pgfpathlineto{\pgfqpoint{4.881129in}{3.120102in}}%
\pgfpathlineto{\pgfqpoint{4.878720in}{3.118147in}}%
\pgfpathlineto{\pgfqpoint{4.876310in}{3.124188in}}%
\pgfpathlineto{\pgfqpoint{4.866674in}{3.173911in}}%
\pgfpathlineto{\pgfqpoint{4.866674in}{3.157213in}}%
\pgfpathlineto{\pgfqpoint{4.876310in}{3.108620in}}%
\pgfpathlineto{\pgfqpoint{4.878720in}{3.101442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.866674in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.878720in}{3.085857in}}%
\pgfpathlineto{\pgfqpoint{4.881129in}{3.084692in}}%
\pgfpathlineto{\pgfqpoint{4.883538in}{3.091321in}}%
\pgfpathlineto{\pgfqpoint{4.888356in}{3.112633in}}%
\pgfpathlineto{\pgfqpoint{4.890765in}{3.121186in}}%
\pgfpathlineto{\pgfqpoint{4.897993in}{3.141643in}}%
\pgfpathlineto{\pgfqpoint{4.900402in}{3.149863in}}%
\pgfpathlineto{\pgfqpoint{4.904887in}{3.170902in}}%
\pgfpathlineto{\pgfqpoint{4.907629in}{3.189306in}}%
\pgfpathlineto{\pgfqpoint{4.911499in}{3.224857in}}%
\pgfpathlineto{\pgfqpoint{4.924155in}{3.362741in}}%
\pgfpathlineto{\pgfqpoint{4.926125in}{3.392716in}}%
\pgfpathlineto{\pgfqpoint{4.927485in}{3.422691in}}%
\pgfpathlineto{\pgfqpoint{4.928522in}{3.476646in}}%
\pgfpathlineto{\pgfqpoint{4.927774in}{3.530600in}}%
\pgfpathlineto{\pgfqpoint{4.925142in}{3.584555in}}%
\pgfpathlineto{\pgfqpoint{4.921312in}{3.632515in}}%
\pgfpathlineto{\pgfqpoint{4.909615in}{3.758409in}}%
\pgfpathlineto{\pgfqpoint{4.906376in}{3.782389in}}%
\pgfpathlineto{\pgfqpoint{4.902811in}{3.801576in}}%
\pgfpathlineto{\pgfqpoint{4.898584in}{3.818359in}}%
\pgfpathlineto{\pgfqpoint{4.890765in}{3.844423in}}%
\pgfpathlineto{\pgfqpoint{4.883538in}{3.877168in}}%
\pgfpathlineto{\pgfqpoint{4.881129in}{3.883229in}}%
\pgfpathlineto{\pgfqpoint{4.878720in}{3.881324in}}%
\pgfpathlineto{\pgfqpoint{4.876310in}{3.872607in}}%
\pgfpathlineto{\pgfqpoint{4.866674in}{3.823466in}}%
\pgfpathlineto{\pgfqpoint{4.866674in}{3.808068in}}%
\pgfpathlineto{\pgfqpoint{4.876310in}{3.858898in}}%
\pgfpathlineto{\pgfqpoint{4.878720in}{3.866536in}}%
\pgfpathlineto{\pgfqpoint{4.881129in}{3.866637in}}%
\pgfpathlineto{\pgfqpoint{4.883538in}{3.859072in}}%
\pgfpathlineto{\pgfqpoint{4.890765in}{3.826953in}}%
\pgfpathlineto{\pgfqpoint{4.896952in}{3.806369in}}%
\pgfpathlineto{\pgfqpoint{4.900402in}{3.793016in}}%
\pgfpathlineto{\pgfqpoint{4.904672in}{3.770399in}}%
\pgfpathlineto{\pgfqpoint{4.907831in}{3.746419in}}%
\pgfpathlineto{\pgfqpoint{4.913166in}{3.686470in}}%
\pgfpathlineto{\pgfqpoint{4.920986in}{3.578560in}}%
\pgfpathlineto{\pgfqpoint{4.923267in}{3.524605in}}%
\pgfpathlineto{\pgfqpoint{4.923833in}{3.476646in}}%
\pgfpathlineto{\pgfqpoint{4.923058in}{3.428686in}}%
\pgfpathlineto{\pgfqpoint{4.920516in}{3.374731in}}%
\pgfpathlineto{\pgfqpoint{4.911166in}{3.254832in}}%
\pgfpathlineto{\pgfqpoint{4.906586in}{3.206872in}}%
\pgfpathlineto{\pgfqpoint{4.903240in}{3.182892in}}%
\pgfpathlineto{\pgfqpoint{4.900402in}{3.168357in}}%
\pgfpathlineto{\pgfqpoint{4.897978in}{3.158912in}}%
\pgfpathlineto{\pgfqpoint{4.888356in}{3.130178in}}%
\pgfpathlineto{\pgfqpoint{4.883538in}{3.109697in}}%
\pgfpathlineto{\pgfqpoint{4.881129in}{3.101965in}}%
\pgfpathlineto{\pgfqpoint{4.878720in}{3.101442in}}%
\pgfpathlineto{\pgfqpoint{4.876310in}{3.108620in}}%
\pgfpathlineto{\pgfqpoint{4.866674in}{3.157213in}}%
\pgfpathlineto{\pgfqpoint{4.866674in}{3.141815in}}%
\pgfpathlineto{\pgfqpoint{4.871492in}{3.119547in}}%
\pgfpathlineto{\pgfqpoint{4.876310in}{3.094201in}}%
\pgfpathlineto{\pgfqpoint{4.878720in}{3.085857in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.109997in}{3.386435in}}%
\pgfpathlineto{\pgfqpoint{5.117224in}{3.383894in}}%
\pgfpathlineto{\pgfqpoint{5.124451in}{3.382380in}}%
\pgfpathlineto{\pgfqpoint{5.131679in}{3.381716in}}%
\pgfpathlineto{\pgfqpoint{5.141315in}{3.381849in}}%
\pgfpathlineto{\pgfqpoint{5.155770in}{3.383487in}}%
\pgfpathlineto{\pgfqpoint{5.194316in}{3.390316in}}%
\pgfpathlineto{\pgfqpoint{5.213589in}{3.392927in}}%
\pgfpathlineto{\pgfqpoint{5.235272in}{3.394725in}}%
\pgfpathlineto{\pgfqpoint{5.259363in}{3.395413in}}%
\pgfpathlineto{\pgfqpoint{5.387047in}{3.394209in}}%
\pgfpathlineto{\pgfqpoint{6.312155in}{3.394295in}}%
\pgfpathlineto{\pgfqpoint{6.312155in}{3.568991in}}%
\pgfpathlineto{\pgfqpoint{5.387047in}{3.569075in}}%
\pgfpathlineto{\pgfqpoint{5.256954in}{3.567922in}}%
\pgfpathlineto{\pgfqpoint{5.232862in}{3.568703in}}%
\pgfpathlineto{\pgfqpoint{5.211180in}{3.570606in}}%
\pgfpathlineto{\pgfqpoint{5.189498in}{3.573802in}}%
\pgfpathlineto{\pgfqpoint{5.158179in}{3.579455in}}%
\pgfpathlineto{\pgfqpoint{5.146134in}{3.581040in}}%
\pgfpathlineto{\pgfqpoint{5.134088in}{3.581622in}}%
\pgfpathlineto{\pgfqpoint{5.124451in}{3.580907in}}%
\pgfpathlineto{\pgfqpoint{5.117224in}{3.579425in}}%
\pgfpathlineto{\pgfqpoint{5.112406in}{3.577845in}}%
\pgfpathlineto{\pgfqpoint{5.102769in}{3.572913in}}%
\pgfpathlineto{\pgfqpoint{5.097951in}{3.569291in}}%
\pgfpathlineto{\pgfqpoint{5.093133in}{3.564769in}}%
\pgfpathlineto{\pgfqpoint{5.089470in}{3.560575in}}%
\pgfpathlineto{\pgfqpoint{5.085175in}{3.554580in}}%
\pgfpathlineto{\pgfqpoint{5.078703in}{3.542590in}}%
\pgfpathlineto{\pgfqpoint{5.073859in}{3.529716in}}%
\pgfpathlineto{\pgfqpoint{5.069663in}{3.512615in}}%
\pgfpathlineto{\pgfqpoint{5.067384in}{3.494630in}}%
\pgfpathlineto{\pgfqpoint{5.066977in}{3.476646in}}%
\pgfpathlineto{\pgfqpoint{5.068407in}{3.458661in}}%
\pgfpathlineto{\pgfqpoint{5.071842in}{3.440676in}}%
\pgfpathlineto{\pgfqpoint{5.076269in}{3.426651in}}%
\pgfpathlineto{\pgfqpoint{5.080620in}{3.416696in}}%
\pgfpathlineto{\pgfqpoint{5.083496in}{3.411432in}}%
\pgfpathlineto{\pgfqpoint{5.090723in}{3.401221in}}%
\pgfpathlineto{\pgfqpoint{5.095542in}{3.396140in}}%
\pgfpathlineto{\pgfqpoint{5.099517in}{3.392716in}}%
\pgfpathlineto{\pgfqpoint{5.105178in}{3.388930in}}%
\pgfpathlineto{\pgfqpoint{5.109997in}{3.386435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.866674in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.881129in}{3.068315in}}%
\pgfpathlineto{\pgfqpoint{4.883538in}{3.073329in}}%
\pgfpathlineto{\pgfqpoint{4.890765in}{3.104451in}}%
\pgfpathlineto{\pgfqpoint{4.899249in}{3.128937in}}%
\pgfpathlineto{\pgfqpoint{4.902811in}{3.141300in}}%
\pgfpathlineto{\pgfqpoint{4.906494in}{3.158912in}}%
\pgfpathlineto{\pgfqpoint{4.910038in}{3.182759in}}%
\pgfpathlineto{\pgfqpoint{4.925890in}{3.326771in}}%
\pgfpathlineto{\pgfqpoint{4.929779in}{3.368736in}}%
\pgfpathlineto{\pgfqpoint{4.933226in}{3.428686in}}%
\pgfpathlineto{\pgfqpoint{4.934210in}{3.482641in}}%
\pgfpathlineto{\pgfqpoint{4.933173in}{3.536595in}}%
\pgfpathlineto{\pgfqpoint{4.930014in}{3.590550in}}%
\pgfpathlineto{\pgfqpoint{4.926124in}{3.632515in}}%
\pgfpathlineto{\pgfqpoint{4.910665in}{3.776394in}}%
\pgfpathlineto{\pgfqpoint{4.907629in}{3.797041in}}%
\pgfpathlineto{\pgfqpoint{4.903280in}{3.818359in}}%
\pgfpathlineto{\pgfqpoint{4.890765in}{3.861671in}}%
\pgfpathlineto{\pgfqpoint{4.883538in}{3.894718in}}%
\pgfpathlineto{\pgfqpoint{4.881129in}{3.898868in}}%
\pgfpathlineto{\pgfqpoint{4.878720in}{3.895093in}}%
\pgfpathlineto{\pgfqpoint{4.876310in}{3.885316in}}%
\pgfpathlineto{\pgfqpoint{4.871492in}{3.859787in}}%
\pgfpathlineto{\pgfqpoint{4.866674in}{3.837719in}}%
\pgfpathlineto{\pgfqpoint{4.866674in}{3.823466in}}%
\pgfpathlineto{\pgfqpoint{4.876310in}{3.872607in}}%
\pgfpathlineto{\pgfqpoint{4.878720in}{3.881324in}}%
\pgfpathlineto{\pgfqpoint{4.881129in}{3.883229in}}%
\pgfpathlineto{\pgfqpoint{4.883538in}{3.877168in}}%
\pgfpathlineto{\pgfqpoint{4.890765in}{3.844423in}}%
\pgfpathlineto{\pgfqpoint{4.898584in}{3.818359in}}%
\pgfpathlineto{\pgfqpoint{4.902811in}{3.801576in}}%
\pgfpathlineto{\pgfqpoint{4.906376in}{3.782389in}}%
\pgfpathlineto{\pgfqpoint{4.909615in}{3.758409in}}%
\pgfpathlineto{\pgfqpoint{4.921312in}{3.632515in}}%
\pgfpathlineto{\pgfqpoint{4.925142in}{3.584555in}}%
\pgfpathlineto{\pgfqpoint{4.927774in}{3.530600in}}%
\pgfpathlineto{\pgfqpoint{4.928528in}{3.482641in}}%
\pgfpathlineto{\pgfqpoint{4.927692in}{3.428686in}}%
\pgfpathlineto{\pgfqpoint{4.925017in}{3.374731in}}%
\pgfpathlineto{\pgfqpoint{4.921081in}{3.326771in}}%
\pgfpathlineto{\pgfqpoint{4.908321in}{3.194882in}}%
\pgfpathlineto{\pgfqpoint{4.905220in}{3.172829in}}%
\pgfpathlineto{\pgfqpoint{4.901165in}{3.152917in}}%
\pgfpathlineto{\pgfqpoint{4.897993in}{3.141643in}}%
\pgfpathlineto{\pgfqpoint{4.890765in}{3.121186in}}%
\pgfpathlineto{\pgfqpoint{4.888356in}{3.112633in}}%
\pgfpathlineto{\pgfqpoint{4.883538in}{3.091321in}}%
\pgfpathlineto{\pgfqpoint{4.881129in}{3.084692in}}%
\pgfpathlineto{\pgfqpoint{4.878720in}{3.085857in}}%
\pgfpathlineto{\pgfqpoint{4.876310in}{3.094201in}}%
\pgfpathlineto{\pgfqpoint{4.871492in}{3.119547in}}%
\pgfpathlineto{\pgfqpoint{4.866674in}{3.141815in}}%
\pgfpathlineto{\pgfqpoint{4.866674in}{3.127562in}}%
\pgfpathlineto{\pgfqpoint{4.871492in}{3.106267in}}%
\pgfpathlineto{\pgfqpoint{4.876310in}{3.080853in}}%
\pgfpathlineto{\pgfqpoint{4.878720in}{3.071400in}}%
\pgfpathlineto{\pgfqpoint{4.881129in}{3.068315in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.107587in}{3.326236in}}%
\pgfpathlineto{\pgfqpoint{5.114815in}{3.324489in}}%
\pgfpathlineto{\pgfqpoint{5.122042in}{3.323388in}}%
\pgfpathlineto{\pgfqpoint{5.138906in}{3.322735in}}%
\pgfpathlineto{\pgfqpoint{5.155770in}{3.323766in}}%
\pgfpathlineto{\pgfqpoint{5.194316in}{3.327714in}}%
\pgfpathlineto{\pgfqpoint{5.213589in}{3.329222in}}%
\pgfpathlineto{\pgfqpoint{5.235272in}{3.330199in}}%
\pgfpathlineto{\pgfqpoint{5.261772in}{3.330583in}}%
\pgfpathlineto{\pgfqpoint{5.387047in}{3.329926in}}%
\pgfpathlineto{\pgfqpoint{6.312155in}{3.329972in}}%
\pgfpathlineto{\pgfqpoint{6.312155in}{3.394295in}}%
\pgfpathlineto{\pgfqpoint{5.387047in}{3.394209in}}%
\pgfpathlineto{\pgfqpoint{5.256954in}{3.395389in}}%
\pgfpathlineto{\pgfqpoint{5.237681in}{3.394847in}}%
\pgfpathlineto{\pgfqpoint{5.218408in}{3.393445in}}%
\pgfpathlineto{\pgfqpoint{5.196725in}{3.390697in}}%
\pgfpathlineto{\pgfqpoint{5.150952in}{3.382805in}}%
\pgfpathlineto{\pgfqpoint{5.138906in}{3.381725in}}%
\pgfpathlineto{\pgfqpoint{5.126860in}{3.382073in}}%
\pgfpathlineto{\pgfqpoint{5.119633in}{3.383284in}}%
\pgfpathlineto{\pgfqpoint{5.114815in}{3.384617in}}%
\pgfpathlineto{\pgfqpoint{5.109375in}{3.386721in}}%
\pgfpathlineto{\pgfqpoint{5.102769in}{3.390421in}}%
\pgfpathlineto{\pgfqpoint{5.097951in}{3.393990in}}%
\pgfpathlineto{\pgfqpoint{5.092923in}{3.398711in}}%
\pgfpathlineto{\pgfqpoint{5.087934in}{3.404706in}}%
\pgfpathlineto{\pgfqpoint{5.083928in}{3.410701in}}%
\pgfpathlineto{\pgfqpoint{5.080620in}{3.416696in}}%
\pgfpathlineto{\pgfqpoint{5.076269in}{3.426651in}}%
\pgfpathlineto{\pgfqpoint{5.071450in}{3.442306in}}%
\pgfpathlineto{\pgfqpoint{5.069307in}{3.452666in}}%
\pgfpathlineto{\pgfqpoint{5.067726in}{3.464656in}}%
\pgfpathlineto{\pgfqpoint{5.066909in}{3.482641in}}%
\pgfpathlineto{\pgfqpoint{5.067929in}{3.500625in}}%
\pgfpathlineto{\pgfqpoint{5.070884in}{3.518610in}}%
\pgfpathlineto{\pgfqpoint{5.073859in}{3.529716in}}%
\pgfpathlineto{\pgfqpoint{5.076225in}{3.536595in}}%
\pgfpathlineto{\pgfqpoint{5.078703in}{3.542590in}}%
\pgfpathlineto{\pgfqpoint{5.083496in}{3.551823in}}%
\pgfpathlineto{\pgfqpoint{5.088314in}{3.559069in}}%
\pgfpathlineto{\pgfqpoint{5.093133in}{3.564769in}}%
\pgfpathlineto{\pgfqpoint{5.097951in}{3.569291in}}%
\pgfpathlineto{\pgfqpoint{5.102251in}{3.572565in}}%
\pgfpathlineto{\pgfqpoint{5.107587in}{3.575675in}}%
\pgfpathlineto{\pgfqpoint{5.114359in}{3.578560in}}%
\pgfpathlineto{\pgfqpoint{5.119633in}{3.580023in}}%
\pgfpathlineto{\pgfqpoint{5.126860in}{3.581208in}}%
\pgfpathlineto{\pgfqpoint{5.138906in}{3.581551in}}%
\pgfpathlineto{\pgfqpoint{5.150952in}{3.580493in}}%
\pgfpathlineto{\pgfqpoint{5.194316in}{3.573014in}}%
\pgfpathlineto{\pgfqpoint{5.215998in}{3.570066in}}%
\pgfpathlineto{\pgfqpoint{5.235272in}{3.568570in}}%
\pgfpathlineto{\pgfqpoint{5.256954in}{3.567922in}}%
\pgfpathlineto{\pgfqpoint{5.387047in}{3.569075in}}%
\pgfpathlineto{\pgfqpoint{6.312155in}{3.568991in}}%
\pgfpathlineto{\pgfqpoint{6.312155in}{3.633340in}}%
\pgfpathlineto{\pgfqpoint{5.387047in}{3.633386in}}%
\pgfpathlineto{\pgfqpoint{5.259363in}{3.632746in}}%
\pgfpathlineto{\pgfqpoint{5.232862in}{3.633189in}}%
\pgfpathlineto{\pgfqpoint{5.211180in}{3.634232in}}%
\pgfpathlineto{\pgfqpoint{5.155770in}{3.639543in}}%
\pgfpathlineto{\pgfqpoint{5.141315in}{3.640490in}}%
\pgfpathlineto{\pgfqpoint{5.124451in}{3.640154in}}%
\pgfpathlineto{\pgfqpoint{5.117224in}{3.639258in}}%
\pgfpathlineto{\pgfqpoint{5.109997in}{3.637727in}}%
\pgfpathlineto{\pgfqpoint{5.100360in}{3.634472in}}%
\pgfpathlineto{\pgfqpoint{5.093133in}{3.630942in}}%
\pgfpathlineto{\pgfqpoint{5.085905in}{3.626294in}}%
\pgfpathlineto{\pgfqpoint{5.078678in}{3.620283in}}%
\pgfpathlineto{\pgfqpoint{5.073082in}{3.614530in}}%
\pgfpathlineto{\pgfqpoint{5.066632in}{3.606482in}}%
\pgfpathlineto{\pgfqpoint{5.060140in}{3.596545in}}%
\pgfpathlineto{\pgfqpoint{5.054586in}{3.586113in}}%
\pgfpathlineto{\pgfqpoint{5.048731in}{3.572565in}}%
\pgfpathlineto{\pgfqpoint{5.044950in}{3.561809in}}%
\pgfpathlineto{\pgfqpoint{5.041143in}{3.548585in}}%
\pgfpathlineto{\pgfqpoint{5.038399in}{3.536595in}}%
\pgfpathlineto{\pgfqpoint{5.034672in}{3.512615in}}%
\pgfpathlineto{\pgfqpoint{5.033616in}{3.500625in}}%
\pgfpathlineto{\pgfqpoint{5.032984in}{3.482641in}}%
\pgfpathlineto{\pgfqpoint{5.033490in}{3.464656in}}%
\pgfpathlineto{\pgfqpoint{5.034460in}{3.452666in}}%
\pgfpathlineto{\pgfqpoint{5.037998in}{3.428686in}}%
\pgfpathlineto{\pgfqpoint{5.040638in}{3.416696in}}%
\pgfpathlineto{\pgfqpoint{5.044950in}{3.401490in}}%
\pgfpathlineto{\pgfqpoint{5.049768in}{3.388093in}}%
\pgfpathlineto{\pgfqpoint{5.054586in}{3.377189in}}%
\pgfpathlineto{\pgfqpoint{5.058994in}{3.368736in}}%
\pgfpathlineto{\pgfqpoint{5.064223in}{3.360273in}}%
\pgfpathlineto{\pgfqpoint{5.071352in}{3.350751in}}%
\pgfpathlineto{\pgfqpoint{5.076879in}{3.344756in}}%
\pgfpathlineto{\pgfqpoint{5.083496in}{3.338841in}}%
\pgfpathlineto{\pgfqpoint{5.090723in}{3.333765in}}%
\pgfpathlineto{\pgfqpoint{5.097951in}{3.329890in}}%
\pgfpathlineto{\pgfqpoint{5.107587in}{3.326236in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.866674in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.881129in}{3.052971in}}%
\pgfpathlineto{\pgfqpoint{4.883538in}{3.055765in}}%
\pgfpathlineto{\pgfqpoint{4.890765in}{3.087669in}}%
\pgfpathlineto{\pgfqpoint{4.893174in}{3.095832in}}%
\pgfpathlineto{\pgfqpoint{4.900402in}{3.116094in}}%
\pgfpathlineto{\pgfqpoint{4.904173in}{3.128937in}}%
\pgfpathlineto{\pgfqpoint{4.907629in}{3.144371in}}%
\pgfpathlineto{\pgfqpoint{4.910983in}{3.164907in}}%
\pgfpathlineto{\pgfqpoint{4.919675in}{3.238195in}}%
\pgfpathlineto{\pgfqpoint{4.930940in}{3.320776in}}%
\pgfpathlineto{\pgfqpoint{4.935643in}{3.362741in}}%
\pgfpathlineto{\pgfqpoint{4.938330in}{3.392716in}}%
\pgfpathlineto{\pgfqpoint{4.940846in}{3.428686in}}%
\pgfpathlineto{\pgfqpoint{4.942156in}{3.458661in}}%
\pgfpathlineto{\pgfqpoint{4.942499in}{3.482641in}}%
\pgfpathlineto{\pgfqpoint{4.942144in}{3.506620in}}%
\pgfpathlineto{\pgfqpoint{4.940827in}{3.536595in}}%
\pgfpathlineto{\pgfqpoint{4.938276in}{3.572565in}}%
\pgfpathlineto{\pgfqpoint{4.936079in}{3.596545in}}%
\pgfpathlineto{\pgfqpoint{4.932804in}{3.626520in}}%
\pgfpathlineto{\pgfqpoint{4.922084in}{3.706422in}}%
\pgfpathlineto{\pgfqpoint{4.911614in}{3.794379in}}%
\pgfpathlineto{\pgfqpoint{4.908682in}{3.812364in}}%
\pgfpathlineto{\pgfqpoint{4.904804in}{3.830349in}}%
\pgfpathlineto{\pgfqpoint{4.892427in}{3.872314in}}%
\pgfpathlineto{\pgfqpoint{4.885947in}{3.902499in}}%
\pgfpathlineto{\pgfqpoint{4.883538in}{3.911681in}}%
\pgfpathlineto{\pgfqpoint{4.881129in}{3.913506in}}%
\pgfpathlineto{\pgfqpoint{4.878720in}{3.907829in}}%
\pgfpathlineto{\pgfqpoint{4.871492in}{3.871784in}}%
\pgfpathlineto{\pgfqpoint{4.866674in}{3.850969in}}%
\pgfpathlineto{\pgfqpoint{4.866674in}{3.837719in}}%
\pgfpathlineto{\pgfqpoint{4.871492in}{3.859787in}}%
\pgfpathlineto{\pgfqpoint{4.876310in}{3.885316in}}%
\pgfpathlineto{\pgfqpoint{4.878720in}{3.895093in}}%
\pgfpathlineto{\pgfqpoint{4.881129in}{3.898868in}}%
\pgfpathlineto{\pgfqpoint{4.883538in}{3.894718in}}%
\pgfpathlineto{\pgfqpoint{4.890765in}{3.861671in}}%
\pgfpathlineto{\pgfqpoint{4.903280in}{3.818359in}}%
\pgfpathlineto{\pgfqpoint{4.907629in}{3.797041in}}%
\pgfpathlineto{\pgfqpoint{4.910665in}{3.776394in}}%
\pgfpathlineto{\pgfqpoint{4.926124in}{3.632515in}}%
\pgfpathlineto{\pgfqpoint{4.930014in}{3.590550in}}%
\pgfpathlineto{\pgfqpoint{4.933173in}{3.536595in}}%
\pgfpathlineto{\pgfqpoint{4.934210in}{3.482641in}}%
\pgfpathlineto{\pgfqpoint{4.933226in}{3.428686in}}%
\pgfpathlineto{\pgfqpoint{4.929779in}{3.368736in}}%
\pgfpathlineto{\pgfqpoint{4.925890in}{3.326771in}}%
\pgfpathlineto{\pgfqpoint{4.910038in}{3.182759in}}%
\pgfpathlineto{\pgfqpoint{4.906494in}{3.158912in}}%
\pgfpathlineto{\pgfqpoint{4.902811in}{3.141300in}}%
\pgfpathlineto{\pgfqpoint{4.899249in}{3.128937in}}%
\pgfpathlineto{\pgfqpoint{4.890765in}{3.104451in}}%
\pgfpathlineto{\pgfqpoint{4.883538in}{3.073329in}}%
\pgfpathlineto{\pgfqpoint{4.881129in}{3.068315in}}%
\pgfpathlineto{\pgfqpoint{4.878720in}{3.071400in}}%
\pgfpathlineto{\pgfqpoint{4.876310in}{3.080853in}}%
\pgfpathlineto{\pgfqpoint{4.871492in}{3.106267in}}%
\pgfpathlineto{\pgfqpoint{4.866674in}{3.127562in}}%
\pgfpathlineto{\pgfqpoint{4.866674in}{3.114312in}}%
\pgfpathlineto{\pgfqpoint{4.871492in}{3.093919in}}%
\pgfpathlineto{\pgfqpoint{4.878720in}{3.058045in}}%
\pgfpathlineto{\pgfqpoint{4.881129in}{3.052971in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.105178in}{3.284309in}}%
\pgfpathlineto{\pgfqpoint{5.119633in}{3.281781in}}%
\pgfpathlineto{\pgfqpoint{5.136497in}{3.281002in}}%
\pgfpathlineto{\pgfqpoint{5.153361in}{3.281631in}}%
\pgfpathlineto{\pgfqpoint{5.211180in}{3.285755in}}%
\pgfpathlineto{\pgfqpoint{5.256954in}{3.286887in}}%
\pgfpathlineto{\pgfqpoint{5.389456in}{3.286412in}}%
\pgfpathlineto{\pgfqpoint{6.312155in}{3.286447in}}%
\pgfpathlineto{\pgfqpoint{6.312155in}{3.329972in}}%
\pgfpathlineto{\pgfqpoint{5.387047in}{3.329926in}}%
\pgfpathlineto{\pgfqpoint{5.259363in}{3.330574in}}%
\pgfpathlineto{\pgfqpoint{5.232862in}{3.330125in}}%
\pgfpathlineto{\pgfqpoint{5.211180in}{3.329067in}}%
\pgfpathlineto{\pgfqpoint{5.143724in}{3.322907in}}%
\pgfpathlineto{\pgfqpoint{5.129270in}{3.322826in}}%
\pgfpathlineto{\pgfqpoint{5.117224in}{3.324055in}}%
\pgfpathlineto{\pgfqpoint{5.107587in}{3.326236in}}%
\pgfpathlineto{\pgfqpoint{5.100360in}{3.328824in}}%
\pgfpathlineto{\pgfqpoint{5.092385in}{3.332766in}}%
\pgfpathlineto{\pgfqpoint{5.083496in}{3.338841in}}%
\pgfpathlineto{\pgfqpoint{5.076269in}{3.345368in}}%
\pgfpathlineto{\pgfqpoint{5.069041in}{3.353627in}}%
\pgfpathlineto{\pgfqpoint{5.062595in}{3.362741in}}%
\pgfpathlineto{\pgfqpoint{5.056996in}{3.372423in}}%
\pgfpathlineto{\pgfqpoint{5.052177in}{3.382385in}}%
\pgfpathlineto{\pgfqpoint{5.047359in}{3.394417in}}%
\pgfpathlineto{\pgfqpoint{5.042541in}{3.409488in}}%
\pgfpathlineto{\pgfqpoint{5.039244in}{3.422691in}}%
\pgfpathlineto{\pgfqpoint{5.036907in}{3.434681in}}%
\pgfpathlineto{\pgfqpoint{5.034460in}{3.452666in}}%
\pgfpathlineto{\pgfqpoint{5.033490in}{3.464656in}}%
\pgfpathlineto{\pgfqpoint{5.032984in}{3.482641in}}%
\pgfpathlineto{\pgfqpoint{5.033616in}{3.500625in}}%
\pgfpathlineto{\pgfqpoint{5.034672in}{3.512615in}}%
\pgfpathlineto{\pgfqpoint{5.037255in}{3.530600in}}%
\pgfpathlineto{\pgfqpoint{5.039691in}{3.542590in}}%
\pgfpathlineto{\pgfqpoint{5.042755in}{3.554580in}}%
\pgfpathlineto{\pgfqpoint{5.046538in}{3.566570in}}%
\pgfpathlineto{\pgfqpoint{5.051154in}{3.578560in}}%
\pgfpathlineto{\pgfqpoint{5.056996in}{3.590904in}}%
\pgfpathlineto{\pgfqpoint{5.063879in}{3.602540in}}%
\pgfpathlineto{\pgfqpoint{5.069041in}{3.609687in}}%
\pgfpathlineto{\pgfqpoint{5.076269in}{3.617908in}}%
\pgfpathlineto{\pgfqpoint{5.083496in}{3.624426in}}%
\pgfpathlineto{\pgfqpoint{5.090723in}{3.629515in}}%
\pgfpathlineto{\pgfqpoint{5.097951in}{3.633421in}}%
\pgfpathlineto{\pgfqpoint{5.107587in}{3.637048in}}%
\pgfpathlineto{\pgfqpoint{5.117224in}{3.639258in}}%
\pgfpathlineto{\pgfqpoint{5.129270in}{3.640470in}}%
\pgfpathlineto{\pgfqpoint{5.143724in}{3.640390in}}%
\pgfpathlineto{\pgfqpoint{5.211180in}{3.634232in}}%
\pgfpathlineto{\pgfqpoint{5.232862in}{3.633189in}}%
\pgfpathlineto{\pgfqpoint{5.259363in}{3.632746in}}%
\pgfpathlineto{\pgfqpoint{5.387047in}{3.633386in}}%
\pgfpathlineto{\pgfqpoint{6.312155in}{3.633340in}}%
\pgfpathlineto{\pgfqpoint{6.312155in}{3.676845in}}%
\pgfpathlineto{\pgfqpoint{5.389456in}{3.676880in}}%
\pgfpathlineto{\pgfqpoint{5.256954in}{3.676410in}}%
\pgfpathlineto{\pgfqpoint{5.211180in}{3.677529in}}%
\pgfpathlineto{\pgfqpoint{5.153361in}{3.681673in}}%
\pgfpathlineto{\pgfqpoint{5.136497in}{3.682296in}}%
\pgfpathlineto{\pgfqpoint{5.126860in}{3.682085in}}%
\pgfpathlineto{\pgfqpoint{5.117224in}{3.681246in}}%
\pgfpathlineto{\pgfqpoint{5.107587in}{3.679560in}}%
\pgfpathlineto{\pgfqpoint{5.100360in}{3.677600in}}%
\pgfpathlineto{\pgfqpoint{5.090723in}{3.673918in}}%
\pgfpathlineto{\pgfqpoint{5.081087in}{3.668739in}}%
\pgfpathlineto{\pgfqpoint{5.072319in}{3.662490in}}%
\pgfpathlineto{\pgfqpoint{5.064223in}{3.655206in}}%
\pgfpathlineto{\pgfqpoint{5.054718in}{3.644505in}}%
\pgfpathlineto{\pgfqpoint{5.047359in}{3.634298in}}%
\pgfpathlineto{\pgfqpoint{5.039091in}{3.620525in}}%
\pgfpathlineto{\pgfqpoint{5.033045in}{3.608535in}}%
\pgfpathlineto{\pgfqpoint{5.027833in}{3.596545in}}%
\pgfpathlineto{\pgfqpoint{5.021286in}{3.578560in}}%
\pgfpathlineto{\pgfqpoint{5.016024in}{3.560575in}}%
\pgfpathlineto{\pgfqpoint{5.011899in}{3.542590in}}%
\pgfpathlineto{\pgfqpoint{5.008844in}{3.524605in}}%
\pgfpathlineto{\pgfqpoint{5.006839in}{3.506620in}}%
\pgfpathlineto{\pgfqpoint{5.005891in}{3.488636in}}%
\pgfpathlineto{\pgfqpoint{5.005850in}{3.476646in}}%
\pgfpathlineto{\pgfqpoint{5.006677in}{3.458661in}}%
\pgfpathlineto{\pgfqpoint{5.007816in}{3.446671in}}%
\pgfpathlineto{\pgfqpoint{5.010407in}{3.428686in}}%
\pgfpathlineto{\pgfqpoint{5.014059in}{3.410701in}}%
\pgfpathlineto{\pgfqpoint{5.018811in}{3.392716in}}%
\pgfpathlineto{\pgfqpoint{5.024768in}{3.374731in}}%
\pgfpathlineto{\pgfqpoint{5.030495in}{3.360467in}}%
\pgfpathlineto{\pgfqpoint{5.037722in}{3.345337in}}%
\pgfpathlineto{\pgfqpoint{5.044914in}{3.332766in}}%
\pgfpathlineto{\pgfqpoint{5.053181in}{3.320776in}}%
\pgfpathlineto{\pgfqpoint{5.061814in}{3.310572in}}%
\pgfpathlineto{\pgfqpoint{5.069041in}{3.303566in}}%
\pgfpathlineto{\pgfqpoint{5.077693in}{3.296796in}}%
\pgfpathlineto{\pgfqpoint{5.085905in}{3.291774in}}%
\pgfpathlineto{\pgfqpoint{5.095542in}{3.287374in}}%
\pgfpathlineto{\pgfqpoint{5.105178in}{3.284309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.866674in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.881129in}{3.038796in}}%
\pgfpathlineto{\pgfqpoint{4.883601in}{3.039013in}}%
\pgfpathlineto{\pgfqpoint{4.885947in}{3.046975in}}%
\pgfpathlineto{\pgfqpoint{4.890411in}{3.068988in}}%
\pgfpathlineto{\pgfqpoint{4.893174in}{3.079643in}}%
\pgfpathlineto{\pgfqpoint{4.902811in}{3.107380in}}%
\pgfpathlineto{\pgfqpoint{4.908491in}{3.128937in}}%
\pgfpathlineto{\pgfqpoint{4.913592in}{3.158912in}}%
\pgfpathlineto{\pgfqpoint{4.919675in}{3.206544in}}%
\pgfpathlineto{\pgfqpoint{4.924493in}{3.240023in}}%
\pgfpathlineto{\pgfqpoint{4.935337in}{3.302791in}}%
\pgfpathlineto{\pgfqpoint{4.948584in}{3.384174in}}%
\pgfpathlineto{\pgfqpoint{4.953403in}{3.407164in}}%
\pgfpathlineto{\pgfqpoint{4.958221in}{3.425344in}}%
\pgfpathlineto{\pgfqpoint{4.963039in}{3.438328in}}%
\pgfpathlineto{\pgfqpoint{4.965448in}{3.442116in}}%
\pgfpathlineto{\pgfqpoint{4.967858in}{3.443612in}}%
\pgfpathlineto{\pgfqpoint{4.970267in}{3.442564in}}%
\pgfpathlineto{\pgfqpoint{4.972676in}{3.439313in}}%
\pgfpathlineto{\pgfqpoint{4.975085in}{3.434396in}}%
\pgfpathlineto{\pgfqpoint{4.996881in}{3.374731in}}%
\pgfpathlineto{\pgfqpoint{5.009644in}{3.344756in}}%
\pgfpathlineto{\pgfqpoint{5.022022in}{3.320776in}}%
\pgfpathlineto{\pgfqpoint{5.029311in}{3.308786in}}%
\pgfpathlineto{\pgfqpoint{5.037640in}{3.296796in}}%
\pgfpathlineto{\pgfqpoint{5.047359in}{3.284891in}}%
\pgfpathlineto{\pgfqpoint{5.054586in}{3.277379in}}%
\pgfpathlineto{\pgfqpoint{5.061814in}{3.270906in}}%
\pgfpathlineto{\pgfqpoint{5.071450in}{3.263785in}}%
\pgfpathlineto{\pgfqpoint{5.081087in}{3.258218in}}%
\pgfpathlineto{\pgfqpoint{5.090723in}{3.254002in}}%
\pgfpathlineto{\pgfqpoint{5.100360in}{3.250981in}}%
\pgfpathlineto{\pgfqpoint{5.112406in}{3.248556in}}%
\pgfpathlineto{\pgfqpoint{5.126860in}{3.247246in}}%
\pgfpathlineto{\pgfqpoint{5.141315in}{3.247108in}}%
\pgfpathlineto{\pgfqpoint{5.213589in}{3.251012in}}%
\pgfpathlineto{\pgfqpoint{5.261772in}{3.251857in}}%
\pgfpathlineto{\pgfqpoint{5.389456in}{3.251462in}}%
\pgfpathlineto{\pgfqpoint{6.312155in}{3.251490in}}%
\pgfpathlineto{\pgfqpoint{6.312155in}{3.286447in}}%
\pgfpathlineto{\pgfqpoint{5.389456in}{3.286412in}}%
\pgfpathlineto{\pgfqpoint{5.256954in}{3.286887in}}%
\pgfpathlineto{\pgfqpoint{5.211180in}{3.285755in}}%
\pgfpathlineto{\pgfqpoint{5.153361in}{3.281631in}}%
\pgfpathlineto{\pgfqpoint{5.136497in}{3.281002in}}%
\pgfpathlineto{\pgfqpoint{5.124451in}{3.281361in}}%
\pgfpathlineto{\pgfqpoint{5.114815in}{3.282396in}}%
\pgfpathlineto{\pgfqpoint{5.105178in}{3.284309in}}%
\pgfpathlineto{\pgfqpoint{5.097951in}{3.286490in}}%
\pgfpathlineto{\pgfqpoint{5.088314in}{3.290521in}}%
\pgfpathlineto{\pgfqpoint{5.078678in}{3.296125in}}%
\pgfpathlineto{\pgfqpoint{5.071450in}{3.301521in}}%
\pgfpathlineto{\pgfqpoint{5.063522in}{3.308786in}}%
\pgfpathlineto{\pgfqpoint{5.056996in}{3.315999in}}%
\pgfpathlineto{\pgfqpoint{5.048848in}{3.326771in}}%
\pgfpathlineto{\pgfqpoint{5.041332in}{3.338761in}}%
\pgfpathlineto{\pgfqpoint{5.034971in}{3.350751in}}%
\pgfpathlineto{\pgfqpoint{5.028086in}{3.366191in}}%
\pgfpathlineto{\pgfqpoint{5.022638in}{3.380726in}}%
\pgfpathlineto{\pgfqpoint{5.018449in}{3.393979in}}%
\pgfpathlineto{\pgfqpoint{5.014059in}{3.410701in}}%
\pgfpathlineto{\pgfqpoint{5.010407in}{3.428686in}}%
\pgfpathlineto{\pgfqpoint{5.007816in}{3.446671in}}%
\pgfpathlineto{\pgfqpoint{5.006677in}{3.458661in}}%
\pgfpathlineto{\pgfqpoint{5.005850in}{3.476646in}}%
\pgfpathlineto{\pgfqpoint{5.005891in}{3.488636in}}%
\pgfpathlineto{\pgfqpoint{5.006839in}{3.506620in}}%
\pgfpathlineto{\pgfqpoint{5.008844in}{3.524605in}}%
\pgfpathlineto{\pgfqpoint{5.011899in}{3.542590in}}%
\pgfpathlineto{\pgfqpoint{5.016024in}{3.560575in}}%
\pgfpathlineto{\pgfqpoint{5.019399in}{3.572565in}}%
\pgfpathlineto{\pgfqpoint{5.025494in}{3.590550in}}%
\pgfpathlineto{\pgfqpoint{5.030345in}{3.602540in}}%
\pgfpathlineto{\pgfqpoint{5.035954in}{3.614530in}}%
\pgfpathlineto{\pgfqpoint{5.042481in}{3.626520in}}%
\pgfpathlineto{\pgfqpoint{5.049768in}{3.637844in}}%
\pgfpathlineto{\pgfqpoint{5.056996in}{3.647281in}}%
\pgfpathlineto{\pgfqpoint{5.064223in}{3.655206in}}%
\pgfpathlineto{\pgfqpoint{5.072319in}{3.662490in}}%
\pgfpathlineto{\pgfqpoint{5.081087in}{3.668739in}}%
\pgfpathlineto{\pgfqpoint{5.090723in}{3.673918in}}%
\pgfpathlineto{\pgfqpoint{5.100360in}{3.677600in}}%
\pgfpathlineto{\pgfqpoint{5.109997in}{3.680078in}}%
\pgfpathlineto{\pgfqpoint{5.122042in}{3.681756in}}%
\pgfpathlineto{\pgfqpoint{5.134088in}{3.682292in}}%
\pgfpathlineto{\pgfqpoint{5.153361in}{3.681673in}}%
\pgfpathlineto{\pgfqpoint{5.213589in}{3.677413in}}%
\pgfpathlineto{\pgfqpoint{5.256954in}{3.676410in}}%
\pgfpathlineto{\pgfqpoint{5.389456in}{3.676880in}}%
\pgfpathlineto{\pgfqpoint{6.312155in}{3.676845in}}%
\pgfpathlineto{\pgfqpoint{6.312155in}{3.711812in}}%
\pgfpathlineto{\pgfqpoint{5.389456in}{3.711840in}}%
\pgfpathlineto{\pgfqpoint{5.261772in}{3.711448in}}%
\pgfpathlineto{\pgfqpoint{5.211180in}{3.712380in}}%
\pgfpathlineto{\pgfqpoint{5.141315in}{3.716202in}}%
\pgfpathlineto{\pgfqpoint{5.126860in}{3.716062in}}%
\pgfpathlineto{\pgfqpoint{5.112406in}{3.714726in}}%
\pgfpathlineto{\pgfqpoint{5.100360in}{3.712316in}}%
\pgfpathlineto{\pgfqpoint{5.090723in}{3.709292in}}%
\pgfpathlineto{\pgfqpoint{5.081087in}{3.705092in}}%
\pgfpathlineto{\pgfqpoint{5.071450in}{3.699519in}}%
\pgfpathlineto{\pgfqpoint{5.061885in}{3.692464in}}%
\pgfpathlineto{\pgfqpoint{5.054586in}{3.685924in}}%
\pgfpathlineto{\pgfqpoint{5.044950in}{3.675641in}}%
\pgfpathlineto{\pgfqpoint{5.037722in}{3.666598in}}%
\pgfpathlineto{\pgfqpoint{5.030600in}{3.656495in}}%
\pgfpathlineto{\pgfqpoint{5.023166in}{3.644505in}}%
\pgfpathlineto{\pgfqpoint{5.010603in}{3.620525in}}%
\pgfpathlineto{\pgfqpoint{5.002560in}{3.602540in}}%
\pgfpathlineto{\pgfqpoint{4.995321in}{3.584555in}}%
\pgfpathlineto{\pgfqpoint{4.975085in}{3.528996in}}%
\pgfpathlineto{\pgfqpoint{4.972676in}{3.524060in}}%
\pgfpathlineto{\pgfqpoint{4.970267in}{3.520611in}}%
\pgfpathlineto{\pgfqpoint{4.967858in}{3.519454in}}%
\pgfpathlineto{\pgfqpoint{4.965448in}{3.520699in}}%
\pgfpathlineto{\pgfqpoint{4.963039in}{3.524470in}}%
\pgfpathlineto{\pgfqpoint{4.958221in}{3.537404in}}%
\pgfpathlineto{\pgfqpoint{4.953403in}{3.556027in}}%
\pgfpathlineto{\pgfqpoint{4.948584in}{3.579823in}}%
\pgfpathlineto{\pgfqpoint{4.924493in}{3.723218in}}%
\pgfpathlineto{\pgfqpoint{4.914278in}{3.800374in}}%
\pgfpathlineto{\pgfqpoint{4.909118in}{3.830349in}}%
\pgfpathlineto{\pgfqpoint{4.904675in}{3.848334in}}%
\pgfpathlineto{\pgfqpoint{4.893174in}{3.886123in}}%
\pgfpathlineto{\pgfqpoint{4.885947in}{3.920746in}}%
\pgfpathlineto{\pgfqpoint{4.883538in}{3.927874in}}%
\pgfpathlineto{\pgfqpoint{4.881129in}{3.926982in}}%
\pgfpathlineto{\pgfqpoint{4.878720in}{3.919510in}}%
\pgfpathlineto{\pgfqpoint{4.871492in}{3.882990in}}%
\pgfpathlineto{\pgfqpoint{4.866674in}{3.863324in}}%
\pgfpathlineto{\pgfqpoint{4.866674in}{3.850969in}}%
\pgfpathlineto{\pgfqpoint{4.871492in}{3.871784in}}%
\pgfpathlineto{\pgfqpoint{4.878720in}{3.907829in}}%
\pgfpathlineto{\pgfqpoint{4.881129in}{3.913506in}}%
\pgfpathlineto{\pgfqpoint{4.883538in}{3.911681in}}%
\pgfpathlineto{\pgfqpoint{4.885947in}{3.902499in}}%
\pgfpathlineto{\pgfqpoint{4.892427in}{3.872314in}}%
\pgfpathlineto{\pgfqpoint{4.904804in}{3.830349in}}%
\pgfpathlineto{\pgfqpoint{4.908682in}{3.812364in}}%
\pgfpathlineto{\pgfqpoint{4.911614in}{3.794379in}}%
\pgfpathlineto{\pgfqpoint{4.922084in}{3.706422in}}%
\pgfpathlineto{\pgfqpoint{4.932804in}{3.626520in}}%
\pgfpathlineto{\pgfqpoint{4.936079in}{3.596545in}}%
\pgfpathlineto{\pgfqpoint{4.938276in}{3.572565in}}%
\pgfpathlineto{\pgfqpoint{4.940827in}{3.536595in}}%
\pgfpathlineto{\pgfqpoint{4.942144in}{3.506620in}}%
\pgfpathlineto{\pgfqpoint{4.942499in}{3.482641in}}%
\pgfpathlineto{\pgfqpoint{4.942156in}{3.458661in}}%
\pgfpathlineto{\pgfqpoint{4.940846in}{3.428686in}}%
\pgfpathlineto{\pgfqpoint{4.938330in}{3.392716in}}%
\pgfpathlineto{\pgfqpoint{4.935643in}{3.362741in}}%
\pgfpathlineto{\pgfqpoint{4.930940in}{3.320776in}}%
\pgfpathlineto{\pgfqpoint{4.919675in}{3.238195in}}%
\pgfpathlineto{\pgfqpoint{4.910983in}{3.164907in}}%
\pgfpathlineto{\pgfqpoint{4.907629in}{3.144371in}}%
\pgfpathlineto{\pgfqpoint{4.904173in}{3.128937in}}%
\pgfpathlineto{\pgfqpoint{4.900402in}{3.116094in}}%
\pgfpathlineto{\pgfqpoint{4.893174in}{3.095832in}}%
\pgfpathlineto{\pgfqpoint{4.890765in}{3.087669in}}%
\pgfpathlineto{\pgfqpoint{4.883538in}{3.055765in}}%
\pgfpathlineto{\pgfqpoint{4.881129in}{3.052971in}}%
\pgfpathlineto{\pgfqpoint{4.878720in}{3.058045in}}%
\pgfpathlineto{\pgfqpoint{4.871492in}{3.093919in}}%
\pgfpathlineto{\pgfqpoint{4.866674in}{3.114312in}}%
\pgfpathlineto{\pgfqpoint{4.866674in}{3.101958in}}%
\pgfpathlineto{\pgfqpoint{4.871492in}{3.082430in}}%
\pgfpathlineto{\pgfqpoint{4.878720in}{3.045841in}}%
\pgfpathlineto{\pgfqpoint{4.881129in}{3.038796in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.866674in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.881129in}{3.026090in}}%
\pgfpathlineto{\pgfqpoint{4.883538in}{3.023053in}}%
\pgfpathlineto{\pgfqpoint{4.885947in}{3.028154in}}%
\pgfpathlineto{\pgfqpoint{4.893174in}{3.063094in}}%
\pgfpathlineto{\pgfqpoint{4.895583in}{3.071265in}}%
\pgfpathlineto{\pgfqpoint{4.905220in}{3.098780in}}%
\pgfpathlineto{\pgfqpoint{4.910038in}{3.116825in}}%
\pgfpathlineto{\pgfqpoint{4.914514in}{3.140927in}}%
\pgfpathlineto{\pgfqpoint{4.922084in}{3.193847in}}%
\pgfpathlineto{\pgfqpoint{4.926902in}{3.222286in}}%
\pgfpathlineto{\pgfqpoint{4.934130in}{3.256289in}}%
\pgfpathlineto{\pgfqpoint{4.946175in}{3.308270in}}%
\pgfpathlineto{\pgfqpoint{4.950994in}{3.324661in}}%
\pgfpathlineto{\pgfqpoint{4.955812in}{3.335987in}}%
\pgfpathlineto{\pgfqpoint{4.958221in}{3.339793in}}%
\pgfpathlineto{\pgfqpoint{4.960630in}{3.342534in}}%
\pgfpathlineto{\pgfqpoint{4.963039in}{3.344274in}}%
\pgfpathlineto{\pgfqpoint{4.965448in}{3.345175in}}%
\pgfpathlineto{\pgfqpoint{4.967858in}{3.345324in}}%
\pgfpathlineto{\pgfqpoint{4.972676in}{3.343713in}}%
\pgfpathlineto{\pgfqpoint{4.977494in}{3.340063in}}%
\pgfpathlineto{\pgfqpoint{4.982312in}{3.334920in}}%
\pgfpathlineto{\pgfqpoint{4.991949in}{3.321859in}}%
\pgfpathlineto{\pgfqpoint{5.012495in}{3.290802in}}%
\pgfpathlineto{\pgfqpoint{5.025730in}{3.272817in}}%
\pgfpathlineto{\pgfqpoint{5.040132in}{3.256466in}}%
\pgfpathlineto{\pgfqpoint{5.047359in}{3.249509in}}%
\pgfpathlineto{\pgfqpoint{5.054586in}{3.243373in}}%
\pgfpathlineto{\pgfqpoint{5.061814in}{3.238033in}}%
\pgfpathlineto{\pgfqpoint{5.069041in}{3.233452in}}%
\pgfpathlineto{\pgfqpoint{5.076269in}{3.229576in}}%
\pgfpathlineto{\pgfqpoint{5.085905in}{3.225441in}}%
\pgfpathlineto{\pgfqpoint{5.093133in}{3.223053in}}%
\pgfpathlineto{\pgfqpoint{5.102769in}{3.220676in}}%
\pgfpathlineto{\pgfqpoint{5.112406in}{3.219089in}}%
\pgfpathlineto{\pgfqpoint{5.122042in}{3.218181in}}%
\pgfpathlineto{\pgfqpoint{5.146134in}{3.217888in}}%
\pgfpathlineto{\pgfqpoint{5.211180in}{3.221003in}}%
\pgfpathlineto{\pgfqpoint{5.259363in}{3.221809in}}%
\pgfpathlineto{\pgfqpoint{6.312155in}{3.221505in}}%
\pgfpathlineto{\pgfqpoint{6.312155in}{3.251490in}}%
\pgfpathlineto{\pgfqpoint{5.389456in}{3.251462in}}%
\pgfpathlineto{\pgfqpoint{5.261772in}{3.251857in}}%
\pgfpathlineto{\pgfqpoint{5.213589in}{3.251012in}}%
\pgfpathlineto{\pgfqpoint{5.141315in}{3.247108in}}%
\pgfpathlineto{\pgfqpoint{5.126860in}{3.247246in}}%
\pgfpathlineto{\pgfqpoint{5.112406in}{3.248556in}}%
\pgfpathlineto{\pgfqpoint{5.100360in}{3.250981in}}%
\pgfpathlineto{\pgfqpoint{5.090723in}{3.254002in}}%
\pgfpathlineto{\pgfqpoint{5.081087in}{3.258218in}}%
\pgfpathlineto{\pgfqpoint{5.071450in}{3.263785in}}%
\pgfpathlineto{\pgfqpoint{5.061814in}{3.270906in}}%
\pgfpathlineto{\pgfqpoint{5.054586in}{3.277379in}}%
\pgfpathlineto{\pgfqpoint{5.047359in}{3.284891in}}%
\pgfpathlineto{\pgfqpoint{5.037640in}{3.296796in}}%
\pgfpathlineto{\pgfqpoint{5.029311in}{3.308786in}}%
\pgfpathlineto{\pgfqpoint{5.022022in}{3.320776in}}%
\pgfpathlineto{\pgfqpoint{5.009644in}{3.344756in}}%
\pgfpathlineto{\pgfqpoint{4.996881in}{3.374731in}}%
\pgfpathlineto{\pgfqpoint{4.975085in}{3.434396in}}%
\pgfpathlineto{\pgfqpoint{4.972676in}{3.439313in}}%
\pgfpathlineto{\pgfqpoint{4.970267in}{3.442564in}}%
\pgfpathlineto{\pgfqpoint{4.967858in}{3.443612in}}%
\pgfpathlineto{\pgfqpoint{4.965448in}{3.442116in}}%
\pgfpathlineto{\pgfqpoint{4.963039in}{3.438328in}}%
\pgfpathlineto{\pgfqpoint{4.960630in}{3.432586in}}%
\pgfpathlineto{\pgfqpoint{4.955812in}{3.416774in}}%
\pgfpathlineto{\pgfqpoint{4.950994in}{3.396296in}}%
\pgfpathlineto{\pgfqpoint{4.946175in}{3.370784in}}%
\pgfpathlineto{\pgfqpoint{4.935337in}{3.302791in}}%
\pgfpathlineto{\pgfqpoint{4.924493in}{3.240023in}}%
\pgfpathlineto{\pgfqpoint{4.919675in}{3.206544in}}%
\pgfpathlineto{\pgfqpoint{4.913592in}{3.158912in}}%
\pgfpathlineto{\pgfqpoint{4.910038in}{3.136674in}}%
\pgfpathlineto{\pgfqpoint{4.907142in}{3.122942in}}%
\pgfpathlineto{\pgfqpoint{4.903910in}{3.110952in}}%
\pgfpathlineto{\pgfqpoint{4.895563in}{3.086973in}}%
\pgfpathlineto{\pgfqpoint{4.891902in}{3.074983in}}%
\pgfpathlineto{\pgfqpoint{4.885947in}{3.046975in}}%
\pgfpathlineto{\pgfqpoint{4.883538in}{3.038827in}}%
\pgfpathlineto{\pgfqpoint{4.881129in}{3.038796in}}%
\pgfpathlineto{\pgfqpoint{4.878720in}{3.045841in}}%
\pgfpathlineto{\pgfqpoint{4.871492in}{3.082430in}}%
\pgfpathlineto{\pgfqpoint{4.866674in}{3.101958in}}%
\pgfpathlineto{\pgfqpoint{4.866674in}{3.090423in}}%
\pgfpathlineto{\pgfqpoint{4.871492in}{3.071729in}}%
\pgfpathlineto{\pgfqpoint{4.878720in}{3.034828in}}%
\pgfpathlineto{\pgfqpoint{4.881129in}{3.026090in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.963039in}{3.524470in}}%
\pgfpathlineto{\pgfqpoint{4.965448in}{3.520699in}}%
\pgfpathlineto{\pgfqpoint{4.967858in}{3.519454in}}%
\pgfpathlineto{\pgfqpoint{4.970267in}{3.520611in}}%
\pgfpathlineto{\pgfqpoint{4.972676in}{3.524060in}}%
\pgfpathlineto{\pgfqpoint{4.977494in}{3.534993in}}%
\pgfpathlineto{\pgfqpoint{4.995321in}{3.584555in}}%
\pgfpathlineto{\pgfqpoint{5.007815in}{3.614530in}}%
\pgfpathlineto{\pgfqpoint{5.016565in}{3.632515in}}%
\pgfpathlineto{\pgfqpoint{5.023166in}{3.644505in}}%
\pgfpathlineto{\pgfqpoint{5.030600in}{3.656495in}}%
\pgfpathlineto{\pgfqpoint{5.039144in}{3.668485in}}%
\pgfpathlineto{\pgfqpoint{5.047359in}{3.678387in}}%
\pgfpathlineto{\pgfqpoint{5.055153in}{3.686470in}}%
\pgfpathlineto{\pgfqpoint{5.061885in}{3.692464in}}%
\pgfpathlineto{\pgfqpoint{5.071450in}{3.699519in}}%
\pgfpathlineto{\pgfqpoint{5.081087in}{3.705092in}}%
\pgfpathlineto{\pgfqpoint{5.090723in}{3.709292in}}%
\pgfpathlineto{\pgfqpoint{5.100360in}{3.712316in}}%
\pgfpathlineto{\pgfqpoint{5.109997in}{3.714350in}}%
\pgfpathlineto{\pgfqpoint{5.124451in}{3.715936in}}%
\pgfpathlineto{\pgfqpoint{5.141315in}{3.716202in}}%
\pgfpathlineto{\pgfqpoint{5.211180in}{3.712380in}}%
\pgfpathlineto{\pgfqpoint{5.261772in}{3.711448in}}%
\pgfpathlineto{\pgfqpoint{5.389456in}{3.711840in}}%
\pgfpathlineto{\pgfqpoint{6.312155in}{3.711812in}}%
\pgfpathlineto{\pgfqpoint{6.312155in}{3.741796in}}%
\pgfpathlineto{\pgfqpoint{5.259363in}{3.741495in}}%
\pgfpathlineto{\pgfqpoint{5.211180in}{3.742294in}}%
\pgfpathlineto{\pgfqpoint{5.143724in}{3.745468in}}%
\pgfpathlineto{\pgfqpoint{5.129270in}{3.745449in}}%
\pgfpathlineto{\pgfqpoint{5.117224in}{3.744724in}}%
\pgfpathlineto{\pgfqpoint{5.100360in}{3.742108in}}%
\pgfpathlineto{\pgfqpoint{5.093133in}{3.740257in}}%
\pgfpathlineto{\pgfqpoint{5.083496in}{3.736915in}}%
\pgfpathlineto{\pgfqpoint{5.076269in}{3.733723in}}%
\pgfpathlineto{\pgfqpoint{5.066665in}{3.728434in}}%
\pgfpathlineto{\pgfqpoint{5.059405in}{3.723567in}}%
\pgfpathlineto{\pgfqpoint{5.052177in}{3.717961in}}%
\pgfpathlineto{\pgfqpoint{5.037823in}{3.704454in}}%
\pgfpathlineto{\pgfqpoint{5.023268in}{3.687314in}}%
\pgfpathlineto{\pgfqpoint{5.009779in}{3.668485in}}%
\pgfpathlineto{\pgfqpoint{4.991949in}{3.641518in}}%
\pgfpathlineto{\pgfqpoint{4.982312in}{3.628462in}}%
\pgfpathlineto{\pgfqpoint{4.977494in}{3.623207in}}%
\pgfpathlineto{\pgfqpoint{4.972676in}{3.619405in}}%
\pgfpathlineto{\pgfqpoint{4.967858in}{3.617620in}}%
\pgfpathlineto{\pgfqpoint{4.965448in}{3.617731in}}%
\pgfpathlineto{\pgfqpoint{4.963039in}{3.618653in}}%
\pgfpathlineto{\pgfqpoint{4.960630in}{3.620519in}}%
\pgfpathlineto{\pgfqpoint{4.958221in}{3.623368in}}%
\pgfpathlineto{\pgfqpoint{4.953403in}{3.632699in}}%
\pgfpathlineto{\pgfqpoint{4.948584in}{3.646970in}}%
\pgfpathlineto{\pgfqpoint{4.943766in}{3.665294in}}%
\pgfpathlineto{\pgfqpoint{4.931720in}{3.716849in}}%
\pgfpathlineto{\pgfqpoint{4.926902in}{3.740923in}}%
\pgfpathlineto{\pgfqpoint{4.922084in}{3.770847in}}%
\pgfpathlineto{\pgfqpoint{4.915238in}{3.818359in}}%
\pgfpathlineto{\pgfqpoint{4.910741in}{3.842339in}}%
\pgfpathlineto{\pgfqpoint{4.906090in}{3.860324in}}%
\pgfpathlineto{\pgfqpoint{4.894907in}{3.896293in}}%
\pgfpathlineto{\pgfqpoint{4.892038in}{3.908283in}}%
\pgfpathlineto{\pgfqpoint{4.885947in}{3.938940in}}%
\pgfpathlineto{\pgfqpoint{4.883538in}{3.942872in}}%
\pgfpathlineto{\pgfqpoint{4.881129in}{3.939132in}}%
\pgfpathlineto{\pgfqpoint{4.878720in}{3.930119in}}%
\pgfpathlineto{\pgfqpoint{4.871492in}{3.893468in}}%
\pgfpathlineto{\pgfqpoint{4.866674in}{3.874858in}}%
\pgfpathlineto{\pgfqpoint{4.866674in}{3.863324in}}%
\pgfpathlineto{\pgfqpoint{4.871492in}{3.882990in}}%
\pgfpathlineto{\pgfqpoint{4.878720in}{3.919510in}}%
\pgfpathlineto{\pgfqpoint{4.881129in}{3.926982in}}%
\pgfpathlineto{\pgfqpoint{4.883538in}{3.927874in}}%
\pgfpathlineto{\pgfqpoint{4.885947in}{3.920746in}}%
\pgfpathlineto{\pgfqpoint{4.893174in}{3.886123in}}%
\pgfpathlineto{\pgfqpoint{4.905220in}{3.846391in}}%
\pgfpathlineto{\pgfqpoint{4.910038in}{3.825901in}}%
\pgfpathlineto{\pgfqpoint{4.914278in}{3.800374in}}%
\pgfpathlineto{\pgfqpoint{4.924493in}{3.723218in}}%
\pgfpathlineto{\pgfqpoint{4.948584in}{3.579823in}}%
\pgfpathlineto{\pgfqpoint{4.955812in}{3.546042in}}%
\pgfpathlineto{\pgfqpoint{4.960630in}{3.530126in}}%
\pgfpathlineto{\pgfqpoint{4.963039in}{3.524470in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.866674in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.881129in}{3.014981in}}%
\pgfpathlineto{\pgfqpoint{4.883538in}{3.009198in}}%
\pgfpathlineto{\pgfqpoint{4.885947in}{3.009886in}}%
\pgfpathlineto{\pgfqpoint{4.888356in}{3.019570in}}%
\pgfpathlineto{\pgfqpoint{4.893019in}{3.045008in}}%
\pgfpathlineto{\pgfqpoint{4.895583in}{3.055092in}}%
\pgfpathlineto{\pgfqpoint{4.906609in}{3.086973in}}%
\pgfpathlineto{\pgfqpoint{4.910160in}{3.098963in}}%
\pgfpathlineto{\pgfqpoint{4.915337in}{3.122942in}}%
\pgfpathlineto{\pgfqpoint{4.926902in}{3.192641in}}%
\pgfpathlineto{\pgfqpoint{4.931720in}{3.213946in}}%
\pgfpathlineto{\pgfqpoint{4.941357in}{3.248051in}}%
\pgfpathlineto{\pgfqpoint{4.948584in}{3.270067in}}%
\pgfpathlineto{\pgfqpoint{4.953403in}{3.281272in}}%
\pgfpathlineto{\pgfqpoint{4.958221in}{3.288659in}}%
\pgfpathlineto{\pgfqpoint{4.960630in}{3.290946in}}%
\pgfpathlineto{\pgfqpoint{4.963039in}{3.292452in}}%
\pgfpathlineto{\pgfqpoint{4.965448in}{3.293230in}}%
\pgfpathlineto{\pgfqpoint{4.967858in}{3.293389in}}%
\pgfpathlineto{\pgfqpoint{4.972676in}{3.292216in}}%
\pgfpathlineto{\pgfqpoint{4.977494in}{3.289565in}}%
\pgfpathlineto{\pgfqpoint{4.982312in}{3.285877in}}%
\pgfpathlineto{\pgfqpoint{4.991949in}{3.276537in}}%
\pgfpathlineto{\pgfqpoint{5.016219in}{3.248837in}}%
\pgfpathlineto{\pgfqpoint{5.028086in}{3.236204in}}%
\pgfpathlineto{\pgfqpoint{5.042541in}{3.222996in}}%
\pgfpathlineto{\pgfqpoint{5.056996in}{3.212346in}}%
\pgfpathlineto{\pgfqpoint{5.071450in}{3.204235in}}%
\pgfpathlineto{\pgfqpoint{5.079123in}{3.200877in}}%
\pgfpathlineto{\pgfqpoint{5.088314in}{3.197691in}}%
\pgfpathlineto{\pgfqpoint{5.105178in}{3.193815in}}%
\pgfpathlineto{\pgfqpoint{5.124451in}{3.191874in}}%
\pgfpathlineto{\pgfqpoint{5.146134in}{3.191695in}}%
\pgfpathlineto{\pgfqpoint{5.211180in}{3.194371in}}%
\pgfpathlineto{\pgfqpoint{5.259363in}{3.195081in}}%
\pgfpathlineto{\pgfqpoint{6.312155in}{3.194819in}}%
\pgfpathlineto{\pgfqpoint{6.312155in}{3.221505in}}%
\pgfpathlineto{\pgfqpoint{5.259363in}{3.221809in}}%
\pgfpathlineto{\pgfqpoint{5.211180in}{3.221003in}}%
\pgfpathlineto{\pgfqpoint{5.143724in}{3.217828in}}%
\pgfpathlineto{\pgfqpoint{5.129270in}{3.217847in}}%
\pgfpathlineto{\pgfqpoint{5.117224in}{3.218560in}}%
\pgfpathlineto{\pgfqpoint{5.100360in}{3.221191in}}%
\pgfpathlineto{\pgfqpoint{5.090723in}{3.223785in}}%
\pgfpathlineto{\pgfqpoint{5.083496in}{3.226377in}}%
\pgfpathlineto{\pgfqpoint{5.073859in}{3.230777in}}%
\pgfpathlineto{\pgfqpoint{5.066632in}{3.234897in}}%
\pgfpathlineto{\pgfqpoint{5.059405in}{3.239736in}}%
\pgfpathlineto{\pgfqpoint{5.052177in}{3.245342in}}%
\pgfpathlineto{\pgfqpoint{5.037722in}{3.258969in}}%
\pgfpathlineto{\pgfqpoint{5.025677in}{3.272883in}}%
\pgfpathlineto{\pgfqpoint{5.012495in}{3.290802in}}%
\pgfpathlineto{\pgfqpoint{4.991949in}{3.321859in}}%
\pgfpathlineto{\pgfqpoint{4.982312in}{3.334920in}}%
\pgfpathlineto{\pgfqpoint{4.977494in}{3.340063in}}%
\pgfpathlineto{\pgfqpoint{4.972676in}{3.343713in}}%
\pgfpathlineto{\pgfqpoint{4.967858in}{3.345324in}}%
\pgfpathlineto{\pgfqpoint{4.965448in}{3.345175in}}%
\pgfpathlineto{\pgfqpoint{4.963039in}{3.344274in}}%
\pgfpathlineto{\pgfqpoint{4.960630in}{3.342534in}}%
\pgfpathlineto{\pgfqpoint{4.958221in}{3.339793in}}%
\pgfpathlineto{\pgfqpoint{4.955812in}{3.335987in}}%
\pgfpathlineto{\pgfqpoint{4.950994in}{3.324661in}}%
\pgfpathlineto{\pgfqpoint{4.946175in}{3.308270in}}%
\pgfpathlineto{\pgfqpoint{4.934130in}{3.256289in}}%
\pgfpathlineto{\pgfqpoint{4.926902in}{3.222286in}}%
\pgfpathlineto{\pgfqpoint{4.922084in}{3.193847in}}%
\pgfpathlineto{\pgfqpoint{4.914514in}{3.140927in}}%
\pgfpathlineto{\pgfqpoint{4.910065in}{3.116947in}}%
\pgfpathlineto{\pgfqpoint{4.905220in}{3.098780in}}%
\pgfpathlineto{\pgfqpoint{4.895583in}{3.071265in}}%
\pgfpathlineto{\pgfqpoint{4.893174in}{3.063094in}}%
\pgfpathlineto{\pgfqpoint{4.885947in}{3.028154in}}%
\pgfpathlineto{\pgfqpoint{4.883538in}{3.023053in}}%
\pgfpathlineto{\pgfqpoint{4.881129in}{3.026090in}}%
\pgfpathlineto{\pgfqpoint{4.878720in}{3.034828in}}%
\pgfpathlineto{\pgfqpoint{4.871492in}{3.071729in}}%
\pgfpathlineto{\pgfqpoint{4.866674in}{3.090423in}}%
\pgfpathlineto{\pgfqpoint{4.866674in}{3.079638in}}%
\pgfpathlineto{\pgfqpoint{4.871492in}{3.061745in}}%
\pgfpathlineto{\pgfqpoint{4.878720in}{3.024989in}}%
\pgfpathlineto{\pgfqpoint{4.881129in}{3.014981in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.960630in}{3.620519in}}%
\pgfpathlineto{\pgfqpoint{4.963039in}{3.618653in}}%
\pgfpathlineto{\pgfqpoint{4.965448in}{3.617731in}}%
\pgfpathlineto{\pgfqpoint{4.967858in}{3.617620in}}%
\pgfpathlineto{\pgfqpoint{4.970267in}{3.618209in}}%
\pgfpathlineto{\pgfqpoint{4.975085in}{3.621107in}}%
\pgfpathlineto{\pgfqpoint{4.979903in}{3.625703in}}%
\pgfpathlineto{\pgfqpoint{4.989540in}{3.638060in}}%
\pgfpathlineto{\pgfqpoint{5.013887in}{3.674480in}}%
\pgfpathlineto{\pgfqpoint{5.025677in}{3.690382in}}%
\pgfpathlineto{\pgfqpoint{5.040132in}{3.706831in}}%
\pgfpathlineto{\pgfqpoint{5.047359in}{3.713779in}}%
\pgfpathlineto{\pgfqpoint{5.054586in}{3.719912in}}%
\pgfpathlineto{\pgfqpoint{5.061814in}{3.725255in}}%
\pgfpathlineto{\pgfqpoint{5.069041in}{3.729847in}}%
\pgfpathlineto{\pgfqpoint{5.076269in}{3.733723in}}%
\pgfpathlineto{\pgfqpoint{5.083496in}{3.736915in}}%
\pgfpathlineto{\pgfqpoint{5.097951in}{3.741546in}}%
\pgfpathlineto{\pgfqpoint{5.114815in}{3.744478in}}%
\pgfpathlineto{\pgfqpoint{5.129270in}{3.745449in}}%
\pgfpathlineto{\pgfqpoint{5.143724in}{3.745468in}}%
\pgfpathlineto{\pgfqpoint{5.211180in}{3.742294in}}%
\pgfpathlineto{\pgfqpoint{5.261772in}{3.741489in}}%
\pgfpathlineto{\pgfqpoint{6.312155in}{3.741796in}}%
\pgfpathlineto{\pgfqpoint{6.312155in}{3.768463in}}%
\pgfpathlineto{\pgfqpoint{5.259363in}{3.768202in}}%
\pgfpathlineto{\pgfqpoint{5.211180in}{3.768917in}}%
\pgfpathlineto{\pgfqpoint{5.146134in}{3.771607in}}%
\pgfpathlineto{\pgfqpoint{5.131679in}{3.771665in}}%
\pgfpathlineto{\pgfqpoint{5.119633in}{3.771142in}}%
\pgfpathlineto{\pgfqpoint{5.102769in}{3.769067in}}%
\pgfpathlineto{\pgfqpoint{5.085905in}{3.764859in}}%
\pgfpathlineto{\pgfqpoint{5.071450in}{3.759071in}}%
\pgfpathlineto{\pgfqpoint{5.056996in}{3.750945in}}%
\pgfpathlineto{\pgfqpoint{5.042673in}{3.740424in}}%
\pgfpathlineto{\pgfqpoint{5.029442in}{3.728434in}}%
\pgfpathlineto{\pgfqpoint{5.018010in}{3.716444in}}%
\pgfpathlineto{\pgfqpoint{4.994358in}{3.689420in}}%
\pgfpathlineto{\pgfqpoint{4.982312in}{3.677365in}}%
\pgfpathlineto{\pgfqpoint{4.977494in}{3.673610in}}%
\pgfpathlineto{\pgfqpoint{4.972676in}{3.670882in}}%
\pgfpathlineto{\pgfqpoint{4.967858in}{3.669725in}}%
\pgfpathlineto{\pgfqpoint{4.965448in}{3.669929in}}%
\pgfpathlineto{\pgfqpoint{4.963039in}{3.670783in}}%
\pgfpathlineto{\pgfqpoint{4.960630in}{3.672394in}}%
\pgfpathlineto{\pgfqpoint{4.958221in}{3.674861in}}%
\pgfpathlineto{\pgfqpoint{4.953403in}{3.682501in}}%
\pgfpathlineto{\pgfqpoint{4.946175in}{3.700330in}}%
\pgfpathlineto{\pgfqpoint{4.936539in}{3.730783in}}%
\pgfpathlineto{\pgfqpoint{4.931720in}{3.748811in}}%
\pgfpathlineto{\pgfqpoint{4.926902in}{3.771196in}}%
\pgfpathlineto{\pgfqpoint{4.917156in}{3.830349in}}%
\pgfpathlineto{\pgfqpoint{4.912403in}{3.854329in}}%
\pgfpathlineto{\pgfqpoint{4.907629in}{3.871931in}}%
\pgfpathlineto{\pgfqpoint{4.899646in}{3.896293in}}%
\pgfpathlineto{\pgfqpoint{4.895583in}{3.910358in}}%
\pgfpathlineto{\pgfqpoint{4.893174in}{3.920838in}}%
\pgfpathlineto{\pgfqpoint{4.887770in}{3.950248in}}%
\pgfpathlineto{\pgfqpoint{4.885947in}{3.956280in}}%
\pgfpathlineto{\pgfqpoint{4.883538in}{3.956030in}}%
\pgfpathlineto{\pgfqpoint{4.881129in}{3.949818in}}%
\pgfpathlineto{\pgfqpoint{4.878720in}{3.939690in}}%
\pgfpathlineto{\pgfqpoint{4.871492in}{3.903286in}}%
\pgfpathlineto{\pgfqpoint{4.866674in}{3.885643in}}%
\pgfpathlineto{\pgfqpoint{4.866674in}{3.874858in}}%
\pgfpathlineto{\pgfqpoint{4.871492in}{3.893468in}}%
\pgfpathlineto{\pgfqpoint{4.878720in}{3.930119in}}%
\pgfpathlineto{\pgfqpoint{4.881129in}{3.939132in}}%
\pgfpathlineto{\pgfqpoint{4.883538in}{3.942872in}}%
\pgfpathlineto{\pgfqpoint{4.885947in}{3.938940in}}%
\pgfpathlineto{\pgfqpoint{4.892038in}{3.908283in}}%
\pgfpathlineto{\pgfqpoint{4.894907in}{3.896293in}}%
\pgfpathlineto{\pgfqpoint{4.906090in}{3.860324in}}%
\pgfpathlineto{\pgfqpoint{4.910741in}{3.842339in}}%
\pgfpathlineto{\pgfqpoint{4.915238in}{3.818359in}}%
\pgfpathlineto{\pgfqpoint{4.922084in}{3.770847in}}%
\pgfpathlineto{\pgfqpoint{4.926902in}{3.740923in}}%
\pgfpathlineto{\pgfqpoint{4.931720in}{3.716849in}}%
\pgfpathlineto{\pgfqpoint{4.941357in}{3.675284in}}%
\pgfpathlineto{\pgfqpoint{4.946175in}{3.655771in}}%
\pgfpathlineto{\pgfqpoint{4.950994in}{3.639232in}}%
\pgfpathlineto{\pgfqpoint{4.955812in}{3.627416in}}%
\pgfpathlineto{\pgfqpoint{4.958221in}{3.623368in}}%
\pgfpathlineto{\pgfqpoint{4.960630in}{3.620519in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.866674in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.885947in}{2.994920in}}%
\pgfpathlineto{\pgfqpoint{4.888356in}{2.998083in}}%
\pgfpathlineto{\pgfqpoint{4.893249in}{3.027023in}}%
\pgfpathlineto{\pgfqpoint{4.897471in}{3.045008in}}%
\pgfpathlineto{\pgfqpoint{4.907966in}{3.074983in}}%
\pgfpathlineto{\pgfqpoint{4.913295in}{3.092968in}}%
\pgfpathlineto{\pgfqpoint{4.917224in}{3.110952in}}%
\pgfpathlineto{\pgfqpoint{4.926902in}{3.164574in}}%
\pgfpathlineto{\pgfqpoint{4.929311in}{3.175535in}}%
\pgfpathlineto{\pgfqpoint{4.934130in}{3.193469in}}%
\pgfpathlineto{\pgfqpoint{4.941357in}{3.214519in}}%
\pgfpathlineto{\pgfqpoint{4.946175in}{3.226576in}}%
\pgfpathlineto{\pgfqpoint{4.950994in}{3.236994in}}%
\pgfpathlineto{\pgfqpoint{4.955812in}{3.245039in}}%
\pgfpathlineto{\pgfqpoint{4.958221in}{3.247967in}}%
\pgfpathlineto{\pgfqpoint{4.960630in}{3.250178in}}%
\pgfpathlineto{\pgfqpoint{4.965448in}{3.252588in}}%
\pgfpathlineto{\pgfqpoint{4.970267in}{3.252792in}}%
\pgfpathlineto{\pgfqpoint{4.975085in}{3.251396in}}%
\pgfpathlineto{\pgfqpoint{4.979903in}{3.248877in}}%
\pgfpathlineto{\pgfqpoint{4.984721in}{3.245654in}}%
\pgfpathlineto{\pgfqpoint{4.994358in}{3.237802in}}%
\pgfpathlineto{\pgfqpoint{5.021173in}{3.212867in}}%
\pgfpathlineto{\pgfqpoint{5.032904in}{3.202808in}}%
\pgfpathlineto{\pgfqpoint{5.047359in}{3.192147in}}%
\pgfpathlineto{\pgfqpoint{5.061814in}{3.183589in}}%
\pgfpathlineto{\pgfqpoint{5.076269in}{3.177125in}}%
\pgfpathlineto{\pgfqpoint{5.090723in}{3.172608in}}%
\pgfpathlineto{\pgfqpoint{5.107587in}{3.169414in}}%
\pgfpathlineto{\pgfqpoint{5.124451in}{3.167965in}}%
\pgfpathlineto{\pgfqpoint{5.146134in}{3.167758in}}%
\pgfpathlineto{\pgfqpoint{5.211180in}{3.170105in}}%
\pgfpathlineto{\pgfqpoint{5.259363in}{3.170744in}}%
\pgfpathlineto{\pgfqpoint{6.312155in}{3.170520in}}%
\pgfpathlineto{\pgfqpoint{6.312155in}{3.194819in}}%
\pgfpathlineto{\pgfqpoint{5.259363in}{3.195081in}}%
\pgfpathlineto{\pgfqpoint{5.211180in}{3.194371in}}%
\pgfpathlineto{\pgfqpoint{5.146134in}{3.191695in}}%
\pgfpathlineto{\pgfqpoint{5.131679in}{3.191636in}}%
\pgfpathlineto{\pgfqpoint{5.119633in}{3.192163in}}%
\pgfpathlineto{\pgfqpoint{5.102769in}{3.194224in}}%
\pgfpathlineto{\pgfqpoint{5.085905in}{3.198448in}}%
\pgfpathlineto{\pgfqpoint{5.071450in}{3.204235in}}%
\pgfpathlineto{\pgfqpoint{5.056197in}{3.212867in}}%
\pgfpathlineto{\pgfqpoint{5.042541in}{3.222996in}}%
\pgfpathlineto{\pgfqpoint{5.028086in}{3.236204in}}%
\pgfpathlineto{\pgfqpoint{5.016219in}{3.248837in}}%
\pgfpathlineto{\pgfqpoint{4.994358in}{3.273921in}}%
\pgfpathlineto{\pgfqpoint{4.984721in}{3.283746in}}%
\pgfpathlineto{\pgfqpoint{4.979903in}{3.287838in}}%
\pgfpathlineto{\pgfqpoint{4.975085in}{3.291031in}}%
\pgfpathlineto{\pgfqpoint{4.970267in}{3.293024in}}%
\pgfpathlineto{\pgfqpoint{4.965448in}{3.293230in}}%
\pgfpathlineto{\pgfqpoint{4.963039in}{3.292452in}}%
\pgfpathlineto{\pgfqpoint{4.960630in}{3.290946in}}%
\pgfpathlineto{\pgfqpoint{4.958221in}{3.288659in}}%
\pgfpathlineto{\pgfqpoint{4.953403in}{3.281272in}}%
\pgfpathlineto{\pgfqpoint{4.950994in}{3.276123in}}%
\pgfpathlineto{\pgfqpoint{4.946175in}{3.263243in}}%
\pgfpathlineto{\pgfqpoint{4.936539in}{3.231729in}}%
\pgfpathlineto{\pgfqpoint{4.931720in}{3.213946in}}%
\pgfpathlineto{\pgfqpoint{4.926902in}{3.192641in}}%
\pgfpathlineto{\pgfqpoint{4.922084in}{3.165298in}}%
\pgfpathlineto{\pgfqpoint{4.916385in}{3.128937in}}%
\pgfpathlineto{\pgfqpoint{4.912447in}{3.108434in}}%
\pgfpathlineto{\pgfqpoint{4.907629in}{3.090153in}}%
\pgfpathlineto{\pgfqpoint{4.895583in}{3.055092in}}%
\pgfpathlineto{\pgfqpoint{4.893019in}{3.045008in}}%
\pgfpathlineto{\pgfqpoint{4.888356in}{3.019570in}}%
\pgfpathlineto{\pgfqpoint{4.885947in}{3.009886in}}%
\pgfpathlineto{\pgfqpoint{4.883538in}{3.009198in}}%
\pgfpathlineto{\pgfqpoint{4.881129in}{3.014981in}}%
\pgfpathlineto{\pgfqpoint{4.878720in}{3.024989in}}%
\pgfpathlineto{\pgfqpoint{4.871492in}{3.061745in}}%
\pgfpathlineto{\pgfqpoint{4.866674in}{3.079638in}}%
\pgfpathlineto{\pgfqpoint{4.866674in}{3.069553in}}%
\pgfpathlineto{\pgfqpoint{4.871492in}{3.052466in}}%
\pgfpathlineto{\pgfqpoint{4.878720in}{3.016291in}}%
\pgfpathlineto{\pgfqpoint{4.881129in}{3.005749in}}%
\pgfpathlineto{\pgfqpoint{4.883538in}{2.998223in}}%
\pgfpathlineto{\pgfqpoint{4.885947in}{2.994920in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.960630in}{3.672394in}}%
\pgfpathlineto{\pgfqpoint{4.963039in}{3.670783in}}%
\pgfpathlineto{\pgfqpoint{4.965448in}{3.669929in}}%
\pgfpathlineto{\pgfqpoint{4.970267in}{3.670071in}}%
\pgfpathlineto{\pgfqpoint{4.975085in}{3.672082in}}%
\pgfpathlineto{\pgfqpoint{4.979903in}{3.675386in}}%
\pgfpathlineto{\pgfqpoint{4.984721in}{3.679543in}}%
\pgfpathlineto{\pgfqpoint{4.991949in}{3.686824in}}%
\pgfpathlineto{\pgfqpoint{5.018010in}{3.716444in}}%
\pgfpathlineto{\pgfqpoint{5.030495in}{3.729459in}}%
\pgfpathlineto{\pgfqpoint{5.044950in}{3.742254in}}%
\pgfpathlineto{\pgfqpoint{5.059296in}{3.752414in}}%
\pgfpathlineto{\pgfqpoint{5.071450in}{3.759071in}}%
\pgfpathlineto{\pgfqpoint{5.085905in}{3.764859in}}%
\pgfpathlineto{\pgfqpoint{5.100360in}{3.768609in}}%
\pgfpathlineto{\pgfqpoint{5.117224in}{3.770954in}}%
\pgfpathlineto{\pgfqpoint{5.129270in}{3.771610in}}%
\pgfpathlineto{\pgfqpoint{5.143724in}{3.771655in}}%
\pgfpathlineto{\pgfqpoint{5.213589in}{3.768846in}}%
\pgfpathlineto{\pgfqpoint{5.261772in}{3.768196in}}%
\pgfpathlineto{\pgfqpoint{6.312155in}{3.768463in}}%
\pgfpathlineto{\pgfqpoint{6.312155in}{3.792768in}}%
\pgfpathlineto{\pgfqpoint{5.261772in}{3.792535in}}%
\pgfpathlineto{\pgfqpoint{5.213589in}{3.793124in}}%
\pgfpathlineto{\pgfqpoint{5.146134in}{3.795543in}}%
\pgfpathlineto{\pgfqpoint{5.119633in}{3.795069in}}%
\pgfpathlineto{\pgfqpoint{5.102769in}{3.793173in}}%
\pgfpathlineto{\pgfqpoint{5.085905in}{3.789383in}}%
\pgfpathlineto{\pgfqpoint{5.071450in}{3.784232in}}%
\pgfpathlineto{\pgfqpoint{5.056996in}{3.777095in}}%
\pgfpathlineto{\pgfqpoint{5.044950in}{3.769524in}}%
\pgfpathlineto{\pgfqpoint{5.030495in}{3.758521in}}%
\pgfpathlineto{\pgfqpoint{5.018449in}{3.747935in}}%
\pgfpathlineto{\pgfqpoint{4.994358in}{3.725494in}}%
\pgfpathlineto{\pgfqpoint{4.984721in}{3.717579in}}%
\pgfpathlineto{\pgfqpoint{4.979903in}{3.714292in}}%
\pgfpathlineto{\pgfqpoint{4.975085in}{3.711789in}}%
\pgfpathlineto{\pgfqpoint{4.970267in}{3.710456in}}%
\pgfpathlineto{\pgfqpoint{4.967858in}{3.710376in}}%
\pgfpathlineto{\pgfqpoint{4.963039in}{3.711756in}}%
\pgfpathlineto{\pgfqpoint{4.960630in}{3.713357in}}%
\pgfpathlineto{\pgfqpoint{4.955812in}{3.718617in}}%
\pgfpathlineto{\pgfqpoint{4.953403in}{3.722283in}}%
\pgfpathlineto{\pgfqpoint{4.946175in}{3.736585in}}%
\pgfpathlineto{\pgfqpoint{4.941357in}{3.748225in}}%
\pgfpathlineto{\pgfqpoint{4.936539in}{3.761651in}}%
\pgfpathlineto{\pgfqpoint{4.931720in}{3.778175in}}%
\pgfpathlineto{\pgfqpoint{4.929311in}{3.788218in}}%
\pgfpathlineto{\pgfqpoint{4.918061in}{3.848334in}}%
\pgfpathlineto{\pgfqpoint{4.914119in}{3.866319in}}%
\pgfpathlineto{\pgfqpoint{4.910038in}{3.880901in}}%
\pgfpathlineto{\pgfqpoint{4.897993in}{3.917986in}}%
\pgfpathlineto{\pgfqpoint{4.894674in}{3.932263in}}%
\pgfpathlineto{\pgfqpoint{4.888360in}{3.968233in}}%
\pgfpathlineto{\pgfqpoint{4.885947in}{3.970361in}}%
\pgfpathlineto{\pgfqpoint{4.883538in}{3.966585in}}%
\pgfpathlineto{\pgfqpoint{4.881129in}{3.958839in}}%
\pgfpathlineto{\pgfqpoint{4.871492in}{3.912434in}}%
\pgfpathlineto{\pgfqpoint{4.866674in}{3.895729in}}%
\pgfpathlineto{\pgfqpoint{4.866674in}{3.885643in}}%
\pgfpathlineto{\pgfqpoint{4.871492in}{3.903286in}}%
\pgfpathlineto{\pgfqpoint{4.878720in}{3.939690in}}%
\pgfpathlineto{\pgfqpoint{4.881129in}{3.949818in}}%
\pgfpathlineto{\pgfqpoint{4.883538in}{3.956030in}}%
\pgfpathlineto{\pgfqpoint{4.885947in}{3.956280in}}%
\pgfpathlineto{\pgfqpoint{4.888356in}{3.947839in}}%
\pgfpathlineto{\pgfqpoint{4.892124in}{3.926268in}}%
\pgfpathlineto{\pgfqpoint{4.895583in}{3.910358in}}%
\pgfpathlineto{\pgfqpoint{4.899646in}{3.896293in}}%
\pgfpathlineto{\pgfqpoint{4.909292in}{3.866319in}}%
\pgfpathlineto{\pgfqpoint{4.913737in}{3.848334in}}%
\pgfpathlineto{\pgfqpoint{4.917156in}{3.830349in}}%
\pgfpathlineto{\pgfqpoint{4.926902in}{3.771196in}}%
\pgfpathlineto{\pgfqpoint{4.934130in}{3.739418in}}%
\pgfpathlineto{\pgfqpoint{4.941357in}{3.714913in}}%
\pgfpathlineto{\pgfqpoint{4.948584in}{3.693695in}}%
\pgfpathlineto{\pgfqpoint{4.953403in}{3.682501in}}%
\pgfpathlineto{\pgfqpoint{4.955812in}{3.678206in}}%
\pgfpathlineto{\pgfqpoint{4.960630in}{3.672394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.866674in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232815,0.732247,0.459277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.885947in}{2.984788in}}%
\pgfpathlineto{\pgfqpoint{4.888356in}{2.983111in}}%
\pgfpathlineto{\pgfqpoint{4.890111in}{2.985058in}}%
\pgfpathlineto{\pgfqpoint{4.890765in}{2.986627in}}%
\pgfpathlineto{\pgfqpoint{4.894930in}{3.015033in}}%
\pgfpathlineto{\pgfqpoint{4.897993in}{3.029795in}}%
\pgfpathlineto{\pgfqpoint{4.900629in}{3.039013in}}%
\pgfpathlineto{\pgfqpoint{4.910038in}{3.064898in}}%
\pgfpathlineto{\pgfqpoint{4.915026in}{3.080978in}}%
\pgfpathlineto{\pgfqpoint{4.919250in}{3.098963in}}%
\pgfpathlineto{\pgfqpoint{4.929311in}{3.148403in}}%
\pgfpathlineto{\pgfqpoint{4.931720in}{3.157770in}}%
\pgfpathlineto{\pgfqpoint{4.936539in}{3.172946in}}%
\pgfpathlineto{\pgfqpoint{4.943766in}{3.190113in}}%
\pgfpathlineto{\pgfqpoint{4.948584in}{3.199445in}}%
\pgfpathlineto{\pgfqpoint{4.953403in}{3.207226in}}%
\pgfpathlineto{\pgfqpoint{4.955812in}{3.210432in}}%
\pgfpathlineto{\pgfqpoint{4.960630in}{3.215193in}}%
\pgfpathlineto{\pgfqpoint{4.963039in}{3.216740in}}%
\pgfpathlineto{\pgfqpoint{4.967858in}{3.218288in}}%
\pgfpathlineto{\pgfqpoint{4.972676in}{3.218133in}}%
\pgfpathlineto{\pgfqpoint{4.977494in}{3.216721in}}%
\pgfpathlineto{\pgfqpoint{4.987131in}{3.211543in}}%
\pgfpathlineto{\pgfqpoint{4.996767in}{3.204747in}}%
\pgfpathlineto{\pgfqpoint{5.032904in}{3.176821in}}%
\pgfpathlineto{\pgfqpoint{5.047359in}{3.167488in}}%
\pgfpathlineto{\pgfqpoint{5.061814in}{3.159900in}}%
\pgfpathlineto{\pgfqpoint{5.076269in}{3.154118in}}%
\pgfpathlineto{\pgfqpoint{5.093133in}{3.149497in}}%
\pgfpathlineto{\pgfqpoint{5.109997in}{3.146816in}}%
\pgfpathlineto{\pgfqpoint{5.126860in}{3.145647in}}%
\pgfpathlineto{\pgfqpoint{5.148543in}{3.145546in}}%
\pgfpathlineto{\pgfqpoint{5.213589in}{3.147639in}}%
\pgfpathlineto{\pgfqpoint{5.261772in}{3.148180in}}%
\pgfpathlineto{\pgfqpoint{6.312155in}{3.147975in}}%
\pgfpathlineto{\pgfqpoint{6.312155in}{3.170520in}}%
\pgfpathlineto{\pgfqpoint{5.261772in}{3.170750in}}%
\pgfpathlineto{\pgfqpoint{5.213589in}{3.170168in}}%
\pgfpathlineto{\pgfqpoint{5.146134in}{3.167758in}}%
\pgfpathlineto{\pgfqpoint{5.122042in}{3.168088in}}%
\pgfpathlineto{\pgfqpoint{5.105178in}{3.169749in}}%
\pgfpathlineto{\pgfqpoint{5.088314in}{3.173241in}}%
\pgfpathlineto{\pgfqpoint{5.073859in}{3.178069in}}%
\pgfpathlineto{\pgfqpoint{5.059405in}{3.184873in}}%
\pgfpathlineto{\pgfqpoint{5.044950in}{3.193773in}}%
\pgfpathlineto{\pgfqpoint{5.032904in}{3.202808in}}%
\pgfpathlineto{\pgfqpoint{5.021173in}{3.212867in}}%
\pgfpathlineto{\pgfqpoint{4.994358in}{3.237802in}}%
\pgfpathlineto{\pgfqpoint{4.984721in}{3.245654in}}%
\pgfpathlineto{\pgfqpoint{4.979903in}{3.248877in}}%
\pgfpathlineto{\pgfqpoint{4.975085in}{3.251396in}}%
\pgfpathlineto{\pgfqpoint{4.970267in}{3.252792in}}%
\pgfpathlineto{\pgfqpoint{4.967858in}{3.252926in}}%
\pgfpathlineto{\pgfqpoint{4.963039in}{3.251700in}}%
\pgfpathlineto{\pgfqpoint{4.960630in}{3.250178in}}%
\pgfpathlineto{\pgfqpoint{4.955812in}{3.245039in}}%
\pgfpathlineto{\pgfqpoint{4.953403in}{3.241367in}}%
\pgfpathlineto{\pgfqpoint{4.948584in}{3.232038in}}%
\pgfpathlineto{\pgfqpoint{4.943766in}{3.220715in}}%
\pgfpathlineto{\pgfqpoint{4.938948in}{3.207982in}}%
\pgfpathlineto{\pgfqpoint{4.934130in}{3.193469in}}%
\pgfpathlineto{\pgfqpoint{4.929311in}{3.175535in}}%
\pgfpathlineto{\pgfqpoint{4.926902in}{3.164574in}}%
\pgfpathlineto{\pgfqpoint{4.917224in}{3.110952in}}%
\pgfpathlineto{\pgfqpoint{4.913295in}{3.092968in}}%
\pgfpathlineto{\pgfqpoint{4.907966in}{3.074983in}}%
\pgfpathlineto{\pgfqpoint{4.897471in}{3.045008in}}%
\pgfpathlineto{\pgfqpoint{4.893249in}{3.027023in}}%
\pgfpathlineto{\pgfqpoint{4.888356in}{2.998083in}}%
\pgfpathlineto{\pgfqpoint{4.885947in}{2.994920in}}%
\pgfpathlineto{\pgfqpoint{4.883538in}{2.998223in}}%
\pgfpathlineto{\pgfqpoint{4.881129in}{3.005749in}}%
\pgfpathlineto{\pgfqpoint{4.871492in}{3.052466in}}%
\pgfpathlineto{\pgfqpoint{4.866674in}{3.069553in}}%
\pgfpathlineto{\pgfqpoint{4.866674in}{3.060161in}}%
\pgfpathlineto{\pgfqpoint{4.871492in}{3.043840in}}%
\pgfpathlineto{\pgfqpoint{4.881129in}{2.998055in}}%
\pgfpathlineto{\pgfqpoint{4.883538in}{2.990011in}}%
\pgfpathlineto{\pgfqpoint{4.885947in}{2.984788in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.967858in}{3.710376in}}%
\pgfpathlineto{\pgfqpoint{4.970267in}{3.710456in}}%
\pgfpathlineto{\pgfqpoint{4.975085in}{3.711789in}}%
\pgfpathlineto{\pgfqpoint{4.979903in}{3.714292in}}%
\pgfpathlineto{\pgfqpoint{4.984721in}{3.717579in}}%
\pgfpathlineto{\pgfqpoint{4.994358in}{3.725494in}}%
\pgfpathlineto{\pgfqpoint{5.018449in}{3.747935in}}%
\pgfpathlineto{\pgfqpoint{5.030495in}{3.758521in}}%
\pgfpathlineto{\pgfqpoint{5.044950in}{3.769524in}}%
\pgfpathlineto{\pgfqpoint{5.056996in}{3.777095in}}%
\pgfpathlineto{\pgfqpoint{5.071450in}{3.784232in}}%
\pgfpathlineto{\pgfqpoint{5.085905in}{3.789383in}}%
\pgfpathlineto{\pgfqpoint{5.100360in}{3.792758in}}%
\pgfpathlineto{\pgfqpoint{5.117224in}{3.794895in}}%
\pgfpathlineto{\pgfqpoint{5.131679in}{3.795566in}}%
\pgfpathlineto{\pgfqpoint{5.146134in}{3.795543in}}%
\pgfpathlineto{\pgfqpoint{5.213589in}{3.793124in}}%
\pgfpathlineto{\pgfqpoint{5.261772in}{3.792535in}}%
\pgfpathlineto{\pgfqpoint{6.312155in}{3.792768in}}%
\pgfpathlineto{\pgfqpoint{6.312155in}{3.815315in}}%
\pgfpathlineto{\pgfqpoint{5.261772in}{3.815112in}}%
\pgfpathlineto{\pgfqpoint{5.213589in}{3.815650in}}%
\pgfpathlineto{\pgfqpoint{5.146134in}{3.817795in}}%
\pgfpathlineto{\pgfqpoint{5.122042in}{3.817438in}}%
\pgfpathlineto{\pgfqpoint{5.105178in}{3.815880in}}%
\pgfpathlineto{\pgfqpoint{5.090723in}{3.813273in}}%
\pgfpathlineto{\pgfqpoint{5.076269in}{3.809174in}}%
\pgfpathlineto{\pgfqpoint{5.061814in}{3.803390in}}%
\pgfpathlineto{\pgfqpoint{5.047359in}{3.795810in}}%
\pgfpathlineto{\pgfqpoint{5.035313in}{3.788143in}}%
\pgfpathlineto{\pgfqpoint{5.020859in}{3.777536in}}%
\pgfpathlineto{\pgfqpoint{4.994358in}{3.756735in}}%
\pgfpathlineto{\pgfqpoint{4.984721in}{3.750179in}}%
\pgfpathlineto{\pgfqpoint{4.979903in}{3.747569in}}%
\pgfpathlineto{\pgfqpoint{4.975085in}{3.745714in}}%
\pgfpathlineto{\pgfqpoint{4.970267in}{3.744955in}}%
\pgfpathlineto{\pgfqpoint{4.967858in}{3.745120in}}%
\pgfpathlineto{\pgfqpoint{4.963039in}{3.746791in}}%
\pgfpathlineto{\pgfqpoint{4.960630in}{3.748357in}}%
\pgfpathlineto{\pgfqpoint{4.958221in}{3.750454in}}%
\pgfpathlineto{\pgfqpoint{4.953403in}{3.756161in}}%
\pgfpathlineto{\pgfqpoint{4.948584in}{3.763656in}}%
\pgfpathlineto{\pgfqpoint{4.943766in}{3.772694in}}%
\pgfpathlineto{\pgfqpoint{4.936539in}{3.790039in}}%
\pgfpathlineto{\pgfqpoint{4.931720in}{3.805921in}}%
\pgfpathlineto{\pgfqpoint{4.929311in}{3.815703in}}%
\pgfpathlineto{\pgfqpoint{4.920161in}{3.860324in}}%
\pgfpathlineto{\pgfqpoint{4.915937in}{3.878309in}}%
\pgfpathlineto{\pgfqpoint{4.912445in}{3.890298in}}%
\pgfpathlineto{\pgfqpoint{4.902811in}{3.917985in}}%
\pgfpathlineto{\pgfqpoint{4.898743in}{3.932263in}}%
\pgfpathlineto{\pgfqpoint{4.895583in}{3.947474in}}%
\pgfpathlineto{\pgfqpoint{4.890765in}{3.979515in}}%
\pgfpathlineto{\pgfqpoint{4.888356in}{3.982185in}}%
\pgfpathlineto{\pgfqpoint{4.885947in}{3.980205in}}%
\pgfpathlineto{\pgfqpoint{4.883538in}{3.974737in}}%
\pgfpathlineto{\pgfqpoint{4.881129in}{3.966413in}}%
\pgfpathlineto{\pgfqpoint{4.871492in}{3.920987in}}%
\pgfpathlineto{\pgfqpoint{4.866674in}{3.905120in}}%
\pgfpathlineto{\pgfqpoint{4.866674in}{3.895729in}}%
\pgfpathlineto{\pgfqpoint{4.871492in}{3.912434in}}%
\pgfpathlineto{\pgfqpoint{4.881129in}{3.958839in}}%
\pgfpathlineto{\pgfqpoint{4.883538in}{3.966585in}}%
\pgfpathlineto{\pgfqpoint{4.885947in}{3.970361in}}%
\pgfpathlineto{\pgfqpoint{4.888360in}{3.968233in}}%
\pgfpathlineto{\pgfqpoint{4.894674in}{3.932263in}}%
\pgfpathlineto{\pgfqpoint{4.897993in}{3.917986in}}%
\pgfpathlineto{\pgfqpoint{4.910038in}{3.880901in}}%
\pgfpathlineto{\pgfqpoint{4.914119in}{3.866319in}}%
\pgfpathlineto{\pgfqpoint{4.918061in}{3.848334in}}%
\pgfpathlineto{\pgfqpoint{4.929311in}{3.788218in}}%
\pgfpathlineto{\pgfqpoint{4.931720in}{3.778175in}}%
\pgfpathlineto{\pgfqpoint{4.936539in}{3.761651in}}%
\pgfpathlineto{\pgfqpoint{4.941357in}{3.748225in}}%
\pgfpathlineto{\pgfqpoint{4.946175in}{3.736585in}}%
\pgfpathlineto{\pgfqpoint{4.953403in}{3.722283in}}%
\pgfpathlineto{\pgfqpoint{4.955812in}{3.718617in}}%
\pgfpathlineto{\pgfqpoint{4.960630in}{3.713357in}}%
\pgfpathlineto{\pgfqpoint{4.963039in}{3.711756in}}%
\pgfpathlineto{\pgfqpoint{4.967858in}{3.710376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.866674in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.885947in}{2.978268in}}%
\pgfpathlineto{\pgfqpoint{4.888356in}{2.975004in}}%
\pgfpathlineto{\pgfqpoint{4.890765in}{2.973766in}}%
\pgfpathlineto{\pgfqpoint{4.893174in}{2.976428in}}%
\pgfpathlineto{\pgfqpoint{4.893993in}{2.979063in}}%
\pgfpathlineto{\pgfqpoint{4.896869in}{3.003043in}}%
\pgfpathlineto{\pgfqpoint{4.900402in}{3.021220in}}%
\pgfpathlineto{\pgfqpoint{4.903987in}{3.033018in}}%
\pgfpathlineto{\pgfqpoint{4.913035in}{3.056998in}}%
\pgfpathlineto{\pgfqpoint{4.916874in}{3.068988in}}%
\pgfpathlineto{\pgfqpoint{4.920036in}{3.080978in}}%
\pgfpathlineto{\pgfqpoint{4.931720in}{3.131421in}}%
\pgfpathlineto{\pgfqpoint{4.934130in}{3.139461in}}%
\pgfpathlineto{\pgfqpoint{4.938948in}{3.152382in}}%
\pgfpathlineto{\pgfqpoint{4.946175in}{3.166540in}}%
\pgfpathlineto{\pgfqpoint{4.950994in}{3.173857in}}%
\pgfpathlineto{\pgfqpoint{4.955812in}{3.179740in}}%
\pgfpathlineto{\pgfqpoint{4.960630in}{3.184032in}}%
\pgfpathlineto{\pgfqpoint{4.963039in}{3.185547in}}%
\pgfpathlineto{\pgfqpoint{4.965448in}{3.186633in}}%
\pgfpathlineto{\pgfqpoint{4.970267in}{3.187620in}}%
\pgfpathlineto{\pgfqpoint{4.977494in}{3.186707in}}%
\pgfpathlineto{\pgfqpoint{4.987131in}{3.182619in}}%
\pgfpathlineto{\pgfqpoint{4.999176in}{3.175346in}}%
\pgfpathlineto{\pgfqpoint{5.023394in}{3.158912in}}%
\pgfpathlineto{\pgfqpoint{5.037722in}{3.149912in}}%
\pgfpathlineto{\pgfqpoint{5.052177in}{3.142112in}}%
\pgfpathlineto{\pgfqpoint{5.064223in}{3.136781in}}%
\pgfpathlineto{\pgfqpoint{5.078678in}{3.131811in}}%
\pgfpathlineto{\pgfqpoint{5.095542in}{3.127851in}}%
\pgfpathlineto{\pgfqpoint{5.112406in}{3.125599in}}%
\pgfpathlineto{\pgfqpoint{5.129270in}{3.124634in}}%
\pgfpathlineto{\pgfqpoint{5.150952in}{3.124606in}}%
\pgfpathlineto{\pgfqpoint{5.213589in}{3.126429in}}%
\pgfpathlineto{\pgfqpoint{5.261772in}{3.126928in}}%
\pgfpathlineto{\pgfqpoint{6.312155in}{3.126749in}}%
\pgfpathlineto{\pgfqpoint{6.312155in}{3.147975in}}%
\pgfpathlineto{\pgfqpoint{5.261772in}{3.148180in}}%
\pgfpathlineto{\pgfqpoint{5.213589in}{3.147639in}}%
\pgfpathlineto{\pgfqpoint{5.146134in}{3.145505in}}%
\pgfpathlineto{\pgfqpoint{5.122042in}{3.145858in}}%
\pgfpathlineto{\pgfqpoint{5.105178in}{3.147408in}}%
\pgfpathlineto{\pgfqpoint{5.090723in}{3.150029in}}%
\pgfpathlineto{\pgfqpoint{5.076269in}{3.154118in}}%
\pgfpathlineto{\pgfqpoint{5.061814in}{3.159900in}}%
\pgfpathlineto{\pgfqpoint{5.047359in}{3.167488in}}%
\pgfpathlineto{\pgfqpoint{5.032904in}{3.176821in}}%
\pgfpathlineto{\pgfqpoint{4.996767in}{3.204747in}}%
\pgfpathlineto{\pgfqpoint{4.987131in}{3.211543in}}%
\pgfpathlineto{\pgfqpoint{4.977494in}{3.216721in}}%
\pgfpathlineto{\pgfqpoint{4.972676in}{3.218133in}}%
\pgfpathlineto{\pgfqpoint{4.967858in}{3.218288in}}%
\pgfpathlineto{\pgfqpoint{4.963039in}{3.216740in}}%
\pgfpathlineto{\pgfqpoint{4.960630in}{3.215193in}}%
\pgfpathlineto{\pgfqpoint{4.955812in}{3.210432in}}%
\pgfpathlineto{\pgfqpoint{4.950994in}{3.203559in}}%
\pgfpathlineto{\pgfqpoint{4.946175in}{3.194946in}}%
\pgfpathlineto{\pgfqpoint{4.941357in}{3.184896in}}%
\pgfpathlineto{\pgfqpoint{4.934130in}{3.165873in}}%
\pgfpathlineto{\pgfqpoint{4.929311in}{3.148403in}}%
\pgfpathlineto{\pgfqpoint{4.926902in}{3.137664in}}%
\pgfpathlineto{\pgfqpoint{4.916554in}{3.086973in}}%
\pgfpathlineto{\pgfqpoint{4.911439in}{3.068988in}}%
\pgfpathlineto{\pgfqpoint{4.902811in}{3.045480in}}%
\pgfpathlineto{\pgfqpoint{4.898860in}{3.033018in}}%
\pgfpathlineto{\pgfqpoint{4.894930in}{3.015033in}}%
\pgfpathlineto{\pgfqpoint{4.890765in}{2.986627in}}%
\pgfpathlineto{\pgfqpoint{4.890111in}{2.985058in}}%
\pgfpathlineto{\pgfqpoint{4.888356in}{2.983111in}}%
\pgfpathlineto{\pgfqpoint{4.885947in}{2.984788in}}%
\pgfpathlineto{\pgfqpoint{4.883538in}{2.990011in}}%
\pgfpathlineto{\pgfqpoint{4.881129in}{2.998055in}}%
\pgfpathlineto{\pgfqpoint{4.871492in}{3.043840in}}%
\pgfpathlineto{\pgfqpoint{4.866674in}{3.060161in}}%
\pgfpathlineto{\pgfqpoint{4.866674in}{3.051344in}}%
\pgfpathlineto{\pgfqpoint{4.871492in}{3.035860in}}%
\pgfpathlineto{\pgfqpoint{4.881129in}{2.991817in}}%
\pgfpathlineto{\pgfqpoint{4.883538in}{2.983877in}}%
\pgfpathlineto{\pgfqpoint{4.885947in}{2.978268in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.965448in}{3.745719in}}%
\pgfpathlineto{\pgfqpoint{4.970267in}{3.744955in}}%
\pgfpathlineto{\pgfqpoint{4.975085in}{3.745714in}}%
\pgfpathlineto{\pgfqpoint{4.979903in}{3.747569in}}%
\pgfpathlineto{\pgfqpoint{4.984721in}{3.750179in}}%
\pgfpathlineto{\pgfqpoint{4.994358in}{3.756735in}}%
\pgfpathlineto{\pgfqpoint{5.020859in}{3.777536in}}%
\pgfpathlineto{\pgfqpoint{5.035313in}{3.788143in}}%
\pgfpathlineto{\pgfqpoint{5.047359in}{3.795810in}}%
\pgfpathlineto{\pgfqpoint{5.061814in}{3.803390in}}%
\pgfpathlineto{\pgfqpoint{5.073859in}{3.808333in}}%
\pgfpathlineto{\pgfqpoint{5.088314in}{3.812704in}}%
\pgfpathlineto{\pgfqpoint{5.102769in}{3.815536in}}%
\pgfpathlineto{\pgfqpoint{5.119633in}{3.817297in}}%
\pgfpathlineto{\pgfqpoint{5.146134in}{3.817795in}}%
\pgfpathlineto{\pgfqpoint{5.213589in}{3.815650in}}%
\pgfpathlineto{\pgfqpoint{5.261772in}{3.815112in}}%
\pgfpathlineto{\pgfqpoint{6.312155in}{3.815315in}}%
\pgfpathlineto{\pgfqpoint{6.312155in}{3.836555in}}%
\pgfpathlineto{\pgfqpoint{5.261772in}{3.836377in}}%
\pgfpathlineto{\pgfqpoint{5.213589in}{3.836874in}}%
\pgfpathlineto{\pgfqpoint{5.148543in}{3.838729in}}%
\pgfpathlineto{\pgfqpoint{5.124451in}{3.838492in}}%
\pgfpathlineto{\pgfqpoint{5.107587in}{3.837209in}}%
\pgfpathlineto{\pgfqpoint{5.090723in}{3.834501in}}%
\pgfpathlineto{\pgfqpoint{5.076269in}{3.830770in}}%
\pgfpathlineto{\pgfqpoint{5.061814in}{3.825537in}}%
\pgfpathlineto{\pgfqpoint{5.049768in}{3.819985in}}%
\pgfpathlineto{\pgfqpoint{5.035989in}{3.812364in}}%
\pgfpathlineto{\pgfqpoint{5.023268in}{3.804294in}}%
\pgfpathlineto{\pgfqpoint{4.996767in}{3.786361in}}%
\pgfpathlineto{\pgfqpoint{4.987131in}{3.780624in}}%
\pgfpathlineto{\pgfqpoint{4.977494in}{3.776613in}}%
\pgfpathlineto{\pgfqpoint{4.970267in}{3.775801in}}%
\pgfpathlineto{\pgfqpoint{4.965448in}{3.776847in}}%
\pgfpathlineto{\pgfqpoint{4.960630in}{3.779410in}}%
\pgfpathlineto{\pgfqpoint{4.953403in}{3.786212in}}%
\pgfpathlineto{\pgfqpoint{4.948584in}{3.792591in}}%
\pgfpathlineto{\pgfqpoint{4.943766in}{3.800553in}}%
\pgfpathlineto{\pgfqpoint{4.938948in}{3.810692in}}%
\pgfpathlineto{\pgfqpoint{4.936539in}{3.816935in}}%
\pgfpathlineto{\pgfqpoint{4.931720in}{3.832551in}}%
\pgfpathlineto{\pgfqpoint{4.917892in}{3.890298in}}%
\pgfpathlineto{\pgfqpoint{4.914156in}{3.902288in}}%
\pgfpathlineto{\pgfqpoint{4.905220in}{3.926665in}}%
\pgfpathlineto{\pgfqpoint{4.901704in}{3.938258in}}%
\pgfpathlineto{\pgfqpoint{4.897849in}{3.956243in}}%
\pgfpathlineto{\pgfqpoint{4.894117in}{3.986218in}}%
\pgfpathlineto{\pgfqpoint{4.893174in}{3.989167in}}%
\pgfpathlineto{\pgfqpoint{4.890765in}{3.991509in}}%
\pgfpathlineto{\pgfqpoint{4.888356in}{3.990070in}}%
\pgfpathlineto{\pgfqpoint{4.885947in}{3.986668in}}%
\pgfpathlineto{\pgfqpoint{4.883538in}{3.980868in}}%
\pgfpathlineto{\pgfqpoint{4.881129in}{3.972644in}}%
\pgfpathlineto{\pgfqpoint{4.871492in}{3.928909in}}%
\pgfpathlineto{\pgfqpoint{4.866674in}{3.913937in}}%
\pgfpathlineto{\pgfqpoint{4.866674in}{3.905120in}}%
\pgfpathlineto{\pgfqpoint{4.871492in}{3.920987in}}%
\pgfpathlineto{\pgfqpoint{4.881129in}{3.966413in}}%
\pgfpathlineto{\pgfqpoint{4.883538in}{3.974737in}}%
\pgfpathlineto{\pgfqpoint{4.885947in}{3.980205in}}%
\pgfpathlineto{\pgfqpoint{4.888356in}{3.982185in}}%
\pgfpathlineto{\pgfqpoint{4.890765in}{3.979515in}}%
\pgfpathlineto{\pgfqpoint{4.895583in}{3.947474in}}%
\pgfpathlineto{\pgfqpoint{4.898743in}{3.932263in}}%
\pgfpathlineto{\pgfqpoint{4.902811in}{3.917985in}}%
\pgfpathlineto{\pgfqpoint{4.912445in}{3.890298in}}%
\pgfpathlineto{\pgfqpoint{4.915937in}{3.878309in}}%
\pgfpathlineto{\pgfqpoint{4.920161in}{3.860324in}}%
\pgfpathlineto{\pgfqpoint{4.929311in}{3.815703in}}%
\pgfpathlineto{\pgfqpoint{4.934130in}{3.797410in}}%
\pgfpathlineto{\pgfqpoint{4.936539in}{3.790039in}}%
\pgfpathlineto{\pgfqpoint{4.941357in}{3.777864in}}%
\pgfpathlineto{\pgfqpoint{4.948584in}{3.763656in}}%
\pgfpathlineto{\pgfqpoint{4.953403in}{3.756161in}}%
\pgfpathlineto{\pgfqpoint{4.958221in}{3.750454in}}%
\pgfpathlineto{\pgfqpoint{4.960630in}{3.748357in}}%
\pgfpathlineto{\pgfqpoint{4.965448in}{3.745719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.866674in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.890765in}{2.966988in}}%
\pgfpathlineto{\pgfqpoint{4.893174in}{2.966327in}}%
\pgfpathlineto{\pgfqpoint{4.894699in}{2.967073in}}%
\pgfpathlineto{\pgfqpoint{4.895583in}{2.967951in}}%
\pgfpathlineto{\pgfqpoint{4.897428in}{2.973068in}}%
\pgfpathlineto{\pgfqpoint{4.899900in}{2.997048in}}%
\pgfpathlineto{\pgfqpoint{4.902811in}{3.012074in}}%
\pgfpathlineto{\pgfqpoint{4.907573in}{3.027023in}}%
\pgfpathlineto{\pgfqpoint{4.914763in}{3.045008in}}%
\pgfpathlineto{\pgfqpoint{4.918900in}{3.056998in}}%
\pgfpathlineto{\pgfqpoint{4.931720in}{3.105743in}}%
\pgfpathlineto{\pgfqpoint{4.934130in}{3.113734in}}%
\pgfpathlineto{\pgfqpoint{4.938948in}{3.126637in}}%
\pgfpathlineto{\pgfqpoint{4.941357in}{3.131769in}}%
\pgfpathlineto{\pgfqpoint{4.946175in}{3.140117in}}%
\pgfpathlineto{\pgfqpoint{4.953403in}{3.149383in}}%
\pgfpathlineto{\pgfqpoint{4.960630in}{3.155628in}}%
\pgfpathlineto{\pgfqpoint{4.965448in}{3.158123in}}%
\pgfpathlineto{\pgfqpoint{4.970267in}{3.159323in}}%
\pgfpathlineto{\pgfqpoint{4.975085in}{3.159374in}}%
\pgfpathlineto{\pgfqpoint{4.979903in}{3.158497in}}%
\pgfpathlineto{\pgfqpoint{4.989540in}{3.154869in}}%
\pgfpathlineto{\pgfqpoint{4.999176in}{3.149850in}}%
\pgfpathlineto{\pgfqpoint{5.037722in}{3.127654in}}%
\pgfpathlineto{\pgfqpoint{5.052177in}{3.120694in}}%
\pgfpathlineto{\pgfqpoint{5.066632in}{3.115029in}}%
\pgfpathlineto{\pgfqpoint{5.081087in}{3.110716in}}%
\pgfpathlineto{\pgfqpoint{5.097951in}{3.107313in}}%
\pgfpathlineto{\pgfqpoint{5.114815in}{3.105384in}}%
\pgfpathlineto{\pgfqpoint{5.131679in}{3.104588in}}%
\pgfpathlineto{\pgfqpoint{5.155770in}{3.104655in}}%
\pgfpathlineto{\pgfqpoint{5.223226in}{3.106362in}}%
\pgfpathlineto{\pgfqpoint{5.264181in}{3.106668in}}%
\pgfpathlineto{\pgfqpoint{6.312155in}{3.106506in}}%
\pgfpathlineto{\pgfqpoint{6.312155in}{3.126749in}}%
\pgfpathlineto{\pgfqpoint{5.261772in}{3.126928in}}%
\pgfpathlineto{\pgfqpoint{5.213589in}{3.126429in}}%
\pgfpathlineto{\pgfqpoint{5.148543in}{3.124565in}}%
\pgfpathlineto{\pgfqpoint{5.124451in}{3.124803in}}%
\pgfpathlineto{\pgfqpoint{5.107587in}{3.126093in}}%
\pgfpathlineto{\pgfqpoint{5.090723in}{3.128787in}}%
\pgfpathlineto{\pgfqpoint{5.076269in}{3.132533in}}%
\pgfpathlineto{\pgfqpoint{5.061814in}{3.137762in}}%
\pgfpathlineto{\pgfqpoint{5.049768in}{3.143312in}}%
\pgfpathlineto{\pgfqpoint{5.035313in}{3.151345in}}%
\pgfpathlineto{\pgfqpoint{4.999176in}{3.175346in}}%
\pgfpathlineto{\pgfqpoint{4.987131in}{3.182619in}}%
\pgfpathlineto{\pgfqpoint{4.977494in}{3.186707in}}%
\pgfpathlineto{\pgfqpoint{4.970267in}{3.187620in}}%
\pgfpathlineto{\pgfqpoint{4.965448in}{3.186633in}}%
\pgfpathlineto{\pgfqpoint{4.960630in}{3.184032in}}%
\pgfpathlineto{\pgfqpoint{4.953403in}{3.176971in}}%
\pgfpathlineto{\pgfqpoint{4.948584in}{3.170368in}}%
\pgfpathlineto{\pgfqpoint{4.943766in}{3.162322in}}%
\pgfpathlineto{\pgfqpoint{4.936539in}{3.146386in}}%
\pgfpathlineto{\pgfqpoint{4.931720in}{3.131421in}}%
\pgfpathlineto{\pgfqpoint{4.929311in}{3.122166in}}%
\pgfpathlineto{\pgfqpoint{4.921452in}{3.086973in}}%
\pgfpathlineto{\pgfqpoint{4.916874in}{3.068988in}}%
\pgfpathlineto{\pgfqpoint{4.913035in}{3.056998in}}%
\pgfpathlineto{\pgfqpoint{4.903987in}{3.033018in}}%
\pgfpathlineto{\pgfqpoint{4.900402in}{3.021220in}}%
\pgfpathlineto{\pgfqpoint{4.896869in}{3.003043in}}%
\pgfpathlineto{\pgfqpoint{4.893993in}{2.979063in}}%
\pgfpathlineto{\pgfqpoint{4.893174in}{2.976428in}}%
\pgfpathlineto{\pgfqpoint{4.890765in}{2.973766in}}%
\pgfpathlineto{\pgfqpoint{4.888356in}{2.975004in}}%
\pgfpathlineto{\pgfqpoint{4.885947in}{2.978268in}}%
\pgfpathlineto{\pgfqpoint{4.883538in}{2.983877in}}%
\pgfpathlineto{\pgfqpoint{4.881129in}{2.991817in}}%
\pgfpathlineto{\pgfqpoint{4.878720in}{3.002169in}}%
\pgfpathlineto{\pgfqpoint{4.871492in}{3.035860in}}%
\pgfpathlineto{\pgfqpoint{4.866674in}{3.051344in}}%
\pgfpathlineto{\pgfqpoint{4.866674in}{3.043172in}}%
\pgfpathlineto{\pgfqpoint{4.871492in}{3.028449in}}%
\pgfpathlineto{\pgfqpoint{4.881129in}{2.986763in}}%
\pgfpathlineto{\pgfqpoint{4.883538in}{2.978947in}}%
\pgfpathlineto{\pgfqpoint{4.885947in}{2.973308in}}%
\pgfpathlineto{\pgfqpoint{4.888356in}{2.969540in}}%
\pgfpathlineto{\pgfqpoint{4.890765in}{2.966988in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.967858in}{3.776146in}}%
\pgfpathlineto{\pgfqpoint{4.972676in}{3.775789in}}%
\pgfpathlineto{\pgfqpoint{4.977494in}{3.776613in}}%
\pgfpathlineto{\pgfqpoint{4.987131in}{3.780624in}}%
\pgfpathlineto{\pgfqpoint{4.996767in}{3.786361in}}%
\pgfpathlineto{\pgfqpoint{5.023268in}{3.804294in}}%
\pgfpathlineto{\pgfqpoint{5.035989in}{3.812364in}}%
\pgfpathlineto{\pgfqpoint{5.049768in}{3.819985in}}%
\pgfpathlineto{\pgfqpoint{5.061814in}{3.825537in}}%
\pgfpathlineto{\pgfqpoint{5.074930in}{3.830349in}}%
\pgfpathlineto{\pgfqpoint{5.088314in}{3.833975in}}%
\pgfpathlineto{\pgfqpoint{5.102769in}{3.836602in}}%
\pgfpathlineto{\pgfqpoint{5.119633in}{3.838244in}}%
\pgfpathlineto{\pgfqpoint{5.146134in}{3.838761in}}%
\pgfpathlineto{\pgfqpoint{5.215998in}{3.836824in}}%
\pgfpathlineto{\pgfqpoint{5.264181in}{3.836373in}}%
\pgfpathlineto{\pgfqpoint{6.312155in}{3.836555in}}%
\pgfpathlineto{\pgfqpoint{6.312155in}{3.856788in}}%
\pgfpathlineto{\pgfqpoint{5.264181in}{3.856626in}}%
\pgfpathlineto{\pgfqpoint{5.215998in}{3.857053in}}%
\pgfpathlineto{\pgfqpoint{5.148543in}{3.858755in}}%
\pgfpathlineto{\pgfqpoint{5.124451in}{3.858475in}}%
\pgfpathlineto{\pgfqpoint{5.107587in}{3.857242in}}%
\pgfpathlineto{\pgfqpoint{5.093133in}{3.855178in}}%
\pgfpathlineto{\pgfqpoint{5.078678in}{3.851947in}}%
\pgfpathlineto{\pgfqpoint{5.066632in}{3.848273in}}%
\pgfpathlineto{\pgfqpoint{5.052177in}{3.842609in}}%
\pgfpathlineto{\pgfqpoint{5.039067in}{3.836344in}}%
\pgfpathlineto{\pgfqpoint{5.025677in}{3.829016in}}%
\pgfpathlineto{\pgfqpoint{4.999176in}{3.813432in}}%
\pgfpathlineto{\pgfqpoint{4.989540in}{3.808405in}}%
\pgfpathlineto{\pgfqpoint{4.979903in}{3.804825in}}%
\pgfpathlineto{\pgfqpoint{4.975085in}{3.803992in}}%
\pgfpathlineto{\pgfqpoint{4.970267in}{3.804079in}}%
\pgfpathlineto{\pgfqpoint{4.965448in}{3.805278in}}%
\pgfpathlineto{\pgfqpoint{4.960630in}{3.807699in}}%
\pgfpathlineto{\pgfqpoint{4.953403in}{3.813709in}}%
\pgfpathlineto{\pgfqpoint{4.946175in}{3.822853in}}%
\pgfpathlineto{\pgfqpoint{4.941357in}{3.831392in}}%
\pgfpathlineto{\pgfqpoint{4.938948in}{3.836719in}}%
\pgfpathlineto{\pgfqpoint{4.934130in}{3.850117in}}%
\pgfpathlineto{\pgfqpoint{4.931720in}{3.858297in}}%
\pgfpathlineto{\pgfqpoint{4.919675in}{3.903450in}}%
\pgfpathlineto{\pgfqpoint{4.916023in}{3.914278in}}%
\pgfpathlineto{\pgfqpoint{4.907629in}{3.935885in}}%
\pgfpathlineto{\pgfqpoint{4.903236in}{3.950248in}}%
\pgfpathlineto{\pgfqpoint{4.899862in}{3.968233in}}%
\pgfpathlineto{\pgfqpoint{4.897431in}{3.992213in}}%
\pgfpathlineto{\pgfqpoint{4.895583in}{3.997318in}}%
\pgfpathlineto{\pgfqpoint{4.894651in}{3.998208in}}%
\pgfpathlineto{\pgfqpoint{4.893174in}{3.998912in}}%
\pgfpathlineto{\pgfqpoint{4.890765in}{3.998167in}}%
\pgfpathlineto{\pgfqpoint{4.888356in}{3.995495in}}%
\pgfpathlineto{\pgfqpoint{4.885947in}{3.991535in}}%
\pgfpathlineto{\pgfqpoint{4.883538in}{3.985739in}}%
\pgfpathlineto{\pgfqpoint{4.881129in}{3.977769in}}%
\pgfpathlineto{\pgfqpoint{4.871492in}{3.936287in}}%
\pgfpathlineto{\pgfqpoint{4.866674in}{3.922109in}}%
\pgfpathlineto{\pgfqpoint{4.866674in}{3.913937in}}%
\pgfpathlineto{\pgfqpoint{4.871492in}{3.928909in}}%
\pgfpathlineto{\pgfqpoint{4.878720in}{3.962288in}}%
\pgfpathlineto{\pgfqpoint{4.883538in}{3.980868in}}%
\pgfpathlineto{\pgfqpoint{4.885947in}{3.986668in}}%
\pgfpathlineto{\pgfqpoint{4.888356in}{3.990070in}}%
\pgfpathlineto{\pgfqpoint{4.890765in}{3.991509in}}%
\pgfpathlineto{\pgfqpoint{4.893174in}{3.989167in}}%
\pgfpathlineto{\pgfqpoint{4.894117in}{3.986218in}}%
\pgfpathlineto{\pgfqpoint{4.897849in}{3.956243in}}%
\pgfpathlineto{\pgfqpoint{4.901704in}{3.938258in}}%
\pgfpathlineto{\pgfqpoint{4.905220in}{3.926665in}}%
\pgfpathlineto{\pgfqpoint{4.914156in}{3.902288in}}%
\pgfpathlineto{\pgfqpoint{4.917892in}{3.890298in}}%
\pgfpathlineto{\pgfqpoint{4.931720in}{3.832551in}}%
\pgfpathlineto{\pgfqpoint{4.936539in}{3.816935in}}%
\pgfpathlineto{\pgfqpoint{4.938948in}{3.810692in}}%
\pgfpathlineto{\pgfqpoint{4.943766in}{3.800553in}}%
\pgfpathlineto{\pgfqpoint{4.950994in}{3.789226in}}%
\pgfpathlineto{\pgfqpoint{4.955812in}{3.783571in}}%
\pgfpathlineto{\pgfqpoint{4.960630in}{3.779410in}}%
\pgfpathlineto{\pgfqpoint{4.963039in}{3.777929in}}%
\pgfpathlineto{\pgfqpoint{4.967858in}{3.776146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.866674in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.319809,0.770914,0.411152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.893174in}{2.960069in}}%
\pgfpathlineto{\pgfqpoint{4.895583in}{2.959570in}}%
\pgfpathlineto{\pgfqpoint{4.897993in}{2.960713in}}%
\pgfpathlineto{\pgfqpoint{4.900402in}{2.965688in}}%
\pgfpathlineto{\pgfqpoint{4.901582in}{2.973068in}}%
\pgfpathlineto{\pgfqpoint{4.903129in}{2.991053in}}%
\pgfpathlineto{\pgfqpoint{4.905417in}{3.003043in}}%
\pgfpathlineto{\pgfqpoint{4.909202in}{3.015033in}}%
\pgfpathlineto{\pgfqpoint{4.921174in}{3.045008in}}%
\pgfpathlineto{\pgfqpoint{4.934130in}{3.088483in}}%
\pgfpathlineto{\pgfqpoint{4.938948in}{3.101427in}}%
\pgfpathlineto{\pgfqpoint{4.941357in}{3.106602in}}%
\pgfpathlineto{\pgfqpoint{4.946175in}{3.114849in}}%
\pgfpathlineto{\pgfqpoint{4.953403in}{3.123518in}}%
\pgfpathlineto{\pgfqpoint{4.958221in}{3.127583in}}%
\pgfpathlineto{\pgfqpoint{4.963039in}{3.130498in}}%
\pgfpathlineto{\pgfqpoint{4.967858in}{3.132324in}}%
\pgfpathlineto{\pgfqpoint{4.972676in}{3.133125in}}%
\pgfpathlineto{\pgfqpoint{4.977494in}{3.133030in}}%
\pgfpathlineto{\pgfqpoint{4.982312in}{3.132201in}}%
\pgfpathlineto{\pgfqpoint{4.991949in}{3.128990in}}%
\pgfpathlineto{\pgfqpoint{5.001585in}{3.124609in}}%
\pgfpathlineto{\pgfqpoint{5.040838in}{3.104957in}}%
\pgfpathlineto{\pgfqpoint{5.054586in}{3.099215in}}%
\pgfpathlineto{\pgfqpoint{5.069041in}{3.094282in}}%
\pgfpathlineto{\pgfqpoint{5.083496in}{3.090533in}}%
\pgfpathlineto{\pgfqpoint{5.097951in}{3.087909in}}%
\pgfpathlineto{\pgfqpoint{5.114815in}{3.086088in}}%
\pgfpathlineto{\pgfqpoint{5.131679in}{3.085304in}}%
\pgfpathlineto{\pgfqpoint{5.153361in}{3.085269in}}%
\pgfpathlineto{\pgfqpoint{5.215998in}{3.086718in}}%
\pgfpathlineto{\pgfqpoint{5.264181in}{3.087121in}}%
\pgfpathlineto{\pgfqpoint{6.312155in}{3.086978in}}%
\pgfpathlineto{\pgfqpoint{6.312155in}{3.106506in}}%
\pgfpathlineto{\pgfqpoint{5.264181in}{3.106668in}}%
\pgfpathlineto{\pgfqpoint{5.215998in}{3.106241in}}%
\pgfpathlineto{\pgfqpoint{5.148543in}{3.104537in}}%
\pgfpathlineto{\pgfqpoint{5.124451in}{3.104815in}}%
\pgfpathlineto{\pgfqpoint{5.107587in}{3.106051in}}%
\pgfpathlineto{\pgfqpoint{5.093133in}{3.108122in}}%
\pgfpathlineto{\pgfqpoint{5.078678in}{3.111342in}}%
\pgfpathlineto{\pgfqpoint{5.064223in}{3.115876in}}%
\pgfpathlineto{\pgfqpoint{5.052177in}{3.120694in}}%
\pgfpathlineto{\pgfqpoint{5.037722in}{3.127654in}}%
\pgfpathlineto{\pgfqpoint{4.999176in}{3.149850in}}%
\pgfpathlineto{\pgfqpoint{4.989540in}{3.154869in}}%
\pgfpathlineto{\pgfqpoint{4.979903in}{3.158497in}}%
\pgfpathlineto{\pgfqpoint{4.975085in}{3.159374in}}%
\pgfpathlineto{\pgfqpoint{4.970267in}{3.159323in}}%
\pgfpathlineto{\pgfqpoint{4.965448in}{3.158123in}}%
\pgfpathlineto{\pgfqpoint{4.960630in}{3.155628in}}%
\pgfpathlineto{\pgfqpoint{4.955812in}{3.151787in}}%
\pgfpathlineto{\pgfqpoint{4.950994in}{3.146642in}}%
\pgfpathlineto{\pgfqpoint{4.943766in}{3.136218in}}%
\pgfpathlineto{\pgfqpoint{4.938948in}{3.126637in}}%
\pgfpathlineto{\pgfqpoint{4.936539in}{3.120673in}}%
\pgfpathlineto{\pgfqpoint{4.931720in}{3.105743in}}%
\pgfpathlineto{\pgfqpoint{4.918900in}{3.056998in}}%
\pgfpathlineto{\pgfqpoint{4.914763in}{3.045008in}}%
\pgfpathlineto{\pgfqpoint{4.907573in}{3.027023in}}%
\pgfpathlineto{\pgfqpoint{4.903611in}{3.015033in}}%
\pgfpathlineto{\pgfqpoint{4.899900in}{2.997048in}}%
\pgfpathlineto{\pgfqpoint{4.897428in}{2.973068in}}%
\pgfpathlineto{\pgfqpoint{4.895583in}{2.967951in}}%
\pgfpathlineto{\pgfqpoint{4.893174in}{2.966327in}}%
\pgfpathlineto{\pgfqpoint{4.890765in}{2.966988in}}%
\pgfpathlineto{\pgfqpoint{4.888356in}{2.969540in}}%
\pgfpathlineto{\pgfqpoint{4.885947in}{2.973308in}}%
\pgfpathlineto{\pgfqpoint{4.883538in}{2.978947in}}%
\pgfpathlineto{\pgfqpoint{4.878720in}{2.996501in}}%
\pgfpathlineto{\pgfqpoint{4.871492in}{3.028449in}}%
\pgfpathlineto{\pgfqpoint{4.866674in}{3.043172in}}%
\pgfpathlineto{\pgfqpoint{4.866674in}{3.035546in}}%
\pgfpathlineto{\pgfqpoint{4.871492in}{3.021600in}}%
\pgfpathlineto{\pgfqpoint{4.881129in}{2.982485in}}%
\pgfpathlineto{\pgfqpoint{4.883538in}{2.975080in}}%
\pgfpathlineto{\pgfqpoint{4.885947in}{2.969365in}}%
\pgfpathlineto{\pgfqpoint{4.888356in}{2.965023in}}%
\pgfpathlineto{\pgfqpoint{4.890765in}{2.961944in}}%
\pgfpathlineto{\pgfqpoint{4.893174in}{2.960069in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.963039in}{3.806338in}}%
\pgfpathlineto{\pgfqpoint{4.967858in}{3.804529in}}%
\pgfpathlineto{\pgfqpoint{4.975085in}{3.803992in}}%
\pgfpathlineto{\pgfqpoint{4.979903in}{3.804825in}}%
\pgfpathlineto{\pgfqpoint{4.987131in}{3.807333in}}%
\pgfpathlineto{\pgfqpoint{4.999176in}{3.813432in}}%
\pgfpathlineto{\pgfqpoint{5.028002in}{3.830349in}}%
\pgfpathlineto{\pgfqpoint{5.040132in}{3.836888in}}%
\pgfpathlineto{\pgfqpoint{5.054586in}{3.843642in}}%
\pgfpathlineto{\pgfqpoint{5.069041in}{3.849082in}}%
\pgfpathlineto{\pgfqpoint{5.081087in}{3.852574in}}%
\pgfpathlineto{\pgfqpoint{5.093133in}{3.855178in}}%
\pgfpathlineto{\pgfqpoint{5.107587in}{3.857242in}}%
\pgfpathlineto{\pgfqpoint{5.122042in}{3.858363in}}%
\pgfpathlineto{\pgfqpoint{5.148543in}{3.858755in}}%
\pgfpathlineto{\pgfqpoint{5.215998in}{3.857053in}}%
\pgfpathlineto{\pgfqpoint{5.264181in}{3.856626in}}%
\pgfpathlineto{\pgfqpoint{6.312155in}{3.856788in}}%
\pgfpathlineto{\pgfqpoint{6.312155in}{3.876313in}}%
\pgfpathlineto{\pgfqpoint{5.266590in}{3.876167in}}%
\pgfpathlineto{\pgfqpoint{5.218408in}{3.876534in}}%
\pgfpathlineto{\pgfqpoint{5.150952in}{3.878062in}}%
\pgfpathlineto{\pgfqpoint{5.126860in}{3.877856in}}%
\pgfpathlineto{\pgfqpoint{5.109997in}{3.876806in}}%
\pgfpathlineto{\pgfqpoint{5.095542in}{3.875020in}}%
\pgfpathlineto{\pgfqpoint{5.081087in}{3.872224in}}%
\pgfpathlineto{\pgfqpoint{5.066632in}{3.868272in}}%
\pgfpathlineto{\pgfqpoint{5.054586in}{3.864076in}}%
\pgfpathlineto{\pgfqpoint{5.040132in}{3.858014in}}%
\pgfpathlineto{\pgfqpoint{5.001585in}{3.838675in}}%
\pgfpathlineto{\pgfqpoint{4.991949in}{3.834294in}}%
\pgfpathlineto{\pgfqpoint{4.982312in}{3.831130in}}%
\pgfpathlineto{\pgfqpoint{4.977494in}{3.830329in}}%
\pgfpathlineto{\pgfqpoint{4.972676in}{3.830248in}}%
\pgfpathlineto{\pgfqpoint{4.967858in}{3.831030in}}%
\pgfpathlineto{\pgfqpoint{4.963039in}{3.832784in}}%
\pgfpathlineto{\pgfqpoint{4.955812in}{3.837424in}}%
\pgfpathlineto{\pgfqpoint{4.948584in}{3.844923in}}%
\pgfpathlineto{\pgfqpoint{4.943766in}{3.852191in}}%
\pgfpathlineto{\pgfqpoint{4.941357in}{3.856774in}}%
\pgfpathlineto{\pgfqpoint{4.936539in}{3.868337in}}%
\pgfpathlineto{\pgfqpoint{4.934130in}{3.875394in}}%
\pgfpathlineto{\pgfqpoint{4.924371in}{3.908283in}}%
\pgfpathlineto{\pgfqpoint{4.920379in}{3.920273in}}%
\pgfpathlineto{\pgfqpoint{4.910038in}{3.945755in}}%
\pgfpathlineto{\pgfqpoint{4.906567in}{3.956243in}}%
\pgfpathlineto{\pgfqpoint{4.905023in}{3.962238in}}%
\pgfpathlineto{\pgfqpoint{4.902937in}{3.974228in}}%
\pgfpathlineto{\pgfqpoint{4.901460in}{3.992213in}}%
\pgfpathlineto{\pgfqpoint{4.900402in}{3.999112in}}%
\pgfpathlineto{\pgfqpoint{4.897993in}{4.004372in}}%
\pgfpathlineto{\pgfqpoint{4.895583in}{4.005592in}}%
\pgfpathlineto{\pgfqpoint{4.893174in}{4.005097in}}%
\pgfpathlineto{\pgfqpoint{4.890765in}{4.003156in}}%
\pgfpathlineto{\pgfqpoint{4.888356in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{4.885947in}{3.995528in}}%
\pgfpathlineto{\pgfqpoint{4.882420in}{3.986218in}}%
\pgfpathlineto{\pgfqpoint{4.879061in}{3.974228in}}%
\pgfpathlineto{\pgfqpoint{4.871492in}{3.943126in}}%
\pgfpathlineto{\pgfqpoint{4.866674in}{3.929735in}}%
\pgfpathlineto{\pgfqpoint{4.866674in}{3.922109in}}%
\pgfpathlineto{\pgfqpoint{4.871492in}{3.936287in}}%
\pgfpathlineto{\pgfqpoint{4.878784in}{3.968233in}}%
\pgfpathlineto{\pgfqpoint{4.883538in}{3.985739in}}%
\pgfpathlineto{\pgfqpoint{4.885947in}{3.991535in}}%
\pgfpathlineto{\pgfqpoint{4.888356in}{3.995495in}}%
\pgfpathlineto{\pgfqpoint{4.890765in}{3.998167in}}%
\pgfpathlineto{\pgfqpoint{4.893174in}{3.998912in}}%
\pgfpathlineto{\pgfqpoint{4.895583in}{3.997318in}}%
\pgfpathlineto{\pgfqpoint{4.897431in}{3.992213in}}%
\pgfpathlineto{\pgfqpoint{4.900402in}{3.964417in}}%
\pgfpathlineto{\pgfqpoint{4.902811in}{3.951960in}}%
\pgfpathlineto{\pgfqpoint{4.904877in}{3.944253in}}%
\pgfpathlineto{\pgfqpoint{4.919675in}{3.903450in}}%
\pgfpathlineto{\pgfqpoint{4.931720in}{3.858297in}}%
\pgfpathlineto{\pgfqpoint{4.936539in}{3.842928in}}%
\pgfpathlineto{\pgfqpoint{4.941357in}{3.831392in}}%
\pgfpathlineto{\pgfqpoint{4.943766in}{3.826813in}}%
\pgfpathlineto{\pgfqpoint{4.948584in}{3.819401in}}%
\pgfpathlineto{\pgfqpoint{4.955812in}{3.811387in}}%
\pgfpathlineto{\pgfqpoint{4.963039in}{3.806338in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.866674in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.352360,0.783011,0.392636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.893174in}{2.954618in}}%
\pgfpathlineto{\pgfqpoint{4.895583in}{2.953042in}}%
\pgfpathlineto{\pgfqpoint{4.897993in}{2.952656in}}%
\pgfpathlineto{\pgfqpoint{4.900402in}{2.953736in}}%
\pgfpathlineto{\pgfqpoint{4.902811in}{2.957291in}}%
\pgfpathlineto{\pgfqpoint{4.904112in}{2.961078in}}%
\pgfpathlineto{\pgfqpoint{4.905084in}{2.967073in}}%
\pgfpathlineto{\pgfqpoint{4.905977in}{2.979063in}}%
\pgfpathlineto{\pgfqpoint{4.907629in}{2.991045in}}%
\pgfpathlineto{\pgfqpoint{4.910038in}{3.000054in}}%
\pgfpathlineto{\pgfqpoint{4.912447in}{3.006598in}}%
\pgfpathlineto{\pgfqpoint{4.923802in}{3.033018in}}%
\pgfpathlineto{\pgfqpoint{4.936539in}{3.070429in}}%
\pgfpathlineto{\pgfqpoint{4.941357in}{3.081700in}}%
\pgfpathlineto{\pgfqpoint{4.943766in}{3.086228in}}%
\pgfpathlineto{\pgfqpoint{4.948584in}{3.093413in}}%
\pgfpathlineto{\pgfqpoint{4.955812in}{3.100760in}}%
\pgfpathlineto{\pgfqpoint{4.963039in}{3.105289in}}%
\pgfpathlineto{\pgfqpoint{4.967858in}{3.107090in}}%
\pgfpathlineto{\pgfqpoint{4.972676in}{3.108022in}}%
\pgfpathlineto{\pgfqpoint{4.977494in}{3.108188in}}%
\pgfpathlineto{\pgfqpoint{4.982312in}{3.107704in}}%
\pgfpathlineto{\pgfqpoint{4.991949in}{3.105283in}}%
\pgfpathlineto{\pgfqpoint{5.003995in}{3.100663in}}%
\pgfpathlineto{\pgfqpoint{5.044950in}{3.082902in}}%
\pgfpathlineto{\pgfqpoint{5.059405in}{3.077766in}}%
\pgfpathlineto{\pgfqpoint{5.073859in}{3.073623in}}%
\pgfpathlineto{\pgfqpoint{5.088314in}{3.070517in}}%
\pgfpathlineto{\pgfqpoint{5.102769in}{3.068384in}}%
\pgfpathlineto{\pgfqpoint{5.119633in}{3.066955in}}%
\pgfpathlineto{\pgfqpoint{5.136497in}{3.066391in}}%
\pgfpathlineto{\pgfqpoint{5.266590in}{3.068065in}}%
\pgfpathlineto{\pgfqpoint{6.312155in}{3.067938in}}%
\pgfpathlineto{\pgfqpoint{6.312155in}{3.086978in}}%
\pgfpathlineto{\pgfqpoint{5.266590in}{3.087124in}}%
\pgfpathlineto{\pgfqpoint{5.218408in}{3.086757in}}%
\pgfpathlineto{\pgfqpoint{5.150952in}{3.085238in}}%
\pgfpathlineto{\pgfqpoint{5.126860in}{3.085443in}}%
\pgfpathlineto{\pgfqpoint{5.109997in}{3.086487in}}%
\pgfpathlineto{\pgfqpoint{5.095542in}{3.088274in}}%
\pgfpathlineto{\pgfqpoint{5.081087in}{3.091077in}}%
\pgfpathlineto{\pgfqpoint{5.066632in}{3.095024in}}%
\pgfpathlineto{\pgfqpoint{5.054586in}{3.099215in}}%
\pgfpathlineto{\pgfqpoint{5.040132in}{3.105277in}}%
\pgfpathlineto{\pgfqpoint{5.001585in}{3.124609in}}%
\pgfpathlineto{\pgfqpoint{4.991949in}{3.128990in}}%
\pgfpathlineto{\pgfqpoint{4.982312in}{3.132201in}}%
\pgfpathlineto{\pgfqpoint{4.977494in}{3.133030in}}%
\pgfpathlineto{\pgfqpoint{4.972676in}{3.133125in}}%
\pgfpathlineto{\pgfqpoint{4.967858in}{3.132324in}}%
\pgfpathlineto{\pgfqpoint{4.963039in}{3.130498in}}%
\pgfpathlineto{\pgfqpoint{4.958221in}{3.127583in}}%
\pgfpathlineto{\pgfqpoint{4.953403in}{3.123518in}}%
\pgfpathlineto{\pgfqpoint{4.946175in}{3.114849in}}%
\pgfpathlineto{\pgfqpoint{4.941357in}{3.106602in}}%
\pgfpathlineto{\pgfqpoint{4.938948in}{3.101427in}}%
\pgfpathlineto{\pgfqpoint{4.934130in}{3.088483in}}%
\pgfpathlineto{\pgfqpoint{4.921174in}{3.045008in}}%
\pgfpathlineto{\pgfqpoint{4.907121in}{3.009038in}}%
\pgfpathlineto{\pgfqpoint{4.905220in}{3.002241in}}%
\pgfpathlineto{\pgfqpoint{4.903129in}{2.991053in}}%
\pgfpathlineto{\pgfqpoint{4.900789in}{2.967073in}}%
\pgfpathlineto{\pgfqpoint{4.898305in}{2.961078in}}%
\pgfpathlineto{\pgfqpoint{4.895583in}{2.959570in}}%
\pgfpathlineto{\pgfqpoint{4.893174in}{2.960069in}}%
\pgfpathlineto{\pgfqpoint{4.890765in}{2.961944in}}%
\pgfpathlineto{\pgfqpoint{4.888356in}{2.965023in}}%
\pgfpathlineto{\pgfqpoint{4.885947in}{2.969365in}}%
\pgfpathlineto{\pgfqpoint{4.883538in}{2.975080in}}%
\pgfpathlineto{\pgfqpoint{4.878856in}{2.991053in}}%
\pgfpathlineto{\pgfqpoint{4.871492in}{3.021600in}}%
\pgfpathlineto{\pgfqpoint{4.866674in}{3.035546in}}%
\pgfpathlineto{\pgfqpoint{4.866674in}{3.028441in}}%
\pgfpathlineto{\pgfqpoint{4.871492in}{3.015301in}}%
\pgfpathlineto{\pgfqpoint{4.881129in}{2.978629in}}%
\pgfpathlineto{\pgfqpoint{4.885947in}{2.965628in}}%
\pgfpathlineto{\pgfqpoint{4.888356in}{2.960921in}}%
\pgfpathlineto{\pgfqpoint{4.890765in}{2.957275in}}%
\pgfpathlineto{\pgfqpoint{4.893174in}{2.954618in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.972676in}{3.830248in}}%
\pgfpathlineto{\pgfqpoint{4.977494in}{3.830329in}}%
\pgfpathlineto{\pgfqpoint{4.982312in}{3.831130in}}%
\pgfpathlineto{\pgfqpoint{4.991949in}{3.834294in}}%
\pgfpathlineto{\pgfqpoint{5.001585in}{3.838675in}}%
\pgfpathlineto{\pgfqpoint{5.040132in}{3.858014in}}%
\pgfpathlineto{\pgfqpoint{5.054586in}{3.864076in}}%
\pgfpathlineto{\pgfqpoint{5.066632in}{3.868272in}}%
\pgfpathlineto{\pgfqpoint{5.081087in}{3.872224in}}%
\pgfpathlineto{\pgfqpoint{5.093133in}{3.874629in}}%
\pgfpathlineto{\pgfqpoint{5.107587in}{3.876572in}}%
\pgfpathlineto{\pgfqpoint{5.122042in}{3.877652in}}%
\pgfpathlineto{\pgfqpoint{5.148543in}{3.878087in}}%
\pgfpathlineto{\pgfqpoint{5.218408in}{3.876534in}}%
\pgfpathlineto{\pgfqpoint{5.266590in}{3.876167in}}%
\pgfpathlineto{\pgfqpoint{6.312155in}{3.876313in}}%
\pgfpathlineto{\pgfqpoint{6.312155in}{3.895358in}}%
\pgfpathlineto{\pgfqpoint{5.266590in}{3.895230in}}%
\pgfpathlineto{\pgfqpoint{5.218408in}{3.895580in}}%
\pgfpathlineto{\pgfqpoint{5.153361in}{3.896906in}}%
\pgfpathlineto{\pgfqpoint{5.129270in}{3.896752in}}%
\pgfpathlineto{\pgfqpoint{5.112406in}{3.895853in}}%
\pgfpathlineto{\pgfqpoint{5.097951in}{3.894301in}}%
\pgfpathlineto{\pgfqpoint{5.083496in}{3.891857in}}%
\pgfpathlineto{\pgfqpoint{5.071450in}{3.889054in}}%
\pgfpathlineto{\pgfqpoint{5.056996in}{3.884743in}}%
\pgfpathlineto{\pgfqpoint{5.042541in}{3.879452in}}%
\pgfpathlineto{\pgfqpoint{4.994358in}{3.858832in}}%
\pgfpathlineto{\pgfqpoint{4.982312in}{3.855623in}}%
\pgfpathlineto{\pgfqpoint{4.977494in}{3.855148in}}%
\pgfpathlineto{\pgfqpoint{4.972676in}{3.855306in}}%
\pgfpathlineto{\pgfqpoint{4.967858in}{3.856204in}}%
\pgfpathlineto{\pgfqpoint{4.963039in}{3.857941in}}%
\pgfpathlineto{\pgfqpoint{4.955812in}{3.862387in}}%
\pgfpathlineto{\pgfqpoint{4.948584in}{3.869788in}}%
\pgfpathlineto{\pgfqpoint{4.943766in}{3.877159in}}%
\pgfpathlineto{\pgfqpoint{4.941357in}{3.881814in}}%
\pgfpathlineto{\pgfqpoint{4.936539in}{3.893300in}}%
\pgfpathlineto{\pgfqpoint{4.922985in}{3.932263in}}%
\pgfpathlineto{\pgfqpoint{4.912516in}{3.956243in}}%
\pgfpathlineto{\pgfqpoint{4.910038in}{3.963052in}}%
\pgfpathlineto{\pgfqpoint{4.907228in}{3.974228in}}%
\pgfpathlineto{\pgfqpoint{4.905704in}{3.986218in}}%
\pgfpathlineto{\pgfqpoint{4.904829in}{3.998208in}}%
\pgfpathlineto{\pgfqpoint{4.903828in}{4.004203in}}%
\pgfpathlineto{\pgfqpoint{4.902811in}{4.007212in}}%
\pgfpathlineto{\pgfqpoint{4.900402in}{4.011151in}}%
\pgfpathlineto{\pgfqpoint{4.897993in}{4.012380in}}%
\pgfpathlineto{\pgfqpoint{4.895583in}{4.012071in}}%
\pgfpathlineto{\pgfqpoint{4.893174in}{4.010502in}}%
\pgfpathlineto{\pgfqpoint{4.890765in}{4.007804in}}%
\pgfpathlineto{\pgfqpoint{4.888356in}{4.004070in}}%
\pgfpathlineto{\pgfqpoint{4.883538in}{3.993310in}}%
\pgfpathlineto{\pgfqpoint{4.881129in}{3.986055in}}%
\pgfpathlineto{\pgfqpoint{4.871492in}{3.949436in}}%
\pgfpathlineto{\pgfqpoint{4.866674in}{3.936840in}}%
\pgfpathlineto{\pgfqpoint{4.866674in}{3.929735in}}%
\pgfpathlineto{\pgfqpoint{4.871492in}{3.943126in}}%
\pgfpathlineto{\pgfqpoint{4.880601in}{3.980223in}}%
\pgfpathlineto{\pgfqpoint{4.883538in}{3.989668in}}%
\pgfpathlineto{\pgfqpoint{4.885947in}{3.995528in}}%
\pgfpathlineto{\pgfqpoint{4.888356in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{4.890765in}{4.003156in}}%
\pgfpathlineto{\pgfqpoint{4.893174in}{4.005097in}}%
\pgfpathlineto{\pgfqpoint{4.895583in}{4.005592in}}%
\pgfpathlineto{\pgfqpoint{4.898133in}{4.004203in}}%
\pgfpathlineto{\pgfqpoint{4.900652in}{3.998208in}}%
\pgfpathlineto{\pgfqpoint{4.903849in}{3.968233in}}%
\pgfpathlineto{\pgfqpoint{4.907629in}{3.952627in}}%
\pgfpathlineto{\pgfqpoint{4.922084in}{3.915367in}}%
\pgfpathlineto{\pgfqpoint{4.934130in}{3.875394in}}%
\pgfpathlineto{\pgfqpoint{4.938948in}{3.862131in}}%
\pgfpathlineto{\pgfqpoint{4.941357in}{3.856774in}}%
\pgfpathlineto{\pgfqpoint{4.946175in}{3.848279in}}%
\pgfpathlineto{\pgfqpoint{4.953403in}{3.839559in}}%
\pgfpathlineto{\pgfqpoint{4.958221in}{3.835598in}}%
\pgfpathlineto{\pgfqpoint{4.963039in}{3.832784in}}%
\pgfpathlineto{\pgfqpoint{4.967858in}{3.831030in}}%
\pgfpathlineto{\pgfqpoint{4.972676in}{3.830248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.866674in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386433,0.794644,0.372886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.895583in}{2.946805in}}%
\pgfpathlineto{\pgfqpoint{4.897993in}{2.945389in}}%
\pgfpathlineto{\pgfqpoint{4.900402in}{2.945091in}}%
\pgfpathlineto{\pgfqpoint{4.902811in}{2.946153in}}%
\pgfpathlineto{\pgfqpoint{4.905275in}{2.949088in}}%
\pgfpathlineto{\pgfqpoint{4.907629in}{2.955231in}}%
\pgfpathlineto{\pgfqpoint{4.908739in}{2.961078in}}%
\pgfpathlineto{\pgfqpoint{4.910514in}{2.979063in}}%
\pgfpathlineto{\pgfqpoint{4.913400in}{2.991053in}}%
\pgfpathlineto{\pgfqpoint{4.915749in}{2.997048in}}%
\pgfpathlineto{\pgfqpoint{4.926902in}{3.020945in}}%
\pgfpathlineto{\pgfqpoint{4.938948in}{3.051576in}}%
\pgfpathlineto{\pgfqpoint{4.943766in}{3.061428in}}%
\pgfpathlineto{\pgfqpoint{4.946175in}{3.065424in}}%
\pgfpathlineto{\pgfqpoint{4.950994in}{3.071768in}}%
\pgfpathlineto{\pgfqpoint{4.958221in}{3.078133in}}%
\pgfpathlineto{\pgfqpoint{4.965448in}{3.081886in}}%
\pgfpathlineto{\pgfqpoint{4.970267in}{3.083306in}}%
\pgfpathlineto{\pgfqpoint{4.975085in}{3.084004in}}%
\pgfpathlineto{\pgfqpoint{4.984721in}{3.083631in}}%
\pgfpathlineto{\pgfqpoint{4.996767in}{3.080848in}}%
\pgfpathlineto{\pgfqpoint{5.047359in}{3.062202in}}%
\pgfpathlineto{\pgfqpoint{5.061814in}{3.057720in}}%
\pgfpathlineto{\pgfqpoint{5.076269in}{3.054097in}}%
\pgfpathlineto{\pgfqpoint{5.090723in}{3.051375in}}%
\pgfpathlineto{\pgfqpoint{5.105178in}{3.049509in}}%
\pgfpathlineto{\pgfqpoint{5.122042in}{3.048260in}}%
\pgfpathlineto{\pgfqpoint{5.138906in}{3.047774in}}%
\pgfpathlineto{\pgfqpoint{5.268999in}{3.049266in}}%
\pgfpathlineto{\pgfqpoint{6.312155in}{3.049152in}}%
\pgfpathlineto{\pgfqpoint{6.312155in}{3.067938in}}%
\pgfpathlineto{\pgfqpoint{5.266590in}{3.068065in}}%
\pgfpathlineto{\pgfqpoint{5.218408in}{3.067716in}}%
\pgfpathlineto{\pgfqpoint{5.153361in}{3.066391in}}%
\pgfpathlineto{\pgfqpoint{5.129270in}{3.066546in}}%
\pgfpathlineto{\pgfqpoint{5.112406in}{3.067444in}}%
\pgfpathlineto{\pgfqpoint{5.097951in}{3.068992in}}%
\pgfpathlineto{\pgfqpoint{5.083496in}{3.071440in}}%
\pgfpathlineto{\pgfqpoint{5.071450in}{3.074241in}}%
\pgfpathlineto{\pgfqpoint{5.056996in}{3.078556in}}%
\pgfpathlineto{\pgfqpoint{5.042541in}{3.083846in}}%
\pgfpathlineto{\pgfqpoint{4.994358in}{3.104463in}}%
\pgfpathlineto{\pgfqpoint{4.982312in}{3.107704in}}%
\pgfpathlineto{\pgfqpoint{4.977494in}{3.108188in}}%
\pgfpathlineto{\pgfqpoint{4.972676in}{3.108022in}}%
\pgfpathlineto{\pgfqpoint{4.967858in}{3.107090in}}%
\pgfpathlineto{\pgfqpoint{4.963039in}{3.105289in}}%
\pgfpathlineto{\pgfqpoint{4.955812in}{3.100760in}}%
\pgfpathlineto{\pgfqpoint{4.948584in}{3.093413in}}%
\pgfpathlineto{\pgfqpoint{4.943766in}{3.086228in}}%
\pgfpathlineto{\pgfqpoint{4.941357in}{3.081700in}}%
\pgfpathlineto{\pgfqpoint{4.936539in}{3.070429in}}%
\pgfpathlineto{\pgfqpoint{4.923802in}{3.033018in}}%
\pgfpathlineto{\pgfqpoint{4.912447in}{3.006598in}}%
\pgfpathlineto{\pgfqpoint{4.910038in}{3.000054in}}%
\pgfpathlineto{\pgfqpoint{4.907631in}{2.991053in}}%
\pgfpathlineto{\pgfqpoint{4.906636in}{2.985058in}}%
\pgfpathlineto{\pgfqpoint{4.905084in}{2.967073in}}%
\pgfpathlineto{\pgfqpoint{4.904112in}{2.961078in}}%
\pgfpathlineto{\pgfqpoint{4.902811in}{2.957291in}}%
\pgfpathlineto{\pgfqpoint{4.900402in}{2.953736in}}%
\pgfpathlineto{\pgfqpoint{4.897993in}{2.952656in}}%
\pgfpathlineto{\pgfqpoint{4.895583in}{2.953042in}}%
\pgfpathlineto{\pgfqpoint{4.893174in}{2.954618in}}%
\pgfpathlineto{\pgfqpoint{4.890765in}{2.957275in}}%
\pgfpathlineto{\pgfqpoint{4.888356in}{2.960921in}}%
\pgfpathlineto{\pgfqpoint{4.885947in}{2.965628in}}%
\pgfpathlineto{\pgfqpoint{4.881129in}{2.978629in}}%
\pgfpathlineto{\pgfqpoint{4.871492in}{3.015301in}}%
\pgfpathlineto{\pgfqpoint{4.866674in}{3.028441in}}%
\pgfpathlineto{\pgfqpoint{4.866674in}{3.021849in}}%
\pgfpathlineto{\pgfqpoint{4.871492in}{3.009532in}}%
\pgfpathlineto{\pgfqpoint{4.880010in}{2.979063in}}%
\pgfpathlineto{\pgfqpoint{4.883538in}{2.968208in}}%
\pgfpathlineto{\pgfqpoint{4.888356in}{2.956907in}}%
\pgfpathlineto{\pgfqpoint{4.890765in}{2.952596in}}%
\pgfpathlineto{\pgfqpoint{4.895583in}{2.946805in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.960630in}{3.859159in}}%
\pgfpathlineto{\pgfqpoint{4.965448in}{3.856961in}}%
\pgfpathlineto{\pgfqpoint{4.972676in}{3.855306in}}%
\pgfpathlineto{\pgfqpoint{4.977494in}{3.855148in}}%
\pgfpathlineto{\pgfqpoint{4.984721in}{3.856062in}}%
\pgfpathlineto{\pgfqpoint{4.991949in}{3.858014in}}%
\pgfpathlineto{\pgfqpoint{5.001585in}{3.861620in}}%
\pgfpathlineto{\pgfqpoint{5.044950in}{3.880394in}}%
\pgfpathlineto{\pgfqpoint{5.066632in}{3.887730in}}%
\pgfpathlineto{\pgfqpoint{5.078678in}{3.890823in}}%
\pgfpathlineto{\pgfqpoint{5.093133in}{3.893592in}}%
\pgfpathlineto{\pgfqpoint{5.107587in}{3.895426in}}%
\pgfpathlineto{\pgfqpoint{5.124451in}{3.896579in}}%
\pgfpathlineto{\pgfqpoint{5.150952in}{3.896930in}}%
\pgfpathlineto{\pgfqpoint{5.220817in}{3.895545in}}%
\pgfpathlineto{\pgfqpoint{5.268999in}{3.895227in}}%
\pgfpathlineto{\pgfqpoint{6.312155in}{3.895358in}}%
\pgfpathlineto{\pgfqpoint{6.312155in}{3.914144in}}%
\pgfpathlineto{\pgfqpoint{5.268999in}{3.914030in}}%
\pgfpathlineto{\pgfqpoint{5.220817in}{3.914336in}}%
\pgfpathlineto{\pgfqpoint{5.155770in}{3.915513in}}%
\pgfpathlineto{\pgfqpoint{5.131679in}{3.915390in}}%
\pgfpathlineto{\pgfqpoint{5.114815in}{3.914610in}}%
\pgfpathlineto{\pgfqpoint{5.100360in}{3.913254in}}%
\pgfpathlineto{\pgfqpoint{5.085905in}{3.911112in}}%
\pgfpathlineto{\pgfqpoint{5.073859in}{3.908658in}}%
\pgfpathlineto{\pgfqpoint{5.061814in}{3.905575in}}%
\pgfpathlineto{\pgfqpoint{5.047359in}{3.901094in}}%
\pgfpathlineto{\pgfqpoint{4.996767in}{3.882450in}}%
\pgfpathlineto{\pgfqpoint{4.984721in}{3.879680in}}%
\pgfpathlineto{\pgfqpoint{4.975085in}{3.879301in}}%
\pgfpathlineto{\pgfqpoint{4.970267in}{3.879976in}}%
\pgfpathlineto{\pgfqpoint{4.965448in}{3.881360in}}%
\pgfpathlineto{\pgfqpoint{4.958221in}{3.885072in}}%
\pgfpathlineto{\pgfqpoint{4.950994in}{3.891491in}}%
\pgfpathlineto{\pgfqpoint{4.946175in}{3.897961in}}%
\pgfpathlineto{\pgfqpoint{4.943766in}{3.902038in}}%
\pgfpathlineto{\pgfqpoint{4.938948in}{3.912020in}}%
\pgfpathlineto{\pgfqpoint{4.926092in}{3.944253in}}%
\pgfpathlineto{\pgfqpoint{4.917266in}{3.962688in}}%
\pgfpathlineto{\pgfqpoint{4.912634in}{3.974228in}}%
\pgfpathlineto{\pgfqpoint{4.910040in}{3.986218in}}%
\pgfpathlineto{\pgfqpoint{4.908369in}{4.004203in}}%
\pgfpathlineto{\pgfqpoint{4.907172in}{4.010198in}}%
\pgfpathlineto{\pgfqpoint{4.905220in}{4.015300in}}%
\pgfpathlineto{\pgfqpoint{4.902811in}{4.018515in}}%
\pgfpathlineto{\pgfqpoint{4.900402in}{4.019776in}}%
\pgfpathlineto{\pgfqpoint{4.897993in}{4.019614in}}%
\pgfpathlineto{\pgfqpoint{4.895583in}{4.018269in}}%
\pgfpathlineto{\pgfqpoint{4.890765in}{4.012451in}}%
\pgfpathlineto{\pgfqpoint{4.888356in}{4.008072in}}%
\pgfpathlineto{\pgfqpoint{4.883538in}{3.996584in}}%
\pgfpathlineto{\pgfqpoint{4.880185in}{3.986218in}}%
\pgfpathlineto{\pgfqpoint{4.871492in}{3.955233in}}%
\pgfpathlineto{\pgfqpoint{4.866674in}{3.943432in}}%
\pgfpathlineto{\pgfqpoint{4.866674in}{3.936840in}}%
\pgfpathlineto{\pgfqpoint{4.871492in}{3.949436in}}%
\pgfpathlineto{\pgfqpoint{4.881129in}{3.986055in}}%
\pgfpathlineto{\pgfqpoint{4.885947in}{3.999274in}}%
\pgfpathlineto{\pgfqpoint{4.888356in}{4.004070in}}%
\pgfpathlineto{\pgfqpoint{4.890765in}{4.007804in}}%
\pgfpathlineto{\pgfqpoint{4.893174in}{4.010502in}}%
\pgfpathlineto{\pgfqpoint{4.895583in}{4.012071in}}%
\pgfpathlineto{\pgfqpoint{4.897993in}{4.012380in}}%
\pgfpathlineto{\pgfqpoint{4.900402in}{4.011151in}}%
\pgfpathlineto{\pgfqpoint{4.901204in}{4.010198in}}%
\pgfpathlineto{\pgfqpoint{4.903828in}{4.004203in}}%
\pgfpathlineto{\pgfqpoint{4.904829in}{3.998208in}}%
\pgfpathlineto{\pgfqpoint{4.906313in}{3.980223in}}%
\pgfpathlineto{\pgfqpoint{4.907629in}{3.972212in}}%
\pgfpathlineto{\pgfqpoint{4.910038in}{3.963052in}}%
\pgfpathlineto{\pgfqpoint{4.912516in}{3.956243in}}%
\pgfpathlineto{\pgfqpoint{4.922985in}{3.932263in}}%
\pgfpathlineto{\pgfqpoint{4.938948in}{3.887195in}}%
\pgfpathlineto{\pgfqpoint{4.943766in}{3.877159in}}%
\pgfpathlineto{\pgfqpoint{4.948584in}{3.869788in}}%
\pgfpathlineto{\pgfqpoint{4.953403in}{3.864463in}}%
\pgfpathlineto{\pgfqpoint{4.960630in}{3.859159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.866674in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.900402in}{2.936762in}}%
\pgfpathlineto{\pgfqpoint{4.902811in}{2.936511in}}%
\pgfpathlineto{\pgfqpoint{4.905220in}{2.937524in}}%
\pgfpathlineto{\pgfqpoint{4.907629in}{2.940135in}}%
\pgfpathlineto{\pgfqpoint{4.909266in}{2.943093in}}%
\pgfpathlineto{\pgfqpoint{4.911396in}{2.949088in}}%
\pgfpathlineto{\pgfqpoint{4.912447in}{2.953901in}}%
\pgfpathlineto{\pgfqpoint{4.915011in}{2.973068in}}%
\pgfpathlineto{\pgfqpoint{4.917266in}{2.981657in}}%
\pgfpathlineto{\pgfqpoint{4.919675in}{2.987445in}}%
\pgfpathlineto{\pgfqpoint{4.930861in}{3.009038in}}%
\pgfpathlineto{\pgfqpoint{4.941357in}{3.031867in}}%
\pgfpathlineto{\pgfqpoint{4.946175in}{3.040499in}}%
\pgfpathlineto{\pgfqpoint{4.953403in}{3.049737in}}%
\pgfpathlineto{\pgfqpoint{4.960630in}{3.055402in}}%
\pgfpathlineto{\pgfqpoint{4.967858in}{3.058651in}}%
\pgfpathlineto{\pgfqpoint{4.977494in}{3.060417in}}%
\pgfpathlineto{\pgfqpoint{4.987131in}{3.060096in}}%
\pgfpathlineto{\pgfqpoint{4.999176in}{3.057774in}}%
\pgfpathlineto{\pgfqpoint{5.049768in}{3.041809in}}%
\pgfpathlineto{\pgfqpoint{5.064223in}{3.037908in}}%
\pgfpathlineto{\pgfqpoint{5.078678in}{3.034740in}}%
\pgfpathlineto{\pgfqpoint{5.093133in}{3.032353in}}%
\pgfpathlineto{\pgfqpoint{5.107587in}{3.030710in}}%
\pgfpathlineto{\pgfqpoint{5.124451in}{3.029611in}}%
\pgfpathlineto{\pgfqpoint{5.141315in}{3.029183in}}%
\pgfpathlineto{\pgfqpoint{5.271409in}{3.030498in}}%
\pgfpathlineto{\pgfqpoint{6.312155in}{3.030398in}}%
\pgfpathlineto{\pgfqpoint{6.312155in}{3.049152in}}%
\pgfpathlineto{\pgfqpoint{5.268999in}{3.049266in}}%
\pgfpathlineto{\pgfqpoint{5.220817in}{3.048960in}}%
\pgfpathlineto{\pgfqpoint{5.155770in}{3.047783in}}%
\pgfpathlineto{\pgfqpoint{5.131679in}{3.047906in}}%
\pgfpathlineto{\pgfqpoint{5.114815in}{3.048687in}}%
\pgfpathlineto{\pgfqpoint{5.100360in}{3.050041in}}%
\pgfpathlineto{\pgfqpoint{5.085905in}{3.052183in}}%
\pgfpathlineto{\pgfqpoint{5.073859in}{3.054638in}}%
\pgfpathlineto{\pgfqpoint{5.061814in}{3.057720in}}%
\pgfpathlineto{\pgfqpoint{5.047359in}{3.062202in}}%
\pgfpathlineto{\pgfqpoint{4.996767in}{3.080848in}}%
\pgfpathlineto{\pgfqpoint{4.984721in}{3.083631in}}%
\pgfpathlineto{\pgfqpoint{4.975085in}{3.084004in}}%
\pgfpathlineto{\pgfqpoint{4.970267in}{3.083306in}}%
\pgfpathlineto{\pgfqpoint{4.965448in}{3.081886in}}%
\pgfpathlineto{\pgfqpoint{4.958221in}{3.078133in}}%
\pgfpathlineto{\pgfqpoint{4.950994in}{3.071768in}}%
\pgfpathlineto{\pgfqpoint{4.946175in}{3.065424in}}%
\pgfpathlineto{\pgfqpoint{4.943766in}{3.061428in}}%
\pgfpathlineto{\pgfqpoint{4.938948in}{3.051576in}}%
\pgfpathlineto{\pgfqpoint{4.926902in}{3.020945in}}%
\pgfpathlineto{\pgfqpoint{4.915749in}{2.997048in}}%
\pgfpathlineto{\pgfqpoint{4.913400in}{2.991053in}}%
\pgfpathlineto{\pgfqpoint{4.910514in}{2.979063in}}%
\pgfpathlineto{\pgfqpoint{4.908739in}{2.961078in}}%
\pgfpathlineto{\pgfqpoint{4.907596in}{2.955083in}}%
\pgfpathlineto{\pgfqpoint{4.905275in}{2.949088in}}%
\pgfpathlineto{\pgfqpoint{4.902811in}{2.946153in}}%
\pgfpathlineto{\pgfqpoint{4.900402in}{2.945091in}}%
\pgfpathlineto{\pgfqpoint{4.897993in}{2.945389in}}%
\pgfpathlineto{\pgfqpoint{4.895583in}{2.946805in}}%
\pgfpathlineto{\pgfqpoint{4.890765in}{2.952596in}}%
\pgfpathlineto{\pgfqpoint{4.888356in}{2.956907in}}%
\pgfpathlineto{\pgfqpoint{4.883538in}{2.968208in}}%
\pgfpathlineto{\pgfqpoint{4.881129in}{2.975346in}}%
\pgfpathlineto{\pgfqpoint{4.871492in}{3.009532in}}%
\pgfpathlineto{\pgfqpoint{4.866674in}{3.021849in}}%
\pgfpathlineto{\pgfqpoint{4.866674in}{3.015756in}}%
\pgfpathlineto{\pgfqpoint{4.871492in}{3.004257in}}%
\pgfpathlineto{\pgfqpoint{4.881129in}{2.972147in}}%
\pgfpathlineto{\pgfqpoint{4.885947in}{2.958472in}}%
\pgfpathlineto{\pgfqpoint{4.890765in}{2.947703in}}%
\pgfpathlineto{\pgfqpoint{4.893174in}{2.943608in}}%
\pgfpathlineto{\pgfqpoint{4.895583in}{2.940348in}}%
\pgfpathlineto{\pgfqpoint{4.897993in}{2.938077in}}%
\pgfpathlineto{\pgfqpoint{4.900402in}{2.936762in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.960630in}{3.883586in}}%
\pgfpathlineto{\pgfqpoint{4.965448in}{3.881360in}}%
\pgfpathlineto{\pgfqpoint{4.972676in}{3.879557in}}%
\pgfpathlineto{\pgfqpoint{4.979903in}{3.879233in}}%
\pgfpathlineto{\pgfqpoint{4.987131in}{3.880067in}}%
\pgfpathlineto{\pgfqpoint{5.001585in}{3.884004in}}%
\pgfpathlineto{\pgfqpoint{5.044950in}{3.900272in}}%
\pgfpathlineto{\pgfqpoint{5.069041in}{3.907500in}}%
\pgfpathlineto{\pgfqpoint{5.081087in}{3.910206in}}%
\pgfpathlineto{\pgfqpoint{5.095542in}{3.912634in}}%
\pgfpathlineto{\pgfqpoint{5.109997in}{3.914237in}}%
\pgfpathlineto{\pgfqpoint{5.126860in}{3.915241in}}%
\pgfpathlineto{\pgfqpoint{5.153361in}{3.915535in}}%
\pgfpathlineto{\pgfqpoint{5.220817in}{3.914336in}}%
\pgfpathlineto{\pgfqpoint{5.268999in}{3.914030in}}%
\pgfpathlineto{\pgfqpoint{6.312155in}{3.914144in}}%
\pgfpathlineto{\pgfqpoint{6.312155in}{3.932896in}}%
\pgfpathlineto{\pgfqpoint{5.271409in}{3.932796in}}%
\pgfpathlineto{\pgfqpoint{5.158179in}{3.934104in}}%
\pgfpathlineto{\pgfqpoint{5.134088in}{3.933996in}}%
\pgfpathlineto{\pgfqpoint{5.117224in}{3.933308in}}%
\pgfpathlineto{\pgfqpoint{5.102769in}{3.932114in}}%
\pgfpathlineto{\pgfqpoint{5.088314in}{3.930234in}}%
\pgfpathlineto{\pgfqpoint{5.076269in}{3.928082in}}%
\pgfpathlineto{\pgfqpoint{5.049768in}{3.921487in}}%
\pgfpathlineto{\pgfqpoint{4.999176in}{3.905526in}}%
\pgfpathlineto{\pgfqpoint{4.987131in}{3.903204in}}%
\pgfpathlineto{\pgfqpoint{4.977494in}{3.902875in}}%
\pgfpathlineto{\pgfqpoint{4.967858in}{3.904614in}}%
\pgfpathlineto{\pgfqpoint{4.960630in}{3.907848in}}%
\pgfpathlineto{\pgfqpoint{4.953403in}{3.913558in}}%
\pgfpathlineto{\pgfqpoint{4.946175in}{3.922919in}}%
\pgfpathlineto{\pgfqpoint{4.941357in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{4.929941in}{3.956243in}}%
\pgfpathlineto{\pgfqpoint{4.919675in}{3.975727in}}%
\pgfpathlineto{\pgfqpoint{4.917266in}{3.981278in}}%
\pgfpathlineto{\pgfqpoint{4.914451in}{3.992213in}}%
\pgfpathlineto{\pgfqpoint{4.912214in}{4.010198in}}%
\pgfpathlineto{\pgfqpoint{4.910881in}{4.016193in}}%
\pgfpathlineto{\pgfqpoint{4.908639in}{4.022188in}}%
\pgfpathlineto{\pgfqpoint{4.905220in}{4.026922in}}%
\pgfpathlineto{\pgfqpoint{4.902811in}{4.028159in}}%
\pgfpathlineto{\pgfqpoint{4.900402in}{4.028080in}}%
\pgfpathlineto{\pgfqpoint{4.897993in}{4.026897in}}%
\pgfpathlineto{\pgfqpoint{4.895583in}{4.024691in}}%
\pgfpathlineto{\pgfqpoint{4.893174in}{4.021453in}}%
\pgfpathlineto{\pgfqpoint{4.890765in}{4.017303in}}%
\pgfpathlineto{\pgfqpoint{4.885947in}{4.006396in}}%
\pgfpathlineto{\pgfqpoint{4.881129in}{3.992600in}}%
\pgfpathlineto{\pgfqpoint{4.871492in}{3.960549in}}%
\pgfpathlineto{\pgfqpoint{4.866674in}{3.949525in}}%
\pgfpathlineto{\pgfqpoint{4.866674in}{3.943432in}}%
\pgfpathlineto{\pgfqpoint{4.871492in}{3.955233in}}%
\pgfpathlineto{\pgfqpoint{4.881129in}{3.989357in}}%
\pgfpathlineto{\pgfqpoint{4.885947in}{4.002776in}}%
\pgfpathlineto{\pgfqpoint{4.890765in}{4.012451in}}%
\pgfpathlineto{\pgfqpoint{4.893174in}{4.015822in}}%
\pgfpathlineto{\pgfqpoint{4.895583in}{4.018269in}}%
\pgfpathlineto{\pgfqpoint{4.897993in}{4.019614in}}%
\pgfpathlineto{\pgfqpoint{4.900402in}{4.019776in}}%
\pgfpathlineto{\pgfqpoint{4.902811in}{4.018515in}}%
\pgfpathlineto{\pgfqpoint{4.904697in}{4.016193in}}%
\pgfpathlineto{\pgfqpoint{4.907172in}{4.010198in}}%
\pgfpathlineto{\pgfqpoint{4.908369in}{4.004203in}}%
\pgfpathlineto{\pgfqpoint{4.910040in}{3.986218in}}%
\pgfpathlineto{\pgfqpoint{4.912634in}{3.974228in}}%
\pgfpathlineto{\pgfqpoint{4.917266in}{3.962688in}}%
\pgfpathlineto{\pgfqpoint{4.926092in}{3.944253in}}%
\pgfpathlineto{\pgfqpoint{4.938948in}{3.912020in}}%
\pgfpathlineto{\pgfqpoint{4.943766in}{3.902038in}}%
\pgfpathlineto{\pgfqpoint{4.948584in}{3.894465in}}%
\pgfpathlineto{\pgfqpoint{4.953403in}{3.888975in}}%
\pgfpathlineto{\pgfqpoint{4.960630in}{3.883586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.866674in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897993in}{2.930338in}}%
\pgfpathlineto{\pgfqpoint{4.900402in}{2.928117in}}%
\pgfpathlineto{\pgfqpoint{4.902811in}{2.926867in}}%
\pgfpathlineto{\pgfqpoint{4.905220in}{2.926636in}}%
\pgfpathlineto{\pgfqpoint{4.907629in}{2.927561in}}%
\pgfpathlineto{\pgfqpoint{4.910908in}{2.931103in}}%
\pgfpathlineto{\pgfqpoint{4.913882in}{2.937098in}}%
\pgfpathlineto{\pgfqpoint{4.915823in}{2.943093in}}%
\pgfpathlineto{\pgfqpoint{4.920581in}{2.967073in}}%
\pgfpathlineto{\pgfqpoint{4.922456in}{2.973068in}}%
\pgfpathlineto{\pgfqpoint{4.925350in}{2.979063in}}%
\pgfpathlineto{\pgfqpoint{4.932568in}{2.991053in}}%
\pgfpathlineto{\pgfqpoint{4.943766in}{3.011183in}}%
\pgfpathlineto{\pgfqpoint{4.950994in}{3.021923in}}%
\pgfpathlineto{\pgfqpoint{4.955812in}{3.027093in}}%
\pgfpathlineto{\pgfqpoint{4.963039in}{3.032291in}}%
\pgfpathlineto{\pgfqpoint{4.970267in}{3.035259in}}%
\pgfpathlineto{\pgfqpoint{4.979903in}{3.036894in}}%
\pgfpathlineto{\pgfqpoint{4.989540in}{3.036722in}}%
\pgfpathlineto{\pgfqpoint{5.001585in}{3.034877in}}%
\pgfpathlineto{\pgfqpoint{5.056996in}{3.020240in}}%
\pgfpathlineto{\pgfqpoint{5.083496in}{3.014894in}}%
\pgfpathlineto{\pgfqpoint{5.097951in}{3.012904in}}%
\pgfpathlineto{\pgfqpoint{5.112406in}{3.011557in}}%
\pgfpathlineto{\pgfqpoint{5.129270in}{3.010677in}}%
\pgfpathlineto{\pgfqpoint{5.148543in}{3.010346in}}%
\pgfpathlineto{\pgfqpoint{5.273818in}{3.011518in}}%
\pgfpathlineto{\pgfqpoint{6.312155in}{3.011432in}}%
\pgfpathlineto{\pgfqpoint{6.312155in}{3.030398in}}%
\pgfpathlineto{\pgfqpoint{5.271409in}{3.030498in}}%
\pgfpathlineto{\pgfqpoint{5.158179in}{3.029191in}}%
\pgfpathlineto{\pgfqpoint{5.134088in}{3.029300in}}%
\pgfpathlineto{\pgfqpoint{5.117224in}{3.029986in}}%
\pgfpathlineto{\pgfqpoint{5.102769in}{3.031179in}}%
\pgfpathlineto{\pgfqpoint{5.088314in}{3.033063in}}%
\pgfpathlineto{\pgfqpoint{5.076269in}{3.035213in}}%
\pgfpathlineto{\pgfqpoint{5.049768in}{3.041809in}}%
\pgfpathlineto{\pgfqpoint{4.999176in}{3.057774in}}%
\pgfpathlineto{\pgfqpoint{4.987131in}{3.060096in}}%
\pgfpathlineto{\pgfqpoint{4.977494in}{3.060417in}}%
\pgfpathlineto{\pgfqpoint{4.967858in}{3.058651in}}%
\pgfpathlineto{\pgfqpoint{4.960630in}{3.055402in}}%
\pgfpathlineto{\pgfqpoint{4.953403in}{3.049737in}}%
\pgfpathlineto{\pgfqpoint{4.946175in}{3.040499in}}%
\pgfpathlineto{\pgfqpoint{4.941357in}{3.031867in}}%
\pgfpathlineto{\pgfqpoint{4.930861in}{3.009038in}}%
\pgfpathlineto{\pgfqpoint{4.918601in}{2.985058in}}%
\pgfpathlineto{\pgfqpoint{4.916428in}{2.979063in}}%
\pgfpathlineto{\pgfqpoint{4.915011in}{2.973068in}}%
\pgfpathlineto{\pgfqpoint{4.912689in}{2.955083in}}%
\pgfpathlineto{\pgfqpoint{4.911396in}{2.949088in}}%
\pgfpathlineto{\pgfqpoint{4.909266in}{2.943093in}}%
\pgfpathlineto{\pgfqpoint{4.907629in}{2.940135in}}%
\pgfpathlineto{\pgfqpoint{4.905220in}{2.937524in}}%
\pgfpathlineto{\pgfqpoint{4.904294in}{2.937098in}}%
\pgfpathlineto{\pgfqpoint{4.902811in}{2.936511in}}%
\pgfpathlineto{\pgfqpoint{4.900402in}{2.936762in}}%
\pgfpathlineto{\pgfqpoint{4.897993in}{2.938077in}}%
\pgfpathlineto{\pgfqpoint{4.895583in}{2.940348in}}%
\pgfpathlineto{\pgfqpoint{4.890765in}{2.947703in}}%
\pgfpathlineto{\pgfqpoint{4.888356in}{2.952678in}}%
\pgfpathlineto{\pgfqpoint{4.881129in}{2.972147in}}%
\pgfpathlineto{\pgfqpoint{4.871492in}{3.004257in}}%
\pgfpathlineto{\pgfqpoint{4.866674in}{3.015756in}}%
\pgfpathlineto{\pgfqpoint{4.866674in}{3.010140in}}%
\pgfpathlineto{\pgfqpoint{4.871492in}{2.999423in}}%
\pgfpathlineto{\pgfqpoint{4.873901in}{2.992709in}}%
\pgfpathlineto{\pgfqpoint{4.881129in}{2.969139in}}%
\pgfpathlineto{\pgfqpoint{4.888356in}{2.948141in}}%
\pgfpathlineto{\pgfqpoint{4.893174in}{2.937454in}}%
\pgfpathlineto{\pgfqpoint{4.897993in}{2.930338in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.960630in}{3.907848in}}%
\pgfpathlineto{\pgfqpoint{4.965448in}{3.905474in}}%
\pgfpathlineto{\pgfqpoint{4.972676in}{3.903437in}}%
\pgfpathlineto{\pgfqpoint{4.979903in}{3.902792in}}%
\pgfpathlineto{\pgfqpoint{4.989540in}{3.903530in}}%
\pgfpathlineto{\pgfqpoint{5.003995in}{3.906830in}}%
\pgfpathlineto{\pgfqpoint{5.047359in}{3.920773in}}%
\pgfpathlineto{\pgfqpoint{5.071450in}{3.927068in}}%
\pgfpathlineto{\pgfqpoint{5.083496in}{3.929439in}}%
\pgfpathlineto{\pgfqpoint{5.097951in}{3.931569in}}%
\pgfpathlineto{\pgfqpoint{5.112406in}{3.932980in}}%
\pgfpathlineto{\pgfqpoint{5.129270in}{3.933865in}}%
\pgfpathlineto{\pgfqpoint{5.155770in}{3.934124in}}%
\pgfpathlineto{\pgfqpoint{5.271409in}{3.932796in}}%
\pgfpathlineto{\pgfqpoint{6.312155in}{3.932896in}}%
\pgfpathlineto{\pgfqpoint{6.312155in}{3.951863in}}%
\pgfpathlineto{\pgfqpoint{5.273818in}{3.951776in}}%
\pgfpathlineto{\pgfqpoint{5.136497in}{3.952814in}}%
\pgfpathlineto{\pgfqpoint{5.107587in}{3.951355in}}%
\pgfpathlineto{\pgfqpoint{5.081087in}{3.948011in}}%
\pgfpathlineto{\pgfqpoint{5.054586in}{3.942471in}}%
\pgfpathlineto{\pgfqpoint{5.013631in}{3.931294in}}%
\pgfpathlineto{\pgfqpoint{5.001585in}{3.928421in}}%
\pgfpathlineto{\pgfqpoint{4.989540in}{3.926570in}}%
\pgfpathlineto{\pgfqpoint{4.979903in}{3.926392in}}%
\pgfpathlineto{\pgfqpoint{4.970267in}{3.928022in}}%
\pgfpathlineto{\pgfqpoint{4.963039in}{3.930993in}}%
\pgfpathlineto{\pgfqpoint{4.955812in}{3.936224in}}%
\pgfpathlineto{\pgfqpoint{4.948584in}{3.944629in}}%
\pgfpathlineto{\pgfqpoint{4.943766in}{3.952214in}}%
\pgfpathlineto{\pgfqpoint{4.934944in}{3.968233in}}%
\pgfpathlineto{\pgfqpoint{4.924493in}{3.985776in}}%
\pgfpathlineto{\pgfqpoint{4.922084in}{3.990903in}}%
\pgfpathlineto{\pgfqpoint{4.919839in}{3.998208in}}%
\pgfpathlineto{\pgfqpoint{4.916674in}{4.016193in}}%
\pgfpathlineto{\pgfqpoint{4.915221in}{4.022188in}}%
\pgfpathlineto{\pgfqpoint{4.912447in}{4.029938in}}%
\pgfpathlineto{\pgfqpoint{4.910038in}{4.034194in}}%
\pgfpathlineto{\pgfqpoint{4.907629in}{4.036700in}}%
\pgfpathlineto{\pgfqpoint{4.905220in}{4.037839in}}%
\pgfpathlineto{\pgfqpoint{4.902811in}{4.037797in}}%
\pgfpathlineto{\pgfqpoint{4.900402in}{4.036700in}}%
\pgfpathlineto{\pgfqpoint{4.897993in}{4.034590in}}%
\pgfpathlineto{\pgfqpoint{4.895583in}{4.031596in}}%
\pgfpathlineto{\pgfqpoint{4.893174in}{4.027574in}}%
\pgfpathlineto{\pgfqpoint{4.888356in}{4.016747in}}%
\pgfpathlineto{\pgfqpoint{4.881129in}{3.995618in}}%
\pgfpathlineto{\pgfqpoint{4.873901in}{3.972019in}}%
\pgfpathlineto{\pgfqpoint{4.871492in}{3.965432in}}%
\pgfpathlineto{\pgfqpoint{4.866674in}{3.955141in}}%
\pgfpathlineto{\pgfqpoint{4.866674in}{3.949525in}}%
\pgfpathlineto{\pgfqpoint{4.871492in}{3.960549in}}%
\pgfpathlineto{\pgfqpoint{4.881129in}{3.992600in}}%
\pgfpathlineto{\pgfqpoint{4.888356in}{4.012263in}}%
\pgfpathlineto{\pgfqpoint{4.893174in}{4.021453in}}%
\pgfpathlineto{\pgfqpoint{4.895583in}{4.024691in}}%
\pgfpathlineto{\pgfqpoint{4.897993in}{4.026897in}}%
\pgfpathlineto{\pgfqpoint{4.900402in}{4.028080in}}%
\pgfpathlineto{\pgfqpoint{4.902811in}{4.028159in}}%
\pgfpathlineto{\pgfqpoint{4.905220in}{4.026922in}}%
\pgfpathlineto{\pgfqpoint{4.907629in}{4.024045in}}%
\pgfpathlineto{\pgfqpoint{4.910881in}{4.016193in}}%
\pgfpathlineto{\pgfqpoint{4.912214in}{4.010198in}}%
\pgfpathlineto{\pgfqpoint{4.914857in}{3.989981in}}%
\pgfpathlineto{\pgfqpoint{4.917266in}{3.981278in}}%
\pgfpathlineto{\pgfqpoint{4.919675in}{3.975727in}}%
\pgfpathlineto{\pgfqpoint{4.929311in}{3.957502in}}%
\pgfpathlineto{\pgfqpoint{4.941357in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{4.946175in}{3.922919in}}%
\pgfpathlineto{\pgfqpoint{4.953403in}{3.913558in}}%
\pgfpathlineto{\pgfqpoint{4.960630in}{3.907848in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.866674in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.496615,0.826376,0.306377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.900402in}{2.918942in}}%
\pgfpathlineto{\pgfqpoint{4.902811in}{2.916741in}}%
\pgfpathlineto{\pgfqpoint{4.905220in}{2.915468in}}%
\pgfpathlineto{\pgfqpoint{4.907629in}{2.915154in}}%
\pgfpathlineto{\pgfqpoint{4.910038in}{2.915887in}}%
\pgfpathlineto{\pgfqpoint{4.912447in}{2.917788in}}%
\pgfpathlineto{\pgfqpoint{4.914857in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{4.919358in}{2.931103in}}%
\pgfpathlineto{\pgfqpoint{4.925959in}{2.955083in}}%
\pgfpathlineto{\pgfqpoint{4.929311in}{2.964192in}}%
\pgfpathlineto{\pgfqpoint{4.934130in}{2.972251in}}%
\pgfpathlineto{\pgfqpoint{4.948584in}{2.992763in}}%
\pgfpathlineto{\pgfqpoint{4.953403in}{2.998746in}}%
\pgfpathlineto{\pgfqpoint{4.958221in}{3.003512in}}%
\pgfpathlineto{\pgfqpoint{4.965448in}{3.008450in}}%
\pgfpathlineto{\pgfqpoint{4.972676in}{3.011333in}}%
\pgfpathlineto{\pgfqpoint{4.982312in}{3.013031in}}%
\pgfpathlineto{\pgfqpoint{4.994358in}{3.012945in}}%
\pgfpathlineto{\pgfqpoint{5.006404in}{3.011376in}}%
\pgfpathlineto{\pgfqpoint{5.061814in}{2.999222in}}%
\pgfpathlineto{\pgfqpoint{5.090723in}{2.994441in}}%
\pgfpathlineto{\pgfqpoint{5.119633in}{2.991861in}}%
\pgfpathlineto{\pgfqpoint{5.153361in}{2.991037in}}%
\pgfpathlineto{\pgfqpoint{5.276227in}{2.992044in}}%
\pgfpathlineto{\pgfqpoint{6.312155in}{2.991971in}}%
\pgfpathlineto{\pgfqpoint{6.312155in}{3.011432in}}%
\pgfpathlineto{\pgfqpoint{5.273818in}{3.011518in}}%
\pgfpathlineto{\pgfqpoint{5.136497in}{3.010484in}}%
\pgfpathlineto{\pgfqpoint{5.107587in}{3.011939in}}%
\pgfpathlineto{\pgfqpoint{5.081087in}{3.015289in}}%
\pgfpathlineto{\pgfqpoint{5.054586in}{3.020829in}}%
\pgfpathlineto{\pgfqpoint{5.003995in}{3.034363in}}%
\pgfpathlineto{\pgfqpoint{4.991949in}{3.036472in}}%
\pgfpathlineto{\pgfqpoint{4.979903in}{3.036894in}}%
\pgfpathlineto{\pgfqpoint{4.970267in}{3.035259in}}%
\pgfpathlineto{\pgfqpoint{4.963039in}{3.032291in}}%
\pgfpathlineto{\pgfqpoint{4.955812in}{3.027093in}}%
\pgfpathlineto{\pgfqpoint{4.948584in}{3.018736in}}%
\pgfpathlineto{\pgfqpoint{4.943766in}{3.011183in}}%
\pgfpathlineto{\pgfqpoint{4.924493in}{2.977467in}}%
\pgfpathlineto{\pgfqpoint{4.922456in}{2.973068in}}%
\pgfpathlineto{\pgfqpoint{4.920581in}{2.967073in}}%
\pgfpathlineto{\pgfqpoint{4.917226in}{2.949088in}}%
\pgfpathlineto{\pgfqpoint{4.913882in}{2.937098in}}%
\pgfpathlineto{\pgfqpoint{4.910038in}{2.929836in}}%
\pgfpathlineto{\pgfqpoint{4.907629in}{2.927561in}}%
\pgfpathlineto{\pgfqpoint{4.905220in}{2.926636in}}%
\pgfpathlineto{\pgfqpoint{4.902811in}{2.926867in}}%
\pgfpathlineto{\pgfqpoint{4.900402in}{2.928117in}}%
\pgfpathlineto{\pgfqpoint{4.897993in}{2.930338in}}%
\pgfpathlineto{\pgfqpoint{4.895583in}{2.933411in}}%
\pgfpathlineto{\pgfqpoint{4.890765in}{2.942350in}}%
\pgfpathlineto{\pgfqpoint{4.883538in}{2.961755in}}%
\pgfpathlineto{\pgfqpoint{4.873901in}{2.992709in}}%
\pgfpathlineto{\pgfqpoint{4.871492in}{2.999423in}}%
\pgfpathlineto{\pgfqpoint{4.866674in}{3.010140in}}%
\pgfpathlineto{\pgfqpoint{4.866674in}{3.004968in}}%
\pgfpathlineto{\pgfqpoint{4.871492in}{2.994953in}}%
\pgfpathlineto{\pgfqpoint{4.873901in}{2.988771in}}%
\pgfpathlineto{\pgfqpoint{4.890765in}{2.936313in}}%
\pgfpathlineto{\pgfqpoint{4.895583in}{2.925835in}}%
\pgfpathlineto{\pgfqpoint{4.900402in}{2.918942in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.963039in}{3.930993in}}%
\pgfpathlineto{\pgfqpoint{4.967858in}{3.928813in}}%
\pgfpathlineto{\pgfqpoint{4.975085in}{3.926933in}}%
\pgfpathlineto{\pgfqpoint{4.982312in}{3.926295in}}%
\pgfpathlineto{\pgfqpoint{4.991949in}{3.926822in}}%
\pgfpathlineto{\pgfqpoint{5.006404in}{3.929486in}}%
\pgfpathlineto{\pgfqpoint{5.052177in}{3.941871in}}%
\pgfpathlineto{\pgfqpoint{5.078678in}{3.947597in}}%
\pgfpathlineto{\pgfqpoint{5.093133in}{3.949800in}}%
\pgfpathlineto{\pgfqpoint{5.107587in}{3.951355in}}%
\pgfpathlineto{\pgfqpoint{5.138906in}{3.952858in}}%
\pgfpathlineto{\pgfqpoint{5.273818in}{3.951776in}}%
\pgfpathlineto{\pgfqpoint{6.312155in}{3.951863in}}%
\pgfpathlineto{\pgfqpoint{6.312155in}{3.971330in}}%
\pgfpathlineto{\pgfqpoint{5.278636in}{3.971254in}}%
\pgfpathlineto{\pgfqpoint{5.141315in}{3.972168in}}%
\pgfpathlineto{\pgfqpoint{5.112406in}{3.970989in}}%
\pgfpathlineto{\pgfqpoint{5.085905in}{3.968201in}}%
\pgfpathlineto{\pgfqpoint{5.059405in}{3.963582in}}%
\pgfpathlineto{\pgfqpoint{5.008813in}{3.952349in}}%
\pgfpathlineto{\pgfqpoint{4.996767in}{3.950566in}}%
\pgfpathlineto{\pgfqpoint{4.984721in}{3.950109in}}%
\pgfpathlineto{\pgfqpoint{4.975085in}{3.951336in}}%
\pgfpathlineto{\pgfqpoint{4.970267in}{3.952738in}}%
\pgfpathlineto{\pgfqpoint{4.965448in}{3.954851in}}%
\pgfpathlineto{\pgfqpoint{4.958221in}{3.959801in}}%
\pgfpathlineto{\pgfqpoint{4.950994in}{3.967428in}}%
\pgfpathlineto{\pgfqpoint{4.933449in}{3.992213in}}%
\pgfpathlineto{\pgfqpoint{4.929311in}{3.998939in}}%
\pgfpathlineto{\pgfqpoint{4.926902in}{4.004487in}}%
\pgfpathlineto{\pgfqpoint{4.918645in}{4.034178in}}%
\pgfpathlineto{\pgfqpoint{4.914857in}{4.042677in}}%
\pgfpathlineto{\pgfqpoint{4.912447in}{4.046112in}}%
\pgfpathlineto{\pgfqpoint{4.910038in}{4.048210in}}%
\pgfpathlineto{\pgfqpoint{4.907629in}{4.049136in}}%
\pgfpathlineto{\pgfqpoint{4.905220in}{4.049004in}}%
\pgfpathlineto{\pgfqpoint{4.902811in}{4.047897in}}%
\pgfpathlineto{\pgfqpoint{4.897993in}{4.042977in}}%
\pgfpathlineto{\pgfqpoint{4.895583in}{4.039143in}}%
\pgfpathlineto{\pgfqpoint{4.890765in}{4.028611in}}%
\pgfpathlineto{\pgfqpoint{4.873901in}{3.976030in}}%
\pgfpathlineto{\pgfqpoint{4.871492in}{3.969953in}}%
\pgfpathlineto{\pgfqpoint{4.866674in}{3.960313in}}%
\pgfpathlineto{\pgfqpoint{4.866674in}{3.955141in}}%
\pgfpathlineto{\pgfqpoint{4.871492in}{3.965432in}}%
\pgfpathlineto{\pgfqpoint{4.873901in}{3.972019in}}%
\pgfpathlineto{\pgfqpoint{4.883538in}{4.003054in}}%
\pgfpathlineto{\pgfqpoint{4.890765in}{4.022613in}}%
\pgfpathlineto{\pgfqpoint{4.895583in}{4.031596in}}%
\pgfpathlineto{\pgfqpoint{4.897993in}{4.034590in}}%
\pgfpathlineto{\pgfqpoint{4.900402in}{4.036700in}}%
\pgfpathlineto{\pgfqpoint{4.902811in}{4.037797in}}%
\pgfpathlineto{\pgfqpoint{4.905220in}{4.037839in}}%
\pgfpathlineto{\pgfqpoint{4.907629in}{4.036700in}}%
\pgfpathlineto{\pgfqpoint{4.910038in}{4.034194in}}%
\pgfpathlineto{\pgfqpoint{4.913207in}{4.028183in}}%
\pgfpathlineto{\pgfqpoint{4.916674in}{4.016193in}}%
\pgfpathlineto{\pgfqpoint{4.919839in}{3.998208in}}%
\pgfpathlineto{\pgfqpoint{4.921581in}{3.992213in}}%
\pgfpathlineto{\pgfqpoint{4.924493in}{3.985776in}}%
\pgfpathlineto{\pgfqpoint{4.934944in}{3.968233in}}%
\pgfpathlineto{\pgfqpoint{4.943766in}{3.952214in}}%
\pgfpathlineto{\pgfqpoint{4.948584in}{3.944629in}}%
\pgfpathlineto{\pgfqpoint{4.955812in}{3.936224in}}%
\pgfpathlineto{\pgfqpoint{4.963039in}{3.930993in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.866674in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535621,0.835785,0.281908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.902811in}{2.905825in}}%
\pgfpathlineto{\pgfqpoint{4.905220in}{2.903575in}}%
\pgfpathlineto{\pgfqpoint{4.907629in}{2.902182in}}%
\pgfpathlineto{\pgfqpoint{4.910038in}{2.901663in}}%
\pgfpathlineto{\pgfqpoint{4.912447in}{2.902078in}}%
\pgfpathlineto{\pgfqpoint{4.914857in}{2.903502in}}%
\pgfpathlineto{\pgfqpoint{4.917266in}{2.906008in}}%
\pgfpathlineto{\pgfqpoint{4.922084in}{2.914398in}}%
\pgfpathlineto{\pgfqpoint{4.931720in}{2.940534in}}%
\pgfpathlineto{\pgfqpoint{4.936539in}{2.951107in}}%
\pgfpathlineto{\pgfqpoint{4.938957in}{2.955083in}}%
\pgfpathlineto{\pgfqpoint{4.943766in}{2.961357in}}%
\pgfpathlineto{\pgfqpoint{4.955812in}{2.974291in}}%
\pgfpathlineto{\pgfqpoint{4.963039in}{2.980397in}}%
\pgfpathlineto{\pgfqpoint{4.970267in}{2.984567in}}%
\pgfpathlineto{\pgfqpoint{4.977494in}{2.987054in}}%
\pgfpathlineto{\pgfqpoint{4.987131in}{2.988563in}}%
\pgfpathlineto{\pgfqpoint{4.999176in}{2.988603in}}%
\pgfpathlineto{\pgfqpoint{5.013631in}{2.987096in}}%
\pgfpathlineto{\pgfqpoint{5.066632in}{2.977652in}}%
\pgfpathlineto{\pgfqpoint{5.093133in}{2.973948in}}%
\pgfpathlineto{\pgfqpoint{5.117224in}{2.971905in}}%
\pgfpathlineto{\pgfqpoint{5.146134in}{2.970923in}}%
\pgfpathlineto{\pgfqpoint{5.281045in}{2.971705in}}%
\pgfpathlineto{\pgfqpoint{6.312155in}{2.971642in}}%
\pgfpathlineto{\pgfqpoint{6.312155in}{2.991971in}}%
\pgfpathlineto{\pgfqpoint{5.278636in}{2.992046in}}%
\pgfpathlineto{\pgfqpoint{5.141315in}{2.991136in}}%
\pgfpathlineto{\pgfqpoint{5.112406in}{2.992311in}}%
\pgfpathlineto{\pgfqpoint{5.085905in}{2.995086in}}%
\pgfpathlineto{\pgfqpoint{5.059405in}{2.999711in}}%
\pgfpathlineto{\pgfqpoint{5.008813in}{3.010948in}}%
\pgfpathlineto{\pgfqpoint{4.996767in}{3.012724in}}%
\pgfpathlineto{\pgfqpoint{4.984721in}{3.013176in}}%
\pgfpathlineto{\pgfqpoint{4.975085in}{3.011952in}}%
\pgfpathlineto{\pgfqpoint{4.970267in}{3.010557in}}%
\pgfpathlineto{\pgfqpoint{4.965448in}{3.008450in}}%
\pgfpathlineto{\pgfqpoint{4.958221in}{3.003512in}}%
\pgfpathlineto{\pgfqpoint{4.950994in}{2.995896in}}%
\pgfpathlineto{\pgfqpoint{4.930813in}{2.967073in}}%
\pgfpathlineto{\pgfqpoint{4.926902in}{2.958215in}}%
\pgfpathlineto{\pgfqpoint{4.921242in}{2.937098in}}%
\pgfpathlineto{\pgfqpoint{4.917004in}{2.925108in}}%
\pgfpathlineto{\pgfqpoint{4.914857in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{4.912447in}{2.917788in}}%
\pgfpathlineto{\pgfqpoint{4.910038in}{2.915887in}}%
\pgfpathlineto{\pgfqpoint{4.907629in}{2.915154in}}%
\pgfpathlineto{\pgfqpoint{4.905220in}{2.915468in}}%
\pgfpathlineto{\pgfqpoint{4.902811in}{2.916741in}}%
\pgfpathlineto{\pgfqpoint{4.900402in}{2.918942in}}%
\pgfpathlineto{\pgfqpoint{4.897993in}{2.921927in}}%
\pgfpathlineto{\pgfqpoint{4.893174in}{2.930613in}}%
\pgfpathlineto{\pgfqpoint{4.888356in}{2.943030in}}%
\pgfpathlineto{\pgfqpoint{4.873901in}{2.988771in}}%
\pgfpathlineto{\pgfqpoint{4.871492in}{2.994953in}}%
\pgfpathlineto{\pgfqpoint{4.866674in}{3.004968in}}%
\pgfpathlineto{\pgfqpoint{4.866674in}{3.000189in}}%
\pgfpathlineto{\pgfqpoint{4.871492in}{2.990765in}}%
\pgfpathlineto{\pgfqpoint{4.876310in}{2.978319in}}%
\pgfpathlineto{\pgfqpoint{4.890765in}{2.929416in}}%
\pgfpathlineto{\pgfqpoint{4.895583in}{2.917353in}}%
\pgfpathlineto{\pgfqpoint{4.900402in}{2.908860in}}%
\pgfpathlineto{\pgfqpoint{4.902811in}{2.905825in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.984721in}{3.950109in}}%
\pgfpathlineto{\pgfqpoint{4.996767in}{3.950566in}}%
\pgfpathlineto{\pgfqpoint{5.008813in}{3.952349in}}%
\pgfpathlineto{\pgfqpoint{5.059405in}{3.963582in}}%
\pgfpathlineto{\pgfqpoint{5.085905in}{3.968201in}}%
\pgfpathlineto{\pgfqpoint{5.112406in}{3.970989in}}%
\pgfpathlineto{\pgfqpoint{5.141315in}{3.972168in}}%
\pgfpathlineto{\pgfqpoint{5.278636in}{3.971254in}}%
\pgfpathlineto{\pgfqpoint{6.312155in}{3.971330in}}%
\pgfpathlineto{\pgfqpoint{6.312155in}{3.991648in}}%
\pgfpathlineto{\pgfqpoint{5.281045in}{3.991586in}}%
\pgfpathlineto{\pgfqpoint{5.146134in}{3.992361in}}%
\pgfpathlineto{\pgfqpoint{5.117224in}{3.991388in}}%
\pgfpathlineto{\pgfqpoint{5.093133in}{3.989355in}}%
\pgfpathlineto{\pgfqpoint{5.066632in}{3.985638in}}%
\pgfpathlineto{\pgfqpoint{5.013631in}{3.976201in}}%
\pgfpathlineto{\pgfqpoint{5.001585in}{3.974845in}}%
\pgfpathlineto{\pgfqpoint{4.989540in}{3.974580in}}%
\pgfpathlineto{\pgfqpoint{4.979903in}{3.975695in}}%
\pgfpathlineto{\pgfqpoint{4.970267in}{3.978731in}}%
\pgfpathlineto{\pgfqpoint{4.963039in}{3.982898in}}%
\pgfpathlineto{\pgfqpoint{4.958221in}{3.986773in}}%
\pgfpathlineto{\pgfqpoint{4.953403in}{3.991457in}}%
\pgfpathlineto{\pgfqpoint{4.942021in}{4.004203in}}%
\pgfpathlineto{\pgfqpoint{4.936539in}{4.012098in}}%
\pgfpathlineto{\pgfqpoint{4.931720in}{4.022409in}}%
\pgfpathlineto{\pgfqpoint{4.923264in}{4.046168in}}%
\pgfpathlineto{\pgfqpoint{4.920570in}{4.052163in}}%
\pgfpathlineto{\pgfqpoint{4.917266in}{4.057652in}}%
\pgfpathlineto{\pgfqpoint{4.914857in}{4.060313in}}%
\pgfpathlineto{\pgfqpoint{4.912447in}{4.061900in}}%
\pgfpathlineto{\pgfqpoint{4.910038in}{4.062479in}}%
\pgfpathlineto{\pgfqpoint{4.907629in}{4.062123in}}%
\pgfpathlineto{\pgfqpoint{4.905220in}{4.060888in}}%
\pgfpathlineto{\pgfqpoint{4.900402in}{4.055907in}}%
\pgfpathlineto{\pgfqpoint{4.895583in}{4.047575in}}%
\pgfpathlineto{\pgfqpoint{4.893174in}{4.042052in}}%
\pgfpathlineto{\pgfqpoint{4.888356in}{4.027779in}}%
\pgfpathlineto{\pgfqpoint{4.881864in}{4.004203in}}%
\pgfpathlineto{\pgfqpoint{4.876310in}{3.986483in}}%
\pgfpathlineto{\pgfqpoint{4.871492in}{3.974185in}}%
\pgfpathlineto{\pgfqpoint{4.866674in}{3.965092in}}%
\pgfpathlineto{\pgfqpoint{4.866674in}{3.960313in}}%
\pgfpathlineto{\pgfqpoint{4.871492in}{3.969953in}}%
\pgfpathlineto{\pgfqpoint{4.873901in}{3.976030in}}%
\pgfpathlineto{\pgfqpoint{4.888356in}{4.021859in}}%
\pgfpathlineto{\pgfqpoint{4.893174in}{4.034354in}}%
\pgfpathlineto{\pgfqpoint{4.897993in}{4.042977in}}%
\pgfpathlineto{\pgfqpoint{4.900402in}{4.045852in}}%
\pgfpathlineto{\pgfqpoint{4.902811in}{4.047897in}}%
\pgfpathlineto{\pgfqpoint{4.905220in}{4.049004in}}%
\pgfpathlineto{\pgfqpoint{4.907629in}{4.049136in}}%
\pgfpathlineto{\pgfqpoint{4.910038in}{4.048210in}}%
\pgfpathlineto{\pgfqpoint{4.912447in}{4.046112in}}%
\pgfpathlineto{\pgfqpoint{4.914857in}{4.042677in}}%
\pgfpathlineto{\pgfqpoint{4.917266in}{4.037723in}}%
\pgfpathlineto{\pgfqpoint{4.920571in}{4.028183in}}%
\pgfpathlineto{\pgfqpoint{4.926902in}{4.004487in}}%
\pgfpathlineto{\pgfqpoint{4.929693in}{3.998208in}}%
\pgfpathlineto{\pgfqpoint{4.934130in}{3.991226in}}%
\pgfpathlineto{\pgfqpoint{4.950994in}{3.967428in}}%
\pgfpathlineto{\pgfqpoint{4.958221in}{3.959801in}}%
\pgfpathlineto{\pgfqpoint{4.965448in}{3.954851in}}%
\pgfpathlineto{\pgfqpoint{4.970267in}{3.952738in}}%
\pgfpathlineto{\pgfqpoint{4.975085in}{3.951336in}}%
\pgfpathlineto{\pgfqpoint{4.984721in}{3.950109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.866674in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575563,0.844566,0.256415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.907629in}{2.888045in}}%
\pgfpathlineto{\pgfqpoint{4.910038in}{2.886334in}}%
\pgfpathlineto{\pgfqpoint{4.912447in}{2.885448in}}%
\pgfpathlineto{\pgfqpoint{4.914857in}{2.885411in}}%
\pgfpathlineto{\pgfqpoint{4.917266in}{2.886262in}}%
\pgfpathlineto{\pgfqpoint{4.919675in}{2.888035in}}%
\pgfpathlineto{\pgfqpoint{4.922084in}{2.890718in}}%
\pgfpathlineto{\pgfqpoint{4.926902in}{2.898646in}}%
\pgfpathlineto{\pgfqpoint{4.936539in}{2.919854in}}%
\pgfpathlineto{\pgfqpoint{4.941357in}{2.929109in}}%
\pgfpathlineto{\pgfqpoint{4.948584in}{2.939259in}}%
\pgfpathlineto{\pgfqpoint{4.955812in}{2.946516in}}%
\pgfpathlineto{\pgfqpoint{4.965448in}{2.953793in}}%
\pgfpathlineto{\pgfqpoint{4.975085in}{2.958797in}}%
\pgfpathlineto{\pgfqpoint{4.984721in}{2.961683in}}%
\pgfpathlineto{\pgfqpoint{4.994358in}{2.962941in}}%
\pgfpathlineto{\pgfqpoint{5.006404in}{2.963073in}}%
\pgfpathlineto{\pgfqpoint{5.020859in}{2.962000in}}%
\pgfpathlineto{\pgfqpoint{5.076269in}{2.954357in}}%
\pgfpathlineto{\pgfqpoint{5.102769in}{2.951497in}}%
\pgfpathlineto{\pgfqpoint{5.126860in}{2.949992in}}%
\pgfpathlineto{\pgfqpoint{5.153361in}{2.949356in}}%
\pgfpathlineto{\pgfqpoint{5.288273in}{2.950009in}}%
\pgfpathlineto{\pgfqpoint{6.312155in}{2.949957in}}%
\pgfpathlineto{\pgfqpoint{6.312155in}{2.971642in}}%
\pgfpathlineto{\pgfqpoint{5.281045in}{2.971705in}}%
\pgfpathlineto{\pgfqpoint{5.146134in}{2.970923in}}%
\pgfpathlineto{\pgfqpoint{5.117224in}{2.971905in}}%
\pgfpathlineto{\pgfqpoint{5.090723in}{2.974221in}}%
\pgfpathlineto{\pgfqpoint{5.066632in}{2.977652in}}%
\pgfpathlineto{\pgfqpoint{5.013631in}{2.987096in}}%
\pgfpathlineto{\pgfqpoint{5.001585in}{2.988444in}}%
\pgfpathlineto{\pgfqpoint{4.989540in}{2.988705in}}%
\pgfpathlineto{\pgfqpoint{4.977494in}{2.987054in}}%
\pgfpathlineto{\pgfqpoint{4.972676in}{2.985560in}}%
\pgfpathlineto{\pgfqpoint{4.967858in}{2.983380in}}%
\pgfpathlineto{\pgfqpoint{4.963039in}{2.980397in}}%
\pgfpathlineto{\pgfqpoint{4.958221in}{2.976529in}}%
\pgfpathlineto{\pgfqpoint{4.948584in}{2.966788in}}%
\pgfpathlineto{\pgfqpoint{4.941357in}{2.958349in}}%
\pgfpathlineto{\pgfqpoint{4.935474in}{2.949088in}}%
\pgfpathlineto{\pgfqpoint{4.931720in}{2.940534in}}%
\pgfpathlineto{\pgfqpoint{4.924075in}{2.919113in}}%
\pgfpathlineto{\pgfqpoint{4.919675in}{2.909638in}}%
\pgfpathlineto{\pgfqpoint{4.917266in}{2.906008in}}%
\pgfpathlineto{\pgfqpoint{4.914857in}{2.903502in}}%
\pgfpathlineto{\pgfqpoint{4.912447in}{2.902078in}}%
\pgfpathlineto{\pgfqpoint{4.910038in}{2.901663in}}%
\pgfpathlineto{\pgfqpoint{4.907629in}{2.902182in}}%
\pgfpathlineto{\pgfqpoint{4.905220in}{2.903575in}}%
\pgfpathlineto{\pgfqpoint{4.902811in}{2.905825in}}%
\pgfpathlineto{\pgfqpoint{4.900402in}{2.908860in}}%
\pgfpathlineto{\pgfqpoint{4.895583in}{2.917353in}}%
\pgfpathlineto{\pgfqpoint{4.890765in}{2.929416in}}%
\pgfpathlineto{\pgfqpoint{4.876310in}{2.978319in}}%
\pgfpathlineto{\pgfqpoint{4.871492in}{2.990765in}}%
\pgfpathlineto{\pgfqpoint{4.866674in}{3.000189in}}%
\pgfpathlineto{\pgfqpoint{4.866674in}{2.995737in}}%
\pgfpathlineto{\pgfqpoint{4.871492in}{2.986977in}}%
\pgfpathlineto{\pgfqpoint{4.873901in}{2.981633in}}%
\pgfpathlineto{\pgfqpoint{4.878960in}{2.967073in}}%
\pgfpathlineto{\pgfqpoint{4.882308in}{2.955083in}}%
\pgfpathlineto{\pgfqpoint{4.888356in}{2.930045in}}%
\pgfpathlineto{\pgfqpoint{4.893174in}{2.914163in}}%
\pgfpathlineto{\pgfqpoint{4.895583in}{2.907820in}}%
\pgfpathlineto{\pgfqpoint{4.900402in}{2.897638in}}%
\pgfpathlineto{\pgfqpoint{4.905220in}{2.890508in}}%
\pgfpathlineto{\pgfqpoint{4.907629in}{2.888045in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.868373in}{3.968233in}}%
\pgfpathlineto{\pgfqpoint{4.871492in}{3.974185in}}%
\pgfpathlineto{\pgfqpoint{4.876310in}{3.986483in}}%
\pgfpathlineto{\pgfqpoint{4.881864in}{4.004203in}}%
\pgfpathlineto{\pgfqpoint{4.890765in}{4.035474in}}%
\pgfpathlineto{\pgfqpoint{4.895583in}{4.047575in}}%
\pgfpathlineto{\pgfqpoint{4.900402in}{4.055907in}}%
\pgfpathlineto{\pgfqpoint{4.902811in}{4.058784in}}%
\pgfpathlineto{\pgfqpoint{4.905220in}{4.060888in}}%
\pgfpathlineto{\pgfqpoint{4.907629in}{4.062123in}}%
\pgfpathlineto{\pgfqpoint{4.910038in}{4.062479in}}%
\pgfpathlineto{\pgfqpoint{4.912447in}{4.061900in}}%
\pgfpathlineto{\pgfqpoint{4.914857in}{4.060313in}}%
\pgfpathlineto{\pgfqpoint{4.917266in}{4.057652in}}%
\pgfpathlineto{\pgfqpoint{4.919675in}{4.053868in}}%
\pgfpathlineto{\pgfqpoint{4.923264in}{4.046168in}}%
\pgfpathlineto{\pgfqpoint{4.931720in}{4.022409in}}%
\pgfpathlineto{\pgfqpoint{4.934379in}{4.016193in}}%
\pgfpathlineto{\pgfqpoint{4.938948in}{4.008308in}}%
\pgfpathlineto{\pgfqpoint{4.948584in}{3.996629in}}%
\pgfpathlineto{\pgfqpoint{4.958221in}{3.986773in}}%
\pgfpathlineto{\pgfqpoint{4.963039in}{3.982898in}}%
\pgfpathlineto{\pgfqpoint{4.967858in}{3.979903in}}%
\pgfpathlineto{\pgfqpoint{4.972676in}{3.977741in}}%
\pgfpathlineto{\pgfqpoint{4.977494in}{3.976239in}}%
\pgfpathlineto{\pgfqpoint{4.989540in}{3.974580in}}%
\pgfpathlineto{\pgfqpoint{5.001585in}{3.974845in}}%
\pgfpathlineto{\pgfqpoint{5.013631in}{3.976201in}}%
\pgfpathlineto{\pgfqpoint{5.066632in}{3.985638in}}%
\pgfpathlineto{\pgfqpoint{5.093133in}{3.989355in}}%
\pgfpathlineto{\pgfqpoint{5.117224in}{3.991388in}}%
\pgfpathlineto{\pgfqpoint{5.146134in}{3.992361in}}%
\pgfpathlineto{\pgfqpoint{5.281045in}{3.991586in}}%
\pgfpathlineto{\pgfqpoint{6.312155in}{3.991648in}}%
\pgfpathlineto{\pgfqpoint{6.312155in}{4.013348in}}%
\pgfpathlineto{\pgfqpoint{5.288273in}{4.013295in}}%
\pgfpathlineto{\pgfqpoint{5.153361in}{4.013954in}}%
\pgfpathlineto{\pgfqpoint{5.124451in}{4.013206in}}%
\pgfpathlineto{\pgfqpoint{5.100360in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{5.073859in}{4.008631in}}%
\pgfpathlineto{\pgfqpoint{5.023268in}{4.001567in}}%
\pgfpathlineto{\pgfqpoint{5.008813in}{4.000330in}}%
\pgfpathlineto{\pgfqpoint{4.996767in}{4.000221in}}%
\pgfpathlineto{\pgfqpoint{4.984721in}{4.001614in}}%
\pgfpathlineto{\pgfqpoint{4.975085in}{4.004487in}}%
\pgfpathlineto{\pgfqpoint{4.970267in}{4.006729in}}%
\pgfpathlineto{\pgfqpoint{4.964449in}{4.010198in}}%
\pgfpathlineto{\pgfqpoint{4.958221in}{4.014799in}}%
\pgfpathlineto{\pgfqpoint{4.953403in}{4.019041in}}%
\pgfpathlineto{\pgfqpoint{4.946175in}{4.026977in}}%
\pgfpathlineto{\pgfqpoint{4.941357in}{4.034066in}}%
\pgfpathlineto{\pgfqpoint{4.936539in}{4.043281in}}%
\pgfpathlineto{\pgfqpoint{4.927171in}{4.064153in}}%
\pgfpathlineto{\pgfqpoint{4.922084in}{4.072823in}}%
\pgfpathlineto{\pgfqpoint{4.919675in}{4.075606in}}%
\pgfpathlineto{\pgfqpoint{4.917266in}{4.077490in}}%
\pgfpathlineto{\pgfqpoint{4.914857in}{4.078466in}}%
\pgfpathlineto{\pgfqpoint{4.912447in}{4.078558in}}%
\pgfpathlineto{\pgfqpoint{4.910038in}{4.077805in}}%
\pgfpathlineto{\pgfqpoint{4.905220in}{4.073950in}}%
\pgfpathlineto{\pgfqpoint{4.900402in}{4.067096in}}%
\pgfpathlineto{\pgfqpoint{4.895583in}{4.057089in}}%
\pgfpathlineto{\pgfqpoint{4.890765in}{4.043363in}}%
\pgfpathlineto{\pgfqpoint{4.878720in}{3.996954in}}%
\pgfpathlineto{\pgfqpoint{4.873901in}{3.983250in}}%
\pgfpathlineto{\pgfqpoint{4.871492in}{3.977994in}}%
\pgfpathlineto{\pgfqpoint{4.866674in}{3.969544in}}%
\pgfpathlineto{\pgfqpoint{4.866674in}{3.965092in}}%
\pgfpathlineto{\pgfqpoint{4.868373in}{3.968233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.866674in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.616293,0.852709,0.230052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.917266in}{2.864709in}}%
\pgfpathlineto{\pgfqpoint{4.919675in}{2.864830in}}%
\pgfpathlineto{\pgfqpoint{4.922084in}{2.865773in}}%
\pgfpathlineto{\pgfqpoint{4.926902in}{2.870078in}}%
\pgfpathlineto{\pgfqpoint{4.931727in}{2.877149in}}%
\pgfpathlineto{\pgfqpoint{4.946175in}{2.902754in}}%
\pgfpathlineto{\pgfqpoint{4.953403in}{2.912278in}}%
\pgfpathlineto{\pgfqpoint{4.960630in}{2.919289in}}%
\pgfpathlineto{\pgfqpoint{4.970267in}{2.926008in}}%
\pgfpathlineto{\pgfqpoint{4.979903in}{2.930593in}}%
\pgfpathlineto{\pgfqpoint{4.991949in}{2.933966in}}%
\pgfpathlineto{\pgfqpoint{5.003995in}{2.935476in}}%
\pgfpathlineto{\pgfqpoint{5.016040in}{2.935763in}}%
\pgfpathlineto{\pgfqpoint{5.032904in}{2.934941in}}%
\pgfpathlineto{\pgfqpoint{5.090723in}{2.928986in}}%
\pgfpathlineto{\pgfqpoint{5.114815in}{2.927103in}}%
\pgfpathlineto{\pgfqpoint{5.136497in}{2.926113in}}%
\pgfpathlineto{\pgfqpoint{5.160588in}{2.925671in}}%
\pgfpathlineto{\pgfqpoint{5.295500in}{2.926196in}}%
\pgfpathlineto{\pgfqpoint{6.312155in}{2.926154in}}%
\pgfpathlineto{\pgfqpoint{6.312155in}{2.949957in}}%
\pgfpathlineto{\pgfqpoint{5.288273in}{2.950009in}}%
\pgfpathlineto{\pgfqpoint{5.153361in}{2.949356in}}%
\pgfpathlineto{\pgfqpoint{5.124451in}{2.950098in}}%
\pgfpathlineto{\pgfqpoint{5.100360in}{2.951705in}}%
\pgfpathlineto{\pgfqpoint{5.076269in}{2.954357in}}%
\pgfpathlineto{\pgfqpoint{5.023268in}{2.961739in}}%
\pgfpathlineto{\pgfqpoint{5.008813in}{2.962968in}}%
\pgfpathlineto{\pgfqpoint{4.996767in}{2.963073in}}%
\pgfpathlineto{\pgfqpoint{4.984721in}{2.961683in}}%
\pgfpathlineto{\pgfqpoint{4.977494in}{2.959703in}}%
\pgfpathlineto{\pgfqpoint{4.972676in}{2.957757in}}%
\pgfpathlineto{\pgfqpoint{4.963039in}{2.952184in}}%
\pgfpathlineto{\pgfqpoint{4.953403in}{2.944321in}}%
\pgfpathlineto{\pgfqpoint{4.946175in}{2.936309in}}%
\pgfpathlineto{\pgfqpoint{4.941357in}{2.929109in}}%
\pgfpathlineto{\pgfqpoint{4.936539in}{2.919854in}}%
\pgfpathlineto{\pgfqpoint{4.926902in}{2.898646in}}%
\pgfpathlineto{\pgfqpoint{4.922084in}{2.890718in}}%
\pgfpathlineto{\pgfqpoint{4.919675in}{2.888035in}}%
\pgfpathlineto{\pgfqpoint{4.917266in}{2.886262in}}%
\pgfpathlineto{\pgfqpoint{4.914857in}{2.885411in}}%
\pgfpathlineto{\pgfqpoint{4.912447in}{2.885448in}}%
\pgfpathlineto{\pgfqpoint{4.910038in}{2.886334in}}%
\pgfpathlineto{\pgfqpoint{4.905220in}{2.890508in}}%
\pgfpathlineto{\pgfqpoint{4.900402in}{2.897638in}}%
\pgfpathlineto{\pgfqpoint{4.895583in}{2.907820in}}%
\pgfpathlineto{\pgfqpoint{4.890765in}{2.921498in}}%
\pgfpathlineto{\pgfqpoint{4.880699in}{2.961078in}}%
\pgfpathlineto{\pgfqpoint{4.876310in}{2.975219in}}%
\pgfpathlineto{\pgfqpoint{4.871492in}{2.986977in}}%
\pgfpathlineto{\pgfqpoint{4.866674in}{2.995737in}}%
\pgfpathlineto{\pgfqpoint{4.866674in}{2.991597in}}%
\pgfpathlineto{\pgfqpoint{4.871492in}{2.983338in}}%
\pgfpathlineto{\pgfqpoint{4.873901in}{2.978270in}}%
\pgfpathlineto{\pgfqpoint{4.878720in}{2.964506in}}%
\pgfpathlineto{\pgfqpoint{4.881233in}{2.955083in}}%
\pgfpathlineto{\pgfqpoint{4.888356in}{2.921756in}}%
\pgfpathlineto{\pgfqpoint{4.890765in}{2.912308in}}%
\pgfpathlineto{\pgfqpoint{4.893174in}{2.903997in}}%
\pgfpathlineto{\pgfqpoint{4.897993in}{2.890421in}}%
\pgfpathlineto{\pgfqpoint{4.902811in}{2.879878in}}%
\pgfpathlineto{\pgfqpoint{4.907629in}{2.872036in}}%
\pgfpathlineto{\pgfqpoint{4.912447in}{2.866867in}}%
\pgfpathlineto{\pgfqpoint{4.914857in}{2.865411in}}%
\pgfpathlineto{\pgfqpoint{4.917266in}{2.864709in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.869083in}{3.973647in}}%
\pgfpathlineto{\pgfqpoint{4.873901in}{3.983250in}}%
\pgfpathlineto{\pgfqpoint{4.878720in}{3.996954in}}%
\pgfpathlineto{\pgfqpoint{4.890765in}{4.043363in}}%
\pgfpathlineto{\pgfqpoint{4.895583in}{4.057089in}}%
\pgfpathlineto{\pgfqpoint{4.900402in}{4.067096in}}%
\pgfpathlineto{\pgfqpoint{4.905220in}{4.073950in}}%
\pgfpathlineto{\pgfqpoint{4.910038in}{4.077805in}}%
\pgfpathlineto{\pgfqpoint{4.912447in}{4.078558in}}%
\pgfpathlineto{\pgfqpoint{4.914857in}{4.078466in}}%
\pgfpathlineto{\pgfqpoint{4.917266in}{4.077490in}}%
\pgfpathlineto{\pgfqpoint{4.919675in}{4.075606in}}%
\pgfpathlineto{\pgfqpoint{4.922084in}{4.072823in}}%
\pgfpathlineto{\pgfqpoint{4.927171in}{4.064153in}}%
\pgfpathlineto{\pgfqpoint{4.936539in}{4.043281in}}%
\pgfpathlineto{\pgfqpoint{4.941357in}{4.034066in}}%
\pgfpathlineto{\pgfqpoint{4.948584in}{4.024052in}}%
\pgfpathlineto{\pgfqpoint{4.955812in}{4.016828in}}%
\pgfpathlineto{\pgfqpoint{4.965448in}{4.009531in}}%
\pgfpathlineto{\pgfqpoint{4.975085in}{4.004487in}}%
\pgfpathlineto{\pgfqpoint{4.979903in}{4.002810in}}%
\pgfpathlineto{\pgfqpoint{4.987131in}{4.001172in}}%
\pgfpathlineto{\pgfqpoint{4.999176in}{4.000148in}}%
\pgfpathlineto{\pgfqpoint{5.011222in}{4.000470in}}%
\pgfpathlineto{\pgfqpoint{5.023268in}{4.001567in}}%
\pgfpathlineto{\pgfqpoint{5.073859in}{4.008631in}}%
\pgfpathlineto{\pgfqpoint{5.100360in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{5.124451in}{4.013206in}}%
\pgfpathlineto{\pgfqpoint{5.153361in}{4.013954in}}%
\pgfpathlineto{\pgfqpoint{5.288273in}{4.013295in}}%
\pgfpathlineto{\pgfqpoint{6.312155in}{4.013348in}}%
\pgfpathlineto{\pgfqpoint{6.312155in}{4.037152in}}%
\pgfpathlineto{\pgfqpoint{5.295500in}{4.037110in}}%
\pgfpathlineto{\pgfqpoint{5.160588in}{4.037640in}}%
\pgfpathlineto{\pgfqpoint{5.134088in}{4.037113in}}%
\pgfpathlineto{\pgfqpoint{5.112406in}{4.036041in}}%
\pgfpathlineto{\pgfqpoint{5.085905in}{4.033828in}}%
\pgfpathlineto{\pgfqpoint{5.032904in}{4.028337in}}%
\pgfpathlineto{\pgfqpoint{5.018449in}{4.027571in}}%
\pgfpathlineto{\pgfqpoint{5.006404in}{4.027672in}}%
\pgfpathlineto{\pgfqpoint{4.994358in}{4.028887in}}%
\pgfpathlineto{\pgfqpoint{4.982312in}{4.031853in}}%
\pgfpathlineto{\pgfqpoint{4.976381in}{4.034178in}}%
\pgfpathlineto{\pgfqpoint{4.970267in}{4.037321in}}%
\pgfpathlineto{\pgfqpoint{4.960630in}{4.044047in}}%
\pgfpathlineto{\pgfqpoint{4.953403in}{4.051007in}}%
\pgfpathlineto{\pgfqpoint{4.946175in}{4.060475in}}%
\pgfpathlineto{\pgfqpoint{4.931720in}{4.086223in}}%
\pgfpathlineto{\pgfqpoint{4.926902in}{4.093399in}}%
\pgfpathlineto{\pgfqpoint{4.922084in}{4.097875in}}%
\pgfpathlineto{\pgfqpoint{4.919675in}{4.098900in}}%
\pgfpathlineto{\pgfqpoint{4.917266in}{4.099107in}}%
\pgfpathlineto{\pgfqpoint{4.914857in}{4.098520in}}%
\pgfpathlineto{\pgfqpoint{4.912447in}{4.097162in}}%
\pgfpathlineto{\pgfqpoint{4.907629in}{4.092266in}}%
\pgfpathlineto{\pgfqpoint{4.902811in}{4.084694in}}%
\pgfpathlineto{\pgfqpoint{4.897993in}{4.074391in}}%
\pgfpathlineto{\pgfqpoint{4.893174in}{4.060868in}}%
\pgfpathlineto{\pgfqpoint{4.890765in}{4.052487in}}%
\pgfpathlineto{\pgfqpoint{4.881379in}{4.010198in}}%
\pgfpathlineto{\pgfqpoint{4.878720in}{4.000261in}}%
\pgfpathlineto{\pgfqpoint{4.873901in}{3.986650in}}%
\pgfpathlineto{\pgfqpoint{4.871492in}{3.981675in}}%
\pgfpathlineto{\pgfqpoint{4.866674in}{3.973684in}}%
\pgfpathlineto{\pgfqpoint{4.866674in}{3.969544in}}%
\pgfpathlineto{\pgfqpoint{4.869083in}{3.973647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.866674in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657642,0.860219,0.203082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.917266in}{2.839090in}}%
\pgfpathlineto{\pgfqpoint{4.919675in}{2.837374in}}%
\pgfpathlineto{\pgfqpoint{4.922084in}{2.836474in}}%
\pgfpathlineto{\pgfqpoint{4.924493in}{2.836396in}}%
\pgfpathlineto{\pgfqpoint{4.926902in}{2.837137in}}%
\pgfpathlineto{\pgfqpoint{4.929311in}{2.838676in}}%
\pgfpathlineto{\pgfqpoint{4.931902in}{2.841179in}}%
\pgfpathlineto{\pgfqpoint{4.936539in}{2.847204in}}%
\pgfpathlineto{\pgfqpoint{4.948584in}{2.866388in}}%
\pgfpathlineto{\pgfqpoint{4.955812in}{2.876326in}}%
\pgfpathlineto{\pgfqpoint{4.963039in}{2.884096in}}%
\pgfpathlineto{\pgfqpoint{4.972676in}{2.891718in}}%
\pgfpathlineto{\pgfqpoint{4.982312in}{2.897081in}}%
\pgfpathlineto{\pgfqpoint{4.993108in}{2.901129in}}%
\pgfpathlineto{\pgfqpoint{5.003995in}{2.903623in}}%
\pgfpathlineto{\pgfqpoint{5.018449in}{2.905285in}}%
\pgfpathlineto{\pgfqpoint{5.030495in}{2.905673in}}%
\pgfpathlineto{\pgfqpoint{5.044950in}{2.905355in}}%
\pgfpathlineto{\pgfqpoint{5.122042in}{2.899884in}}%
\pgfpathlineto{\pgfqpoint{5.146134in}{2.898945in}}%
\pgfpathlineto{\pgfqpoint{5.172634in}{2.898562in}}%
\pgfpathlineto{\pgfqpoint{5.305137in}{2.898998in}}%
\pgfpathlineto{\pgfqpoint{6.312155in}{2.898964in}}%
\pgfpathlineto{\pgfqpoint{6.312155in}{2.926154in}}%
\pgfpathlineto{\pgfqpoint{5.295500in}{2.926196in}}%
\pgfpathlineto{\pgfqpoint{5.160588in}{2.925671in}}%
\pgfpathlineto{\pgfqpoint{5.134088in}{2.926192in}}%
\pgfpathlineto{\pgfqpoint{5.112406in}{2.927254in}}%
\pgfpathlineto{\pgfqpoint{5.088314in}{2.929217in}}%
\pgfpathlineto{\pgfqpoint{5.032904in}{2.934941in}}%
\pgfpathlineto{\pgfqpoint{5.018449in}{2.935717in}}%
\pgfpathlineto{\pgfqpoint{5.006404in}{2.935614in}}%
\pgfpathlineto{\pgfqpoint{4.991949in}{2.933966in}}%
\pgfpathlineto{\pgfqpoint{4.981304in}{2.931103in}}%
\pgfpathlineto{\pgfqpoint{4.970267in}{2.926008in}}%
\pgfpathlineto{\pgfqpoint{4.960630in}{2.919289in}}%
\pgfpathlineto{\pgfqpoint{4.953403in}{2.912278in}}%
\pgfpathlineto{\pgfqpoint{4.946175in}{2.902754in}}%
\pgfpathlineto{\pgfqpoint{4.931727in}{2.877149in}}%
\pgfpathlineto{\pgfqpoint{4.926902in}{2.870078in}}%
\pgfpathlineto{\pgfqpoint{4.922084in}{2.865773in}}%
\pgfpathlineto{\pgfqpoint{4.919675in}{2.864830in}}%
\pgfpathlineto{\pgfqpoint{4.917266in}{2.864709in}}%
\pgfpathlineto{\pgfqpoint{4.914857in}{2.865411in}}%
\pgfpathlineto{\pgfqpoint{4.912447in}{2.866867in}}%
\pgfpathlineto{\pgfqpoint{4.907629in}{2.872036in}}%
\pgfpathlineto{\pgfqpoint{4.902811in}{2.879878in}}%
\pgfpathlineto{\pgfqpoint{4.897993in}{2.890421in}}%
\pgfpathlineto{\pgfqpoint{4.893174in}{2.903997in}}%
\pgfpathlineto{\pgfqpoint{4.890765in}{2.912308in}}%
\pgfpathlineto{\pgfqpoint{4.888356in}{2.921756in}}%
\pgfpathlineto{\pgfqpoint{4.881233in}{2.955083in}}%
\pgfpathlineto{\pgfqpoint{4.877937in}{2.967073in}}%
\pgfpathlineto{\pgfqpoint{4.873901in}{2.978270in}}%
\pgfpathlineto{\pgfqpoint{4.871492in}{2.983338in}}%
\pgfpathlineto{\pgfqpoint{4.866674in}{2.991597in}}%
\pgfpathlineto{\pgfqpoint{4.866674in}{2.987801in}}%
\pgfpathlineto{\pgfqpoint{4.873901in}{2.974999in}}%
\pgfpathlineto{\pgfqpoint{4.878712in}{2.961078in}}%
\pgfpathlineto{\pgfqpoint{4.881404in}{2.949088in}}%
\pgfpathlineto{\pgfqpoint{4.888356in}{2.911849in}}%
\pgfpathlineto{\pgfqpoint{4.893174in}{2.891961in}}%
\pgfpathlineto{\pgfqpoint{4.897993in}{2.876332in}}%
\pgfpathlineto{\pgfqpoint{4.902811in}{2.863503in}}%
\pgfpathlineto{\pgfqpoint{4.907629in}{2.853022in}}%
\pgfpathlineto{\pgfqpoint{4.912447in}{2.844738in}}%
\pgfpathlineto{\pgfqpoint{4.917266in}{2.839090in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.866993in}{3.974228in}}%
\pgfpathlineto{\pgfqpoint{4.871492in}{3.981675in}}%
\pgfpathlineto{\pgfqpoint{4.873901in}{3.986650in}}%
\pgfpathlineto{\pgfqpoint{4.878091in}{3.998208in}}%
\pgfpathlineto{\pgfqpoint{4.881379in}{4.010198in}}%
\pgfpathlineto{\pgfqpoint{4.890765in}{4.052487in}}%
\pgfpathlineto{\pgfqpoint{4.893174in}{4.060868in}}%
\pgfpathlineto{\pgfqpoint{4.897993in}{4.074391in}}%
\pgfpathlineto{\pgfqpoint{4.902811in}{4.084694in}}%
\pgfpathlineto{\pgfqpoint{4.907629in}{4.092266in}}%
\pgfpathlineto{\pgfqpoint{4.912447in}{4.097162in}}%
\pgfpathlineto{\pgfqpoint{4.914857in}{4.098520in}}%
\pgfpathlineto{\pgfqpoint{4.917266in}{4.099107in}}%
\pgfpathlineto{\pgfqpoint{4.919675in}{4.098900in}}%
\pgfpathlineto{\pgfqpoint{4.922084in}{4.097875in}}%
\pgfpathlineto{\pgfqpoint{4.926902in}{4.093399in}}%
\pgfpathlineto{\pgfqpoint{4.931720in}{4.086223in}}%
\pgfpathlineto{\pgfqpoint{4.941357in}{4.068470in}}%
\pgfpathlineto{\pgfqpoint{4.948584in}{4.056983in}}%
\pgfpathlineto{\pgfqpoint{4.955812in}{4.048461in}}%
\pgfpathlineto{\pgfqpoint{4.963039in}{4.042130in}}%
\pgfpathlineto{\pgfqpoint{4.972676in}{4.035987in}}%
\pgfpathlineto{\pgfqpoint{4.977494in}{4.033683in}}%
\pgfpathlineto{\pgfqpoint{4.984721in}{4.031087in}}%
\pgfpathlineto{\pgfqpoint{4.996767in}{4.028525in}}%
\pgfpathlineto{\pgfqpoint{5.008813in}{4.027580in}}%
\pgfpathlineto{\pgfqpoint{5.020859in}{4.027644in}}%
\pgfpathlineto{\pgfqpoint{5.035313in}{4.028531in}}%
\pgfpathlineto{\pgfqpoint{5.085905in}{4.033828in}}%
\pgfpathlineto{\pgfqpoint{5.112406in}{4.036041in}}%
\pgfpathlineto{\pgfqpoint{5.134088in}{4.037113in}}%
\pgfpathlineto{\pgfqpoint{5.160588in}{4.037640in}}%
\pgfpathlineto{\pgfqpoint{5.295500in}{4.037110in}}%
\pgfpathlineto{\pgfqpoint{6.312155in}{4.037152in}}%
\pgfpathlineto{\pgfqpoint{6.312155in}{4.064308in}}%
\pgfpathlineto{\pgfqpoint{5.305137in}{4.064274in}}%
\pgfpathlineto{\pgfqpoint{5.172634in}{4.064715in}}%
\pgfpathlineto{\pgfqpoint{5.146134in}{4.064327in}}%
\pgfpathlineto{\pgfqpoint{5.119633in}{4.063278in}}%
\pgfpathlineto{\pgfqpoint{5.044950in}{4.057922in}}%
\pgfpathlineto{\pgfqpoint{5.020859in}{4.057856in}}%
\pgfpathlineto{\pgfqpoint{5.006404in}{4.059271in}}%
\pgfpathlineto{\pgfqpoint{4.991949in}{4.062530in}}%
\pgfpathlineto{\pgfqpoint{4.979903in}{4.067388in}}%
\pgfpathlineto{\pgfqpoint{4.970267in}{4.073254in}}%
\pgfpathlineto{\pgfqpoint{4.963039in}{4.079215in}}%
\pgfpathlineto{\pgfqpoint{4.954866in}{4.088132in}}%
\pgfpathlineto{\pgfqpoint{4.948584in}{4.096873in}}%
\pgfpathlineto{\pgfqpoint{4.936539in}{4.116169in}}%
\pgfpathlineto{\pgfqpoint{4.931720in}{4.122499in}}%
\pgfpathlineto{\pgfqpoint{4.926902in}{4.126423in}}%
\pgfpathlineto{\pgfqpoint{4.924493in}{4.127237in}}%
\pgfpathlineto{\pgfqpoint{4.922084in}{4.127224in}}%
\pgfpathlineto{\pgfqpoint{4.919675in}{4.126382in}}%
\pgfpathlineto{\pgfqpoint{4.917266in}{4.124720in}}%
\pgfpathlineto{\pgfqpoint{4.914857in}{4.122355in}}%
\pgfpathlineto{\pgfqpoint{4.910038in}{4.115584in}}%
\pgfpathlineto{\pgfqpoint{4.902811in}{4.101027in}}%
\pgfpathlineto{\pgfqpoint{4.897993in}{4.088417in}}%
\pgfpathlineto{\pgfqpoint{4.893174in}{4.072862in}}%
\pgfpathlineto{\pgfqpoint{4.890765in}{4.063473in}}%
\pgfpathlineto{\pgfqpoint{4.878847in}{4.004203in}}%
\pgfpathlineto{\pgfqpoint{4.873901in}{3.989950in}}%
\pgfpathlineto{\pgfqpoint{4.871492in}{3.985181in}}%
\pgfpathlineto{\pgfqpoint{4.866674in}{3.977481in}}%
\pgfpathlineto{\pgfqpoint{4.866674in}{3.973684in}}%
\pgfpathlineto{\pgfqpoint{4.866993in}{3.974228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.866674in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.699415,0.867117,0.175971}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924493in}{2.793081in}}%
\pgfpathlineto{\pgfqpoint{4.926902in}{2.791046in}}%
\pgfpathlineto{\pgfqpoint{4.929311in}{2.790157in}}%
\pgfpathlineto{\pgfqpoint{4.931720in}{2.790384in}}%
\pgfpathlineto{\pgfqpoint{4.934130in}{2.791673in}}%
\pgfpathlineto{\pgfqpoint{4.936539in}{2.793890in}}%
\pgfpathlineto{\pgfqpoint{4.941357in}{2.800339in}}%
\pgfpathlineto{\pgfqpoint{4.954911in}{2.823194in}}%
\pgfpathlineto{\pgfqpoint{4.963039in}{2.834954in}}%
\pgfpathlineto{\pgfqpoint{4.972676in}{2.845626in}}%
\pgfpathlineto{\pgfqpoint{4.982312in}{2.853473in}}%
\pgfpathlineto{\pgfqpoint{4.991949in}{2.859188in}}%
\pgfpathlineto{\pgfqpoint{5.006404in}{2.864939in}}%
\pgfpathlineto{\pgfqpoint{5.020859in}{2.868312in}}%
\pgfpathlineto{\pgfqpoint{5.035313in}{2.870105in}}%
\pgfpathlineto{\pgfqpoint{5.049768in}{2.870762in}}%
\pgfpathlineto{\pgfqpoint{5.064223in}{2.870632in}}%
\pgfpathlineto{\pgfqpoint{5.136497in}{2.866626in}}%
\pgfpathlineto{\pgfqpoint{5.187089in}{2.865588in}}%
\pgfpathlineto{\pgfqpoint{5.319591in}{2.865946in}}%
\pgfpathlineto{\pgfqpoint{6.312155in}{2.865918in}}%
\pgfpathlineto{\pgfqpoint{6.312155in}{2.898964in}}%
\pgfpathlineto{\pgfqpoint{5.305137in}{2.898998in}}%
\pgfpathlineto{\pgfqpoint{5.172634in}{2.898562in}}%
\pgfpathlineto{\pgfqpoint{5.146134in}{2.898945in}}%
\pgfpathlineto{\pgfqpoint{5.122042in}{2.899884in}}%
\pgfpathlineto{\pgfqpoint{5.044950in}{2.905355in}}%
\pgfpathlineto{\pgfqpoint{5.020859in}{2.905423in}}%
\pgfpathlineto{\pgfqpoint{5.006404in}{2.904014in}}%
\pgfpathlineto{\pgfqpoint{4.991949in}{2.900780in}}%
\pgfpathlineto{\pgfqpoint{4.979903in}{2.895929in}}%
\pgfpathlineto{\pgfqpoint{4.970267in}{2.890066in}}%
\pgfpathlineto{\pgfqpoint{4.963039in}{2.884096in}}%
\pgfpathlineto{\pgfqpoint{4.955812in}{2.876326in}}%
\pgfpathlineto{\pgfqpoint{4.948584in}{2.866388in}}%
\pgfpathlineto{\pgfqpoint{4.936539in}{2.847204in}}%
\pgfpathlineto{\pgfqpoint{4.931720in}{2.840966in}}%
\pgfpathlineto{\pgfqpoint{4.926902in}{2.837137in}}%
\pgfpathlineto{\pgfqpoint{4.924493in}{2.836396in}}%
\pgfpathlineto{\pgfqpoint{4.922084in}{2.836474in}}%
\pgfpathlineto{\pgfqpoint{4.919675in}{2.837374in}}%
\pgfpathlineto{\pgfqpoint{4.917266in}{2.839090in}}%
\pgfpathlineto{\pgfqpoint{4.912447in}{2.844738in}}%
\pgfpathlineto{\pgfqpoint{4.905220in}{2.857978in}}%
\pgfpathlineto{\pgfqpoint{4.900402in}{2.869604in}}%
\pgfpathlineto{\pgfqpoint{4.895583in}{2.883750in}}%
\pgfpathlineto{\pgfqpoint{4.890765in}{2.901318in}}%
\pgfpathlineto{\pgfqpoint{4.878712in}{2.961078in}}%
\pgfpathlineto{\pgfqpoint{4.873901in}{2.974999in}}%
\pgfpathlineto{\pgfqpoint{4.866674in}{2.987801in}}%
\pgfpathlineto{\pgfqpoint{4.866674in}{2.984126in}}%
\pgfpathlineto{\pgfqpoint{4.871492in}{2.976407in}}%
\pgfpathlineto{\pgfqpoint{4.873901in}{2.971606in}}%
\pgfpathlineto{\pgfqpoint{4.876310in}{2.965266in}}%
\pgfpathlineto{\pgfqpoint{4.878720in}{2.956425in}}%
\pgfpathlineto{\pgfqpoint{4.885947in}{2.912997in}}%
\pgfpathlineto{\pgfqpoint{4.890765in}{2.887714in}}%
\pgfpathlineto{\pgfqpoint{4.895583in}{2.867628in}}%
\pgfpathlineto{\pgfqpoint{4.900402in}{2.850678in}}%
\pgfpathlineto{\pgfqpoint{4.907629in}{2.828701in}}%
\pgfpathlineto{\pgfqpoint{4.914857in}{2.809963in}}%
\pgfpathlineto{\pgfqpoint{4.919675in}{2.799980in}}%
\pgfpathlineto{\pgfqpoint{4.924493in}{2.793081in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.868405in}{3.980223in}}%
\pgfpathlineto{\pgfqpoint{4.873901in}{3.989950in}}%
\pgfpathlineto{\pgfqpoint{4.878847in}{4.004203in}}%
\pgfpathlineto{\pgfqpoint{4.890765in}{4.063473in}}%
\pgfpathlineto{\pgfqpoint{4.895583in}{4.081086in}}%
\pgfpathlineto{\pgfqpoint{4.900402in}{4.095052in}}%
\pgfpathlineto{\pgfqpoint{4.907629in}{4.111270in}}%
\pgfpathlineto{\pgfqpoint{4.912447in}{4.119272in}}%
\pgfpathlineto{\pgfqpoint{4.917266in}{4.124720in}}%
\pgfpathlineto{\pgfqpoint{4.919675in}{4.126382in}}%
\pgfpathlineto{\pgfqpoint{4.922084in}{4.127224in}}%
\pgfpathlineto{\pgfqpoint{4.924493in}{4.127237in}}%
\pgfpathlineto{\pgfqpoint{4.926902in}{4.126423in}}%
\pgfpathlineto{\pgfqpoint{4.931720in}{4.122499in}}%
\pgfpathlineto{\pgfqpoint{4.936539in}{4.116169in}}%
\pgfpathlineto{\pgfqpoint{4.948584in}{4.096873in}}%
\pgfpathlineto{\pgfqpoint{4.955812in}{4.086952in}}%
\pgfpathlineto{\pgfqpoint{4.963039in}{4.079215in}}%
\pgfpathlineto{\pgfqpoint{4.972676in}{4.071581in}}%
\pgfpathlineto{\pgfqpoint{4.977494in}{4.068658in}}%
\pgfpathlineto{\pgfqpoint{4.984721in}{4.065149in}}%
\pgfpathlineto{\pgfqpoint{4.996767in}{4.061191in}}%
\pgfpathlineto{\pgfqpoint{5.011222in}{4.058628in}}%
\pgfpathlineto{\pgfqpoint{5.025677in}{4.057678in}}%
\pgfpathlineto{\pgfqpoint{5.052177in}{4.058294in}}%
\pgfpathlineto{\pgfqpoint{5.124451in}{4.063526in}}%
\pgfpathlineto{\pgfqpoint{5.172634in}{4.064715in}}%
\pgfpathlineto{\pgfqpoint{5.305137in}{4.064274in}}%
\pgfpathlineto{\pgfqpoint{6.312155in}{4.064308in}}%
\pgfpathlineto{\pgfqpoint{6.312155in}{4.097397in}}%
\pgfpathlineto{\pgfqpoint{5.319591in}{4.097370in}}%
\pgfpathlineto{\pgfqpoint{5.187089in}{4.097733in}}%
\pgfpathlineto{\pgfqpoint{5.138906in}{4.096778in}}%
\pgfpathlineto{\pgfqpoint{5.066632in}{4.092753in}}%
\pgfpathlineto{\pgfqpoint{5.040132in}{4.092873in}}%
\pgfpathlineto{\pgfqpoint{5.023268in}{4.094565in}}%
\pgfpathlineto{\pgfqpoint{5.006404in}{4.098381in}}%
\pgfpathlineto{\pgfqpoint{4.999176in}{4.100891in}}%
\pgfpathlineto{\pgfqpoint{4.991949in}{4.104138in}}%
\pgfpathlineto{\pgfqpoint{4.987131in}{4.106750in}}%
\pgfpathlineto{\pgfqpoint{4.979903in}{4.111562in}}%
\pgfpathlineto{\pgfqpoint{4.970267in}{4.120049in}}%
\pgfpathlineto{\pgfqpoint{4.961709in}{4.130097in}}%
\pgfpathlineto{\pgfqpoint{4.953666in}{4.142087in}}%
\pgfpathlineto{\pgfqpoint{4.941357in}{4.163021in}}%
\pgfpathlineto{\pgfqpoint{4.936539in}{4.169553in}}%
\pgfpathlineto{\pgfqpoint{4.934130in}{4.171746in}}%
\pgfpathlineto{\pgfqpoint{4.931720in}{4.173088in}}%
\pgfpathlineto{\pgfqpoint{4.929311in}{4.173370in}}%
\pgfpathlineto{\pgfqpoint{4.926902in}{4.172513in}}%
\pgfpathlineto{\pgfqpoint{4.924493in}{4.170612in}}%
\pgfpathlineto{\pgfqpoint{4.922084in}{4.167664in}}%
\pgfpathlineto{\pgfqpoint{4.917266in}{4.159186in}}%
\pgfpathlineto{\pgfqpoint{4.910038in}{4.142044in}}%
\pgfpathlineto{\pgfqpoint{4.900402in}{4.113949in}}%
\pgfpathlineto{\pgfqpoint{4.895583in}{4.097155in}}%
\pgfpathlineto{\pgfqpoint{4.890765in}{4.076990in}}%
\pgfpathlineto{\pgfqpoint{4.885947in}{4.051513in}}%
\pgfpathlineto{\pgfqpoint{4.881356in}{4.022188in}}%
\pgfpathlineto{\pgfqpoint{4.878720in}{4.008304in}}%
\pgfpathlineto{\pgfqpoint{4.876310in}{3.999565in}}%
\pgfpathlineto{\pgfqpoint{4.873901in}{3.993348in}}%
\pgfpathlineto{\pgfqpoint{4.871492in}{3.988653in}}%
\pgfpathlineto{\pgfqpoint{4.866674in}{3.981155in}}%
\pgfpathlineto{\pgfqpoint{4.866674in}{3.977481in}}%
\pgfpathlineto{\pgfqpoint{4.868405in}{3.980223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.866674in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.917266in}{2.719733in}}%
\pgfpathlineto{\pgfqpoint{4.917335in}{2.715284in}}%
\pgfpathlineto{\pgfqpoint{4.963745in}{2.715284in}}%
\pgfpathlineto{\pgfqpoint{4.964349in}{2.727274in}}%
\pgfpathlineto{\pgfqpoint{4.965995in}{2.739264in}}%
\pgfpathlineto{\pgfqpoint{4.970537in}{2.757249in}}%
\pgfpathlineto{\pgfqpoint{4.975085in}{2.769062in}}%
\pgfpathlineto{\pgfqpoint{4.978079in}{2.775234in}}%
\pgfpathlineto{\pgfqpoint{4.984721in}{2.786144in}}%
\pgfpathlineto{\pgfqpoint{4.989540in}{2.792412in}}%
\pgfpathlineto{\pgfqpoint{4.995938in}{2.799214in}}%
\pgfpathlineto{\pgfqpoint{5.003016in}{2.805209in}}%
\pgfpathlineto{\pgfqpoint{5.011222in}{2.810657in}}%
\pgfpathlineto{\pgfqpoint{5.016040in}{2.813234in}}%
\pgfpathlineto{\pgfqpoint{5.025074in}{2.817199in}}%
\pgfpathlineto{\pgfqpoint{5.032904in}{2.819716in}}%
\pgfpathlineto{\pgfqpoint{5.042541in}{2.822014in}}%
\pgfpathlineto{\pgfqpoint{5.054586in}{2.823802in}}%
\pgfpathlineto{\pgfqpoint{5.069041in}{2.824715in}}%
\pgfpathlineto{\pgfqpoint{5.085905in}{2.824666in}}%
\pgfpathlineto{\pgfqpoint{5.155770in}{2.820822in}}%
\pgfpathlineto{\pgfqpoint{5.203953in}{2.819869in}}%
\pgfpathlineto{\pgfqpoint{5.334046in}{2.820249in}}%
\pgfpathlineto{\pgfqpoint{6.312155in}{2.820221in}}%
\pgfpathlineto{\pgfqpoint{6.312155in}{2.865918in}}%
\pgfpathlineto{\pgfqpoint{5.319591in}{2.865946in}}%
\pgfpathlineto{\pgfqpoint{5.187089in}{2.865588in}}%
\pgfpathlineto{\pgfqpoint{5.136497in}{2.866626in}}%
\pgfpathlineto{\pgfqpoint{5.066632in}{2.870555in}}%
\pgfpathlineto{\pgfqpoint{5.040132in}{2.870431in}}%
\pgfpathlineto{\pgfqpoint{5.023268in}{2.868707in}}%
\pgfpathlineto{\pgfqpoint{5.007131in}{2.865159in}}%
\pgfpathlineto{\pgfqpoint{4.994358in}{2.860332in}}%
\pgfpathlineto{\pgfqpoint{4.981876in}{2.853169in}}%
\pgfpathlineto{\pgfqpoint{4.972676in}{2.845626in}}%
\pgfpathlineto{\pgfqpoint{4.963039in}{2.834954in}}%
\pgfpathlineto{\pgfqpoint{4.954911in}{2.823194in}}%
\pgfpathlineto{\pgfqpoint{4.941357in}{2.800339in}}%
\pgfpathlineto{\pgfqpoint{4.936539in}{2.793890in}}%
\pgfpathlineto{\pgfqpoint{4.934130in}{2.791673in}}%
\pgfpathlineto{\pgfqpoint{4.931720in}{2.790384in}}%
\pgfpathlineto{\pgfqpoint{4.929311in}{2.790157in}}%
\pgfpathlineto{\pgfqpoint{4.926902in}{2.791046in}}%
\pgfpathlineto{\pgfqpoint{4.924493in}{2.793081in}}%
\pgfpathlineto{\pgfqpoint{4.922084in}{2.796033in}}%
\pgfpathlineto{\pgfqpoint{4.917266in}{2.804668in}}%
\pgfpathlineto{\pgfqpoint{4.910038in}{2.822054in}}%
\pgfpathlineto{\pgfqpoint{4.902811in}{2.842970in}}%
\pgfpathlineto{\pgfqpoint{4.895583in}{2.867628in}}%
\pgfpathlineto{\pgfqpoint{4.890765in}{2.887714in}}%
\pgfpathlineto{\pgfqpoint{4.885947in}{2.912997in}}%
\pgfpathlineto{\pgfqpoint{4.880179in}{2.949088in}}%
\pgfpathlineto{\pgfqpoint{4.877540in}{2.961078in}}%
\pgfpathlineto{\pgfqpoint{4.873901in}{2.971606in}}%
\pgfpathlineto{\pgfqpoint{4.871492in}{2.976407in}}%
\pgfpathlineto{\pgfqpoint{4.866674in}{2.984126in}}%
\pgfpathlineto{\pgfqpoint{4.866674in}{2.980645in}}%
\pgfpathlineto{\pgfqpoint{4.871433in}{2.973068in}}%
\pgfpathlineto{\pgfqpoint{4.874279in}{2.967073in}}%
\pgfpathlineto{\pgfqpoint{4.876369in}{2.961078in}}%
\pgfpathlineto{\pgfqpoint{4.878720in}{2.950274in}}%
\pgfpathlineto{\pgfqpoint{4.885947in}{2.898658in}}%
\pgfpathlineto{\pgfqpoint{4.890765in}{2.870202in}}%
\pgfpathlineto{\pgfqpoint{4.895583in}{2.846586in}}%
\pgfpathlineto{\pgfqpoint{4.908820in}{2.787224in}}%
\pgfpathlineto{\pgfqpoint{4.913193in}{2.763244in}}%
\pgfpathlineto{\pgfqpoint{4.916232in}{2.739264in}}%
\pgfpathlineto{\pgfqpoint{4.917266in}{2.719733in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.869083in}{3.984768in}}%
\pgfpathlineto{\pgfqpoint{4.873901in}{3.993348in}}%
\pgfpathlineto{\pgfqpoint{4.876310in}{3.999565in}}%
\pgfpathlineto{\pgfqpoint{4.878720in}{4.008304in}}%
\pgfpathlineto{\pgfqpoint{4.881356in}{4.022188in}}%
\pgfpathlineto{\pgfqpoint{4.885947in}{4.051513in}}%
\pgfpathlineto{\pgfqpoint{4.890765in}{4.076990in}}%
\pgfpathlineto{\pgfqpoint{4.895583in}{4.097155in}}%
\pgfpathlineto{\pgfqpoint{4.902811in}{4.121554in}}%
\pgfpathlineto{\pgfqpoint{4.910038in}{4.142044in}}%
\pgfpathlineto{\pgfqpoint{4.917266in}{4.159186in}}%
\pgfpathlineto{\pgfqpoint{4.922084in}{4.167664in}}%
\pgfpathlineto{\pgfqpoint{4.924493in}{4.170612in}}%
\pgfpathlineto{\pgfqpoint{4.926902in}{4.172513in}}%
\pgfpathlineto{\pgfqpoint{4.929311in}{4.173370in}}%
\pgfpathlineto{\pgfqpoint{4.931720in}{4.173088in}}%
\pgfpathlineto{\pgfqpoint{4.934130in}{4.171746in}}%
\pgfpathlineto{\pgfqpoint{4.936539in}{4.169553in}}%
\pgfpathlineto{\pgfqpoint{4.941357in}{4.163021in}}%
\pgfpathlineto{\pgfqpoint{4.953666in}{4.142087in}}%
\pgfpathlineto{\pgfqpoint{4.961709in}{4.130097in}}%
\pgfpathlineto{\pgfqpoint{4.966526in}{4.124102in}}%
\pgfpathlineto{\pgfqpoint{4.972202in}{4.118107in}}%
\pgfpathlineto{\pgfqpoint{4.982312in}{4.109852in}}%
\pgfpathlineto{\pgfqpoint{4.989540in}{4.105385in}}%
\pgfpathlineto{\pgfqpoint{4.996767in}{4.101896in}}%
\pgfpathlineto{\pgfqpoint{5.003995in}{4.099142in}}%
\pgfpathlineto{\pgfqpoint{5.011222in}{4.097034in}}%
\pgfpathlineto{\pgfqpoint{5.028086in}{4.093897in}}%
\pgfpathlineto{\pgfqpoint{5.047359in}{4.092597in}}%
\pgfpathlineto{\pgfqpoint{5.073859in}{4.093045in}}%
\pgfpathlineto{\pgfqpoint{5.143724in}{4.096962in}}%
\pgfpathlineto{\pgfqpoint{5.187089in}{4.097733in}}%
\pgfpathlineto{\pgfqpoint{5.319591in}{4.097370in}}%
\pgfpathlineto{\pgfqpoint{6.312155in}{4.097397in}}%
\pgfpathlineto{\pgfqpoint{6.312155in}{4.143052in}}%
\pgfpathlineto{\pgfqpoint{5.334046in}{4.143023in}}%
\pgfpathlineto{\pgfqpoint{5.203953in}{4.143412in}}%
\pgfpathlineto{\pgfqpoint{5.158179in}{4.142535in}}%
\pgfpathlineto{\pgfqpoint{5.085905in}{4.138641in}}%
\pgfpathlineto{\pgfqpoint{5.071450in}{4.138534in}}%
\pgfpathlineto{\pgfqpoint{5.059405in}{4.139087in}}%
\pgfpathlineto{\pgfqpoint{5.049768in}{4.140103in}}%
\pgfpathlineto{\pgfqpoint{5.038593in}{4.142087in}}%
\pgfpathlineto{\pgfqpoint{5.028086in}{4.145073in}}%
\pgfpathlineto{\pgfqpoint{5.020176in}{4.148082in}}%
\pgfpathlineto{\pgfqpoint{5.011222in}{4.152660in}}%
\pgfpathlineto{\pgfqpoint{5.003995in}{4.157403in}}%
\pgfpathlineto{\pgfqpoint{4.996767in}{4.163350in}}%
\pgfpathlineto{\pgfqpoint{4.989540in}{4.170894in}}%
\pgfpathlineto{\pgfqpoint{4.984077in}{4.178057in}}%
\pgfpathlineto{\pgfqpoint{4.977494in}{4.189215in}}%
\pgfpathlineto{\pgfqpoint{4.974302in}{4.196042in}}%
\pgfpathlineto{\pgfqpoint{4.969905in}{4.208032in}}%
\pgfpathlineto{\pgfqpoint{4.966788in}{4.220022in}}%
\pgfpathlineto{\pgfqpoint{4.965448in}{4.227360in}}%
\pgfpathlineto{\pgfqpoint{4.964178in}{4.238007in}}%
\pgfpathlineto{\pgfqpoint{4.963745in}{4.249997in}}%
\pgfpathlineto{\pgfqpoint{4.917335in}{4.249997in}}%
\pgfpathlineto{\pgfqpoint{4.916793in}{4.232012in}}%
\pgfpathlineto{\pgfqpoint{4.915779in}{4.220022in}}%
\pgfpathlineto{\pgfqpoint{4.911366in}{4.190047in}}%
\pgfpathlineto{\pgfqpoint{4.906508in}{4.166067in}}%
\pgfpathlineto{\pgfqpoint{4.895583in}{4.118128in}}%
\pgfpathlineto{\pgfqpoint{4.890765in}{4.094444in}}%
\pgfpathlineto{\pgfqpoint{4.885947in}{4.065727in}}%
\pgfpathlineto{\pgfqpoint{4.879950in}{4.022188in}}%
\pgfpathlineto{\pgfqpoint{4.877899in}{4.010198in}}%
\pgfpathlineto{\pgfqpoint{4.876310in}{4.003614in}}%
\pgfpathlineto{\pgfqpoint{4.873901in}{3.996957in}}%
\pgfpathlineto{\pgfqpoint{4.871492in}{3.992110in}}%
\pgfpathlineto{\pgfqpoint{4.866674in}{3.984637in}}%
\pgfpathlineto{\pgfqpoint{4.866674in}{3.981155in}}%
\pgfpathlineto{\pgfqpoint{4.869083in}{3.984768in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.866674in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.783315,0.879285,0.125405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.907629in}{2.715284in}}%
\pgfpathlineto{\pgfqpoint{4.917335in}{2.715284in}}%
\pgfpathlineto{\pgfqpoint{4.916232in}{2.739264in}}%
\pgfpathlineto{\pgfqpoint{4.913193in}{2.763244in}}%
\pgfpathlineto{\pgfqpoint{4.908820in}{2.787224in}}%
\pgfpathlineto{\pgfqpoint{4.895583in}{2.846586in}}%
\pgfpathlineto{\pgfqpoint{4.890765in}{2.870202in}}%
\pgfpathlineto{\pgfqpoint{4.885947in}{2.898658in}}%
\pgfpathlineto{\pgfqpoint{4.879819in}{2.943093in}}%
\pgfpathlineto{\pgfqpoint{4.877763in}{2.955083in}}%
\pgfpathlineto{\pgfqpoint{4.876310in}{2.961277in}}%
\pgfpathlineto{\pgfqpoint{4.873901in}{2.968037in}}%
\pgfpathlineto{\pgfqpoint{4.871433in}{2.973068in}}%
\pgfpathlineto{\pgfqpoint{4.866674in}{2.980645in}}%
\pgfpathlineto{\pgfqpoint{4.866674in}{2.977165in}}%
\pgfpathlineto{\pgfqpoint{4.871492in}{2.969111in}}%
\pgfpathlineto{\pgfqpoint{4.874790in}{2.961078in}}%
\pgfpathlineto{\pgfqpoint{4.876416in}{2.955083in}}%
\pgfpathlineto{\pgfqpoint{4.877428in}{2.949088in}}%
\pgfpathlineto{\pgfqpoint{4.887010in}{2.871154in}}%
\pgfpathlineto{\pgfqpoint{4.898138in}{2.799214in}}%
\pgfpathlineto{\pgfqpoint{4.901451in}{2.775234in}}%
\pgfpathlineto{\pgfqpoint{4.904314in}{2.745259in}}%
\pgfpathlineto{\pgfqpoint{4.905332in}{2.715284in}}%
\pgfpathlineto{\pgfqpoint{4.907629in}{2.715284in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.965448in}{2.715284in}}%
\pgfpathlineto{\pgfqpoint{6.312155in}{2.715284in}}%
\pgfpathlineto{\pgfqpoint{6.312155in}{2.820221in}}%
\pgfpathlineto{\pgfqpoint{5.334046in}{2.820249in}}%
\pgfpathlineto{\pgfqpoint{5.203953in}{2.819869in}}%
\pgfpathlineto{\pgfqpoint{5.155770in}{2.820822in}}%
\pgfpathlineto{\pgfqpoint{5.085905in}{2.824666in}}%
\pgfpathlineto{\pgfqpoint{5.071450in}{2.824770in}}%
\pgfpathlineto{\pgfqpoint{5.059405in}{2.824229in}}%
\pgfpathlineto{\pgfqpoint{5.049768in}{2.823234in}}%
\pgfpathlineto{\pgfqpoint{5.040132in}{2.821515in}}%
\pgfpathlineto{\pgfqpoint{5.030495in}{2.819008in}}%
\pgfpathlineto{\pgfqpoint{5.020859in}{2.815475in}}%
\pgfpathlineto{\pgfqpoint{5.012160in}{2.811204in}}%
\pgfpathlineto{\pgfqpoint{5.003995in}{2.805924in}}%
\pgfpathlineto{\pgfqpoint{4.995938in}{2.799214in}}%
\pgfpathlineto{\pgfqpoint{4.990216in}{2.793219in}}%
\pgfpathlineto{\pgfqpoint{4.984721in}{2.786144in}}%
\pgfpathlineto{\pgfqpoint{4.978079in}{2.775234in}}%
\pgfpathlineto{\pgfqpoint{4.975085in}{2.769062in}}%
\pgfpathlineto{\pgfqpoint{4.970537in}{2.757249in}}%
\pgfpathlineto{\pgfqpoint{4.967223in}{2.745259in}}%
\pgfpathlineto{\pgfqpoint{4.965038in}{2.733269in}}%
\pgfpathlineto{\pgfqpoint{4.963745in}{2.715284in}}%
\pgfpathlineto{\pgfqpoint{4.965448in}{2.715284in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.867722in}{3.986218in}}%
\pgfpathlineto{\pgfqpoint{4.871492in}{3.992110in}}%
\pgfpathlineto{\pgfqpoint{4.874398in}{3.998208in}}%
\pgfpathlineto{\pgfqpoint{4.876484in}{4.004203in}}%
\pgfpathlineto{\pgfqpoint{4.878720in}{4.014327in}}%
\pgfpathlineto{\pgfqpoint{4.885947in}{4.065727in}}%
\pgfpathlineto{\pgfqpoint{4.890765in}{4.094444in}}%
\pgfpathlineto{\pgfqpoint{4.895583in}{4.118128in}}%
\pgfpathlineto{\pgfqpoint{4.909046in}{4.178057in}}%
\pgfpathlineto{\pgfqpoint{4.913402in}{4.202037in}}%
\pgfpathlineto{\pgfqpoint{4.916355in}{4.226017in}}%
\pgfpathlineto{\pgfqpoint{4.917335in}{4.249997in}}%
\pgfpathlineto{\pgfqpoint{4.905332in}{4.249997in}}%
\pgfpathlineto{\pgfqpoint{4.904374in}{4.220022in}}%
\pgfpathlineto{\pgfqpoint{4.901546in}{4.190047in}}%
\pgfpathlineto{\pgfqpoint{4.898238in}{4.166067in}}%
\pgfpathlineto{\pgfqpoint{4.887130in}{4.094127in}}%
\pgfpathlineto{\pgfqpoint{4.878462in}{4.022188in}}%
\pgfpathlineto{\pgfqpoint{4.876524in}{4.010198in}}%
\pgfpathlineto{\pgfqpoint{4.874910in}{4.004203in}}%
\pgfpathlineto{\pgfqpoint{4.871492in}{3.995981in}}%
\pgfpathlineto{\pgfqpoint{4.866674in}{3.988116in}}%
\pgfpathlineto{\pgfqpoint{4.866674in}{3.984637in}}%
\pgfpathlineto{\pgfqpoint{4.867722in}{3.986218in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.040132in}{4.141752in}}%
\pgfpathlineto{\pgfqpoint{5.056996in}{4.139288in}}%
\pgfpathlineto{\pgfqpoint{5.076269in}{4.138492in}}%
\pgfpathlineto{\pgfqpoint{5.095542in}{4.139024in}}%
\pgfpathlineto{\pgfqpoint{5.158179in}{4.142535in}}%
\pgfpathlineto{\pgfqpoint{5.203953in}{4.143412in}}%
\pgfpathlineto{\pgfqpoint{5.334046in}{4.143023in}}%
\pgfpathlineto{\pgfqpoint{6.312155in}{4.143052in}}%
\pgfpathlineto{\pgfqpoint{6.312155in}{4.249997in}}%
\pgfpathlineto{\pgfqpoint{4.963745in}{4.249997in}}%
\pgfpathlineto{\pgfqpoint{4.964781in}{4.232012in}}%
\pgfpathlineto{\pgfqpoint{4.968198in}{4.214027in}}%
\pgfpathlineto{\pgfqpoint{4.970267in}{4.206932in}}%
\pgfpathlineto{\pgfqpoint{4.974302in}{4.196042in}}%
\pgfpathlineto{\pgfqpoint{4.979903in}{4.184742in}}%
\pgfpathlineto{\pgfqpoint{4.984077in}{4.178057in}}%
\pgfpathlineto{\pgfqpoint{4.988553in}{4.172062in}}%
\pgfpathlineto{\pgfqpoint{4.994358in}{4.165625in}}%
\pgfpathlineto{\pgfqpoint{5.000489in}{4.160072in}}%
\pgfpathlineto{\pgfqpoint{5.008813in}{4.154081in}}%
\pgfpathlineto{\pgfqpoint{5.016040in}{4.150061in}}%
\pgfpathlineto{\pgfqpoint{5.023268in}{4.146819in}}%
\pgfpathlineto{\pgfqpoint{5.030495in}{4.144291in}}%
\pgfpathlineto{\pgfqpoint{5.040132in}{4.141752in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.866674in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.824940,0.884720,0.106217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897993in}{2.715284in}}%
\pgfpathlineto{\pgfqpoint{4.905332in}{2.715284in}}%
\pgfpathlineto{\pgfqpoint{4.904314in}{2.745259in}}%
\pgfpathlineto{\pgfqpoint{4.901451in}{2.775234in}}%
\pgfpathlineto{\pgfqpoint{4.898138in}{2.799214in}}%
\pgfpathlineto{\pgfqpoint{4.887010in}{2.871154in}}%
\pgfpathlineto{\pgfqpoint{4.878720in}{2.940069in}}%
\pgfpathlineto{\pgfqpoint{4.876416in}{2.955083in}}%
\pgfpathlineto{\pgfqpoint{4.874790in}{2.961078in}}%
\pgfpathlineto{\pgfqpoint{4.872505in}{2.967073in}}%
\pgfpathlineto{\pgfqpoint{4.866674in}{2.977165in}}%
\pgfpathlineto{\pgfqpoint{4.866674in}{2.973688in}}%
\pgfpathlineto{\pgfqpoint{4.870424in}{2.967073in}}%
\pgfpathlineto{\pgfqpoint{4.873901in}{2.957809in}}%
\pgfpathlineto{\pgfqpoint{4.876512in}{2.943093in}}%
\pgfpathlineto{\pgfqpoint{4.882864in}{2.877149in}}%
\pgfpathlineto{\pgfqpoint{4.893554in}{2.775234in}}%
\pgfpathlineto{\pgfqpoint{4.895560in}{2.745259in}}%
\pgfpathlineto{\pgfqpoint{4.896289in}{2.715284in}}%
\pgfpathlineto{\pgfqpoint{4.897993in}{2.715284in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.869083in}{3.991810in}}%
\pgfpathlineto{\pgfqpoint{4.872618in}{3.998208in}}%
\pgfpathlineto{\pgfqpoint{4.874910in}{4.004203in}}%
\pgfpathlineto{\pgfqpoint{4.876524in}{4.010198in}}%
\pgfpathlineto{\pgfqpoint{4.878462in}{4.022188in}}%
\pgfpathlineto{\pgfqpoint{4.887130in}{4.094127in}}%
\pgfpathlineto{\pgfqpoint{4.898238in}{4.166067in}}%
\pgfpathlineto{\pgfqpoint{4.901546in}{4.190047in}}%
\pgfpathlineto{\pgfqpoint{4.904374in}{4.220022in}}%
\pgfpathlineto{\pgfqpoint{4.905332in}{4.249997in}}%
\pgfpathlineto{\pgfqpoint{4.896289in}{4.249997in}}%
\pgfpathlineto{\pgfqpoint{4.895590in}{4.220022in}}%
\pgfpathlineto{\pgfqpoint{4.893609in}{4.190047in}}%
\pgfpathlineto{\pgfqpoint{4.882387in}{4.082138in}}%
\pgfpathlineto{\pgfqpoint{4.876618in}{4.022188in}}%
\pgfpathlineto{\pgfqpoint{4.873901in}{4.007076in}}%
\pgfpathlineto{\pgfqpoint{4.870500in}{3.998208in}}%
\pgfpathlineto{\pgfqpoint{4.866674in}{3.991593in}}%
\pgfpathlineto{\pgfqpoint{4.866674in}{3.988116in}}%
\pgfpathlineto{\pgfqpoint{4.869083in}{3.991810in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.866674in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866013,0.889868,0.095953}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.888356in}{2.715284in}}%
\pgfpathlineto{\pgfqpoint{4.896289in}{2.715284in}}%
\pgfpathlineto{\pgfqpoint{4.895560in}{2.745259in}}%
\pgfpathlineto{\pgfqpoint{4.893554in}{2.775234in}}%
\pgfpathlineto{\pgfqpoint{4.882864in}{2.877149in}}%
\pgfpathlineto{\pgfqpoint{4.876310in}{2.944778in}}%
\pgfpathlineto{\pgfqpoint{4.874592in}{2.955083in}}%
\pgfpathlineto{\pgfqpoint{4.872945in}{2.961078in}}%
\pgfpathlineto{\pgfqpoint{4.870424in}{2.967073in}}%
\pgfpathlineto{\pgfqpoint{4.866674in}{2.973688in}}%
\pgfpathlineto{\pgfqpoint{4.866674in}{2.969795in}}%
\pgfpathlineto{\pgfqpoint{4.870706in}{2.961078in}}%
\pgfpathlineto{\pgfqpoint{4.872368in}{2.955083in}}%
\pgfpathlineto{\pgfqpoint{4.874110in}{2.943093in}}%
\pgfpathlineto{\pgfqpoint{4.885412in}{2.787224in}}%
\pgfpathlineto{\pgfqpoint{4.887161in}{2.751254in}}%
\pgfpathlineto{\pgfqpoint{4.887815in}{2.715284in}}%
\pgfpathlineto{\pgfqpoint{4.888356in}{2.715284in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.867077in}{3.992213in}}%
\pgfpathlineto{\pgfqpoint{4.870500in}{3.998208in}}%
\pgfpathlineto{\pgfqpoint{4.873054in}{4.004203in}}%
\pgfpathlineto{\pgfqpoint{4.874698in}{4.010198in}}%
\pgfpathlineto{\pgfqpoint{4.876618in}{4.022188in}}%
\pgfpathlineto{\pgfqpoint{4.882387in}{4.082138in}}%
\pgfpathlineto{\pgfqpoint{4.893609in}{4.190047in}}%
\pgfpathlineto{\pgfqpoint{4.895590in}{4.220022in}}%
\pgfpathlineto{\pgfqpoint{4.896289in}{4.249997in}}%
\pgfpathlineto{\pgfqpoint{4.887815in}{4.249997in}}%
\pgfpathlineto{\pgfqpoint{4.887382in}{4.220022in}}%
\pgfpathlineto{\pgfqpoint{4.885837in}{4.184052in}}%
\pgfpathlineto{\pgfqpoint{4.874695in}{4.028183in}}%
\pgfpathlineto{\pgfqpoint{4.873530in}{4.016193in}}%
\pgfpathlineto{\pgfqpoint{4.872452in}{4.010198in}}%
\pgfpathlineto{\pgfqpoint{4.870773in}{4.004203in}}%
\pgfpathlineto{\pgfqpoint{4.866674in}{3.995486in}}%
\pgfpathlineto{\pgfqpoint{4.866674in}{3.991593in}}%
\pgfpathlineto{\pgfqpoint{4.867077in}{3.992213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.866674in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906311,0.894855,0.098125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.878720in}{2.715284in}}%
\pgfpathlineto{\pgfqpoint{4.887815in}{2.715284in}}%
\pgfpathlineto{\pgfqpoint{4.887516in}{2.739264in}}%
\pgfpathlineto{\pgfqpoint{4.886407in}{2.769239in}}%
\pgfpathlineto{\pgfqpoint{4.883538in}{2.815693in}}%
\pgfpathlineto{\pgfqpoint{4.874110in}{2.943093in}}%
\pgfpathlineto{\pgfqpoint{4.872368in}{2.955083in}}%
\pgfpathlineto{\pgfqpoint{4.870706in}{2.961078in}}%
\pgfpathlineto{\pgfqpoint{4.866674in}{2.969795in}}%
\pgfpathlineto{\pgfqpoint{4.866674in}{2.965305in}}%
\pgfpathlineto{\pgfqpoint{4.868352in}{2.961078in}}%
\pgfpathlineto{\pgfqpoint{4.869834in}{2.955083in}}%
\pgfpathlineto{\pgfqpoint{4.870693in}{2.949088in}}%
\pgfpathlineto{\pgfqpoint{4.871443in}{2.937098in}}%
\pgfpathlineto{\pgfqpoint{4.876574in}{2.781229in}}%
\pgfpathlineto{\pgfqpoint{4.877596in}{2.715284in}}%
\pgfpathlineto{\pgfqpoint{4.878720in}{2.715284in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.868207in}{3.998208in}}%
\pgfpathlineto{\pgfqpoint{4.870773in}{4.004203in}}%
\pgfpathlineto{\pgfqpoint{4.872452in}{4.010198in}}%
\pgfpathlineto{\pgfqpoint{4.873530in}{4.016193in}}%
\pgfpathlineto{\pgfqpoint{4.874695in}{4.028183in}}%
\pgfpathlineto{\pgfqpoint{4.885837in}{4.184052in}}%
\pgfpathlineto{\pgfqpoint{4.887382in}{4.220022in}}%
\pgfpathlineto{\pgfqpoint{4.887815in}{4.249997in}}%
\pgfpathlineto{\pgfqpoint{4.877596in}{4.249997in}}%
\pgfpathlineto{\pgfqpoint{4.876646in}{4.184052in}}%
\pgfpathlineto{\pgfqpoint{4.871499in}{4.028183in}}%
\pgfpathlineto{\pgfqpoint{4.870742in}{4.016193in}}%
\pgfpathlineto{\pgfqpoint{4.869874in}{4.010198in}}%
\pgfpathlineto{\pgfqpoint{4.868374in}{4.004203in}}%
\pgfpathlineto{\pgfqpoint{4.866674in}{3.999976in}}%
\pgfpathlineto{\pgfqpoint{4.866674in}{3.995486in}}%
\pgfpathlineto{\pgfqpoint{4.868207in}{3.998208in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.866674in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945636,0.899815,0.112838}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.871492in}{2.715284in}}%
\pgfpathlineto{\pgfqpoint{4.877596in}{2.715284in}}%
\pgfpathlineto{\pgfqpoint{4.877151in}{2.757249in}}%
\pgfpathlineto{\pgfqpoint{4.871158in}{2.943093in}}%
\pgfpathlineto{\pgfqpoint{4.869834in}{2.955083in}}%
\pgfpathlineto{\pgfqpoint{4.868352in}{2.961078in}}%
\pgfpathlineto{\pgfqpoint{4.866674in}{2.965305in}}%
\pgfpathlineto{\pgfqpoint{4.866674in}{2.958665in}}%
\pgfpathlineto{\pgfqpoint{4.868133in}{2.949088in}}%
\pgfpathlineto{\pgfqpoint{4.868630in}{2.931103in}}%
\pgfpathlineto{\pgfqpoint{4.869316in}{2.715284in}}%
\pgfpathlineto{\pgfqpoint{4.871492in}{2.715284in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.868374in}{4.004203in}}%
\pgfpathlineto{\pgfqpoint{4.869874in}{4.010198in}}%
\pgfpathlineto{\pgfqpoint{4.870742in}{4.016193in}}%
\pgfpathlineto{\pgfqpoint{4.871737in}{4.034178in}}%
\pgfpathlineto{\pgfqpoint{4.876646in}{4.184052in}}%
\pgfpathlineto{\pgfqpoint{4.877596in}{4.249997in}}%
\pgfpathlineto{\pgfqpoint{4.869316in}{4.249997in}}%
\pgfpathlineto{\pgfqpoint{4.868643in}{4.034178in}}%
\pgfpathlineto{\pgfqpoint{4.868145in}{4.016193in}}%
\pgfpathlineto{\pgfqpoint{4.866674in}{4.006616in}}%
\pgfpathlineto{\pgfqpoint{4.866674in}{3.999976in}}%
\pgfpathlineto{\pgfqpoint{4.868374in}{4.004203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.866674in}{2.715284in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.869083in}{2.715284in}}%
\pgfpathlineto{\pgfqpoint{4.868630in}{2.931103in}}%
\pgfpathlineto{\pgfqpoint{4.868133in}{2.949088in}}%
\pgfpathlineto{\pgfqpoint{4.866674in}{2.958665in}}%
\pgfpathlineto{\pgfqpoint{4.866674in}{2.715284in}}%
\pgfpathlineto{\pgfqpoint{4.869083in}{2.715284in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.867494in}{4.010198in}}%
\pgfpathlineto{\pgfqpoint{4.868430in}{4.022188in}}%
\pgfpathlineto{\pgfqpoint{4.868745in}{4.046168in}}%
\pgfpathlineto{\pgfqpoint{4.869316in}{4.249997in}}%
\pgfpathlineto{\pgfqpoint{4.866674in}{4.249997in}}%
\pgfpathlineto{\pgfqpoint{4.866674in}{4.006616in}}%
\pgfpathlineto{\pgfqpoint{4.867494in}{4.010198in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.866674in}{2.715284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.866674in,y=2.625007in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.348501in}{2.715284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.348501in,y=2.625007in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.830328in}{2.715284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.830328in,y=2.625007in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}400}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.312155in}{2.715284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.312155in,y=2.625007in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}600}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.589415in,y=2.486118in,,top]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Time $Kt$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.866674in}{2.715284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.557646in, y=2.680562in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.866674in}{3.098963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.557646in, y=3.064240in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.866674in}{3.482641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.557646in, y=3.447918in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.866674in}{3.866319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.557646in, y=3.831596in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.866674in}{4.249997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.557646in, y=4.215274in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.502090in,y=3.482641in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Position $x$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.866674in}{2.715284in}}%
\pgfpathlineto{\pgfqpoint{4.866674in}{4.249997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.866674in}{2.715284in}}%
\pgfpathlineto{\pgfqpoint{6.312155in}{2.715284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.589415in,y=4.333330in,,base]{\color{textcolor}{\sffamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(c) $D=0.02$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559031in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.004512in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.004512in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{0.423614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559031in}{0.423614in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559031in}{0.423614in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559031in}{0.423614in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559031in}{0.423614in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559031in}{0.423614in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559031in}{0.423614in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559031in}{0.423614in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559031in}{0.423614in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559031in}{0.423614in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559031in}{0.423614in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559031in}{0.423614in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559031in}{0.423614in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559031in}{0.423614in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559031in}{0.423614in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559031in}{0.423614in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559031in}{0.423614in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.233603,0.313828,0.543914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559031in}{0.423614in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559031in}{0.423614in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559031in}{0.423614in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559031in}{0.423614in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559031in}{0.423614in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559031in}{0.423614in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575895in}{1.142075in}}%
\pgfpathlineto{\pgfqpoint{0.577175in}{1.172986in}}%
\pgfpathlineto{\pgfqpoint{0.577071in}{1.208955in}}%
\pgfpathlineto{\pgfqpoint{0.575895in}{1.236670in}}%
\pgfpathlineto{\pgfqpoint{0.573486in}{1.237543in}}%
\pgfpathlineto{\pgfqpoint{0.572298in}{1.208955in}}%
\pgfpathlineto{\pgfqpoint{0.572374in}{1.172986in}}%
\pgfpathlineto{\pgfqpoint{0.573486in}{1.145343in}}%
\pgfpathlineto{\pgfqpoint{0.575895in}{1.142075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559031in}{0.423614in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573486in}{1.072591in}}%
\pgfpathlineto{\pgfqpoint{0.575895in}{1.074664in}}%
\pgfpathlineto{\pgfqpoint{0.578304in}{1.091836in}}%
\pgfpathlineto{\pgfqpoint{0.580340in}{1.137016in}}%
\pgfpathlineto{\pgfqpoint{0.580941in}{1.184976in}}%
\pgfpathlineto{\pgfqpoint{0.580485in}{1.232935in}}%
\pgfpathlineto{\pgfqpoint{0.578547in}{1.280895in}}%
\pgfpathlineto{\pgfqpoint{0.575895in}{1.304821in}}%
\pgfpathlineto{\pgfqpoint{0.573486in}{1.310790in}}%
\pgfpathlineto{\pgfqpoint{0.571077in}{1.304079in}}%
\pgfpathlineto{\pgfqpoint{0.569052in}{1.274900in}}%
\pgfpathlineto{\pgfqpoint{0.568237in}{1.244925in}}%
\pgfpathlineto{\pgfqpoint{0.567887in}{1.196966in}}%
\pgfpathlineto{\pgfqpoint{0.568295in}{1.149006in}}%
\pgfpathlineto{\pgfqpoint{0.569098in}{1.119031in}}%
\pgfpathlineto{\pgfqpoint{0.571077in}{1.084927in}}%
\pgfpathlineto{\pgfqpoint{0.573486in}{1.072591in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.575115in}{1.143011in}}%
\pgfpathlineto{\pgfqpoint{0.573486in}{1.145343in}}%
\pgfpathlineto{\pgfqpoint{0.572258in}{1.178981in}}%
\pgfpathlineto{\pgfqpoint{0.572298in}{1.208955in}}%
\pgfpathlineto{\pgfqpoint{0.573486in}{1.237543in}}%
\pgfpathlineto{\pgfqpoint{0.575895in}{1.236670in}}%
\pgfpathlineto{\pgfqpoint{0.577202in}{1.202960in}}%
\pgfpathlineto{\pgfqpoint{0.577175in}{1.172986in}}%
\pgfpathlineto{\pgfqpoint{0.575895in}{1.142075in}}%
\pgfpathlineto{\pgfqpoint{0.575115in}{1.143011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559031in}{0.423614in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573486in}{1.028693in}}%
\pgfpathlineto{\pgfqpoint{0.575895in}{1.033031in}}%
\pgfpathlineto{\pgfqpoint{0.578304in}{1.045564in}}%
\pgfpathlineto{\pgfqpoint{0.580713in}{1.073491in}}%
\pgfpathlineto{\pgfqpoint{0.582726in}{1.137016in}}%
\pgfpathlineto{\pgfqpoint{0.583070in}{1.208955in}}%
\pgfpathlineto{\pgfqpoint{0.581824in}{1.274900in}}%
\pgfpathlineto{\pgfqpoint{0.580713in}{1.302276in}}%
\pgfpathlineto{\pgfqpoint{0.579632in}{1.316865in}}%
\pgfpathlineto{\pgfqpoint{0.578304in}{1.331940in}}%
\pgfpathlineto{\pgfqpoint{0.575895in}{1.347112in}}%
\pgfpathlineto{\pgfqpoint{0.573486in}{1.355120in}}%
\pgfpathlineto{\pgfqpoint{0.571077in}{1.356203in}}%
\pgfpathlineto{\pgfqpoint{0.568668in}{1.341955in}}%
\pgfpathlineto{\pgfqpoint{0.566259in}{1.287282in}}%
\pgfpathlineto{\pgfqpoint{0.565445in}{1.226940in}}%
\pgfpathlineto{\pgfqpoint{0.565495in}{1.166991in}}%
\pgfpathlineto{\pgfqpoint{0.566259in}{1.112952in}}%
\pgfpathlineto{\pgfqpoint{0.568668in}{1.052650in}}%
\pgfpathlineto{\pgfqpoint{0.571077in}{1.032599in}}%
\pgfpathlineto{\pgfqpoint{0.573486in}{1.028693in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.572505in}{1.077066in}}%
\pgfpathlineto{\pgfqpoint{0.570771in}{1.089056in}}%
\pgfpathlineto{\pgfqpoint{0.568668in}{1.130121in}}%
\pgfpathlineto{\pgfqpoint{0.567997in}{1.172986in}}%
\pgfpathlineto{\pgfqpoint{0.567926in}{1.214950in}}%
\pgfpathlineto{\pgfqpoint{0.568585in}{1.262910in}}%
\pgfpathlineto{\pgfqpoint{0.569371in}{1.280895in}}%
\pgfpathlineto{\pgfqpoint{0.571077in}{1.304079in}}%
\pgfpathlineto{\pgfqpoint{0.573486in}{1.310790in}}%
\pgfpathlineto{\pgfqpoint{0.575895in}{1.304821in}}%
\pgfpathlineto{\pgfqpoint{0.578547in}{1.280895in}}%
\pgfpathlineto{\pgfqpoint{0.580485in}{1.232935in}}%
\pgfpathlineto{\pgfqpoint{0.580929in}{1.178981in}}%
\pgfpathlineto{\pgfqpoint{0.580340in}{1.137016in}}%
\pgfpathlineto{\pgfqpoint{0.578304in}{1.091836in}}%
\pgfpathlineto{\pgfqpoint{0.575895in}{1.074664in}}%
\pgfpathlineto{\pgfqpoint{0.573486in}{1.072591in}}%
\pgfpathlineto{\pgfqpoint{0.572505in}{1.077066in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559031in}{0.423614in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.571077in}{0.992889in}}%
\pgfpathlineto{\pgfqpoint{0.573486in}{0.993320in}}%
\pgfpathlineto{\pgfqpoint{0.575895in}{0.999269in}}%
\pgfpathlineto{\pgfqpoint{0.578304in}{1.010077in}}%
\pgfpathlineto{\pgfqpoint{0.581131in}{1.035101in}}%
\pgfpathlineto{\pgfqpoint{0.582916in}{1.065076in}}%
\pgfpathlineto{\pgfqpoint{0.583913in}{1.095051in}}%
\pgfpathlineto{\pgfqpoint{0.584751in}{1.143011in}}%
\pgfpathlineto{\pgfqpoint{0.584981in}{1.190971in}}%
\pgfpathlineto{\pgfqpoint{0.583904in}{1.280895in}}%
\pgfpathlineto{\pgfqpoint{0.582899in}{1.310870in}}%
\pgfpathlineto{\pgfqpoint{0.581153in}{1.340845in}}%
\pgfpathlineto{\pgfqpoint{0.578304in}{1.368142in}}%
\pgfpathlineto{\pgfqpoint{0.575895in}{1.381511in}}%
\pgfpathlineto{\pgfqpoint{0.573486in}{1.390931in}}%
\pgfpathlineto{\pgfqpoint{0.571077in}{1.395680in}}%
\pgfpathlineto{\pgfqpoint{0.568668in}{1.388236in}}%
\pgfpathlineto{\pgfqpoint{0.566259in}{1.355374in}}%
\pgfpathlineto{\pgfqpoint{0.563929in}{1.274900in}}%
\pgfpathlineto{\pgfqpoint{0.563293in}{1.196966in}}%
\pgfpathlineto{\pgfqpoint{0.564007in}{1.119031in}}%
\pgfpathlineto{\pgfqpoint{0.566259in}{1.041259in}}%
\pgfpathlineto{\pgfqpoint{0.568668in}{1.004769in}}%
\pgfpathlineto{\pgfqpoint{0.571077in}{0.992889in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.573196in}{1.029106in}}%
\pgfpathlineto{\pgfqpoint{0.571077in}{1.032599in}}%
\pgfpathlineto{\pgfqpoint{0.568644in}{1.053086in}}%
\pgfpathlineto{\pgfqpoint{0.566259in}{1.112952in}}%
\pgfpathlineto{\pgfqpoint{0.565452in}{1.172986in}}%
\pgfpathlineto{\pgfqpoint{0.565487in}{1.232935in}}%
\pgfpathlineto{\pgfqpoint{0.566259in}{1.287282in}}%
\pgfpathlineto{\pgfqpoint{0.568668in}{1.341955in}}%
\pgfpathlineto{\pgfqpoint{0.571077in}{1.356203in}}%
\pgfpathlineto{\pgfqpoint{0.573486in}{1.355120in}}%
\pgfpathlineto{\pgfqpoint{0.575895in}{1.347112in}}%
\pgfpathlineto{\pgfqpoint{0.578304in}{1.331940in}}%
\pgfpathlineto{\pgfqpoint{0.579632in}{1.316865in}}%
\pgfpathlineto{\pgfqpoint{0.580713in}{1.302276in}}%
\pgfpathlineto{\pgfqpoint{0.581824in}{1.274900in}}%
\pgfpathlineto{\pgfqpoint{0.583070in}{1.208955in}}%
\pgfpathlineto{\pgfqpoint{0.582726in}{1.137016in}}%
\pgfpathlineto{\pgfqpoint{0.580713in}{1.073491in}}%
\pgfpathlineto{\pgfqpoint{0.578304in}{1.045564in}}%
\pgfpathlineto{\pgfqpoint{0.575895in}{1.033031in}}%
\pgfpathlineto{\pgfqpoint{0.573486in}{1.028693in}}%
\pgfpathlineto{\pgfqpoint{0.573196in}{1.029106in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559031in}{0.423614in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.571077in}{0.959275in}}%
\pgfpathlineto{\pgfqpoint{0.573486in}{0.962386in}}%
\pgfpathlineto{\pgfqpoint{0.575895in}{0.969644in}}%
\pgfpathlineto{\pgfqpoint{0.578304in}{0.979682in}}%
\pgfpathlineto{\pgfqpoint{0.580713in}{0.994927in}}%
\pgfpathlineto{\pgfqpoint{0.583122in}{1.021474in}}%
\pgfpathlineto{\pgfqpoint{0.584691in}{1.053086in}}%
\pgfpathlineto{\pgfqpoint{0.585777in}{1.089056in}}%
\pgfpathlineto{\pgfqpoint{0.586748in}{1.190971in}}%
\pgfpathlineto{\pgfqpoint{0.585787in}{1.286890in}}%
\pgfpathlineto{\pgfqpoint{0.584693in}{1.322860in}}%
\pgfpathlineto{\pgfqpoint{0.583122in}{1.354553in}}%
\pgfpathlineto{\pgfqpoint{0.580713in}{1.382214in}}%
\pgfpathlineto{\pgfqpoint{0.578304in}{1.399266in}}%
\pgfpathlineto{\pgfqpoint{0.573486in}{1.422253in}}%
\pgfpathlineto{\pgfqpoint{0.571077in}{1.429012in}}%
\pgfpathlineto{\pgfqpoint{0.568668in}{1.424417in}}%
\pgfpathlineto{\pgfqpoint{0.567552in}{1.412784in}}%
\pgfpathlineto{\pgfqpoint{0.566259in}{1.398581in}}%
\pgfpathlineto{\pgfqpoint{0.564427in}{1.358830in}}%
\pgfpathlineto{\pgfqpoint{0.562219in}{1.280895in}}%
\pgfpathlineto{\pgfqpoint{0.561373in}{1.196966in}}%
\pgfpathlineto{\pgfqpoint{0.562190in}{1.113036in}}%
\pgfpathlineto{\pgfqpoint{0.564446in}{1.035101in}}%
\pgfpathlineto{\pgfqpoint{0.566259in}{0.995350in}}%
\pgfpathlineto{\pgfqpoint{0.567949in}{0.975152in}}%
\pgfpathlineto{\pgfqpoint{0.568668in}{0.967156in}}%
\pgfpathlineto{\pgfqpoint{0.571077in}{0.959275in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.571020in}{0.993137in}}%
\pgfpathlineto{\pgfqpoint{0.568668in}{1.004769in}}%
\pgfpathlineto{\pgfqpoint{0.566259in}{1.041259in}}%
\pgfpathlineto{\pgfqpoint{0.564007in}{1.119031in}}%
\pgfpathlineto{\pgfqpoint{0.563293in}{1.196966in}}%
\pgfpathlineto{\pgfqpoint{0.563929in}{1.274900in}}%
\pgfpathlineto{\pgfqpoint{0.566259in}{1.355374in}}%
\pgfpathlineto{\pgfqpoint{0.568668in}{1.388236in}}%
\pgfpathlineto{\pgfqpoint{0.571077in}{1.395680in}}%
\pgfpathlineto{\pgfqpoint{0.573486in}{1.390931in}}%
\pgfpathlineto{\pgfqpoint{0.575895in}{1.381511in}}%
\pgfpathlineto{\pgfqpoint{0.578304in}{1.368142in}}%
\pgfpathlineto{\pgfqpoint{0.580713in}{1.346860in}}%
\pgfpathlineto{\pgfqpoint{0.581559in}{1.334850in}}%
\pgfpathlineto{\pgfqpoint{0.583122in}{1.305978in}}%
\pgfpathlineto{\pgfqpoint{0.584051in}{1.274900in}}%
\pgfpathlineto{\pgfqpoint{0.584981in}{1.184976in}}%
\pgfpathlineto{\pgfqpoint{0.583913in}{1.095051in}}%
\pgfpathlineto{\pgfqpoint{0.582916in}{1.065076in}}%
\pgfpathlineto{\pgfqpoint{0.581131in}{1.035101in}}%
\pgfpathlineto{\pgfqpoint{0.578304in}{1.010077in}}%
\pgfpathlineto{\pgfqpoint{0.575895in}{0.999269in}}%
\pgfpathlineto{\pgfqpoint{0.573486in}{0.993320in}}%
\pgfpathlineto{\pgfqpoint{0.571020in}{0.993137in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559031in}{0.423614in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.571077in}{0.929324in}}%
\pgfpathlineto{\pgfqpoint{0.573486in}{0.934172in}}%
\pgfpathlineto{\pgfqpoint{0.575895in}{0.942541in}}%
\pgfpathlineto{\pgfqpoint{0.578304in}{0.952283in}}%
\pgfpathlineto{\pgfqpoint{0.580713in}{0.964980in}}%
\pgfpathlineto{\pgfqpoint{0.583122in}{0.984520in}}%
\pgfpathlineto{\pgfqpoint{0.584692in}{1.005126in}}%
\pgfpathlineto{\pgfqpoint{0.586424in}{1.041096in}}%
\pgfpathlineto{\pgfqpoint{0.587552in}{1.083061in}}%
\pgfpathlineto{\pgfqpoint{0.588488in}{1.190971in}}%
\pgfpathlineto{\pgfqpoint{0.587461in}{1.298880in}}%
\pgfpathlineto{\pgfqpoint{0.586225in}{1.340845in}}%
\pgfpathlineto{\pgfqpoint{0.584716in}{1.370820in}}%
\pgfpathlineto{\pgfqpoint{0.583122in}{1.392089in}}%
\pgfpathlineto{\pgfqpoint{0.580713in}{1.412876in}}%
\pgfpathlineto{\pgfqpoint{0.575895in}{1.439512in}}%
\pgfpathlineto{\pgfqpoint{0.573486in}{1.450781in}}%
\pgfpathlineto{\pgfqpoint{0.571077in}{1.458593in}}%
\pgfpathlineto{\pgfqpoint{0.568668in}{1.454994in}}%
\pgfpathlineto{\pgfqpoint{0.566259in}{1.432149in}}%
\pgfpathlineto{\pgfqpoint{0.563849in}{1.388075in}}%
\pgfpathlineto{\pgfqpoint{0.560571in}{1.286890in}}%
\pgfpathlineto{\pgfqpoint{0.559457in}{1.190971in}}%
\pgfpathlineto{\pgfqpoint{0.560547in}{1.101046in}}%
\pgfpathlineto{\pgfqpoint{0.563849in}{1.003964in}}%
\pgfpathlineto{\pgfqpoint{0.566489in}{0.957167in}}%
\pgfpathlineto{\pgfqpoint{0.568668in}{0.935233in}}%
\pgfpathlineto{\pgfqpoint{0.571077in}{0.929324in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.569842in}{0.963162in}}%
\pgfpathlineto{\pgfqpoint{0.568668in}{0.967156in}}%
\pgfpathlineto{\pgfqpoint{0.566259in}{0.995350in}}%
\pgfpathlineto{\pgfqpoint{0.563849in}{1.050276in}}%
\pgfpathlineto{\pgfqpoint{0.561874in}{1.131021in}}%
\pgfpathlineto{\pgfqpoint{0.561395in}{1.208955in}}%
\pgfpathlineto{\pgfqpoint{0.562466in}{1.292885in}}%
\pgfpathlineto{\pgfqpoint{0.564944in}{1.370820in}}%
\pgfpathlineto{\pgfqpoint{0.566259in}{1.398581in}}%
\pgfpathlineto{\pgfqpoint{0.568668in}{1.424417in}}%
\pgfpathlineto{\pgfqpoint{0.571077in}{1.429012in}}%
\pgfpathlineto{\pgfqpoint{0.573486in}{1.422253in}}%
\pgfpathlineto{\pgfqpoint{0.578304in}{1.399266in}}%
\pgfpathlineto{\pgfqpoint{0.580713in}{1.382214in}}%
\pgfpathlineto{\pgfqpoint{0.583122in}{1.354553in}}%
\pgfpathlineto{\pgfqpoint{0.584920in}{1.316865in}}%
\pgfpathlineto{\pgfqpoint{0.585912in}{1.280895in}}%
\pgfpathlineto{\pgfqpoint{0.586617in}{1.226940in}}%
\pgfpathlineto{\pgfqpoint{0.586727in}{1.172986in}}%
\pgfpathlineto{\pgfqpoint{0.585532in}{1.078566in}}%
\pgfpathlineto{\pgfqpoint{0.584444in}{1.047091in}}%
\pgfpathlineto{\pgfqpoint{0.582787in}{1.017116in}}%
\pgfpathlineto{\pgfqpoint{0.580713in}{0.994927in}}%
\pgfpathlineto{\pgfqpoint{0.577219in}{0.975152in}}%
\pgfpathlineto{\pgfqpoint{0.573486in}{0.962386in}}%
\pgfpathlineto{\pgfqpoint{0.571077in}{0.959275in}}%
\pgfpathlineto{\pgfqpoint{0.569842in}{0.963162in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559031in}{0.423614in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.571077in}{0.901857in}}%
\pgfpathlineto{\pgfqpoint{0.573486in}{0.907758in}}%
\pgfpathlineto{\pgfqpoint{0.580713in}{0.937912in}}%
\pgfpathlineto{\pgfqpoint{0.583122in}{0.953110in}}%
\pgfpathlineto{\pgfqpoint{0.585802in}{0.981147in}}%
\pgfpathlineto{\pgfqpoint{0.587718in}{1.017116in}}%
\pgfpathlineto{\pgfqpoint{0.589111in}{1.065076in}}%
\pgfpathlineto{\pgfqpoint{0.589962in}{1.125026in}}%
\pgfpathlineto{\pgfqpoint{0.590239in}{1.190971in}}%
\pgfpathlineto{\pgfqpoint{0.589951in}{1.256915in}}%
\pgfpathlineto{\pgfqpoint{0.589169in}{1.310870in}}%
\pgfpathlineto{\pgfqpoint{0.587941in}{1.354412in}}%
\pgfpathlineto{\pgfqpoint{0.586237in}{1.388805in}}%
\pgfpathlineto{\pgfqpoint{0.583716in}{1.418779in}}%
\pgfpathlineto{\pgfqpoint{0.581323in}{1.436764in}}%
\pgfpathlineto{\pgfqpoint{0.573486in}{1.477422in}}%
\pgfpathlineto{\pgfqpoint{0.571077in}{1.485602in}}%
\pgfpathlineto{\pgfqpoint{0.568668in}{1.481863in}}%
\pgfpathlineto{\pgfqpoint{0.565912in}{1.454749in}}%
\pgfpathlineto{\pgfqpoint{0.562063in}{1.382810in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{1.294973in}}%
\pgfpathlineto{\pgfqpoint{0.559324in}{1.077066in}}%
\pgfpathlineto{\pgfqpoint{0.562646in}{0.993137in}}%
\pgfpathlineto{\pgfqpoint{0.566259in}{0.929673in}}%
\pgfpathlineto{\pgfqpoint{0.568668in}{0.907071in}}%
\pgfpathlineto{\pgfqpoint{0.571077in}{0.901857in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.569478in}{0.933187in}}%
\pgfpathlineto{\pgfqpoint{0.568668in}{0.935233in}}%
\pgfpathlineto{\pgfqpoint{0.566259in}{0.959585in}}%
\pgfpathlineto{\pgfqpoint{0.562364in}{1.041096in}}%
\pgfpathlineto{\pgfqpoint{0.560051in}{1.125026in}}%
\pgfpathlineto{\pgfqpoint{0.559473in}{1.202960in}}%
\pgfpathlineto{\pgfqpoint{0.560708in}{1.292885in}}%
\pgfpathlineto{\pgfqpoint{0.563849in}{1.388075in}}%
\pgfpathlineto{\pgfqpoint{0.566259in}{1.432149in}}%
\pgfpathlineto{\pgfqpoint{0.568668in}{1.454994in}}%
\pgfpathlineto{\pgfqpoint{0.571077in}{1.458593in}}%
\pgfpathlineto{\pgfqpoint{0.573486in}{1.450781in}}%
\pgfpathlineto{\pgfqpoint{0.575895in}{1.439512in}}%
\pgfpathlineto{\pgfqpoint{0.580713in}{1.412876in}}%
\pgfpathlineto{\pgfqpoint{0.583122in}{1.392089in}}%
\pgfpathlineto{\pgfqpoint{0.585086in}{1.364825in}}%
\pgfpathlineto{\pgfqpoint{0.586654in}{1.328855in}}%
\pgfpathlineto{\pgfqpoint{0.587804in}{1.280895in}}%
\pgfpathlineto{\pgfqpoint{0.588450in}{1.166991in}}%
\pgfpathlineto{\pgfqpoint{0.587147in}{1.065076in}}%
\pgfpathlineto{\pgfqpoint{0.585704in}{1.023111in}}%
\pgfpathlineto{\pgfqpoint{0.583838in}{0.993137in}}%
\pgfpathlineto{\pgfqpoint{0.581285in}{0.969157in}}%
\pgfpathlineto{\pgfqpoint{0.578304in}{0.952283in}}%
\pgfpathlineto{\pgfqpoint{0.573486in}{0.934172in}}%
\pgfpathlineto{\pgfqpoint{0.571077in}{0.929324in}}%
\pgfpathlineto{\pgfqpoint{0.569478in}{0.933187in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559031in}{0.423614in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.571077in}{0.876193in}}%
\pgfpathlineto{\pgfqpoint{0.573486in}{0.882553in}}%
\pgfpathlineto{\pgfqpoint{0.580713in}{0.912737in}}%
\pgfpathlineto{\pgfqpoint{0.583122in}{0.925048in}}%
\pgfpathlineto{\pgfqpoint{0.585532in}{0.942829in}}%
\pgfpathlineto{\pgfqpoint{0.587738in}{0.969157in}}%
\pgfpathlineto{\pgfqpoint{0.589726in}{1.011121in}}%
\pgfpathlineto{\pgfqpoint{0.590969in}{1.059081in}}%
\pgfpathlineto{\pgfqpoint{0.591774in}{1.119031in}}%
\pgfpathlineto{\pgfqpoint{0.592079in}{1.190971in}}%
\pgfpathlineto{\pgfqpoint{0.591779in}{1.262910in}}%
\pgfpathlineto{\pgfqpoint{0.590934in}{1.322860in}}%
\pgfpathlineto{\pgfqpoint{0.589585in}{1.370820in}}%
\pgfpathlineto{\pgfqpoint{0.587805in}{1.406789in}}%
\pgfpathlineto{\pgfqpoint{0.585532in}{1.434189in}}%
\pgfpathlineto{\pgfqpoint{0.583122in}{1.452860in}}%
\pgfpathlineto{\pgfqpoint{0.573486in}{1.502753in}}%
\pgfpathlineto{\pgfqpoint{0.571077in}{1.510705in}}%
\pgfpathlineto{\pgfqpoint{0.568668in}{1.506070in}}%
\pgfpathlineto{\pgfqpoint{0.566259in}{1.484639in}}%
\pgfpathlineto{\pgfqpoint{0.563845in}{1.448754in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{1.346550in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{1.294973in}}%
\pgfpathlineto{\pgfqpoint{0.562063in}{1.382810in}}%
\pgfpathlineto{\pgfqpoint{0.565912in}{1.454749in}}%
\pgfpathlineto{\pgfqpoint{0.568668in}{1.481863in}}%
\pgfpathlineto{\pgfqpoint{0.571077in}{1.485602in}}%
\pgfpathlineto{\pgfqpoint{0.573486in}{1.477422in}}%
\pgfpathlineto{\pgfqpoint{0.581323in}{1.436764in}}%
\pgfpathlineto{\pgfqpoint{0.583716in}{1.418779in}}%
\pgfpathlineto{\pgfqpoint{0.586237in}{1.388805in}}%
\pgfpathlineto{\pgfqpoint{0.587941in}{1.354412in}}%
\pgfpathlineto{\pgfqpoint{0.589169in}{1.310870in}}%
\pgfpathlineto{\pgfqpoint{0.589951in}{1.256915in}}%
\pgfpathlineto{\pgfqpoint{0.590239in}{1.190971in}}%
\pgfpathlineto{\pgfqpoint{0.589962in}{1.125026in}}%
\pgfpathlineto{\pgfqpoint{0.589111in}{1.065076in}}%
\pgfpathlineto{\pgfqpoint{0.587718in}{1.017116in}}%
\pgfpathlineto{\pgfqpoint{0.585802in}{0.981147in}}%
\pgfpathlineto{\pgfqpoint{0.583122in}{0.953110in}}%
\pgfpathlineto{\pgfqpoint{0.580713in}{0.937912in}}%
\pgfpathlineto{\pgfqpoint{0.573486in}{0.907758in}}%
\pgfpathlineto{\pgfqpoint{0.571077in}{0.901857in}}%
\pgfpathlineto{\pgfqpoint{0.568668in}{0.907071in}}%
\pgfpathlineto{\pgfqpoint{0.566259in}{0.929673in}}%
\pgfpathlineto{\pgfqpoint{0.562090in}{1.005126in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{1.086968in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{1.035391in}}%
\pgfpathlineto{\pgfqpoint{0.563849in}{0.939593in}}%
\pgfpathlineto{\pgfqpoint{0.566259in}{0.903675in}}%
\pgfpathlineto{\pgfqpoint{0.568668in}{0.881648in}}%
\pgfpathlineto{\pgfqpoint{0.571077in}{0.876193in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559031in}{0.423614in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.571077in}{0.851891in}}%
\pgfpathlineto{\pgfqpoint{0.573486in}{0.858129in}}%
\pgfpathlineto{\pgfqpoint{0.583904in}{0.903212in}}%
\pgfpathlineto{\pgfqpoint{0.587336in}{0.927192in}}%
\pgfpathlineto{\pgfqpoint{0.589351in}{0.951172in}}%
\pgfpathlineto{\pgfqpoint{0.591175in}{0.987142in}}%
\pgfpathlineto{\pgfqpoint{0.592671in}{1.041096in}}%
\pgfpathlineto{\pgfqpoint{0.593678in}{1.113036in}}%
\pgfpathlineto{\pgfqpoint{0.594019in}{1.190971in}}%
\pgfpathlineto{\pgfqpoint{0.593698in}{1.268905in}}%
\pgfpathlineto{\pgfqpoint{0.592778in}{1.334850in}}%
\pgfpathlineto{\pgfqpoint{0.591496in}{1.382810in}}%
\pgfpathlineto{\pgfqpoint{0.589439in}{1.424774in}}%
\pgfpathlineto{\pgfqpoint{0.587465in}{1.448754in}}%
\pgfpathlineto{\pgfqpoint{0.584296in}{1.472734in}}%
\pgfpathlineto{\pgfqpoint{0.573486in}{1.527174in}}%
\pgfpathlineto{\pgfqpoint{0.571077in}{1.534347in}}%
\pgfpathlineto{\pgfqpoint{0.568668in}{1.528194in}}%
\pgfpathlineto{\pgfqpoint{0.566259in}{1.506356in}}%
\pgfpathlineto{\pgfqpoint{0.563849in}{1.472525in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{1.383510in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{1.346550in}}%
\pgfpathlineto{\pgfqpoint{0.562550in}{1.424774in}}%
\pgfpathlineto{\pgfqpoint{0.566259in}{1.484639in}}%
\pgfpathlineto{\pgfqpoint{0.568668in}{1.506070in}}%
\pgfpathlineto{\pgfqpoint{0.571077in}{1.510705in}}%
\pgfpathlineto{\pgfqpoint{0.573486in}{1.502753in}}%
\pgfpathlineto{\pgfqpoint{0.583122in}{1.452860in}}%
\pgfpathlineto{\pgfqpoint{0.585532in}{1.434189in}}%
\pgfpathlineto{\pgfqpoint{0.587805in}{1.406789in}}%
\pgfpathlineto{\pgfqpoint{0.589585in}{1.370820in}}%
\pgfpathlineto{\pgfqpoint{0.590934in}{1.322860in}}%
\pgfpathlineto{\pgfqpoint{0.591779in}{1.262910in}}%
\pgfpathlineto{\pgfqpoint{0.592079in}{1.190971in}}%
\pgfpathlineto{\pgfqpoint{0.591774in}{1.119031in}}%
\pgfpathlineto{\pgfqpoint{0.590969in}{1.059081in}}%
\pgfpathlineto{\pgfqpoint{0.589726in}{1.011121in}}%
\pgfpathlineto{\pgfqpoint{0.587738in}{0.969157in}}%
\pgfpathlineto{\pgfqpoint{0.585532in}{0.942829in}}%
\pgfpathlineto{\pgfqpoint{0.583122in}{0.925048in}}%
\pgfpathlineto{\pgfqpoint{0.580713in}{0.912737in}}%
\pgfpathlineto{\pgfqpoint{0.573486in}{0.882553in}}%
\pgfpathlineto{\pgfqpoint{0.571077in}{0.876193in}}%
\pgfpathlineto{\pgfqpoint{0.568668in}{0.881648in}}%
\pgfpathlineto{\pgfqpoint{0.566259in}{0.903675in}}%
\pgfpathlineto{\pgfqpoint{0.562863in}{0.957167in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{1.035391in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{0.998431in}}%
\pgfpathlineto{\pgfqpoint{0.563849in}{0.914563in}}%
\pgfpathlineto{\pgfqpoint{0.566259in}{0.880586in}}%
\pgfpathlineto{\pgfqpoint{0.568668in}{0.858366in}}%
\pgfpathlineto{\pgfqpoint{0.571077in}{0.851891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559031in}{0.423614in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.571077in}{0.828682in}}%
\pgfpathlineto{\pgfqpoint{0.573486in}{0.834143in}}%
\pgfpathlineto{\pgfqpoint{0.578304in}{0.856296in}}%
\pgfpathlineto{\pgfqpoint{0.585532in}{0.885275in}}%
\pgfpathlineto{\pgfqpoint{0.588367in}{0.903212in}}%
\pgfpathlineto{\pgfqpoint{0.591125in}{0.933187in}}%
\pgfpathlineto{\pgfqpoint{0.593195in}{0.975152in}}%
\pgfpathlineto{\pgfqpoint{0.594637in}{1.029106in}}%
\pgfpathlineto{\pgfqpoint{0.595715in}{1.107041in}}%
\pgfpathlineto{\pgfqpoint{0.596099in}{1.190971in}}%
\pgfpathlineto{\pgfqpoint{0.595742in}{1.274900in}}%
\pgfpathlineto{\pgfqpoint{0.594757in}{1.346840in}}%
\pgfpathlineto{\pgfqpoint{0.593314in}{1.400794in}}%
\pgfpathlineto{\pgfqpoint{0.591230in}{1.442759in}}%
\pgfpathlineto{\pgfqpoint{0.588535in}{1.472734in}}%
\pgfpathlineto{\pgfqpoint{0.585532in}{1.492874in}}%
\pgfpathlineto{\pgfqpoint{0.578304in}{1.525974in}}%
\pgfpathlineto{\pgfqpoint{0.573486in}{1.551017in}}%
\pgfpathlineto{\pgfqpoint{0.571077in}{1.556798in}}%
\pgfpathlineto{\pgfqpoint{0.568668in}{1.548591in}}%
\pgfpathlineto{\pgfqpoint{0.566259in}{1.526025in}}%
\pgfpathlineto{\pgfqpoint{0.563849in}{1.493488in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{1.413432in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{1.383510in}}%
\pgfpathlineto{\pgfqpoint{0.562783in}{1.454749in}}%
\pgfpathlineto{\pgfqpoint{0.566259in}{1.506356in}}%
\pgfpathlineto{\pgfqpoint{0.568668in}{1.528194in}}%
\pgfpathlineto{\pgfqpoint{0.571077in}{1.534347in}}%
\pgfpathlineto{\pgfqpoint{0.573486in}{1.527174in}}%
\pgfpathlineto{\pgfqpoint{0.584296in}{1.472734in}}%
\pgfpathlineto{\pgfqpoint{0.587465in}{1.448754in}}%
\pgfpathlineto{\pgfqpoint{0.589439in}{1.424774in}}%
\pgfpathlineto{\pgfqpoint{0.591496in}{1.382810in}}%
\pgfpathlineto{\pgfqpoint{0.592778in}{1.334850in}}%
\pgfpathlineto{\pgfqpoint{0.593698in}{1.268905in}}%
\pgfpathlineto{\pgfqpoint{0.594019in}{1.190971in}}%
\pgfpathlineto{\pgfqpoint{0.593678in}{1.113036in}}%
\pgfpathlineto{\pgfqpoint{0.592671in}{1.041096in}}%
\pgfpathlineto{\pgfqpoint{0.591175in}{0.987142in}}%
\pgfpathlineto{\pgfqpoint{0.589351in}{0.951172in}}%
\pgfpathlineto{\pgfqpoint{0.587336in}{0.927192in}}%
\pgfpathlineto{\pgfqpoint{0.583904in}{0.903212in}}%
\pgfpathlineto{\pgfqpoint{0.573486in}{0.858129in}}%
\pgfpathlineto{\pgfqpoint{0.571077in}{0.851891in}}%
\pgfpathlineto{\pgfqpoint{0.568668in}{0.858366in}}%
\pgfpathlineto{\pgfqpoint{0.566259in}{0.880586in}}%
\pgfpathlineto{\pgfqpoint{0.563070in}{0.927192in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{0.998431in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{0.968509in}}%
\pgfpathlineto{\pgfqpoint{0.563849in}{0.892475in}}%
\pgfpathlineto{\pgfqpoint{0.566259in}{0.859751in}}%
\pgfpathlineto{\pgfqpoint{0.568668in}{0.836853in}}%
\pgfpathlineto{\pgfqpoint{0.571077in}{0.828682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559031in}{0.423614in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.571077in}{0.806420in}}%
\pgfpathlineto{\pgfqpoint{0.573486in}{0.810290in}}%
\pgfpathlineto{\pgfqpoint{0.578304in}{0.833363in}}%
\pgfpathlineto{\pgfqpoint{0.587309in}{0.867242in}}%
\pgfpathlineto{\pgfqpoint{0.590350in}{0.885436in}}%
\pgfpathlineto{\pgfqpoint{0.592759in}{0.910155in}}%
\pgfpathlineto{\pgfqpoint{0.594951in}{0.951172in}}%
\pgfpathlineto{\pgfqpoint{0.596653in}{1.011121in}}%
\pgfpathlineto{\pgfqpoint{0.597937in}{1.101046in}}%
\pgfpathlineto{\pgfqpoint{0.598374in}{1.190971in}}%
\pgfpathlineto{\pgfqpoint{0.598016in}{1.274900in}}%
\pgfpathlineto{\pgfqpoint{0.596898in}{1.358830in}}%
\pgfpathlineto{\pgfqpoint{0.595303in}{1.418779in}}%
\pgfpathlineto{\pgfqpoint{0.593229in}{1.460744in}}%
\pgfpathlineto{\pgfqpoint{0.591176in}{1.484724in}}%
\pgfpathlineto{\pgfqpoint{0.587941in}{1.507623in}}%
\pgfpathlineto{\pgfqpoint{0.578304in}{1.549443in}}%
\pgfpathlineto{\pgfqpoint{0.573486in}{1.574560in}}%
\pgfpathlineto{\pgfqpoint{0.571077in}{1.578188in}}%
\pgfpathlineto{\pgfqpoint{0.568668in}{1.567497in}}%
\pgfpathlineto{\pgfqpoint{0.566259in}{1.543980in}}%
\pgfpathlineto{\pgfqpoint{0.563849in}{1.512386in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{1.438946in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{1.413432in}}%
\pgfpathlineto{\pgfqpoint{0.562887in}{1.478729in}}%
\pgfpathlineto{\pgfqpoint{0.566259in}{1.526025in}}%
\pgfpathlineto{\pgfqpoint{0.568668in}{1.548591in}}%
\pgfpathlineto{\pgfqpoint{0.571077in}{1.556798in}}%
\pgfpathlineto{\pgfqpoint{0.573486in}{1.551017in}}%
\pgfpathlineto{\pgfqpoint{0.578304in}{1.525974in}}%
\pgfpathlineto{\pgfqpoint{0.585532in}{1.492874in}}%
\pgfpathlineto{\pgfqpoint{0.588535in}{1.472734in}}%
\pgfpathlineto{\pgfqpoint{0.591230in}{1.442759in}}%
\pgfpathlineto{\pgfqpoint{0.593314in}{1.400794in}}%
\pgfpathlineto{\pgfqpoint{0.594757in}{1.346840in}}%
\pgfpathlineto{\pgfqpoint{0.595742in}{1.274900in}}%
\pgfpathlineto{\pgfqpoint{0.596099in}{1.190971in}}%
\pgfpathlineto{\pgfqpoint{0.595715in}{1.107041in}}%
\pgfpathlineto{\pgfqpoint{0.594637in}{1.029106in}}%
\pgfpathlineto{\pgfqpoint{0.593195in}{0.975152in}}%
\pgfpathlineto{\pgfqpoint{0.591125in}{0.933187in}}%
\pgfpathlineto{\pgfqpoint{0.588367in}{0.903212in}}%
\pgfpathlineto{\pgfqpoint{0.585532in}{0.885275in}}%
\pgfpathlineto{\pgfqpoint{0.578304in}{0.856296in}}%
\pgfpathlineto{\pgfqpoint{0.573486in}{0.834143in}}%
\pgfpathlineto{\pgfqpoint{0.571077in}{0.828682in}}%
\pgfpathlineto{\pgfqpoint{0.568668in}{0.836853in}}%
\pgfpathlineto{\pgfqpoint{0.566259in}{0.859751in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{0.968509in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{0.942996in}}%
\pgfpathlineto{\pgfqpoint{0.563849in}{0.872638in}}%
\pgfpathlineto{\pgfqpoint{0.566259in}{0.840781in}}%
\pgfpathlineto{\pgfqpoint{0.568668in}{0.816936in}}%
\pgfpathlineto{\pgfqpoint{0.571077in}{0.806420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559031in}{0.423614in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.571077in}{0.785105in}}%
\pgfpathlineto{\pgfqpoint{0.573486in}{0.786279in}}%
\pgfpathlineto{\pgfqpoint{0.580713in}{0.820001in}}%
\pgfpathlineto{\pgfqpoint{0.586230in}{0.837267in}}%
\pgfpathlineto{\pgfqpoint{0.589515in}{0.849257in}}%
\pgfpathlineto{\pgfqpoint{0.592759in}{0.868098in}}%
\pgfpathlineto{\pgfqpoint{0.594996in}{0.891222in}}%
\pgfpathlineto{\pgfqpoint{0.597206in}{0.933187in}}%
\pgfpathlineto{\pgfqpoint{0.599026in}{0.999132in}}%
\pgfpathlineto{\pgfqpoint{0.600479in}{1.101046in}}%
\pgfpathlineto{\pgfqpoint{0.600911in}{1.190971in}}%
\pgfpathlineto{\pgfqpoint{0.600486in}{1.280895in}}%
\pgfpathlineto{\pgfqpoint{0.599148in}{1.376815in}}%
\pgfpathlineto{\pgfqpoint{0.597328in}{1.442759in}}%
\pgfpathlineto{\pgfqpoint{0.595111in}{1.484724in}}%
\pgfpathlineto{\pgfqpoint{0.592817in}{1.508704in}}%
\pgfpathlineto{\pgfqpoint{0.589937in}{1.526689in}}%
\pgfpathlineto{\pgfqpoint{0.587113in}{1.538679in}}%
\pgfpathlineto{\pgfqpoint{0.580713in}{1.561930in}}%
\pgfpathlineto{\pgfqpoint{0.573486in}{1.598052in}}%
\pgfpathlineto{\pgfqpoint{0.571077in}{1.598583in}}%
\pgfpathlineto{\pgfqpoint{0.568668in}{1.585023in}}%
\pgfpathlineto{\pgfqpoint{0.563849in}{1.529603in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{1.461392in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{1.438946in}}%
\pgfpathlineto{\pgfqpoint{0.566259in}{1.543980in}}%
\pgfpathlineto{\pgfqpoint{0.568668in}{1.567497in}}%
\pgfpathlineto{\pgfqpoint{0.571077in}{1.578188in}}%
\pgfpathlineto{\pgfqpoint{0.573486in}{1.574560in}}%
\pgfpathlineto{\pgfqpoint{0.578304in}{1.549443in}}%
\pgfpathlineto{\pgfqpoint{0.587941in}{1.507623in}}%
\pgfpathlineto{\pgfqpoint{0.591176in}{1.484724in}}%
\pgfpathlineto{\pgfqpoint{0.593229in}{1.460744in}}%
\pgfpathlineto{\pgfqpoint{0.595303in}{1.418779in}}%
\pgfpathlineto{\pgfqpoint{0.596898in}{1.358830in}}%
\pgfpathlineto{\pgfqpoint{0.598016in}{1.274900in}}%
\pgfpathlineto{\pgfqpoint{0.598374in}{1.190971in}}%
\pgfpathlineto{\pgfqpoint{0.597937in}{1.101046in}}%
\pgfpathlineto{\pgfqpoint{0.596653in}{1.011121in}}%
\pgfpathlineto{\pgfqpoint{0.594951in}{0.951172in}}%
\pgfpathlineto{\pgfqpoint{0.592759in}{0.910155in}}%
\pgfpathlineto{\pgfqpoint{0.590350in}{0.885436in}}%
\pgfpathlineto{\pgfqpoint{0.587309in}{0.867242in}}%
\pgfpathlineto{\pgfqpoint{0.578304in}{0.833363in}}%
\pgfpathlineto{\pgfqpoint{0.573486in}{0.810290in}}%
\pgfpathlineto{\pgfqpoint{0.571077in}{0.806420in}}%
\pgfpathlineto{\pgfqpoint{0.568668in}{0.816936in}}%
\pgfpathlineto{\pgfqpoint{0.566259in}{0.840781in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{0.942996in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{0.920550in}}%
\pgfpathlineto{\pgfqpoint{0.563849in}{0.854636in}}%
\pgfpathlineto{\pgfqpoint{0.568668in}{0.798474in}}%
\pgfpathlineto{\pgfqpoint{0.571077in}{0.785105in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559031in}{0.423614in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.571077in}{0.764883in}}%
\pgfpathlineto{\pgfqpoint{0.573486in}{0.761874in}}%
\pgfpathlineto{\pgfqpoint{0.575895in}{0.771889in}}%
\pgfpathlineto{\pgfqpoint{0.580713in}{0.796525in}}%
\pgfpathlineto{\pgfqpoint{0.583122in}{0.804646in}}%
\pgfpathlineto{\pgfqpoint{0.590350in}{0.823644in}}%
\pgfpathlineto{\pgfqpoint{0.592490in}{0.831272in}}%
\pgfpathlineto{\pgfqpoint{0.595168in}{0.845944in}}%
\pgfpathlineto{\pgfqpoint{0.597376in}{0.867242in}}%
\pgfpathlineto{\pgfqpoint{0.599414in}{0.903212in}}%
\pgfpathlineto{\pgfqpoint{0.601376in}{0.969157in}}%
\pgfpathlineto{\pgfqpoint{0.603058in}{1.071071in}}%
\pgfpathlineto{\pgfqpoint{0.603748in}{1.160996in}}%
\pgfpathlineto{\pgfqpoint{0.603461in}{1.268905in}}%
\pgfpathlineto{\pgfqpoint{0.602055in}{1.376815in}}%
\pgfpathlineto{\pgfqpoint{0.600384in}{1.448754in}}%
\pgfpathlineto{\pgfqpoint{0.597911in}{1.502709in}}%
\pgfpathlineto{\pgfqpoint{0.595731in}{1.526689in}}%
\pgfpathlineto{\pgfqpoint{0.592849in}{1.544674in}}%
\pgfpathlineto{\pgfqpoint{0.590350in}{1.554538in}}%
\pgfpathlineto{\pgfqpoint{0.583122in}{1.576604in}}%
\pgfpathlineto{\pgfqpoint{0.580713in}{1.585987in}}%
\pgfpathlineto{\pgfqpoint{0.575895in}{1.612353in}}%
\pgfpathlineto{\pgfqpoint{0.573486in}{1.621660in}}%
\pgfpathlineto{\pgfqpoint{0.571077in}{1.617828in}}%
\pgfpathlineto{\pgfqpoint{0.568668in}{1.601227in}}%
\pgfpathlineto{\pgfqpoint{0.566259in}{1.575706in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{1.481470in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{1.461392in}}%
\pgfpathlineto{\pgfqpoint{0.566259in}{1.560474in}}%
\pgfpathlineto{\pgfqpoint{0.568668in}{1.585023in}}%
\pgfpathlineto{\pgfqpoint{0.571077in}{1.598583in}}%
\pgfpathlineto{\pgfqpoint{0.573486in}{1.598052in}}%
\pgfpathlineto{\pgfqpoint{0.580713in}{1.561930in}}%
\pgfpathlineto{\pgfqpoint{0.587113in}{1.538679in}}%
\pgfpathlineto{\pgfqpoint{0.589937in}{1.526689in}}%
\pgfpathlineto{\pgfqpoint{0.592817in}{1.508704in}}%
\pgfpathlineto{\pgfqpoint{0.595529in}{1.478729in}}%
\pgfpathlineto{\pgfqpoint{0.597755in}{1.430769in}}%
\pgfpathlineto{\pgfqpoint{0.599475in}{1.358830in}}%
\pgfpathlineto{\pgfqpoint{0.600639in}{1.262910in}}%
\pgfpathlineto{\pgfqpoint{0.600880in}{1.166991in}}%
\pgfpathlineto{\pgfqpoint{0.600290in}{1.083061in}}%
\pgfpathlineto{\pgfqpoint{0.598902in}{0.993137in}}%
\pgfpathlineto{\pgfqpoint{0.597206in}{0.933187in}}%
\pgfpathlineto{\pgfqpoint{0.594996in}{0.891222in}}%
\pgfpathlineto{\pgfqpoint{0.592759in}{0.868098in}}%
\pgfpathlineto{\pgfqpoint{0.589515in}{0.849257in}}%
\pgfpathlineto{\pgfqpoint{0.586230in}{0.837267in}}%
\pgfpathlineto{\pgfqpoint{0.580713in}{0.820001in}}%
\pgfpathlineto{\pgfqpoint{0.573486in}{0.786279in}}%
\pgfpathlineto{\pgfqpoint{0.571077in}{0.785105in}}%
\pgfpathlineto{\pgfqpoint{0.568668in}{0.798474in}}%
\pgfpathlineto{\pgfqpoint{0.566259in}{0.823400in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{0.920550in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{0.900471in}}%
\pgfpathlineto{\pgfqpoint{0.560196in}{0.885227in}}%
\pgfpathlineto{\pgfqpoint{0.566259in}{0.807418in}}%
\pgfpathlineto{\pgfqpoint{0.568668in}{0.781441in}}%
\pgfpathlineto{\pgfqpoint{0.571077in}{0.764883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559031in}{0.423614in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573486in}{0.737209in}}%
\pgfpathlineto{\pgfqpoint{0.575895in}{0.743187in}}%
\pgfpathlineto{\pgfqpoint{0.580683in}{0.771323in}}%
\pgfpathlineto{\pgfqpoint{0.583122in}{0.780542in}}%
\pgfpathlineto{\pgfqpoint{0.585532in}{0.786884in}}%
\pgfpathlineto{\pgfqpoint{0.593166in}{0.801298in}}%
\pgfpathlineto{\pgfqpoint{0.595415in}{0.807292in}}%
\pgfpathlineto{\pgfqpoint{0.598089in}{0.819282in}}%
\pgfpathlineto{\pgfqpoint{0.600723in}{0.843262in}}%
\pgfpathlineto{\pgfqpoint{0.603243in}{0.897217in}}%
\pgfpathlineto{\pgfqpoint{0.605244in}{0.987142in}}%
\pgfpathlineto{\pgfqpoint{0.606653in}{1.089056in}}%
\pgfpathlineto{\pgfqpoint{0.607101in}{1.184976in}}%
\pgfpathlineto{\pgfqpoint{0.606641in}{1.286890in}}%
\pgfpathlineto{\pgfqpoint{0.605182in}{1.394800in}}%
\pgfpathlineto{\pgfqpoint{0.603311in}{1.478729in}}%
\pgfpathlineto{\pgfqpoint{0.600760in}{1.532684in}}%
\pgfpathlineto{\pgfqpoint{0.598190in}{1.556664in}}%
\pgfpathlineto{\pgfqpoint{0.595758in}{1.568654in}}%
\pgfpathlineto{\pgfqpoint{0.592759in}{1.577544in}}%
\pgfpathlineto{\pgfqpoint{0.585532in}{1.593825in}}%
\pgfpathlineto{\pgfqpoint{0.583122in}{1.601336in}}%
\pgfpathlineto{\pgfqpoint{0.580713in}{1.611626in}}%
\pgfpathlineto{\pgfqpoint{0.575895in}{1.640584in}}%
\pgfpathlineto{\pgfqpoint{0.573486in}{1.645181in}}%
\pgfpathlineto{\pgfqpoint{0.571077in}{1.635648in}}%
\pgfpathlineto{\pgfqpoint{0.568668in}{1.616138in}}%
\pgfpathlineto{\pgfqpoint{0.566259in}{1.589757in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{1.499700in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{1.481470in}}%
\pgfpathlineto{\pgfqpoint{0.566259in}{1.575706in}}%
\pgfpathlineto{\pgfqpoint{0.568668in}{1.601227in}}%
\pgfpathlineto{\pgfqpoint{0.571077in}{1.617828in}}%
\pgfpathlineto{\pgfqpoint{0.573486in}{1.621660in}}%
\pgfpathlineto{\pgfqpoint{0.575895in}{1.612353in}}%
\pgfpathlineto{\pgfqpoint{0.580713in}{1.585987in}}%
\pgfpathlineto{\pgfqpoint{0.583122in}{1.576604in}}%
\pgfpathlineto{\pgfqpoint{0.590350in}{1.554538in}}%
\pgfpathlineto{\pgfqpoint{0.592849in}{1.544674in}}%
\pgfpathlineto{\pgfqpoint{0.595731in}{1.526689in}}%
\pgfpathlineto{\pgfqpoint{0.597911in}{1.502709in}}%
\pgfpathlineto{\pgfqpoint{0.600183in}{1.454749in}}%
\pgfpathlineto{\pgfqpoint{0.601842in}{1.388805in}}%
\pgfpathlineto{\pgfqpoint{0.603299in}{1.286890in}}%
\pgfpathlineto{\pgfqpoint{0.603789in}{1.190971in}}%
\pgfpathlineto{\pgfqpoint{0.603324in}{1.095051in}}%
\pgfpathlineto{\pgfqpoint{0.601743in}{0.987142in}}%
\pgfpathlineto{\pgfqpoint{0.599865in}{0.915202in}}%
\pgfpathlineto{\pgfqpoint{0.597818in}{0.873237in}}%
\pgfpathlineto{\pgfqpoint{0.595600in}{0.849257in}}%
\pgfpathlineto{\pgfqpoint{0.592759in}{0.832401in}}%
\pgfpathlineto{\pgfqpoint{0.590350in}{0.823644in}}%
\pgfpathlineto{\pgfqpoint{0.583122in}{0.804646in}}%
\pgfpathlineto{\pgfqpoint{0.580713in}{0.796525in}}%
\pgfpathlineto{\pgfqpoint{0.575895in}{0.771889in}}%
\pgfpathlineto{\pgfqpoint{0.573486in}{0.761874in}}%
\pgfpathlineto{\pgfqpoint{0.571077in}{0.764883in}}%
\pgfpathlineto{\pgfqpoint{0.568668in}{0.781441in}}%
\pgfpathlineto{\pgfqpoint{0.566259in}{0.807418in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{0.900471in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{0.882241in}}%
\pgfpathlineto{\pgfqpoint{0.566259in}{0.792769in}}%
\pgfpathlineto{\pgfqpoint{0.568668in}{0.765849in}}%
\pgfpathlineto{\pgfqpoint{0.571077in}{0.746176in}}%
\pgfpathlineto{\pgfqpoint{0.573486in}{0.737209in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559031in}{0.423614in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621669in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.632104in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.631703in}{0.459584in}}%
\pgfpathlineto{\pgfqpoint{0.630783in}{0.483564in}}%
\pgfpathlineto{\pgfqpoint{0.628896in}{0.505971in}}%
\pgfpathlineto{\pgfqpoint{0.626487in}{0.509562in}}%
\pgfpathlineto{\pgfqpoint{0.624078in}{0.499298in}}%
\pgfpathlineto{\pgfqpoint{0.621658in}{0.477569in}}%
\pgfpathlineto{\pgfqpoint{0.620312in}{0.447594in}}%
\pgfpathlineto{\pgfqpoint{0.619963in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.621669in}{0.423614in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.575895in}{0.708364in}}%
\pgfpathlineto{\pgfqpoint{0.577602in}{0.717368in}}%
\pgfpathlineto{\pgfqpoint{0.580713in}{0.742154in}}%
\pgfpathlineto{\pgfqpoint{0.583122in}{0.754187in}}%
\pgfpathlineto{\pgfqpoint{0.585532in}{0.761522in}}%
\pgfpathlineto{\pgfqpoint{0.587941in}{0.766061in}}%
\pgfpathlineto{\pgfqpoint{0.590350in}{0.768815in}}%
\pgfpathlineto{\pgfqpoint{0.597577in}{0.773101in}}%
\pgfpathlineto{\pgfqpoint{0.600733in}{0.777318in}}%
\pgfpathlineto{\pgfqpoint{0.602396in}{0.781963in}}%
\pgfpathlineto{\pgfqpoint{0.603842in}{0.789308in}}%
\pgfpathlineto{\pgfqpoint{0.605646in}{0.807292in}}%
\pgfpathlineto{\pgfqpoint{0.607482in}{0.855252in}}%
\pgfpathlineto{\pgfqpoint{0.609131in}{0.945177in}}%
\pgfpathlineto{\pgfqpoint{0.610655in}{1.065076in}}%
\pgfpathlineto{\pgfqpoint{0.611150in}{1.178981in}}%
\pgfpathlineto{\pgfqpoint{0.610674in}{1.298880in}}%
\pgfpathlineto{\pgfqpoint{0.609004in}{1.436764in}}%
\pgfpathlineto{\pgfqpoint{0.607429in}{1.520694in}}%
\pgfpathlineto{\pgfqpoint{0.605497in}{1.568654in}}%
\pgfpathlineto{\pgfqpoint{0.603668in}{1.586639in}}%
\pgfpathlineto{\pgfqpoint{0.602396in}{1.593462in}}%
\pgfpathlineto{\pgfqpoint{0.600799in}{1.598628in}}%
\pgfpathlineto{\pgfqpoint{0.597577in}{1.604017in}}%
\pgfpathlineto{\pgfqpoint{0.590350in}{1.610531in}}%
\pgfpathlineto{\pgfqpoint{0.587941in}{1.614223in}}%
\pgfpathlineto{\pgfqpoint{0.584715in}{1.622608in}}%
\pgfpathlineto{\pgfqpoint{0.583122in}{1.628349in}}%
\pgfpathlineto{\pgfqpoint{0.580883in}{1.640593in}}%
\pgfpathlineto{\pgfqpoint{0.578304in}{1.661918in}}%
\pgfpathlineto{\pgfqpoint{0.575895in}{1.673579in}}%
\pgfpathlineto{\pgfqpoint{0.573486in}{1.666784in}}%
\pgfpathlineto{\pgfqpoint{0.571077in}{1.651526in}}%
\pgfpathlineto{\pgfqpoint{0.568668in}{1.629670in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{1.516398in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{1.499700in}}%
\pgfpathlineto{\pgfqpoint{0.568668in}{1.616138in}}%
\pgfpathlineto{\pgfqpoint{0.571077in}{1.635648in}}%
\pgfpathlineto{\pgfqpoint{0.573486in}{1.645181in}}%
\pgfpathlineto{\pgfqpoint{0.575895in}{1.640584in}}%
\pgfpathlineto{\pgfqpoint{0.580713in}{1.611626in}}%
\pgfpathlineto{\pgfqpoint{0.583122in}{1.601336in}}%
\pgfpathlineto{\pgfqpoint{0.585532in}{1.593825in}}%
\pgfpathlineto{\pgfqpoint{0.592759in}{1.577544in}}%
\pgfpathlineto{\pgfqpoint{0.595758in}{1.568654in}}%
\pgfpathlineto{\pgfqpoint{0.598190in}{1.556664in}}%
\pgfpathlineto{\pgfqpoint{0.600760in}{1.532684in}}%
\pgfpathlineto{\pgfqpoint{0.603311in}{1.478729in}}%
\pgfpathlineto{\pgfqpoint{0.605182in}{1.394800in}}%
\pgfpathlineto{\pgfqpoint{0.606641in}{1.286890in}}%
\pgfpathlineto{\pgfqpoint{0.607101in}{1.184976in}}%
\pgfpathlineto{\pgfqpoint{0.606653in}{1.089056in}}%
\pgfpathlineto{\pgfqpoint{0.605244in}{0.987142in}}%
\pgfpathlineto{\pgfqpoint{0.603243in}{0.897217in}}%
\pgfpathlineto{\pgfqpoint{0.600723in}{0.843262in}}%
\pgfpathlineto{\pgfqpoint{0.598089in}{0.819282in}}%
\pgfpathlineto{\pgfqpoint{0.595415in}{0.807292in}}%
\pgfpathlineto{\pgfqpoint{0.593166in}{0.801298in}}%
\pgfpathlineto{\pgfqpoint{0.585532in}{0.786884in}}%
\pgfpathlineto{\pgfqpoint{0.583122in}{0.780542in}}%
\pgfpathlineto{\pgfqpoint{0.580683in}{0.771323in}}%
\pgfpathlineto{\pgfqpoint{0.575895in}{0.743187in}}%
\pgfpathlineto{\pgfqpoint{0.573486in}{0.737209in}}%
\pgfpathlineto{\pgfqpoint{0.571077in}{0.746176in}}%
\pgfpathlineto{\pgfqpoint{0.568668in}{0.765849in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{0.882241in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{0.865543in}}%
\pgfpathlineto{\pgfqpoint{0.568668in}{0.751794in}}%
\pgfpathlineto{\pgfqpoint{0.571077in}{0.729586in}}%
\pgfpathlineto{\pgfqpoint{0.573486in}{0.714402in}}%
\pgfpathlineto{\pgfqpoint{0.575023in}{0.711373in}}%
\pgfpathlineto{\pgfqpoint{0.575895in}{0.708364in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.626487in}{1.873642in}}%
\pgfpathlineto{\pgfqpoint{0.628896in}{1.876983in}}%
\pgfpathlineto{\pgfqpoint{0.630734in}{1.898377in}}%
\pgfpathlineto{\pgfqpoint{0.631688in}{1.922357in}}%
\pgfpathlineto{\pgfqpoint{0.632104in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{0.619963in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{0.620374in}{1.934347in}}%
\pgfpathlineto{\pgfqpoint{0.621669in}{1.905994in}}%
\pgfpathlineto{\pgfqpoint{0.624078in}{1.884131in}}%
\pgfpathlineto{\pgfqpoint{0.626487in}{1.873642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559031in}{0.423614in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612032in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.619963in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.620312in}{0.447594in}}%
\pgfpathlineto{\pgfqpoint{0.621669in}{0.477750in}}%
\pgfpathlineto{\pgfqpoint{0.624078in}{0.499298in}}%
\pgfpathlineto{\pgfqpoint{0.626487in}{0.509562in}}%
\pgfpathlineto{\pgfqpoint{0.628896in}{0.505971in}}%
\pgfpathlineto{\pgfqpoint{0.630783in}{0.483564in}}%
\pgfpathlineto{\pgfqpoint{0.631703in}{0.459584in}}%
\pgfpathlineto{\pgfqpoint{0.632104in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.662047in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.661377in}{0.495554in}}%
\pgfpathlineto{\pgfqpoint{0.659220in}{0.567494in}}%
\pgfpathlineto{\pgfqpoint{0.656322in}{0.621448in}}%
\pgfpathlineto{\pgfqpoint{0.650793in}{0.693388in}}%
\pgfpathlineto{\pgfqpoint{0.646110in}{0.729358in}}%
\pgfpathlineto{\pgfqpoint{0.640474in}{0.759333in}}%
\pgfpathlineto{\pgfqpoint{0.636123in}{0.775714in}}%
\pgfpathlineto{\pgfqpoint{0.633481in}{0.783313in}}%
\pgfpathlineto{\pgfqpoint{0.626487in}{0.800049in}}%
\pgfpathlineto{\pgfqpoint{0.624078in}{0.807586in}}%
\pgfpathlineto{\pgfqpoint{0.622850in}{0.813287in}}%
\pgfpathlineto{\pgfqpoint{0.621669in}{0.819327in}}%
\pgfpathlineto{\pgfqpoint{0.620261in}{0.831272in}}%
\pgfpathlineto{\pgfqpoint{0.618535in}{0.855252in}}%
\pgfpathlineto{\pgfqpoint{0.617206in}{0.897217in}}%
\pgfpathlineto{\pgfqpoint{0.616652in}{0.951172in}}%
\pgfpathlineto{\pgfqpoint{0.616247in}{1.370820in}}%
\pgfpathlineto{\pgfqpoint{0.616850in}{1.488589in}}%
\pgfpathlineto{\pgfqpoint{0.617834in}{1.520694in}}%
\pgfpathlineto{\pgfqpoint{0.619260in}{1.546629in}}%
\pgfpathlineto{\pgfqpoint{0.621669in}{1.566750in}}%
\pgfpathlineto{\pgfqpoint{0.624078in}{1.577598in}}%
\pgfpathlineto{\pgfqpoint{0.626487in}{1.584676in}}%
\pgfpathlineto{\pgfqpoint{0.633714in}{1.601030in}}%
\pgfpathlineto{\pgfqpoint{0.636123in}{1.607683in}}%
\pgfpathlineto{\pgfqpoint{0.640942in}{1.625366in}}%
\pgfpathlineto{\pgfqpoint{0.646109in}{1.652583in}}%
\pgfpathlineto{\pgfqpoint{0.650859in}{1.688553in}}%
\pgfpathlineto{\pgfqpoint{0.656413in}{1.760493in}}%
\pgfpathlineto{\pgfqpoint{0.659291in}{1.814447in}}%
\pgfpathlineto{\pgfqpoint{0.661413in}{1.886387in}}%
\pgfpathlineto{\pgfqpoint{0.662047in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{0.632104in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{0.631688in}{1.922357in}}%
\pgfpathlineto{\pgfqpoint{0.630734in}{1.898377in}}%
\pgfpathlineto{\pgfqpoint{0.628896in}{1.876983in}}%
\pgfpathlineto{\pgfqpoint{0.626487in}{1.873642in}}%
\pgfpathlineto{\pgfqpoint{0.624078in}{1.884131in}}%
\pgfpathlineto{\pgfqpoint{0.621669in}{1.905994in}}%
\pgfpathlineto{\pgfqpoint{0.620374in}{1.934347in}}%
\pgfpathlineto{\pgfqpoint{0.619963in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{0.609677in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{0.610237in}{1.844422in}}%
\pgfpathlineto{\pgfqpoint{0.613050in}{1.748503in}}%
\pgfpathlineto{\pgfqpoint{0.612685in}{1.724523in}}%
\pgfpathlineto{\pgfqpoint{0.611135in}{1.706538in}}%
\pgfpathlineto{\pgfqpoint{0.606045in}{1.670568in}}%
\pgfpathlineto{\pgfqpoint{0.603608in}{1.658578in}}%
\pgfpathlineto{\pgfqpoint{0.599986in}{1.647075in}}%
\pgfpathlineto{\pgfqpoint{0.597577in}{1.642200in}}%
\pgfpathlineto{\pgfqpoint{0.595168in}{1.639172in}}%
\pgfpathlineto{\pgfqpoint{0.592759in}{1.637988in}}%
\pgfpathlineto{\pgfqpoint{0.590350in}{1.638897in}}%
\pgfpathlineto{\pgfqpoint{0.587941in}{1.642447in}}%
\pgfpathlineto{\pgfqpoint{0.584991in}{1.652583in}}%
\pgfpathlineto{\pgfqpoint{0.582752in}{1.670568in}}%
\pgfpathlineto{\pgfqpoint{0.582394in}{1.682558in}}%
\pgfpathlineto{\pgfqpoint{0.582754in}{1.700543in}}%
\pgfpathlineto{\pgfqpoint{0.580713in}{1.704295in}}%
\pgfpathlineto{\pgfqpoint{0.578304in}{1.701147in}}%
\pgfpathlineto{\pgfqpoint{0.575895in}{1.694242in}}%
\pgfpathlineto{\pgfqpoint{0.573486in}{1.682567in}}%
\pgfpathlineto{\pgfqpoint{0.571077in}{1.664903in}}%
\pgfpathlineto{\pgfqpoint{0.568668in}{1.641813in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{1.531796in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{1.516398in}}%
\pgfpathlineto{\pgfqpoint{0.568668in}{1.629670in}}%
\pgfpathlineto{\pgfqpoint{0.571077in}{1.651526in}}%
\pgfpathlineto{\pgfqpoint{0.573486in}{1.666784in}}%
\pgfpathlineto{\pgfqpoint{0.575895in}{1.673579in}}%
\pgfpathlineto{\pgfqpoint{0.578304in}{1.661918in}}%
\pgfpathlineto{\pgfqpoint{0.580883in}{1.640593in}}%
\pgfpathlineto{\pgfqpoint{0.583122in}{1.628349in}}%
\pgfpathlineto{\pgfqpoint{0.584715in}{1.622608in}}%
\pgfpathlineto{\pgfqpoint{0.587941in}{1.614223in}}%
\pgfpathlineto{\pgfqpoint{0.590350in}{1.610531in}}%
\pgfpathlineto{\pgfqpoint{0.597577in}{1.604017in}}%
\pgfpathlineto{\pgfqpoint{0.600799in}{1.598628in}}%
\pgfpathlineto{\pgfqpoint{0.602396in}{1.593462in}}%
\pgfpathlineto{\pgfqpoint{0.603668in}{1.586639in}}%
\pgfpathlineto{\pgfqpoint{0.605497in}{1.568654in}}%
\pgfpathlineto{\pgfqpoint{0.607429in}{1.520694in}}%
\pgfpathlineto{\pgfqpoint{0.609004in}{1.436764in}}%
\pgfpathlineto{\pgfqpoint{0.610674in}{1.298880in}}%
\pgfpathlineto{\pgfqpoint{0.611150in}{1.178981in}}%
\pgfpathlineto{\pgfqpoint{0.610655in}{1.065076in}}%
\pgfpathlineto{\pgfqpoint{0.609131in}{0.945177in}}%
\pgfpathlineto{\pgfqpoint{0.607482in}{0.855252in}}%
\pgfpathlineto{\pgfqpoint{0.605646in}{0.807292in}}%
\pgfpathlineto{\pgfqpoint{0.603842in}{0.789308in}}%
\pgfpathlineto{\pgfqpoint{0.602396in}{0.781963in}}%
\pgfpathlineto{\pgfqpoint{0.600733in}{0.777318in}}%
\pgfpathlineto{\pgfqpoint{0.597577in}{0.773101in}}%
\pgfpathlineto{\pgfqpoint{0.590350in}{0.768815in}}%
\pgfpathlineto{\pgfqpoint{0.587941in}{0.766061in}}%
\pgfpathlineto{\pgfqpoint{0.585532in}{0.761522in}}%
\pgfpathlineto{\pgfqpoint{0.583122in}{0.754187in}}%
\pgfpathlineto{\pgfqpoint{0.580713in}{0.742154in}}%
\pgfpathlineto{\pgfqpoint{0.577602in}{0.717368in}}%
\pgfpathlineto{\pgfqpoint{0.575895in}{0.708364in}}%
\pgfpathlineto{\pgfqpoint{0.575023in}{0.711373in}}%
\pgfpathlineto{\pgfqpoint{0.573486in}{0.714402in}}%
\pgfpathlineto{\pgfqpoint{0.571077in}{0.729586in}}%
\pgfpathlineto{\pgfqpoint{0.568668in}{0.751794in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{0.865543in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{0.850145in}}%
\pgfpathlineto{\pgfqpoint{0.568668in}{0.739290in}}%
\pgfpathlineto{\pgfqpoint{0.571077in}{0.715930in}}%
\pgfpathlineto{\pgfqpoint{0.573486in}{0.698420in}}%
\pgfpathlineto{\pgfqpoint{0.575895in}{0.687016in}}%
\pgfpathlineto{\pgfqpoint{0.578304in}{0.680489in}}%
\pgfpathlineto{\pgfqpoint{0.580713in}{0.677607in}}%
\pgfpathlineto{\pgfqpoint{0.582563in}{0.681398in}}%
\pgfpathlineto{\pgfqpoint{0.582195in}{0.699383in}}%
\pgfpathlineto{\pgfqpoint{0.582538in}{0.711373in}}%
\pgfpathlineto{\pgfqpoint{0.583122in}{0.718538in}}%
\pgfpathlineto{\pgfqpoint{0.584895in}{0.729358in}}%
\pgfpathlineto{\pgfqpoint{0.585532in}{0.732233in}}%
\pgfpathlineto{\pgfqpoint{0.587941in}{0.738438in}}%
\pgfpathlineto{\pgfqpoint{0.590350in}{0.741051in}}%
\pgfpathlineto{\pgfqpoint{0.592759in}{0.741167in}}%
\pgfpathlineto{\pgfqpoint{0.595168in}{0.739312in}}%
\pgfpathlineto{\pgfqpoint{0.597577in}{0.735704in}}%
\pgfpathlineto{\pgfqpoint{0.600349in}{0.729358in}}%
\pgfpathlineto{\pgfqpoint{0.602396in}{0.722823in}}%
\pgfpathlineto{\pgfqpoint{0.606168in}{0.705378in}}%
\pgfpathlineto{\pgfqpoint{0.610673in}{0.675403in}}%
\pgfpathlineto{\pgfqpoint{0.612277in}{0.657418in}}%
\pgfpathlineto{\pgfqpoint{0.612671in}{0.633438in}}%
\pgfpathlineto{\pgfqpoint{0.610010in}{0.537519in}}%
\pgfpathlineto{\pgfqpoint{0.609677in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.612032in}{0.423614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559031in}{0.423614in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607214in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.609677in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.610010in}{0.537519in}}%
\pgfpathlineto{\pgfqpoint{0.612671in}{0.633438in}}%
\pgfpathlineto{\pgfqpoint{0.612519in}{0.651423in}}%
\pgfpathlineto{\pgfqpoint{0.611369in}{0.669408in}}%
\pgfpathlineto{\pgfqpoint{0.606168in}{0.705378in}}%
\pgfpathlineto{\pgfqpoint{0.602396in}{0.722823in}}%
\pgfpathlineto{\pgfqpoint{0.600349in}{0.729358in}}%
\pgfpathlineto{\pgfqpoint{0.597577in}{0.735704in}}%
\pgfpathlineto{\pgfqpoint{0.595168in}{0.739312in}}%
\pgfpathlineto{\pgfqpoint{0.592759in}{0.741167in}}%
\pgfpathlineto{\pgfqpoint{0.590350in}{0.741051in}}%
\pgfpathlineto{\pgfqpoint{0.587941in}{0.738438in}}%
\pgfpathlineto{\pgfqpoint{0.585532in}{0.732233in}}%
\pgfpathlineto{\pgfqpoint{0.584895in}{0.729358in}}%
\pgfpathlineto{\pgfqpoint{0.583122in}{0.718538in}}%
\pgfpathlineto{\pgfqpoint{0.582538in}{0.711373in}}%
\pgfpathlineto{\pgfqpoint{0.582195in}{0.699383in}}%
\pgfpathlineto{\pgfqpoint{0.582563in}{0.681398in}}%
\pgfpathlineto{\pgfqpoint{0.580713in}{0.677607in}}%
\pgfpathlineto{\pgfqpoint{0.578304in}{0.680489in}}%
\pgfpathlineto{\pgfqpoint{0.575895in}{0.687016in}}%
\pgfpathlineto{\pgfqpoint{0.573486in}{0.698420in}}%
\pgfpathlineto{\pgfqpoint{0.571077in}{0.715930in}}%
\pgfpathlineto{\pgfqpoint{0.568668in}{0.739290in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{0.850145in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{0.835892in}}%
\pgfpathlineto{\pgfqpoint{0.568668in}{0.728344in}}%
\pgfpathlineto{\pgfqpoint{0.571077in}{0.705267in}}%
\pgfpathlineto{\pgfqpoint{0.573486in}{0.689175in}}%
\pgfpathlineto{\pgfqpoint{0.575895in}{0.678839in}}%
\pgfpathlineto{\pgfqpoint{0.578304in}{0.671549in}}%
\pgfpathlineto{\pgfqpoint{0.583122in}{0.661280in}}%
\pgfpathlineto{\pgfqpoint{0.585532in}{0.657572in}}%
\pgfpathlineto{\pgfqpoint{0.587941in}{0.655332in}}%
\pgfpathlineto{\pgfqpoint{0.590350in}{0.655399in}}%
\pgfpathlineto{\pgfqpoint{0.591425in}{0.657418in}}%
\pgfpathlineto{\pgfqpoint{0.591879in}{0.663413in}}%
\pgfpathlineto{\pgfqpoint{0.588840in}{0.687393in}}%
\pgfpathlineto{\pgfqpoint{0.588736in}{0.699383in}}%
\pgfpathlineto{\pgfqpoint{0.590350in}{0.707473in}}%
\pgfpathlineto{\pgfqpoint{0.592759in}{0.709245in}}%
\pgfpathlineto{\pgfqpoint{0.595168in}{0.706684in}}%
\pgfpathlineto{\pgfqpoint{0.597577in}{0.700914in}}%
\pgfpathlineto{\pgfqpoint{0.600994in}{0.687393in}}%
\pgfpathlineto{\pgfqpoint{0.602883in}{0.675403in}}%
\pgfpathlineto{\pgfqpoint{0.603303in}{0.663413in}}%
\pgfpathlineto{\pgfqpoint{0.601690in}{0.639433in}}%
\pgfpathlineto{\pgfqpoint{0.601578in}{0.621448in}}%
\pgfpathlineto{\pgfqpoint{0.604436in}{0.525529in}}%
\pgfpathlineto{\pgfqpoint{0.605529in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.607214in}{0.423614in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.662624in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.004512in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.004512in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{0.662047in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{0.661413in}{1.886387in}}%
\pgfpathlineto{\pgfqpoint{0.659291in}{1.814447in}}%
\pgfpathlineto{\pgfqpoint{0.656413in}{1.760493in}}%
\pgfpathlineto{\pgfqpoint{0.650859in}{1.688553in}}%
\pgfpathlineto{\pgfqpoint{0.646109in}{1.652583in}}%
\pgfpathlineto{\pgfqpoint{0.640942in}{1.625366in}}%
\pgfpathlineto{\pgfqpoint{0.636123in}{1.607683in}}%
\pgfpathlineto{\pgfqpoint{0.633714in}{1.601030in}}%
\pgfpathlineto{\pgfqpoint{0.626487in}{1.584676in}}%
\pgfpathlineto{\pgfqpoint{0.624078in}{1.577598in}}%
\pgfpathlineto{\pgfqpoint{0.621669in}{1.566750in}}%
\pgfpathlineto{\pgfqpoint{0.619260in}{1.546629in}}%
\pgfpathlineto{\pgfqpoint{0.617834in}{1.520694in}}%
\pgfpathlineto{\pgfqpoint{0.616790in}{1.484724in}}%
\pgfpathlineto{\pgfqpoint{0.616251in}{1.352835in}}%
\pgfpathlineto{\pgfqpoint{0.616652in}{0.951172in}}%
\pgfpathlineto{\pgfqpoint{0.617206in}{0.897217in}}%
\pgfpathlineto{\pgfqpoint{0.618535in}{0.855252in}}%
\pgfpathlineto{\pgfqpoint{0.620261in}{0.831272in}}%
\pgfpathlineto{\pgfqpoint{0.621669in}{0.819327in}}%
\pgfpathlineto{\pgfqpoint{0.622850in}{0.813287in}}%
\pgfpathlineto{\pgfqpoint{0.624078in}{0.807586in}}%
\pgfpathlineto{\pgfqpoint{0.626487in}{0.800049in}}%
\pgfpathlineto{\pgfqpoint{0.633481in}{0.783313in}}%
\pgfpathlineto{\pgfqpoint{0.636123in}{0.775714in}}%
\pgfpathlineto{\pgfqpoint{0.640474in}{0.759333in}}%
\pgfpathlineto{\pgfqpoint{0.646110in}{0.729358in}}%
\pgfpathlineto{\pgfqpoint{0.650793in}{0.693388in}}%
\pgfpathlineto{\pgfqpoint{0.656322in}{0.621448in}}%
\pgfpathlineto{\pgfqpoint{0.658960in}{0.573489in}}%
\pgfpathlineto{\pgfqpoint{0.661258in}{0.501549in}}%
\pgfpathlineto{\pgfqpoint{0.662047in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.662624in}{0.423614in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.634836in}{1.011121in}}%
\pgfpathlineto{\pgfqpoint{0.633714in}{1.014181in}}%
\pgfpathlineto{\pgfqpoint{0.631305in}{1.026822in}}%
\pgfpathlineto{\pgfqpoint{0.629754in}{1.041096in}}%
\pgfpathlineto{\pgfqpoint{0.628692in}{1.053086in}}%
\pgfpathlineto{\pgfqpoint{0.626830in}{1.089056in}}%
\pgfpathlineto{\pgfqpoint{0.625428in}{1.155001in}}%
\pgfpathlineto{\pgfqpoint{0.625453in}{1.232935in}}%
\pgfpathlineto{\pgfqpoint{0.626487in}{1.287299in}}%
\pgfpathlineto{\pgfqpoint{0.628896in}{1.333843in}}%
\pgfpathlineto{\pgfqpoint{0.631305in}{1.355978in}}%
\pgfpathlineto{\pgfqpoint{0.633714in}{1.367926in}}%
\pgfpathlineto{\pgfqpoint{0.636123in}{1.373970in}}%
\pgfpathlineto{\pgfqpoint{0.638533in}{1.375848in}}%
\pgfpathlineto{\pgfqpoint{0.640942in}{1.374193in}}%
\pgfpathlineto{\pgfqpoint{0.642587in}{1.370820in}}%
\pgfpathlineto{\pgfqpoint{0.645760in}{1.360087in}}%
\pgfpathlineto{\pgfqpoint{0.648885in}{1.340845in}}%
\pgfpathlineto{\pgfqpoint{0.651366in}{1.316865in}}%
\pgfpathlineto{\pgfqpoint{0.653390in}{1.286890in}}%
\pgfpathlineto{\pgfqpoint{0.654873in}{1.250920in}}%
\pgfpathlineto{\pgfqpoint{0.655671in}{1.208955in}}%
\pgfpathlineto{\pgfqpoint{0.655618in}{1.166991in}}%
\pgfpathlineto{\pgfqpoint{0.654707in}{1.125026in}}%
\pgfpathlineto{\pgfqpoint{0.653093in}{1.089056in}}%
\pgfpathlineto{\pgfqpoint{0.650912in}{1.059081in}}%
\pgfpathlineto{\pgfqpoint{0.648213in}{1.035101in}}%
\pgfpathlineto{\pgfqpoint{0.644826in}{1.017116in}}%
\pgfpathlineto{\pgfqpoint{0.643351in}{1.011851in}}%
\pgfpathlineto{\pgfqpoint{0.640942in}{1.006838in}}%
\pgfpathlineto{\pgfqpoint{0.638533in}{1.005393in}}%
\pgfpathlineto{\pgfqpoint{0.636123in}{1.007629in}}%
\pgfpathlineto{\pgfqpoint{0.634836in}{1.011121in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.559107in}{1.532684in}}%
\pgfpathlineto{\pgfqpoint{0.568668in}{1.641813in}}%
\pgfpathlineto{\pgfqpoint{0.571077in}{1.664903in}}%
\pgfpathlineto{\pgfqpoint{0.573486in}{1.682567in}}%
\pgfpathlineto{\pgfqpoint{0.575895in}{1.694242in}}%
\pgfpathlineto{\pgfqpoint{0.578304in}{1.701147in}}%
\pgfpathlineto{\pgfqpoint{0.580713in}{1.704295in}}%
\pgfpathlineto{\pgfqpoint{0.582754in}{1.700543in}}%
\pgfpathlineto{\pgfqpoint{0.582394in}{1.682558in}}%
\pgfpathlineto{\pgfqpoint{0.582752in}{1.670568in}}%
\pgfpathlineto{\pgfqpoint{0.584991in}{1.652583in}}%
\pgfpathlineto{\pgfqpoint{0.587941in}{1.642447in}}%
\pgfpathlineto{\pgfqpoint{0.590350in}{1.638897in}}%
\pgfpathlineto{\pgfqpoint{0.592759in}{1.637988in}}%
\pgfpathlineto{\pgfqpoint{0.595168in}{1.639172in}}%
\pgfpathlineto{\pgfqpoint{0.597577in}{1.642200in}}%
\pgfpathlineto{\pgfqpoint{0.599986in}{1.647075in}}%
\pgfpathlineto{\pgfqpoint{0.603608in}{1.658578in}}%
\pgfpathlineto{\pgfqpoint{0.606045in}{1.670568in}}%
\pgfpathlineto{\pgfqpoint{0.611135in}{1.706538in}}%
\pgfpathlineto{\pgfqpoint{0.612685in}{1.724523in}}%
\pgfpathlineto{\pgfqpoint{0.613050in}{1.748503in}}%
\pgfpathlineto{\pgfqpoint{0.610237in}{1.844422in}}%
\pgfpathlineto{\pgfqpoint{0.609677in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{0.605529in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{0.604676in}{1.862407in}}%
\pgfpathlineto{\pgfqpoint{0.602314in}{1.760493in}}%
\pgfpathlineto{\pgfqpoint{0.602741in}{1.742508in}}%
\pgfpathlineto{\pgfqpoint{0.604059in}{1.718528in}}%
\pgfpathlineto{\pgfqpoint{0.603537in}{1.706538in}}%
\pgfpathlineto{\pgfqpoint{0.600524in}{1.688553in}}%
\pgfpathlineto{\pgfqpoint{0.597577in}{1.677710in}}%
\pgfpathlineto{\pgfqpoint{0.595168in}{1.672330in}}%
\pgfpathlineto{\pgfqpoint{0.592759in}{1.670234in}}%
\pgfpathlineto{\pgfqpoint{0.590350in}{1.672786in}}%
\pgfpathlineto{\pgfqpoint{0.588624in}{1.682558in}}%
\pgfpathlineto{\pgfqpoint{0.588789in}{1.694548in}}%
\pgfpathlineto{\pgfqpoint{0.591497in}{1.718528in}}%
\pgfpathlineto{\pgfqpoint{0.590797in}{1.724523in}}%
\pgfpathlineto{\pgfqpoint{0.590350in}{1.725443in}}%
\pgfpathlineto{\pgfqpoint{0.587941in}{1.726228in}}%
\pgfpathlineto{\pgfqpoint{0.585532in}{1.724171in}}%
\pgfpathlineto{\pgfqpoint{0.583122in}{1.720514in}}%
\pgfpathlineto{\pgfqpoint{0.578304in}{1.710006in}}%
\pgfpathlineto{\pgfqpoint{0.575895in}{1.702536in}}%
\pgfpathlineto{\pgfqpoint{0.573486in}{1.691823in}}%
\pgfpathlineto{\pgfqpoint{0.571077in}{1.675407in}}%
\pgfpathlineto{\pgfqpoint{0.568668in}{1.652575in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{1.546049in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{1.531796in}}%
\pgfpathlineto{\pgfqpoint{0.559107in}{1.532684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559031in}{0.423614in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604805in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.605529in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.604951in}{0.495554in}}%
\pgfpathlineto{\pgfqpoint{0.603887in}{0.549509in}}%
\pgfpathlineto{\pgfqpoint{0.601482in}{0.627443in}}%
\pgfpathlineto{\pgfqpoint{0.601690in}{0.639433in}}%
\pgfpathlineto{\pgfqpoint{0.603303in}{0.663413in}}%
\pgfpathlineto{\pgfqpoint{0.602883in}{0.675403in}}%
\pgfpathlineto{\pgfqpoint{0.600994in}{0.687393in}}%
\pgfpathlineto{\pgfqpoint{0.597577in}{0.700914in}}%
\pgfpathlineto{\pgfqpoint{0.595168in}{0.706684in}}%
\pgfpathlineto{\pgfqpoint{0.592759in}{0.709245in}}%
\pgfpathlineto{\pgfqpoint{0.590350in}{0.707473in}}%
\pgfpathlineto{\pgfqpoint{0.588736in}{0.699383in}}%
\pgfpathlineto{\pgfqpoint{0.588840in}{0.687393in}}%
\pgfpathlineto{\pgfqpoint{0.591879in}{0.663413in}}%
\pgfpathlineto{\pgfqpoint{0.591425in}{0.657418in}}%
\pgfpathlineto{\pgfqpoint{0.590350in}{0.655399in}}%
\pgfpathlineto{\pgfqpoint{0.587941in}{0.655332in}}%
\pgfpathlineto{\pgfqpoint{0.585532in}{0.657572in}}%
\pgfpathlineto{\pgfqpoint{0.583122in}{0.661280in}}%
\pgfpathlineto{\pgfqpoint{0.578304in}{0.671549in}}%
\pgfpathlineto{\pgfqpoint{0.575895in}{0.678839in}}%
\pgfpathlineto{\pgfqpoint{0.573486in}{0.689175in}}%
\pgfpathlineto{\pgfqpoint{0.571077in}{0.705267in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{0.835892in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{0.822642in}}%
\pgfpathlineto{\pgfqpoint{0.568668in}{0.718983in}}%
\pgfpathlineto{\pgfqpoint{0.571077in}{0.697497in}}%
\pgfpathlineto{\pgfqpoint{0.573486in}{0.682985in}}%
\pgfpathlineto{\pgfqpoint{0.575895in}{0.673012in}}%
\pgfpathlineto{\pgfqpoint{0.587082in}{0.639433in}}%
\pgfpathlineto{\pgfqpoint{0.591989in}{0.621448in}}%
\pgfpathlineto{\pgfqpoint{0.594246in}{0.609459in}}%
\pgfpathlineto{\pgfqpoint{0.596574in}{0.591474in}}%
\pgfpathlineto{\pgfqpoint{0.598995in}{0.561499in}}%
\pgfpathlineto{\pgfqpoint{0.600949in}{0.519534in}}%
\pgfpathlineto{\pgfqpoint{0.601986in}{0.477569in}}%
\pgfpathlineto{\pgfqpoint{0.602429in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.604805in}{0.423614in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.636123in}{1.007629in}}%
\pgfpathlineto{\pgfqpoint{0.638533in}{1.005393in}}%
\pgfpathlineto{\pgfqpoint{0.640942in}{1.006838in}}%
\pgfpathlineto{\pgfqpoint{0.643351in}{1.011851in}}%
\pgfpathlineto{\pgfqpoint{0.646198in}{1.023111in}}%
\pgfpathlineto{\pgfqpoint{0.649700in}{1.047091in}}%
\pgfpathlineto{\pgfqpoint{0.652333in}{1.077066in}}%
\pgfpathlineto{\pgfqpoint{0.654014in}{1.107041in}}%
\pgfpathlineto{\pgfqpoint{0.655207in}{1.143011in}}%
\pgfpathlineto{\pgfqpoint{0.655719in}{1.178981in}}%
\pgfpathlineto{\pgfqpoint{0.655531in}{1.220945in}}%
\pgfpathlineto{\pgfqpoint{0.654684in}{1.256915in}}%
\pgfpathlineto{\pgfqpoint{0.653390in}{1.286890in}}%
\pgfpathlineto{\pgfqpoint{0.651366in}{1.316865in}}%
\pgfpathlineto{\pgfqpoint{0.648885in}{1.340845in}}%
\pgfpathlineto{\pgfqpoint{0.645760in}{1.360087in}}%
\pgfpathlineto{\pgfqpoint{0.642587in}{1.370820in}}%
\pgfpathlineto{\pgfqpoint{0.640942in}{1.374193in}}%
\pgfpathlineto{\pgfqpoint{0.638533in}{1.375848in}}%
\pgfpathlineto{\pgfqpoint{0.636123in}{1.373970in}}%
\pgfpathlineto{\pgfqpoint{0.633714in}{1.367926in}}%
\pgfpathlineto{\pgfqpoint{0.631305in}{1.355978in}}%
\pgfpathlineto{\pgfqpoint{0.628896in}{1.333843in}}%
\pgfpathlineto{\pgfqpoint{0.626487in}{1.287299in}}%
\pgfpathlineto{\pgfqpoint{0.625303in}{1.214950in}}%
\pgfpathlineto{\pgfqpoint{0.625750in}{1.131021in}}%
\pgfpathlineto{\pgfqpoint{0.626487in}{1.097649in}}%
\pgfpathlineto{\pgfqpoint{0.627671in}{1.071071in}}%
\pgfpathlineto{\pgfqpoint{0.628896in}{1.049891in}}%
\pgfpathlineto{\pgfqpoint{0.631305in}{1.026822in}}%
\pgfpathlineto{\pgfqpoint{0.633714in}{1.014181in}}%
\pgfpathlineto{\pgfqpoint{0.636123in}{1.007629in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.559454in}{1.550669in}}%
\pgfpathlineto{\pgfqpoint{0.571077in}{1.675407in}}%
\pgfpathlineto{\pgfqpoint{0.573486in}{1.691823in}}%
\pgfpathlineto{\pgfqpoint{0.575895in}{1.702536in}}%
\pgfpathlineto{\pgfqpoint{0.578304in}{1.710006in}}%
\pgfpathlineto{\pgfqpoint{0.583122in}{1.720514in}}%
\pgfpathlineto{\pgfqpoint{0.585532in}{1.724171in}}%
\pgfpathlineto{\pgfqpoint{0.587941in}{1.726228in}}%
\pgfpathlineto{\pgfqpoint{0.590350in}{1.725443in}}%
\pgfpathlineto{\pgfqpoint{0.590797in}{1.724523in}}%
\pgfpathlineto{\pgfqpoint{0.591497in}{1.718528in}}%
\pgfpathlineto{\pgfqpoint{0.588789in}{1.694548in}}%
\pgfpathlineto{\pgfqpoint{0.588624in}{1.682558in}}%
\pgfpathlineto{\pgfqpoint{0.590350in}{1.672786in}}%
\pgfpathlineto{\pgfqpoint{0.592759in}{1.670234in}}%
\pgfpathlineto{\pgfqpoint{0.595168in}{1.672330in}}%
\pgfpathlineto{\pgfqpoint{0.597577in}{1.677710in}}%
\pgfpathlineto{\pgfqpoint{0.600524in}{1.688553in}}%
\pgfpathlineto{\pgfqpoint{0.603537in}{1.706538in}}%
\pgfpathlineto{\pgfqpoint{0.604059in}{1.718528in}}%
\pgfpathlineto{\pgfqpoint{0.602741in}{1.742508in}}%
\pgfpathlineto{\pgfqpoint{0.602314in}{1.760493in}}%
\pgfpathlineto{\pgfqpoint{0.604676in}{1.862407in}}%
\pgfpathlineto{\pgfqpoint{0.605529in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{0.602429in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{0.602042in}{1.904372in}}%
\pgfpathlineto{\pgfqpoint{0.600855in}{1.856412in}}%
\pgfpathlineto{\pgfqpoint{0.598800in}{1.814447in}}%
\pgfpathlineto{\pgfqpoint{0.596157in}{1.784473in}}%
\pgfpathlineto{\pgfqpoint{0.594508in}{1.772483in}}%
\pgfpathlineto{\pgfqpoint{0.592224in}{1.760493in}}%
\pgfpathlineto{\pgfqpoint{0.589104in}{1.748503in}}%
\pgfpathlineto{\pgfqpoint{0.575895in}{1.708399in}}%
\pgfpathlineto{\pgfqpoint{0.573486in}{1.698158in}}%
\pgfpathlineto{\pgfqpoint{0.571077in}{1.683432in}}%
\pgfpathlineto{\pgfqpoint{0.568668in}{1.661804in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{1.559299in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{1.546049in}}%
\pgfpathlineto{\pgfqpoint{0.559454in}{1.550669in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559031in}{0.423614in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599986in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.602429in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.601764in}{0.489559in}}%
\pgfpathlineto{\pgfqpoint{0.599653in}{0.549509in}}%
\pgfpathlineto{\pgfqpoint{0.596574in}{0.591474in}}%
\pgfpathlineto{\pgfqpoint{0.594246in}{0.609459in}}%
\pgfpathlineto{\pgfqpoint{0.591989in}{0.621448in}}%
\pgfpathlineto{\pgfqpoint{0.587082in}{0.639433in}}%
\pgfpathlineto{\pgfqpoint{0.575895in}{0.673012in}}%
\pgfpathlineto{\pgfqpoint{0.573486in}{0.682985in}}%
\pgfpathlineto{\pgfqpoint{0.571077in}{0.697497in}}%
\pgfpathlineto{\pgfqpoint{0.568668in}{0.718983in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{0.822642in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{0.810288in}}%
\pgfpathlineto{\pgfqpoint{0.568668in}{0.711007in}}%
\pgfpathlineto{\pgfqpoint{0.571077in}{0.691471in}}%
\pgfpathlineto{\pgfqpoint{0.573486in}{0.678168in}}%
\pgfpathlineto{\pgfqpoint{0.575895in}{0.667948in}}%
\pgfpathlineto{\pgfqpoint{0.581996in}{0.645428in}}%
\pgfpathlineto{\pgfqpoint{0.587601in}{0.621448in}}%
\pgfpathlineto{\pgfqpoint{0.591766in}{0.597469in}}%
\pgfpathlineto{\pgfqpoint{0.593948in}{0.579484in}}%
\pgfpathlineto{\pgfqpoint{0.596447in}{0.549509in}}%
\pgfpathlineto{\pgfqpoint{0.598293in}{0.513539in}}%
\pgfpathlineto{\pgfqpoint{0.599479in}{0.471574in}}%
\pgfpathlineto{\pgfqpoint{0.599986in}{0.423614in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.559354in}{1.562659in}}%
\pgfpathlineto{\pgfqpoint{0.568668in}{1.661804in}}%
\pgfpathlineto{\pgfqpoint{0.571077in}{1.683432in}}%
\pgfpathlineto{\pgfqpoint{0.573486in}{1.698158in}}%
\pgfpathlineto{\pgfqpoint{0.578304in}{1.716552in}}%
\pgfpathlineto{\pgfqpoint{0.587202in}{1.742508in}}%
\pgfpathlineto{\pgfqpoint{0.590733in}{1.754498in}}%
\pgfpathlineto{\pgfqpoint{0.594508in}{1.772483in}}%
\pgfpathlineto{\pgfqpoint{0.596814in}{1.790468in}}%
\pgfpathlineto{\pgfqpoint{0.599174in}{1.820442in}}%
\pgfpathlineto{\pgfqpoint{0.601063in}{1.862407in}}%
\pgfpathlineto{\pgfqpoint{0.602042in}{1.904372in}}%
\pgfpathlineto{\pgfqpoint{0.602429in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{0.599910in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{0.599523in}{1.910367in}}%
\pgfpathlineto{\pgfqpoint{0.598383in}{1.868402in}}%
\pgfpathlineto{\pgfqpoint{0.596570in}{1.832432in}}%
\pgfpathlineto{\pgfqpoint{0.594095in}{1.802457in}}%
\pgfpathlineto{\pgfqpoint{0.591907in}{1.784473in}}%
\pgfpathlineto{\pgfqpoint{0.588942in}{1.766488in}}%
\pgfpathlineto{\pgfqpoint{0.585038in}{1.748503in}}%
\pgfpathlineto{\pgfqpoint{0.573486in}{1.703093in}}%
\pgfpathlineto{\pgfqpoint{0.571077in}{1.689588in}}%
\pgfpathlineto{\pgfqpoint{0.568668in}{1.669801in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{1.571654in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{1.559299in}}%
\pgfpathlineto{\pgfqpoint{0.559354in}{1.562659in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559031in}{0.423614in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599901in}{0.429609in}}%
\pgfpathlineto{\pgfqpoint{0.599479in}{0.471574in}}%
\pgfpathlineto{\pgfqpoint{0.598293in}{0.513539in}}%
\pgfpathlineto{\pgfqpoint{0.596447in}{0.549509in}}%
\pgfpathlineto{\pgfqpoint{0.593948in}{0.579484in}}%
\pgfpathlineto{\pgfqpoint{0.591766in}{0.597469in}}%
\pgfpathlineto{\pgfqpoint{0.587601in}{0.621448in}}%
\pgfpathlineto{\pgfqpoint{0.581996in}{0.645428in}}%
\pgfpathlineto{\pgfqpoint{0.575895in}{0.667948in}}%
\pgfpathlineto{\pgfqpoint{0.573486in}{0.678168in}}%
\pgfpathlineto{\pgfqpoint{0.571077in}{0.691471in}}%
\pgfpathlineto{\pgfqpoint{0.568668in}{0.711007in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{0.810288in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{0.798753in}}%
\pgfpathlineto{\pgfqpoint{0.568557in}{0.705378in}}%
\pgfpathlineto{\pgfqpoint{0.570948in}{0.687393in}}%
\pgfpathlineto{\pgfqpoint{0.573486in}{0.673861in}}%
\pgfpathlineto{\pgfqpoint{0.579949in}{0.645428in}}%
\pgfpathlineto{\pgfqpoint{0.584835in}{0.621448in}}%
\pgfpathlineto{\pgfqpoint{0.588770in}{0.597469in}}%
\pgfpathlineto{\pgfqpoint{0.591678in}{0.573489in}}%
\pgfpathlineto{\pgfqpoint{0.594193in}{0.543514in}}%
\pgfpathlineto{\pgfqpoint{0.596112in}{0.507544in}}%
\pgfpathlineto{\pgfqpoint{0.597311in}{0.465579in}}%
\pgfpathlineto{\pgfqpoint{0.597696in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.599910in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.599901in}{0.429609in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.559334in}{1.574649in}}%
\pgfpathlineto{\pgfqpoint{0.568668in}{1.669801in}}%
\pgfpathlineto{\pgfqpoint{0.571077in}{1.689588in}}%
\pgfpathlineto{\pgfqpoint{0.573486in}{1.703093in}}%
\pgfpathlineto{\pgfqpoint{0.585038in}{1.748503in}}%
\pgfpathlineto{\pgfqpoint{0.588942in}{1.766488in}}%
\pgfpathlineto{\pgfqpoint{0.591907in}{1.784473in}}%
\pgfpathlineto{\pgfqpoint{0.594095in}{1.802457in}}%
\pgfpathlineto{\pgfqpoint{0.596570in}{1.832432in}}%
\pgfpathlineto{\pgfqpoint{0.598383in}{1.868402in}}%
\pgfpathlineto{\pgfqpoint{0.599523in}{1.910367in}}%
\pgfpathlineto{\pgfqpoint{0.599910in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{0.597696in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{0.597344in}{1.916362in}}%
\pgfpathlineto{\pgfqpoint{0.596181in}{1.874397in}}%
\pgfpathlineto{\pgfqpoint{0.594286in}{1.838427in}}%
\pgfpathlineto{\pgfqpoint{0.591781in}{1.808452in}}%
\pgfpathlineto{\pgfqpoint{0.588869in}{1.784473in}}%
\pgfpathlineto{\pgfqpoint{0.584912in}{1.760493in}}%
\pgfpathlineto{\pgfqpoint{0.571064in}{1.694548in}}%
\pgfpathlineto{\pgfqpoint{0.568666in}{1.676563in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{1.583188in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{1.571654in}}%
\pgfpathlineto{\pgfqpoint{0.559334in}{1.574649in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559031in}{0.423614in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597577in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.597311in}{0.465579in}}%
\pgfpathlineto{\pgfqpoint{0.596112in}{0.507544in}}%
\pgfpathlineto{\pgfqpoint{0.594193in}{0.543514in}}%
\pgfpathlineto{\pgfqpoint{0.591678in}{0.573489in}}%
\pgfpathlineto{\pgfqpoint{0.588770in}{0.597469in}}%
\pgfpathlineto{\pgfqpoint{0.584835in}{0.621448in}}%
\pgfpathlineto{\pgfqpoint{0.579949in}{0.645428in}}%
\pgfpathlineto{\pgfqpoint{0.573486in}{0.673861in}}%
\pgfpathlineto{\pgfqpoint{0.570948in}{0.687393in}}%
\pgfpathlineto{\pgfqpoint{0.568557in}{0.705378in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{0.798753in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{0.787968in}}%
\pgfpathlineto{\pgfqpoint{0.568668in}{0.698768in}}%
\pgfpathlineto{\pgfqpoint{0.571077in}{0.682448in}}%
\pgfpathlineto{\pgfqpoint{0.577261in}{0.651423in}}%
\pgfpathlineto{\pgfqpoint{0.583680in}{0.615453in}}%
\pgfpathlineto{\pgfqpoint{0.586384in}{0.597469in}}%
\pgfpathlineto{\pgfqpoint{0.589276in}{0.573489in}}%
\pgfpathlineto{\pgfqpoint{0.591894in}{0.543514in}}%
\pgfpathlineto{\pgfqpoint{0.593952in}{0.507544in}}%
\pgfpathlineto{\pgfqpoint{0.595251in}{0.465579in}}%
\pgfpathlineto{\pgfqpoint{0.595689in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.597577in}{0.423614in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.559399in}{1.586639in}}%
\pgfpathlineto{\pgfqpoint{0.568666in}{1.676563in}}%
\pgfpathlineto{\pgfqpoint{0.571064in}{1.694548in}}%
\pgfpathlineto{\pgfqpoint{0.584912in}{1.760493in}}%
\pgfpathlineto{\pgfqpoint{0.588869in}{1.784473in}}%
\pgfpathlineto{\pgfqpoint{0.591781in}{1.808452in}}%
\pgfpathlineto{\pgfqpoint{0.594286in}{1.838427in}}%
\pgfpathlineto{\pgfqpoint{0.596181in}{1.874397in}}%
\pgfpathlineto{\pgfqpoint{0.597344in}{1.916362in}}%
\pgfpathlineto{\pgfqpoint{0.597696in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{0.595689in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{0.595283in}{1.916362in}}%
\pgfpathlineto{\pgfqpoint{0.594011in}{1.874397in}}%
\pgfpathlineto{\pgfqpoint{0.591970in}{1.838427in}}%
\pgfpathlineto{\pgfqpoint{0.589357in}{1.808452in}}%
\pgfpathlineto{\pgfqpoint{0.586464in}{1.784473in}}%
\pgfpathlineto{\pgfqpoint{0.583764in}{1.766488in}}%
\pgfpathlineto{\pgfqpoint{0.577376in}{1.730518in}}%
\pgfpathlineto{\pgfqpoint{0.571077in}{1.698712in}}%
\pgfpathlineto{\pgfqpoint{0.568707in}{1.682558in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{1.593973in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{1.583188in}}%
\pgfpathlineto{\pgfqpoint{0.559399in}{1.586639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559031in}{0.423614in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595168in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.595689in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.595545in}{0.447594in}}%
\pgfpathlineto{\pgfqpoint{0.594203in}{0.501549in}}%
\pgfpathlineto{\pgfqpoint{0.591894in}{0.543514in}}%
\pgfpathlineto{\pgfqpoint{0.589276in}{0.573489in}}%
\pgfpathlineto{\pgfqpoint{0.586384in}{0.597469in}}%
\pgfpathlineto{\pgfqpoint{0.583680in}{0.615453in}}%
\pgfpathlineto{\pgfqpoint{0.577261in}{0.651423in}}%
\pgfpathlineto{\pgfqpoint{0.571077in}{0.682448in}}%
\pgfpathlineto{\pgfqpoint{0.568668in}{0.698768in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{0.787968in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{0.777883in}}%
\pgfpathlineto{\pgfqpoint{0.568668in}{0.693986in}}%
\pgfpathlineto{\pgfqpoint{0.577114in}{0.645428in}}%
\pgfpathlineto{\pgfqpoint{0.581852in}{0.615453in}}%
\pgfpathlineto{\pgfqpoint{0.587174in}{0.573489in}}%
\pgfpathlineto{\pgfqpoint{0.589819in}{0.543514in}}%
\pgfpathlineto{\pgfqpoint{0.591962in}{0.507544in}}%
\pgfpathlineto{\pgfqpoint{0.593355in}{0.465579in}}%
\pgfpathlineto{\pgfqpoint{0.593807in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.595168in}{0.423614in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.559555in}{1.598628in}}%
\pgfpathlineto{\pgfqpoint{0.568707in}{1.682558in}}%
\pgfpathlineto{\pgfqpoint{0.571077in}{1.698712in}}%
\pgfpathlineto{\pgfqpoint{0.577376in}{1.730518in}}%
\pgfpathlineto{\pgfqpoint{0.583764in}{1.766488in}}%
\pgfpathlineto{\pgfqpoint{0.586464in}{1.784473in}}%
\pgfpathlineto{\pgfqpoint{0.589357in}{1.808452in}}%
\pgfpathlineto{\pgfqpoint{0.591970in}{1.838427in}}%
\pgfpathlineto{\pgfqpoint{0.594011in}{1.874397in}}%
\pgfpathlineto{\pgfqpoint{0.595283in}{1.916362in}}%
\pgfpathlineto{\pgfqpoint{0.595689in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{0.593807in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{0.593382in}{1.916362in}}%
\pgfpathlineto{\pgfqpoint{0.592012in}{1.874397in}}%
\pgfpathlineto{\pgfqpoint{0.589882in}{1.838427in}}%
\pgfpathlineto{\pgfqpoint{0.587242in}{1.808452in}}%
\pgfpathlineto{\pgfqpoint{0.581936in}{1.766488in}}%
\pgfpathlineto{\pgfqpoint{0.577229in}{1.736513in}}%
\pgfpathlineto{\pgfqpoint{0.568668in}{1.687057in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{1.604059in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{1.593973in}}%
\pgfpathlineto{\pgfqpoint{0.559555in}{1.598628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559031in}{0.423614in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232815,0.732247,0.459277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592759in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.593807in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.592870in}{0.483564in}}%
\pgfpathlineto{\pgfqpoint{0.591017in}{0.525529in}}%
\pgfpathlineto{\pgfqpoint{0.588331in}{0.561499in}}%
\pgfpathlineto{\pgfqpoint{0.585112in}{0.591474in}}%
\pgfpathlineto{\pgfqpoint{0.581852in}{0.615453in}}%
\pgfpathlineto{\pgfqpoint{0.577114in}{0.645428in}}%
\pgfpathlineto{\pgfqpoint{0.568668in}{0.693986in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{0.777883in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{0.768491in}}%
\pgfpathlineto{\pgfqpoint{0.567367in}{0.699383in}}%
\pgfpathlineto{\pgfqpoint{0.575105in}{0.651423in}}%
\pgfpathlineto{\pgfqpoint{0.579435in}{0.621448in}}%
\pgfpathlineto{\pgfqpoint{0.584008in}{0.585479in}}%
\pgfpathlineto{\pgfqpoint{0.586443in}{0.561499in}}%
\pgfpathlineto{\pgfqpoint{0.588760in}{0.531524in}}%
\pgfpathlineto{\pgfqpoint{0.590091in}{0.507544in}}%
\pgfpathlineto{\pgfqpoint{0.591547in}{0.465579in}}%
\pgfpathlineto{\pgfqpoint{0.592010in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.592759in}{0.423614in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.559097in}{1.604623in}}%
\pgfpathlineto{\pgfqpoint{0.568668in}{1.687057in}}%
\pgfpathlineto{\pgfqpoint{0.577229in}{1.736513in}}%
\pgfpathlineto{\pgfqpoint{0.581936in}{1.766488in}}%
\pgfpathlineto{\pgfqpoint{0.587242in}{1.808452in}}%
\pgfpathlineto{\pgfqpoint{0.589882in}{1.838427in}}%
\pgfpathlineto{\pgfqpoint{0.592012in}{1.874397in}}%
\pgfpathlineto{\pgfqpoint{0.593382in}{1.916362in}}%
\pgfpathlineto{\pgfqpoint{0.593807in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{0.592010in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{0.591690in}{1.922357in}}%
\pgfpathlineto{\pgfqpoint{0.590655in}{1.886387in}}%
\pgfpathlineto{\pgfqpoint{0.588815in}{1.850417in}}%
\pgfpathlineto{\pgfqpoint{0.585936in}{1.814447in}}%
\pgfpathlineto{\pgfqpoint{0.579533in}{1.760493in}}%
\pgfpathlineto{\pgfqpoint{0.574304in}{1.724523in}}%
\pgfpathlineto{\pgfqpoint{0.567471in}{1.682558in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{1.613450in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{1.604059in}}%
\pgfpathlineto{\pgfqpoint{0.559097in}{1.604623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559031in}{0.423614in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590350in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.592010in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.591240in}{0.477569in}}%
\pgfpathlineto{\pgfqpoint{0.589483in}{0.519534in}}%
\pgfpathlineto{\pgfqpoint{0.586443in}{0.561499in}}%
\pgfpathlineto{\pgfqpoint{0.581843in}{0.603464in}}%
\pgfpathlineto{\pgfqpoint{0.575105in}{0.651423in}}%
\pgfpathlineto{\pgfqpoint{0.568160in}{0.693388in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{0.768491in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{0.759674in}}%
\pgfpathlineto{\pgfqpoint{0.567579in}{0.693388in}}%
\pgfpathlineto{\pgfqpoint{0.575020in}{0.645428in}}%
\pgfpathlineto{\pgfqpoint{0.579587in}{0.609459in}}%
\pgfpathlineto{\pgfqpoint{0.584143in}{0.567494in}}%
\pgfpathlineto{\pgfqpoint{0.586578in}{0.537519in}}%
\pgfpathlineto{\pgfqpoint{0.588610in}{0.501549in}}%
\pgfpathlineto{\pgfqpoint{0.589804in}{0.465579in}}%
\pgfpathlineto{\pgfqpoint{0.590350in}{0.423614in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.559421in}{1.616613in}}%
\pgfpathlineto{\pgfqpoint{0.568267in}{1.688553in}}%
\pgfpathlineto{\pgfqpoint{0.574304in}{1.724523in}}%
\pgfpathlineto{\pgfqpoint{0.579533in}{1.760493in}}%
\pgfpathlineto{\pgfqpoint{0.585936in}{1.814447in}}%
\pgfpathlineto{\pgfqpoint{0.588815in}{1.850417in}}%
\pgfpathlineto{\pgfqpoint{0.590655in}{1.886387in}}%
\pgfpathlineto{\pgfqpoint{0.591690in}{1.922357in}}%
\pgfpathlineto{\pgfqpoint{0.592010in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{0.590275in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{0.589947in}{1.922357in}}%
\pgfpathlineto{\pgfqpoint{0.588902in}{1.886387in}}%
\pgfpathlineto{\pgfqpoint{0.587031in}{1.850417in}}%
\pgfpathlineto{\pgfqpoint{0.584207in}{1.814447in}}%
\pgfpathlineto{\pgfqpoint{0.579680in}{1.772483in}}%
\pgfpathlineto{\pgfqpoint{0.575133in}{1.736513in}}%
\pgfpathlineto{\pgfqpoint{0.567682in}{1.688553in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{1.622267in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{1.613450in}}%
\pgfpathlineto{\pgfqpoint{0.559421in}{1.616613in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559031in}{0.423614in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590264in}{0.429609in}}%
\pgfpathlineto{\pgfqpoint{0.589804in}{0.465579in}}%
\pgfpathlineto{\pgfqpoint{0.588610in}{0.501549in}}%
\pgfpathlineto{\pgfqpoint{0.586578in}{0.537519in}}%
\pgfpathlineto{\pgfqpoint{0.584143in}{0.567494in}}%
\pgfpathlineto{\pgfqpoint{0.579587in}{0.609459in}}%
\pgfpathlineto{\pgfqpoint{0.575020in}{0.645428in}}%
\pgfpathlineto{\pgfqpoint{0.567579in}{0.693388in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{0.759674in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{0.751502in}}%
\pgfpathlineto{\pgfqpoint{0.566137in}{0.699383in}}%
\pgfpathlineto{\pgfqpoint{0.571805in}{0.663413in}}%
\pgfpathlineto{\pgfqpoint{0.574121in}{0.645428in}}%
\pgfpathlineto{\pgfqpoint{0.582512in}{0.567494in}}%
\pgfpathlineto{\pgfqpoint{0.584885in}{0.537519in}}%
\pgfpathlineto{\pgfqpoint{0.586914in}{0.501549in}}%
\pgfpathlineto{\pgfqpoint{0.588246in}{0.459584in}}%
\pgfpathlineto{\pgfqpoint{0.588606in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.590275in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.590264in}{0.429609in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.559075in}{1.622608in}}%
\pgfpathlineto{\pgfqpoint{0.567682in}{1.688553in}}%
\pgfpathlineto{\pgfqpoint{0.575133in}{1.736513in}}%
\pgfpathlineto{\pgfqpoint{0.579680in}{1.772483in}}%
\pgfpathlineto{\pgfqpoint{0.584207in}{1.814447in}}%
\pgfpathlineto{\pgfqpoint{0.587031in}{1.850417in}}%
\pgfpathlineto{\pgfqpoint{0.588902in}{1.886387in}}%
\pgfpathlineto{\pgfqpoint{0.589947in}{1.922357in}}%
\pgfpathlineto{\pgfqpoint{0.590275in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{0.588606in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{0.588263in}{1.922357in}}%
\pgfpathlineto{\pgfqpoint{0.586951in}{1.880392in}}%
\pgfpathlineto{\pgfqpoint{0.584936in}{1.844422in}}%
\pgfpathlineto{\pgfqpoint{0.582042in}{1.808452in}}%
\pgfpathlineto{\pgfqpoint{0.574244in}{1.736513in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{1.630439in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{1.622267in}}%
\pgfpathlineto{\pgfqpoint{0.559075in}{1.622608in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559031in}{0.423614in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.319809,0.770914,0.411152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587941in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.588606in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.588564in}{0.435604in}}%
\pgfpathlineto{\pgfqpoint{0.587399in}{0.489559in}}%
\pgfpathlineto{\pgfqpoint{0.585277in}{0.531524in}}%
\pgfpathlineto{\pgfqpoint{0.582512in}{0.567494in}}%
\pgfpathlineto{\pgfqpoint{0.579561in}{0.597469in}}%
\pgfpathlineto{\pgfqpoint{0.572633in}{0.657418in}}%
\pgfpathlineto{\pgfqpoint{0.566999in}{0.693388in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{0.751502in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{0.743876in}}%
\pgfpathlineto{\pgfqpoint{0.571941in}{0.657418in}}%
\pgfpathlineto{\pgfqpoint{0.579932in}{0.579484in}}%
\pgfpathlineto{\pgfqpoint{0.582424in}{0.549509in}}%
\pgfpathlineto{\pgfqpoint{0.584692in}{0.513539in}}%
\pgfpathlineto{\pgfqpoint{0.586325in}{0.471574in}}%
\pgfpathlineto{\pgfqpoint{0.586962in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.587941in}{0.423614in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.559602in}{1.634598in}}%
\pgfpathlineto{\pgfqpoint{0.567097in}{1.688553in}}%
\pgfpathlineto{\pgfqpoint{0.572745in}{1.724523in}}%
\pgfpathlineto{\pgfqpoint{0.582042in}{1.808452in}}%
\pgfpathlineto{\pgfqpoint{0.584936in}{1.844422in}}%
\pgfpathlineto{\pgfqpoint{0.586951in}{1.880392in}}%
\pgfpathlineto{\pgfqpoint{0.588263in}{1.922357in}}%
\pgfpathlineto{\pgfqpoint{0.588606in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{0.586962in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{0.586494in}{1.916362in}}%
\pgfpathlineto{\pgfqpoint{0.585296in}{1.880392in}}%
\pgfpathlineto{\pgfqpoint{0.583315in}{1.844422in}}%
\pgfpathlineto{\pgfqpoint{0.580013in}{1.802457in}}%
\pgfpathlineto{\pgfqpoint{0.572055in}{1.724523in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{1.638065in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{1.630439in}}%
\pgfpathlineto{\pgfqpoint{0.559602in}{1.634598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559031in}{0.423614in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.352360,0.783011,0.392636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585532in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.586962in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.586154in}{0.477569in}}%
\pgfpathlineto{\pgfqpoint{0.584372in}{0.519534in}}%
\pgfpathlineto{\pgfqpoint{0.581489in}{0.561499in}}%
\pgfpathlineto{\pgfqpoint{0.577035in}{0.609459in}}%
\pgfpathlineto{\pgfqpoint{0.571941in}{0.657418in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{0.743876in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{0.736771in}}%
\pgfpathlineto{\pgfqpoint{0.569717in}{0.669408in}}%
\pgfpathlineto{\pgfqpoint{0.571250in}{0.657418in}}%
\pgfpathlineto{\pgfqpoint{0.579060in}{0.573489in}}%
\pgfpathlineto{\pgfqpoint{0.581719in}{0.537519in}}%
\pgfpathlineto{\pgfqpoint{0.583657in}{0.501549in}}%
\pgfpathlineto{\pgfqpoint{0.584852in}{0.465579in}}%
\pgfpathlineto{\pgfqpoint{0.585532in}{0.423614in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.559393in}{1.640593in}}%
\pgfpathlineto{\pgfqpoint{0.572055in}{1.724523in}}%
\pgfpathlineto{\pgfqpoint{0.580013in}{1.802457in}}%
\pgfpathlineto{\pgfqpoint{0.583315in}{1.844422in}}%
\pgfpathlineto{\pgfqpoint{0.585296in}{1.880392in}}%
\pgfpathlineto{\pgfqpoint{0.586494in}{1.916362in}}%
\pgfpathlineto{\pgfqpoint{0.586962in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{0.585336in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{0.584872in}{1.916362in}}%
\pgfpathlineto{\pgfqpoint{0.583424in}{1.874397in}}%
\pgfpathlineto{\pgfqpoint{0.581382in}{1.838427in}}%
\pgfpathlineto{\pgfqpoint{0.577618in}{1.790468in}}%
\pgfpathlineto{\pgfqpoint{0.571366in}{1.724523in}}%
\pgfpathlineto{\pgfqpoint{0.569819in}{1.712533in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{1.645170in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{1.638065in}}%
\pgfpathlineto{\pgfqpoint{0.559393in}{1.640593in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559031in}{0.423614in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386433,0.794644,0.372886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585325in}{0.429609in}}%
\pgfpathlineto{\pgfqpoint{0.584704in}{0.471574in}}%
\pgfpathlineto{\pgfqpoint{0.583383in}{0.507544in}}%
\pgfpathlineto{\pgfqpoint{0.581319in}{0.543514in}}%
\pgfpathlineto{\pgfqpoint{0.577522in}{0.591474in}}%
\pgfpathlineto{\pgfqpoint{0.570530in}{0.663413in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{0.736771in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{0.730179in}}%
\pgfpathlineto{\pgfqpoint{0.569941in}{0.663413in}}%
\pgfpathlineto{\pgfqpoint{0.576796in}{0.585479in}}%
\pgfpathlineto{\pgfqpoint{0.579840in}{0.543514in}}%
\pgfpathlineto{\pgfqpoint{0.582083in}{0.501549in}}%
\pgfpathlineto{\pgfqpoint{0.583375in}{0.459584in}}%
\pgfpathlineto{\pgfqpoint{0.583730in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.585336in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.585325in}{0.429609in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.559243in}{1.646588in}}%
\pgfpathlineto{\pgfqpoint{0.570633in}{1.718528in}}%
\pgfpathlineto{\pgfqpoint{0.574356in}{1.754498in}}%
\pgfpathlineto{\pgfqpoint{0.579146in}{1.808452in}}%
\pgfpathlineto{\pgfqpoint{0.582149in}{1.850417in}}%
\pgfpathlineto{\pgfqpoint{0.583944in}{1.886387in}}%
\pgfpathlineto{\pgfqpoint{0.584997in}{1.922357in}}%
\pgfpathlineto{\pgfqpoint{0.585336in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{0.583730in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{0.583269in}{1.916362in}}%
\pgfpathlineto{\pgfqpoint{0.581585in}{1.868402in}}%
\pgfpathlineto{\pgfqpoint{0.579115in}{1.826437in}}%
\pgfpathlineto{\pgfqpoint{0.574463in}{1.766488in}}%
\pgfpathlineto{\pgfqpoint{0.570041in}{1.718528in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{1.651762in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{1.645170in}}%
\pgfpathlineto{\pgfqpoint{0.559243in}{1.646588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559031in}{0.423614in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583122in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.583730in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.583639in}{0.441599in}}%
\pgfpathlineto{\pgfqpoint{0.582326in}{0.495554in}}%
\pgfpathlineto{\pgfqpoint{0.580212in}{0.537519in}}%
\pgfpathlineto{\pgfqpoint{0.577268in}{0.579484in}}%
\pgfpathlineto{\pgfqpoint{0.569941in}{0.663413in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{0.730179in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{0.724086in}}%
\pgfpathlineto{\pgfqpoint{0.568579in}{0.669408in}}%
\pgfpathlineto{\pgfqpoint{0.572026in}{0.633438in}}%
\pgfpathlineto{\pgfqpoint{0.576871in}{0.567494in}}%
\pgfpathlineto{\pgfqpoint{0.579420in}{0.525529in}}%
\pgfpathlineto{\pgfqpoint{0.581519in}{0.471574in}}%
\pgfpathlineto{\pgfqpoint{0.582129in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.583122in}{0.423614in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.559160in}{1.652583in}}%
\pgfpathlineto{\pgfqpoint{0.570041in}{1.718528in}}%
\pgfpathlineto{\pgfqpoint{0.576896in}{1.796462in}}%
\pgfpathlineto{\pgfqpoint{0.579908in}{1.838427in}}%
\pgfpathlineto{\pgfqpoint{0.582124in}{1.880392in}}%
\pgfpathlineto{\pgfqpoint{0.583393in}{1.922357in}}%
\pgfpathlineto{\pgfqpoint{0.583730in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{0.582129in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{0.581545in}{1.910367in}}%
\pgfpathlineto{\pgfqpoint{0.579780in}{1.862407in}}%
\pgfpathlineto{\pgfqpoint{0.576963in}{1.814447in}}%
\pgfpathlineto{\pgfqpoint{0.571661in}{1.742508in}}%
\pgfpathlineto{\pgfqpoint{0.568678in}{1.712533in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{1.657855in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{1.651762in}}%
\pgfpathlineto{\pgfqpoint{0.559160in}{1.652583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559031in}{0.423614in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580713in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.582129in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.581179in}{0.483564in}}%
\pgfpathlineto{\pgfqpoint{0.579098in}{0.531524in}}%
\pgfpathlineto{\pgfqpoint{0.575170in}{0.591474in}}%
\pgfpathlineto{\pgfqpoint{0.569352in}{0.663413in}}%
\pgfpathlineto{\pgfqpoint{0.566259in}{0.683884in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{0.724086in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{0.718470in}}%
\pgfpathlineto{\pgfqpoint{0.566259in}{0.680541in}}%
\pgfpathlineto{\pgfqpoint{0.567993in}{0.669408in}}%
\pgfpathlineto{\pgfqpoint{0.569370in}{0.657418in}}%
\pgfpathlineto{\pgfqpoint{0.571227in}{0.633438in}}%
\pgfpathlineto{\pgfqpoint{0.576335in}{0.555504in}}%
\pgfpathlineto{\pgfqpoint{0.578510in}{0.513539in}}%
\pgfpathlineto{\pgfqpoint{0.579945in}{0.471574in}}%
\pgfpathlineto{\pgfqpoint{0.580713in}{0.423614in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.559151in}{1.658578in}}%
\pgfpathlineto{\pgfqpoint{0.568678in}{1.712533in}}%
\pgfpathlineto{\pgfqpoint{0.572136in}{1.748503in}}%
\pgfpathlineto{\pgfqpoint{0.576963in}{1.814447in}}%
\pgfpathlineto{\pgfqpoint{0.579780in}{1.862407in}}%
\pgfpathlineto{\pgfqpoint{0.581545in}{1.910367in}}%
\pgfpathlineto{\pgfqpoint{0.582129in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{0.580531in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{0.579974in}{1.910367in}}%
\pgfpathlineto{\pgfqpoint{0.578298in}{1.862407in}}%
\pgfpathlineto{\pgfqpoint{0.574961in}{1.802457in}}%
\pgfpathlineto{\pgfqpoint{0.570454in}{1.736513in}}%
\pgfpathlineto{\pgfqpoint{0.568085in}{1.712533in}}%
\pgfpathlineto{\pgfqpoint{0.566259in}{1.700912in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{1.663471in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{1.657855in}}%
\pgfpathlineto{\pgfqpoint{0.559151in}{1.658578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559031in}{0.423614in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.496615,0.826376,0.306377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580520in}{0.429609in}}%
\pgfpathlineto{\pgfqpoint{0.579792in}{0.477569in}}%
\pgfpathlineto{\pgfqpoint{0.577956in}{0.525529in}}%
\pgfpathlineto{\pgfqpoint{0.574861in}{0.579484in}}%
\pgfpathlineto{\pgfqpoint{0.570352in}{0.645428in}}%
\pgfpathlineto{\pgfqpoint{0.568763in}{0.663413in}}%
\pgfpathlineto{\pgfqpoint{0.567099in}{0.675403in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{0.718470in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{0.713298in}}%
\pgfpathlineto{\pgfqpoint{0.566540in}{0.675403in}}%
\pgfpathlineto{\pgfqpoint{0.568142in}{0.663413in}}%
\pgfpathlineto{\pgfqpoint{0.569655in}{0.645428in}}%
\pgfpathlineto{\pgfqpoint{0.574064in}{0.573489in}}%
\pgfpathlineto{\pgfqpoint{0.576798in}{0.519534in}}%
\pgfpathlineto{\pgfqpoint{0.578378in}{0.471574in}}%
\pgfpathlineto{\pgfqpoint{0.578936in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.580531in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.580520in}{0.429609in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.559226in}{1.664573in}}%
\pgfpathlineto{\pgfqpoint{0.566259in}{1.700912in}}%
\pgfpathlineto{\pgfqpoint{0.568085in}{1.712533in}}%
\pgfpathlineto{\pgfqpoint{0.569465in}{1.724523in}}%
\pgfpathlineto{\pgfqpoint{0.571337in}{1.748503in}}%
\pgfpathlineto{\pgfqpoint{0.576424in}{1.826437in}}%
\pgfpathlineto{\pgfqpoint{0.578568in}{1.868402in}}%
\pgfpathlineto{\pgfqpoint{0.580105in}{1.916362in}}%
\pgfpathlineto{\pgfqpoint{0.580531in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{0.578936in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{0.578410in}{1.910367in}}%
\pgfpathlineto{\pgfqpoint{0.576864in}{1.862407in}}%
\pgfpathlineto{\pgfqpoint{0.574166in}{1.808452in}}%
\pgfpathlineto{\pgfqpoint{0.569321in}{1.730518in}}%
\pgfpathlineto{\pgfqpoint{0.566617in}{1.706538in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{1.668643in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{1.663471in}}%
\pgfpathlineto{\pgfqpoint{0.559226in}{1.664573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559031in}{0.423614in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535621,0.835785,0.281908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578304in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.578936in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.578792in}{0.447594in}}%
\pgfpathlineto{\pgfqpoint{0.577282in}{0.507544in}}%
\pgfpathlineto{\pgfqpoint{0.574735in}{0.561499in}}%
\pgfpathlineto{\pgfqpoint{0.570056in}{0.639433in}}%
\pgfpathlineto{\pgfqpoint{0.568749in}{0.657418in}}%
\pgfpathlineto{\pgfqpoint{0.566540in}{0.675403in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{0.713298in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{0.708519in}}%
\pgfpathlineto{\pgfqpoint{0.566259in}{0.673367in}}%
\pgfpathlineto{\pgfqpoint{0.568668in}{0.649840in}}%
\pgfpathlineto{\pgfqpoint{0.574888in}{0.531524in}}%
\pgfpathlineto{\pgfqpoint{0.576690in}{0.477569in}}%
\pgfpathlineto{\pgfqpoint{0.577340in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.578304in}{0.423614in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.559397in}{1.670568in}}%
\pgfpathlineto{\pgfqpoint{0.566617in}{1.706538in}}%
\pgfpathlineto{\pgfqpoint{0.568235in}{1.718528in}}%
\pgfpathlineto{\pgfqpoint{0.569751in}{1.736513in}}%
\pgfpathlineto{\pgfqpoint{0.574166in}{1.808452in}}%
\pgfpathlineto{\pgfqpoint{0.576864in}{1.862407in}}%
\pgfpathlineto{\pgfqpoint{0.578410in}{1.910367in}}%
\pgfpathlineto{\pgfqpoint{0.578936in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{0.577340in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{0.576858in}{1.910367in}}%
\pgfpathlineto{\pgfqpoint{0.575441in}{1.862407in}}%
\pgfpathlineto{\pgfqpoint{0.572400in}{1.796462in}}%
\pgfpathlineto{\pgfqpoint{0.568668in}{1.730671in}}%
\pgfpathlineto{\pgfqpoint{0.566259in}{1.708053in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{1.673422in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{1.668643in}}%
\pgfpathlineto{\pgfqpoint{0.559397in}{1.670568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559031in}{0.423614in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575563,0.844566,0.256415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575895in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.577340in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.576204in}{0.495554in}}%
\pgfpathlineto{\pgfqpoint{0.573802in}{0.555504in}}%
\pgfpathlineto{\pgfqpoint{0.569319in}{0.639433in}}%
\pgfpathlineto{\pgfqpoint{0.568079in}{0.657418in}}%
\pgfpathlineto{\pgfqpoint{0.566259in}{0.673367in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{0.708519in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{0.704067in}}%
\pgfpathlineto{\pgfqpoint{0.563849in}{0.682936in}}%
\pgfpathlineto{\pgfqpoint{0.566232in}{0.669408in}}%
\pgfpathlineto{\pgfqpoint{0.568570in}{0.639433in}}%
\pgfpathlineto{\pgfqpoint{0.573965in}{0.519534in}}%
\pgfpathlineto{\pgfqpoint{0.575269in}{0.471574in}}%
\pgfpathlineto{\pgfqpoint{0.575895in}{0.423614in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.559677in}{1.676563in}}%
\pgfpathlineto{\pgfqpoint{0.566259in}{1.708053in}}%
\pgfpathlineto{\pgfqpoint{0.567599in}{1.718528in}}%
\pgfpathlineto{\pgfqpoint{0.569049in}{1.736513in}}%
\pgfpathlineto{\pgfqpoint{0.572708in}{1.802457in}}%
\pgfpathlineto{\pgfqpoint{0.575441in}{1.862407in}}%
\pgfpathlineto{\pgfqpoint{0.576858in}{1.910367in}}%
\pgfpathlineto{\pgfqpoint{0.577340in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{0.575743in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{0.575306in}{1.910367in}}%
\pgfpathlineto{\pgfqpoint{0.574037in}{1.862407in}}%
\pgfpathlineto{\pgfqpoint{0.571608in}{1.802457in}}%
\pgfpathlineto{\pgfqpoint{0.568305in}{1.736513in}}%
\pgfpathlineto{\pgfqpoint{0.566259in}{1.712202in}}%
\pgfpathlineto{\pgfqpoint{0.563849in}{1.698713in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{1.677874in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{1.673422in}}%
\pgfpathlineto{\pgfqpoint{0.559677in}{1.676563in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559031in}{0.423614in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.616293,0.852709,0.230052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575734in}{0.429609in}}%
\pgfpathlineto{\pgfqpoint{0.575269in}{0.471574in}}%
\pgfpathlineto{\pgfqpoint{0.573965in}{0.519534in}}%
\pgfpathlineto{\pgfqpoint{0.568211in}{0.645428in}}%
\pgfpathlineto{\pgfqpoint{0.566232in}{0.669408in}}%
\pgfpathlineto{\pgfqpoint{0.563849in}{0.682936in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{0.704067in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{0.699927in}}%
\pgfpathlineto{\pgfqpoint{0.563849in}{0.679320in}}%
\pgfpathlineto{\pgfqpoint{0.565503in}{0.669408in}}%
\pgfpathlineto{\pgfqpoint{0.567429in}{0.645428in}}%
\pgfpathlineto{\pgfqpoint{0.572548in}{0.519534in}}%
\pgfpathlineto{\pgfqpoint{0.573713in}{0.471574in}}%
\pgfpathlineto{\pgfqpoint{0.574133in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.575743in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.575734in}{0.429609in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.560077in}{1.682558in}}%
\pgfpathlineto{\pgfqpoint{0.563849in}{1.698713in}}%
\pgfpathlineto{\pgfqpoint{0.566259in}{1.712202in}}%
\pgfpathlineto{\pgfqpoint{0.568670in}{1.742508in}}%
\pgfpathlineto{\pgfqpoint{0.571877in}{1.808452in}}%
\pgfpathlineto{\pgfqpoint{0.574235in}{1.868402in}}%
\pgfpathlineto{\pgfqpoint{0.575409in}{1.916362in}}%
\pgfpathlineto{\pgfqpoint{0.575743in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{0.574133in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{0.573751in}{1.910367in}}%
\pgfpathlineto{\pgfqpoint{0.572621in}{1.862407in}}%
\pgfpathlineto{\pgfqpoint{0.570476in}{1.802457in}}%
\pgfpathlineto{\pgfqpoint{0.567177in}{1.730518in}}%
\pgfpathlineto{\pgfqpoint{0.565577in}{1.712533in}}%
\pgfpathlineto{\pgfqpoint{0.563849in}{1.702326in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{1.682014in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{1.677874in}}%
\pgfpathlineto{\pgfqpoint{0.560077in}{1.682558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559031in}{0.423614in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657642,0.860219,0.203082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573486in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.574133in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.574069in}{0.441599in}}%
\pgfpathlineto{\pgfqpoint{0.572898in}{0.507544in}}%
\pgfpathlineto{\pgfqpoint{0.571077in}{0.562231in}}%
\pgfpathlineto{\pgfqpoint{0.567429in}{0.645428in}}%
\pgfpathlineto{\pgfqpoint{0.565503in}{0.669408in}}%
\pgfpathlineto{\pgfqpoint{0.563849in}{0.679320in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{0.699927in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{0.696131in}}%
\pgfpathlineto{\pgfqpoint{0.563879in}{0.675403in}}%
\pgfpathlineto{\pgfqpoint{0.565473in}{0.663413in}}%
\pgfpathlineto{\pgfqpoint{0.566371in}{0.651423in}}%
\pgfpathlineto{\pgfqpoint{0.571077in}{0.521359in}}%
\pgfpathlineto{\pgfqpoint{0.572114in}{0.471574in}}%
\pgfpathlineto{\pgfqpoint{0.572484in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.573486in}{0.423614in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.559153in}{1.682558in}}%
\pgfpathlineto{\pgfqpoint{0.563849in}{1.702326in}}%
\pgfpathlineto{\pgfqpoint{0.565577in}{1.712533in}}%
\pgfpathlineto{\pgfqpoint{0.567511in}{1.736513in}}%
\pgfpathlineto{\pgfqpoint{0.570965in}{1.814447in}}%
\pgfpathlineto{\pgfqpoint{0.572621in}{1.862407in}}%
\pgfpathlineto{\pgfqpoint{0.573751in}{1.910367in}}%
\pgfpathlineto{\pgfqpoint{0.574133in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{0.572484in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{0.572152in}{1.910367in}}%
\pgfpathlineto{\pgfqpoint{0.571077in}{1.857800in}}%
\pgfpathlineto{\pgfqpoint{0.568668in}{1.783718in}}%
\pgfpathlineto{\pgfqpoint{0.566437in}{1.730518in}}%
\pgfpathlineto{\pgfqpoint{0.565543in}{1.718528in}}%
\pgfpathlineto{\pgfqpoint{0.563928in}{1.706538in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{1.685811in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{1.682014in}}%
\pgfpathlineto{\pgfqpoint{0.559153in}{1.682558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559031in}{0.423614in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.699415,0.867117,0.175971}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.571077in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.572484in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.571807in}{0.489559in}}%
\pgfpathlineto{\pgfqpoint{0.569831in}{0.561499in}}%
\pgfpathlineto{\pgfqpoint{0.566647in}{0.645428in}}%
\pgfpathlineto{\pgfqpoint{0.565473in}{0.663413in}}%
\pgfpathlineto{\pgfqpoint{0.563879in}{0.675403in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{0.696131in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{0.692456in}}%
\pgfpathlineto{\pgfqpoint{0.561756in}{0.681398in}}%
\pgfpathlineto{\pgfqpoint{0.564046in}{0.669408in}}%
\pgfpathlineto{\pgfqpoint{0.565764in}{0.645428in}}%
\pgfpathlineto{\pgfqpoint{0.569311in}{0.531524in}}%
\pgfpathlineto{\pgfqpoint{0.570451in}{0.471574in}}%
\pgfpathlineto{\pgfqpoint{0.570782in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.571077in}{0.423614in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.559693in}{1.688553in}}%
\pgfpathlineto{\pgfqpoint{0.563928in}{1.706538in}}%
\pgfpathlineto{\pgfqpoint{0.565543in}{1.718528in}}%
\pgfpathlineto{\pgfqpoint{0.566437in}{1.730518in}}%
\pgfpathlineto{\pgfqpoint{0.568668in}{1.783718in}}%
\pgfpathlineto{\pgfqpoint{0.571077in}{1.857800in}}%
\pgfpathlineto{\pgfqpoint{0.572152in}{1.910367in}}%
\pgfpathlineto{\pgfqpoint{0.572484in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{0.570782in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{0.570491in}{1.910367in}}%
\pgfpathlineto{\pgfqpoint{0.569522in}{1.856412in}}%
\pgfpathlineto{\pgfqpoint{0.565839in}{1.736513in}}%
\pgfpathlineto{\pgfqpoint{0.564094in}{1.712533in}}%
\pgfpathlineto{\pgfqpoint{0.561788in}{1.700543in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{1.689485in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{1.685811in}}%
\pgfpathlineto{\pgfqpoint{0.559693in}{1.688553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559031in}{0.423614in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570775in}{0.429609in}}%
\pgfpathlineto{\pgfqpoint{0.569451in}{0.525529in}}%
\pgfpathlineto{\pgfqpoint{0.565764in}{0.645428in}}%
\pgfpathlineto{\pgfqpoint{0.564046in}{0.669408in}}%
\pgfpathlineto{\pgfqpoint{0.561756in}{0.681398in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{0.692456in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{0.688975in}}%
\pgfpathlineto{\pgfqpoint{0.563197in}{0.669408in}}%
\pgfpathlineto{\pgfqpoint{0.563894in}{0.663413in}}%
\pgfpathlineto{\pgfqpoint{0.564783in}{0.645428in}}%
\pgfpathlineto{\pgfqpoint{0.568057in}{0.513539in}}%
\pgfpathlineto{\pgfqpoint{0.568936in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.570782in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.570775in}{0.429609in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.560319in}{1.694548in}}%
\pgfpathlineto{\pgfqpoint{0.564094in}{1.712533in}}%
\pgfpathlineto{\pgfqpoint{0.565203in}{1.724523in}}%
\pgfpathlineto{\pgfqpoint{0.566259in}{1.746399in}}%
\pgfpathlineto{\pgfqpoint{0.569783in}{1.868402in}}%
\pgfpathlineto{\pgfqpoint{0.570782in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{0.568936in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{0.568010in}{1.862407in}}%
\pgfpathlineto{\pgfqpoint{0.564616in}{1.730518in}}%
\pgfpathlineto{\pgfqpoint{0.563243in}{1.712533in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{1.692967in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{1.689485in}}%
\pgfpathlineto{\pgfqpoint{0.560319in}{1.694548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559031in}{0.423614in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.783315,0.879285,0.125405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568668in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.568833in}{0.453589in}}%
\pgfpathlineto{\pgfqpoint{0.568165in}{0.507544in}}%
\pgfpathlineto{\pgfqpoint{0.564783in}{0.645428in}}%
\pgfpathlineto{\pgfqpoint{0.563894in}{0.663413in}}%
\pgfpathlineto{\pgfqpoint{0.563197in}{0.669408in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{0.688975in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{0.685495in}}%
\pgfpathlineto{\pgfqpoint{0.562304in}{0.669408in}}%
\pgfpathlineto{\pgfqpoint{0.563613in}{0.651423in}}%
\pgfpathlineto{\pgfqpoint{0.566141in}{0.519534in}}%
\pgfpathlineto{\pgfqpoint{0.566846in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.568668in}{0.423614in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.559433in}{1.694548in}}%
\pgfpathlineto{\pgfqpoint{0.563243in}{1.712533in}}%
\pgfpathlineto{\pgfqpoint{0.563938in}{1.718528in}}%
\pgfpathlineto{\pgfqpoint{0.564842in}{1.736513in}}%
\pgfpathlineto{\pgfqpoint{0.568121in}{1.868402in}}%
\pgfpathlineto{\pgfqpoint{0.568936in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{0.566846in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{0.566198in}{1.862407in}}%
\pgfpathlineto{\pgfqpoint{0.563658in}{1.730518in}}%
\pgfpathlineto{\pgfqpoint{0.562336in}{1.712533in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{1.696446in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{1.692967in}}%
\pgfpathlineto{\pgfqpoint{0.559433in}{1.694548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559031in}{0.423614in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.824940,0.884720,0.106217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566259in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.566846in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.566367in}{0.501549in}}%
\pgfpathlineto{\pgfqpoint{0.563797in}{0.645428in}}%
\pgfpathlineto{\pgfqpoint{0.563359in}{0.657418in}}%
\pgfpathlineto{\pgfqpoint{0.562304in}{0.669408in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{0.685495in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{0.682018in}}%
\pgfpathlineto{\pgfqpoint{0.561412in}{0.669408in}}%
\pgfpathlineto{\pgfqpoint{0.562566in}{0.651423in}}%
\pgfpathlineto{\pgfqpoint{0.564064in}{0.531524in}}%
\pgfpathlineto{\pgfqpoint{0.564622in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.566259in}{0.423614in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.560059in}{1.700543in}}%
\pgfpathlineto{\pgfqpoint{0.561358in}{1.706538in}}%
\pgfpathlineto{\pgfqpoint{0.562996in}{1.718528in}}%
\pgfpathlineto{\pgfqpoint{0.563844in}{1.736513in}}%
\pgfpathlineto{\pgfqpoint{0.566198in}{1.862407in}}%
\pgfpathlineto{\pgfqpoint{0.566846in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{0.564622in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{0.564107in}{1.850417in}}%
\pgfpathlineto{\pgfqpoint{0.562597in}{1.730518in}}%
\pgfpathlineto{\pgfqpoint{0.561430in}{1.712533in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{1.699923in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{1.696446in}}%
\pgfpathlineto{\pgfqpoint{0.560059in}{1.700543in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559031in}{0.423614in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866013,0.889868,0.095953}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563849in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.564622in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.564466in}{0.477569in}}%
\pgfpathlineto{\pgfqpoint{0.562705in}{0.645428in}}%
\pgfpathlineto{\pgfqpoint{0.562361in}{0.657418in}}%
\pgfpathlineto{\pgfqpoint{0.561412in}{0.669408in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{0.682018in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{0.678125in}}%
\pgfpathlineto{\pgfqpoint{0.560548in}{0.669408in}}%
\pgfpathlineto{\pgfqpoint{0.561095in}{0.663413in}}%
\pgfpathlineto{\pgfqpoint{0.561519in}{0.651423in}}%
\pgfpathlineto{\pgfqpoint{0.562650in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.563849in}{0.423614in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.559187in}{1.700543in}}%
\pgfpathlineto{\pgfqpoint{0.560491in}{1.706538in}}%
\pgfpathlineto{\pgfqpoint{0.562038in}{1.718528in}}%
\pgfpathlineto{\pgfqpoint{0.562737in}{1.736513in}}%
\pgfpathlineto{\pgfqpoint{0.564160in}{1.856412in}}%
\pgfpathlineto{\pgfqpoint{0.564622in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{0.562650in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{0.561631in}{1.736513in}}%
\pgfpathlineto{\pgfqpoint{0.561109in}{1.718528in}}%
\pgfpathlineto{\pgfqpoint{0.560560in}{1.712533in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{1.703816in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{1.699923in}}%
\pgfpathlineto{\pgfqpoint{0.559187in}{1.700543in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559031in}{0.423614in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906311,0.894855,0.098125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561440in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.562650in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.561738in}{0.633438in}}%
\pgfpathlineto{\pgfqpoint{0.561095in}{0.663413in}}%
\pgfpathlineto{\pgfqpoint{0.560548in}{0.669408in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{0.678125in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{0.673635in}}%
\pgfpathlineto{\pgfqpoint{0.560221in}{0.663413in}}%
\pgfpathlineto{\pgfqpoint{0.560672in}{0.645428in}}%
\pgfpathlineto{\pgfqpoint{0.561080in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.561440in}{0.423614in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.559624in}{1.706538in}}%
\pgfpathlineto{\pgfqpoint{0.561109in}{1.718528in}}%
\pgfpathlineto{\pgfqpoint{0.561631in}{1.736513in}}%
\pgfpathlineto{\pgfqpoint{0.562650in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{0.561080in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{0.560681in}{1.736513in}}%
\pgfpathlineto{\pgfqpoint{0.560229in}{1.718528in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{1.708306in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{1.703816in}}%
\pgfpathlineto{\pgfqpoint{0.559624in}{1.706538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559031in}{0.423614in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945636,0.899815,0.112838}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561079in}{0.429609in}}%
\pgfpathlineto{\pgfqpoint{0.560672in}{0.645428in}}%
\pgfpathlineto{\pgfqpoint{0.560221in}{0.663413in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{0.673635in}}%
\pgfpathlineto{\pgfqpoint{0.559790in}{0.639433in}}%
\pgfpathlineto{\pgfqpoint{0.560008in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.561080in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.561079in}{0.429609in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.559689in}{1.712533in}}%
\pgfpathlineto{\pgfqpoint{0.560494in}{1.724523in}}%
\pgfpathlineto{\pgfqpoint{0.560722in}{1.742508in}}%
\pgfpathlineto{\pgfqpoint{0.561080in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{0.560008in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{0.559794in}{1.742508in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{1.708306in}}%
\pgfpathlineto{\pgfqpoint{0.559689in}{1.712533in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559031in}{0.423614in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560008in}{0.429609in}}%
\pgfpathlineto{\pgfqpoint{0.559790in}{0.639433in}}%
\pgfpathlineto{\pgfqpoint{0.559598in}{0.657418in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{0.666995in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.560008in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.560008in}{0.429609in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.559349in}{1.718528in}}%
\pgfpathlineto{\pgfqpoint{0.559833in}{1.754498in}}%
\pgfpathlineto{\pgfqpoint{0.560008in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{1.714946in}}%
\pgfpathlineto{\pgfqpoint{0.559349in}{1.718528in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559031in}{0.423614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.559031in,y=0.333337in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040858in}{0.423614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.040858in,y=0.333337in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522685in}{0.423614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.522685in,y=0.333337in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}400}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.004512in}{0.423614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.004512in,y=0.333337in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}600}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.281772in,y=0.194448in,,top]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Time $Kt$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559031in}{0.423614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250003in, y=0.388892in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559031in}{0.807292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250003in, y=0.772570in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559031in}{1.190971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250003in, y=1.156248in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559031in}{1.574649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250003in, y=1.539926in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559031in}{1.958327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250003in, y=1.923604in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194448in,y=1.190971in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Position $x$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559031in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{1.958327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559031in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.004512in}{0.423614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.281772in,y=2.041660in,,base]{\color{textcolor}{\sffamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(d) $D=0.05$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698964in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{4.144445in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{4.144445in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{0.423614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.698964in}{0.423614in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041061in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{4.144445in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{4.144445in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{3.039232in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{3.039232in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{3.041061in}{0.423614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.698964in}{0.423614in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959150in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{3.039232in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{3.039232in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{2.958957in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{2.958713in}{1.131021in}}%
\pgfpathlineto{\pgfqpoint{2.959150in}{0.423614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.698964in}{0.423614in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913377in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.958957in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.958957in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{2.912209in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{2.912209in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.913377in}{0.423614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.698964in}{0.423614in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879649in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.912209in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.912209in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{2.879340in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{2.879766in}{1.184976in}}%
\pgfpathlineto{\pgfqpoint{2.879340in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.879649in}{0.423614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.698964in}{0.423614in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.855557in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.879340in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.879766in}{1.184976in}}%
\pgfpathlineto{\pgfqpoint{2.879340in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{2.854474in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{2.854953in}{1.196966in}}%
\pgfpathlineto{\pgfqpoint{2.854474in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.855557in}{0.423614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.698964in}{0.423614in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838693in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.854474in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.854953in}{1.196966in}}%
\pgfpathlineto{\pgfqpoint{2.854474in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{2.836520in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{2.836041in}{1.766488in}}%
\pgfpathlineto{\pgfqpoint{2.833428in}{1.352835in}}%
\pgfpathlineto{\pgfqpoint{2.833130in}{1.137016in}}%
\pgfpathlineto{\pgfqpoint{2.833782in}{0.957167in}}%
\pgfpathlineto{\pgfqpoint{2.836099in}{0.603464in}}%
\pgfpathlineto{\pgfqpoint{2.836520in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.838693in}{0.423614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.698964in}{0.423614in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817011in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.836520in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.836153in}{0.591474in}}%
\pgfpathlineto{\pgfqpoint{2.833654in}{0.981147in}}%
\pgfpathlineto{\pgfqpoint{2.833090in}{1.190971in}}%
\pgfpathlineto{\pgfqpoint{2.833505in}{1.370820in}}%
\pgfpathlineto{\pgfqpoint{2.836010in}{1.760493in}}%
\pgfpathlineto{\pgfqpoint{2.836520in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{2.816780in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{2.817150in}{1.772483in}}%
\pgfpathlineto{\pgfqpoint{2.818906in}{1.442759in}}%
\pgfpathlineto{\pgfqpoint{2.819349in}{1.196966in}}%
\pgfpathlineto{\pgfqpoint{2.818816in}{0.909207in}}%
\pgfpathlineto{\pgfqpoint{2.816998in}{0.561499in}}%
\pgfpathlineto{\pgfqpoint{2.817011in}{0.423614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.698964in}{0.423614in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.802556in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.816780in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.817173in}{0.609459in}}%
\pgfpathlineto{\pgfqpoint{2.818921in}{0.939182in}}%
\pgfpathlineto{\pgfqpoint{2.819349in}{1.190971in}}%
\pgfpathlineto{\pgfqpoint{2.818926in}{1.436764in}}%
\pgfpathlineto{\pgfqpoint{2.817150in}{1.772483in}}%
\pgfpathlineto{\pgfqpoint{2.816780in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{2.801495in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{2.801826in}{1.850417in}}%
\pgfpathlineto{\pgfqpoint{2.803097in}{1.688553in}}%
\pgfpathlineto{\pgfqpoint{2.806749in}{1.394800in}}%
\pgfpathlineto{\pgfqpoint{2.807749in}{1.202960in}}%
\pgfpathlineto{\pgfqpoint{2.806917in}{1.005126in}}%
\pgfpathlineto{\pgfqpoint{2.803251in}{0.711373in}}%
\pgfpathlineto{\pgfqpoint{2.801932in}{0.549509in}}%
\pgfpathlineto{\pgfqpoint{2.801495in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.802556in}{0.423614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.698964in}{0.423614in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.792920in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.801495in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.801818in}{0.531524in}}%
\pgfpathlineto{\pgfqpoint{2.803130in}{0.699383in}}%
\pgfpathlineto{\pgfqpoint{2.806241in}{0.939182in}}%
\pgfpathlineto{\pgfqpoint{2.807408in}{1.071071in}}%
\pgfpathlineto{\pgfqpoint{2.807749in}{1.202960in}}%
\pgfpathlineto{\pgfqpoint{2.807294in}{1.328855in}}%
\pgfpathlineto{\pgfqpoint{2.803149in}{1.682558in}}%
\pgfpathlineto{\pgfqpoint{2.801826in}{1.850417in}}%
\pgfpathlineto{\pgfqpoint{2.801495in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{2.792787in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{2.793045in}{1.694548in}}%
\pgfpathlineto{\pgfqpoint{2.792564in}{0.987142in}}%
\pgfpathlineto{\pgfqpoint{2.792920in}{0.423614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.698964in}{0.423614in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.788102in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.792787in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.792787in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{2.786089in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{2.785615in}{1.832432in}}%
\pgfpathlineto{\pgfqpoint{2.783788in}{1.652583in}}%
\pgfpathlineto{\pgfqpoint{2.782133in}{1.556664in}}%
\pgfpathlineto{\pgfqpoint{2.777521in}{1.346840in}}%
\pgfpathlineto{\pgfqpoint{2.776057in}{1.214950in}}%
\pgfpathlineto{\pgfqpoint{2.776213in}{1.137016in}}%
\pgfpathlineto{\pgfqpoint{2.777212in}{1.053086in}}%
\pgfpathlineto{\pgfqpoint{2.782230in}{0.819282in}}%
\pgfpathlineto{\pgfqpoint{2.783849in}{0.723363in}}%
\pgfpathlineto{\pgfqpoint{2.785649in}{0.543514in}}%
\pgfpathlineto{\pgfqpoint{2.786089in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.788102in}{0.423614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.698964in}{0.423614in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780874in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.786089in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.785771in}{0.525529in}}%
\pgfpathlineto{\pgfqpoint{2.783324in}{0.759333in}}%
\pgfpathlineto{\pgfqpoint{2.776853in}{1.077066in}}%
\pgfpathlineto{\pgfqpoint{2.776137in}{1.149006in}}%
\pgfpathlineto{\pgfqpoint{2.776057in}{1.214950in}}%
\pgfpathlineto{\pgfqpoint{2.777521in}{1.346840in}}%
\pgfpathlineto{\pgfqpoint{2.782133in}{1.556664in}}%
\pgfpathlineto{\pgfqpoint{2.783788in}{1.652583in}}%
\pgfpathlineto{\pgfqpoint{2.785615in}{1.832432in}}%
\pgfpathlineto{\pgfqpoint{2.786089in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{2.779447in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{2.778379in}{1.802457in}}%
\pgfpathlineto{\pgfqpoint{2.771238in}{1.468490in}}%
\pgfpathlineto{\pgfqpoint{2.769843in}{1.364825in}}%
\pgfpathlineto{\pgfqpoint{2.769121in}{1.256915in}}%
\pgfpathlineto{\pgfqpoint{2.769248in}{1.101046in}}%
\pgfpathlineto{\pgfqpoint{2.770612in}{0.957167in}}%
\pgfpathlineto{\pgfqpoint{2.778179in}{0.591474in}}%
\pgfpathlineto{\pgfqpoint{2.779140in}{0.507544in}}%
\pgfpathlineto{\pgfqpoint{2.779447in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.780874in}{0.423614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.698964in}{0.423614in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771238in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.779447in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.779140in}{0.507544in}}%
\pgfpathlineto{\pgfqpoint{2.778179in}{0.591474in}}%
\pgfpathlineto{\pgfqpoint{2.772313in}{0.861247in}}%
\pgfpathlineto{\pgfqpoint{2.770529in}{0.963162in}}%
\pgfpathlineto{\pgfqpoint{2.769388in}{1.077066in}}%
\pgfpathlineto{\pgfqpoint{2.769012in}{1.190971in}}%
\pgfpathlineto{\pgfqpoint{2.769355in}{1.304875in}}%
\pgfpathlineto{\pgfqpoint{2.770481in}{1.418779in}}%
\pgfpathlineto{\pgfqpoint{2.772273in}{1.520694in}}%
\pgfpathlineto{\pgfqpoint{2.778093in}{1.784473in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.868402in}}%
\pgfpathlineto{\pgfqpoint{2.779447in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{2.770438in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{2.769281in}{1.736513in}}%
\pgfpathlineto{\pgfqpoint{2.766321in}{1.610618in}}%
\pgfpathlineto{\pgfqpoint{2.764831in}{1.460744in}}%
\pgfpathlineto{\pgfqpoint{2.764377in}{1.172986in}}%
\pgfpathlineto{\pgfqpoint{2.764990in}{0.903212in}}%
\pgfpathlineto{\pgfqpoint{2.766460in}{0.765328in}}%
\pgfpathlineto{\pgfqpoint{2.769224in}{0.651423in}}%
\pgfpathlineto{\pgfqpoint{2.770135in}{0.537519in}}%
\pgfpathlineto{\pgfqpoint{2.770438in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.771238in}{0.423614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.698964in}{0.423614in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.749555in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.770438in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.769300in}{0.645428in}}%
\pgfpathlineto{\pgfqpoint{2.766667in}{0.753338in}}%
\pgfpathlineto{\pgfqpoint{2.765200in}{0.873237in}}%
\pgfpathlineto{\pgfqpoint{2.764569in}{1.005126in}}%
\pgfpathlineto{\pgfqpoint{2.764371in}{1.208955in}}%
\pgfpathlineto{\pgfqpoint{2.764552in}{1.388805in}}%
\pgfpathlineto{\pgfqpoint{2.765192in}{1.514699in}}%
\pgfpathlineto{\pgfqpoint{2.766630in}{1.628603in}}%
\pgfpathlineto{\pgfqpoint{2.769281in}{1.736513in}}%
\pgfpathlineto{\pgfqpoint{2.770438in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{2.748781in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{2.751449in}{1.724523in}}%
\pgfpathlineto{\pgfqpoint{2.752439in}{1.712533in}}%
\pgfpathlineto{\pgfqpoint{2.756140in}{1.700543in}}%
\pgfpathlineto{\pgfqpoint{2.757217in}{1.694548in}}%
\pgfpathlineto{\pgfqpoint{2.758325in}{1.670568in}}%
\pgfpathlineto{\pgfqpoint{2.759990in}{1.424774in}}%
\pgfpathlineto{\pgfqpoint{2.760616in}{1.208955in}}%
\pgfpathlineto{\pgfqpoint{2.760215in}{0.999132in}}%
\pgfpathlineto{\pgfqpoint{2.758520in}{0.711373in}}%
\pgfpathlineto{\pgfqpoint{2.757577in}{0.687393in}}%
\pgfpathlineto{\pgfqpoint{2.756783in}{0.681306in}}%
\pgfpathlineto{\pgfqpoint{2.752990in}{0.669408in}}%
\pgfpathlineto{\pgfqpoint{2.751965in}{0.664043in}}%
\pgfpathlineto{\pgfqpoint{2.751616in}{0.657418in}}%
\pgfpathlineto{\pgfqpoint{2.748912in}{0.453589in}}%
\pgfpathlineto{\pgfqpoint{2.748781in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.749555in}{0.423614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.698964in}{0.423614in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742328in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.748781in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.751616in}{0.657418in}}%
\pgfpathlineto{\pgfqpoint{2.751965in}{0.664043in}}%
\pgfpathlineto{\pgfqpoint{2.752990in}{0.669408in}}%
\pgfpathlineto{\pgfqpoint{2.756799in}{0.681398in}}%
\pgfpathlineto{\pgfqpoint{2.758264in}{0.699383in}}%
\pgfpathlineto{\pgfqpoint{2.760215in}{0.999132in}}%
\pgfpathlineto{\pgfqpoint{2.760476in}{1.298880in}}%
\pgfpathlineto{\pgfqpoint{2.758495in}{1.658578in}}%
\pgfpathlineto{\pgfqpoint{2.758013in}{1.682558in}}%
\pgfpathlineto{\pgfqpoint{2.757217in}{1.694548in}}%
\pgfpathlineto{\pgfqpoint{2.756140in}{1.700543in}}%
\pgfpathlineto{\pgfqpoint{2.752439in}{1.712533in}}%
\pgfpathlineto{\pgfqpoint{2.751449in}{1.724523in}}%
\pgfpathlineto{\pgfqpoint{2.748781in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{2.740416in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{2.740529in}{1.934347in}}%
\pgfpathlineto{\pgfqpoint{2.741479in}{1.880392in}}%
\pgfpathlineto{\pgfqpoint{2.744476in}{1.772483in}}%
\pgfpathlineto{\pgfqpoint{2.744901in}{1.736513in}}%
\pgfpathlineto{\pgfqpoint{2.744748in}{1.694548in}}%
\pgfpathlineto{\pgfqpoint{2.745794in}{1.676563in}}%
\pgfpathlineto{\pgfqpoint{2.749884in}{1.628603in}}%
\pgfpathlineto{\pgfqpoint{2.751445in}{1.604623in}}%
\pgfpathlineto{\pgfqpoint{2.753186in}{1.562659in}}%
\pgfpathlineto{\pgfqpoint{2.754685in}{1.502709in}}%
\pgfpathlineto{\pgfqpoint{2.756053in}{1.412784in}}%
\pgfpathlineto{\pgfqpoint{2.756921in}{1.310870in}}%
\pgfpathlineto{\pgfqpoint{2.757109in}{1.107041in}}%
\pgfpathlineto{\pgfqpoint{2.755773in}{0.945177in}}%
\pgfpathlineto{\pgfqpoint{2.753441in}{0.825277in}}%
\pgfpathlineto{\pgfqpoint{2.750877in}{0.765328in}}%
\pgfpathlineto{\pgfqpoint{2.745784in}{0.705378in}}%
\pgfpathlineto{\pgfqpoint{2.744700in}{0.687393in}}%
\pgfpathlineto{\pgfqpoint{2.744419in}{0.609459in}}%
\pgfpathlineto{\pgfqpoint{2.741443in}{0.501549in}}%
\pgfpathlineto{\pgfqpoint{2.740518in}{0.447594in}}%
\pgfpathlineto{\pgfqpoint{2.740416in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.742328in}{0.423614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.698964in}{0.423614in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.737510in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.740416in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.741169in}{0.489559in}}%
\pgfpathlineto{\pgfqpoint{2.744519in}{0.615453in}}%
\pgfpathlineto{\pgfqpoint{2.744737in}{0.688686in}}%
\pgfpathlineto{\pgfqpoint{2.746261in}{0.711373in}}%
\pgfpathlineto{\pgfqpoint{2.750877in}{0.765328in}}%
\pgfpathlineto{\pgfqpoint{2.753612in}{0.831272in}}%
\pgfpathlineto{\pgfqpoint{2.756065in}{0.969157in}}%
\pgfpathlineto{\pgfqpoint{2.757236in}{1.149006in}}%
\pgfpathlineto{\pgfqpoint{2.756676in}{1.346840in}}%
\pgfpathlineto{\pgfqpoint{2.754563in}{1.508704in}}%
\pgfpathlineto{\pgfqpoint{2.753186in}{1.562659in}}%
\pgfpathlineto{\pgfqpoint{2.751445in}{1.604623in}}%
\pgfpathlineto{\pgfqpoint{2.749884in}{1.628603in}}%
\pgfpathlineto{\pgfqpoint{2.745794in}{1.676563in}}%
\pgfpathlineto{\pgfqpoint{2.744748in}{1.694548in}}%
\pgfpathlineto{\pgfqpoint{2.744574in}{1.766488in}}%
\pgfpathlineto{\pgfqpoint{2.741200in}{1.892382in}}%
\pgfpathlineto{\pgfqpoint{2.740416in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{2.737099in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{2.737510in}{1.890439in}}%
\pgfpathlineto{\pgfqpoint{2.741397in}{1.748503in}}%
\pgfpathlineto{\pgfqpoint{2.741678in}{1.724523in}}%
\pgfpathlineto{\pgfqpoint{2.741344in}{1.688553in}}%
\pgfpathlineto{\pgfqpoint{2.741967in}{1.658578in}}%
\pgfpathlineto{\pgfqpoint{2.748662in}{1.538679in}}%
\pgfpathlineto{\pgfqpoint{2.751593in}{1.448754in}}%
\pgfpathlineto{\pgfqpoint{2.753592in}{1.316865in}}%
\pgfpathlineto{\pgfqpoint{2.754111in}{1.160996in}}%
\pgfpathlineto{\pgfqpoint{2.753350in}{1.041096in}}%
\pgfpathlineto{\pgfqpoint{2.751600in}{0.933187in}}%
\pgfpathlineto{\pgfqpoint{2.748713in}{0.843262in}}%
\pgfpathlineto{\pgfqpoint{2.742352in}{0.735353in}}%
\pgfpathlineto{\pgfqpoint{2.741538in}{0.711373in}}%
\pgfpathlineto{\pgfqpoint{2.741321in}{0.633438in}}%
\pgfpathlineto{\pgfqpoint{2.737510in}{0.492715in}}%
\pgfpathlineto{\pgfqpoint{2.737099in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.737510in}{0.423614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.698964in}{0.423614in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.233603,0.313828,0.543914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735101in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.737099in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.737671in}{0.501549in}}%
\pgfpathlineto{\pgfqpoint{2.741429in}{0.639433in}}%
\pgfpathlineto{\pgfqpoint{2.741256in}{0.693388in}}%
\pgfpathlineto{\pgfqpoint{2.741897in}{0.723363in}}%
\pgfpathlineto{\pgfqpoint{2.748436in}{0.837267in}}%
\pgfpathlineto{\pgfqpoint{2.751167in}{0.915202in}}%
\pgfpathlineto{\pgfqpoint{2.753283in}{1.035101in}}%
\pgfpathlineto{\pgfqpoint{2.754131in}{1.172986in}}%
\pgfpathlineto{\pgfqpoint{2.753592in}{1.316865in}}%
\pgfpathlineto{\pgfqpoint{2.751727in}{1.442759in}}%
\pgfpathlineto{\pgfqpoint{2.748662in}{1.538679in}}%
\pgfpathlineto{\pgfqpoint{2.742744in}{1.640593in}}%
\pgfpathlineto{\pgfqpoint{2.741780in}{1.664573in}}%
\pgfpathlineto{\pgfqpoint{2.741344in}{1.688553in}}%
\pgfpathlineto{\pgfqpoint{2.741505in}{1.742508in}}%
\pgfpathlineto{\pgfqpoint{2.737695in}{1.880392in}}%
\pgfpathlineto{\pgfqpoint{2.737099in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{2.734868in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{2.735044in}{1.898377in}}%
\pgfpathlineto{\pgfqpoint{2.736160in}{1.826437in}}%
\pgfpathlineto{\pgfqpoint{2.739008in}{1.730518in}}%
\pgfpathlineto{\pgfqpoint{2.738718in}{1.676563in}}%
\pgfpathlineto{\pgfqpoint{2.739048in}{1.646588in}}%
\pgfpathlineto{\pgfqpoint{2.740534in}{1.598628in}}%
\pgfpathlineto{\pgfqpoint{2.746284in}{1.484724in}}%
\pgfpathlineto{\pgfqpoint{2.748478in}{1.418779in}}%
\pgfpathlineto{\pgfqpoint{2.750481in}{1.304875in}}%
\pgfpathlineto{\pgfqpoint{2.751058in}{1.178981in}}%
\pgfpathlineto{\pgfqpoint{2.750262in}{1.059081in}}%
\pgfpathlineto{\pgfqpoint{2.748156in}{0.951172in}}%
\pgfpathlineto{\pgfqpoint{2.746057in}{0.891222in}}%
\pgfpathlineto{\pgfqpoint{2.740466in}{0.783313in}}%
\pgfpathlineto{\pgfqpoint{2.739072in}{0.741348in}}%
\pgfpathlineto{\pgfqpoint{2.738617in}{0.705378in}}%
\pgfpathlineto{\pgfqpoint{2.739019in}{0.657418in}}%
\pgfpathlineto{\pgfqpoint{2.735526in}{0.525529in}}%
\pgfpathlineto{\pgfqpoint{2.734947in}{0.465579in}}%
\pgfpathlineto{\pgfqpoint{2.735101in}{0.423614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.698964in}{0.423614in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734869in}{0.429609in}}%
\pgfpathlineto{\pgfqpoint{2.735630in}{0.531524in}}%
\pgfpathlineto{\pgfqpoint{2.739019in}{0.657418in}}%
\pgfpathlineto{\pgfqpoint{2.738617in}{0.705378in}}%
\pgfpathlineto{\pgfqpoint{2.739213in}{0.747343in}}%
\pgfpathlineto{\pgfqpoint{2.740466in}{0.783313in}}%
\pgfpathlineto{\pgfqpoint{2.746553in}{0.903212in}}%
\pgfpathlineto{\pgfqpoint{2.749176in}{0.993137in}}%
\pgfpathlineto{\pgfqpoint{2.750645in}{1.095051in}}%
\pgfpathlineto{\pgfqpoint{2.751060in}{1.202960in}}%
\pgfpathlineto{\pgfqpoint{2.750416in}{1.310870in}}%
\pgfpathlineto{\pgfqpoint{2.748778in}{1.406789in}}%
\pgfpathlineto{\pgfqpoint{2.746284in}{1.484724in}}%
\pgfpathlineto{\pgfqpoint{2.739626in}{1.622608in}}%
\pgfpathlineto{\pgfqpoint{2.738740in}{1.670568in}}%
\pgfpathlineto{\pgfqpoint{2.739099in}{1.724523in}}%
\pgfpathlineto{\pgfqpoint{2.735651in}{1.850417in}}%
\pgfpathlineto{\pgfqpoint{2.734868in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{2.733163in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{2.733846in}{1.826437in}}%
\pgfpathlineto{\pgfqpoint{2.736879in}{1.718528in}}%
\pgfpathlineto{\pgfqpoint{2.736394in}{1.658578in}}%
\pgfpathlineto{\pgfqpoint{2.737027in}{1.598628in}}%
\pgfpathlineto{\pgfqpoint{2.738497in}{1.550669in}}%
\pgfpathlineto{\pgfqpoint{2.743089in}{1.454749in}}%
\pgfpathlineto{\pgfqpoint{2.745446in}{1.388805in}}%
\pgfpathlineto{\pgfqpoint{2.747167in}{1.304875in}}%
\pgfpathlineto{\pgfqpoint{2.747890in}{1.202960in}}%
\pgfpathlineto{\pgfqpoint{2.747373in}{1.095051in}}%
\pgfpathlineto{\pgfqpoint{2.745606in}{0.999132in}}%
\pgfpathlineto{\pgfqpoint{2.743112in}{0.927192in}}%
\pgfpathlineto{\pgfqpoint{2.738183in}{0.825277in}}%
\pgfpathlineto{\pgfqpoint{2.736800in}{0.777318in}}%
\pgfpathlineto{\pgfqpoint{2.736286in}{0.723363in}}%
\pgfpathlineto{\pgfqpoint{2.736801in}{0.663413in}}%
\pgfpathlineto{\pgfqpoint{2.733830in}{0.555504in}}%
\pgfpathlineto{\pgfqpoint{2.733163in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.734868in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.734869in}{0.429609in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.715828in}{1.084703in}}%
\pgfpathlineto{\pgfqpoint{2.717881in}{1.101046in}}%
\pgfpathlineto{\pgfqpoint{2.718591in}{1.113036in}}%
\pgfpathlineto{\pgfqpoint{2.719541in}{1.149006in}}%
\pgfpathlineto{\pgfqpoint{2.719829in}{1.184976in}}%
\pgfpathlineto{\pgfqpoint{2.719515in}{1.226940in}}%
\pgfpathlineto{\pgfqpoint{2.718561in}{1.262910in}}%
\pgfpathlineto{\pgfqpoint{2.717872in}{1.274900in}}%
\pgfpathlineto{\pgfqpoint{2.715828in}{1.293170in}}%
\pgfpathlineto{\pgfqpoint{2.713418in}{1.288595in}}%
\pgfpathlineto{\pgfqpoint{2.711849in}{1.262910in}}%
\pgfpathlineto{\pgfqpoint{2.711009in}{1.242020in}}%
\pgfpathlineto{\pgfqpoint{2.710624in}{1.190971in}}%
\pgfpathlineto{\pgfqpoint{2.711009in}{1.143522in}}%
\pgfpathlineto{\pgfqpoint{2.712223in}{1.113036in}}%
\pgfpathlineto{\pgfqpoint{2.713418in}{1.092365in}}%
\pgfpathlineto{\pgfqpoint{2.715828in}{1.084703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.698964in}{0.423614in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.732691in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.733163in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.733924in}{0.561499in}}%
\pgfpathlineto{\pgfqpoint{2.736801in}{0.663413in}}%
\pgfpathlineto{\pgfqpoint{2.736286in}{0.723363in}}%
\pgfpathlineto{\pgfqpoint{2.736917in}{0.783313in}}%
\pgfpathlineto{\pgfqpoint{2.738183in}{0.825277in}}%
\pgfpathlineto{\pgfqpoint{2.743112in}{0.927192in}}%
\pgfpathlineto{\pgfqpoint{2.745606in}{0.999132in}}%
\pgfpathlineto{\pgfqpoint{2.747305in}{1.089056in}}%
\pgfpathlineto{\pgfqpoint{2.747896in}{1.196966in}}%
\pgfpathlineto{\pgfqpoint{2.747244in}{1.298880in}}%
\pgfpathlineto{\pgfqpoint{2.745446in}{1.388805in}}%
\pgfpathlineto{\pgfqpoint{2.743089in}{1.454749in}}%
\pgfpathlineto{\pgfqpoint{2.738497in}{1.550669in}}%
\pgfpathlineto{\pgfqpoint{2.737154in}{1.592634in}}%
\pgfpathlineto{\pgfqpoint{2.736404in}{1.652583in}}%
\pgfpathlineto{\pgfqpoint{2.736879in}{1.718528in}}%
\pgfpathlineto{\pgfqpoint{2.733846in}{1.826437in}}%
\pgfpathlineto{\pgfqpoint{2.733163in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{2.731727in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{2.732140in}{1.802457in}}%
\pgfpathlineto{\pgfqpoint{2.734880in}{1.706538in}}%
\pgfpathlineto{\pgfqpoint{2.734114in}{1.628603in}}%
\pgfpathlineto{\pgfqpoint{2.734649in}{1.550669in}}%
\pgfpathlineto{\pgfqpoint{2.736121in}{1.496714in}}%
\pgfpathlineto{\pgfqpoint{2.739919in}{1.417117in}}%
\pgfpathlineto{\pgfqpoint{2.742328in}{1.352899in}}%
\pgfpathlineto{\pgfqpoint{2.743878in}{1.274900in}}%
\pgfpathlineto{\pgfqpoint{2.744423in}{1.196966in}}%
\pgfpathlineto{\pgfqpoint{2.743951in}{1.113036in}}%
\pgfpathlineto{\pgfqpoint{2.742341in}{1.029106in}}%
\pgfpathlineto{\pgfqpoint{2.739919in}{0.964065in}}%
\pgfpathlineto{\pgfqpoint{2.735813in}{0.879232in}}%
\pgfpathlineto{\pgfqpoint{2.734417in}{0.825277in}}%
\pgfpathlineto{\pgfqpoint{2.733991in}{0.753338in}}%
\pgfpathlineto{\pgfqpoint{2.734763in}{0.669408in}}%
\pgfpathlineto{\pgfqpoint{2.732545in}{0.603464in}}%
\pgfpathlineto{\pgfqpoint{2.731835in}{0.543514in}}%
\pgfpathlineto{\pgfqpoint{2.731727in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.732691in}{0.423614in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.715828in}{1.026732in}}%
\pgfpathlineto{\pgfqpoint{2.718237in}{1.030469in}}%
\pgfpathlineto{\pgfqpoint{2.718992in}{1.035101in}}%
\pgfpathlineto{\pgfqpoint{2.720646in}{1.049253in}}%
\pgfpathlineto{\pgfqpoint{2.721577in}{1.065076in}}%
\pgfpathlineto{\pgfqpoint{2.722943in}{1.113036in}}%
\pgfpathlineto{\pgfqpoint{2.723454in}{1.184976in}}%
\pgfpathlineto{\pgfqpoint{2.722881in}{1.262910in}}%
\pgfpathlineto{\pgfqpoint{2.721473in}{1.310870in}}%
\pgfpathlineto{\pgfqpoint{2.720646in}{1.325168in}}%
\pgfpathlineto{\pgfqpoint{2.718985in}{1.340845in}}%
\pgfpathlineto{\pgfqpoint{2.718237in}{1.345940in}}%
\pgfpathlineto{\pgfqpoint{2.715828in}{1.351881in}}%
\pgfpathlineto{\pgfqpoint{2.713418in}{1.347135in}}%
\pgfpathlineto{\pgfqpoint{2.710833in}{1.322860in}}%
\pgfpathlineto{\pgfqpoint{2.708855in}{1.262910in}}%
\pgfpathlineto{\pgfqpoint{2.708361in}{1.196966in}}%
\pgfpathlineto{\pgfqpoint{2.708813in}{1.131021in}}%
\pgfpathlineto{\pgfqpoint{2.710754in}{1.065076in}}%
\pgfpathlineto{\pgfqpoint{2.713418in}{1.034362in}}%
\pgfpathlineto{\pgfqpoint{2.715828in}{1.026732in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.714460in}{1.089056in}}%
\pgfpathlineto{\pgfqpoint{2.713418in}{1.092365in}}%
\pgfpathlineto{\pgfqpoint{2.713242in}{1.095051in}}%
\pgfpathlineto{\pgfqpoint{2.711024in}{1.143011in}}%
\pgfpathlineto{\pgfqpoint{2.710697in}{1.214950in}}%
\pgfpathlineto{\pgfqpoint{2.711103in}{1.244925in}}%
\pgfpathlineto{\pgfqpoint{2.712878in}{1.280895in}}%
\pgfpathlineto{\pgfqpoint{2.713418in}{1.288595in}}%
\pgfpathlineto{\pgfqpoint{2.715828in}{1.293170in}}%
\pgfpathlineto{\pgfqpoint{2.718237in}{1.270577in}}%
\pgfpathlineto{\pgfqpoint{2.718970in}{1.250920in}}%
\pgfpathlineto{\pgfqpoint{2.719737in}{1.208955in}}%
\pgfpathlineto{\pgfqpoint{2.719752in}{1.166991in}}%
\pgfpathlineto{\pgfqpoint{2.719169in}{1.131021in}}%
\pgfpathlineto{\pgfqpoint{2.718237in}{1.104866in}}%
\pgfpathlineto{\pgfqpoint{2.715828in}{1.084703in}}%
\pgfpathlineto{\pgfqpoint{2.714460in}{1.089056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.698964in}{0.423614in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731727in}{0.429609in}}%
\pgfpathlineto{\pgfqpoint{2.732128in}{0.579484in}}%
\pgfpathlineto{\pgfqpoint{2.732691in}{0.609534in}}%
\pgfpathlineto{\pgfqpoint{2.734763in}{0.669408in}}%
\pgfpathlineto{\pgfqpoint{2.733991in}{0.753338in}}%
\pgfpathlineto{\pgfqpoint{2.734513in}{0.831272in}}%
\pgfpathlineto{\pgfqpoint{2.736047in}{0.885227in}}%
\pgfpathlineto{\pgfqpoint{2.739919in}{0.964065in}}%
\pgfpathlineto{\pgfqpoint{2.742328in}{1.028614in}}%
\pgfpathlineto{\pgfqpoint{2.743951in}{1.113036in}}%
\pgfpathlineto{\pgfqpoint{2.744423in}{1.196966in}}%
\pgfpathlineto{\pgfqpoint{2.743878in}{1.274900in}}%
\pgfpathlineto{\pgfqpoint{2.742328in}{1.352899in}}%
\pgfpathlineto{\pgfqpoint{2.739919in}{1.417117in}}%
\pgfpathlineto{\pgfqpoint{2.736121in}{1.496714in}}%
\pgfpathlineto{\pgfqpoint{2.734754in}{1.544674in}}%
\pgfpathlineto{\pgfqpoint{2.734110in}{1.622608in}}%
\pgfpathlineto{\pgfqpoint{2.734836in}{1.712533in}}%
\pgfpathlineto{\pgfqpoint{2.732716in}{1.772483in}}%
\pgfpathlineto{\pgfqpoint{2.732140in}{1.802457in}}%
\pgfpathlineto{\pgfqpoint{2.731727in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{2.730394in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{2.730364in}{1.784473in}}%
\pgfpathlineto{\pgfqpoint{2.730936in}{1.754498in}}%
\pgfpathlineto{\pgfqpoint{2.732898in}{1.700543in}}%
\pgfpathlineto{\pgfqpoint{2.731343in}{1.562659in}}%
\pgfpathlineto{\pgfqpoint{2.731366in}{1.454749in}}%
\pgfpathlineto{\pgfqpoint{2.732387in}{1.418779in}}%
\pgfpathlineto{\pgfqpoint{2.737748in}{1.322860in}}%
\pgfpathlineto{\pgfqpoint{2.739481in}{1.256915in}}%
\pgfpathlineto{\pgfqpoint{2.740039in}{1.196966in}}%
\pgfpathlineto{\pgfqpoint{2.739604in}{1.131021in}}%
\pgfpathlineto{\pgfqpoint{2.737799in}{1.059081in}}%
\pgfpathlineto{\pgfqpoint{2.735101in}{1.006085in}}%
\pgfpathlineto{\pgfqpoint{2.731880in}{0.957167in}}%
\pgfpathlineto{\pgfqpoint{2.731025in}{0.921197in}}%
\pgfpathlineto{\pgfqpoint{2.731209in}{0.813287in}}%
\pgfpathlineto{\pgfqpoint{2.732831in}{0.681398in}}%
\pgfpathlineto{\pgfqpoint{2.730921in}{0.627443in}}%
\pgfpathlineto{\pgfqpoint{2.730303in}{0.591474in}}%
\pgfpathlineto{\pgfqpoint{2.730394in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.731727in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.731727in}{0.429609in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.718237in}{0.979276in}}%
\pgfpathlineto{\pgfqpoint{2.720646in}{0.980258in}}%
\pgfpathlineto{\pgfqpoint{2.723388in}{0.987142in}}%
\pgfpathlineto{\pgfqpoint{2.724535in}{0.993137in}}%
\pgfpathlineto{\pgfqpoint{2.726210in}{1.011121in}}%
\pgfpathlineto{\pgfqpoint{2.727269in}{1.053086in}}%
\pgfpathlineto{\pgfqpoint{2.727516in}{1.149006in}}%
\pgfpathlineto{\pgfqpoint{2.727353in}{1.292885in}}%
\pgfpathlineto{\pgfqpoint{2.726448in}{1.352835in}}%
\pgfpathlineto{\pgfqpoint{2.725365in}{1.370820in}}%
\pgfpathlineto{\pgfqpoint{2.724081in}{1.382810in}}%
\pgfpathlineto{\pgfqpoint{2.722894in}{1.388805in}}%
\pgfpathlineto{\pgfqpoint{2.720952in}{1.394800in}}%
\pgfpathlineto{\pgfqpoint{2.718237in}{1.398104in}}%
\pgfpathlineto{\pgfqpoint{2.715828in}{1.397138in}}%
\pgfpathlineto{\pgfqpoint{2.713418in}{1.391638in}}%
\pgfpathlineto{\pgfqpoint{2.711009in}{1.377304in}}%
\pgfpathlineto{\pgfqpoint{2.709364in}{1.352835in}}%
\pgfpathlineto{\pgfqpoint{2.708600in}{1.338728in}}%
\pgfpathlineto{\pgfqpoint{2.707457in}{1.286890in}}%
\pgfpathlineto{\pgfqpoint{2.706792in}{1.196966in}}%
\pgfpathlineto{\pgfqpoint{2.707568in}{1.101046in}}%
\pgfpathlineto{\pgfqpoint{2.708600in}{1.052727in}}%
\pgfpathlineto{\pgfqpoint{2.709437in}{1.035101in}}%
\pgfpathlineto{\pgfqpoint{2.711009in}{1.008505in}}%
\pgfpathlineto{\pgfqpoint{2.713418in}{0.990383in}}%
\pgfpathlineto{\pgfqpoint{2.715828in}{0.982225in}}%
\pgfpathlineto{\pgfqpoint{2.718237in}{0.979276in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.715086in}{1.029106in}}%
\pgfpathlineto{\pgfqpoint{2.713418in}{1.034362in}}%
\pgfpathlineto{\pgfqpoint{2.712709in}{1.041096in}}%
\pgfpathlineto{\pgfqpoint{2.711009in}{1.059286in}}%
\pgfpathlineto{\pgfqpoint{2.710274in}{1.077066in}}%
\pgfpathlineto{\pgfqpoint{2.708620in}{1.143011in}}%
\pgfpathlineto{\pgfqpoint{2.708375in}{1.208955in}}%
\pgfpathlineto{\pgfqpoint{2.708981in}{1.268905in}}%
\pgfpathlineto{\pgfqpoint{2.711009in}{1.326402in}}%
\pgfpathlineto{\pgfqpoint{2.713418in}{1.347135in}}%
\pgfpathlineto{\pgfqpoint{2.715828in}{1.351881in}}%
\pgfpathlineto{\pgfqpoint{2.718237in}{1.345940in}}%
\pgfpathlineto{\pgfqpoint{2.718985in}{1.340845in}}%
\pgfpathlineto{\pgfqpoint{2.720646in}{1.325168in}}%
\pgfpathlineto{\pgfqpoint{2.721741in}{1.304875in}}%
\pgfpathlineto{\pgfqpoint{2.723057in}{1.250920in}}%
\pgfpathlineto{\pgfqpoint{2.723440in}{1.172986in}}%
\pgfpathlineto{\pgfqpoint{2.722842in}{1.107041in}}%
\pgfpathlineto{\pgfqpoint{2.721270in}{1.059081in}}%
\pgfpathlineto{\pgfqpoint{2.720444in}{1.047091in}}%
\pgfpathlineto{\pgfqpoint{2.718237in}{1.030469in}}%
\pgfpathlineto{\pgfqpoint{2.715828in}{1.026732in}}%
\pgfpathlineto{\pgfqpoint{2.715086in}{1.029106in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.698964in}{0.423614in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.730282in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.730360in}{0.597469in}}%
\pgfpathlineto{\pgfqpoint{2.730921in}{0.627443in}}%
\pgfpathlineto{\pgfqpoint{2.732831in}{0.681398in}}%
\pgfpathlineto{\pgfqpoint{2.731122in}{0.825277in}}%
\pgfpathlineto{\pgfqpoint{2.731097in}{0.927192in}}%
\pgfpathlineto{\pgfqpoint{2.732181in}{0.963162in}}%
\pgfpathlineto{\pgfqpoint{2.735101in}{1.006085in}}%
\pgfpathlineto{\pgfqpoint{2.737596in}{1.053086in}}%
\pgfpathlineto{\pgfqpoint{2.739502in}{1.125026in}}%
\pgfpathlineto{\pgfqpoint{2.740043in}{1.190971in}}%
\pgfpathlineto{\pgfqpoint{2.739585in}{1.250920in}}%
\pgfpathlineto{\pgfqpoint{2.737946in}{1.316865in}}%
\pgfpathlineto{\pgfqpoint{2.735101in}{1.374849in}}%
\pgfpathlineto{\pgfqpoint{2.732387in}{1.418779in}}%
\pgfpathlineto{\pgfqpoint{2.731366in}{1.454749in}}%
\pgfpathlineto{\pgfqpoint{2.731343in}{1.562659in}}%
\pgfpathlineto{\pgfqpoint{2.732898in}{1.700543in}}%
\pgfpathlineto{\pgfqpoint{2.730438in}{1.778478in}}%
\pgfpathlineto{\pgfqpoint{2.730394in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{2.729275in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{2.728588in}{1.766488in}}%
\pgfpathlineto{\pgfqpoint{2.728945in}{1.742508in}}%
\pgfpathlineto{\pgfqpoint{2.730747in}{1.706538in}}%
\pgfpathlineto{\pgfqpoint{2.730895in}{1.694548in}}%
\pgfpathlineto{\pgfqpoint{2.727587in}{1.532684in}}%
\pgfpathlineto{\pgfqpoint{2.725464in}{1.485597in}}%
\pgfpathlineto{\pgfqpoint{2.723055in}{1.461267in}}%
\pgfpathlineto{\pgfqpoint{2.720468in}{1.448754in}}%
\pgfpathlineto{\pgfqpoint{2.713418in}{1.430379in}}%
\pgfpathlineto{\pgfqpoint{2.712229in}{1.424774in}}%
\pgfpathlineto{\pgfqpoint{2.711009in}{1.418826in}}%
\pgfpathlineto{\pgfqpoint{2.708600in}{1.391162in}}%
\pgfpathlineto{\pgfqpoint{2.706191in}{1.310298in}}%
\pgfpathlineto{\pgfqpoint{2.705499in}{1.190971in}}%
\pgfpathlineto{\pgfqpoint{2.706191in}{1.087225in}}%
\pgfpathlineto{\pgfqpoint{2.708600in}{0.999253in}}%
\pgfpathlineto{\pgfqpoint{2.711009in}{0.967008in}}%
\pgfpathlineto{\pgfqpoint{2.713418in}{0.952145in}}%
\pgfpathlineto{\pgfqpoint{2.720646in}{0.927640in}}%
\pgfpathlineto{\pgfqpoint{2.723719in}{0.909207in}}%
\pgfpathlineto{\pgfqpoint{2.725703in}{0.885227in}}%
\pgfpathlineto{\pgfqpoint{2.727521in}{0.843262in}}%
\pgfpathlineto{\pgfqpoint{2.730842in}{0.687393in}}%
\pgfpathlineto{\pgfqpoint{2.730707in}{0.675403in}}%
\pgfpathlineto{\pgfqpoint{2.728945in}{0.639433in}}%
\pgfpathlineto{\pgfqpoint{2.728568in}{0.609459in}}%
\pgfpathlineto{\pgfqpoint{2.729275in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.730282in}{0.423614in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.716770in}{0.981147in}}%
\pgfpathlineto{\pgfqpoint{2.715828in}{0.982225in}}%
\pgfpathlineto{\pgfqpoint{2.713418in}{0.990383in}}%
\pgfpathlineto{\pgfqpoint{2.711009in}{1.008505in}}%
\pgfpathlineto{\pgfqpoint{2.708600in}{1.052727in}}%
\pgfpathlineto{\pgfqpoint{2.707158in}{1.131021in}}%
\pgfpathlineto{\pgfqpoint{2.706831in}{1.220945in}}%
\pgfpathlineto{\pgfqpoint{2.707906in}{1.310870in}}%
\pgfpathlineto{\pgfqpoint{2.708600in}{1.338728in}}%
\pgfpathlineto{\pgfqpoint{2.709728in}{1.358830in}}%
\pgfpathlineto{\pgfqpoint{2.711009in}{1.377304in}}%
\pgfpathlineto{\pgfqpoint{2.713418in}{1.391638in}}%
\pgfpathlineto{\pgfqpoint{2.715828in}{1.397138in}}%
\pgfpathlineto{\pgfqpoint{2.718237in}{1.398104in}}%
\pgfpathlineto{\pgfqpoint{2.720952in}{1.394800in}}%
\pgfpathlineto{\pgfqpoint{2.722894in}{1.388805in}}%
\pgfpathlineto{\pgfqpoint{2.724081in}{1.382810in}}%
\pgfpathlineto{\pgfqpoint{2.725828in}{1.364825in}}%
\pgfpathlineto{\pgfqpoint{2.726651in}{1.346840in}}%
\pgfpathlineto{\pgfqpoint{2.727419in}{1.274900in}}%
\pgfpathlineto{\pgfqpoint{2.727443in}{1.083061in}}%
\pgfpathlineto{\pgfqpoint{2.726896in}{1.029106in}}%
\pgfpathlineto{\pgfqpoint{2.726210in}{1.011121in}}%
\pgfpathlineto{\pgfqpoint{2.725240in}{0.999132in}}%
\pgfpathlineto{\pgfqpoint{2.723388in}{0.987142in}}%
\pgfpathlineto{\pgfqpoint{2.721163in}{0.981147in}}%
\pgfpathlineto{\pgfqpoint{2.720646in}{0.980258in}}%
\pgfpathlineto{\pgfqpoint{2.718237in}{0.979276in}}%
\pgfpathlineto{\pgfqpoint{2.716770in}{0.981147in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.698964in}{0.423614in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.729274in}{0.429609in}}%
\pgfpathlineto{\pgfqpoint{2.728592in}{0.615453in}}%
\pgfpathlineto{\pgfqpoint{2.728945in}{0.639433in}}%
\pgfpathlineto{\pgfqpoint{2.730707in}{0.675403in}}%
\pgfpathlineto{\pgfqpoint{2.730842in}{0.687393in}}%
\pgfpathlineto{\pgfqpoint{2.727709in}{0.837267in}}%
\pgfpathlineto{\pgfqpoint{2.726043in}{0.879232in}}%
\pgfpathlineto{\pgfqpoint{2.723719in}{0.909207in}}%
\pgfpathlineto{\pgfqpoint{2.720646in}{0.927640in}}%
\pgfpathlineto{\pgfqpoint{2.713418in}{0.952145in}}%
\pgfpathlineto{\pgfqpoint{2.711009in}{0.967008in}}%
\pgfpathlineto{\pgfqpoint{2.708600in}{0.999253in}}%
\pgfpathlineto{\pgfqpoint{2.706191in}{1.087225in}}%
\pgfpathlineto{\pgfqpoint{2.705499in}{1.190971in}}%
\pgfpathlineto{\pgfqpoint{2.706191in}{1.310298in}}%
\pgfpathlineto{\pgfqpoint{2.708600in}{1.391162in}}%
\pgfpathlineto{\pgfqpoint{2.711009in}{1.418826in}}%
\pgfpathlineto{\pgfqpoint{2.713418in}{1.430379in}}%
\pgfpathlineto{\pgfqpoint{2.720646in}{1.449363in}}%
\pgfpathlineto{\pgfqpoint{2.723761in}{1.466739in}}%
\pgfpathlineto{\pgfqpoint{2.726124in}{1.496714in}}%
\pgfpathlineto{\pgfqpoint{2.727873in}{1.542118in}}%
\pgfpathlineto{\pgfqpoint{2.730895in}{1.694548in}}%
\pgfpathlineto{\pgfqpoint{2.730747in}{1.706538in}}%
\pgfpathlineto{\pgfqpoint{2.729138in}{1.736513in}}%
\pgfpathlineto{\pgfqpoint{2.728631in}{1.760493in}}%
\pgfpathlineto{\pgfqpoint{2.729275in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{2.728175in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{2.726634in}{1.748503in}}%
\pgfpathlineto{\pgfqpoint{2.726845in}{1.730518in}}%
\pgfpathlineto{\pgfqpoint{2.728680in}{1.700543in}}%
\pgfpathlineto{\pgfqpoint{2.728819in}{1.688553in}}%
\pgfpathlineto{\pgfqpoint{2.726784in}{1.598628in}}%
\pgfpathlineto{\pgfqpoint{2.724289in}{1.538679in}}%
\pgfpathlineto{\pgfqpoint{2.721370in}{1.502709in}}%
\pgfpathlineto{\pgfqpoint{2.718237in}{1.482797in}}%
\pgfpathlineto{\pgfqpoint{2.713418in}{1.466136in}}%
\pgfpathlineto{\pgfqpoint{2.711009in}{1.455689in}}%
\pgfpathlineto{\pgfqpoint{2.708600in}{1.432718in}}%
\pgfpathlineto{\pgfqpoint{2.706191in}{1.375287in}}%
\pgfpathlineto{\pgfqpoint{2.705638in}{1.346840in}}%
\pgfpathlineto{\pgfqpoint{2.704637in}{1.268905in}}%
\pgfpathlineto{\pgfqpoint{2.704370in}{1.190971in}}%
\pgfpathlineto{\pgfqpoint{2.704781in}{1.113036in}}%
\pgfpathlineto{\pgfqpoint{2.705773in}{1.041096in}}%
\pgfpathlineto{\pgfqpoint{2.706454in}{1.011121in}}%
\pgfpathlineto{\pgfqpoint{2.708600in}{0.956681in}}%
\pgfpathlineto{\pgfqpoint{2.711009in}{0.930081in}}%
\pgfpathlineto{\pgfqpoint{2.713418in}{0.916839in}}%
\pgfpathlineto{\pgfqpoint{2.718237in}{0.896555in}}%
\pgfpathlineto{\pgfqpoint{2.721600in}{0.873237in}}%
\pgfpathlineto{\pgfqpoint{2.724373in}{0.837267in}}%
\pgfpathlineto{\pgfqpoint{2.726649in}{0.783313in}}%
\pgfpathlineto{\pgfqpoint{2.728782in}{0.693388in}}%
\pgfpathlineto{\pgfqpoint{2.728388in}{0.675403in}}%
\pgfpathlineto{\pgfqpoint{2.726866in}{0.651423in}}%
\pgfpathlineto{\pgfqpoint{2.726649in}{0.633438in}}%
\pgfpathlineto{\pgfqpoint{2.728175in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.729275in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.729274in}{0.429609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.698964in}{0.423614in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.727873in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.728175in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.728003in}{0.483564in}}%
\pgfpathlineto{\pgfqpoint{2.726665in}{0.639433in}}%
\pgfpathlineto{\pgfqpoint{2.727109in}{0.657418in}}%
\pgfpathlineto{\pgfqpoint{2.728660in}{0.681398in}}%
\pgfpathlineto{\pgfqpoint{2.728782in}{0.693388in}}%
\pgfpathlineto{\pgfqpoint{2.726838in}{0.777318in}}%
\pgfpathlineto{\pgfqpoint{2.724700in}{0.831272in}}%
\pgfpathlineto{\pgfqpoint{2.723055in}{0.857553in}}%
\pgfpathlineto{\pgfqpoint{2.721600in}{0.873237in}}%
\pgfpathlineto{\pgfqpoint{2.718237in}{0.896555in}}%
\pgfpathlineto{\pgfqpoint{2.713418in}{0.916839in}}%
\pgfpathlineto{\pgfqpoint{2.711009in}{0.930081in}}%
\pgfpathlineto{\pgfqpoint{2.708600in}{0.956681in}}%
\pgfpathlineto{\pgfqpoint{2.706454in}{1.011121in}}%
\pgfpathlineto{\pgfqpoint{2.705773in}{1.041096in}}%
\pgfpathlineto{\pgfqpoint{2.704726in}{1.119031in}}%
\pgfpathlineto{\pgfqpoint{2.704366in}{1.196966in}}%
\pgfpathlineto{\pgfqpoint{2.704687in}{1.274900in}}%
\pgfpathlineto{\pgfqpoint{2.705638in}{1.346840in}}%
\pgfpathlineto{\pgfqpoint{2.706191in}{1.375287in}}%
\pgfpathlineto{\pgfqpoint{2.708600in}{1.432718in}}%
\pgfpathlineto{\pgfqpoint{2.711009in}{1.455689in}}%
\pgfpathlineto{\pgfqpoint{2.713418in}{1.466136in}}%
\pgfpathlineto{\pgfqpoint{2.718237in}{1.482797in}}%
\pgfpathlineto{\pgfqpoint{2.720646in}{1.496686in}}%
\pgfpathlineto{\pgfqpoint{2.722012in}{1.508704in}}%
\pgfpathlineto{\pgfqpoint{2.724936in}{1.550669in}}%
\pgfpathlineto{\pgfqpoint{2.726965in}{1.604623in}}%
\pgfpathlineto{\pgfqpoint{2.728819in}{1.688553in}}%
\pgfpathlineto{\pgfqpoint{2.728680in}{1.700543in}}%
\pgfpathlineto{\pgfqpoint{2.727090in}{1.724523in}}%
\pgfpathlineto{\pgfqpoint{2.726649in}{1.742508in}}%
\pgfpathlineto{\pgfqpoint{2.728148in}{1.934347in}}%
\pgfpathlineto{\pgfqpoint{2.728175in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{2.727184in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{2.726550in}{1.850417in}}%
\pgfpathlineto{\pgfqpoint{2.724391in}{1.730518in}}%
\pgfpathlineto{\pgfqpoint{2.724600in}{1.718528in}}%
\pgfpathlineto{\pgfqpoint{2.726141in}{1.700543in}}%
\pgfpathlineto{\pgfqpoint{2.726579in}{1.688553in}}%
\pgfpathlineto{\pgfqpoint{2.725464in}{1.630425in}}%
\pgfpathlineto{\pgfqpoint{2.723086in}{1.574649in}}%
\pgfpathlineto{\pgfqpoint{2.720646in}{1.541512in}}%
\pgfpathlineto{\pgfqpoint{2.718033in}{1.520694in}}%
\pgfpathlineto{\pgfqpoint{2.715828in}{1.509428in}}%
\pgfpathlineto{\pgfqpoint{2.711009in}{1.489926in}}%
\pgfpathlineto{\pgfqpoint{2.708600in}{1.468600in}}%
\pgfpathlineto{\pgfqpoint{2.707891in}{1.454749in}}%
\pgfpathlineto{\pgfqpoint{2.706191in}{1.420065in}}%
\pgfpathlineto{\pgfqpoint{2.704428in}{1.340845in}}%
\pgfpathlineto{\pgfqpoint{2.703655in}{1.280895in}}%
\pgfpathlineto{\pgfqpoint{2.703349in}{1.196966in}}%
\pgfpathlineto{\pgfqpoint{2.703781in}{1.101046in}}%
\pgfpathlineto{\pgfqpoint{2.704777in}{1.035101in}}%
\pgfpathlineto{\pgfqpoint{2.706191in}{0.972030in}}%
\pgfpathlineto{\pgfqpoint{2.708600in}{0.919757in}}%
\pgfpathlineto{\pgfqpoint{2.711009in}{0.895671in}}%
\pgfpathlineto{\pgfqpoint{2.717784in}{0.861247in}}%
\pgfpathlineto{\pgfqpoint{2.720646in}{0.838030in}}%
\pgfpathlineto{\pgfqpoint{2.723055in}{0.805160in}}%
\pgfpathlineto{\pgfqpoint{2.725464in}{0.749300in}}%
\pgfpathlineto{\pgfqpoint{2.726575in}{0.693388in}}%
\pgfpathlineto{\pgfqpoint{2.726163in}{0.681398in}}%
\pgfpathlineto{\pgfqpoint{2.724647in}{0.663413in}}%
\pgfpathlineto{\pgfqpoint{2.724420in}{0.651423in}}%
\pgfpathlineto{\pgfqpoint{2.726547in}{0.531524in}}%
\pgfpathlineto{\pgfqpoint{2.727184in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.727873in}{0.423614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.698964in}{0.423614in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.727182in}{0.429609in}}%
\pgfpathlineto{\pgfqpoint{2.726547in}{0.531524in}}%
\pgfpathlineto{\pgfqpoint{2.724420in}{0.651423in}}%
\pgfpathlineto{\pgfqpoint{2.724647in}{0.663413in}}%
\pgfpathlineto{\pgfqpoint{2.726163in}{0.681398in}}%
\pgfpathlineto{\pgfqpoint{2.726575in}{0.693388in}}%
\pgfpathlineto{\pgfqpoint{2.725464in}{0.749300in}}%
\pgfpathlineto{\pgfqpoint{2.723055in}{0.805160in}}%
\pgfpathlineto{\pgfqpoint{2.720646in}{0.838030in}}%
\pgfpathlineto{\pgfqpoint{2.717784in}{0.861247in}}%
\pgfpathlineto{\pgfqpoint{2.711009in}{0.895671in}}%
\pgfpathlineto{\pgfqpoint{2.708600in}{0.919757in}}%
\pgfpathlineto{\pgfqpoint{2.706191in}{0.972030in}}%
\pgfpathlineto{\pgfqpoint{2.704777in}{1.035101in}}%
\pgfpathlineto{\pgfqpoint{2.703782in}{1.100917in}}%
\pgfpathlineto{\pgfqpoint{2.703352in}{1.190971in}}%
\pgfpathlineto{\pgfqpoint{2.704228in}{1.328855in}}%
\pgfpathlineto{\pgfqpoint{2.706191in}{1.420065in}}%
\pgfpathlineto{\pgfqpoint{2.707285in}{1.442759in}}%
\pgfpathlineto{\pgfqpoint{2.708600in}{1.468600in}}%
\pgfpathlineto{\pgfqpoint{2.711009in}{1.489926in}}%
\pgfpathlineto{\pgfqpoint{2.715828in}{1.509428in}}%
\pgfpathlineto{\pgfqpoint{2.718033in}{1.520694in}}%
\pgfpathlineto{\pgfqpoint{2.720646in}{1.541512in}}%
\pgfpathlineto{\pgfqpoint{2.723086in}{1.574649in}}%
\pgfpathlineto{\pgfqpoint{2.725590in}{1.634598in}}%
\pgfpathlineto{\pgfqpoint{2.726579in}{1.688553in}}%
\pgfpathlineto{\pgfqpoint{2.726141in}{1.700543in}}%
\pgfpathlineto{\pgfqpoint{2.724600in}{1.718528in}}%
\pgfpathlineto{\pgfqpoint{2.724391in}{1.730518in}}%
\pgfpathlineto{\pgfqpoint{2.726909in}{1.886387in}}%
\pgfpathlineto{\pgfqpoint{2.727184in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{2.726234in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{2.725953in}{1.892382in}}%
\pgfpathlineto{\pgfqpoint{2.725071in}{1.826437in}}%
\pgfpathlineto{\pgfqpoint{2.723962in}{1.778478in}}%
\pgfpathlineto{\pgfqpoint{2.721845in}{1.718528in}}%
\pgfpathlineto{\pgfqpoint{2.721905in}{1.712533in}}%
\pgfpathlineto{\pgfqpoint{2.723575in}{1.694548in}}%
\pgfpathlineto{\pgfqpoint{2.724071in}{1.682558in}}%
\pgfpathlineto{\pgfqpoint{2.723541in}{1.646588in}}%
\pgfpathlineto{\pgfqpoint{2.721697in}{1.604623in}}%
\pgfpathlineto{\pgfqpoint{2.719543in}{1.574649in}}%
\pgfpathlineto{\pgfqpoint{2.718237in}{1.561440in}}%
\pgfpathlineto{\pgfqpoint{2.715828in}{1.545451in}}%
\pgfpathlineto{\pgfqpoint{2.711009in}{1.522705in}}%
\pgfpathlineto{\pgfqpoint{2.708600in}{1.500938in}}%
\pgfpathlineto{\pgfqpoint{2.706191in}{1.456039in}}%
\pgfpathlineto{\pgfqpoint{2.703523in}{1.346840in}}%
\pgfpathlineto{\pgfqpoint{2.702453in}{1.190971in}}%
\pgfpathlineto{\pgfqpoint{2.703609in}{1.041096in}}%
\pgfpathlineto{\pgfqpoint{2.706191in}{0.934005in}}%
\pgfpathlineto{\pgfqpoint{2.708600in}{0.886317in}}%
\pgfpathlineto{\pgfqpoint{2.711009in}{0.862567in}}%
\pgfpathlineto{\pgfqpoint{2.715828in}{0.836823in}}%
\pgfpathlineto{\pgfqpoint{2.718237in}{0.819885in}}%
\pgfpathlineto{\pgfqpoint{2.719462in}{0.807292in}}%
\pgfpathlineto{\pgfqpoint{2.721288in}{0.783313in}}%
\pgfpathlineto{\pgfqpoint{2.723330in}{0.741348in}}%
\pgfpathlineto{\pgfqpoint{2.724103in}{0.699383in}}%
\pgfpathlineto{\pgfqpoint{2.723637in}{0.687393in}}%
\pgfpathlineto{\pgfqpoint{2.721961in}{0.669408in}}%
\pgfpathlineto{\pgfqpoint{2.721881in}{0.663413in}}%
\pgfpathlineto{\pgfqpoint{2.723960in}{0.603464in}}%
\pgfpathlineto{\pgfqpoint{2.725067in}{0.555504in}}%
\pgfpathlineto{\pgfqpoint{2.725949in}{0.489559in}}%
\pgfpathlineto{\pgfqpoint{2.726234in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.727184in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.727182in}{0.429609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.698964in}{0.423614in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.725464in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.726234in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.726232in}{0.429609in}}%
\pgfpathlineto{\pgfqpoint{2.725358in}{0.537519in}}%
\pgfpathlineto{\pgfqpoint{2.724132in}{0.597469in}}%
\pgfpathlineto{\pgfqpoint{2.721881in}{0.663413in}}%
\pgfpathlineto{\pgfqpoint{2.721961in}{0.669408in}}%
\pgfpathlineto{\pgfqpoint{2.723637in}{0.687393in}}%
\pgfpathlineto{\pgfqpoint{2.724103in}{0.699383in}}%
\pgfpathlineto{\pgfqpoint{2.723524in}{0.735353in}}%
\pgfpathlineto{\pgfqpoint{2.721970in}{0.771323in}}%
\pgfpathlineto{\pgfqpoint{2.719994in}{0.801298in}}%
\pgfpathlineto{\pgfqpoint{2.718237in}{0.819885in}}%
\pgfpathlineto{\pgfqpoint{2.716661in}{0.831272in}}%
\pgfpathlineto{\pgfqpoint{2.711009in}{0.862567in}}%
\pgfpathlineto{\pgfqpoint{2.708600in}{0.886317in}}%
\pgfpathlineto{\pgfqpoint{2.706191in}{0.934005in}}%
\pgfpathlineto{\pgfqpoint{2.703524in}{1.047091in}}%
\pgfpathlineto{\pgfqpoint{2.702453in}{1.202960in}}%
\pgfpathlineto{\pgfqpoint{2.703609in}{1.352835in}}%
\pgfpathlineto{\pgfqpoint{2.706191in}{1.456039in}}%
\pgfpathlineto{\pgfqpoint{2.708600in}{1.500938in}}%
\pgfpathlineto{\pgfqpoint{2.711009in}{1.522705in}}%
\pgfpathlineto{\pgfqpoint{2.715828in}{1.545451in}}%
\pgfpathlineto{\pgfqpoint{2.718237in}{1.561440in}}%
\pgfpathlineto{\pgfqpoint{2.719543in}{1.574649in}}%
\pgfpathlineto{\pgfqpoint{2.721352in}{1.598628in}}%
\pgfpathlineto{\pgfqpoint{2.723353in}{1.640593in}}%
\pgfpathlineto{\pgfqpoint{2.724071in}{1.682558in}}%
\pgfpathlineto{\pgfqpoint{2.723575in}{1.694548in}}%
\pgfpathlineto{\pgfqpoint{2.721905in}{1.712533in}}%
\pgfpathlineto{\pgfqpoint{2.721845in}{1.718528in}}%
\pgfpathlineto{\pgfqpoint{2.723962in}{1.778478in}}%
\pgfpathlineto{\pgfqpoint{2.725071in}{1.826437in}}%
\pgfpathlineto{\pgfqpoint{2.725953in}{1.892382in}}%
\pgfpathlineto{\pgfqpoint{2.726234in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{2.725303in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{2.724820in}{1.874397in}}%
\pgfpathlineto{\pgfqpoint{2.723432in}{1.802457in}}%
\pgfpathlineto{\pgfqpoint{2.721746in}{1.754498in}}%
\pgfpathlineto{\pgfqpoint{2.719124in}{1.706538in}}%
\pgfpathlineto{\pgfqpoint{2.721071in}{1.676563in}}%
\pgfpathlineto{\pgfqpoint{2.720691in}{1.646588in}}%
\pgfpathlineto{\pgfqpoint{2.719049in}{1.616613in}}%
\pgfpathlineto{\pgfqpoint{2.717546in}{1.598628in}}%
\pgfpathlineto{\pgfqpoint{2.715828in}{1.583879in}}%
\pgfpathlineto{\pgfqpoint{2.711009in}{1.554902in}}%
\pgfpathlineto{\pgfqpoint{2.708600in}{1.530828in}}%
\pgfpathlineto{\pgfqpoint{2.706191in}{1.486792in}}%
\pgfpathlineto{\pgfqpoint{2.703782in}{1.408013in}}%
\pgfpathlineto{\pgfqpoint{2.702989in}{1.364825in}}%
\pgfpathlineto{\pgfqpoint{2.701923in}{1.280895in}}%
\pgfpathlineto{\pgfqpoint{2.701556in}{1.202960in}}%
\pgfpathlineto{\pgfqpoint{2.701811in}{1.125026in}}%
\pgfpathlineto{\pgfqpoint{2.702763in}{1.041096in}}%
\pgfpathlineto{\pgfqpoint{2.703782in}{0.983193in}}%
\pgfpathlineto{\pgfqpoint{2.706191in}{0.901476in}}%
\pgfpathlineto{\pgfqpoint{2.708600in}{0.855252in}}%
\pgfpathlineto{\pgfqpoint{2.711009in}{0.829841in}}%
\pgfpathlineto{\pgfqpoint{2.715828in}{0.799031in}}%
\pgfpathlineto{\pgfqpoint{2.718214in}{0.777318in}}%
\pgfpathlineto{\pgfqpoint{2.720916in}{0.729358in}}%
\pgfpathlineto{\pgfqpoint{2.720970in}{0.699383in}}%
\pgfpathlineto{\pgfqpoint{2.719149in}{0.675403in}}%
\pgfpathlineto{\pgfqpoint{2.722007in}{0.621448in}}%
\pgfpathlineto{\pgfqpoint{2.723745in}{0.567494in}}%
\pgfpathlineto{\pgfqpoint{2.724814in}{0.507544in}}%
\pgfpathlineto{\pgfqpoint{2.725464in}{0.423614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.698964in}{0.423614in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.725300in}{0.429609in}}%
\pgfpathlineto{\pgfqpoint{2.724884in}{0.501549in}}%
\pgfpathlineto{\pgfqpoint{2.723745in}{0.567494in}}%
\pgfpathlineto{\pgfqpoint{2.722007in}{0.621448in}}%
\pgfpathlineto{\pgfqpoint{2.719149in}{0.675403in}}%
\pgfpathlineto{\pgfqpoint{2.721150in}{0.705378in}}%
\pgfpathlineto{\pgfqpoint{2.720730in}{0.735353in}}%
\pgfpathlineto{\pgfqpoint{2.718214in}{0.777318in}}%
\pgfpathlineto{\pgfqpoint{2.715828in}{0.799031in}}%
\pgfpathlineto{\pgfqpoint{2.711009in}{0.829841in}}%
\pgfpathlineto{\pgfqpoint{2.708600in}{0.855252in}}%
\pgfpathlineto{\pgfqpoint{2.706191in}{0.901476in}}%
\pgfpathlineto{\pgfqpoint{2.703782in}{0.983193in}}%
\pgfpathlineto{\pgfqpoint{2.702856in}{1.035101in}}%
\pgfpathlineto{\pgfqpoint{2.701906in}{1.113036in}}%
\pgfpathlineto{\pgfqpoint{2.701555in}{1.190971in}}%
\pgfpathlineto{\pgfqpoint{2.701826in}{1.268905in}}%
\pgfpathlineto{\pgfqpoint{2.702797in}{1.352835in}}%
\pgfpathlineto{\pgfqpoint{2.703782in}{1.408013in}}%
\pgfpathlineto{\pgfqpoint{2.706191in}{1.486792in}}%
\pgfpathlineto{\pgfqpoint{2.708600in}{1.530828in}}%
\pgfpathlineto{\pgfqpoint{2.711009in}{1.554902in}}%
\pgfpathlineto{\pgfqpoint{2.715828in}{1.583879in}}%
\pgfpathlineto{\pgfqpoint{2.718237in}{1.605355in}}%
\pgfpathlineto{\pgfqpoint{2.720871in}{1.652583in}}%
\pgfpathlineto{\pgfqpoint{2.720879in}{1.682558in}}%
\pgfpathlineto{\pgfqpoint{2.719124in}{1.706538in}}%
\pgfpathlineto{\pgfqpoint{2.722015in}{1.760493in}}%
\pgfpathlineto{\pgfqpoint{2.724031in}{1.826437in}}%
\pgfpathlineto{\pgfqpoint{2.725265in}{1.934347in}}%
\pgfpathlineto{\pgfqpoint{2.725303in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{2.724452in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{2.724056in}{1.886387in}}%
\pgfpathlineto{\pgfqpoint{2.722861in}{1.820442in}}%
\pgfpathlineto{\pgfqpoint{2.721791in}{1.784473in}}%
\pgfpathlineto{\pgfqpoint{2.720112in}{1.748503in}}%
\pgfpathlineto{\pgfqpoint{2.716548in}{1.700543in}}%
\pgfpathlineto{\pgfqpoint{2.717259in}{1.670568in}}%
\pgfpathlineto{\pgfqpoint{2.717001in}{1.652583in}}%
\pgfpathlineto{\pgfqpoint{2.715052in}{1.622608in}}%
\pgfpathlineto{\pgfqpoint{2.711009in}{1.587325in}}%
\pgfpathlineto{\pgfqpoint{2.708600in}{1.558876in}}%
\pgfpathlineto{\pgfqpoint{2.706191in}{1.513983in}}%
\pgfpathlineto{\pgfqpoint{2.703782in}{1.442107in}}%
\pgfpathlineto{\pgfqpoint{2.701380in}{1.310870in}}%
\pgfpathlineto{\pgfqpoint{2.700736in}{1.190971in}}%
\pgfpathlineto{\pgfqpoint{2.701402in}{1.077066in}}%
\pgfpathlineto{\pgfqpoint{2.703782in}{0.947078in}}%
\pgfpathlineto{\pgfqpoint{2.706191in}{0.872711in}}%
\pgfpathlineto{\pgfqpoint{2.708600in}{0.825969in}}%
\pgfpathlineto{\pgfqpoint{2.711009in}{0.796588in}}%
\pgfpathlineto{\pgfqpoint{2.715197in}{0.759333in}}%
\pgfpathlineto{\pgfqpoint{2.717109in}{0.729358in}}%
\pgfpathlineto{\pgfqpoint{2.717349in}{0.711373in}}%
\pgfpathlineto{\pgfqpoint{2.716507in}{0.681398in}}%
\pgfpathlineto{\pgfqpoint{2.719739in}{0.639433in}}%
\pgfpathlineto{\pgfqpoint{2.722188in}{0.585479in}}%
\pgfpathlineto{\pgfqpoint{2.723898in}{0.507544in}}%
\pgfpathlineto{\pgfqpoint{2.724452in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.725303in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.725300in}{0.429609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.698964in}{0.423614in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724449in}{0.429609in}}%
\pgfpathlineto{\pgfqpoint{2.723812in}{0.513539in}}%
\pgfpathlineto{\pgfqpoint{2.722188in}{0.585479in}}%
\pgfpathlineto{\pgfqpoint{2.719739in}{0.639433in}}%
\pgfpathlineto{\pgfqpoint{2.716507in}{0.681398in}}%
\pgfpathlineto{\pgfqpoint{2.717349in}{0.711373in}}%
\pgfpathlineto{\pgfqpoint{2.717109in}{0.729358in}}%
\pgfpathlineto{\pgfqpoint{2.715197in}{0.759333in}}%
\pgfpathlineto{\pgfqpoint{2.711009in}{0.796588in}}%
\pgfpathlineto{\pgfqpoint{2.708600in}{0.825969in}}%
\pgfpathlineto{\pgfqpoint{2.706191in}{0.872711in}}%
\pgfpathlineto{\pgfqpoint{2.703841in}{0.945177in}}%
\pgfpathlineto{\pgfqpoint{2.701402in}{1.077066in}}%
\pgfpathlineto{\pgfqpoint{2.700736in}{1.190971in}}%
\pgfpathlineto{\pgfqpoint{2.701380in}{1.310870in}}%
\pgfpathlineto{\pgfqpoint{2.703782in}{1.442107in}}%
\pgfpathlineto{\pgfqpoint{2.706191in}{1.513983in}}%
\pgfpathlineto{\pgfqpoint{2.708600in}{1.558876in}}%
\pgfpathlineto{\pgfqpoint{2.711009in}{1.587325in}}%
\pgfpathlineto{\pgfqpoint{2.715052in}{1.622608in}}%
\pgfpathlineto{\pgfqpoint{2.717001in}{1.652583in}}%
\pgfpathlineto{\pgfqpoint{2.717259in}{1.670568in}}%
\pgfpathlineto{\pgfqpoint{2.716548in}{1.700543in}}%
\pgfpathlineto{\pgfqpoint{2.719358in}{1.736513in}}%
\pgfpathlineto{\pgfqpoint{2.721028in}{1.766488in}}%
\pgfpathlineto{\pgfqpoint{2.723275in}{1.838427in}}%
\pgfpathlineto{\pgfqpoint{2.724428in}{1.940342in}}%
\pgfpathlineto{\pgfqpoint{2.724452in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{2.723600in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{2.722818in}{1.862407in}}%
\pgfpathlineto{\pgfqpoint{2.720951in}{1.790468in}}%
\pgfpathlineto{\pgfqpoint{2.718939in}{1.748503in}}%
\pgfpathlineto{\pgfqpoint{2.714410in}{1.694548in}}%
\pgfpathlineto{\pgfqpoint{2.712876in}{1.646588in}}%
\pgfpathlineto{\pgfqpoint{2.708600in}{1.585366in}}%
\pgfpathlineto{\pgfqpoint{2.706191in}{1.538472in}}%
\pgfpathlineto{\pgfqpoint{2.703782in}{1.470595in}}%
\pgfpathlineto{\pgfqpoint{2.700939in}{1.334850in}}%
\pgfpathlineto{\pgfqpoint{2.699941in}{1.184976in}}%
\pgfpathlineto{\pgfqpoint{2.701019in}{1.047091in}}%
\pgfpathlineto{\pgfqpoint{2.703782in}{0.916940in}}%
\pgfpathlineto{\pgfqpoint{2.706191in}{0.846845in}}%
\pgfpathlineto{\pgfqpoint{2.708600in}{0.798198in}}%
\pgfpathlineto{\pgfqpoint{2.712883in}{0.735353in}}%
\pgfpathlineto{\pgfqpoint{2.714324in}{0.687393in}}%
\pgfpathlineto{\pgfqpoint{2.718903in}{0.633438in}}%
\pgfpathlineto{\pgfqpoint{2.720929in}{0.591474in}}%
\pgfpathlineto{\pgfqpoint{2.722807in}{0.519534in}}%
\pgfpathlineto{\pgfqpoint{2.723600in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.724452in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.724449in}{0.429609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.698964in}{0.423614in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723055in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.723600in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.723152in}{0.495554in}}%
\pgfpathlineto{\pgfqpoint{2.722216in}{0.549509in}}%
\pgfpathlineto{\pgfqpoint{2.720929in}{0.591474in}}%
\pgfpathlineto{\pgfqpoint{2.718903in}{0.633438in}}%
\pgfpathlineto{\pgfqpoint{2.714324in}{0.687393in}}%
\pgfpathlineto{\pgfqpoint{2.712883in}{0.735353in}}%
\pgfpathlineto{\pgfqpoint{2.708600in}{0.798198in}}%
\pgfpathlineto{\pgfqpoint{2.706191in}{0.846845in}}%
\pgfpathlineto{\pgfqpoint{2.703782in}{0.916940in}}%
\pgfpathlineto{\pgfqpoint{2.700934in}{1.053086in}}%
\pgfpathlineto{\pgfqpoint{2.699939in}{1.196966in}}%
\pgfpathlineto{\pgfqpoint{2.701022in}{1.340845in}}%
\pgfpathlineto{\pgfqpoint{2.703782in}{1.470595in}}%
\pgfpathlineto{\pgfqpoint{2.706191in}{1.538472in}}%
\pgfpathlineto{\pgfqpoint{2.708600in}{1.585366in}}%
\pgfpathlineto{\pgfqpoint{2.712876in}{1.646588in}}%
\pgfpathlineto{\pgfqpoint{2.714410in}{1.694548in}}%
\pgfpathlineto{\pgfqpoint{2.718939in}{1.748503in}}%
\pgfpathlineto{\pgfqpoint{2.720951in}{1.790468in}}%
\pgfpathlineto{\pgfqpoint{2.722818in}{1.862407in}}%
\pgfpathlineto{\pgfqpoint{2.723600in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{2.722772in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{2.721975in}{1.862407in}}%
\pgfpathlineto{\pgfqpoint{2.719510in}{1.778478in}}%
\pgfpathlineto{\pgfqpoint{2.717032in}{1.736513in}}%
\pgfpathlineto{\pgfqpoint{2.712947in}{1.694548in}}%
\pgfpathlineto{\pgfqpoint{2.706191in}{1.560742in}}%
\pgfpathlineto{\pgfqpoint{2.703782in}{1.495351in}}%
\pgfpathlineto{\pgfqpoint{2.700395in}{1.346840in}}%
\pgfpathlineto{\pgfqpoint{2.699142in}{1.196966in}}%
\pgfpathlineto{\pgfqpoint{2.699384in}{1.125026in}}%
\pgfpathlineto{\pgfqpoint{2.700267in}{1.047091in}}%
\pgfpathlineto{\pgfqpoint{2.701373in}{0.984658in}}%
\pgfpathlineto{\pgfqpoint{2.703782in}{0.890829in}}%
\pgfpathlineto{\pgfqpoint{2.706191in}{0.823341in}}%
\pgfpathlineto{\pgfqpoint{2.712864in}{0.687393in}}%
\pgfpathlineto{\pgfqpoint{2.716977in}{0.645428in}}%
\pgfpathlineto{\pgfqpoint{2.719737in}{0.597469in}}%
\pgfpathlineto{\pgfqpoint{2.721850in}{0.525529in}}%
\pgfpathlineto{\pgfqpoint{2.723055in}{0.423614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.698964in}{0.423614in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.722769in}{0.429609in}}%
\pgfpathlineto{\pgfqpoint{2.721961in}{0.519534in}}%
\pgfpathlineto{\pgfqpoint{2.719737in}{0.597469in}}%
\pgfpathlineto{\pgfqpoint{2.716977in}{0.645428in}}%
\pgfpathlineto{\pgfqpoint{2.712864in}{0.687393in}}%
\pgfpathlineto{\pgfqpoint{2.706191in}{0.823341in}}%
\pgfpathlineto{\pgfqpoint{2.703782in}{0.890829in}}%
\pgfpathlineto{\pgfqpoint{2.700359in}{1.041096in}}%
\pgfpathlineto{\pgfqpoint{2.699143in}{1.184976in}}%
\pgfpathlineto{\pgfqpoint{2.699419in}{1.262910in}}%
\pgfpathlineto{\pgfqpoint{2.700304in}{1.340845in}}%
\pgfpathlineto{\pgfqpoint{2.701373in}{1.402213in}}%
\pgfpathlineto{\pgfqpoint{2.703782in}{1.495351in}}%
\pgfpathlineto{\pgfqpoint{2.706191in}{1.560742in}}%
\pgfpathlineto{\pgfqpoint{2.712947in}{1.694548in}}%
\pgfpathlineto{\pgfqpoint{2.717475in}{1.742508in}}%
\pgfpathlineto{\pgfqpoint{2.720003in}{1.790468in}}%
\pgfpathlineto{\pgfqpoint{2.721480in}{1.838427in}}%
\pgfpathlineto{\pgfqpoint{2.722407in}{1.892382in}}%
\pgfpathlineto{\pgfqpoint{2.722772in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{2.721986in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{2.721343in}{1.874397in}}%
\pgfpathlineto{\pgfqpoint{2.719335in}{1.796462in}}%
\pgfpathlineto{\pgfqpoint{2.716500in}{1.742508in}}%
\pgfpathlineto{\pgfqpoint{2.711009in}{1.682776in}}%
\pgfpathlineto{\pgfqpoint{2.706191in}{1.581115in}}%
\pgfpathlineto{\pgfqpoint{2.703782in}{1.517337in}}%
\pgfpathlineto{\pgfqpoint{2.701477in}{1.436764in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{1.294973in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{1.086968in}}%
\pgfpathlineto{\pgfqpoint{2.701373in}{0.953073in}}%
\pgfpathlineto{\pgfqpoint{2.703782in}{0.867720in}}%
\pgfpathlineto{\pgfqpoint{2.706191in}{0.801930in}}%
\pgfpathlineto{\pgfqpoint{2.711009in}{0.697528in}}%
\pgfpathlineto{\pgfqpoint{2.716873in}{0.633438in}}%
\pgfpathlineto{\pgfqpoint{2.719525in}{0.579484in}}%
\pgfpathlineto{\pgfqpoint{2.721328in}{0.507544in}}%
\pgfpathlineto{\pgfqpoint{2.721986in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.722772in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.722769in}{0.429609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.698964in}{0.423614in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721983in}{0.429609in}}%
\pgfpathlineto{\pgfqpoint{2.721226in}{0.513539in}}%
\pgfpathlineto{\pgfqpoint{2.719060in}{0.591474in}}%
\pgfpathlineto{\pgfqpoint{2.716437in}{0.639433in}}%
\pgfpathlineto{\pgfqpoint{2.711009in}{0.697528in}}%
\pgfpathlineto{\pgfqpoint{2.706191in}{0.801930in}}%
\pgfpathlineto{\pgfqpoint{2.703782in}{0.867720in}}%
\pgfpathlineto{\pgfqpoint{2.701007in}{0.969157in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{1.086968in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{1.035391in}}%
\pgfpathlineto{\pgfqpoint{2.699538in}{1.005126in}}%
\pgfpathlineto{\pgfqpoint{2.703782in}{0.846980in}}%
\pgfpathlineto{\pgfqpoint{2.708600in}{0.727336in}}%
\pgfpathlineto{\pgfqpoint{2.710490in}{0.693388in}}%
\pgfpathlineto{\pgfqpoint{2.715109in}{0.645428in}}%
\pgfpathlineto{\pgfqpoint{2.717058in}{0.615453in}}%
\pgfpathlineto{\pgfqpoint{2.718407in}{0.585479in}}%
\pgfpathlineto{\pgfqpoint{2.720407in}{0.513539in}}%
\pgfpathlineto{\pgfqpoint{2.721200in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.721986in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.721983in}{0.429609in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.699009in}{1.298880in}}%
\pgfpathlineto{\pgfqpoint{2.701373in}{1.432786in}}%
\pgfpathlineto{\pgfqpoint{2.703782in}{1.517337in}}%
\pgfpathlineto{\pgfqpoint{2.706191in}{1.581115in}}%
\pgfpathlineto{\pgfqpoint{2.711009in}{1.682776in}}%
\pgfpathlineto{\pgfqpoint{2.716929in}{1.748503in}}%
\pgfpathlineto{\pgfqpoint{2.719556in}{1.802457in}}%
\pgfpathlineto{\pgfqpoint{2.721343in}{1.874397in}}%
\pgfpathlineto{\pgfqpoint{2.721986in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{2.721200in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{2.720317in}{1.862407in}}%
\pgfpathlineto{\pgfqpoint{2.717954in}{1.784473in}}%
\pgfpathlineto{\pgfqpoint{2.715176in}{1.736513in}}%
\pgfpathlineto{\pgfqpoint{2.710573in}{1.688553in}}%
\pgfpathlineto{\pgfqpoint{2.706191in}{1.599685in}}%
\pgfpathlineto{\pgfqpoint{2.703782in}{1.537167in}}%
\pgfpathlineto{\pgfqpoint{2.701373in}{1.458718in}}%
\pgfpathlineto{\pgfqpoint{2.699633in}{1.382810in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{1.346550in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{1.294973in}}%
\pgfpathlineto{\pgfqpoint{2.699009in}{1.298880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.698964in}{0.423614in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.720646in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.721200in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.720849in}{0.483564in}}%
\pgfpathlineto{\pgfqpoint{2.718871in}{0.573489in}}%
\pgfpathlineto{\pgfqpoint{2.717366in}{0.609459in}}%
\pgfpathlineto{\pgfqpoint{2.715530in}{0.639433in}}%
\pgfpathlineto{\pgfqpoint{2.710490in}{0.693388in}}%
\pgfpathlineto{\pgfqpoint{2.706191in}{0.782503in}}%
\pgfpathlineto{\pgfqpoint{2.701373in}{0.926310in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{1.035391in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{0.998431in}}%
\pgfpathlineto{\pgfqpoint{2.700703in}{0.927192in}}%
\pgfpathlineto{\pgfqpoint{2.706191in}{0.765001in}}%
\pgfpathlineto{\pgfqpoint{2.708600in}{0.711123in}}%
\pgfpathlineto{\pgfqpoint{2.710718in}{0.681398in}}%
\pgfpathlineto{\pgfqpoint{2.714759in}{0.639433in}}%
\pgfpathlineto{\pgfqpoint{2.717824in}{0.579484in}}%
\pgfpathlineto{\pgfqpoint{2.719633in}{0.513539in}}%
\pgfpathlineto{\pgfqpoint{2.720646in}{0.423614in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.698968in}{1.346840in}}%
\pgfpathlineto{\pgfqpoint{2.701373in}{1.458718in}}%
\pgfpathlineto{\pgfqpoint{2.706191in}{1.599685in}}%
\pgfpathlineto{\pgfqpoint{2.710938in}{1.694548in}}%
\pgfpathlineto{\pgfqpoint{2.715176in}{1.736513in}}%
\pgfpathlineto{\pgfqpoint{2.717110in}{1.766488in}}%
\pgfpathlineto{\pgfqpoint{2.718907in}{1.808452in}}%
\pgfpathlineto{\pgfqpoint{2.720525in}{1.874397in}}%
\pgfpathlineto{\pgfqpoint{2.721200in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{2.720427in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{2.719542in}{1.862407in}}%
\pgfpathlineto{\pgfqpoint{2.717154in}{1.784473in}}%
\pgfpathlineto{\pgfqpoint{2.714392in}{1.736513in}}%
\pgfpathlineto{\pgfqpoint{2.710798in}{1.700543in}}%
\pgfpathlineto{\pgfqpoint{2.708600in}{1.669135in}}%
\pgfpathlineto{\pgfqpoint{2.703782in}{1.555204in}}%
\pgfpathlineto{\pgfqpoint{2.699607in}{1.412784in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{1.383510in}}%
\pgfpathlineto{\pgfqpoint{2.698968in}{1.346840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.698964in}{0.423614in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.720423in}{0.429609in}}%
\pgfpathlineto{\pgfqpoint{2.719633in}{0.513539in}}%
\pgfpathlineto{\pgfqpoint{2.717600in}{0.585479in}}%
\pgfpathlineto{\pgfqpoint{2.714759in}{0.639433in}}%
\pgfpathlineto{\pgfqpoint{2.710718in}{0.681398in}}%
\pgfpathlineto{\pgfqpoint{2.708600in}{0.711123in}}%
\pgfpathlineto{\pgfqpoint{2.703782in}{0.828178in}}%
\pgfpathlineto{\pgfqpoint{2.701364in}{0.903212in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{0.998431in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{0.968509in}}%
\pgfpathlineto{\pgfqpoint{2.700567in}{0.909207in}}%
\pgfpathlineto{\pgfqpoint{2.706191in}{0.749480in}}%
\pgfpathlineto{\pgfqpoint{2.708600in}{0.699619in}}%
\pgfpathlineto{\pgfqpoint{2.712607in}{0.657418in}}%
\pgfpathlineto{\pgfqpoint{2.714399in}{0.633438in}}%
\pgfpathlineto{\pgfqpoint{2.717266in}{0.573489in}}%
\pgfpathlineto{\pgfqpoint{2.719070in}{0.501549in}}%
\pgfpathlineto{\pgfqpoint{2.719685in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.720427in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.720423in}{0.429609in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.699075in}{1.388805in}}%
\pgfpathlineto{\pgfqpoint{2.701373in}{1.481415in}}%
\pgfpathlineto{\pgfqpoint{2.706191in}{1.616540in}}%
\pgfpathlineto{\pgfqpoint{2.708600in}{1.669135in}}%
\pgfpathlineto{\pgfqpoint{2.710798in}{1.700543in}}%
\pgfpathlineto{\pgfqpoint{2.714830in}{1.742508in}}%
\pgfpathlineto{\pgfqpoint{2.717644in}{1.796462in}}%
\pgfpathlineto{\pgfqpoint{2.719758in}{1.874397in}}%
\pgfpathlineto{\pgfqpoint{2.720427in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{2.719685in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{2.718992in}{1.874397in}}%
\pgfpathlineto{\pgfqpoint{2.717096in}{1.802457in}}%
\pgfpathlineto{\pgfqpoint{2.714475in}{1.748503in}}%
\pgfpathlineto{\pgfqpoint{2.712687in}{1.724523in}}%
\pgfpathlineto{\pgfqpoint{2.708600in}{1.680809in}}%
\pgfpathlineto{\pgfqpoint{2.706191in}{1.631600in}}%
\pgfpathlineto{\pgfqpoint{2.700866in}{1.484724in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{1.413432in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{1.383510in}}%
\pgfpathlineto{\pgfqpoint{2.699075in}{1.388805in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.698964in}{0.423614in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719681in}{0.429609in}}%
\pgfpathlineto{\pgfqpoint{2.718969in}{0.507544in}}%
\pgfpathlineto{\pgfqpoint{2.717048in}{0.579484in}}%
\pgfpathlineto{\pgfqpoint{2.714399in}{0.633438in}}%
\pgfpathlineto{\pgfqpoint{2.712607in}{0.657418in}}%
\pgfpathlineto{\pgfqpoint{2.708600in}{0.699619in}}%
\pgfpathlineto{\pgfqpoint{2.706191in}{0.749480in}}%
\pgfpathlineto{\pgfqpoint{2.701373in}{0.882101in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{0.968509in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{0.942996in}}%
\pgfpathlineto{\pgfqpoint{2.700486in}{0.891222in}}%
\pgfpathlineto{\pgfqpoint{2.706191in}{0.735866in}}%
\pgfpathlineto{\pgfqpoint{2.708600in}{0.691663in}}%
\pgfpathlineto{\pgfqpoint{2.711974in}{0.657418in}}%
\pgfpathlineto{\pgfqpoint{2.714031in}{0.627443in}}%
\pgfpathlineto{\pgfqpoint{2.716497in}{0.573489in}}%
\pgfpathlineto{\pgfqpoint{2.718305in}{0.501549in}}%
\pgfpathlineto{\pgfqpoint{2.718942in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.719685in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.719681in}{0.429609in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.699093in}{1.418779in}}%
\pgfpathlineto{\pgfqpoint{2.701406in}{1.502709in}}%
\pgfpathlineto{\pgfqpoint{2.706191in}{1.631600in}}%
\pgfpathlineto{\pgfqpoint{2.708600in}{1.680809in}}%
\pgfpathlineto{\pgfqpoint{2.712687in}{1.724523in}}%
\pgfpathlineto{\pgfqpoint{2.714475in}{1.748503in}}%
\pgfpathlineto{\pgfqpoint{2.717096in}{1.802457in}}%
\pgfpathlineto{\pgfqpoint{2.718992in}{1.874397in}}%
\pgfpathlineto{\pgfqpoint{2.719685in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{2.718942in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{2.718329in}{1.880392in}}%
\pgfpathlineto{\pgfqpoint{2.716326in}{1.802457in}}%
\pgfpathlineto{\pgfqpoint{2.712960in}{1.736513in}}%
\pgfpathlineto{\pgfqpoint{2.708600in}{1.689213in}}%
\pgfpathlineto{\pgfqpoint{2.706191in}{1.644927in}}%
\pgfpathlineto{\pgfqpoint{2.700818in}{1.502709in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{1.438946in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{1.413432in}}%
\pgfpathlineto{\pgfqpoint{2.699093in}{1.418779in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.698964in}{0.423614in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718237in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.718942in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.718640in}{0.477569in}}%
\pgfpathlineto{\pgfqpoint{2.716497in}{0.573489in}}%
\pgfpathlineto{\pgfqpoint{2.714031in}{0.627443in}}%
\pgfpathlineto{\pgfqpoint{2.711974in}{0.657418in}}%
\pgfpathlineto{\pgfqpoint{2.708600in}{0.691663in}}%
\pgfpathlineto{\pgfqpoint{2.706191in}{0.735866in}}%
\pgfpathlineto{\pgfqpoint{2.701373in}{0.863272in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{0.942996in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{0.920550in}}%
\pgfpathlineto{\pgfqpoint{2.700460in}{0.873237in}}%
\pgfpathlineto{\pgfqpoint{2.706191in}{0.724234in}}%
\pgfpathlineto{\pgfqpoint{2.708453in}{0.687393in}}%
\pgfpathlineto{\pgfqpoint{2.712273in}{0.645428in}}%
\pgfpathlineto{\pgfqpoint{2.715312in}{0.585479in}}%
\pgfpathlineto{\pgfqpoint{2.717479in}{0.507544in}}%
\pgfpathlineto{\pgfqpoint{2.718237in}{0.423614in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.699066in}{1.442759in}}%
\pgfpathlineto{\pgfqpoint{2.701395in}{1.520694in}}%
\pgfpathlineto{\pgfqpoint{2.706191in}{1.644927in}}%
\pgfpathlineto{\pgfqpoint{2.708600in}{1.689213in}}%
\pgfpathlineto{\pgfqpoint{2.712960in}{1.736513in}}%
\pgfpathlineto{\pgfqpoint{2.716326in}{1.802457in}}%
\pgfpathlineto{\pgfqpoint{2.718329in}{1.880392in}}%
\pgfpathlineto{\pgfqpoint{2.718942in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{2.718202in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{2.717399in}{1.868402in}}%
\pgfpathlineto{\pgfqpoint{2.715140in}{1.790468in}}%
\pgfpathlineto{\pgfqpoint{2.712355in}{1.736513in}}%
\pgfpathlineto{\pgfqpoint{2.708525in}{1.694548in}}%
\pgfpathlineto{\pgfqpoint{2.706191in}{1.656455in}}%
\pgfpathlineto{\pgfqpoint{2.700625in}{1.514699in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{1.461392in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{1.438946in}}%
\pgfpathlineto{\pgfqpoint{2.699066in}{1.442759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.698964in}{0.423614in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718197in}{0.429609in}}%
\pgfpathlineto{\pgfqpoint{2.717369in}{0.513539in}}%
\pgfpathlineto{\pgfqpoint{2.715079in}{0.591474in}}%
\pgfpathlineto{\pgfqpoint{2.712273in}{0.645428in}}%
\pgfpathlineto{\pgfqpoint{2.708453in}{0.687393in}}%
\pgfpathlineto{\pgfqpoint{2.706191in}{0.724234in}}%
\pgfpathlineto{\pgfqpoint{2.701477in}{0.843262in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{0.920550in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{0.900471in}}%
\pgfpathlineto{\pgfqpoint{2.700487in}{0.855252in}}%
\pgfpathlineto{\pgfqpoint{2.706053in}{0.717368in}}%
\pgfpathlineto{\pgfqpoint{2.708033in}{0.687393in}}%
\pgfpathlineto{\pgfqpoint{2.711663in}{0.645428in}}%
\pgfpathlineto{\pgfqpoint{2.714619in}{0.585479in}}%
\pgfpathlineto{\pgfqpoint{2.716755in}{0.507544in}}%
\pgfpathlineto{\pgfqpoint{2.717490in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.718202in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.718197in}{0.429609in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.699121in}{1.466739in}}%
\pgfpathlineto{\pgfqpoint{2.701441in}{1.538679in}}%
\pgfpathlineto{\pgfqpoint{2.706191in}{1.656455in}}%
\pgfpathlineto{\pgfqpoint{2.708525in}{1.694548in}}%
\pgfpathlineto{\pgfqpoint{2.712355in}{1.736513in}}%
\pgfpathlineto{\pgfqpoint{2.715140in}{1.790468in}}%
\pgfpathlineto{\pgfqpoint{2.717399in}{1.868402in}}%
\pgfpathlineto{\pgfqpoint{2.718202in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{2.717490in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{2.716786in}{1.874397in}}%
\pgfpathlineto{\pgfqpoint{2.714682in}{1.796462in}}%
\pgfpathlineto{\pgfqpoint{2.711750in}{1.736513in}}%
\pgfpathlineto{\pgfqpoint{2.708105in}{1.694548in}}%
\pgfpathlineto{\pgfqpoint{2.706108in}{1.664573in}}%
\pgfpathlineto{\pgfqpoint{2.700672in}{1.532684in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{1.481470in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{1.461392in}}%
\pgfpathlineto{\pgfqpoint{2.699121in}{1.466739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.698964in}{0.423614in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717485in}{0.429609in}}%
\pgfpathlineto{\pgfqpoint{2.716755in}{0.507544in}}%
\pgfpathlineto{\pgfqpoint{2.714619in}{0.585479in}}%
\pgfpathlineto{\pgfqpoint{2.711663in}{0.645428in}}%
\pgfpathlineto{\pgfqpoint{2.708033in}{0.687393in}}%
\pgfpathlineto{\pgfqpoint{2.706191in}{0.714497in}}%
\pgfpathlineto{\pgfqpoint{2.703423in}{0.777318in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{0.900471in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{0.882241in}}%
\pgfpathlineto{\pgfqpoint{2.699699in}{0.861247in}}%
\pgfpathlineto{\pgfqpoint{2.705052in}{0.729358in}}%
\pgfpathlineto{\pgfqpoint{2.706254in}{0.705378in}}%
\pgfpathlineto{\pgfqpoint{2.709850in}{0.663413in}}%
\pgfpathlineto{\pgfqpoint{2.711441in}{0.639433in}}%
\pgfpathlineto{\pgfqpoint{2.714150in}{0.579484in}}%
\pgfpathlineto{\pgfqpoint{2.716136in}{0.501549in}}%
\pgfpathlineto{\pgfqpoint{2.716778in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.717490in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.717485in}{0.429609in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.699066in}{1.484724in}}%
\pgfpathlineto{\pgfqpoint{2.702248in}{1.574649in}}%
\pgfpathlineto{\pgfqpoint{2.706191in}{1.666261in}}%
\pgfpathlineto{\pgfqpoint{2.708105in}{1.694548in}}%
\pgfpathlineto{\pgfqpoint{2.711750in}{1.736513in}}%
\pgfpathlineto{\pgfqpoint{2.714450in}{1.790468in}}%
\pgfpathlineto{\pgfqpoint{2.716786in}{1.874397in}}%
\pgfpathlineto{\pgfqpoint{2.717490in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{2.716778in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{2.716066in}{1.874397in}}%
\pgfpathlineto{\pgfqpoint{2.713995in}{1.796462in}}%
\pgfpathlineto{\pgfqpoint{2.711529in}{1.742508in}}%
\pgfpathlineto{\pgfqpoint{2.706191in}{1.674462in}}%
\pgfpathlineto{\pgfqpoint{2.703782in}{1.625063in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{1.499700in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{1.481470in}}%
\pgfpathlineto{\pgfqpoint{2.699066in}{1.484724in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.698964in}{0.423614in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716773in}{0.429609in}}%
\pgfpathlineto{\pgfqpoint{2.716032in}{0.507544in}}%
\pgfpathlineto{\pgfqpoint{2.713926in}{0.585479in}}%
\pgfpathlineto{\pgfqpoint{2.710698in}{0.651423in}}%
\pgfpathlineto{\pgfqpoint{2.705924in}{0.711373in}}%
\pgfpathlineto{\pgfqpoint{2.703410in}{0.765328in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{0.882241in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{0.865543in}}%
\pgfpathlineto{\pgfqpoint{2.703782in}{0.745604in}}%
\pgfpathlineto{\pgfqpoint{2.706191in}{0.699563in}}%
\pgfpathlineto{\pgfqpoint{2.710219in}{0.651423in}}%
\pgfpathlineto{\pgfqpoint{2.712821in}{0.597469in}}%
\pgfpathlineto{\pgfqpoint{2.715229in}{0.513539in}}%
\pgfpathlineto{\pgfqpoint{2.716067in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.716778in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.716773in}{0.429609in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.699065in}{1.502709in}}%
\pgfpathlineto{\pgfqpoint{2.702930in}{1.604623in}}%
\pgfpathlineto{\pgfqpoint{2.705981in}{1.670568in}}%
\pgfpathlineto{\pgfqpoint{2.710774in}{1.730518in}}%
\pgfpathlineto{\pgfqpoint{2.713995in}{1.796462in}}%
\pgfpathlineto{\pgfqpoint{2.716066in}{1.874397in}}%
\pgfpathlineto{\pgfqpoint{2.716778in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{2.716067in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{2.715154in}{1.862407in}}%
\pgfpathlineto{\pgfqpoint{2.712662in}{1.778478in}}%
\pgfpathlineto{\pgfqpoint{2.710296in}{1.730518in}}%
\pgfpathlineto{\pgfqpoint{2.706191in}{1.681327in}}%
\pgfpathlineto{\pgfqpoint{2.703782in}{1.635656in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{1.516398in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{1.499700in}}%
\pgfpathlineto{\pgfqpoint{2.699065in}{1.502709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.698964in}{0.423614in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.715828in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.715969in}{0.453589in}}%
\pgfpathlineto{\pgfqpoint{2.715337in}{0.507544in}}%
\pgfpathlineto{\pgfqpoint{2.712821in}{0.597469in}}%
\pgfpathlineto{\pgfqpoint{2.710219in}{0.651423in}}%
\pgfpathlineto{\pgfqpoint{2.706204in}{0.699383in}}%
\pgfpathlineto{\pgfqpoint{2.705198in}{0.717368in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{0.865543in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{0.850145in}}%
\pgfpathlineto{\pgfqpoint{2.703782in}{0.735936in}}%
\pgfpathlineto{\pgfqpoint{2.706191in}{0.693966in}}%
\pgfpathlineto{\pgfqpoint{2.709740in}{0.651423in}}%
\pgfpathlineto{\pgfqpoint{2.712214in}{0.597469in}}%
\pgfpathlineto{\pgfqpoint{2.714307in}{0.525529in}}%
\pgfpathlineto{\pgfqpoint{2.715371in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.715828in}{0.423614in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.699117in}{1.520694in}}%
\pgfpathlineto{\pgfqpoint{2.705250in}{1.664573in}}%
\pgfpathlineto{\pgfqpoint{2.706281in}{1.682558in}}%
\pgfpathlineto{\pgfqpoint{2.709910in}{1.724523in}}%
\pgfpathlineto{\pgfqpoint{2.712662in}{1.778478in}}%
\pgfpathlineto{\pgfqpoint{2.715154in}{1.862407in}}%
\pgfpathlineto{\pgfqpoint{2.716067in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{2.715371in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{2.714586in}{1.868402in}}%
\pgfpathlineto{\pgfqpoint{2.712060in}{1.778478in}}%
\pgfpathlineto{\pgfqpoint{2.709819in}{1.730518in}}%
\pgfpathlineto{\pgfqpoint{2.706191in}{1.687053in}}%
\pgfpathlineto{\pgfqpoint{2.703782in}{1.645226in}}%
\pgfpathlineto{\pgfqpoint{2.698997in}{1.532684in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{1.516398in}}%
\pgfpathlineto{\pgfqpoint{2.699117in}{1.520694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.698964in}{0.423614in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.715366in}{0.429609in}}%
\pgfpathlineto{\pgfqpoint{2.714430in}{0.519534in}}%
\pgfpathlineto{\pgfqpoint{2.711982in}{0.603464in}}%
\pgfpathlineto{\pgfqpoint{2.709740in}{0.651423in}}%
\pgfpathlineto{\pgfqpoint{2.706191in}{0.693966in}}%
\pgfpathlineto{\pgfqpoint{2.704128in}{0.729358in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{0.850145in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{0.835892in}}%
\pgfpathlineto{\pgfqpoint{2.703676in}{0.729358in}}%
\pgfpathlineto{\pgfqpoint{2.705865in}{0.693388in}}%
\pgfpathlineto{\pgfqpoint{2.709261in}{0.651423in}}%
\pgfpathlineto{\pgfqpoint{2.711606in}{0.597469in}}%
\pgfpathlineto{\pgfqpoint{2.713968in}{0.507544in}}%
\pgfpathlineto{\pgfqpoint{2.714684in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.715371in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.715366in}{0.429609in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.698997in}{1.532684in}}%
\pgfpathlineto{\pgfqpoint{2.703852in}{1.646588in}}%
\pgfpathlineto{\pgfqpoint{2.706191in}{1.687053in}}%
\pgfpathlineto{\pgfqpoint{2.709819in}{1.730518in}}%
\pgfpathlineto{\pgfqpoint{2.712060in}{1.778478in}}%
\pgfpathlineto{\pgfqpoint{2.714586in}{1.868402in}}%
\pgfpathlineto{\pgfqpoint{2.715371in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{2.714684in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{2.713905in}{1.868402in}}%
\pgfpathlineto{\pgfqpoint{2.711458in}{1.778478in}}%
\pgfpathlineto{\pgfqpoint{2.709341in}{1.730518in}}%
\pgfpathlineto{\pgfqpoint{2.705924in}{1.688553in}}%
\pgfpathlineto{\pgfqpoint{2.703715in}{1.652583in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{1.546049in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{1.531796in}}%
\pgfpathlineto{\pgfqpoint{2.698997in}{1.532684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.698964in}{0.423614in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714679in}{0.429609in}}%
\pgfpathlineto{\pgfqpoint{2.713861in}{0.513539in}}%
\pgfpathlineto{\pgfqpoint{2.711377in}{0.603464in}}%
\pgfpathlineto{\pgfqpoint{2.709261in}{0.651423in}}%
\pgfpathlineto{\pgfqpoint{2.705865in}{0.693388in}}%
\pgfpathlineto{\pgfqpoint{2.703782in}{0.727336in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{0.835892in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{0.822642in}}%
\pgfpathlineto{\pgfqpoint{2.703256in}{0.729358in}}%
\pgfpathlineto{\pgfqpoint{2.705502in}{0.693388in}}%
\pgfpathlineto{\pgfqpoint{2.708067in}{0.663413in}}%
\pgfpathlineto{\pgfqpoint{2.710380in}{0.615453in}}%
\pgfpathlineto{\pgfqpoint{2.713084in}{0.519534in}}%
\pgfpathlineto{\pgfqpoint{2.713997in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.714684in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.714679in}{0.429609in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.699147in}{1.550669in}}%
\pgfpathlineto{\pgfqpoint{2.703782in}{1.653841in}}%
\pgfpathlineto{\pgfqpoint{2.705924in}{1.688553in}}%
\pgfpathlineto{\pgfqpoint{2.709341in}{1.730518in}}%
\pgfpathlineto{\pgfqpoint{2.711458in}{1.778478in}}%
\pgfpathlineto{\pgfqpoint{2.713905in}{1.868402in}}%
\pgfpathlineto{\pgfqpoint{2.714684in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{2.713997in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{2.713019in}{1.856412in}}%
\pgfpathlineto{\pgfqpoint{2.710232in}{1.760493in}}%
\pgfpathlineto{\pgfqpoint{2.708134in}{1.718528in}}%
\pgfpathlineto{\pgfqpoint{2.705558in}{1.688553in}}%
\pgfpathlineto{\pgfqpoint{2.703291in}{1.652583in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{1.559299in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{1.546049in}}%
\pgfpathlineto{\pgfqpoint{2.699147in}{1.550669in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.698964in}{0.423614in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.713418in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.713997in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.713992in}{0.429609in}}%
\pgfpathlineto{\pgfqpoint{2.713291in}{0.507544in}}%
\pgfpathlineto{\pgfqpoint{2.712135in}{0.561499in}}%
\pgfpathlineto{\pgfqpoint{2.710380in}{0.615453in}}%
\pgfpathlineto{\pgfqpoint{2.708067in}{0.663413in}}%
\pgfpathlineto{\pgfqpoint{2.705502in}{0.693388in}}%
\pgfpathlineto{\pgfqpoint{2.703574in}{0.723363in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{0.822642in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{0.810288in}}%
\pgfpathlineto{\pgfqpoint{2.702517in}{0.735353in}}%
\pgfpathlineto{\pgfqpoint{2.704690in}{0.699383in}}%
\pgfpathlineto{\pgfqpoint{2.707682in}{0.663413in}}%
\pgfpathlineto{\pgfqpoint{2.709865in}{0.615453in}}%
\pgfpathlineto{\pgfqpoint{2.712442in}{0.519534in}}%
\pgfpathlineto{\pgfqpoint{2.713418in}{0.423614in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.699103in}{1.562659in}}%
\pgfpathlineto{\pgfqpoint{2.703614in}{1.658578in}}%
\pgfpathlineto{\pgfqpoint{2.705558in}{1.688553in}}%
\pgfpathlineto{\pgfqpoint{2.708134in}{1.718528in}}%
\pgfpathlineto{\pgfqpoint{2.710232in}{1.760493in}}%
\pgfpathlineto{\pgfqpoint{2.713019in}{1.856412in}}%
\pgfpathlineto{\pgfqpoint{2.713997in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{2.713314in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{2.712382in}{1.856412in}}%
\pgfpathlineto{\pgfqpoint{2.709724in}{1.760493in}}%
\pgfpathlineto{\pgfqpoint{2.707748in}{1.718528in}}%
\pgfpathlineto{\pgfqpoint{2.704741in}{1.682558in}}%
\pgfpathlineto{\pgfqpoint{2.702545in}{1.646588in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{1.571654in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{1.559299in}}%
\pgfpathlineto{\pgfqpoint{2.699103in}{1.562659in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.698964in}{0.423614in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.713309in}{0.429609in}}%
\pgfpathlineto{\pgfqpoint{2.712331in}{0.525529in}}%
\pgfpathlineto{\pgfqpoint{2.709647in}{0.621448in}}%
\pgfpathlineto{\pgfqpoint{2.707682in}{0.663413in}}%
\pgfpathlineto{\pgfqpoint{2.703163in}{0.723363in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{0.810288in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{0.798753in}}%
\pgfpathlineto{\pgfqpoint{2.702086in}{0.735353in}}%
\pgfpathlineto{\pgfqpoint{2.703876in}{0.705378in}}%
\pgfpathlineto{\pgfqpoint{2.707298in}{0.663413in}}%
\pgfpathlineto{\pgfqpoint{2.709138in}{0.621448in}}%
\pgfpathlineto{\pgfqpoint{2.711800in}{0.519534in}}%
\pgfpathlineto{\pgfqpoint{2.712650in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.713314in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.713309in}{0.429609in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.699094in}{1.574649in}}%
\pgfpathlineto{\pgfqpoint{2.703200in}{1.658578in}}%
\pgfpathlineto{\pgfqpoint{2.707748in}{1.718528in}}%
\pgfpathlineto{\pgfqpoint{2.709724in}{1.760493in}}%
\pgfpathlineto{\pgfqpoint{2.712382in}{1.856412in}}%
\pgfpathlineto{\pgfqpoint{2.713314in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{2.712650in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{2.711850in}{1.862407in}}%
\pgfpathlineto{\pgfqpoint{2.709216in}{1.760493in}}%
\pgfpathlineto{\pgfqpoint{2.707362in}{1.718528in}}%
\pgfpathlineto{\pgfqpoint{2.704361in}{1.682558in}}%
\pgfpathlineto{\pgfqpoint{2.702111in}{1.646588in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{1.583188in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{1.571654in}}%
\pgfpathlineto{\pgfqpoint{2.699094in}{1.574649in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.698964in}{0.423614in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712645in}{0.429609in}}%
\pgfpathlineto{\pgfqpoint{2.711691in}{0.525529in}}%
\pgfpathlineto{\pgfqpoint{2.709138in}{0.621448in}}%
\pgfpathlineto{\pgfqpoint{2.707651in}{0.657418in}}%
\pgfpathlineto{\pgfqpoint{2.703105in}{0.717368in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{0.798753in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{0.787968in}}%
\pgfpathlineto{\pgfqpoint{2.701656in}{0.735353in}}%
\pgfpathlineto{\pgfqpoint{2.703492in}{0.705378in}}%
\pgfpathlineto{\pgfqpoint{2.706913in}{0.663413in}}%
\pgfpathlineto{\pgfqpoint{2.708231in}{0.633438in}}%
\pgfpathlineto{\pgfqpoint{2.711051in}{0.525529in}}%
\pgfpathlineto{\pgfqpoint{2.711987in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.712650in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.712645in}{0.429609in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.699121in}{1.586639in}}%
\pgfpathlineto{\pgfqpoint{2.703143in}{1.664573in}}%
\pgfpathlineto{\pgfqpoint{2.707716in}{1.724523in}}%
\pgfpathlineto{\pgfqpoint{2.709216in}{1.760493in}}%
\pgfpathlineto{\pgfqpoint{2.711850in}{1.862407in}}%
\pgfpathlineto{\pgfqpoint{2.712650in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{2.711987in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{2.711627in}{1.892382in}}%
\pgfpathlineto{\pgfqpoint{2.710525in}{1.826437in}}%
\pgfpathlineto{\pgfqpoint{2.708087in}{1.742508in}}%
\pgfpathlineto{\pgfqpoint{2.706976in}{1.718528in}}%
\pgfpathlineto{\pgfqpoint{2.703981in}{1.682558in}}%
\pgfpathlineto{\pgfqpoint{2.702020in}{1.652583in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{1.593973in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{1.583188in}}%
\pgfpathlineto{\pgfqpoint{2.699121in}{1.586639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.698964in}{0.423614in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711982in}{0.429609in}}%
\pgfpathlineto{\pgfqpoint{2.710831in}{0.537519in}}%
\pgfpathlineto{\pgfqpoint{2.708019in}{0.639433in}}%
\pgfpathlineto{\pgfqpoint{2.706913in}{0.663413in}}%
\pgfpathlineto{\pgfqpoint{2.702704in}{0.717368in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{0.787968in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{0.777883in}}%
\pgfpathlineto{\pgfqpoint{2.701224in}{0.735353in}}%
\pgfpathlineto{\pgfqpoint{2.703110in}{0.705378in}}%
\pgfpathlineto{\pgfqpoint{2.706528in}{0.663413in}}%
\pgfpathlineto{\pgfqpoint{2.707593in}{0.639433in}}%
\pgfpathlineto{\pgfqpoint{2.710345in}{0.531524in}}%
\pgfpathlineto{\pgfqpoint{2.711323in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.711987in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.711982in}{0.429609in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.699187in}{1.598628in}}%
\pgfpathlineto{\pgfqpoint{2.703124in}{1.670568in}}%
\pgfpathlineto{\pgfqpoint{2.706976in}{1.718528in}}%
\pgfpathlineto{\pgfqpoint{2.708301in}{1.748503in}}%
\pgfpathlineto{\pgfqpoint{2.711106in}{1.856412in}}%
\pgfpathlineto{\pgfqpoint{2.711987in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{2.711323in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{2.710400in}{1.850417in}}%
\pgfpathlineto{\pgfqpoint{2.707660in}{1.742508in}}%
\pgfpathlineto{\pgfqpoint{2.706590in}{1.718528in}}%
\pgfpathlineto{\pgfqpoint{2.703149in}{1.676563in}}%
\pgfpathlineto{\pgfqpoint{2.701243in}{1.646588in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{1.604059in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{1.593973in}}%
\pgfpathlineto{\pgfqpoint{2.699187in}{1.598628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.698964in}{0.423614in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232815,0.732247,0.459277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711009in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.711323in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.711239in}{0.453589in}}%
\pgfpathlineto{\pgfqpoint{2.710543in}{0.519534in}}%
\pgfpathlineto{\pgfqpoint{2.707593in}{0.639433in}}%
\pgfpathlineto{\pgfqpoint{2.706528in}{0.663413in}}%
\pgfpathlineto{\pgfqpoint{2.702304in}{0.717368in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{0.777883in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{0.768491in}}%
\pgfpathlineto{\pgfqpoint{2.700790in}{0.735353in}}%
\pgfpathlineto{\pgfqpoint{2.702728in}{0.705378in}}%
\pgfpathlineto{\pgfqpoint{2.705758in}{0.669408in}}%
\pgfpathlineto{\pgfqpoint{2.707168in}{0.639433in}}%
\pgfpathlineto{\pgfqpoint{2.709646in}{0.537519in}}%
\pgfpathlineto{\pgfqpoint{2.710671in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.711009in}{0.423614in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.698991in}{1.604623in}}%
\pgfpathlineto{\pgfqpoint{2.702729in}{1.670568in}}%
\pgfpathlineto{\pgfqpoint{2.706590in}{1.718528in}}%
\pgfpathlineto{\pgfqpoint{2.707660in}{1.742508in}}%
\pgfpathlineto{\pgfqpoint{2.710400in}{1.850417in}}%
\pgfpathlineto{\pgfqpoint{2.711323in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{2.710671in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{2.709803in}{1.850417in}}%
\pgfpathlineto{\pgfqpoint{2.707025in}{1.736513in}}%
\pgfpathlineto{\pgfqpoint{2.705812in}{1.712533in}}%
\pgfpathlineto{\pgfqpoint{2.701169in}{1.652583in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{1.613450in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{1.604059in}}%
\pgfpathlineto{\pgfqpoint{2.698991in}{1.604623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.698964in}{0.423614in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710666in}{0.429609in}}%
\pgfpathlineto{\pgfqpoint{2.709646in}{0.537519in}}%
\pgfpathlineto{\pgfqpoint{2.706962in}{0.645428in}}%
\pgfpathlineto{\pgfqpoint{2.705758in}{0.669408in}}%
\pgfpathlineto{\pgfqpoint{2.701903in}{0.717368in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{0.768491in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{0.759674in}}%
\pgfpathlineto{\pgfqpoint{2.700355in}{0.735353in}}%
\pgfpathlineto{\pgfqpoint{2.702347in}{0.705378in}}%
\pgfpathlineto{\pgfqpoint{2.705408in}{0.669408in}}%
\pgfpathlineto{\pgfqpoint{2.706743in}{0.639433in}}%
\pgfpathlineto{\pgfqpoint{2.709243in}{0.525529in}}%
\pgfpathlineto{\pgfqpoint{2.710028in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.710671in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.710666in}{0.429609in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.699129in}{1.616613in}}%
\pgfpathlineto{\pgfqpoint{2.702334in}{1.670568in}}%
\pgfpathlineto{\pgfqpoint{2.706204in}{1.718528in}}%
\pgfpathlineto{\pgfqpoint{2.707232in}{1.742508in}}%
\pgfpathlineto{\pgfqpoint{2.709803in}{1.850417in}}%
\pgfpathlineto{\pgfqpoint{2.710671in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{2.710028in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{2.709206in}{1.850417in}}%
\pgfpathlineto{\pgfqpoint{2.706609in}{1.736513in}}%
\pgfpathlineto{\pgfqpoint{2.705458in}{1.712533in}}%
\pgfpathlineto{\pgfqpoint{2.700739in}{1.652583in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{1.622267in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{1.613450in}}%
\pgfpathlineto{\pgfqpoint{2.699129in}{1.616613in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.698964in}{0.423614in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710024in}{0.429609in}}%
\pgfpathlineto{\pgfqpoint{2.709151in}{0.531524in}}%
\pgfpathlineto{\pgfqpoint{2.706548in}{0.645428in}}%
\pgfpathlineto{\pgfqpoint{2.705408in}{0.669408in}}%
\pgfpathlineto{\pgfqpoint{2.701912in}{0.711373in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{0.759674in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{0.751502in}}%
\pgfpathlineto{\pgfqpoint{2.700297in}{0.729358in}}%
\pgfpathlineto{\pgfqpoint{2.705057in}{0.669408in}}%
\pgfpathlineto{\pgfqpoint{2.706134in}{0.645428in}}%
\pgfpathlineto{\pgfqpoint{2.708555in}{0.531524in}}%
\pgfpathlineto{\pgfqpoint{2.709386in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.710028in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.710024in}{0.429609in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.698982in}{1.622608in}}%
\pgfpathlineto{\pgfqpoint{2.701939in}{1.670568in}}%
\pgfpathlineto{\pgfqpoint{2.705458in}{1.712533in}}%
\pgfpathlineto{\pgfqpoint{2.706609in}{1.736513in}}%
\pgfpathlineto{\pgfqpoint{2.709206in}{1.850417in}}%
\pgfpathlineto{\pgfqpoint{2.710028in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{2.709386in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{2.708609in}{1.850417in}}%
\pgfpathlineto{\pgfqpoint{2.706192in}{1.736513in}}%
\pgfpathlineto{\pgfqpoint{2.705105in}{1.712533in}}%
\pgfpathlineto{\pgfqpoint{2.699929in}{1.646588in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{1.630439in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{1.622267in}}%
\pgfpathlineto{\pgfqpoint{2.698982in}{1.622608in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.698964in}{0.423614in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.319809,0.770914,0.411152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.709382in}{0.429609in}}%
\pgfpathlineto{\pgfqpoint{2.708467in}{0.537519in}}%
\pgfpathlineto{\pgfqpoint{2.706134in}{0.645428in}}%
\pgfpathlineto{\pgfqpoint{2.705057in}{0.669408in}}%
\pgfpathlineto{\pgfqpoint{2.701965in}{0.705378in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{0.751502in}}%
\pgfpathlineto{\pgfqpoint{2.699487in}{0.735353in}}%
\pgfpathlineto{\pgfqpoint{2.704707in}{0.669408in}}%
\pgfpathlineto{\pgfqpoint{2.705730in}{0.645428in}}%
\pgfpathlineto{\pgfqpoint{2.707977in}{0.531524in}}%
\pgfpathlineto{\pgfqpoint{2.708744in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.709386in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.709382in}{0.429609in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.699204in}{1.634598in}}%
\pgfpathlineto{\pgfqpoint{2.701993in}{1.676563in}}%
\pgfpathlineto{\pgfqpoint{2.705105in}{1.712533in}}%
\pgfpathlineto{\pgfqpoint{2.706192in}{1.736513in}}%
\pgfpathlineto{\pgfqpoint{2.708609in}{1.850417in}}%
\pgfpathlineto{\pgfqpoint{2.709386in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{2.708744in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{2.707948in}{1.844422in}}%
\pgfpathlineto{\pgfqpoint{2.705597in}{1.730518in}}%
\pgfpathlineto{\pgfqpoint{2.704751in}{1.712533in}}%
\pgfpathlineto{\pgfqpoint{2.699878in}{1.652583in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{1.638065in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{1.630439in}}%
\pgfpathlineto{\pgfqpoint{2.699204in}{1.634598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.698964in}{0.423614in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.352360,0.783011,0.392636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.708600in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.708056in}{0.525529in}}%
\pgfpathlineto{\pgfqpoint{2.705730in}{0.645428in}}%
\pgfpathlineto{\pgfqpoint{2.704707in}{0.669408in}}%
\pgfpathlineto{\pgfqpoint{2.701584in}{0.705378in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{0.743876in}}%
\pgfpathlineto{\pgfqpoint{2.699444in}{0.729358in}}%
\pgfpathlineto{\pgfqpoint{2.704356in}{0.669408in}}%
\pgfpathlineto{\pgfqpoint{2.705155in}{0.651423in}}%
\pgfpathlineto{\pgfqpoint{2.707323in}{0.537519in}}%
\pgfpathlineto{\pgfqpoint{2.708105in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.708600in}{0.423614in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.699116in}{1.640593in}}%
\pgfpathlineto{\pgfqpoint{2.701607in}{1.676563in}}%
\pgfpathlineto{\pgfqpoint{2.704751in}{1.712533in}}%
\pgfpathlineto{\pgfqpoint{2.705784in}{1.736513in}}%
\pgfpathlineto{\pgfqpoint{2.708029in}{1.850417in}}%
\pgfpathlineto{\pgfqpoint{2.708744in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{2.708105in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{2.707374in}{1.844422in}}%
\pgfpathlineto{\pgfqpoint{2.705203in}{1.730518in}}%
\pgfpathlineto{\pgfqpoint{2.704397in}{1.712533in}}%
\pgfpathlineto{\pgfqpoint{2.699448in}{1.652583in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{1.638065in}}%
\pgfpathlineto{\pgfqpoint{2.699116in}{1.640593in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.698964in}{0.423614in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386433,0.794644,0.372886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.708101in}{0.429609in}}%
\pgfpathlineto{\pgfqpoint{2.707244in}{0.543514in}}%
\pgfpathlineto{\pgfqpoint{2.705155in}{0.651423in}}%
\pgfpathlineto{\pgfqpoint{2.704356in}{0.669408in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{0.736771in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{0.730179in}}%
\pgfpathlineto{\pgfqpoint{2.699865in}{0.717368in}}%
\pgfpathlineto{\pgfqpoint{2.704006in}{0.669408in}}%
\pgfpathlineto{\pgfqpoint{2.704764in}{0.651423in}}%
\pgfpathlineto{\pgfqpoint{2.706751in}{0.537519in}}%
\pgfpathlineto{\pgfqpoint{2.707467in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.708105in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.708101in}{0.429609in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.699053in}{1.646588in}}%
\pgfpathlineto{\pgfqpoint{2.704397in}{1.712533in}}%
\pgfpathlineto{\pgfqpoint{2.705203in}{1.730518in}}%
\pgfpathlineto{\pgfqpoint{2.707374in}{1.844422in}}%
\pgfpathlineto{\pgfqpoint{2.708105in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{2.707467in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{2.706800in}{1.844422in}}%
\pgfpathlineto{\pgfqpoint{2.704809in}{1.730518in}}%
\pgfpathlineto{\pgfqpoint{2.704044in}{1.712533in}}%
\pgfpathlineto{\pgfqpoint{2.699873in}{1.664573in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{1.651762in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{1.645170in}}%
\pgfpathlineto{\pgfqpoint{2.699053in}{1.646588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.698964in}{0.423614in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.707463in}{0.429609in}}%
\pgfpathlineto{\pgfqpoint{2.706679in}{0.543514in}}%
\pgfpathlineto{\pgfqpoint{2.704764in}{0.651423in}}%
\pgfpathlineto{\pgfqpoint{2.704006in}{0.669408in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{0.730179in}}%
\pgfpathlineto{\pgfqpoint{2.699455in}{0.717368in}}%
\pgfpathlineto{\pgfqpoint{2.703647in}{0.669408in}}%
\pgfpathlineto{\pgfqpoint{2.704374in}{0.651423in}}%
\pgfpathlineto{\pgfqpoint{2.706179in}{0.537519in}}%
\pgfpathlineto{\pgfqpoint{2.706829in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.707467in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.707463in}{0.429609in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.699018in}{1.652583in}}%
\pgfpathlineto{\pgfqpoint{2.703782in}{1.708999in}}%
\pgfpathlineto{\pgfqpoint{2.704809in}{1.730518in}}%
\pgfpathlineto{\pgfqpoint{2.706800in}{1.844422in}}%
\pgfpathlineto{\pgfqpoint{2.707467in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{2.706829in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{2.706227in}{1.844422in}}%
\pgfpathlineto{\pgfqpoint{2.704415in}{1.730518in}}%
\pgfpathlineto{\pgfqpoint{2.703684in}{1.712533in}}%
\pgfpathlineto{\pgfqpoint{2.699459in}{1.664573in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{1.651762in}}%
\pgfpathlineto{\pgfqpoint{2.699018in}{1.652583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.698964in}{0.423614in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.706191in}{0.424242in}}%
\pgfpathlineto{\pgfqpoint{2.706191in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.706829in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.706465in}{0.507544in}}%
\pgfpathlineto{\pgfqpoint{2.704374in}{0.651423in}}%
\pgfpathlineto{\pgfqpoint{2.703647in}{0.669408in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{0.724086in}}%
\pgfpathlineto{\pgfqpoint{2.699045in}{0.717368in}}%
\pgfpathlineto{\pgfqpoint{2.703273in}{0.669408in}}%
\pgfpathlineto{\pgfqpoint{2.703983in}{0.651423in}}%
\pgfpathlineto{\pgfqpoint{2.705593in}{0.537519in}}%
\pgfpathlineto{\pgfqpoint{2.706191in}{0.424242in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.699014in}{1.658578in}}%
\pgfpathlineto{\pgfqpoint{2.703684in}{1.712533in}}%
\pgfpathlineto{\pgfqpoint{2.704415in}{1.730518in}}%
\pgfpathlineto{\pgfqpoint{2.706227in}{1.844422in}}%
\pgfpathlineto{\pgfqpoint{2.706829in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{2.706191in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{2.705637in}{1.844422in}}%
\pgfpathlineto{\pgfqpoint{2.704021in}{1.730518in}}%
\pgfpathlineto{\pgfqpoint{2.703307in}{1.712533in}}%
\pgfpathlineto{\pgfqpoint{2.699046in}{1.664573in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{1.657855in}}%
\pgfpathlineto{\pgfqpoint{2.699014in}{1.658578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.698964in}{0.423614in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.496615,0.826376,0.306377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.706191in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.705593in}{0.537519in}}%
\pgfpathlineto{\pgfqpoint{2.703983in}{0.651423in}}%
\pgfpathlineto{\pgfqpoint{2.702827in}{0.675403in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{0.718470in}}%
\pgfpathlineto{\pgfqpoint{2.699116in}{0.711373in}}%
\pgfpathlineto{\pgfqpoint{2.702900in}{0.669408in}}%
\pgfpathlineto{\pgfqpoint{2.703580in}{0.651423in}}%
\pgfpathlineto{\pgfqpoint{2.705007in}{0.537519in}}%
\pgfpathlineto{\pgfqpoint{2.705531in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.706191in}{0.423614in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.699046in}{1.664573in}}%
\pgfpathlineto{\pgfqpoint{2.702857in}{1.706538in}}%
\pgfpathlineto{\pgfqpoint{2.704021in}{1.730518in}}%
\pgfpathlineto{\pgfqpoint{2.705637in}{1.844422in}}%
\pgfpathlineto{\pgfqpoint{2.706191in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{2.705531in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{2.705046in}{1.844422in}}%
\pgfpathlineto{\pgfqpoint{2.703616in}{1.730518in}}%
\pgfpathlineto{\pgfqpoint{2.702929in}{1.712533in}}%
\pgfpathlineto{\pgfqpoint{2.699117in}{1.670568in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{1.663471in}}%
\pgfpathlineto{\pgfqpoint{2.699046in}{1.664573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.698964in}{0.423614in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535621,0.835785,0.281908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705529in}{0.429609in}}%
\pgfpathlineto{\pgfqpoint{2.705007in}{0.537519in}}%
\pgfpathlineto{\pgfqpoint{2.703580in}{0.651423in}}%
\pgfpathlineto{\pgfqpoint{2.702464in}{0.675403in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{0.713298in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{0.708519in}}%
\pgfpathlineto{\pgfqpoint{2.702526in}{0.669408in}}%
\pgfpathlineto{\pgfqpoint{2.703165in}{0.651423in}}%
\pgfpathlineto{\pgfqpoint{2.704420in}{0.537519in}}%
\pgfpathlineto{\pgfqpoint{2.704872in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.705531in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.705529in}{0.429609in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.699117in}{1.670568in}}%
\pgfpathlineto{\pgfqpoint{2.702490in}{1.706538in}}%
\pgfpathlineto{\pgfqpoint{2.703616in}{1.730518in}}%
\pgfpathlineto{\pgfqpoint{2.705046in}{1.844422in}}%
\pgfpathlineto{\pgfqpoint{2.705531in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{2.704872in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{2.704456in}{1.844422in}}%
\pgfpathlineto{\pgfqpoint{2.703196in}{1.730518in}}%
\pgfpathlineto{\pgfqpoint{2.702552in}{1.712533in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{1.673422in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{1.668643in}}%
\pgfpathlineto{\pgfqpoint{2.699117in}{1.670568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.698964in}{0.423614in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575563,0.844566,0.256415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.704869in}{0.429609in}}%
\pgfpathlineto{\pgfqpoint{2.704375in}{0.543514in}}%
\pgfpathlineto{\pgfqpoint{2.703165in}{0.651423in}}%
\pgfpathlineto{\pgfqpoint{2.702100in}{0.675403in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{0.708519in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{0.704067in}}%
\pgfpathlineto{\pgfqpoint{2.702153in}{0.669408in}}%
\pgfpathlineto{\pgfqpoint{2.702749in}{0.651423in}}%
\pgfpathlineto{\pgfqpoint{2.703796in}{0.543514in}}%
\pgfpathlineto{\pgfqpoint{2.704212in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.704872in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.704869in}{0.429609in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.699235in}{1.676563in}}%
\pgfpathlineto{\pgfqpoint{2.702122in}{1.706538in}}%
\pgfpathlineto{\pgfqpoint{2.703196in}{1.730518in}}%
\pgfpathlineto{\pgfqpoint{2.704456in}{1.844422in}}%
\pgfpathlineto{\pgfqpoint{2.704872in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{2.704212in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{2.703828in}{1.838427in}}%
\pgfpathlineto{\pgfqpoint{2.702777in}{1.730518in}}%
\pgfpathlineto{\pgfqpoint{2.702174in}{1.712533in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{1.677874in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{1.673422in}}%
\pgfpathlineto{\pgfqpoint{2.699235in}{1.676563in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.698964in}{0.423614in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.616293,0.852709,0.230052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703782in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.704212in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.704026in}{0.501549in}}%
\pgfpathlineto{\pgfqpoint{2.702749in}{0.651423in}}%
\pgfpathlineto{\pgfqpoint{2.701736in}{0.675403in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{0.704067in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{0.699927in}}%
\pgfpathlineto{\pgfqpoint{2.701779in}{0.669408in}}%
\pgfpathlineto{\pgfqpoint{2.702334in}{0.651423in}}%
\pgfpathlineto{\pgfqpoint{2.703782in}{0.423614in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.699402in}{1.682558in}}%
\pgfpathlineto{\pgfqpoint{2.701755in}{1.706538in}}%
\pgfpathlineto{\pgfqpoint{2.702777in}{1.730518in}}%
\pgfpathlineto{\pgfqpoint{2.703828in}{1.838427in}}%
\pgfpathlineto{\pgfqpoint{2.704212in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{2.703559in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{2.703246in}{1.838427in}}%
\pgfpathlineto{\pgfqpoint{2.702357in}{1.730518in}}%
\pgfpathlineto{\pgfqpoint{2.701797in}{1.712533in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{1.682014in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{1.677874in}}%
\pgfpathlineto{\pgfqpoint{2.699402in}{1.682558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.698964in}{0.423614in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657642,0.860219,0.203082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703557in}{0.429609in}}%
\pgfpathlineto{\pgfqpoint{2.703219in}{0.543514in}}%
\pgfpathlineto{\pgfqpoint{2.702334in}{0.651423in}}%
\pgfpathlineto{\pgfqpoint{2.701372in}{0.675403in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{0.699927in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{0.696131in}}%
\pgfpathlineto{\pgfqpoint{2.701406in}{0.669408in}}%
\pgfpathlineto{\pgfqpoint{2.701918in}{0.651423in}}%
\pgfpathlineto{\pgfqpoint{2.702920in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.703559in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.703557in}{0.429609in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.699015in}{1.682558in}}%
\pgfpathlineto{\pgfqpoint{2.701387in}{1.706538in}}%
\pgfpathlineto{\pgfqpoint{2.702357in}{1.730518in}}%
\pgfpathlineto{\pgfqpoint{2.703246in}{1.838427in}}%
\pgfpathlineto{\pgfqpoint{2.703559in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{2.702920in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{2.702638in}{1.832432in}}%
\pgfpathlineto{\pgfqpoint{2.701839in}{1.724523in}}%
\pgfpathlineto{\pgfqpoint{2.701025in}{1.706538in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{1.685811in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{1.682014in}}%
\pgfpathlineto{\pgfqpoint{2.699015in}{1.682558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.698964in}{0.423614in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.699415,0.867117,0.175971}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702918in}{0.429609in}}%
\pgfpathlineto{\pgfqpoint{2.701918in}{0.651423in}}%
\pgfpathlineto{\pgfqpoint{2.701012in}{0.675403in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{0.696131in}}%
\pgfpathlineto{\pgfqpoint{2.701043in}{0.669408in}}%
\pgfpathlineto{\pgfqpoint{2.701503in}{0.651423in}}%
\pgfpathlineto{\pgfqpoint{2.702280in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.702920in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.702918in}{0.429609in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.699241in}{1.688553in}}%
\pgfpathlineto{\pgfqpoint{2.701420in}{1.712533in}}%
\pgfpathlineto{\pgfqpoint{2.701937in}{1.730518in}}%
\pgfpathlineto{\pgfqpoint{2.702920in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{2.702280in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{2.701433in}{1.724523in}}%
\pgfpathlineto{\pgfqpoint{2.701055in}{1.712533in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{1.685811in}}%
\pgfpathlineto{\pgfqpoint{2.699241in}{1.688553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.698964in}{0.423614in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702279in}{0.429609in}}%
\pgfpathlineto{\pgfqpoint{2.701503in}{0.651423in}}%
\pgfpathlineto{\pgfqpoint{2.701043in}{0.669408in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{0.692456in}}%
\pgfpathlineto{\pgfqpoint{2.700682in}{0.669408in}}%
\pgfpathlineto{\pgfqpoint{2.701115in}{0.651423in}}%
\pgfpathlineto{\pgfqpoint{2.701641in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.702280in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.702279in}{0.429609in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.699504in}{1.694548in}}%
\pgfpathlineto{\pgfqpoint{2.701055in}{1.712533in}}%
\pgfpathlineto{\pgfqpoint{2.701517in}{1.730518in}}%
\pgfpathlineto{\pgfqpoint{2.702280in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{2.701641in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{2.701057in}{1.724523in}}%
\pgfpathlineto{\pgfqpoint{2.700691in}{1.712533in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{1.689485in}}%
\pgfpathlineto{\pgfqpoint{2.699504in}{1.694548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.698964in}{0.423614in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.783315,0.879285,0.125405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.701373in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.701607in}{0.477569in}}%
\pgfpathlineto{\pgfqpoint{2.701115in}{0.651423in}}%
\pgfpathlineto{\pgfqpoint{2.700682in}{0.669408in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{0.688975in}}%
\pgfpathlineto{\pgfqpoint{2.700321in}{0.669408in}}%
\pgfpathlineto{\pgfqpoint{2.700741in}{0.651423in}}%
\pgfpathlineto{\pgfqpoint{2.701373in}{0.423614in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.699132in}{1.694548in}}%
\pgfpathlineto{\pgfqpoint{2.700691in}{1.712533in}}%
\pgfpathlineto{\pgfqpoint{2.701126in}{1.730518in}}%
\pgfpathlineto{\pgfqpoint{2.701641in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{2.701118in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{2.700750in}{1.730518in}}%
\pgfpathlineto{\pgfqpoint{2.700328in}{1.712533in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{1.692967in}}%
\pgfpathlineto{\pgfqpoint{2.699132in}{1.694548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.698964in}{0.423614in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.824940,0.884720,0.106217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.701118in}{0.429609in}}%
\pgfpathlineto{\pgfqpoint{2.700741in}{0.651423in}}%
\pgfpathlineto{\pgfqpoint{2.700321in}{0.669408in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{0.685495in}}%
\pgfpathlineto{\pgfqpoint{2.699959in}{0.669408in}}%
\pgfpathlineto{\pgfqpoint{2.700367in}{0.651423in}}%
\pgfpathlineto{\pgfqpoint{2.700680in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.701118in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.701118in}{0.429609in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.699394in}{1.700543in}}%
\pgfpathlineto{\pgfqpoint{2.700328in}{1.712533in}}%
\pgfpathlineto{\pgfqpoint{2.700750in}{1.730518in}}%
\pgfpathlineto{\pgfqpoint{2.701118in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{2.700680in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{2.700374in}{1.730518in}}%
\pgfpathlineto{\pgfqpoint{2.699965in}{1.712533in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{1.696446in}}%
\pgfpathlineto{\pgfqpoint{2.699394in}{1.700543in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.698964in}{0.423614in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866013,0.889868,0.095953}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700679in}{0.429609in}}%
\pgfpathlineto{\pgfqpoint{2.700367in}{0.651423in}}%
\pgfpathlineto{\pgfqpoint{2.699959in}{0.669408in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{0.682018in}}%
\pgfpathlineto{\pgfqpoint{2.699825in}{0.663413in}}%
\pgfpathlineto{\pgfqpoint{2.700023in}{0.645428in}}%
\pgfpathlineto{\pgfqpoint{2.700241in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.700680in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.700679in}{0.429609in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.699029in}{1.700543in}}%
\pgfpathlineto{\pgfqpoint{2.699965in}{1.712533in}}%
\pgfpathlineto{\pgfqpoint{2.700374in}{1.730518in}}%
\pgfpathlineto{\pgfqpoint{2.700680in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{2.700241in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{2.699998in}{1.730518in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{1.699923in}}%
\pgfpathlineto{\pgfqpoint{2.699029in}{1.700543in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.698964in}{0.423614in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906311,0.894855,0.098125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700241in}{0.429609in}}%
\pgfpathlineto{\pgfqpoint{2.699993in}{0.651423in}}%
\pgfpathlineto{\pgfqpoint{2.699598in}{0.669408in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{0.678125in}}%
\pgfpathlineto{\pgfqpoint{2.699645in}{0.645428in}}%
\pgfpathlineto{\pgfqpoint{2.699802in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.700241in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.700241in}{0.429609in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.699211in}{1.706538in}}%
\pgfpathlineto{\pgfqpoint{2.699829in}{1.718528in}}%
\pgfpathlineto{\pgfqpoint{2.700028in}{1.736513in}}%
\pgfpathlineto{\pgfqpoint{2.700241in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{2.699802in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{2.699622in}{1.730518in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{1.703816in}}%
\pgfpathlineto{\pgfqpoint{2.699211in}{1.706538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.698964in}{0.423614in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945636,0.899815,0.112838}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.699802in}{0.429609in}}%
\pgfpathlineto{\pgfqpoint{2.699645in}{0.645428in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{0.673635in}}%
\pgfpathlineto{\pgfqpoint{2.699364in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.699802in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.699802in}{0.429609in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.699238in}{1.712533in}}%
\pgfpathlineto{\pgfqpoint{2.699664in}{1.742508in}}%
\pgfpathlineto{\pgfqpoint{2.699802in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{2.699364in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{1.708306in}}%
\pgfpathlineto{\pgfqpoint{2.699238in}{1.712533in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.698964in}{0.423614in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.699364in}{0.429609in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{0.666995in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.699364in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.699364in}{0.429609in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.699096in}{1.718528in}}%
\pgfpathlineto{\pgfqpoint{2.699364in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{1.714946in}}%
\pgfpathlineto{\pgfqpoint{2.699096in}{1.718528in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.698964in}{0.423614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.698964in,y=0.333337in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.180791in}{0.423614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.180791in,y=0.333337in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.662618in}{0.423614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.662618in,y=0.333337in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}400}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.144445in}{0.423614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.144445in,y=0.333337in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}600}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.421704in,y=0.194448in,,top]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Time $Kt$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.698964in}{0.423614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.389936in, y=0.388892in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.698964in}{0.807292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.389936in, y=0.772570in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.698964in}{1.190971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.389936in, y=1.156248in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.698964in}{1.574649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.389936in, y=1.539926in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.698964in}{1.958327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.389936in, y=1.923604in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.334380in,y=1.190971in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Position $x$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698964in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.698964in}{1.958327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698964in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{4.144445in}{0.423614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.421704in,y=2.041660in,,base]{\color{textcolor}{\sffamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(e) $D=0.12$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.866674in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{6.312155in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{6.312155in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{4.866674in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{4.866674in}{0.423614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.866674in}{0.423614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.866674in,y=0.333337in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.348501in}{0.423614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.348501in,y=0.333337in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.830328in}{0.423614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.830328in,y=0.333337in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}400}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.312155in}{0.423614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.312155in,y=0.333337in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}600}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.589415in,y=0.194448in,,top]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Time $Kt$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.866674in}{0.423614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.557646in, y=0.388892in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.866674in}{0.807292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.557646in, y=0.772570in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.866674in}{1.190971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.557646in, y=1.156248in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.866674in}{1.574649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.557646in, y=1.539926in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.866674in}{1.958327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.557646in, y=1.923604in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.502090in,y=1.190971in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$R(t)=|\langle z\rangle_x|$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.866674in}{0.423614in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.070588,0.403922,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.866674in}{1.450700in}}%
\pgfpathlineto{\pgfqpoint{4.897993in}{1.448992in}}%
\pgfpathlineto{\pgfqpoint{4.950994in}{1.451473in}}%
\pgfpathlineto{\pgfqpoint{4.994358in}{1.449597in}}%
\pgfpathlineto{\pgfqpoint{5.059405in}{1.450676in}}%
\pgfpathlineto{\pgfqpoint{5.102769in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.160588in}{1.450578in}}%
\pgfpathlineto{\pgfqpoint{5.218408in}{1.450662in}}%
\pgfpathlineto{\pgfqpoint{5.331637in}{1.450682in}}%
\pgfpathlineto{\pgfqpoint{6.312155in}{1.450548in}}%
\pgfpathlineto{\pgfqpoint{6.312155in}{1.450548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.866674in}{0.423614in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.650980,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.995000pt}{2.160000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.866674in}{1.450700in}}%
\pgfpathlineto{\pgfqpoint{4.876310in}{1.438498in}}%
\pgfpathlineto{\pgfqpoint{4.881129in}{1.435841in}}%
\pgfpathlineto{\pgfqpoint{4.888356in}{1.436849in}}%
\pgfpathlineto{\pgfqpoint{4.895583in}{1.442089in}}%
\pgfpathlineto{\pgfqpoint{4.910038in}{1.459959in}}%
\pgfpathlineto{\pgfqpoint{4.922084in}{1.472891in}}%
\pgfpathlineto{\pgfqpoint{4.929311in}{1.477117in}}%
\pgfpathlineto{\pgfqpoint{4.936539in}{1.478220in}}%
\pgfpathlineto{\pgfqpoint{4.943766in}{1.476561in}}%
\pgfpathlineto{\pgfqpoint{4.953403in}{1.470890in}}%
\pgfpathlineto{\pgfqpoint{4.979903in}{1.452193in}}%
\pgfpathlineto{\pgfqpoint{4.989540in}{1.450036in}}%
\pgfpathlineto{\pgfqpoint{4.999176in}{1.451485in}}%
\pgfpathlineto{\pgfqpoint{5.013631in}{1.458134in}}%
\pgfpathlineto{\pgfqpoint{5.030495in}{1.465899in}}%
\pgfpathlineto{\pgfqpoint{5.042541in}{1.467994in}}%
\pgfpathlineto{\pgfqpoint{5.054586in}{1.466651in}}%
\pgfpathlineto{\pgfqpoint{5.100360in}{1.456424in}}%
\pgfpathlineto{\pgfqpoint{5.117224in}{1.458860in}}%
\pgfpathlineto{\pgfqpoint{5.146134in}{1.463690in}}%
\pgfpathlineto{\pgfqpoint{5.165407in}{1.462909in}}%
\pgfpathlineto{\pgfqpoint{5.208771in}{1.459052in}}%
\pgfpathlineto{\pgfqpoint{5.244908in}{1.461695in}}%
\pgfpathlineto{\pgfqpoint{5.271409in}{1.461785in}}%
\pgfpathlineto{\pgfqpoint{5.329228in}{1.460432in}}%
\pgfpathlineto{\pgfqpoint{5.389456in}{1.461022in}}%
\pgfpathlineto{\pgfqpoint{5.454503in}{1.460961in}}%
\pgfpathlineto{\pgfqpoint{5.579778in}{1.460969in}}%
\pgfpathlineto{\pgfqpoint{6.312155in}{1.460883in}}%
\pgfpathlineto{\pgfqpoint{6.312155in}{1.460883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.866674in}{0.423614in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.647059,0.254902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.640000pt}{2.160000pt}{1.350000pt}{2.160000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.866674in}{1.450700in}}%
\pgfpathlineto{\pgfqpoint{4.873901in}{1.407115in}}%
\pgfpathlineto{\pgfqpoint{4.878720in}{1.388638in}}%
\pgfpathlineto{\pgfqpoint{4.883538in}{1.382819in}}%
\pgfpathlineto{\pgfqpoint{4.885947in}{1.383607in}}%
\pgfpathlineto{\pgfqpoint{4.890765in}{1.391116in}}%
\pgfpathlineto{\pgfqpoint{4.897993in}{1.414520in}}%
\pgfpathlineto{\pgfqpoint{4.926902in}{1.527373in}}%
\pgfpathlineto{\pgfqpoint{4.936539in}{1.550310in}}%
\pgfpathlineto{\pgfqpoint{4.946175in}{1.565194in}}%
\pgfpathlineto{\pgfqpoint{4.955812in}{1.573782in}}%
\pgfpathlineto{\pgfqpoint{4.965448in}{1.577763in}}%
\pgfpathlineto{\pgfqpoint{4.975085in}{1.578526in}}%
\pgfpathlineto{\pgfqpoint{4.987131in}{1.576514in}}%
\pgfpathlineto{\pgfqpoint{5.006404in}{1.569532in}}%
\pgfpathlineto{\pgfqpoint{5.069041in}{1.543780in}}%
\pgfpathlineto{\pgfqpoint{5.093133in}{1.538320in}}%
\pgfpathlineto{\pgfqpoint{5.119633in}{1.535631in}}%
\pgfpathlineto{\pgfqpoint{5.155770in}{1.535410in}}%
\pgfpathlineto{\pgfqpoint{5.302727in}{1.537250in}}%
\pgfpathlineto{\pgfqpoint{6.003786in}{1.537141in}}%
\pgfpathlineto{\pgfqpoint{6.312155in}{1.537141in}}%
\pgfpathlineto{\pgfqpoint{6.312155in}{1.537141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.866674in}{0.423614in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.396078,0.674510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.350000pt}{2.227500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.866674in}{1.450700in}}%
\pgfpathlineto{\pgfqpoint{4.873901in}{1.340017in}}%
\pgfpathlineto{\pgfqpoint{4.878720in}{1.290787in}}%
\pgfpathlineto{\pgfqpoint{4.883538in}{1.266299in}}%
\pgfpathlineto{\pgfqpoint{4.888356in}{1.258130in}}%
\pgfpathlineto{\pgfqpoint{4.890765in}{1.258040in}}%
\pgfpathlineto{\pgfqpoint{4.895583in}{1.262830in}}%
\pgfpathlineto{\pgfqpoint{4.922084in}{1.302114in}}%
\pgfpathlineto{\pgfqpoint{4.934130in}{1.310445in}}%
\pgfpathlineto{\pgfqpoint{4.948584in}{1.316455in}}%
\pgfpathlineto{\pgfqpoint{4.967858in}{1.321032in}}%
\pgfpathlineto{\pgfqpoint{4.994358in}{1.323782in}}%
\pgfpathlineto{\pgfqpoint{5.042541in}{1.325020in}}%
\pgfpathlineto{\pgfqpoint{5.261772in}{1.325225in}}%
\pgfpathlineto{\pgfqpoint{6.312155in}{1.325225in}}%
\pgfpathlineto{\pgfqpoint{6.312155in}{1.325225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.866674in}{0.423614in}}{\pgfqpoint{1.445481in}{1.534712in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.243137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.866674in}{1.450700in}}%
\pgfpathlineto{\pgfqpoint{4.873901in}{1.193088in}}%
\pgfpathlineto{\pgfqpoint{4.881129in}{1.045452in}}%
\pgfpathlineto{\pgfqpoint{4.888356in}{0.960727in}}%
\pgfpathlineto{\pgfqpoint{4.897993in}{0.881579in}}%
\pgfpathlineto{\pgfqpoint{4.910038in}{0.807680in}}%
\pgfpathlineto{\pgfqpoint{4.922084in}{0.752539in}}%
\pgfpathlineto{\pgfqpoint{4.936539in}{0.701626in}}%
\pgfpathlineto{\pgfqpoint{4.950994in}{0.661424in}}%
\pgfpathlineto{\pgfqpoint{4.967858in}{0.623923in}}%
\pgfpathlineto{\pgfqpoint{4.984721in}{0.593630in}}%
\pgfpathlineto{\pgfqpoint{5.003995in}{0.565487in}}%
\pgfpathlineto{\pgfqpoint{5.023268in}{0.542560in}}%
\pgfpathlineto{\pgfqpoint{5.044950in}{0.521536in}}%
\pgfpathlineto{\pgfqpoint{5.069041in}{0.502754in}}%
\pgfpathlineto{\pgfqpoint{5.095542in}{0.486382in}}%
\pgfpathlineto{\pgfqpoint{5.124451in}{0.472450in}}%
\pgfpathlineto{\pgfqpoint{5.155770in}{0.460873in}}%
\pgfpathlineto{\pgfqpoint{5.191907in}{0.450908in}}%
\pgfpathlineto{\pgfqpoint{5.235272in}{0.442415in}}%
\pgfpathlineto{\pgfqpoint{5.285863in}{0.435791in}}%
\pgfpathlineto{\pgfqpoint{5.350910in}{0.430583in}}%
\pgfpathlineto{\pgfqpoint{5.437639in}{0.426926in}}%
\pgfpathlineto{\pgfqpoint{5.572551in}{0.424655in}}%
\pgfpathlineto{\pgfqpoint{5.854419in}{0.423707in}}%
\pgfpathlineto{\pgfqpoint{6.312155in}{0.423616in}}%
\pgfpathlineto{\pgfqpoint{6.312155in}{0.423616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.866674in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{4.866674in}{1.958327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.866674in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{6.312155in}{0.423614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.589415in,y=2.041660in,,base]{\color{textcolor}{\sffamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(f) Global coherence}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.938759in,y=1.180414in,left,base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$D$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.070588,0.403922,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.714020in}{1.101248in}}%
\pgfpathlineto{\pgfqpoint{5.822353in}{1.101248in}}%
\pgfpathlineto{\pgfqpoint{5.930686in}{1.101248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.002909in,y=1.069650in,left,base]{\color{textcolor}{\sffamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.001}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.650980,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.995000pt}{2.160000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.714020in}{1.004373in}}%
\pgfpathlineto{\pgfqpoint{5.822353in}{1.004373in}}%
\pgfpathlineto{\pgfqpoint{5.930686in}{1.004373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.002909in,y=0.972775in,left,base]{\color{textcolor}{\sffamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.005}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.647059,0.254902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.640000pt}{2.160000pt}{1.350000pt}{2.160000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.714020in}{0.907498in}}%
\pgfpathlineto{\pgfqpoint{5.822353in}{0.907498in}}%
\pgfpathlineto{\pgfqpoint{5.930686in}{0.907498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.002909in,y=0.875900in,left,base]{\color{textcolor}{\sffamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.02}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.396078,0.674510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.350000pt}{2.227500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.714020in}{0.810623in}}%
\pgfpathlineto{\pgfqpoint{5.822353in}{0.810623in}}%
\pgfpathlineto{\pgfqpoint{5.930686in}{0.810623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.002909in,y=0.779025in,left,base]{\color{textcolor}{\sffamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.05}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.243137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.714020in}{0.713748in}}%
\pgfpathlineto{\pgfqpoint{5.822353in}{0.713748in}}%
\pgfpathlineto{\pgfqpoint{5.930686in}{0.713748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.002909in,y=0.682150in,left,base]{\color{textcolor}{\sffamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.12}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.489245in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{6.568747in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{6.568747in}{4.249997in}}%
\pgfpathlineto{\pgfqpoint{6.489245in}{4.249997in}}%
\pgfpathlineto{\pgfqpoint{6.489245in}{0.423614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.489245in}{0.423614in}}{\pgfqpoint{0.079501in}{3.826382in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.489245in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{6.568747in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{6.568747in}{0.483402in}}%
\pgfpathlineto{\pgfqpoint{6.489245in}{0.483402in}}%
\pgfpathlineto{\pgfqpoint{6.489245in}{0.423614in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.489245in}{0.423614in}}{\pgfqpoint{0.079501in}{3.826382in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.489245in}{0.483402in}}%
\pgfpathlineto{\pgfqpoint{6.568747in}{0.483402in}}%
\pgfpathlineto{\pgfqpoint{6.568747in}{0.543189in}}%
\pgfpathlineto{\pgfqpoint{6.489245in}{0.543189in}}%
\pgfpathlineto{\pgfqpoint{6.489245in}{0.483402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.489245in}{0.423614in}}{\pgfqpoint{0.079501in}{3.826382in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.489245in}{0.543189in}}%
\pgfpathlineto{\pgfqpoint{6.568747in}{0.543189in}}%
\pgfpathlineto{\pgfqpoint{6.568747in}{0.602976in}}%
\pgfpathlineto{\pgfqpoint{6.489245in}{0.602976in}}%
\pgfpathlineto{\pgfqpoint{6.489245in}{0.543189in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.489245in}{0.423614in}}{\pgfqpoint{0.079501in}{3.826382in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.489245in}{0.602976in}}%
\pgfpathlineto{\pgfqpoint{6.568747in}{0.602976in}}%
\pgfpathlineto{\pgfqpoint{6.568747in}{0.662763in}}%
\pgfpathlineto{\pgfqpoint{6.489245in}{0.662763in}}%
\pgfpathlineto{\pgfqpoint{6.489245in}{0.602976in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.489245in}{0.423614in}}{\pgfqpoint{0.079501in}{3.826382in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.489245in}{0.662763in}}%
\pgfpathlineto{\pgfqpoint{6.568747in}{0.662763in}}%
\pgfpathlineto{\pgfqpoint{6.568747in}{0.722551in}}%
\pgfpathlineto{\pgfqpoint{6.489245in}{0.722551in}}%
\pgfpathlineto{\pgfqpoint{6.489245in}{0.662763in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.489245in}{0.423614in}}{\pgfqpoint{0.079501in}{3.826382in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.489245in}{0.722551in}}%
\pgfpathlineto{\pgfqpoint{6.568747in}{0.722551in}}%
\pgfpathlineto{\pgfqpoint{6.568747in}{0.782338in}}%
\pgfpathlineto{\pgfqpoint{6.489245in}{0.782338in}}%
\pgfpathlineto{\pgfqpoint{6.489245in}{0.722551in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.489245in}{0.423614in}}{\pgfqpoint{0.079501in}{3.826382in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.489245in}{0.782338in}}%
\pgfpathlineto{\pgfqpoint{6.568747in}{0.782338in}}%
\pgfpathlineto{\pgfqpoint{6.568747in}{0.842125in}}%
\pgfpathlineto{\pgfqpoint{6.489245in}{0.842125in}}%
\pgfpathlineto{\pgfqpoint{6.489245in}{0.782338in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.489245in}{0.423614in}}{\pgfqpoint{0.079501in}{3.826382in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.489245in}{0.842125in}}%
\pgfpathlineto{\pgfqpoint{6.568747in}{0.842125in}}%
\pgfpathlineto{\pgfqpoint{6.568747in}{0.901912in}}%
\pgfpathlineto{\pgfqpoint{6.489245in}{0.901912in}}%
\pgfpathlineto{\pgfqpoint{6.489245in}{0.842125in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.489245in}{0.423614in}}{\pgfqpoint{0.079501in}{3.826382in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.489245in}{0.901912in}}%
\pgfpathlineto{\pgfqpoint{6.568747in}{0.901912in}}%
\pgfpathlineto{\pgfqpoint{6.568747in}{0.961699in}}%
\pgfpathlineto{\pgfqpoint{6.489245in}{0.961699in}}%
\pgfpathlineto{\pgfqpoint{6.489245in}{0.901912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.489245in}{0.423614in}}{\pgfqpoint{0.079501in}{3.826382in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.489245in}{0.961699in}}%
\pgfpathlineto{\pgfqpoint{6.568747in}{0.961699in}}%
\pgfpathlineto{\pgfqpoint{6.568747in}{1.021487in}}%
\pgfpathlineto{\pgfqpoint{6.489245in}{1.021487in}}%
\pgfpathlineto{\pgfqpoint{6.489245in}{0.961699in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.489245in}{0.423614in}}{\pgfqpoint{0.079501in}{3.826382in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.489245in}{1.021487in}}%
\pgfpathlineto{\pgfqpoint{6.568747in}{1.021487in}}%
\pgfpathlineto{\pgfqpoint{6.568747in}{1.081274in}}%
\pgfpathlineto{\pgfqpoint{6.489245in}{1.081274in}}%
\pgfpathlineto{\pgfqpoint{6.489245in}{1.021487in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.489245in}{0.423614in}}{\pgfqpoint{0.079501in}{3.826382in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.489245in}{1.081274in}}%
\pgfpathlineto{\pgfqpoint{6.568747in}{1.081274in}}%
\pgfpathlineto{\pgfqpoint{6.568747in}{1.141061in}}%
\pgfpathlineto{\pgfqpoint{6.489245in}{1.141061in}}%
\pgfpathlineto{\pgfqpoint{6.489245in}{1.081274in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.489245in}{0.423614in}}{\pgfqpoint{0.079501in}{3.826382in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.489245in}{1.141061in}}%
\pgfpathlineto{\pgfqpoint{6.568747in}{1.141061in}}%
\pgfpathlineto{\pgfqpoint{6.568747in}{1.200848in}}%
\pgfpathlineto{\pgfqpoint{6.489245in}{1.200848in}}%
\pgfpathlineto{\pgfqpoint{6.489245in}{1.141061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.489245in}{0.423614in}}{\pgfqpoint{0.079501in}{3.826382in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.489245in}{1.200848in}}%
\pgfpathlineto{\pgfqpoint{6.568747in}{1.200848in}}%
\pgfpathlineto{\pgfqpoint{6.568747in}{1.260636in}}%
\pgfpathlineto{\pgfqpoint{6.489245in}{1.260636in}}%
\pgfpathlineto{\pgfqpoint{6.489245in}{1.200848in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.489245in}{0.423614in}}{\pgfqpoint{0.079501in}{3.826382in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.489245in}{1.260636in}}%
\pgfpathlineto{\pgfqpoint{6.568747in}{1.260636in}}%
\pgfpathlineto{\pgfqpoint{6.568747in}{1.320423in}}%
\pgfpathlineto{\pgfqpoint{6.489245in}{1.320423in}}%
\pgfpathlineto{\pgfqpoint{6.489245in}{1.260636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.489245in}{0.423614in}}{\pgfqpoint{0.079501in}{3.826382in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.233603,0.313828,0.543914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.489245in}{1.320423in}}%
\pgfpathlineto{\pgfqpoint{6.568747in}{1.320423in}}%
\pgfpathlineto{\pgfqpoint{6.568747in}{1.380210in}}%
\pgfpathlineto{\pgfqpoint{6.489245in}{1.380210in}}%
\pgfpathlineto{\pgfqpoint{6.489245in}{1.320423in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.489245in}{0.423614in}}{\pgfqpoint{0.079501in}{3.826382in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.489245in}{1.380210in}}%
\pgfpathlineto{\pgfqpoint{6.568747in}{1.380210in}}%
\pgfpathlineto{\pgfqpoint{6.568747in}{1.439997in}}%
\pgfpathlineto{\pgfqpoint{6.489245in}{1.439997in}}%
\pgfpathlineto{\pgfqpoint{6.489245in}{1.380210in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.489245in}{0.423614in}}{\pgfqpoint{0.079501in}{3.826382in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.489245in}{1.439997in}}%
\pgfpathlineto{\pgfqpoint{6.568747in}{1.439997in}}%
\pgfpathlineto{\pgfqpoint{6.568747in}{1.499784in}}%
\pgfpathlineto{\pgfqpoint{6.489245in}{1.499784in}}%
\pgfpathlineto{\pgfqpoint{6.489245in}{1.439997in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.489245in}{0.423614in}}{\pgfqpoint{0.079501in}{3.826382in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.489245in}{1.499784in}}%
\pgfpathlineto{\pgfqpoint{6.568747in}{1.499784in}}%
\pgfpathlineto{\pgfqpoint{6.568747in}{1.559572in}}%
\pgfpathlineto{\pgfqpoint{6.489245in}{1.559572in}}%
\pgfpathlineto{\pgfqpoint{6.489245in}{1.499784in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.489245in}{0.423614in}}{\pgfqpoint{0.079501in}{3.826382in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.489245in}{1.559572in}}%
\pgfpathlineto{\pgfqpoint{6.568747in}{1.559572in}}%
\pgfpathlineto{\pgfqpoint{6.568747in}{1.619359in}}%
\pgfpathlineto{\pgfqpoint{6.489245in}{1.619359in}}%
\pgfpathlineto{\pgfqpoint{6.489245in}{1.559572in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.489245in}{0.423614in}}{\pgfqpoint{0.079501in}{3.826382in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.489245in}{1.619359in}}%
\pgfpathlineto{\pgfqpoint{6.568747in}{1.619359in}}%
\pgfpathlineto{\pgfqpoint{6.568747in}{1.679146in}}%
\pgfpathlineto{\pgfqpoint{6.489245in}{1.679146in}}%
\pgfpathlineto{\pgfqpoint{6.489245in}{1.619359in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.489245in}{0.423614in}}{\pgfqpoint{0.079501in}{3.826382in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.489245in}{1.679146in}}%
\pgfpathlineto{\pgfqpoint{6.568747in}{1.679146in}}%
\pgfpathlineto{\pgfqpoint{6.568747in}{1.738933in}}%
\pgfpathlineto{\pgfqpoint{6.489245in}{1.738933in}}%
\pgfpathlineto{\pgfqpoint{6.489245in}{1.679146in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.489245in}{0.423614in}}{\pgfqpoint{0.079501in}{3.826382in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.489245in}{1.738933in}}%
\pgfpathlineto{\pgfqpoint{6.568747in}{1.738933in}}%
\pgfpathlineto{\pgfqpoint{6.568747in}{1.798721in}}%
\pgfpathlineto{\pgfqpoint{6.489245in}{1.798721in}}%
\pgfpathlineto{\pgfqpoint{6.489245in}{1.738933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.489245in}{0.423614in}}{\pgfqpoint{0.079501in}{3.826382in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.489245in}{1.798721in}}%
\pgfpathlineto{\pgfqpoint{6.568747in}{1.798721in}}%
\pgfpathlineto{\pgfqpoint{6.568747in}{1.858508in}}%
\pgfpathlineto{\pgfqpoint{6.489245in}{1.858508in}}%
\pgfpathlineto{\pgfqpoint{6.489245in}{1.798721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.489245in}{0.423614in}}{\pgfqpoint{0.079501in}{3.826382in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.489245in}{1.858508in}}%
\pgfpathlineto{\pgfqpoint{6.568747in}{1.858508in}}%
\pgfpathlineto{\pgfqpoint{6.568747in}{1.918295in}}%
\pgfpathlineto{\pgfqpoint{6.489245in}{1.918295in}}%
\pgfpathlineto{\pgfqpoint{6.489245in}{1.858508in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.489245in}{0.423614in}}{\pgfqpoint{0.079501in}{3.826382in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.489245in}{1.918295in}}%
\pgfpathlineto{\pgfqpoint{6.568747in}{1.918295in}}%
\pgfpathlineto{\pgfqpoint{6.568747in}{1.978082in}}%
\pgfpathlineto{\pgfqpoint{6.489245in}{1.978082in}}%
\pgfpathlineto{\pgfqpoint{6.489245in}{1.918295in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.489245in}{0.423614in}}{\pgfqpoint{0.079501in}{3.826382in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.489245in}{1.978082in}}%
\pgfpathlineto{\pgfqpoint{6.568747in}{1.978082in}}%
\pgfpathlineto{\pgfqpoint{6.568747in}{2.037869in}}%
\pgfpathlineto{\pgfqpoint{6.489245in}{2.037869in}}%
\pgfpathlineto{\pgfqpoint{6.489245in}{1.978082in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.489245in}{0.423614in}}{\pgfqpoint{0.079501in}{3.826382in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.489245in}{2.037869in}}%
\pgfpathlineto{\pgfqpoint{6.568747in}{2.037869in}}%
\pgfpathlineto{\pgfqpoint{6.568747in}{2.097657in}}%
\pgfpathlineto{\pgfqpoint{6.489245in}{2.097657in}}%
\pgfpathlineto{\pgfqpoint{6.489245in}{2.037869in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.489245in}{0.423614in}}{\pgfqpoint{0.079501in}{3.826382in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.489245in}{2.097657in}}%
\pgfpathlineto{\pgfqpoint{6.568747in}{2.097657in}}%
\pgfpathlineto{\pgfqpoint{6.568747in}{2.157444in}}%
\pgfpathlineto{\pgfqpoint{6.489245in}{2.157444in}}%
\pgfpathlineto{\pgfqpoint{6.489245in}{2.097657in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.489245in}{0.423614in}}{\pgfqpoint{0.079501in}{3.826382in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.489245in}{2.157444in}}%
\pgfpathlineto{\pgfqpoint{6.568747in}{2.157444in}}%
\pgfpathlineto{\pgfqpoint{6.568747in}{2.217231in}}%
\pgfpathlineto{\pgfqpoint{6.489245in}{2.217231in}}%
\pgfpathlineto{\pgfqpoint{6.489245in}{2.157444in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.489245in}{0.423614in}}{\pgfqpoint{0.079501in}{3.826382in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.489245in}{2.217231in}}%
\pgfpathlineto{\pgfqpoint{6.568747in}{2.217231in}}%
\pgfpathlineto{\pgfqpoint{6.568747in}{2.277018in}}%
\pgfpathlineto{\pgfqpoint{6.489245in}{2.277018in}}%
\pgfpathlineto{\pgfqpoint{6.489245in}{2.217231in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.489245in}{0.423614in}}{\pgfqpoint{0.079501in}{3.826382in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.489245in}{2.277018in}}%
\pgfpathlineto{\pgfqpoint{6.568747in}{2.277018in}}%
\pgfpathlineto{\pgfqpoint{6.568747in}{2.336806in}}%
\pgfpathlineto{\pgfqpoint{6.489245in}{2.336806in}}%
\pgfpathlineto{\pgfqpoint{6.489245in}{2.277018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.489245in}{0.423614in}}{\pgfqpoint{0.079501in}{3.826382in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.489245in}{2.336806in}}%
\pgfpathlineto{\pgfqpoint{6.568747in}{2.336806in}}%
\pgfpathlineto{\pgfqpoint{6.568747in}{2.396593in}}%
\pgfpathlineto{\pgfqpoint{6.489245in}{2.396593in}}%
\pgfpathlineto{\pgfqpoint{6.489245in}{2.336806in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.489245in}{0.423614in}}{\pgfqpoint{0.079501in}{3.826382in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.489245in}{2.396593in}}%
\pgfpathlineto{\pgfqpoint{6.568747in}{2.396593in}}%
\pgfpathlineto{\pgfqpoint{6.568747in}{2.456380in}}%
\pgfpathlineto{\pgfqpoint{6.489245in}{2.456380in}}%
\pgfpathlineto{\pgfqpoint{6.489245in}{2.396593in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.489245in}{0.423614in}}{\pgfqpoint{0.079501in}{3.826382in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.489245in}{2.456380in}}%
\pgfpathlineto{\pgfqpoint{6.568747in}{2.456380in}}%
\pgfpathlineto{\pgfqpoint{6.568747in}{2.516167in}}%
\pgfpathlineto{\pgfqpoint{6.489245in}{2.516167in}}%
\pgfpathlineto{\pgfqpoint{6.489245in}{2.456380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.489245in}{0.423614in}}{\pgfqpoint{0.079501in}{3.826382in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.489245in}{2.516167in}}%
\pgfpathlineto{\pgfqpoint{6.568747in}{2.516167in}}%
\pgfpathlineto{\pgfqpoint{6.568747in}{2.575954in}}%
\pgfpathlineto{\pgfqpoint{6.489245in}{2.575954in}}%
\pgfpathlineto{\pgfqpoint{6.489245in}{2.516167in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.489245in}{0.423614in}}{\pgfqpoint{0.079501in}{3.826382in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.489245in}{2.575954in}}%
\pgfpathlineto{\pgfqpoint{6.568747in}{2.575954in}}%
\pgfpathlineto{\pgfqpoint{6.568747in}{2.635742in}}%
\pgfpathlineto{\pgfqpoint{6.489245in}{2.635742in}}%
\pgfpathlineto{\pgfqpoint{6.489245in}{2.575954in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.489245in}{0.423614in}}{\pgfqpoint{0.079501in}{3.826382in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.489245in}{2.635742in}}%
\pgfpathlineto{\pgfqpoint{6.568747in}{2.635742in}}%
\pgfpathlineto{\pgfqpoint{6.568747in}{2.695529in}}%
\pgfpathlineto{\pgfqpoint{6.489245in}{2.695529in}}%
\pgfpathlineto{\pgfqpoint{6.489245in}{2.635742in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.489245in}{0.423614in}}{\pgfqpoint{0.079501in}{3.826382in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.489245in}{2.695529in}}%
\pgfpathlineto{\pgfqpoint{6.568747in}{2.695529in}}%
\pgfpathlineto{\pgfqpoint{6.568747in}{2.755316in}}%
\pgfpathlineto{\pgfqpoint{6.489245in}{2.755316in}}%
\pgfpathlineto{\pgfqpoint{6.489245in}{2.695529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.489245in}{0.423614in}}{\pgfqpoint{0.079501in}{3.826382in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.489245in}{2.755316in}}%
\pgfpathlineto{\pgfqpoint{6.568747in}{2.755316in}}%
\pgfpathlineto{\pgfqpoint{6.568747in}{2.815103in}}%
\pgfpathlineto{\pgfqpoint{6.489245in}{2.815103in}}%
\pgfpathlineto{\pgfqpoint{6.489245in}{2.755316in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.489245in}{0.423614in}}{\pgfqpoint{0.079501in}{3.826382in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.489245in}{2.815103in}}%
\pgfpathlineto{\pgfqpoint{6.568747in}{2.815103in}}%
\pgfpathlineto{\pgfqpoint{6.568747in}{2.874891in}}%
\pgfpathlineto{\pgfqpoint{6.489245in}{2.874891in}}%
\pgfpathlineto{\pgfqpoint{6.489245in}{2.815103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.489245in}{0.423614in}}{\pgfqpoint{0.079501in}{3.826382in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.489245in}{2.874891in}}%
\pgfpathlineto{\pgfqpoint{6.568747in}{2.874891in}}%
\pgfpathlineto{\pgfqpoint{6.568747in}{2.934678in}}%
\pgfpathlineto{\pgfqpoint{6.489245in}{2.934678in}}%
\pgfpathlineto{\pgfqpoint{6.489245in}{2.874891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.489245in}{0.423614in}}{\pgfqpoint{0.079501in}{3.826382in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.489245in}{2.934678in}}%
\pgfpathlineto{\pgfqpoint{6.568747in}{2.934678in}}%
\pgfpathlineto{\pgfqpoint{6.568747in}{2.994465in}}%
\pgfpathlineto{\pgfqpoint{6.489245in}{2.994465in}}%
\pgfpathlineto{\pgfqpoint{6.489245in}{2.934678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.489245in}{0.423614in}}{\pgfqpoint{0.079501in}{3.826382in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232815,0.732247,0.459277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.489245in}{2.994465in}}%
\pgfpathlineto{\pgfqpoint{6.568747in}{2.994465in}}%
\pgfpathlineto{\pgfqpoint{6.568747in}{3.054252in}}%
\pgfpathlineto{\pgfqpoint{6.489245in}{3.054252in}}%
\pgfpathlineto{\pgfqpoint{6.489245in}{2.994465in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.489245in}{0.423614in}}{\pgfqpoint{0.079501in}{3.826382in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.489245in}{3.054252in}}%
\pgfpathlineto{\pgfqpoint{6.568747in}{3.054252in}}%
\pgfpathlineto{\pgfqpoint{6.568747in}{3.114039in}}%
\pgfpathlineto{\pgfqpoint{6.489245in}{3.114039in}}%
\pgfpathlineto{\pgfqpoint{6.489245in}{3.054252in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.489245in}{0.423614in}}{\pgfqpoint{0.079501in}{3.826382in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.489245in}{3.114039in}}%
\pgfpathlineto{\pgfqpoint{6.568747in}{3.114039in}}%
\pgfpathlineto{\pgfqpoint{6.568747in}{3.173827in}}%
\pgfpathlineto{\pgfqpoint{6.489245in}{3.173827in}}%
\pgfpathlineto{\pgfqpoint{6.489245in}{3.114039in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.489245in}{0.423614in}}{\pgfqpoint{0.079501in}{3.826382in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.319809,0.770914,0.411152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.489245in}{3.173827in}}%
\pgfpathlineto{\pgfqpoint{6.568747in}{3.173827in}}%
\pgfpathlineto{\pgfqpoint{6.568747in}{3.233614in}}%
\pgfpathlineto{\pgfqpoint{6.489245in}{3.233614in}}%
\pgfpathlineto{\pgfqpoint{6.489245in}{3.173827in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.489245in}{0.423614in}}{\pgfqpoint{0.079501in}{3.826382in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.352360,0.783011,0.392636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.489245in}{3.233614in}}%
\pgfpathlineto{\pgfqpoint{6.568747in}{3.233614in}}%
\pgfpathlineto{\pgfqpoint{6.568747in}{3.293401in}}%
\pgfpathlineto{\pgfqpoint{6.489245in}{3.293401in}}%
\pgfpathlineto{\pgfqpoint{6.489245in}{3.233614in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.489245in}{0.423614in}}{\pgfqpoint{0.079501in}{3.826382in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386433,0.794644,0.372886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.489245in}{3.293401in}}%
\pgfpathlineto{\pgfqpoint{6.568747in}{3.293401in}}%
\pgfpathlineto{\pgfqpoint{6.568747in}{3.353188in}}%
\pgfpathlineto{\pgfqpoint{6.489245in}{3.353188in}}%
\pgfpathlineto{\pgfqpoint{6.489245in}{3.293401in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.489245in}{0.423614in}}{\pgfqpoint{0.079501in}{3.826382in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.489245in}{3.353188in}}%
\pgfpathlineto{\pgfqpoint{6.568747in}{3.353188in}}%
\pgfpathlineto{\pgfqpoint{6.568747in}{3.412976in}}%
\pgfpathlineto{\pgfqpoint{6.489245in}{3.412976in}}%
\pgfpathlineto{\pgfqpoint{6.489245in}{3.353188in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.489245in}{0.423614in}}{\pgfqpoint{0.079501in}{3.826382in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.489245in}{3.412976in}}%
\pgfpathlineto{\pgfqpoint{6.568747in}{3.412976in}}%
\pgfpathlineto{\pgfqpoint{6.568747in}{3.472763in}}%
\pgfpathlineto{\pgfqpoint{6.489245in}{3.472763in}}%
\pgfpathlineto{\pgfqpoint{6.489245in}{3.412976in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.489245in}{0.423614in}}{\pgfqpoint{0.079501in}{3.826382in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.496615,0.826376,0.306377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.489245in}{3.472763in}}%
\pgfpathlineto{\pgfqpoint{6.568747in}{3.472763in}}%
\pgfpathlineto{\pgfqpoint{6.568747in}{3.532550in}}%
\pgfpathlineto{\pgfqpoint{6.489245in}{3.532550in}}%
\pgfpathlineto{\pgfqpoint{6.489245in}{3.472763in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.489245in}{0.423614in}}{\pgfqpoint{0.079501in}{3.826382in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535621,0.835785,0.281908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.489245in}{3.532550in}}%
\pgfpathlineto{\pgfqpoint{6.568747in}{3.532550in}}%
\pgfpathlineto{\pgfqpoint{6.568747in}{3.592337in}}%
\pgfpathlineto{\pgfqpoint{6.489245in}{3.592337in}}%
\pgfpathlineto{\pgfqpoint{6.489245in}{3.532550in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.489245in}{0.423614in}}{\pgfqpoint{0.079501in}{3.826382in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575563,0.844566,0.256415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.489245in}{3.592337in}}%
\pgfpathlineto{\pgfqpoint{6.568747in}{3.592337in}}%
\pgfpathlineto{\pgfqpoint{6.568747in}{3.652124in}}%
\pgfpathlineto{\pgfqpoint{6.489245in}{3.652124in}}%
\pgfpathlineto{\pgfqpoint{6.489245in}{3.592337in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.489245in}{0.423614in}}{\pgfqpoint{0.079501in}{3.826382in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.616293,0.852709,0.230052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.489245in}{3.652124in}}%
\pgfpathlineto{\pgfqpoint{6.568747in}{3.652124in}}%
\pgfpathlineto{\pgfqpoint{6.568747in}{3.711912in}}%
\pgfpathlineto{\pgfqpoint{6.489245in}{3.711912in}}%
\pgfpathlineto{\pgfqpoint{6.489245in}{3.652124in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.489245in}{0.423614in}}{\pgfqpoint{0.079501in}{3.826382in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657642,0.860219,0.203082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.489245in}{3.711912in}}%
\pgfpathlineto{\pgfqpoint{6.568747in}{3.711912in}}%
\pgfpathlineto{\pgfqpoint{6.568747in}{3.771699in}}%
\pgfpathlineto{\pgfqpoint{6.489245in}{3.771699in}}%
\pgfpathlineto{\pgfqpoint{6.489245in}{3.711912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.489245in}{0.423614in}}{\pgfqpoint{0.079501in}{3.826382in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.699415,0.867117,0.175971}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.489245in}{3.771699in}}%
\pgfpathlineto{\pgfqpoint{6.568747in}{3.771699in}}%
\pgfpathlineto{\pgfqpoint{6.568747in}{3.831486in}}%
\pgfpathlineto{\pgfqpoint{6.489245in}{3.831486in}}%
\pgfpathlineto{\pgfqpoint{6.489245in}{3.771699in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.489245in}{0.423614in}}{\pgfqpoint{0.079501in}{3.826382in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.489245in}{3.831486in}}%
\pgfpathlineto{\pgfqpoint{6.568747in}{3.831486in}}%
\pgfpathlineto{\pgfqpoint{6.568747in}{3.891273in}}%
\pgfpathlineto{\pgfqpoint{6.489245in}{3.891273in}}%
\pgfpathlineto{\pgfqpoint{6.489245in}{3.831486in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.489245in}{0.423614in}}{\pgfqpoint{0.079501in}{3.826382in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.783315,0.879285,0.125405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.489245in}{3.891273in}}%
\pgfpathlineto{\pgfqpoint{6.568747in}{3.891273in}}%
\pgfpathlineto{\pgfqpoint{6.568747in}{3.951061in}}%
\pgfpathlineto{\pgfqpoint{6.489245in}{3.951061in}}%
\pgfpathlineto{\pgfqpoint{6.489245in}{3.891273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.489245in}{0.423614in}}{\pgfqpoint{0.079501in}{3.826382in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.824940,0.884720,0.106217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.489245in}{3.951061in}}%
\pgfpathlineto{\pgfqpoint{6.568747in}{3.951061in}}%
\pgfpathlineto{\pgfqpoint{6.568747in}{4.010848in}}%
\pgfpathlineto{\pgfqpoint{6.489245in}{4.010848in}}%
\pgfpathlineto{\pgfqpoint{6.489245in}{3.951061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.489245in}{0.423614in}}{\pgfqpoint{0.079501in}{3.826382in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866013,0.889868,0.095953}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.489245in}{4.010848in}}%
\pgfpathlineto{\pgfqpoint{6.568747in}{4.010848in}}%
\pgfpathlineto{\pgfqpoint{6.568747in}{4.070635in}}%
\pgfpathlineto{\pgfqpoint{6.489245in}{4.070635in}}%
\pgfpathlineto{\pgfqpoint{6.489245in}{4.010848in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.489245in}{0.423614in}}{\pgfqpoint{0.079501in}{3.826382in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906311,0.894855,0.098125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.489245in}{4.070635in}}%
\pgfpathlineto{\pgfqpoint{6.568747in}{4.070635in}}%
\pgfpathlineto{\pgfqpoint{6.568747in}{4.130422in}}%
\pgfpathlineto{\pgfqpoint{6.489245in}{4.130422in}}%
\pgfpathlineto{\pgfqpoint{6.489245in}{4.070635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.489245in}{0.423614in}}{\pgfqpoint{0.079501in}{3.826382in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945636,0.899815,0.112838}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.489245in}{4.130422in}}%
\pgfpathlineto{\pgfqpoint{6.568747in}{4.130422in}}%
\pgfpathlineto{\pgfqpoint{6.568747in}{4.190209in}}%
\pgfpathlineto{\pgfqpoint{6.489245in}{4.190209in}}%
\pgfpathlineto{\pgfqpoint{6.489245in}{4.130422in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.489245in}{0.423614in}}{\pgfqpoint{0.079501in}{3.826382in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.489245in}{4.190209in}}%
\pgfpathlineto{\pgfqpoint{6.568747in}{4.190209in}}%
\pgfpathlineto{\pgfqpoint{6.568747in}{4.249997in}}%
\pgfpathlineto{\pgfqpoint{6.489245in}{4.249997in}}%
\pgfpathlineto{\pgfqpoint{6.489245in}{4.190209in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.568747in}{0.423614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.665969in, y=0.388892in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.568747in}{1.188891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.665969in, y=1.154169in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.568747in}{1.954167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.665969in, y=1.919445in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.568747in}{2.719444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.665969in, y=2.684722in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.568747in}{3.484720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.665969in, y=3.449998in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.568747in}{4.249997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.665969in, y=4.215274in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.877774in,y=2.336806in,,top,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$|z(x,t)|$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.489245in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{6.528996in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{6.568747in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{6.568747in}{4.249997in}}%
\pgfpathlineto{\pgfqpoint{6.528996in}{4.249997in}}%
\pgfpathlineto{\pgfqpoint{6.489245in}{4.249997in}}%
\pgfpathlineto{\pgfqpoint{6.489245in}{0.423614in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/phase_plane.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.100000in}{5.850000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.100000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.100000in}{5.850000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.850000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664934in}{3.180967in}}%
\pgfpathlineto{\pgfqpoint{3.384327in}{3.180967in}}%
\pgfpathlineto{\pgfqpoint{3.384327in}{5.056663in}}%
\pgfpathlineto{\pgfqpoint{0.664934in}{5.056663in}}%
\pgfpathlineto{\pgfqpoint{0.664934in}{3.180967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.664934in}{3.180967in}}{\pgfqpoint{2.719393in}{1.875696in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086275,0.501961,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.086275,0.501961,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031823in}{-0.031823in}}{\pgfqpoint{0.031823in}{0.031823in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031823in}}%
\pgfpathcurveto{\pgfqpoint{0.008440in}{-0.031823in}}{\pgfqpoint{0.016535in}{-0.028470in}}{\pgfqpoint{0.022503in}{-0.022503in}}%
\pgfpathcurveto{\pgfqpoint{0.028470in}{-0.016535in}}{\pgfqpoint{0.031823in}{-0.008440in}}{\pgfqpoint{0.031823in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.031823in}{0.008440in}}{\pgfqpoint{0.028470in}{0.016535in}}{\pgfqpoint{0.022503in}{0.022503in}}%
\pgfpathcurveto{\pgfqpoint{0.016535in}{0.028470in}}{\pgfqpoint{0.008440in}{0.031823in}}{\pgfqpoint{0.000000in}{0.031823in}}%
\pgfpathcurveto{\pgfqpoint{-0.008440in}{0.031823in}}{\pgfqpoint{-0.016535in}{0.028470in}}{\pgfqpoint{-0.022503in}{0.022503in}}%
\pgfpathcurveto{\pgfqpoint{-0.028470in}{0.016535in}}{\pgfqpoint{-0.031823in}{0.008440in}}{\pgfqpoint{-0.031823in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.031823in}{-0.008440in}}{\pgfqpoint{-0.028470in}{-0.016535in}}{\pgfqpoint{-0.022503in}{-0.022503in}}%
\pgfpathcurveto{\pgfqpoint{-0.016535in}{-0.028470in}}{\pgfqpoint{-0.008440in}{-0.031823in}}{\pgfqpoint{0.000000in}{-0.031823in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.031823in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736029in}{3.493583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736029in}{3.826153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736029in}{4.158724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624720in}{3.493583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624720in}{3.826153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624720in}{4.158724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624720in}{4.491294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.513410in}{3.493583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.513410in}{3.826153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.513410in}{4.158724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.513410in}{4.491294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.868886in}{3.493583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.868886in}{3.826153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.868886in}{4.158724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.868886in}{4.491294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.046624in}{3.493583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.046624in}{3.826153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.046624in}{4.158724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.046624in}{4.491294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.135493in}{3.493583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.135493in}{3.826153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.135493in}{4.158724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.135493in}{4.491294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.188815in}{3.493583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.188815in}{3.826153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.188815in}{4.158724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.206588in}{3.493583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.206588in}{3.826153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.206588in}{4.158724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.224362in}{3.493583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.224362in}{3.826153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.224362in}{4.158724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.242136in}{3.493583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.242136in}{3.826153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.259910in}{3.493583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.259910in}{3.826153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.664934in}{3.180967in}}{\pgfqpoint{2.719393in}{1.875696in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733333,0.223529,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.223529,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031823in}{-0.031823in}}{\pgfqpoint{0.031823in}{0.031823in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031823in}{-0.031823in}}%
\pgfpathlineto{\pgfqpoint{0.031823in}{0.031823in}}%
\pgfpathmoveto{\pgfqpoint{-0.031823in}{0.031823in}}%
\pgfpathlineto{\pgfqpoint{0.031823in}{-0.031823in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.206588in}{3.493583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.206588in}{3.826153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.206588in}{4.158724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.224362in}{3.493583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.224362in}{3.826153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.224362in}{4.158724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.242136in}{3.493583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.242136in}{3.826153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.259910in}{3.493583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.259910in}{3.826153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.664934in}{3.180967in}}{\pgfqpoint{2.719393in}{1.875696in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.070000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.070000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664934in}{3.180967in}}%
\pgfpathlineto{\pgfqpoint{3.384327in}{3.180967in}}%
\pgfpathlineto{\pgfqpoint{3.384327in}{3.493583in}}%
\pgfpathlineto{\pgfqpoint{0.664934in}{3.493583in}}%
\pgfpathlineto{\pgfqpoint{0.664934in}{3.180967in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736029in}{3.180967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.736029in,y=3.090689in,,top]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091505in}{3.180967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.091505in,y=3.090689in,,top]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.12}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.446981in}{3.180967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.446981in,y=3.090689in,,top]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.14}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.802458in}{3.180967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.802458in,y=3.090689in,,top]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.16}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.157934in}{3.180967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.157934in,y=3.090689in,,top]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.18}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.513410in}{3.180967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.513410in,y=3.090689in,,top]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.868886in}{3.180967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.868886in,y=3.090689in,,top]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.22}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.224362in}{3.180967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.224362in,y=3.090689in,,top]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.24}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.024630in,y=2.951800in,,top]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Phase-lag parameter $\beta$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664934in}{3.493583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277781in, y=3.458861in, left, base]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.005}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664934in}{3.826153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277781in, y=3.791431in, left, base]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.010}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664934in}{4.158724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277781in, y=4.124001in, left, base]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.015}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664934in}{4.491294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277781in, y=4.456572in, left, base]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.020}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664934in}{4.823864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277781in, y=4.789142in, left, base]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.025}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222226in,y=4.118815in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Noise intensity $D$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.664934in}{3.180967in}}{\pgfqpoint{2.719393in}{1.875696in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.264725pt}%
\definecolor{currentstroke}{rgb}{0.141176,0.349020,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736029in}{4.405980in}}%
\pgfpathlineto{\pgfqpoint{0.913767in}{4.503274in}}%
\pgfpathlineto{\pgfqpoint{1.091505in}{4.593261in}}%
\pgfpathlineto{\pgfqpoint{1.269243in}{4.675202in}}%
\pgfpathlineto{\pgfqpoint{1.446981in}{4.748249in}}%
\pgfpathlineto{\pgfqpoint{1.624720in}{4.811412in}}%
\pgfpathlineto{\pgfqpoint{1.802458in}{4.863495in}}%
\pgfpathlineto{\pgfqpoint{1.980196in}{4.903019in}}%
\pgfpathlineto{\pgfqpoint{2.157934in}{4.928077in}}%
\pgfpathlineto{\pgfqpoint{2.335672in}{4.936090in}}%
\pgfpathlineto{\pgfqpoint{2.513410in}{4.923327in}}%
\pgfpathlineto{\pgfqpoint{2.691148in}{4.883842in}}%
\pgfpathlineto{\pgfqpoint{2.868886in}{4.806545in}}%
\pgfpathlineto{\pgfqpoint{3.046624in}{4.663282in}}%
\pgfpathlineto{\pgfqpoint{3.117719in}{4.566704in}}%
\pgfpathlineto{\pgfqpoint{3.153267in}{4.497801in}}%
\pgfpathlineto{\pgfqpoint{3.171041in}{4.452261in}}%
\pgfpathlineto{\pgfqpoint{3.188815in}{4.389786in}}%
\pgfpathlineto{\pgfqpoint{3.194147in}{4.363533in}}%
\pgfpathlineto{\pgfqpoint{3.197702in}{4.341393in}}%
\pgfpathlineto{\pgfqpoint{3.200368in}{4.319683in}}%
\pgfpathlineto{\pgfqpoint{3.201079in}{4.312443in}}%
\pgfpathlineto{\pgfqpoint{3.201217in}{4.310920in}}%
\pgfpathlineto{\pgfqpoint{3.201434in}{4.308436in}}%
\pgfpathlineto{\pgfqpoint{3.202145in}{4.299281in}}%
\pgfpathlineto{\pgfqpoint{3.203034in}{4.283682in}}%
\pgfpathlineto{\pgfqpoint{3.203478in}{4.270109in}}%
\pgfpathlineto{\pgfqpoint{3.203602in}{4.261444in}}%
\pgfpathlineto{\pgfqpoint{3.203618in}{4.257061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.664934in}{3.180967in}}{\pgfqpoint{2.719393in}{1.875696in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.264725pt}%
\definecolor{currentstroke}{rgb}{0.141176,0.349020,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.662000pt}{2.016000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.736029in}{3.179058in}}%
\pgfpathlineto{\pgfqpoint{0.913767in}{3.186637in}}%
\pgfpathlineto{\pgfqpoint{1.091505in}{3.196499in}}%
\pgfpathlineto{\pgfqpoint{1.269243in}{3.209159in}}%
\pgfpathlineto{\pgfqpoint{1.446981in}{3.225244in}}%
\pgfpathlineto{\pgfqpoint{1.624720in}{3.245531in}}%
\pgfpathlineto{\pgfqpoint{1.802458in}{3.270997in}}%
\pgfpathlineto{\pgfqpoint{1.980196in}{3.302910in}}%
\pgfpathlineto{\pgfqpoint{2.157934in}{3.342958in}}%
\pgfpathlineto{\pgfqpoint{2.335672in}{3.393505in}}%
\pgfpathlineto{\pgfqpoint{2.513410in}{3.458058in}}%
\pgfpathlineto{\pgfqpoint{2.691148in}{3.542343in}}%
\pgfpathlineto{\pgfqpoint{2.868886in}{3.657221in}}%
\pgfpathlineto{\pgfqpoint{3.046624in}{3.830614in}}%
\pgfpathlineto{\pgfqpoint{3.117719in}{3.937104in}}%
\pgfpathlineto{\pgfqpoint{3.153267in}{4.010498in}}%
\pgfpathlineto{\pgfqpoint{3.171041in}{4.058166in}}%
\pgfpathlineto{\pgfqpoint{3.188815in}{4.122690in}}%
\pgfpathlineto{\pgfqpoint{3.194147in}{4.149542in}}%
\pgfpathlineto{\pgfqpoint{3.197702in}{4.172079in}}%
\pgfpathlineto{\pgfqpoint{3.200368in}{4.194083in}}%
\pgfpathlineto{\pgfqpoint{3.201079in}{4.201401in}}%
\pgfpathlineto{\pgfqpoint{3.201217in}{4.202940in}}%
\pgfpathlineto{\pgfqpoint{3.201434in}{4.205447in}}%
\pgfpathlineto{\pgfqpoint{3.202145in}{4.214680in}}%
\pgfpathlineto{\pgfqpoint{3.203034in}{4.230377in}}%
\pgfpathlineto{\pgfqpoint{3.203478in}{4.243998in}}%
\pgfpathlineto{\pgfqpoint{3.203602in}{4.252677in}}%
\pgfpathlineto{\pgfqpoint{3.203618in}{4.257061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.664934in}{3.180967in}}{\pgfqpoint{2.719393in}{1.875696in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.423529,0.129412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201256in}{4.310577in}}%
\pgfpathlineto{\pgfqpoint{3.209255in}{4.255994in}}%
\pgfpathlineto{\pgfqpoint{3.256355in}{3.957079in}}%
\pgfpathlineto{\pgfqpoint{3.271463in}{3.832848in}}%
\pgfpathlineto{\pgfqpoint{3.286571in}{3.680707in}}%
\pgfpathlineto{\pgfqpoint{3.318563in}{3.347125in}}%
\pgfpathlineto{\pgfqpoint{3.336337in}{3.196622in}}%
\pgfpathlineto{\pgfqpoint{3.336337in}{3.196622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.664934in}{3.180967in}}{\pgfqpoint{2.719393in}{1.875696in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.423529,0.129412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201977in}{4.304556in}}%
\pgfpathlineto{\pgfqpoint{3.201945in}{4.304808in}}%
\pgfpathlineto{\pgfqpoint{3.201914in}{4.305053in}}%
\pgfpathlineto{\pgfqpoint{3.201883in}{4.305291in}}%
\pgfpathlineto{\pgfqpoint{3.201854in}{4.305523in}}%
\pgfpathlineto{\pgfqpoint{3.201826in}{4.305750in}}%
\pgfpathlineto{\pgfqpoint{3.201798in}{4.305970in}}%
\pgfpathlineto{\pgfqpoint{3.201772in}{4.306184in}}%
\pgfpathlineto{\pgfqpoint{3.201746in}{4.306392in}}%
\pgfpathlineto{\pgfqpoint{3.201721in}{4.306594in}}%
\pgfpathlineto{\pgfqpoint{3.201697in}{4.306790in}}%
\pgfpathlineto{\pgfqpoint{3.201674in}{4.306981in}}%
\pgfpathlineto{\pgfqpoint{3.201651in}{4.307166in}}%
\pgfpathlineto{\pgfqpoint{3.201629in}{4.307346in}}%
\pgfpathlineto{\pgfqpoint{3.201608in}{4.307520in}}%
\pgfpathlineto{\pgfqpoint{3.201588in}{4.307689in}}%
\pgfpathlineto{\pgfqpoint{3.201568in}{4.307853in}}%
\pgfpathlineto{\pgfqpoint{3.201549in}{4.308012in}}%
\pgfpathlineto{\pgfqpoint{3.201531in}{4.308165in}}%
\pgfpathlineto{\pgfqpoint{3.201513in}{4.308314in}}%
\pgfpathlineto{\pgfqpoint{3.201497in}{4.308458in}}%
\pgfpathlineto{\pgfqpoint{3.201480in}{4.308597in}}%
\pgfpathlineto{\pgfqpoint{3.201464in}{4.308731in}}%
\pgfpathlineto{\pgfqpoint{3.201449in}{4.308861in}}%
\pgfpathlineto{\pgfqpoint{3.201435in}{4.308986in}}%
\pgfpathlineto{\pgfqpoint{3.201421in}{4.309106in}}%
\pgfpathlineto{\pgfqpoint{3.201408in}{4.309223in}}%
\pgfpathlineto{\pgfqpoint{3.201395in}{4.309335in}}%
\pgfpathlineto{\pgfqpoint{3.201382in}{4.309442in}}%
\pgfpathlineto{\pgfqpoint{3.201371in}{4.309546in}}%
\pgfpathlineto{\pgfqpoint{3.201359in}{4.309646in}}%
\pgfpathlineto{\pgfqpoint{3.201348in}{4.309741in}}%
\pgfpathlineto{\pgfqpoint{3.201338in}{4.309833in}}%
\pgfpathlineto{\pgfqpoint{3.201328in}{4.309921in}}%
\pgfpathlineto{\pgfqpoint{3.201319in}{4.310005in}}%
\pgfpathlineto{\pgfqpoint{3.201310in}{4.310086in}}%
\pgfpathlineto{\pgfqpoint{3.201301in}{4.310163in}}%
\pgfpathlineto{\pgfqpoint{3.201293in}{4.310237in}}%
\pgfpathlineto{\pgfqpoint{3.201286in}{4.310307in}}%
\pgfpathlineto{\pgfqpoint{3.201278in}{4.310374in}}%
\pgfpathlineto{\pgfqpoint{3.201271in}{4.310438in}}%
\pgfpathlineto{\pgfqpoint{3.201265in}{4.310499in}}%
\pgfpathlineto{\pgfqpoint{3.201259in}{4.310556in}}%
\pgfpathlineto{\pgfqpoint{3.201253in}{4.310611in}}%
\pgfpathlineto{\pgfqpoint{3.201247in}{4.310663in}}%
\pgfpathlineto{\pgfqpoint{3.201242in}{4.310712in}}%
\pgfpathlineto{\pgfqpoint{3.201237in}{4.310758in}}%
\pgfpathlineto{\pgfqpoint{3.201232in}{4.310801in}}%
\pgfpathlineto{\pgfqpoint{3.201228in}{4.310842in}}%
\pgfpathlineto{\pgfqpoint{3.201224in}{4.310880in}}%
\pgfpathlineto{\pgfqpoint{3.201220in}{4.310916in}}%
\pgfpathlineto{\pgfqpoint{3.201217in}{4.310950in}}%
\pgfpathlineto{\pgfqpoint{3.201214in}{4.310981in}}%
\pgfpathlineto{\pgfqpoint{3.201211in}{4.311010in}}%
\pgfpathlineto{\pgfqpoint{3.201208in}{4.311037in}}%
\pgfpathlineto{\pgfqpoint{3.201205in}{4.311061in}}%
\pgfpathlineto{\pgfqpoint{3.201203in}{4.311084in}}%
\pgfpathlineto{\pgfqpoint{3.201201in}{4.311105in}}%
\pgfpathlineto{\pgfqpoint{3.201199in}{4.311124in}}%
\pgfpathlineto{\pgfqpoint{3.201197in}{4.311141in}}%
\pgfpathlineto{\pgfqpoint{3.201196in}{4.311156in}}%
\pgfpathlineto{\pgfqpoint{3.201194in}{4.311170in}}%
\pgfpathlineto{\pgfqpoint{3.201193in}{4.311182in}}%
\pgfpathlineto{\pgfqpoint{3.201192in}{4.311192in}}%
\pgfpathlineto{\pgfqpoint{3.201191in}{4.311201in}}%
\pgfpathlineto{\pgfqpoint{3.201190in}{4.311209in}}%
\pgfpathlineto{\pgfqpoint{3.201190in}{4.311215in}}%
\pgfpathlineto{\pgfqpoint{3.201189in}{4.311220in}}%
\pgfpathlineto{\pgfqpoint{3.201189in}{4.311223in}}%
\pgfpathlineto{\pgfqpoint{3.201189in}{4.311226in}}%
\pgfpathlineto{\pgfqpoint{3.201189in}{4.311227in}}%
\pgfpathlineto{\pgfqpoint{3.201189in}{4.311228in}}%
\pgfpathlineto{\pgfqpoint{3.201189in}{4.311227in}}%
\pgfpathlineto{\pgfqpoint{3.201189in}{4.311226in}}%
\pgfpathlineto{\pgfqpoint{3.201189in}{4.311223in}}%
\pgfpathlineto{\pgfqpoint{3.201189in}{4.311220in}}%
\pgfpathlineto{\pgfqpoint{3.201190in}{4.311216in}}%
\pgfpathlineto{\pgfqpoint{3.201190in}{4.311211in}}%
\pgfpathlineto{\pgfqpoint{3.201191in}{4.311206in}}%
\pgfpathlineto{\pgfqpoint{3.201191in}{4.311200in}}%
\pgfpathlineto{\pgfqpoint{3.201192in}{4.311193in}}%
\pgfpathlineto{\pgfqpoint{3.201192in}{4.311186in}}%
\pgfpathlineto{\pgfqpoint{3.201193in}{4.311179in}}%
\pgfpathlineto{\pgfqpoint{3.201194in}{4.311171in}}%
\pgfpathlineto{\pgfqpoint{3.201195in}{4.311163in}}%
\pgfpathlineto{\pgfqpoint{3.201195in}{4.311154in}}%
\pgfpathlineto{\pgfqpoint{3.201196in}{4.311145in}}%
\pgfpathlineto{\pgfqpoint{3.201197in}{4.311136in}}%
\pgfpathlineto{\pgfqpoint{3.201198in}{4.311127in}}%
\pgfpathlineto{\pgfqpoint{3.201199in}{4.311117in}}%
\pgfpathlineto{\pgfqpoint{3.201200in}{4.311108in}}%
\pgfpathlineto{\pgfqpoint{3.201201in}{4.311098in}}%
\pgfpathlineto{\pgfqpoint{3.201202in}{4.311089in}}%
\pgfpathlineto{\pgfqpoint{3.201202in}{4.311079in}}%
\pgfpathlineto{\pgfqpoint{3.201203in}{4.311069in}}%
\pgfpathlineto{\pgfqpoint{3.201204in}{4.311060in}}%
\pgfpathlineto{\pgfqpoint{3.201205in}{4.311050in}}%
\pgfpathlineto{\pgfqpoint{3.201206in}{4.311041in}}%
\pgfpathlineto{\pgfqpoint{3.201207in}{4.311032in}}%
\pgfpathlineto{\pgfqpoint{3.201208in}{4.311023in}}%
\pgfpathlineto{\pgfqpoint{3.201208in}{4.311014in}}%
\pgfpathlineto{\pgfqpoint{3.201209in}{4.311006in}}%
\pgfpathlineto{\pgfqpoint{3.201210in}{4.310998in}}%
\pgfpathlineto{\pgfqpoint{3.201211in}{4.310990in}}%
\pgfpathlineto{\pgfqpoint{3.201211in}{4.310982in}}%
\pgfpathlineto{\pgfqpoint{3.201212in}{4.310975in}}%
\pgfpathlineto{\pgfqpoint{3.201213in}{4.310968in}}%
\pgfpathlineto{\pgfqpoint{3.201213in}{4.310962in}}%
\pgfpathlineto{\pgfqpoint{3.201214in}{4.310956in}}%
\pgfpathlineto{\pgfqpoint{3.201214in}{4.310950in}}%
\pgfpathlineto{\pgfqpoint{3.201215in}{4.310945in}}%
\pgfpathlineto{\pgfqpoint{3.201215in}{4.310940in}}%
\pgfpathlineto{\pgfqpoint{3.201215in}{4.310936in}}%
\pgfpathlineto{\pgfqpoint{3.201216in}{4.310932in}}%
\pgfpathlineto{\pgfqpoint{3.201216in}{4.310929in}}%
\pgfpathlineto{\pgfqpoint{3.201216in}{4.310926in}}%
\pgfpathlineto{\pgfqpoint{3.201217in}{4.310924in}}%
\pgfpathlineto{\pgfqpoint{3.201217in}{4.310922in}}%
\pgfpathlineto{\pgfqpoint{3.201217in}{4.310921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664934in}{3.180967in}}%
\pgfpathlineto{\pgfqpoint{0.664934in}{5.056663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664934in}{3.180967in}}%
\pgfpathlineto{\pgfqpoint{3.384327in}{3.180967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.824898in,y=3.280738in,left,base]{\color{textcolor}{\sffamily\fontsize{6.900000}{8.280000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Continuation only below $D=.005$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.024630in,y=5.126108in,,base]{\color{textcolor}{\sffamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(a) Continued parameter plane}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.664934in}{3.180967in}}{\pgfqpoint{2.719393in}{1.875696in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733333,0.223529,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.223529,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.065881in}{-0.065881in}}{\pgfqpoint{0.065881in}{0.065881in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.065881in}}%
\pgfpathlineto{\pgfqpoint{0.065881in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.065881in}}%
\pgfpathlineto{\pgfqpoint{-0.065881in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.065881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.201189in}{4.311228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.664934in}{3.180967in}}{\pgfqpoint{2.719393in}{1.875696in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.454902,0.290196,0.607843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.454902,0.290196,0.607843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.044305in}{-0.037688in}}{\pgfqpoint{0.044305in}{0.046585in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.046585in}}%
\pgfpathlineto{\pgfqpoint{-0.010459in}{0.014395in}}%
\pgfpathlineto{\pgfqpoint{-0.044305in}{0.014395in}}%
\pgfpathlineto{\pgfqpoint{-0.016923in}{-0.005499in}}%
\pgfpathlineto{\pgfqpoint{-0.027382in}{-0.037688in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.017794in}}%
\pgfpathlineto{\pgfqpoint{0.027382in}{-0.037688in}}%
\pgfpathlineto{\pgfqpoint{0.016923in}{-0.005499in}}%
\pgfpathlineto{\pgfqpoint{0.044305in}{0.014395in}}%
\pgfpathlineto{\pgfqpoint{0.010459in}{0.014395in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.046585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.201217in}{4.310920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.664934in}{3.180967in}}{\pgfqpoint{2.719393in}{1.875696in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.046585in}{-0.046585in}}{\pgfqpoint{0.046585in}{0.046585in}}{%
\pgfpathmoveto{\pgfqpoint{-0.023292in}{-0.046585in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.023292in}}%
\pgfpathlineto{\pgfqpoint{0.023292in}{-0.046585in}}%
\pgfpathlineto{\pgfqpoint{0.046585in}{-0.023292in}}%
\pgfpathlineto{\pgfqpoint{0.023292in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.046585in}{0.023292in}}%
\pgfpathlineto{\pgfqpoint{0.023292in}{0.046585in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.023292in}}%
\pgfpathlineto{\pgfqpoint{-0.023292in}{0.046585in}}%
\pgfpathlineto{\pgfqpoint{-0.046585in}{0.023292in}}%
\pgfpathlineto{\pgfqpoint{-0.023292in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.046585in}{-0.023292in}}%
\pgfpathlineto{\pgfqpoint{-0.023292in}{-0.046585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.203618in}{4.257061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.156903in}{3.180967in}}%
\pgfpathlineto{\pgfqpoint{6.876295in}{3.180967in}}%
\pgfpathlineto{\pgfqpoint{6.876295in}{5.056663in}}%
\pgfpathlineto{\pgfqpoint{4.156903in}{5.056663in}}%
\pgfpathlineto{\pgfqpoint{4.156903in}{3.180967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.610135in}{3.180967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.457449in, y=2.874405in, left, base,rotate=25.000000]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2387}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.176675in}{3.180967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.023989in, y=2.874405in, left, base,rotate=25.000000]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2388}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.743215in}{3.180967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.590529in, y=2.874405in, left, base,rotate=25.000000]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2389}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.309755in}{3.180967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.157069in, y=2.874405in, left, base,rotate=25.000000]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2390}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.876295in}{3.180967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.723609in, y=2.874405in, left, base,rotate=25.000000]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2391}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.516599in,y=2.806262in,,top]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Phase-lag parameter $\beta$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.156903in}{3.180967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.703778in, y=3.146245in, left, base]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0158}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.156903in}{3.389378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.703778in, y=3.354655in, left, base]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0160}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.156903in}{3.597788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.703778in, y=3.563066in, left, base]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0162}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.156903in}{3.806199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.703778in, y=3.771477in, left, base]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0164}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.156903in}{4.014610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.703778in, y=3.979888in, left, base]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0166}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.156903in}{4.223020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.703778in, y=4.188298in, left, base]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0168}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.156903in}{4.431431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.703778in, y=4.396709in, left, base]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0170}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.156903in}{4.639842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.703778in, y=4.605120in, left, base]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0172}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.156903in}{4.848253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.703778in, y=4.813530in, left, base]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0174}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.156903in}{5.056663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.703778in, y=5.021941in, left, base]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0176}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.648222in,y=4.118815in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Noise intensity $D$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.156903in}{3.180967in}}{\pgfqpoint{2.719393in}{1.875696in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.264725pt}%
\definecolor{currentstroke}{rgb}{0.141176,0.349020,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.143014in}{4.942599in}}%
\pgfpathlineto{\pgfqpoint{4.326865in}{4.869015in}}%
\pgfpathlineto{\pgfqpoint{4.553481in}{4.755594in}}%
\pgfpathlineto{\pgfqpoint{4.597568in}{4.731732in}}%
\pgfpathlineto{\pgfqpoint{4.666789in}{4.692819in}}%
\pgfpathlineto{\pgfqpoint{4.893405in}{4.549393in}}%
\pgfpathlineto{\pgfqpoint{5.176675in}{4.305007in}}%
\pgfpathlineto{\pgfqpoint{5.318310in}{4.092365in}}%
\pgfpathlineto{\pgfqpoint{5.357968in}{3.956612in}}%
\pgfpathlineto{\pgfqpoint{5.363006in}{3.887950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.156903in}{3.180967in}}{\pgfqpoint{2.719393in}{1.875696in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.264725pt}%
\definecolor{currentstroke}{rgb}{0.141176,0.349020,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.662000pt}{2.016000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.804264in}{3.167078in}}%
\pgfpathlineto{\pgfqpoint{4.893405in}{3.223977in}}%
\pgfpathlineto{\pgfqpoint{5.176675in}{3.469890in}}%
\pgfpathlineto{\pgfqpoint{5.318310in}{3.683294in}}%
\pgfpathlineto{\pgfqpoint{5.357968in}{3.819261in}}%
\pgfpathlineto{\pgfqpoint{5.363006in}{3.887950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.156903in}{3.180967in}}{\pgfqpoint{2.719393in}{1.875696in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.423529,0.129412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.610135in}{4.726364in}}%
\pgfpathlineto{\pgfqpoint{4.893405in}{4.611559in}}%
\pgfpathlineto{\pgfqpoint{5.176675in}{4.508280in}}%
\pgfpathlineto{\pgfqpoint{5.459945in}{4.410356in}}%
\pgfpathlineto{\pgfqpoint{5.743215in}{4.315880in}}%
\pgfpathlineto{\pgfqpoint{6.026485in}{4.223879in}}%
\pgfpathlineto{\pgfqpoint{6.593025in}{4.045126in}}%
\pgfpathlineto{\pgfqpoint{6.890184in}{3.953448in}}%
\pgfpathlineto{\pgfqpoint{6.890184in}{3.953448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.156903in}{3.180967in}}{\pgfqpoint{2.719393in}{1.875696in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.423529,0.129412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.839755in}{4.632038in}}%
\pgfpathlineto{\pgfqpoint{4.829556in}{4.635976in}}%
\pgfpathlineto{\pgfqpoint{4.819657in}{4.639814in}}%
\pgfpathlineto{\pgfqpoint{4.810054in}{4.643551in}}%
\pgfpathlineto{\pgfqpoint{4.800740in}{4.647190in}}%
\pgfpathlineto{\pgfqpoint{4.791710in}{4.650732in}}%
\pgfpathlineto{\pgfqpoint{4.782958in}{4.654178in}}%
\pgfpathlineto{\pgfqpoint{4.774480in}{4.657531in}}%
\pgfpathlineto{\pgfqpoint{4.766269in}{4.660790in}}%
\pgfpathlineto{\pgfqpoint{4.758321in}{4.663958in}}%
\pgfpathlineto{\pgfqpoint{4.750629in}{4.667036in}}%
\pgfpathlineto{\pgfqpoint{4.743189in}{4.670025in}}%
\pgfpathlineto{\pgfqpoint{4.735995in}{4.672926in}}%
\pgfpathlineto{\pgfqpoint{4.729042in}{4.675742in}}%
\pgfpathlineto{\pgfqpoint{4.722325in}{4.678473in}}%
\pgfpathlineto{\pgfqpoint{4.715840in}{4.681121in}}%
\pgfpathlineto{\pgfqpoint{4.709580in}{4.683687in}}%
\pgfpathlineto{\pgfqpoint{4.703541in}{4.686173in}}%
\pgfpathlineto{\pgfqpoint{4.697718in}{4.688579in}}%
\pgfpathlineto{\pgfqpoint{4.692106in}{4.690908in}}%
\pgfpathlineto{\pgfqpoint{4.686700in}{4.693160in}}%
\pgfpathlineto{\pgfqpoint{4.681496in}{4.695337in}}%
\pgfpathlineto{\pgfqpoint{4.676488in}{4.697440in}}%
\pgfpathlineto{\pgfqpoint{4.671672in}{4.699471in}}%
\pgfpathlineto{\pgfqpoint{4.667044in}{4.701431in}}%
\pgfpathlineto{\pgfqpoint{4.662599in}{4.703321in}}%
\pgfpathlineto{\pgfqpoint{4.658332in}{4.705142in}}%
\pgfpathlineto{\pgfqpoint{4.654239in}{4.706897in}}%
\pgfpathlineto{\pgfqpoint{4.650315in}{4.708585in}}%
\pgfpathlineto{\pgfqpoint{4.646557in}{4.710209in}}%
\pgfpathlineto{\pgfqpoint{4.642959in}{4.711770in}}%
\pgfpathlineto{\pgfqpoint{4.639518in}{4.713269in}}%
\pgfpathlineto{\pgfqpoint{4.636229in}{4.714708in}}%
\pgfpathlineto{\pgfqpoint{4.633089in}{4.716087in}}%
\pgfpathlineto{\pgfqpoint{4.630093in}{4.717408in}}%
\pgfpathlineto{\pgfqpoint{4.627237in}{4.718672in}}%
\pgfpathlineto{\pgfqpoint{4.624517in}{4.719881in}}%
\pgfpathlineto{\pgfqpoint{4.621929in}{4.721036in}}%
\pgfpathlineto{\pgfqpoint{4.619471in}{4.722138in}}%
\pgfpathlineto{\pgfqpoint{4.617136in}{4.723188in}}%
\pgfpathlineto{\pgfqpoint{4.614923in}{4.724187in}}%
\pgfpathlineto{\pgfqpoint{4.612827in}{4.725138in}}%
\pgfpathlineto{\pgfqpoint{4.610845in}{4.726040in}}%
\pgfpathlineto{\pgfqpoint{4.608972in}{4.726896in}}%
\pgfpathlineto{\pgfqpoint{4.607207in}{4.727706in}}%
\pgfpathlineto{\pgfqpoint{4.605544in}{4.728471in}}%
\pgfpathlineto{\pgfqpoint{4.603981in}{4.729194in}}%
\pgfpathlineto{\pgfqpoint{4.602515in}{4.729875in}}%
\pgfpathlineto{\pgfqpoint{4.601142in}{4.730515in}}%
\pgfpathlineto{\pgfqpoint{4.599858in}{4.731115in}}%
\pgfpathlineto{\pgfqpoint{4.598662in}{4.731677in}}%
\pgfpathlineto{\pgfqpoint{4.597548in}{4.732201in}}%
\pgfpathlineto{\pgfqpoint{4.596516in}{4.732690in}}%
\pgfpathlineto{\pgfqpoint{4.595561in}{4.733143in}}%
\pgfpathlineto{\pgfqpoint{4.594680in}{4.733563in}}%
\pgfpathlineto{\pgfqpoint{4.593872in}{4.733950in}}%
\pgfpathlineto{\pgfqpoint{4.593132in}{4.734305in}}%
\pgfpathlineto{\pgfqpoint{4.592458in}{4.734630in}}%
\pgfpathlineto{\pgfqpoint{4.591847in}{4.734925in}}%
\pgfpathlineto{\pgfqpoint{4.591297in}{4.735192in}}%
\pgfpathlineto{\pgfqpoint{4.590805in}{4.735431in}}%
\pgfpathlineto{\pgfqpoint{4.590369in}{4.735645in}}%
\pgfpathlineto{\pgfqpoint{4.589985in}{4.735833in}}%
\pgfpathlineto{\pgfqpoint{4.589652in}{4.735997in}}%
\pgfpathlineto{\pgfqpoint{4.589367in}{4.736137in}}%
\pgfpathlineto{\pgfqpoint{4.589128in}{4.736256in}}%
\pgfpathlineto{\pgfqpoint{4.588932in}{4.736353in}}%
\pgfpathlineto{\pgfqpoint{4.588777in}{4.736430in}}%
\pgfpathlineto{\pgfqpoint{4.588661in}{4.736488in}}%
\pgfpathlineto{\pgfqpoint{4.588582in}{4.736528in}}%
\pgfpathlineto{\pgfqpoint{4.588538in}{4.736550in}}%
\pgfpathlineto{\pgfqpoint{4.588526in}{4.736556in}}%
\pgfpathlineto{\pgfqpoint{4.588545in}{4.736547in}}%
\pgfpathlineto{\pgfqpoint{4.588592in}{4.736523in}}%
\pgfpathlineto{\pgfqpoint{4.588666in}{4.736485in}}%
\pgfpathlineto{\pgfqpoint{4.588766in}{4.736434in}}%
\pgfpathlineto{\pgfqpoint{4.588888in}{4.736372in}}%
\pgfpathlineto{\pgfqpoint{4.589031in}{4.736298in}}%
\pgfpathlineto{\pgfqpoint{4.589195in}{4.736214in}}%
\pgfpathlineto{\pgfqpoint{4.589376in}{4.736120in}}%
\pgfpathlineto{\pgfqpoint{4.589573in}{4.736018in}}%
\pgfpathlineto{\pgfqpoint{4.589785in}{4.735907in}}%
\pgfpathlineto{\pgfqpoint{4.590011in}{4.735790in}}%
\pgfpathlineto{\pgfqpoint{4.590248in}{4.735666in}}%
\pgfpathlineto{\pgfqpoint{4.590496in}{4.735536in}}%
\pgfpathlineto{\pgfqpoint{4.590752in}{4.735401in}}%
\pgfpathlineto{\pgfqpoint{4.591016in}{4.735263in}}%
\pgfpathlineto{\pgfqpoint{4.591286in}{4.735120in}}%
\pgfpathlineto{\pgfqpoint{4.591561in}{4.734974in}}%
\pgfpathlineto{\pgfqpoint{4.591840in}{4.734827in}}%
\pgfpathlineto{\pgfqpoint{4.592122in}{4.734677in}}%
\pgfpathlineto{\pgfqpoint{4.592405in}{4.734526in}}%
\pgfpathlineto{\pgfqpoint{4.592689in}{4.734375in}}%
\pgfpathlineto{\pgfqpoint{4.592971in}{4.734224in}}%
\pgfpathlineto{\pgfqpoint{4.593252in}{4.734074in}}%
\pgfpathlineto{\pgfqpoint{4.593531in}{4.733924in}}%
\pgfpathlineto{\pgfqpoint{4.593806in}{4.733777in}}%
\pgfpathlineto{\pgfqpoint{4.594076in}{4.733631in}}%
\pgfpathlineto{\pgfqpoint{4.594341in}{4.733488in}}%
\pgfpathlineto{\pgfqpoint{4.594600in}{4.733349in}}%
\pgfpathlineto{\pgfqpoint{4.594852in}{4.733213in}}%
\pgfpathlineto{\pgfqpoint{4.595096in}{4.733080in}}%
\pgfpathlineto{\pgfqpoint{4.595332in}{4.732952in}}%
\pgfpathlineto{\pgfqpoint{4.595558in}{4.732829in}}%
\pgfpathlineto{\pgfqpoint{4.595776in}{4.732711in}}%
\pgfpathlineto{\pgfqpoint{4.595982in}{4.732599in}}%
\pgfpathlineto{\pgfqpoint{4.596178in}{4.732492in}}%
\pgfpathlineto{\pgfqpoint{4.596363in}{4.732391in}}%
\pgfpathlineto{\pgfqpoint{4.596536in}{4.732297in}}%
\pgfpathlineto{\pgfqpoint{4.596697in}{4.732209in}}%
\pgfpathlineto{\pgfqpoint{4.596845in}{4.732128in}}%
\pgfpathlineto{\pgfqpoint{4.596980in}{4.732054in}}%
\pgfpathlineto{\pgfqpoint{4.597102in}{4.731987in}}%
\pgfpathlineto{\pgfqpoint{4.597210in}{4.731928in}}%
\pgfpathlineto{\pgfqpoint{4.597304in}{4.731876in}}%
\pgfpathlineto{\pgfqpoint{4.597385in}{4.731832in}}%
\pgfpathlineto{\pgfqpoint{4.597451in}{4.731796in}}%
\pgfpathlineto{\pgfqpoint{4.597501in}{4.731768in}}%
\pgfpathlineto{\pgfqpoint{4.597539in}{4.731748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.156903in}{3.180967in}}%
\pgfpathlineto{\pgfqpoint{4.156903in}{5.056663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.156903in}{3.180967in}}%
\pgfpathlineto{\pgfqpoint{6.876295in}{3.180967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.242904in}{4.827819in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.933963in}{4.781819in}}{\pgfqpoint{4.635773in}{4.737420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.678282in}{4.723529in}}%
\pgfpathlineto{\pgfqpoint{4.635773in}{4.737420in}}%
\pgfpathlineto{\pgfqpoint{4.672391in}{4.763093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.298133in, y=4.935054in, left, base]{\color{textcolor}{\sffamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Cusp and cubic zero}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.306813in, y=4.837832in, left, base]{\color{textcolor}{\sffamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(see detailed zoom)}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.516599in,y=5.126108in,,base]{\color{textcolor}{\sffamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(b) Near the neutral-curve turning point}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.156903in}{3.180967in}}{\pgfqpoint{2.719393in}{1.875696in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733333,0.223529,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.223529,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.065881in}{-0.065881in}}{\pgfqpoint{0.065881in}{0.065881in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.065881in}}%
\pgfpathlineto{\pgfqpoint{0.065881in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.065881in}}%
\pgfpathlineto{\pgfqpoint{-0.065881in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.065881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.588526in}{4.736556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.156903in}{3.180967in}}{\pgfqpoint{2.719393in}{1.875696in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.454902,0.290196,0.607843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.454902,0.290196,0.607843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.044305in}{-0.037688in}}{\pgfqpoint{0.044305in}{0.046585in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.046585in}}%
\pgfpathlineto{\pgfqpoint{-0.010459in}{0.014395in}}%
\pgfpathlineto{\pgfqpoint{-0.044305in}{0.014395in}}%
\pgfpathlineto{\pgfqpoint{-0.016923in}{-0.005499in}}%
\pgfpathlineto{\pgfqpoint{-0.027382in}{-0.037688in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.017794in}}%
\pgfpathlineto{\pgfqpoint{0.027382in}{-0.037688in}}%
\pgfpathlineto{\pgfqpoint{0.016923in}{-0.005499in}}%
\pgfpathlineto{\pgfqpoint{0.044305in}{0.014395in}}%
\pgfpathlineto{\pgfqpoint{0.010459in}{0.014395in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.046585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.597568in}{4.731732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.156903in}{3.180967in}}{\pgfqpoint{2.719393in}{1.875696in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.046585in}{-0.046585in}}{\pgfqpoint{0.046585in}{0.046585in}}{%
\pgfpathmoveto{\pgfqpoint{-0.023292in}{-0.046585in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.023292in}}%
\pgfpathlineto{\pgfqpoint{0.023292in}{-0.046585in}}%
\pgfpathlineto{\pgfqpoint{0.046585in}{-0.023292in}}%
\pgfpathlineto{\pgfqpoint{0.023292in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.046585in}{0.023292in}}%
\pgfpathlineto{\pgfqpoint{0.023292in}{0.046585in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.023292in}}%
\pgfpathlineto{\pgfqpoint{-0.023292in}{0.046585in}}%
\pgfpathlineto{\pgfqpoint{-0.046585in}{0.023292in}}%
\pgfpathlineto{\pgfqpoint{-0.023292in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.046585in}{-0.023292in}}%
\pgfpathlineto{\pgfqpoint{-0.023292in}{-0.046585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.363006in}{3.887950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664934in}{0.472226in}}%
\pgfpathlineto{\pgfqpoint{3.384327in}{0.472226in}}%
\pgfpathlineto{\pgfqpoint{3.384327in}{2.347922in}}%
\pgfpathlineto{\pgfqpoint{0.664934in}{2.347922in}}%
\pgfpathlineto{\pgfqpoint{0.664934in}{0.472226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664934in}{0.472226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.664934in,y=0.381948in,,top]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312408in}{0.472226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.312408in,y=0.381948in,,top]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.959883in}{0.472226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.959883in,y=0.381948in,,top]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.607357in}{0.472226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.607357in,y=0.381948in,,top]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.254832in}{0.472226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.254832in,y=0.381948in,,top]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}15}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.024630in,y=0.243059in,,top]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^8(D-D_{\rm upper})$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664934in}{0.472226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277781in, y=0.437503in, left, base]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664934in}{0.690330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277781in, y=0.655608in, left, base]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.005}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664934in}{0.908434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277781in, y=0.873712in, left, base]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.010}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664934in}{1.126538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277781in, y=1.091816in, left, base]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.015}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664934in}{1.344643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277781in, y=1.309920in, left, base]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.020}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664934in}{1.562747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277781in, y=1.528025in, left, base]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.025}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664934in}{1.780851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277781in, y=1.746129in, left, base]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.030}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664934in}{1.998955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277781in, y=1.964233in, left, base]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.035}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664934in}{2.217059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277781in, y=2.182337in, left, base]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.040}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222226in,y=1.410074in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modulation $|b|$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.664934in}{0.472226in}}{\pgfqpoint{2.719393in}{1.875696in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.656187pt}%
\definecolor{currentstroke}{rgb}{0.086275,0.501961,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311441in}{0.494036in}}%
\pgfpathlineto{\pgfqpoint{1.310331in}{0.504229in}}%
\pgfpathlineto{\pgfqpoint{1.308804in}{0.514422in}}%
\pgfpathlineto{\pgfqpoint{1.306864in}{0.524614in}}%
\pgfpathlineto{\pgfqpoint{1.304515in}{0.534807in}}%
\pgfpathlineto{\pgfqpoint{1.301762in}{0.545000in}}%
\pgfpathlineto{\pgfqpoint{1.298611in}{0.555193in}}%
\pgfpathlineto{\pgfqpoint{1.295070in}{0.565386in}}%
\pgfpathlineto{\pgfqpoint{1.291147in}{0.575578in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{0.585771in}}%
\pgfpathlineto{\pgfqpoint{1.282190in}{0.595964in}}%
\pgfpathlineto{\pgfqpoint{1.277177in}{0.606157in}}%
\pgfpathlineto{\pgfqpoint{1.271822in}{0.616350in}}%
\pgfpathlineto{\pgfqpoint{1.266138in}{0.626543in}}%
\pgfpathlineto{\pgfqpoint{1.260139in}{0.636735in}}%
\pgfpathlineto{\pgfqpoint{1.253839in}{0.646928in}}%
\pgfpathlineto{\pgfqpoint{1.247252in}{0.657121in}}%
\pgfpathlineto{\pgfqpoint{1.240394in}{0.667314in}}%
\pgfpathlineto{\pgfqpoint{1.233282in}{0.677507in}}%
\pgfpathlineto{\pgfqpoint{1.225933in}{0.687699in}}%
\pgfpathlineto{\pgfqpoint{1.218365in}{0.697892in}}%
\pgfpathlineto{\pgfqpoint{1.210597in}{0.708085in}}%
\pgfpathlineto{\pgfqpoint{1.202648in}{0.718278in}}%
\pgfpathlineto{\pgfqpoint{1.194539in}{0.728471in}}%
\pgfpathlineto{\pgfqpoint{1.186291in}{0.738663in}}%
\pgfpathlineto{\pgfqpoint{1.177924in}{0.748856in}}%
\pgfpathlineto{\pgfqpoint{1.169461in}{0.759049in}}%
\pgfpathlineto{\pgfqpoint{1.160925in}{0.769242in}}%
\pgfpathlineto{\pgfqpoint{1.152339in}{0.779435in}}%
\pgfpathlineto{\pgfqpoint{1.143727in}{0.789628in}}%
\pgfpathlineto{\pgfqpoint{1.135113in}{0.799820in}}%
\pgfpathlineto{\pgfqpoint{1.126522in}{0.810013in}}%
\pgfpathlineto{\pgfqpoint{1.117979in}{0.820206in}}%
\pgfpathlineto{\pgfqpoint{1.109510in}{0.830399in}}%
\pgfpathlineto{\pgfqpoint{1.101141in}{0.840592in}}%
\pgfpathlineto{\pgfqpoint{1.092899in}{0.850784in}}%
\pgfpathlineto{\pgfqpoint{1.084810in}{0.860977in}}%
\pgfpathlineto{\pgfqpoint{1.076901in}{0.871170in}}%
\pgfpathlineto{\pgfqpoint{1.069200in}{0.881363in}}%
\pgfpathlineto{\pgfqpoint{1.061734in}{0.891556in}}%
\pgfpathlineto{\pgfqpoint{1.054532in}{0.901748in}}%
\pgfpathlineto{\pgfqpoint{1.047621in}{0.911941in}}%
\pgfpathlineto{\pgfqpoint{1.041029in}{0.922134in}}%
\pgfpathlineto{\pgfqpoint{1.034784in}{0.932327in}}%
\pgfpathlineto{\pgfqpoint{1.028914in}{0.942520in}}%
\pgfpathlineto{\pgfqpoint{1.023449in}{0.952712in}}%
\pgfpathlineto{\pgfqpoint{1.018415in}{0.962905in}}%
\pgfpathlineto{\pgfqpoint{1.013841in}{0.973098in}}%
\pgfpathlineto{\pgfqpoint{1.009755in}{0.983291in}}%
\pgfpathlineto{\pgfqpoint{1.006185in}{0.993484in}}%
\pgfpathlineto{\pgfqpoint{1.003159in}{1.003677in}}%
\pgfpathlineto{\pgfqpoint{1.000703in}{1.013869in}}%
\pgfpathlineto{\pgfqpoint{0.998845in}{1.024062in}}%
\pgfpathlineto{\pgfqpoint{0.997612in}{1.034255in}}%
\pgfpathlineto{\pgfqpoint{0.997030in}{1.044448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.664934in}{0.472226in}}{\pgfqpoint{2.719393in}{1.875696in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.656187pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.223529,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.105000pt}{2.640000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.997124in}{1.054641in}}%
\pgfpathlineto{\pgfqpoint{0.997922in}{1.064833in}}%
\pgfpathlineto{\pgfqpoint{0.999446in}{1.075026in}}%
\pgfpathlineto{\pgfqpoint{1.001722in}{1.085219in}}%
\pgfpathlineto{\pgfqpoint{1.004774in}{1.095412in}}%
\pgfpathlineto{\pgfqpoint{1.008625in}{1.105605in}}%
\pgfpathlineto{\pgfqpoint{1.013296in}{1.115797in}}%
\pgfpathlineto{\pgfqpoint{1.018811in}{1.125990in}}%
\pgfpathlineto{\pgfqpoint{1.025188in}{1.136183in}}%
\pgfpathlineto{\pgfqpoint{1.032449in}{1.146376in}}%
\pgfpathlineto{\pgfqpoint{1.040612in}{1.156569in}}%
\pgfpathlineto{\pgfqpoint{1.049696in}{1.166762in}}%
\pgfpathlineto{\pgfqpoint{1.059718in}{1.176954in}}%
\pgfpathlineto{\pgfqpoint{1.070692in}{1.187147in}}%
\pgfpathlineto{\pgfqpoint{1.082635in}{1.197340in}}%
\pgfpathlineto{\pgfqpoint{1.095559in}{1.207533in}}%
\pgfpathlineto{\pgfqpoint{1.109478in}{1.217726in}}%
\pgfpathlineto{\pgfqpoint{1.124402in}{1.227918in}}%
\pgfpathlineto{\pgfqpoint{1.140340in}{1.238111in}}%
\pgfpathlineto{\pgfqpoint{1.157302in}{1.248304in}}%
\pgfpathlineto{\pgfqpoint{1.175294in}{1.258497in}}%
\pgfpathlineto{\pgfqpoint{1.194321in}{1.268690in}}%
\pgfpathlineto{\pgfqpoint{1.214387in}{1.278882in}}%
\pgfpathlineto{\pgfqpoint{1.235495in}{1.289075in}}%
\pgfpathlineto{\pgfqpoint{1.257644in}{1.299268in}}%
\pgfpathlineto{\pgfqpoint{1.280833in}{1.309461in}}%
\pgfpathlineto{\pgfqpoint{1.305059in}{1.319654in}}%
\pgfpathlineto{\pgfqpoint{1.330317in}{1.329847in}}%
\pgfpathlineto{\pgfqpoint{1.356600in}{1.340039in}}%
\pgfpathlineto{\pgfqpoint{1.383899in}{1.350232in}}%
\pgfpathlineto{\pgfqpoint{1.412203in}{1.360425in}}%
\pgfpathlineto{\pgfqpoint{1.441499in}{1.370618in}}%
\pgfpathlineto{\pgfqpoint{1.471772in}{1.380811in}}%
\pgfpathlineto{\pgfqpoint{1.503003in}{1.391003in}}%
\pgfpathlineto{\pgfqpoint{1.535174in}{1.401196in}}%
\pgfpathlineto{\pgfqpoint{1.568261in}{1.411389in}}%
\pgfpathlineto{\pgfqpoint{1.602241in}{1.421582in}}%
\pgfpathlineto{\pgfqpoint{1.637086in}{1.431775in}}%
\pgfpathlineto{\pgfqpoint{1.672767in}{1.441967in}}%
\pgfpathlineto{\pgfqpoint{1.709252in}{1.452160in}}%
\pgfpathlineto{\pgfqpoint{1.746505in}{1.462353in}}%
\pgfpathlineto{\pgfqpoint{1.784489in}{1.472546in}}%
\pgfpathlineto{\pgfqpoint{1.823164in}{1.482739in}}%
\pgfpathlineto{\pgfqpoint{1.862486in}{1.492931in}}%
\pgfpathlineto{\pgfqpoint{1.902409in}{1.503124in}}%
\pgfpathlineto{\pgfqpoint{1.942884in}{1.513317in}}%
\pgfpathlineto{\pgfqpoint{1.983860in}{1.523510in}}%
\pgfpathlineto{\pgfqpoint{2.025280in}{1.533703in}}%
\pgfpathlineto{\pgfqpoint{2.067087in}{1.543896in}}%
\pgfpathlineto{\pgfqpoint{2.109218in}{1.554088in}}%
\pgfpathlineto{\pgfqpoint{2.151609in}{1.564281in}}%
\pgfpathlineto{\pgfqpoint{2.194192in}{1.574474in}}%
\pgfpathlineto{\pgfqpoint{2.236895in}{1.584667in}}%
\pgfpathlineto{\pgfqpoint{2.279643in}{1.594860in}}%
\pgfpathlineto{\pgfqpoint{2.322357in}{1.605052in}}%
\pgfpathlineto{\pgfqpoint{2.364955in}{1.615245in}}%
\pgfpathlineto{\pgfqpoint{2.407350in}{1.625438in}}%
\pgfpathlineto{\pgfqpoint{2.449455in}{1.635631in}}%
\pgfpathlineto{\pgfqpoint{2.491174in}{1.645824in}}%
\pgfpathlineto{\pgfqpoint{2.532411in}{1.656016in}}%
\pgfpathlineto{\pgfqpoint{2.573065in}{1.666209in}}%
\pgfpathlineto{\pgfqpoint{2.613030in}{1.676402in}}%
\pgfpathlineto{\pgfqpoint{2.652197in}{1.686595in}}%
\pgfpathlineto{\pgfqpoint{2.690454in}{1.696788in}}%
\pgfpathlineto{\pgfqpoint{2.727682in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.763760in}{1.717173in}}%
\pgfpathlineto{\pgfqpoint{2.798563in}{1.727366in}}%
\pgfpathlineto{\pgfqpoint{2.831959in}{1.737559in}}%
\pgfpathlineto{\pgfqpoint{2.863815in}{1.747752in}}%
\pgfpathlineto{\pgfqpoint{2.893991in}{1.757945in}}%
\pgfpathlineto{\pgfqpoint{2.922344in}{1.768137in}}%
\pgfpathlineto{\pgfqpoint{2.948726in}{1.778330in}}%
\pgfpathlineto{\pgfqpoint{2.972983in}{1.788523in}}%
\pgfpathlineto{\pgfqpoint{2.994958in}{1.798716in}}%
\pgfpathlineto{\pgfqpoint{3.014490in}{1.808909in}}%
\pgfpathlineto{\pgfqpoint{3.031411in}{1.819101in}}%
\pgfpathlineto{\pgfqpoint{3.045548in}{1.829294in}}%
\pgfpathlineto{\pgfqpoint{3.056726in}{1.839487in}}%
\pgfpathlineto{\pgfqpoint{3.064763in}{1.849680in}}%
\pgfpathlineto{\pgfqpoint{3.069470in}{1.859873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.664934in}{0.472226in}}{\pgfqpoint{2.719393in}{1.875696in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.656187pt}%
\definecolor{currentstroke}{rgb}{0.086275,0.501961,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.070657in}{1.870065in}}%
\pgfpathlineto{\pgfqpoint{3.068127in}{1.880258in}}%
\pgfpathlineto{\pgfqpoint{3.061676in}{1.890451in}}%
\pgfpathlineto{\pgfqpoint{3.051097in}{1.900644in}}%
\pgfpathlineto{\pgfqpoint{3.036178in}{1.910837in}}%
\pgfpathlineto{\pgfqpoint{3.016700in}{1.921030in}}%
\pgfpathlineto{\pgfqpoint{2.992438in}{1.931222in}}%
\pgfpathlineto{\pgfqpoint{2.963164in}{1.941415in}}%
\pgfpathlineto{\pgfqpoint{2.928643in}{1.951608in}}%
\pgfpathlineto{\pgfqpoint{2.888634in}{1.961801in}}%
\pgfpathlineto{\pgfqpoint{2.842891in}{1.971994in}}%
\pgfpathlineto{\pgfqpoint{2.791162in}{1.982186in}}%
\pgfpathlineto{\pgfqpoint{2.733190in}{1.992379in}}%
\pgfpathlineto{\pgfqpoint{2.668711in}{2.002572in}}%
\pgfpathlineto{\pgfqpoint{2.597455in}{2.012765in}}%
\pgfpathlineto{\pgfqpoint{2.519148in}{2.022958in}}%
\pgfpathlineto{\pgfqpoint{2.433507in}{2.033150in}}%
\pgfpathlineto{\pgfqpoint{2.340247in}{2.043343in}}%
\pgfpathlineto{\pgfqpoint{2.239072in}{2.053536in}}%
\pgfpathlineto{\pgfqpoint{2.129685in}{2.063729in}}%
\pgfpathlineto{\pgfqpoint{2.011778in}{2.073922in}}%
\pgfpathlineto{\pgfqpoint{1.885040in}{2.084115in}}%
\pgfpathlineto{\pgfqpoint{1.749152in}{2.094307in}}%
\pgfpathlineto{\pgfqpoint{1.603791in}{2.104500in}}%
\pgfpathlineto{\pgfqpoint{1.448625in}{2.114693in}}%
\pgfpathlineto{\pgfqpoint{1.283316in}{2.124886in}}%
\pgfpathlineto{\pgfqpoint{1.107520in}{2.135079in}}%
\pgfpathlineto{\pgfqpoint{0.920888in}{2.145271in}}%
\pgfpathlineto{\pgfqpoint{0.723061in}{2.155464in}}%
\pgfpathlineto{\pgfqpoint{0.651045in}{2.158970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.664934in}{0.472226in}}{\pgfqpoint{2.719393in}{1.875696in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.154696in}{0.472226in}}%
\pgfpathlineto{\pgfqpoint{1.154696in}{2.347922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664934in}{0.472226in}}%
\pgfpathlineto{\pgfqpoint{0.664934in}{2.347922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664934in}{0.472226in}}%
\pgfpathlineto{\pgfqpoint{3.384327in}{0.472226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.432539in, y=0.702893in, left, base]{\color{textcolor}{\sffamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Solid: stable}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.432539in, y=0.605670in, left, base]{\color{textcolor}{\sffamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Dashed: unstable}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.024630in,y=2.417366in,,base]{\color{textcolor}{\sffamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(c) Two stable states: $\beta=.238697$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.664934in}{0.472226in}}{\pgfqpoint{2.719393in}{1.875696in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086275,0.501961,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.086275,0.501961,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041084in}{-0.041084in}}{\pgfqpoint{0.041084in}{0.041084in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041084in}}%
\pgfpathcurveto{\pgfqpoint{0.010896in}{-0.041084in}}{\pgfqpoint{0.021346in}{-0.036755in}}{\pgfqpoint{0.029051in}{-0.029051in}}%
\pgfpathcurveto{\pgfqpoint{0.036755in}{-0.021346in}}{\pgfqpoint{0.041084in}{-0.010896in}}{\pgfqpoint{0.041084in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041084in}{0.010896in}}{\pgfqpoint{0.036755in}{0.021346in}}{\pgfqpoint{0.029051in}{0.029051in}}%
\pgfpathcurveto{\pgfqpoint{0.021346in}{0.036755in}}{\pgfqpoint{0.010896in}{0.041084in}}{\pgfqpoint{0.000000in}{0.041084in}}%
\pgfpathcurveto{\pgfqpoint{-0.010896in}{0.041084in}}{\pgfqpoint{-0.021346in}{0.036755in}}{\pgfqpoint{-0.029051in}{0.029051in}}%
\pgfpathcurveto{\pgfqpoint{-0.036755in}{0.021346in}}{\pgfqpoint{-0.041084in}{0.010896in}}{\pgfqpoint{-0.041084in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041084in}{-0.010896in}}{\pgfqpoint{-0.036755in}{-0.021346in}}{\pgfqpoint{-0.029051in}{-0.029051in}}%
\pgfpathcurveto{\pgfqpoint{-0.021346in}{-0.036755in}}{\pgfqpoint{-0.010896in}{-0.041084in}}{\pgfqpoint{0.000000in}{-0.041084in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154696in}{0.776641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.664934in}{0.472226in}}{\pgfqpoint{2.719393in}{1.875696in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733333,0.223529,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.223529,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041084in}{-0.041084in}}{\pgfqpoint{0.041084in}{0.041084in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041084in}}%
\pgfpathcurveto{\pgfqpoint{0.010896in}{-0.041084in}}{\pgfqpoint{0.021346in}{-0.036755in}}{\pgfqpoint{0.029051in}{-0.029051in}}%
\pgfpathcurveto{\pgfqpoint{0.036755in}{-0.021346in}}{\pgfqpoint{0.041084in}{-0.010896in}}{\pgfqpoint{0.041084in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041084in}{0.010896in}}{\pgfqpoint{0.036755in}{0.021346in}}{\pgfqpoint{0.029051in}{0.029051in}}%
\pgfpathcurveto{\pgfqpoint{0.021346in}{0.036755in}}{\pgfqpoint{0.010896in}{0.041084in}}{\pgfqpoint{0.000000in}{0.041084in}}%
\pgfpathcurveto{\pgfqpoint{-0.010896in}{0.041084in}}{\pgfqpoint{-0.021346in}{0.036755in}}{\pgfqpoint{-0.029051in}{0.029051in}}%
\pgfpathcurveto{\pgfqpoint{-0.036755in}{0.021346in}}{\pgfqpoint{-0.041084in}{0.010896in}}{\pgfqpoint{-0.041084in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041084in}{-0.010896in}}{\pgfqpoint{-0.036755in}{-0.021346in}}{\pgfqpoint{-0.029051in}{-0.029051in}}%
\pgfpathcurveto{\pgfqpoint{-0.021346in}{-0.036755in}}{\pgfqpoint{-0.010896in}{-0.041084in}}{\pgfqpoint{0.000000in}{-0.041084in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154696in}{1.246778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.664934in}{0.472226in}}{\pgfqpoint{2.719393in}{1.875696in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086275,0.501961,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.086275,0.501961,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041084in}{-0.041084in}}{\pgfqpoint{0.041084in}{0.041084in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041084in}}%
\pgfpathcurveto{\pgfqpoint{0.010896in}{-0.041084in}}{\pgfqpoint{0.021346in}{-0.036755in}}{\pgfqpoint{0.029051in}{-0.029051in}}%
\pgfpathcurveto{\pgfqpoint{0.036755in}{-0.021346in}}{\pgfqpoint{0.041084in}{-0.010896in}}{\pgfqpoint{0.041084in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041084in}{0.010896in}}{\pgfqpoint{0.036755in}{0.021346in}}{\pgfqpoint{0.029051in}{0.029051in}}%
\pgfpathcurveto{\pgfqpoint{0.021346in}{0.036755in}}{\pgfqpoint{0.010896in}{0.041084in}}{\pgfqpoint{0.000000in}{0.041084in}}%
\pgfpathcurveto{\pgfqpoint{-0.010896in}{0.041084in}}{\pgfqpoint{-0.021346in}{0.036755in}}{\pgfqpoint{-0.029051in}{0.029051in}}%
\pgfpathcurveto{\pgfqpoint{-0.036755in}{0.021346in}}{\pgfqpoint{-0.041084in}{0.010896in}}{\pgfqpoint{-0.041084in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041084in}{-0.010896in}}{\pgfqpoint{-0.036755in}{-0.021346in}}{\pgfqpoint{-0.029051in}{-0.029051in}}%
\pgfpathcurveto{\pgfqpoint{-0.021346in}{-0.036755in}}{\pgfqpoint{-0.010896in}{-0.041084in}}{\pgfqpoint{0.000000in}{-0.041084in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154696in}{2.132403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.156903in}{0.472226in}}%
\pgfpathlineto{\pgfqpoint{6.876295in}{0.472226in}}%
\pgfpathlineto{\pgfqpoint{6.876295in}{2.347922in}}%
\pgfpathlineto{\pgfqpoint{4.156903in}{2.347922in}}%
\pgfpathlineto{\pgfqpoint{4.156903in}{0.472226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.280511in}{0.472226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.280511in,y=0.381948in,,top]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.898555in}{0.472226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.898555in,y=0.381948in,,top]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.516599in}{0.472226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.516599in,y=0.381948in,,top]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.134643in}{0.472226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.134643in,y=0.381948in,,top]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}15000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.752687in}{0.472226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.752687in,y=0.381948in,,top]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20000}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.516599in,y=0.243059in,,top]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Time}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.156903in}{0.684505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.802564in, y=0.623394in, left, base]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.156903in}{0.988208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.804300in, y=0.927096in, left, base]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.156903in}{1.291910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.801913in, y=1.230799in, left, base]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.156903in}{1.595613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.804300in, y=1.534502in, left, base]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.156903in}{1.899316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.805819in, y=1.838205in, left, base]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.156903in}{2.203019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.804734in, y=2.141908in, left, base]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.156903in}{0.472226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.156903in}{0.525705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.156903in}{0.563649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.156903in}{0.593081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.156903in}{0.617129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.156903in}{0.637461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.156903in}{0.655073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.156903in}{0.670608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.156903in}{0.775928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.156903in}{0.829408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.156903in}{0.867352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.156903in}{0.896784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.156903in}{0.920831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.156903in}{0.941163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.156903in}{0.958776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.156903in}{0.974311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.156903in}{1.079631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.156903in}{1.133111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.156903in}{1.171055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.156903in}{1.200487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.156903in}{1.224534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.156903in}{1.244866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.156903in}{1.262479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.156903in}{1.278014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.156903in}{1.383334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.156903in}{1.436813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.156903in}{1.474758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.156903in}{1.504190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.156903in}{1.528237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.156903in}{1.548569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.156903in}{1.566181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.156903in}{1.581717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.156903in}{1.687037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.156903in}{1.740516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.156903in}{1.778461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.156903in}{1.807892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.156903in}{1.831940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.156903in}{1.852272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.156903in}{1.869884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.156903in}{1.885419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.156903in}{1.990740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.156903in}{2.044219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.156903in}{2.082163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.156903in}{2.111595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.156903in}{2.135643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.156903in}{2.155975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.156903in}{2.173587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.156903in}{2.189122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.156903in}{2.294443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.156903in}{2.347922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.746357in,y=1.410074in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modulation $|b|$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.156903in}{0.472226in}}{\pgfqpoint{2.719393in}{1.875696in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.264725pt}%
\definecolor{currentstroke}{rgb}{0.086275,0.501961,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280511in}{2.254509in}}%
\pgfpathlineto{\pgfqpoint{4.287433in}{2.254655in}}%
\pgfpathlineto{\pgfqpoint{4.774946in}{2.254641in}}%
\pgfpathlineto{\pgfqpoint{4.774946in}{2.254641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.156903in}{0.472226in}}{\pgfqpoint{2.719393in}{1.875696in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.264725pt}%
\definecolor{currentstroke}{rgb}{0.141176,0.349020,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280511in}{1.343533in}}%
\pgfpathlineto{\pgfqpoint{4.280759in}{1.343798in}}%
\pgfpathlineto{\pgfqpoint{4.281006in}{1.340379in}}%
\pgfpathlineto{\pgfqpoint{4.282242in}{1.341986in}}%
\pgfpathlineto{\pgfqpoint{4.293367in}{1.329369in}}%
\pgfpathlineto{\pgfqpoint{4.774946in}{0.777650in}}%
\pgfpathlineto{\pgfqpoint{4.774946in}{0.777650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.156903in}{0.472226in}}{\pgfqpoint{2.719393in}{1.875696in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.264725pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.423529,0.129412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280511in}{2.254641in}}%
\pgfpathlineto{\pgfqpoint{4.288175in}{2.246634in}}%
\pgfpathlineto{\pgfqpoint{4.301772in}{2.239991in}}%
\pgfpathlineto{\pgfqpoint{4.325258in}{2.232302in}}%
\pgfpathlineto{\pgfqpoint{4.376679in}{2.219458in}}%
\pgfpathlineto{\pgfqpoint{4.447383in}{2.200910in}}%
\pgfpathlineto{\pgfqpoint{4.495343in}{2.185038in}}%
\pgfpathlineto{\pgfqpoint{4.540584in}{2.166789in}}%
\pgfpathlineto{\pgfqpoint{4.588050in}{2.144251in}}%
\pgfpathlineto{\pgfqpoint{4.642438in}{2.114891in}}%
\pgfpathlineto{\pgfqpoint{4.710917in}{2.074226in}}%
\pgfpathlineto{\pgfqpoint{4.808815in}{2.012198in}}%
\pgfpathlineto{\pgfqpoint{4.985329in}{1.896127in}}%
\pgfpathlineto{\pgfqpoint{5.642680in}{1.458157in}}%
\pgfpathlineto{\pgfqpoint{6.752687in}{0.718045in}}%
\pgfpathlineto{\pgfqpoint{6.752687in}{0.718045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.156903in}{0.472226in}}%
\pgfpathlineto{\pgfqpoint{4.156903in}{2.347922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.156903in}{0.472226in}}%
\pgfpathlineto{\pgfqpoint{6.876295in}{0.472226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.516599in,y=2.417366in,,base]{\color{textcolor}{\sffamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(d) FP dynamics: $\beta=.24$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.931709in}{1.717366in}}%
\pgfpathlineto{\pgfqpoint{6.798517in}{1.717366in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.820740in}{1.717366in}}{\pgfqpoint{6.820740in}{1.739589in}}%
\pgfpathlineto{\pgfqpoint{6.820740in}{2.270144in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.820740in}{2.292366in}}{\pgfqpoint{6.798517in}{2.292366in}}%
\pgfpathlineto{\pgfqpoint{4.931709in}{2.292366in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.909486in}{2.292366in}}{\pgfqpoint{4.909486in}{2.270144in}}%
\pgfpathlineto{\pgfqpoint{4.909486in}{1.739589in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.909486in}{1.717366in}}{\pgfqpoint{4.931709in}{1.717366in}}%
\pgfpathlineto{\pgfqpoint{4.931709in}{1.717366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.086275,0.501961,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.953931in}{2.189589in}}%
\pgfpathlineto{\pgfqpoint{5.065042in}{2.189589in}}%
\pgfpathlineto{\pgfqpoint{5.176153in}{2.189589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.265042in,y=2.150700in,left,base]{\color{textcolor}{\sffamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$D=.0145$: modulated start}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.141176,0.349020,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.953931in}{2.009033in}}%
\pgfpathlineto{\pgfqpoint{5.065042in}{2.009033in}}%
\pgfpathlineto{\pgfqpoint{5.176153in}{2.009033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.265042in,y=1.970144in,left,base]{\color{textcolor}{\sffamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$D=.0145$: near-uniform start}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.423529,0.129412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.953931in}{1.828478in}}%
\pgfpathlineto{\pgfqpoint{5.065042in}{1.828478in}}%
\pgfpathlineto{\pgfqpoint{5.176153in}{1.828478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.265042in,y=1.789589in,left,base]{\color{textcolor}{\sffamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$D=.016$: above fold}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.141176,0.349020,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145618in}{5.742550in}}%
\pgfpathlineto{\pgfqpoint{1.230618in}{5.742550in}}%
\pgfpathlineto{\pgfqpoint{1.315618in}{5.742550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.395618in,y=5.707550in,left,base]{\color{textcolor}{\sffamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Upper neutral curve}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.141176,0.349020,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.660000pt}{2.880000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.145618in}{5.608661in}}%
\pgfpathlineto{\pgfqpoint{1.230618in}{5.608661in}}%
\pgfpathlineto{\pgfqpoint{1.315618in}{5.608661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.395618in,y=5.573661in,left,base]{\color{textcolor}{\sffamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Lower neutral curve}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.423529,0.129412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523882in}{5.742550in}}%
\pgfpathlineto{\pgfqpoint{2.608882in}{5.742550in}}%
\pgfpathlineto{\pgfqpoint{2.693882in}{5.742550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.773882in,y=5.707550in,left,base]{\color{textcolor}{\sffamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Nonuniform fold}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733333,0.223529,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.223529,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.065881in}{-0.065881in}}{\pgfqpoint{0.065881in}{0.065881in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.065881in}}%
\pgfpathlineto{\pgfqpoint{0.065881in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.065881in}}%
\pgfpathlineto{\pgfqpoint{-0.065881in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.065881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.608882in}{5.599911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.773882in,y=5.573661in,left,base]{\color{textcolor}{\sffamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Cusp}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.454902,0.290196,0.607843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.454902,0.290196,0.607843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.044305in}{-0.037688in}}{\pgfqpoint{0.044305in}{0.046585in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.046585in}}%
\pgfpathlineto{\pgfqpoint{-0.010459in}{0.014395in}}%
\pgfpathlineto{\pgfqpoint{-0.044305in}{0.014395in}}%
\pgfpathlineto{\pgfqpoint{-0.016923in}{-0.005499in}}%
\pgfpathlineto{\pgfqpoint{-0.027382in}{-0.037688in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.017794in}}%
\pgfpathlineto{\pgfqpoint{0.027382in}{-0.037688in}}%
\pgfpathlineto{\pgfqpoint{0.016923in}{-0.005499in}}%
\pgfpathlineto{\pgfqpoint{0.044305in}{0.014395in}}%
\pgfpathlineto{\pgfqpoint{0.010459in}{0.014395in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.046585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.790965in}{5.733800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.955965in,y=5.707550in,left,base]{\color{textcolor}{\sffamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Cubic zero}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.046585in}{-0.046585in}}{\pgfqpoint{0.046585in}{0.046585in}}{%
\pgfpathmoveto{\pgfqpoint{-0.023292in}{-0.046585in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.023292in}}%
\pgfpathlineto{\pgfqpoint{0.023292in}{-0.046585in}}%
\pgfpathlineto{\pgfqpoint{0.046585in}{-0.023292in}}%
\pgfpathlineto{\pgfqpoint{0.023292in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.046585in}{0.023292in}}%
\pgfpathlineto{\pgfqpoint{0.023292in}{0.046585in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.023292in}}%
\pgfpathlineto{\pgfqpoint{-0.023292in}{0.046585in}}%
\pgfpathlineto{\pgfqpoint{-0.046585in}{0.023292in}}%
\pgfpathlineto{\pgfqpoint{-0.023292in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.046585in}{-0.023292in}}%
\pgfpathlineto{\pgfqpoint{-0.023292in}{-0.046585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.790965in}{5.599911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.955965in,y=5.573661in,left,base]{\color{textcolor}{\sffamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Neutral turning point}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086275,0.501961,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.086275,0.501961,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031823in}{-0.031823in}}{\pgfqpoint{0.031823in}{0.031823in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031823in}}%
\pgfpathcurveto{\pgfqpoint{0.008440in}{-0.031823in}}{\pgfqpoint{0.016535in}{-0.028470in}}{\pgfqpoint{0.022503in}{-0.022503in}}%
\pgfpathcurveto{\pgfqpoint{0.028470in}{-0.016535in}}{\pgfqpoint{0.031823in}{-0.008440in}}{\pgfqpoint{0.031823in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.031823in}{0.008440in}}{\pgfqpoint{0.028470in}{0.016535in}}{\pgfqpoint{0.022503in}{0.022503in}}%
\pgfpathcurveto{\pgfqpoint{0.016535in}{0.028470in}}{\pgfqpoint{0.008440in}{0.031823in}}{\pgfqpoint{0.000000in}{0.031823in}}%
\pgfpathcurveto{\pgfqpoint{-0.008440in}{0.031823in}}{\pgfqpoint{-0.016535in}{0.028470in}}{\pgfqpoint{-0.022503in}{0.022503in}}%
\pgfpathcurveto{\pgfqpoint{-0.028470in}{0.016535in}}{\pgfqpoint{-0.031823in}{0.008440in}}{\pgfqpoint{-0.031823in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.031823in}{-0.008440in}}{\pgfqpoint{-0.028470in}{-0.016535in}}{\pgfqpoint{-0.022503in}{-0.022503in}}%
\pgfpathcurveto{\pgfqpoint{-0.016535in}{-0.028470in}}{\pgfqpoint{-0.008440in}{-0.031823in}}{\pgfqpoint{0.000000in}{-0.031823in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.031823in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.212632in}{5.733800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.377632in,y=5.707550in,left,base]{\color{textcolor}{\sffamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Stable state}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733333,0.223529,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.223529,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031823in}{-0.031823in}}{\pgfqpoint{0.031823in}{0.031823in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031823in}{-0.031823in}}%
\pgfpathlineto{\pgfqpoint{0.031823in}{0.031823in}}%
\pgfpathmoveto{\pgfqpoint{-0.031823in}{0.031823in}}%
\pgfpathlineto{\pgfqpoint{0.031823in}{-0.031823in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.212632in}{5.599911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.377632in,y=5.573661in,left,base]{\color{textcolor}{\sffamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Unstable state}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/phase_plane_zoom.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.100000in}{3.200000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.100000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.100000in}{3.200000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.200000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541670in}{0.472226in}}%
\pgfpathlineto{\pgfqpoint{3.366837in}{0.472226in}}%
\pgfpathlineto{\pgfqpoint{3.366837in}{2.991663in}}%
\pgfpathlineto{\pgfqpoint{0.541670in}{2.991663in}}%
\pgfpathlineto{\pgfqpoint{0.541670in}{0.472226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738775in}{0.472226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.738775in,y=0.381948in,,top]{\color{textcolor}{\sffamily\fontsize{7.300000}{8.760000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.067282in}{0.472226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.067282in,y=0.381948in,,top]{\color{textcolor}{\sffamily\fontsize{7.300000}{8.760000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395790in}{0.472226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.395790in,y=0.381948in,,top]{\color{textcolor}{\sffamily\fontsize{7.300000}{8.760000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.724298in}{0.472226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.724298in,y=0.381948in,,top]{\color{textcolor}{\sffamily\fontsize{7.300000}{8.760000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052806in}{0.472226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.052806in,y=0.381948in,,top]{\color{textcolor}{\sffamily\fontsize{7.300000}{8.760000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.381314in}{0.472226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.381314in,y=0.381948in,,top]{\color{textcolor}{\sffamily\fontsize{7.300000}{8.760000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.709821in}{0.472226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.709821in,y=0.381948in,,top]{\color{textcolor}{\sffamily\fontsize{7.300000}{8.760000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.038329in}{0.472226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.038329in,y=0.381948in,,top]{\color{textcolor}{\sffamily\fontsize{7.300000}{8.760000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.366837in}{0.472226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.366837in,y=0.381948in,,top]{\color{textcolor}{\sffamily\fontsize{7.300000}{8.760000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.954253in,y=0.243059in,,top]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^6(\beta-\beta_{\rm cusp})$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541670in}{0.472226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.298614in, y=0.437503in, left, base]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541670in}{0.832145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.298614in, y=0.797423in, left, base]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541670in}{1.192065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.298614in, y=1.157343in, left, base]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541670in}{1.551985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.298614in, y=1.517262in, left, base]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541670in}{1.911904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.298614in, y=1.877182in, left, base]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541670in}{2.271824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.298614in, y=2.237102in, left, base]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541670in}{2.631744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.385420in, y=2.597021in, left, base]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541670in}{2.991663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.385420in, y=2.956941in, left, base]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.243059in,y=1.731944in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^6(D-D_{\rm cusp})$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541670in}{0.472226in}}{\pgfqpoint{2.825167in}{2.519438in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.423529,0.129412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.380726in}{0.742840in}}%
\pgfpathlineto{\pgfqpoint{3.367258in}{0.752221in}}%
\pgfpathlineto{\pgfqpoint{3.089694in}{0.946280in}}%
\pgfpathlineto{\pgfqpoint{2.831519in}{1.127466in}}%
\pgfpathlineto{\pgfqpoint{2.592022in}{1.296176in}}%
\pgfpathlineto{\pgfqpoint{2.370507in}{1.452801in}}%
\pgfpathlineto{\pgfqpoint{2.166288in}{1.597731in}}%
\pgfpathlineto{\pgfqpoint{1.978696in}{1.731353in}}%
\pgfpathlineto{\pgfqpoint{1.807070in}{1.854049in}}%
\pgfpathlineto{\pgfqpoint{1.650764in}{1.966197in}}%
\pgfpathlineto{\pgfqpoint{1.509145in}{2.068173in}}%
\pgfpathlineto{\pgfqpoint{1.381592in}{2.160348in}}%
\pgfpathlineto{\pgfqpoint{1.267495in}{2.243090in}}%
\pgfpathlineto{\pgfqpoint{1.166260in}{2.316763in}}%
\pgfpathlineto{\pgfqpoint{1.077302in}{2.381726in}}%
\pgfpathlineto{\pgfqpoint{1.000050in}{2.438334in}}%
\pgfpathlineto{\pgfqpoint{0.933943in}{2.486940in}}%
\pgfpathlineto{\pgfqpoint{0.878436in}{2.527890in}}%
\pgfpathlineto{\pgfqpoint{0.832992in}{2.561526in}}%
\pgfpathlineto{\pgfqpoint{0.797089in}{2.588189in}}%
\pgfpathlineto{\pgfqpoint{0.770214in}{2.608210in}}%
\pgfpathlineto{\pgfqpoint{0.751870in}{2.621921in}}%
\pgfpathlineto{\pgfqpoint{0.741567in}{2.629644in}}%
\pgfpathlineto{\pgfqpoint{0.738830in}{2.631702in}}%
\pgfpathlineto{\pgfqpoint{0.743194in}{2.628408in}}%
\pgfpathlineto{\pgfqpoint{0.754206in}{2.620073in}}%
\pgfpathlineto{\pgfqpoint{0.771424in}{2.607002in}}%
\pgfpathlineto{\pgfqpoint{0.794417in}{2.589496in}}%
\pgfpathlineto{\pgfqpoint{0.822766in}{2.567850in}}%
\pgfpathlineto{\pgfqpoint{0.856063in}{2.542353in}}%
\pgfpathlineto{\pgfqpoint{0.893910in}{2.513292in}}%
\pgfpathlineto{\pgfqpoint{0.935920in}{2.480944in}}%
\pgfpathlineto{\pgfqpoint{0.981719in}{2.445584in}}%
\pgfpathlineto{\pgfqpoint{1.030941in}{2.407481in}}%
\pgfpathlineto{\pgfqpoint{1.083232in}{2.366896in}}%
\pgfpathlineto{\pgfqpoint{1.138247in}{2.324089in}}%
\pgfpathlineto{\pgfqpoint{1.195654in}{2.279309in}}%
\pgfpathlineto{\pgfqpoint{1.255129in}{2.232804in}}%
\pgfpathlineto{\pgfqpoint{1.316358in}{2.184813in}}%
\pgfpathlineto{\pgfqpoint{1.379040in}{2.135569in}}%
\pgfpathlineto{\pgfqpoint{1.442880in}{2.085301in}}%
\pgfpathlineto{\pgfqpoint{1.507597in}{2.034231in}}%
\pgfpathlineto{\pgfqpoint{1.572917in}{1.982575in}}%
\pgfpathlineto{\pgfqpoint{1.638576in}{1.930542in}}%
\pgfpathlineto{\pgfqpoint{1.704320in}{1.878336in}}%
\pgfpathlineto{\pgfqpoint{1.769906in}{1.826154in}}%
\pgfpathlineto{\pgfqpoint{1.835098in}{1.774187in}}%
\pgfpathlineto{\pgfqpoint{1.899671in}{1.722619in}}%
\pgfpathlineto{\pgfqpoint{1.963409in}{1.671628in}}%
\pgfpathlineto{\pgfqpoint{2.026105in}{1.621385in}}%
\pgfpathlineto{\pgfqpoint{2.087560in}{1.572055in}}%
\pgfpathlineto{\pgfqpoint{2.147586in}{1.523797in}}%
\pgfpathlineto{\pgfqpoint{2.206004in}{1.476761in}}%
\pgfpathlineto{\pgfqpoint{2.262642in}{1.431093in}}%
\pgfpathlineto{\pgfqpoint{2.317337in}{1.386931in}}%
\pgfpathlineto{\pgfqpoint{2.369936in}{1.344406in}}%
\pgfpathlineto{\pgfqpoint{2.420296in}{1.303641in}}%
\pgfpathlineto{\pgfqpoint{2.468281in}{1.264754in}}%
\pgfpathlineto{\pgfqpoint{2.513759in}{1.227858in}}%
\pgfpathlineto{\pgfqpoint{2.556618in}{1.193051in}}%
\pgfpathlineto{\pgfqpoint{2.596738in}{1.160438in}}%
\pgfpathlineto{\pgfqpoint{2.634027in}{1.130100in}}%
\pgfpathlineto{\pgfqpoint{2.668384in}{1.102124in}}%
\pgfpathlineto{\pgfqpoint{2.699728in}{1.076584in}}%
\pgfpathlineto{\pgfqpoint{2.727976in}{1.053550in}}%
\pgfpathlineto{\pgfqpoint{2.753067in}{1.033079in}}%
\pgfpathlineto{\pgfqpoint{2.774917in}{1.015243in}}%
\pgfpathlineto{\pgfqpoint{2.793495in}{1.000071in}}%
\pgfpathlineto{\pgfqpoint{2.808814in}{0.987556in}}%
\pgfpathlineto{\pgfqpoint{2.820587in}{0.977935in}}%
\pgfpathlineto{\pgfqpoint{2.829300in}{0.970814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541670in}{0.472226in}}{\pgfqpoint{2.825167in}{2.519438in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.141176,0.349020,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527781in}{2.846326in}}%
\pgfpathlineto{\pgfqpoint{0.560348in}{2.819872in}}%
\pgfpathlineto{\pgfqpoint{0.626050in}{2.766496in}}%
\pgfpathlineto{\pgfqpoint{0.691752in}{2.713109in}}%
\pgfpathlineto{\pgfqpoint{0.757453in}{2.659713in}}%
\pgfpathlineto{\pgfqpoint{0.823155in}{2.606307in}}%
\pgfpathlineto{\pgfqpoint{0.888856in}{2.552890in}}%
\pgfpathlineto{\pgfqpoint{0.954558in}{2.499464in}}%
\pgfpathlineto{\pgfqpoint{1.020259in}{2.446029in}}%
\pgfpathlineto{\pgfqpoint{1.085961in}{2.392583in}}%
\pgfpathlineto{\pgfqpoint{1.151662in}{2.339127in}}%
\pgfpathlineto{\pgfqpoint{1.217364in}{2.285662in}}%
\pgfpathlineto{\pgfqpoint{1.283066in}{2.232186in}}%
\pgfpathlineto{\pgfqpoint{1.348767in}{2.178701in}}%
\pgfpathlineto{\pgfqpoint{1.414469in}{2.125206in}}%
\pgfpathlineto{\pgfqpoint{1.480170in}{2.071701in}}%
\pgfpathlineto{\pgfqpoint{1.545872in}{2.018185in}}%
\pgfpathlineto{\pgfqpoint{1.611573in}{1.964661in}}%
\pgfpathlineto{\pgfqpoint{1.677275in}{1.911126in}}%
\pgfpathlineto{\pgfqpoint{1.742976in}{1.857581in}}%
\pgfpathlineto{\pgfqpoint{1.808678in}{1.804026in}}%
\pgfpathlineto{\pgfqpoint{1.874380in}{1.750461in}}%
\pgfpathlineto{\pgfqpoint{1.940081in}{1.696887in}}%
\pgfpathlineto{\pgfqpoint{2.005783in}{1.643302in}}%
\pgfpathlineto{\pgfqpoint{2.071484in}{1.589707in}}%
\pgfpathlineto{\pgfqpoint{2.137186in}{1.536103in}}%
\pgfpathlineto{\pgfqpoint{2.202887in}{1.482488in}}%
\pgfpathlineto{\pgfqpoint{2.268589in}{1.428864in}}%
\pgfpathlineto{\pgfqpoint{2.334290in}{1.375229in}}%
\pgfpathlineto{\pgfqpoint{2.399992in}{1.321585in}}%
\pgfpathlineto{\pgfqpoint{2.465694in}{1.267930in}}%
\pgfpathlineto{\pgfqpoint{2.531395in}{1.214266in}}%
\pgfpathlineto{\pgfqpoint{2.597097in}{1.160591in}}%
\pgfpathlineto{\pgfqpoint{2.662798in}{1.106907in}}%
\pgfpathlineto{\pgfqpoint{2.728500in}{1.053212in}}%
\pgfpathlineto{\pgfqpoint{2.794201in}{0.999507in}}%
\pgfpathlineto{\pgfqpoint{2.859903in}{0.945793in}}%
\pgfpathlineto{\pgfqpoint{2.925604in}{0.892068in}}%
\pgfpathlineto{\pgfqpoint{2.991306in}{0.838334in}}%
\pgfpathlineto{\pgfqpoint{3.057008in}{0.784589in}}%
\pgfpathlineto{\pgfqpoint{3.122709in}{0.730834in}}%
\pgfpathlineto{\pgfqpoint{3.188411in}{0.677069in}}%
\pgfpathlineto{\pgfqpoint{3.254112in}{0.623294in}}%
\pgfpathlineto{\pgfqpoint{3.319814in}{0.569509in}}%
\pgfpathlineto{\pgfqpoint{3.380726in}{0.519636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541670in}{0.472226in}}%
\pgfpathlineto{\pgfqpoint{0.541670in}{2.991663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541670in}{0.472226in}}%
\pgfpathlineto{\pgfqpoint{3.366837in}{0.472226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.954253in,y=3.061108in,,base]{\color{textcolor}{\sffamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(a) Cusp and cubic-zero point}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541670in}{0.472226in}}{\pgfqpoint{2.825167in}{2.519438in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733333,0.223529,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.223529,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.079179in}{-0.079179in}}{\pgfqpoint{0.079179in}{0.079179in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.079179in}}%
\pgfpathlineto{\pgfqpoint{0.079179in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.079179in}}%
\pgfpathlineto{\pgfqpoint{-0.079179in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.079179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738775in}{2.631744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541670in}{0.472226in}}{\pgfqpoint{2.825167in}{2.519438in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.454902,0.290196,0.607843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.454902,0.290196,0.607843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.053248in}{-0.045295in}}{\pgfqpoint{0.053248in}{0.055988in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.055988in}}%
\pgfpathlineto{\pgfqpoint{-0.012570in}{0.017301in}}%
\pgfpathlineto{\pgfqpoint{-0.053248in}{0.017301in}}%
\pgfpathlineto{\pgfqpoint{-0.020339in}{-0.006608in}}%
\pgfpathlineto{\pgfqpoint{-0.032909in}{-0.045295in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.021385in}}%
\pgfpathlineto{\pgfqpoint{0.032909in}{-0.045295in}}%
\pgfpathlineto{\pgfqpoint{0.020339in}{-0.006608in}}%
\pgfpathlineto{\pgfqpoint{0.053248in}{0.017301in}}%
\pgfpathlineto{\pgfqpoint{0.012570in}{0.017301in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.836079in}{0.965272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881073in}{2.236108in}}%
\pgfpathlineto{\pgfqpoint{3.279337in}{2.236108in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.304337in}{2.236108in}}{\pgfqpoint{3.304337in}{2.261108in}}%
\pgfpathlineto{\pgfqpoint{3.304337in}{2.904163in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.304337in}{2.929163in}}{\pgfqpoint{3.279337in}{2.929163in}}%
\pgfpathlineto{\pgfqpoint{1.881073in}{2.929163in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.856073in}{2.929163in}}{\pgfqpoint{1.856073in}{2.904163in}}%
\pgfpathlineto{\pgfqpoint{1.856073in}{2.261108in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.856073in}{2.236108in}}{\pgfqpoint{1.881073in}{2.236108in}}%
\pgfpathlineto{\pgfqpoint{1.881073in}{2.236108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.423529,0.129412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.906073in}{2.835413in}}%
\pgfpathlineto{\pgfqpoint{2.031073in}{2.835413in}}%
\pgfpathlineto{\pgfqpoint{2.156073in}{2.835413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.256073in,y=2.791663in,left,base]{\color{textcolor}{\sffamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Nonuniform folds}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.141176,0.349020,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.906073in}{2.671524in}}%
\pgfpathlineto{\pgfqpoint{2.031073in}{2.671524in}}%
\pgfpathlineto{\pgfqpoint{2.156073in}{2.671524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.256073in,y=2.627774in,left,base]{\color{textcolor}{\sffamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Upper neutral curve}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733333,0.223529,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.223529,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.079179in}{-0.079179in}}{\pgfqpoint{0.079179in}{0.079179in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.079179in}}%
\pgfpathlineto{\pgfqpoint{0.079179in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.079179in}}%
\pgfpathlineto{\pgfqpoint{-0.079179in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.079179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031073in}{2.496698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.256073in,y=2.463886in,left,base]{\color{textcolor}{\sffamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Cusp}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.454902,0.290196,0.607843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.454902,0.290196,0.607843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.053248in}{-0.045295in}}{\pgfqpoint{0.053248in}{0.055988in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.055988in}}%
\pgfpathlineto{\pgfqpoint{-0.012570in}{0.017301in}}%
\pgfpathlineto{\pgfqpoint{-0.053248in}{0.017301in}}%
\pgfpathlineto{\pgfqpoint{-0.020339in}{-0.006608in}}%
\pgfpathlineto{\pgfqpoint{-0.032909in}{-0.045295in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.021385in}}%
\pgfpathlineto{\pgfqpoint{0.032909in}{-0.045295in}}%
\pgfpathlineto{\pgfqpoint{0.020339in}{-0.006608in}}%
\pgfpathlineto{\pgfqpoint{0.053248in}{0.017301in}}%
\pgfpathlineto{\pgfqpoint{0.012570in}{0.017301in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031073in}{2.332809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.256073in,y=2.299997in,left,base]{\color{textcolor}{\sffamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Cubic zero}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.120316in}{0.472226in}}%
\pgfpathlineto{\pgfqpoint{6.945483in}{0.472226in}}%
\pgfpathlineto{\pgfqpoint{6.945483in}{2.991663in}}%
\pgfpathlineto{\pgfqpoint{4.120316in}{2.991663in}}%
\pgfpathlineto{\pgfqpoint{4.120316in}{0.472226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.120316in}{0.472226in}}{\pgfqpoint{2.825167in}{2.519438in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733333,0.223529,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.223529,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.072834in}{-0.072834in}}{\pgfqpoint{0.072834in}{0.072834in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.072834in}}%
\pgfpathlineto{\pgfqpoint{0.072834in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.072834in}}%
\pgfpathlineto{\pgfqpoint{-0.072834in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.072834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.317421in}{1.896113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.120316in}{0.472226in}}{\pgfqpoint{2.825167in}{2.519438in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.454902,0.290196,0.607843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.454902,0.290196,0.607843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.057197in}{-0.048655in}}{\pgfqpoint{0.057197in}{0.060141in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.060141in}}%
\pgfpathlineto{\pgfqpoint{-0.013502in}{0.018584in}}%
\pgfpathlineto{\pgfqpoint{-0.057197in}{0.018584in}}%
\pgfpathlineto{\pgfqpoint{-0.021847in}{-0.007099in}}%
\pgfpathlineto{\pgfqpoint{-0.035350in}{-0.048655in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.022972in}}%
\pgfpathlineto{\pgfqpoint{0.035350in}{-0.048655in}}%
\pgfpathlineto{\pgfqpoint{0.021847in}{-0.007099in}}%
\pgfpathlineto{\pgfqpoint{0.057197in}{0.018584in}}%
\pgfpathlineto{\pgfqpoint{0.013502in}{0.018584in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.060141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.414725in}{0.579436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.317421in}{0.472226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.317421in,y=0.381948in,,top]{\color{textcolor}{\sffamily\fontsize{7.300000}{8.760000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.645928in}{0.472226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.645928in,y=0.381948in,,top]{\color{textcolor}{\sffamily\fontsize{7.300000}{8.760000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.974436in}{0.472226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.974436in,y=0.381948in,,top]{\color{textcolor}{\sffamily\fontsize{7.300000}{8.760000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.302944in}{0.472226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.302944in,y=0.381948in,,top]{\color{textcolor}{\sffamily\fontsize{7.300000}{8.760000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.631452in}{0.472226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.631452in,y=0.381948in,,top]{\color{textcolor}{\sffamily\fontsize{7.300000}{8.760000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.959959in}{0.472226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.959959in,y=0.381948in,,top]{\color{textcolor}{\sffamily\fontsize{7.300000}{8.760000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.288467in}{0.472226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.288467in,y=0.381948in,,top]{\color{textcolor}{\sffamily\fontsize{7.300000}{8.760000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.616975in}{0.472226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.616975in,y=0.381948in,,top]{\color{textcolor}{\sffamily\fontsize{7.300000}{8.760000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.945483in}{0.472226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.945483in,y=0.381948in,,top]{\color{textcolor}{\sffamily\fontsize{7.300000}{8.760000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.532899in,y=0.243059in,,top]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^6(\beta-\beta_{\rm cusp})$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.120316in}{0.579436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.799135in, y=0.544713in, left, base]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.120316in}{1.115486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.799135in, y=1.080764in, left, base]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.01}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.120316in}{1.651537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.799135in, y=1.616815in, left, base]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.02}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.120316in}{2.187587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.799135in, y=2.152865in, left, base]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.03}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.120316in}{2.723638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.799135in, y=2.688916in, left, base]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.04}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.743580in,y=1.731944in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Saddle-node modulation $|b|$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.120316in}{0.472226in}}{\pgfqpoint{2.825167in}{2.519438in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.423529,0.129412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.959372in}{2.483628in}}%
\pgfpathlineto{\pgfqpoint{6.945904in}{2.482415in}}%
\pgfpathlineto{\pgfqpoint{6.668340in}{2.455613in}}%
\pgfpathlineto{\pgfqpoint{6.410165in}{2.428810in}}%
\pgfpathlineto{\pgfqpoint{6.170668in}{2.402008in}}%
\pgfpathlineto{\pgfqpoint{5.949153in}{2.375205in}}%
\pgfpathlineto{\pgfqpoint{5.744934in}{2.348403in}}%
\pgfpathlineto{\pgfqpoint{5.557342in}{2.321600in}}%
\pgfpathlineto{\pgfqpoint{5.385715in}{2.294798in}}%
\pgfpathlineto{\pgfqpoint{5.229410in}{2.267995in}}%
\pgfpathlineto{\pgfqpoint{5.087791in}{2.241193in}}%
\pgfpathlineto{\pgfqpoint{4.960237in}{2.214390in}}%
\pgfpathlineto{\pgfqpoint{4.846141in}{2.187587in}}%
\pgfpathlineto{\pgfqpoint{4.744906in}{2.160785in}}%
\pgfpathlineto{\pgfqpoint{4.655948in}{2.133982in}}%
\pgfpathlineto{\pgfqpoint{4.578695in}{2.107180in}}%
\pgfpathlineto{\pgfqpoint{4.512589in}{2.080377in}}%
\pgfpathlineto{\pgfqpoint{4.457081in}{2.053575in}}%
\pgfpathlineto{\pgfqpoint{4.411638in}{2.026772in}}%
\pgfpathlineto{\pgfqpoint{4.375734in}{1.999970in}}%
\pgfpathlineto{\pgfqpoint{4.348860in}{1.973167in}}%
\pgfpathlineto{\pgfqpoint{4.330516in}{1.946365in}}%
\pgfpathlineto{\pgfqpoint{4.320213in}{1.919562in}}%
\pgfpathlineto{\pgfqpoint{4.317476in}{1.892760in}}%
\pgfpathlineto{\pgfqpoint{4.321840in}{1.865957in}}%
\pgfpathlineto{\pgfqpoint{4.332852in}{1.839155in}}%
\pgfpathlineto{\pgfqpoint{4.350070in}{1.812352in}}%
\pgfpathlineto{\pgfqpoint{4.373063in}{1.785550in}}%
\pgfpathlineto{\pgfqpoint{4.401412in}{1.758747in}}%
\pgfpathlineto{\pgfqpoint{4.434709in}{1.731944in}}%
\pgfpathlineto{\pgfqpoint{4.472556in}{1.705142in}}%
\pgfpathlineto{\pgfqpoint{4.514566in}{1.678339in}}%
\pgfpathlineto{\pgfqpoint{4.560365in}{1.651537in}}%
\pgfpathlineto{\pgfqpoint{4.609587in}{1.624734in}}%
\pgfpathlineto{\pgfqpoint{4.661878in}{1.597932in}}%
\pgfpathlineto{\pgfqpoint{4.716893in}{1.571129in}}%
\pgfpathlineto{\pgfqpoint{4.774300in}{1.544327in}}%
\pgfpathlineto{\pgfqpoint{4.833774in}{1.517524in}}%
\pgfpathlineto{\pgfqpoint{4.895004in}{1.490722in}}%
\pgfpathlineto{\pgfqpoint{4.957686in}{1.463919in}}%
\pgfpathlineto{\pgfqpoint{5.021526in}{1.437117in}}%
\pgfpathlineto{\pgfqpoint{5.086243in}{1.410314in}}%
\pgfpathlineto{\pgfqpoint{5.151562in}{1.383512in}}%
\pgfpathlineto{\pgfqpoint{5.217222in}{1.356709in}}%
\pgfpathlineto{\pgfqpoint{5.282966in}{1.329907in}}%
\pgfpathlineto{\pgfqpoint{5.348552in}{1.303104in}}%
\pgfpathlineto{\pgfqpoint{5.413744in}{1.276301in}}%
\pgfpathlineto{\pgfqpoint{5.478317in}{1.249499in}}%
\pgfpathlineto{\pgfqpoint{5.542055in}{1.222696in}}%
\pgfpathlineto{\pgfqpoint{5.604751in}{1.195894in}}%
\pgfpathlineto{\pgfqpoint{5.666206in}{1.169091in}}%
\pgfpathlineto{\pgfqpoint{5.726232in}{1.142289in}}%
\pgfpathlineto{\pgfqpoint{5.784650in}{1.115486in}}%
\pgfpathlineto{\pgfqpoint{5.841288in}{1.088684in}}%
\pgfpathlineto{\pgfqpoint{5.895983in}{1.061881in}}%
\pgfpathlineto{\pgfqpoint{5.948582in}{1.035079in}}%
\pgfpathlineto{\pgfqpoint{5.998942in}{1.008276in}}%
\pgfpathlineto{\pgfqpoint{6.046927in}{0.981474in}}%
\pgfpathlineto{\pgfqpoint{6.092405in}{0.954671in}}%
\pgfpathlineto{\pgfqpoint{6.135264in}{0.927869in}}%
\pgfpathlineto{\pgfqpoint{6.175384in}{0.901066in}}%
\pgfpathlineto{\pgfqpoint{6.212673in}{0.874263in}}%
\pgfpathlineto{\pgfqpoint{6.247030in}{0.847461in}}%
\pgfpathlineto{\pgfqpoint{6.278373in}{0.820658in}}%
\pgfpathlineto{\pgfqpoint{6.306622in}{0.793856in}}%
\pgfpathlineto{\pgfqpoint{6.331713in}{0.767053in}}%
\pgfpathlineto{\pgfqpoint{6.353563in}{0.740251in}}%
\pgfpathlineto{\pgfqpoint{6.372141in}{0.713448in}}%
\pgfpathlineto{\pgfqpoint{6.387459in}{0.686646in}}%
\pgfpathlineto{\pgfqpoint{6.399233in}{0.659843in}}%
\pgfpathlineto{\pgfqpoint{6.407945in}{0.633041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.120316in}{0.472226in}}%
\pgfpathlineto{\pgfqpoint{4.120316in}{2.991663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.120316in}{0.472226in}}%
\pgfpathlineto{\pgfqpoint{6.945483in}{0.472226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.532899in,y=3.061108in,,base]{\color{textcolor}{\sffamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(b) Amplitudes on the two fold arms}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/profiles_and_dynamics.pgf <==
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.100000in}{3.950000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.100000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.100000in}{3.950000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.950000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513472in}{2.460479in}}%
\pgfpathlineto{\pgfqpoint{1.919051in}{2.460479in}}%
\pgfpathlineto{\pgfqpoint{1.919051in}{3.762222in}}%
\pgfpathlineto{\pgfqpoint{0.513472in}{3.762222in}}%
\pgfpathlineto{\pgfqpoint{0.513472in}{2.460479in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.037500in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.037500in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513472in}{2.460479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.513472in,y=2.374368in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.037500in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.037500in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216261in}{2.460479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.216261in,y=2.374368in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.037500in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.037500in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.919051in}{2.460479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.919051in,y=2.374368in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.216261in,y=2.235479in,,top]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Position $x$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.037500in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.037500in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513472in}{2.460479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.271111in, y=2.425757in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.037500in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.037500in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513472in}{2.715723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.271111in, y=2.681001in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.037500in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.037500in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513472in}{2.970967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.271111in, y=2.936244in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.037500in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.037500in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513472in}{3.226210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.271111in, y=3.191488in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.037500in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.037500in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513472in}{3.481454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.271111in, y=3.446732in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.037500in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.037500in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513472in}{3.736698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.271111in, y=3.701976in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.215556in,y=3.111351in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Local coherence $|z|$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513472in}{2.460479in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.070588,0.403922,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513472in}{3.734949in}}%
\pgfpathlineto{\pgfqpoint{0.705641in}{3.733428in}}%
\pgfpathlineto{\pgfqpoint{0.722113in}{3.731757in}}%
\pgfpathlineto{\pgfqpoint{0.727603in}{3.729503in}}%
\pgfpathlineto{\pgfqpoint{0.733094in}{3.723966in}}%
\pgfpathlineto{\pgfqpoint{0.738584in}{3.711901in}}%
\pgfpathlineto{\pgfqpoint{0.744075in}{3.690505in}}%
\pgfpathlineto{\pgfqpoint{0.755056in}{3.626110in}}%
\pgfpathlineto{\pgfqpoint{0.771528in}{3.530974in}}%
\pgfpathlineto{\pgfqpoint{0.787999in}{3.459914in}}%
\pgfpathlineto{\pgfqpoint{0.804471in}{3.404518in}}%
\pgfpathlineto{\pgfqpoint{0.820942in}{3.358605in}}%
\pgfpathlineto{\pgfqpoint{0.842905in}{3.307004in}}%
\pgfpathlineto{\pgfqpoint{0.864867in}{3.263120in}}%
\pgfpathlineto{\pgfqpoint{0.892320in}{3.216220in}}%
\pgfpathlineto{\pgfqpoint{0.919772in}{3.176222in}}%
\pgfpathlineto{\pgfqpoint{0.947225in}{3.141873in}}%
\pgfpathlineto{\pgfqpoint{0.974678in}{3.112370in}}%
\pgfpathlineto{\pgfqpoint{1.002130in}{3.087153in}}%
\pgfpathlineto{\pgfqpoint{1.029583in}{3.065806in}}%
\pgfpathlineto{\pgfqpoint{1.057036in}{3.047999in}}%
\pgfpathlineto{\pgfqpoint{1.084488in}{3.033463in}}%
\pgfpathlineto{\pgfqpoint{1.111941in}{3.021972in}}%
\pgfpathlineto{\pgfqpoint{1.139394in}{3.013341in}}%
\pgfpathlineto{\pgfqpoint{1.166847in}{3.007423in}}%
\pgfpathlineto{\pgfqpoint{1.199790in}{3.003761in}}%
\pgfpathlineto{\pgfqpoint{1.232733in}{3.003761in}}%
\pgfpathlineto{\pgfqpoint{1.265676in}{3.007423in}}%
\pgfpathlineto{\pgfqpoint{1.293129in}{3.013341in}}%
\pgfpathlineto{\pgfqpoint{1.320582in}{3.021972in}}%
\pgfpathlineto{\pgfqpoint{1.348034in}{3.033463in}}%
\pgfpathlineto{\pgfqpoint{1.375487in}{3.047999in}}%
\pgfpathlineto{\pgfqpoint{1.402940in}{3.065806in}}%
\pgfpathlineto{\pgfqpoint{1.430392in}{3.087153in}}%
\pgfpathlineto{\pgfqpoint{1.457845in}{3.112370in}}%
\pgfpathlineto{\pgfqpoint{1.485298in}{3.141873in}}%
\pgfpathlineto{\pgfqpoint{1.512751in}{3.176222in}}%
\pgfpathlineto{\pgfqpoint{1.540203in}{3.216220in}}%
\pgfpathlineto{\pgfqpoint{1.562165in}{3.253104in}}%
\pgfpathlineto{\pgfqpoint{1.584128in}{3.295406in}}%
\pgfpathlineto{\pgfqpoint{1.606090in}{3.344822in}}%
\pgfpathlineto{\pgfqpoint{1.622561in}{3.388355in}}%
\pgfpathlineto{\pgfqpoint{1.639033in}{3.440103in}}%
\pgfpathlineto{\pgfqpoint{1.655505in}{3.504968in}}%
\pgfpathlineto{\pgfqpoint{1.666486in}{3.559850in}}%
\pgfpathlineto{\pgfqpoint{1.693938in}{3.711901in}}%
\pgfpathlineto{\pgfqpoint{1.699429in}{3.723966in}}%
\pgfpathlineto{\pgfqpoint{1.704920in}{3.729503in}}%
\pgfpathlineto{\pgfqpoint{1.715901in}{3.732691in}}%
\pgfpathlineto{\pgfqpoint{1.748844in}{3.734040in}}%
\pgfpathlineto{\pgfqpoint{1.880617in}{3.734922in}}%
\pgfpathlineto{\pgfqpoint{1.919051in}{3.734949in}}%
\pgfpathlineto{\pgfqpoint{1.919051in}{3.734949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513472in}{2.460479in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.650980,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.995000pt}{2.160000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.513472in}{3.727333in}}%
\pgfpathlineto{\pgfqpoint{0.612302in}{3.725783in}}%
\pgfpathlineto{\pgfqpoint{0.650736in}{3.722696in}}%
\pgfpathlineto{\pgfqpoint{0.672698in}{3.717604in}}%
\pgfpathlineto{\pgfqpoint{0.683679in}{3.712670in}}%
\pgfpathlineto{\pgfqpoint{0.694660in}{3.704898in}}%
\pgfpathlineto{\pgfqpoint{0.705641in}{3.693024in}}%
\pgfpathlineto{\pgfqpoint{0.716622in}{3.675821in}}%
\pgfpathlineto{\pgfqpoint{0.727603in}{3.652600in}}%
\pgfpathlineto{\pgfqpoint{0.744075in}{3.607495in}}%
\pgfpathlineto{\pgfqpoint{0.815452in}{3.390825in}}%
\pgfpathlineto{\pgfqpoint{0.837414in}{3.339088in}}%
\pgfpathlineto{\pgfqpoint{0.859376in}{3.294265in}}%
\pgfpathlineto{\pgfqpoint{0.886829in}{3.246060in}}%
\pgfpathlineto{\pgfqpoint{0.914282in}{3.204878in}}%
\pgfpathlineto{\pgfqpoint{0.941734in}{3.169494in}}%
\pgfpathlineto{\pgfqpoint{0.969187in}{3.139075in}}%
\pgfpathlineto{\pgfqpoint{0.996640in}{3.113027in}}%
\pgfpathlineto{\pgfqpoint{1.024092in}{3.090911in}}%
\pgfpathlineto{\pgfqpoint{1.051545in}{3.072383in}}%
\pgfpathlineto{\pgfqpoint{1.078998in}{3.057165in}}%
\pgfpathlineto{\pgfqpoint{1.106451in}{3.045029in}}%
\pgfpathlineto{\pgfqpoint{1.133903in}{3.035788in}}%
\pgfpathlineto{\pgfqpoint{1.161356in}{3.029295in}}%
\pgfpathlineto{\pgfqpoint{1.194299in}{3.024983in}}%
\pgfpathlineto{\pgfqpoint{1.227242in}{3.024371in}}%
\pgfpathlineto{\pgfqpoint{1.260186in}{3.027442in}}%
\pgfpathlineto{\pgfqpoint{1.287638in}{3.032868in}}%
\pgfpathlineto{\pgfqpoint{1.315091in}{3.040994in}}%
\pgfpathlineto{\pgfqpoint{1.342544in}{3.051952in}}%
\pgfpathlineto{\pgfqpoint{1.369997in}{3.065912in}}%
\pgfpathlineto{\pgfqpoint{1.397449in}{3.083086in}}%
\pgfpathlineto{\pgfqpoint{1.424902in}{3.103730in}}%
\pgfpathlineto{\pgfqpoint{1.452355in}{3.128158in}}%
\pgfpathlineto{\pgfqpoint{1.479807in}{3.156768in}}%
\pgfpathlineto{\pgfqpoint{1.507260in}{3.190083in}}%
\pgfpathlineto{\pgfqpoint{1.534713in}{3.228824in}}%
\pgfpathlineto{\pgfqpoint{1.562165in}{3.274040in}}%
\pgfpathlineto{\pgfqpoint{1.584128in}{3.315898in}}%
\pgfpathlineto{\pgfqpoint{1.606090in}{3.364004in}}%
\pgfpathlineto{\pgfqpoint{1.628052in}{3.419716in}}%
\pgfpathlineto{\pgfqpoint{1.650014in}{3.483975in}}%
\pgfpathlineto{\pgfqpoint{1.704920in}{3.652600in}}%
\pgfpathlineto{\pgfqpoint{1.715901in}{3.675821in}}%
\pgfpathlineto{\pgfqpoint{1.726882in}{3.693024in}}%
\pgfpathlineto{\pgfqpoint{1.737863in}{3.704898in}}%
\pgfpathlineto{\pgfqpoint{1.748844in}{3.712670in}}%
\pgfpathlineto{\pgfqpoint{1.765315in}{3.719335in}}%
\pgfpathlineto{\pgfqpoint{1.787278in}{3.723413in}}%
\pgfpathlineto{\pgfqpoint{1.825711in}{3.726001in}}%
\pgfpathlineto{\pgfqpoint{1.902579in}{3.727300in}}%
\pgfpathlineto{\pgfqpoint{1.919051in}{3.727333in}}%
\pgfpathlineto{\pgfqpoint{1.919051in}{3.727333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513472in}{2.460479in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.647059,0.254902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.640000pt}{2.160000pt}{1.350000pt}{2.160000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.513472in}{3.634550in}}%
\pgfpathlineto{\pgfqpoint{0.540925in}{3.633215in}}%
\pgfpathlineto{\pgfqpoint{0.568378in}{3.629138in}}%
\pgfpathlineto{\pgfqpoint{0.595830in}{3.622121in}}%
\pgfpathlineto{\pgfqpoint{0.623283in}{3.611866in}}%
\pgfpathlineto{\pgfqpoint{0.650736in}{3.598045in}}%
\pgfpathlineto{\pgfqpoint{0.678188in}{3.580395in}}%
\pgfpathlineto{\pgfqpoint{0.705641in}{3.558844in}}%
\pgfpathlineto{\pgfqpoint{0.733094in}{3.533617in}}%
\pgfpathlineto{\pgfqpoint{0.766037in}{3.499330in}}%
\pgfpathlineto{\pgfqpoint{0.820942in}{3.436671in}}%
\pgfpathlineto{\pgfqpoint{0.886829in}{3.362463in}}%
\pgfpathlineto{\pgfqpoint{0.925263in}{3.323638in}}%
\pgfpathlineto{\pgfqpoint{0.963697in}{3.289477in}}%
\pgfpathlineto{\pgfqpoint{0.996640in}{3.264227in}}%
\pgfpathlineto{\pgfqpoint{1.029583in}{3.242757in}}%
\pgfpathlineto{\pgfqpoint{1.062526in}{3.225014in}}%
\pgfpathlineto{\pgfqpoint{1.095470in}{3.210899in}}%
\pgfpathlineto{\pgfqpoint{1.128413in}{3.200301in}}%
\pgfpathlineto{\pgfqpoint{1.161356in}{3.193119in}}%
\pgfpathlineto{\pgfqpoint{1.194299in}{3.189275in}}%
\pgfpathlineto{\pgfqpoint{1.227242in}{3.188728in}}%
\pgfpathlineto{\pgfqpoint{1.260186in}{3.191469in}}%
\pgfpathlineto{\pgfqpoint{1.293129in}{3.197532in}}%
\pgfpathlineto{\pgfqpoint{1.326072in}{3.206981in}}%
\pgfpathlineto{\pgfqpoint{1.359015in}{3.219912in}}%
\pgfpathlineto{\pgfqpoint{1.391959in}{3.236433in}}%
\pgfpathlineto{\pgfqpoint{1.424902in}{3.256652in}}%
\pgfpathlineto{\pgfqpoint{1.457845in}{3.280641in}}%
\pgfpathlineto{\pgfqpoint{1.490788in}{3.308392in}}%
\pgfpathlineto{\pgfqpoint{1.529222in}{3.345299in}}%
\pgfpathlineto{\pgfqpoint{1.573147in}{3.392542in}}%
\pgfpathlineto{\pgfqpoint{1.704920in}{3.538934in}}%
\pgfpathlineto{\pgfqpoint{1.732372in}{3.563460in}}%
\pgfpathlineto{\pgfqpoint{1.759825in}{3.584238in}}%
\pgfpathlineto{\pgfqpoint{1.787278in}{3.601109in}}%
\pgfpathlineto{\pgfqpoint{1.814730in}{3.614192in}}%
\pgfpathlineto{\pgfqpoint{1.842183in}{3.623773in}}%
\pgfpathlineto{\pgfqpoint{1.869636in}{3.630181in}}%
\pgfpathlineto{\pgfqpoint{1.897088in}{3.633697in}}%
\pgfpathlineto{\pgfqpoint{1.919051in}{3.634550in}}%
\pgfpathlineto{\pgfqpoint{1.919051in}{3.634550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513472in}{2.460479in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.396078,0.674510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.350000pt}{2.227500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.513472in}{3.210230in}}%
\pgfpathlineto{\pgfqpoint{1.919051in}{3.210230in}}%
\pgfpathlineto{\pgfqpoint{1.919051in}{3.210230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513472in}{2.460479in}}%
\pgfpathlineto{\pgfqpoint{0.513472in}{3.762222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513472in}{2.460479in}}%
\pgfpathlineto{\pgfqpoint{1.919051in}{2.460479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.513472in,y=3.817778in,left,base]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(a) Spatial coherence}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.167216in,y=2.819924in,left,base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$D$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.070588,0.403922,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682845in}{2.717285in}}%
\pgfpathlineto{\pgfqpoint{0.760622in}{2.717285in}}%
\pgfpathlineto{\pgfqpoint{0.838400in}{2.717285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.916178in,y=2.683257in,left,base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0.001$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.650980,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.995000pt}{2.160000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.682845in}{2.580618in}}%
\pgfpathlineto{\pgfqpoint{0.760622in}{2.580618in}}%
\pgfpathlineto{\pgfqpoint{0.838400in}{2.580618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.916178in,y=2.546590in,left,base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0.005$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.647059,0.254902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.640000pt}{2.160000pt}{1.350000pt}{2.160000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.281217in}{2.717285in}}%
\pgfpathlineto{\pgfqpoint{1.358995in}{2.717285in}}%
\pgfpathlineto{\pgfqpoint{1.436773in}{2.717285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.514550in,y=2.683257in,left,base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0.02$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.396078,0.674510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.350000pt}{2.227500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.281217in}{2.580618in}}%
\pgfpathlineto{\pgfqpoint{1.358995in}{2.580618in}}%
\pgfpathlineto{\pgfqpoint{1.436773in}{2.580618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.514550in,y=2.546590in,left,base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0.05$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.755676in}{2.460479in}}%
\pgfpathlineto{\pgfqpoint{4.161254in}{2.460479in}}%
\pgfpathlineto{\pgfqpoint{4.161254in}{3.762222in}}%
\pgfpathlineto{\pgfqpoint{2.755676in}{3.762222in}}%
\pgfpathlineto{\pgfqpoint{2.755676in}{2.460479in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.037500in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.037500in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.755676in}{2.460479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.755676in,y=2.374368in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.037500in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.037500in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.458465in}{2.460479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.458465in,y=2.374368in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.037500in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.037500in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.161254in}{2.460479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.161254in,y=2.374368in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.458465in,y=2.235479in,,top]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Position $x$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.037500in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.037500in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.755676in}{2.617007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.431717in, y=2.582285in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.037500in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.037500in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.755676in}{2.846837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.431717in, y=2.812115in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.037500in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.037500in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.755676in}{3.076667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.431717in, y=3.041945in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.037500in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.037500in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.755676in}{3.306497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.431717in, y=3.271775in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.037500in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.037500in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.755676in}{3.536327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.431717in, y=3.501604in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.376162in,y=3.111351in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Mean frequency $\overline{\dot\theta}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.755676in}{2.460479in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.070588,0.403922,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.755676in}{2.519649in}}%
\pgfpathlineto{\pgfqpoint{2.964316in}{2.520479in}}%
\pgfpathlineto{\pgfqpoint{2.969807in}{2.522681in}}%
\pgfpathlineto{\pgfqpoint{2.975297in}{2.529258in}}%
\pgfpathlineto{\pgfqpoint{2.980788in}{2.545186in}}%
\pgfpathlineto{\pgfqpoint{2.986278in}{2.575192in}}%
\pgfpathlineto{\pgfqpoint{2.997259in}{2.669913in}}%
\pgfpathlineto{\pgfqpoint{3.013731in}{2.815471in}}%
\pgfpathlineto{\pgfqpoint{3.030203in}{2.928292in}}%
\pgfpathlineto{\pgfqpoint{3.046674in}{3.018850in}}%
\pgfpathlineto{\pgfqpoint{3.068636in}{3.118788in}}%
\pgfpathlineto{\pgfqpoint{3.090599in}{3.203032in}}%
\pgfpathlineto{\pgfqpoint{3.112561in}{3.275939in}}%
\pgfpathlineto{\pgfqpoint{3.134523in}{3.339873in}}%
\pgfpathlineto{\pgfqpoint{3.161976in}{3.409330in}}%
\pgfpathlineto{\pgfqpoint{3.189428in}{3.468852in}}%
\pgfpathlineto{\pgfqpoint{3.216881in}{3.519713in}}%
\pgfpathlineto{\pgfqpoint{3.244334in}{3.562877in}}%
\pgfpathlineto{\pgfqpoint{3.271786in}{3.599120in}}%
\pgfpathlineto{\pgfqpoint{3.293749in}{3.623574in}}%
\pgfpathlineto{\pgfqpoint{3.315711in}{3.644311in}}%
\pgfpathlineto{\pgfqpoint{3.337673in}{3.661588in}}%
\pgfpathlineto{\pgfqpoint{3.359635in}{3.675629in}}%
\pgfpathlineto{\pgfqpoint{3.381597in}{3.686626in}}%
\pgfpathlineto{\pgfqpoint{3.403559in}{3.694735in}}%
\pgfpathlineto{\pgfqpoint{3.425522in}{3.700073in}}%
\pgfpathlineto{\pgfqpoint{3.447484in}{3.702722in}}%
\pgfpathlineto{\pgfqpoint{3.469446in}{3.702722in}}%
\pgfpathlineto{\pgfqpoint{3.491408in}{3.700073in}}%
\pgfpathlineto{\pgfqpoint{3.513370in}{3.694735in}}%
\pgfpathlineto{\pgfqpoint{3.535332in}{3.686626in}}%
\pgfpathlineto{\pgfqpoint{3.557294in}{3.675629in}}%
\pgfpathlineto{\pgfqpoint{3.579257in}{3.661588in}}%
\pgfpathlineto{\pgfqpoint{3.601219in}{3.644311in}}%
\pgfpathlineto{\pgfqpoint{3.623181in}{3.623574in}}%
\pgfpathlineto{\pgfqpoint{3.645143in}{3.599120in}}%
\pgfpathlineto{\pgfqpoint{3.667105in}{3.570657in}}%
\pgfpathlineto{\pgfqpoint{3.689067in}{3.537856in}}%
\pgfpathlineto{\pgfqpoint{3.711030in}{3.500341in}}%
\pgfpathlineto{\pgfqpoint{3.732992in}{3.457675in}}%
\pgfpathlineto{\pgfqpoint{3.754954in}{3.409330in}}%
\pgfpathlineto{\pgfqpoint{3.776916in}{3.354636in}}%
\pgfpathlineto{\pgfqpoint{3.798878in}{3.292697in}}%
\pgfpathlineto{\pgfqpoint{3.820840in}{3.222207in}}%
\pgfpathlineto{\pgfqpoint{3.842803in}{3.141099in}}%
\pgfpathlineto{\pgfqpoint{3.864765in}{3.045683in}}%
\pgfpathlineto{\pgfqpoint{3.881236in}{2.960419in}}%
\pgfpathlineto{\pgfqpoint{3.897708in}{2.856326in}}%
\pgfpathlineto{\pgfqpoint{3.908689in}{2.770665in}}%
\pgfpathlineto{\pgfqpoint{3.930651in}{2.575192in}}%
\pgfpathlineto{\pgfqpoint{3.936142in}{2.545186in}}%
\pgfpathlineto{\pgfqpoint{3.941632in}{2.529258in}}%
\pgfpathlineto{\pgfqpoint{3.947123in}{2.522681in}}%
\pgfpathlineto{\pgfqpoint{3.958104in}{2.519852in}}%
\pgfpathlineto{\pgfqpoint{4.018500in}{2.519649in}}%
\pgfpathlineto{\pgfqpoint{4.161254in}{2.519649in}}%
\pgfpathlineto{\pgfqpoint{4.161254in}{2.519649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.755676in}{2.460479in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.650980,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.995000pt}{2.160000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.755676in}{2.522915in}}%
\pgfpathlineto{\pgfqpoint{2.887449in}{2.524296in}}%
\pgfpathlineto{\pgfqpoint{2.909411in}{2.527670in}}%
\pgfpathlineto{\pgfqpoint{2.920392in}{2.531721in}}%
\pgfpathlineto{\pgfqpoint{2.931373in}{2.538961in}}%
\pgfpathlineto{\pgfqpoint{2.942354in}{2.551314in}}%
\pgfpathlineto{\pgfqpoint{2.953335in}{2.571081in}}%
\pgfpathlineto{\pgfqpoint{2.964316in}{2.600277in}}%
\pgfpathlineto{\pgfqpoint{2.975297in}{2.639663in}}%
\pgfpathlineto{\pgfqpoint{2.991769in}{2.714881in}}%
\pgfpathlineto{\pgfqpoint{3.052165in}{3.017765in}}%
\pgfpathlineto{\pgfqpoint{3.074127in}{3.108473in}}%
\pgfpathlineto{\pgfqpoint{3.096089in}{3.187861in}}%
\pgfpathlineto{\pgfqpoint{3.118051in}{3.257674in}}%
\pgfpathlineto{\pgfqpoint{3.145504in}{3.333625in}}%
\pgfpathlineto{\pgfqpoint{3.172957in}{3.398883in}}%
\pgfpathlineto{\pgfqpoint{3.200409in}{3.454902in}}%
\pgfpathlineto{\pgfqpoint{3.227862in}{3.502762in}}%
\pgfpathlineto{\pgfqpoint{3.255315in}{3.543316in}}%
\pgfpathlineto{\pgfqpoint{3.282767in}{3.577263in}}%
\pgfpathlineto{\pgfqpoint{3.304730in}{3.600065in}}%
\pgfpathlineto{\pgfqpoint{3.326692in}{3.619282in}}%
\pgfpathlineto{\pgfqpoint{3.348654in}{3.635143in}}%
\pgfpathlineto{\pgfqpoint{3.370616in}{3.647843in}}%
\pgfpathlineto{\pgfqpoint{3.392578in}{3.657548in}}%
\pgfpathlineto{\pgfqpoint{3.414540in}{3.664386in}}%
\pgfpathlineto{\pgfqpoint{3.436503in}{3.668451in}}%
\pgfpathlineto{\pgfqpoint{3.458465in}{3.669800in}}%
\pgfpathlineto{\pgfqpoint{3.480427in}{3.668451in}}%
\pgfpathlineto{\pgfqpoint{3.502389in}{3.664386in}}%
\pgfpathlineto{\pgfqpoint{3.524351in}{3.657548in}}%
\pgfpathlineto{\pgfqpoint{3.546313in}{3.647843in}}%
\pgfpathlineto{\pgfqpoint{3.568276in}{3.635143in}}%
\pgfpathlineto{\pgfqpoint{3.590238in}{3.619282in}}%
\pgfpathlineto{\pgfqpoint{3.612200in}{3.600065in}}%
\pgfpathlineto{\pgfqpoint{3.634162in}{3.577263in}}%
\pgfpathlineto{\pgfqpoint{3.656124in}{3.550613in}}%
\pgfpathlineto{\pgfqpoint{3.678086in}{3.519818in}}%
\pgfpathlineto{\pgfqpoint{3.700049in}{3.484538in}}%
\pgfpathlineto{\pgfqpoint{3.722011in}{3.444381in}}%
\pgfpathlineto{\pgfqpoint{3.743973in}{3.398883in}}%
\pgfpathlineto{\pgfqpoint{3.765935in}{3.347479in}}%
\pgfpathlineto{\pgfqpoint{3.787897in}{3.289452in}}%
\pgfpathlineto{\pgfqpoint{3.809859in}{3.223866in}}%
\pgfpathlineto{\pgfqpoint{3.831822in}{3.149469in}}%
\pgfpathlineto{\pgfqpoint{3.853784in}{3.064645in}}%
\pgfpathlineto{\pgfqpoint{3.875746in}{2.967682in}}%
\pgfpathlineto{\pgfqpoint{3.903199in}{2.829571in}}%
\pgfpathlineto{\pgfqpoint{3.936142in}{2.662893in}}%
\pgfpathlineto{\pgfqpoint{3.947123in}{2.618721in}}%
\pgfpathlineto{\pgfqpoint{3.958104in}{2.584412in}}%
\pgfpathlineto{\pgfqpoint{3.969085in}{2.560127in}}%
\pgfpathlineto{\pgfqpoint{3.980066in}{2.544358in}}%
\pgfpathlineto{\pgfqpoint{3.991047in}{2.534835in}}%
\pgfpathlineto{\pgfqpoint{4.002028in}{2.529394in}}%
\pgfpathlineto{\pgfqpoint{4.018500in}{2.525471in}}%
\pgfpathlineto{\pgfqpoint{4.045953in}{2.523477in}}%
\pgfpathlineto{\pgfqpoint{4.122820in}{2.522925in}}%
\pgfpathlineto{\pgfqpoint{4.161254in}{2.522915in}}%
\pgfpathlineto{\pgfqpoint{4.161254in}{2.522915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.755676in}{2.460479in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.647059,0.254902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.640000pt}{2.160000pt}{1.350000pt}{2.160000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.755676in}{2.603967in}}%
\pgfpathlineto{\pgfqpoint{2.777638in}{2.605274in}}%
\pgfpathlineto{\pgfqpoint{2.799600in}{2.609253in}}%
\pgfpathlineto{\pgfqpoint{2.821562in}{2.616080in}}%
\pgfpathlineto{\pgfqpoint{2.843524in}{2.626033in}}%
\pgfpathlineto{\pgfqpoint{2.865486in}{2.639464in}}%
\pgfpathlineto{\pgfqpoint{2.887449in}{2.656760in}}%
\pgfpathlineto{\pgfqpoint{2.909411in}{2.678279in}}%
\pgfpathlineto{\pgfqpoint{2.931373in}{2.704266in}}%
\pgfpathlineto{\pgfqpoint{2.953335in}{2.734775in}}%
\pgfpathlineto{\pgfqpoint{2.980788in}{2.778922in}}%
\pgfpathlineto{\pgfqpoint{3.013731in}{2.839259in}}%
\pgfpathlineto{\pgfqpoint{3.057655in}{2.927334in}}%
\pgfpathlineto{\pgfqpoint{3.129032in}{3.070371in}}%
\pgfpathlineto{\pgfqpoint{3.167466in}{3.139678in}}%
\pgfpathlineto{\pgfqpoint{3.200409in}{3.192558in}}%
\pgfpathlineto{\pgfqpoint{3.227862in}{3.231575in}}%
\pgfpathlineto{\pgfqpoint{3.255315in}{3.265880in}}%
\pgfpathlineto{\pgfqpoint{3.282767in}{3.295489in}}%
\pgfpathlineto{\pgfqpoint{3.310220in}{3.320486in}}%
\pgfpathlineto{\pgfqpoint{3.337673in}{3.340988in}}%
\pgfpathlineto{\pgfqpoint{3.365126in}{3.357123in}}%
\pgfpathlineto{\pgfqpoint{3.392578in}{3.369009in}}%
\pgfpathlineto{\pgfqpoint{3.414540in}{3.375523in}}%
\pgfpathlineto{\pgfqpoint{3.436503in}{3.379417in}}%
\pgfpathlineto{\pgfqpoint{3.458465in}{3.380712in}}%
\pgfpathlineto{\pgfqpoint{3.480427in}{3.379417in}}%
\pgfpathlineto{\pgfqpoint{3.502389in}{3.375523in}}%
\pgfpathlineto{\pgfqpoint{3.524351in}{3.369009in}}%
\pgfpathlineto{\pgfqpoint{3.546313in}{3.359837in}}%
\pgfpathlineto{\pgfqpoint{3.573766in}{3.344561in}}%
\pgfpathlineto{\pgfqpoint{3.601219in}{3.324942in}}%
\pgfpathlineto{\pgfqpoint{3.628672in}{3.300854in}}%
\pgfpathlineto{\pgfqpoint{3.656124in}{3.272176in}}%
\pgfpathlineto{\pgfqpoint{3.683577in}{3.238814in}}%
\pgfpathlineto{\pgfqpoint{3.711030in}{3.200735in}}%
\pgfpathlineto{\pgfqpoint{3.743973in}{3.148934in}}%
\pgfpathlineto{\pgfqpoint{3.776916in}{3.090929in}}%
\pgfpathlineto{\pgfqpoint{3.815350in}{3.016816in}}%
\pgfpathlineto{\pgfqpoint{3.930651in}{2.788477in}}%
\pgfpathlineto{\pgfqpoint{3.958104in}{2.743090in}}%
\pgfpathlineto{\pgfqpoint{3.985557in}{2.704266in}}%
\pgfpathlineto{\pgfqpoint{4.007519in}{2.678279in}}%
\pgfpathlineto{\pgfqpoint{4.029481in}{2.656760in}}%
\pgfpathlineto{\pgfqpoint{4.051443in}{2.639464in}}%
\pgfpathlineto{\pgfqpoint{4.073405in}{2.626033in}}%
\pgfpathlineto{\pgfqpoint{4.095367in}{2.616080in}}%
\pgfpathlineto{\pgfqpoint{4.117330in}{2.609253in}}%
\pgfpathlineto{\pgfqpoint{4.139292in}{2.605274in}}%
\pgfpathlineto{\pgfqpoint{4.161254in}{2.603967in}}%
\pgfpathlineto{\pgfqpoint{4.161254in}{2.603967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.755676in}{2.460479in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.396078,0.674510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.350000pt}{2.227500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.755676in}{3.448413in}}%
\pgfpathlineto{\pgfqpoint{4.161254in}{3.448413in}}%
\pgfpathlineto{\pgfqpoint{4.161254in}{3.448413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.755676in}{2.460479in}}%
\pgfpathlineto{\pgfqpoint{2.755676in}{3.762222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.755676in}{2.460479in}}%
\pgfpathlineto{\pgfqpoint{4.161254in}{2.460479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.755676in,y=3.817778in,left,base]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(b) Mean frequency}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.834962in}{2.460479in}}%
\pgfpathlineto{\pgfqpoint{6.240541in}{2.460479in}}%
\pgfpathlineto{\pgfqpoint{6.240541in}{3.762222in}}%
\pgfpathlineto{\pgfqpoint{4.834962in}{3.762222in}}%
\pgfpathlineto{\pgfqpoint{4.834962in}{2.460479in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.037500in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.037500in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.834962in}{2.460479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.834962in,y=2.374368in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.037500in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.037500in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.303488in}{2.460479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.303488in,y=2.374368in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.037500in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.037500in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.772015in}{2.460479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.772015in,y=2.374368in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}400}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.037500in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.037500in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.240541in}{2.460479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.240541in,y=2.374368in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}600}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.537751in,y=2.235479in,,top]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Time $Kt$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.037500in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.037500in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.834962in}{2.460479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.592601in, y=2.425757in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.037500in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.037500in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.834962in}{3.111351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.592601in, y=3.076628in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.037500in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.037500in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.834962in}{3.762222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.592601in, y=3.727500in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.537046in,y=3.111351in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$R(t)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.834962in}{2.460479in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.070588,0.403922,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.834962in}{3.331653in}}%
\pgfpathlineto{\pgfqpoint{4.867759in}{3.330350in}}%
\pgfpathlineto{\pgfqpoint{4.912269in}{3.332557in}}%
\pgfpathlineto{\pgfqpoint{4.970835in}{3.331227in}}%
\pgfpathlineto{\pgfqpoint{5.013002in}{3.331966in}}%
\pgfpathlineto{\pgfqpoint{5.071568in}{3.331465in}}%
\pgfpathlineto{\pgfqpoint{5.123106in}{3.331500in}}%
\pgfpathlineto{\pgfqpoint{5.186357in}{3.331710in}}%
\pgfpathlineto{\pgfqpoint{5.453417in}{3.331505in}}%
\pgfpathlineto{\pgfqpoint{6.034389in}{3.331524in}}%
\pgfpathlineto{\pgfqpoint{6.240541in}{3.331524in}}%
\pgfpathlineto{\pgfqpoint{6.240541in}{3.331524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.834962in}{2.460479in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.650980,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.810000pt}{2.080000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.834962in}{3.331653in}}%
\pgfpathlineto{\pgfqpoint{4.844333in}{3.321304in}}%
\pgfpathlineto{\pgfqpoint{4.849018in}{3.319050in}}%
\pgfpathlineto{\pgfqpoint{4.856046in}{3.319905in}}%
\pgfpathlineto{\pgfqpoint{4.863074in}{3.324349in}}%
\pgfpathlineto{\pgfqpoint{4.877130in}{3.339507in}}%
\pgfpathlineto{\pgfqpoint{4.888843in}{3.350476in}}%
\pgfpathlineto{\pgfqpoint{4.898213in}{3.354668in}}%
\pgfpathlineto{\pgfqpoint{4.905241in}{3.354763in}}%
\pgfpathlineto{\pgfqpoint{4.914612in}{3.351528in}}%
\pgfpathlineto{\pgfqpoint{4.931010in}{3.340673in}}%
\pgfpathlineto{\pgfqpoint{4.945066in}{3.332920in}}%
\pgfpathlineto{\pgfqpoint{4.954436in}{3.331090in}}%
\pgfpathlineto{\pgfqpoint{4.963807in}{3.332319in}}%
\pgfpathlineto{\pgfqpoint{4.977863in}{3.337959in}}%
\pgfpathlineto{\pgfqpoint{4.996604in}{3.345144in}}%
\pgfpathlineto{\pgfqpoint{5.008317in}{3.346309in}}%
\pgfpathlineto{\pgfqpoint{5.022373in}{3.344113in}}%
\pgfpathlineto{\pgfqpoint{5.055170in}{3.336588in}}%
\pgfpathlineto{\pgfqpoint{5.069225in}{3.337087in}}%
\pgfpathlineto{\pgfqpoint{5.120763in}{3.342420in}}%
\pgfpathlineto{\pgfqpoint{5.176986in}{3.339148in}}%
\pgfpathlineto{\pgfqpoint{5.228524in}{3.341056in}}%
\pgfpathlineto{\pgfqpoint{5.289433in}{3.340054in}}%
\pgfpathlineto{\pgfqpoint{5.345656in}{3.340359in}}%
\pgfpathlineto{\pgfqpoint{5.413592in}{3.340424in}}%
\pgfpathlineto{\pgfqpoint{5.624429in}{3.340316in}}%
\pgfpathlineto{\pgfqpoint{6.240541in}{3.340290in}}%
\pgfpathlineto{\pgfqpoint{6.240541in}{3.340290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.834962in}{2.460479in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.647059,0.254902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.320000pt}{2.080000pt}{1.300000pt}{2.080000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.834962in}{3.331653in}}%
\pgfpathlineto{\pgfqpoint{4.841990in}{3.294684in}}%
\pgfpathlineto{\pgfqpoint{4.846675in}{3.279012in}}%
\pgfpathlineto{\pgfqpoint{4.851361in}{3.274077in}}%
\pgfpathlineto{\pgfqpoint{4.853703in}{3.274745in}}%
\pgfpathlineto{\pgfqpoint{4.858389in}{3.281114in}}%
\pgfpathlineto{\pgfqpoint{4.865416in}{3.300965in}}%
\pgfpathlineto{\pgfqpoint{4.893528in}{3.396688in}}%
\pgfpathlineto{\pgfqpoint{4.902899in}{3.416142in}}%
\pgfpathlineto{\pgfqpoint{4.912269in}{3.428767in}}%
\pgfpathlineto{\pgfqpoint{4.921640in}{3.436051in}}%
\pgfpathlineto{\pgfqpoint{4.931010in}{3.439428in}}%
\pgfpathlineto{\pgfqpoint{4.942723in}{3.439920in}}%
\pgfpathlineto{\pgfqpoint{4.956779in}{3.437159in}}%
\pgfpathlineto{\pgfqpoint{4.980205in}{3.428806in}}%
\pgfpathlineto{\pgfqpoint{5.024715in}{3.412520in}}%
\pgfpathlineto{\pgfqpoint{5.050484in}{3.406685in}}%
\pgfpathlineto{\pgfqpoint{5.078596in}{3.403801in}}%
\pgfpathlineto{\pgfqpoint{5.116078in}{3.403504in}}%
\pgfpathlineto{\pgfqpoint{5.270692in}{3.405041in}}%
\pgfpathlineto{\pgfqpoint{6.071871in}{3.404972in}}%
\pgfpathlineto{\pgfqpoint{6.240541in}{3.404972in}}%
\pgfpathlineto{\pgfqpoint{6.240541in}{3.404972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.834962in}{2.460479in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.396078,0.674510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.300000pt}{2.145000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.834962in}{3.331653in}}%
\pgfpathlineto{\pgfqpoint{4.841990in}{3.237772in}}%
\pgfpathlineto{\pgfqpoint{4.846675in}{3.196015in}}%
\pgfpathlineto{\pgfqpoint{4.851361in}{3.175244in}}%
\pgfpathlineto{\pgfqpoint{4.856046in}{3.168315in}}%
\pgfpathlineto{\pgfqpoint{4.858389in}{3.168239in}}%
\pgfpathlineto{\pgfqpoint{4.863074in}{3.172302in}}%
\pgfpathlineto{\pgfqpoint{4.888843in}{3.205623in}}%
\pgfpathlineto{\pgfqpoint{4.900556in}{3.212689in}}%
\pgfpathlineto{\pgfqpoint{4.916954in}{3.218421in}}%
\pgfpathlineto{\pgfqpoint{4.938038in}{3.222289in}}%
\pgfpathlineto{\pgfqpoint{4.968492in}{3.224397in}}%
\pgfpathlineto{\pgfqpoint{5.038771in}{3.225181in}}%
\pgfpathlineto{\pgfqpoint{5.938341in}{3.225225in}}%
\pgfpathlineto{\pgfqpoint{6.240541in}{3.225225in}}%
\pgfpathlineto{\pgfqpoint{6.240541in}{3.225225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.834962in}{2.460479in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.243137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.834962in}{3.331653in}}%
\pgfpathlineto{\pgfqpoint{4.841990in}{3.113147in}}%
\pgfpathlineto{\pgfqpoint{4.849018in}{2.987922in}}%
\pgfpathlineto{\pgfqpoint{4.856046in}{2.916058in}}%
\pgfpathlineto{\pgfqpoint{4.865416in}{2.848924in}}%
\pgfpathlineto{\pgfqpoint{4.877130in}{2.786244in}}%
\pgfpathlineto{\pgfqpoint{4.888843in}{2.739473in}}%
\pgfpathlineto{\pgfqpoint{4.902899in}{2.696288in}}%
\pgfpathlineto{\pgfqpoint{4.916954in}{2.662189in}}%
\pgfpathlineto{\pgfqpoint{4.933353in}{2.630381in}}%
\pgfpathlineto{\pgfqpoint{4.952094in}{2.601416in}}%
\pgfpathlineto{\pgfqpoint{4.970835in}{2.578167in}}%
\pgfpathlineto{\pgfqpoint{4.991919in}{2.557072in}}%
\pgfpathlineto{\pgfqpoint{5.015345in}{2.538373in}}%
\pgfpathlineto{\pgfqpoint{5.041114in}{2.522165in}}%
\pgfpathlineto{\pgfqpoint{5.069225in}{2.508423in}}%
\pgfpathlineto{\pgfqpoint{5.099680in}{2.497034in}}%
\pgfpathlineto{\pgfqpoint{5.134819in}{2.487246in}}%
\pgfpathlineto{\pgfqpoint{5.176986in}{2.478912in}}%
\pgfpathlineto{\pgfqpoint{5.226182in}{2.472416in}}%
\pgfpathlineto{\pgfqpoint{5.289433in}{2.467310in}}%
\pgfpathlineto{\pgfqpoint{5.376110in}{2.463659in}}%
\pgfpathlineto{\pgfqpoint{5.509640in}{2.461458in}}%
\pgfpathlineto{\pgfqpoint{5.795441in}{2.460558in}}%
\pgfpathlineto{\pgfqpoint{6.240541in}{2.460481in}}%
\pgfpathlineto{\pgfqpoint{6.240541in}{2.460481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.834962in}{2.460479in}}%
\pgfpathlineto{\pgfqpoint{4.834962in}{3.762222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.834962in}{2.460479in}}%
\pgfpathlineto{\pgfqpoint{6.240541in}{2.460479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.834962in,y=3.817778in,left,base]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(c) Global order parameter}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.628912in,y=2.988257in,left,base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$D$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.070588,0.403922,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.154263in}{2.889507in}}%
\pgfpathlineto{\pgfqpoint{5.227179in}{2.889507in}}%
\pgfpathlineto{\pgfqpoint{5.300096in}{2.889507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.377874in,y=2.855479in,left,base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0.001$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.650980,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.810000pt}{2.080000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.154263in}{2.756729in}}%
\pgfpathlineto{\pgfqpoint{5.227179in}{2.756729in}}%
\pgfpathlineto{\pgfqpoint{5.300096in}{2.756729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.377874in,y=2.722701in,left,base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0.005$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.647059,0.254902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.320000pt}{2.080000pt}{1.300000pt}{2.080000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.154263in}{2.623951in}}%
\pgfpathlineto{\pgfqpoint{5.227179in}{2.623951in}}%
\pgfpathlineto{\pgfqpoint{5.300096in}{2.623951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.377874in,y=2.589924in,left,base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0.02$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.396078,0.674510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.300000pt}{2.145000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.742913in}{2.889507in}}%
\pgfpathlineto{\pgfqpoint{5.815830in}{2.889507in}}%
\pgfpathlineto{\pgfqpoint{5.888746in}{2.889507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.966524in,y=2.855479in,left,base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0.05$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.243137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.742913in}{2.756729in}}%
\pgfpathlineto{\pgfqpoint{5.815830in}{2.756729in}}%
\pgfpathlineto{\pgfqpoint{5.888746in}{2.756729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.966524in,y=2.722701in,left,base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0.12$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513472in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{1.919051in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{1.919051in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{0.513472in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{0.513472in}{0.412778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513472in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513472in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513472in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513472in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513472in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513472in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513472in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513472in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513472in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513472in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513472in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513472in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513472in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513472in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513472in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513472in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.233603,0.313828,0.543914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513472in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513472in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513472in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513472in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513472in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513472in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513472in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513472in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513472in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529871in}{1.012623in}}%
\pgfpathlineto{\pgfqpoint{0.532213in}{1.012067in}}%
\pgfpathlineto{\pgfqpoint{0.533753in}{1.022970in}}%
\pgfpathlineto{\pgfqpoint{0.534666in}{1.033140in}}%
\pgfpathlineto{\pgfqpoint{0.535163in}{1.058564in}}%
\pgfpathlineto{\pgfqpoint{0.534941in}{1.078904in}}%
\pgfpathlineto{\pgfqpoint{0.534230in}{1.094159in}}%
\pgfpathlineto{\pgfqpoint{0.532213in}{1.110644in}}%
\pgfpathlineto{\pgfqpoint{0.529871in}{1.113004in}}%
\pgfpathlineto{\pgfqpoint{0.527528in}{1.104947in}}%
\pgfpathlineto{\pgfqpoint{0.526919in}{1.099244in}}%
\pgfpathlineto{\pgfqpoint{0.525944in}{1.083989in}}%
\pgfpathlineto{\pgfqpoint{0.525637in}{1.068734in}}%
\pgfpathlineto{\pgfqpoint{0.526012in}{1.048395in}}%
\pgfpathlineto{\pgfqpoint{0.526864in}{1.033140in}}%
\pgfpathlineto{\pgfqpoint{0.527528in}{1.025318in}}%
\pgfpathlineto{\pgfqpoint{0.529871in}{1.012623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513472in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527528in}{0.961743in}}%
\pgfpathlineto{\pgfqpoint{0.529871in}{0.959947in}}%
\pgfpathlineto{\pgfqpoint{0.532213in}{0.961607in}}%
\pgfpathlineto{\pgfqpoint{0.534556in}{0.969079in}}%
\pgfpathlineto{\pgfqpoint{0.535640in}{0.977205in}}%
\pgfpathlineto{\pgfqpoint{0.536899in}{0.988484in}}%
\pgfpathlineto{\pgfqpoint{0.537940in}{1.007715in}}%
\pgfpathlineto{\pgfqpoint{0.539046in}{1.058564in}}%
\pgfpathlineto{\pgfqpoint{0.538482in}{1.099244in}}%
\pgfpathlineto{\pgfqpoint{0.536683in}{1.134838in}}%
\pgfpathlineto{\pgfqpoint{0.534556in}{1.152696in}}%
\pgfpathlineto{\pgfqpoint{0.532213in}{1.161919in}}%
\pgfpathlineto{\pgfqpoint{0.529871in}{1.166519in}}%
\pgfpathlineto{\pgfqpoint{0.527528in}{1.168918in}}%
\pgfpathlineto{\pgfqpoint{0.525185in}{1.168038in}}%
\pgfpathlineto{\pgfqpoint{0.522843in}{1.157818in}}%
\pgfpathlineto{\pgfqpoint{0.522150in}{1.150093in}}%
\pgfpathlineto{\pgfqpoint{0.520265in}{1.119584in}}%
\pgfpathlineto{\pgfqpoint{0.519407in}{1.073819in}}%
\pgfpathlineto{\pgfqpoint{0.519977in}{1.033140in}}%
\pgfpathlineto{\pgfqpoint{0.521727in}{0.997545in}}%
\pgfpathlineto{\pgfqpoint{0.522843in}{0.983250in}}%
\pgfpathlineto{\pgfqpoint{0.524463in}{0.972120in}}%
\pgfpathlineto{\pgfqpoint{0.525185in}{0.967915in}}%
\pgfpathlineto{\pgfqpoint{0.527528in}{0.961743in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.529828in}{1.012800in}}%
\pgfpathlineto{\pgfqpoint{0.527528in}{1.025318in}}%
\pgfpathlineto{\pgfqpoint{0.526864in}{1.033140in}}%
\pgfpathlineto{\pgfqpoint{0.526012in}{1.048395in}}%
\pgfpathlineto{\pgfqpoint{0.525637in}{1.068734in}}%
\pgfpathlineto{\pgfqpoint{0.525944in}{1.083989in}}%
\pgfpathlineto{\pgfqpoint{0.526919in}{1.099244in}}%
\pgfpathlineto{\pgfqpoint{0.527528in}{1.104947in}}%
\pgfpathlineto{\pgfqpoint{0.529871in}{1.113004in}}%
\pgfpathlineto{\pgfqpoint{0.532213in}{1.110644in}}%
\pgfpathlineto{\pgfqpoint{0.534230in}{1.094159in}}%
\pgfpathlineto{\pgfqpoint{0.534941in}{1.078904in}}%
\pgfpathlineto{\pgfqpoint{0.535163in}{1.058564in}}%
\pgfpathlineto{\pgfqpoint{0.534666in}{1.033140in}}%
\pgfpathlineto{\pgfqpoint{0.533753in}{1.022970in}}%
\pgfpathlineto{\pgfqpoint{0.532213in}{1.012067in}}%
\pgfpathlineto{\pgfqpoint{0.529828in}{1.012800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513472in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525185in}{0.925427in}}%
\pgfpathlineto{\pgfqpoint{0.527528in}{0.924347in}}%
\pgfpathlineto{\pgfqpoint{0.529871in}{0.925855in}}%
\pgfpathlineto{\pgfqpoint{0.532213in}{0.928881in}}%
\pgfpathlineto{\pgfqpoint{0.534556in}{0.934698in}}%
\pgfpathlineto{\pgfqpoint{0.536933in}{0.946696in}}%
\pgfpathlineto{\pgfqpoint{0.539241in}{0.970352in}}%
\pgfpathlineto{\pgfqpoint{0.540385in}{0.992460in}}%
\pgfpathlineto{\pgfqpoint{0.541441in}{1.028055in}}%
\pgfpathlineto{\pgfqpoint{0.541741in}{1.063649in}}%
\pgfpathlineto{\pgfqpoint{0.541481in}{1.094159in}}%
\pgfpathlineto{\pgfqpoint{0.540631in}{1.124669in}}%
\pgfpathlineto{\pgfqpoint{0.539241in}{1.151705in}}%
\pgfpathlineto{\pgfqpoint{0.537453in}{1.170433in}}%
\pgfpathlineto{\pgfqpoint{0.534556in}{1.187813in}}%
\pgfpathlineto{\pgfqpoint{0.532213in}{1.195497in}}%
\pgfpathlineto{\pgfqpoint{0.527528in}{1.206745in}}%
\pgfpathlineto{\pgfqpoint{0.525185in}{1.210020in}}%
\pgfpathlineto{\pgfqpoint{0.522843in}{1.206279in}}%
\pgfpathlineto{\pgfqpoint{0.521231in}{1.195858in}}%
\pgfpathlineto{\pgfqpoint{0.518157in}{1.162021in}}%
\pgfpathlineto{\pgfqpoint{0.515459in}{1.109414in}}%
\pgfpathlineto{\pgfqpoint{0.514610in}{1.063649in}}%
\pgfpathlineto{\pgfqpoint{0.515506in}{1.022970in}}%
\pgfpathlineto{\pgfqpoint{0.518174in}{0.977205in}}%
\pgfpathlineto{\pgfqpoint{0.520333in}{0.951781in}}%
\pgfpathlineto{\pgfqpoint{0.521592in}{0.941611in}}%
\pgfpathlineto{\pgfqpoint{0.522843in}{0.932823in}}%
\pgfpathlineto{\pgfqpoint{0.525185in}{0.925427in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.527436in}{0.961951in}}%
\pgfpathlineto{\pgfqpoint{0.525185in}{0.967915in}}%
\pgfpathlineto{\pgfqpoint{0.524463in}{0.972120in}}%
\pgfpathlineto{\pgfqpoint{0.522843in}{0.983250in}}%
\pgfpathlineto{\pgfqpoint{0.521727in}{0.997545in}}%
\pgfpathlineto{\pgfqpoint{0.519977in}{1.033140in}}%
\pgfpathlineto{\pgfqpoint{0.519407in}{1.073819in}}%
\pgfpathlineto{\pgfqpoint{0.520265in}{1.119584in}}%
\pgfpathlineto{\pgfqpoint{0.522150in}{1.150093in}}%
\pgfpathlineto{\pgfqpoint{0.522843in}{1.157818in}}%
\pgfpathlineto{\pgfqpoint{0.525185in}{1.168038in}}%
\pgfpathlineto{\pgfqpoint{0.527528in}{1.168918in}}%
\pgfpathlineto{\pgfqpoint{0.529871in}{1.166519in}}%
\pgfpathlineto{\pgfqpoint{0.532213in}{1.161919in}}%
\pgfpathlineto{\pgfqpoint{0.534556in}{1.152696in}}%
\pgfpathlineto{\pgfqpoint{0.536683in}{1.134838in}}%
\pgfpathlineto{\pgfqpoint{0.538482in}{1.099244in}}%
\pgfpathlineto{\pgfqpoint{0.539046in}{1.058564in}}%
\pgfpathlineto{\pgfqpoint{0.537940in}{1.007715in}}%
\pgfpathlineto{\pgfqpoint{0.536899in}{0.988484in}}%
\pgfpathlineto{\pgfqpoint{0.535640in}{0.977205in}}%
\pgfpathlineto{\pgfqpoint{0.534556in}{0.969079in}}%
\pgfpathlineto{\pgfqpoint{0.532213in}{0.961607in}}%
\pgfpathlineto{\pgfqpoint{0.529871in}{0.959947in}}%
\pgfpathlineto{\pgfqpoint{0.527436in}{0.961951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513472in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525185in}{0.893394in}}%
\pgfpathlineto{\pgfqpoint{0.527528in}{0.894790in}}%
\pgfpathlineto{\pgfqpoint{0.529871in}{0.898342in}}%
\pgfpathlineto{\pgfqpoint{0.532213in}{0.902416in}}%
\pgfpathlineto{\pgfqpoint{0.534556in}{0.907738in}}%
\pgfpathlineto{\pgfqpoint{0.536899in}{0.916410in}}%
\pgfpathlineto{\pgfqpoint{0.539241in}{0.931817in}}%
\pgfpathlineto{\pgfqpoint{0.541584in}{0.960238in}}%
\pgfpathlineto{\pgfqpoint{0.542858in}{0.987375in}}%
\pgfpathlineto{\pgfqpoint{0.543833in}{1.022970in}}%
\pgfpathlineto{\pgfqpoint{0.544202in}{1.063649in}}%
\pgfpathlineto{\pgfqpoint{0.543926in}{1.099244in}}%
\pgfpathlineto{\pgfqpoint{0.542986in}{1.134838in}}%
\pgfpathlineto{\pgfqpoint{0.541584in}{1.163498in}}%
\pgfpathlineto{\pgfqpoint{0.539241in}{1.190341in}}%
\pgfpathlineto{\pgfqpoint{0.536899in}{1.205781in}}%
\pgfpathlineto{\pgfqpoint{0.534556in}{1.215530in}}%
\pgfpathlineto{\pgfqpoint{0.527528in}{1.236617in}}%
\pgfpathlineto{\pgfqpoint{0.525185in}{1.241538in}}%
\pgfpathlineto{\pgfqpoint{0.522843in}{1.239639in}}%
\pgfpathlineto{\pgfqpoint{0.520500in}{1.227897in}}%
\pgfpathlineto{\pgfqpoint{0.517549in}{1.200943in}}%
\pgfpathlineto{\pgfqpoint{0.513472in}{1.151864in}}%
\pgfpathlineto{\pgfqpoint{0.513472in}{0.975434in}}%
\pgfpathlineto{\pgfqpoint{0.520500in}{0.910377in}}%
\pgfpathlineto{\pgfqpoint{0.522843in}{0.897783in}}%
\pgfpathlineto{\pgfqpoint{0.525185in}{0.893394in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.524863in}{0.926356in}}%
\pgfpathlineto{\pgfqpoint{0.522843in}{0.932823in}}%
\pgfpathlineto{\pgfqpoint{0.520920in}{0.946696in}}%
\pgfpathlineto{\pgfqpoint{0.517800in}{0.982290in}}%
\pgfpathlineto{\pgfqpoint{0.515303in}{1.028055in}}%
\pgfpathlineto{\pgfqpoint{0.514614in}{1.068734in}}%
\pgfpathlineto{\pgfqpoint{0.515653in}{1.114499in}}%
\pgfpathlineto{\pgfqpoint{0.518398in}{1.165348in}}%
\pgfpathlineto{\pgfqpoint{0.520500in}{1.190749in}}%
\pgfpathlineto{\pgfqpoint{0.521998in}{1.200943in}}%
\pgfpathlineto{\pgfqpoint{0.522843in}{1.206279in}}%
\pgfpathlineto{\pgfqpoint{0.525185in}{1.210020in}}%
\pgfpathlineto{\pgfqpoint{0.527528in}{1.206745in}}%
\pgfpathlineto{\pgfqpoint{0.532213in}{1.195497in}}%
\pgfpathlineto{\pgfqpoint{0.534556in}{1.187813in}}%
\pgfpathlineto{\pgfqpoint{0.537453in}{1.170433in}}%
\pgfpathlineto{\pgfqpoint{0.539241in}{1.151705in}}%
\pgfpathlineto{\pgfqpoint{0.540631in}{1.124669in}}%
\pgfpathlineto{\pgfqpoint{0.541481in}{1.094159in}}%
\pgfpathlineto{\pgfqpoint{0.541737in}{1.058564in}}%
\pgfpathlineto{\pgfqpoint{0.541339in}{1.022970in}}%
\pgfpathlineto{\pgfqpoint{0.540385in}{0.992460in}}%
\pgfpathlineto{\pgfqpoint{0.539241in}{0.970352in}}%
\pgfpathlineto{\pgfqpoint{0.536899in}{0.946412in}}%
\pgfpathlineto{\pgfqpoint{0.534556in}{0.934698in}}%
\pgfpathlineto{\pgfqpoint{0.532213in}{0.928881in}}%
\pgfpathlineto{\pgfqpoint{0.529871in}{0.925855in}}%
\pgfpathlineto{\pgfqpoint{0.527528in}{0.924347in}}%
\pgfpathlineto{\pgfqpoint{0.525185in}{0.925427in}}%
\pgfpathlineto{\pgfqpoint{0.524863in}{0.926356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513472in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522843in}{0.869731in}}%
\pgfpathlineto{\pgfqpoint{0.525185in}{0.866694in}}%
\pgfpathlineto{\pgfqpoint{0.527528in}{0.869483in}}%
\pgfpathlineto{\pgfqpoint{0.534556in}{0.884692in}}%
\pgfpathlineto{\pgfqpoint{0.537788in}{0.895846in}}%
\pgfpathlineto{\pgfqpoint{0.540331in}{0.911101in}}%
\pgfpathlineto{\pgfqpoint{0.542792in}{0.936526in}}%
\pgfpathlineto{\pgfqpoint{0.544572in}{0.967036in}}%
\pgfpathlineto{\pgfqpoint{0.545960in}{1.007715in}}%
\pgfpathlineto{\pgfqpoint{0.546624in}{1.053479in}}%
\pgfpathlineto{\pgfqpoint{0.546408in}{1.099244in}}%
\pgfpathlineto{\pgfqpoint{0.545411in}{1.139923in}}%
\pgfpathlineto{\pgfqpoint{0.543926in}{1.171858in}}%
\pgfpathlineto{\pgfqpoint{0.541584in}{1.201413in}}%
\pgfpathlineto{\pgfqpoint{0.539241in}{1.219311in}}%
\pgfpathlineto{\pgfqpoint{0.536899in}{1.230995in}}%
\pgfpathlineto{\pgfqpoint{0.527528in}{1.262137in}}%
\pgfpathlineto{\pgfqpoint{0.525185in}{1.267654in}}%
\pgfpathlineto{\pgfqpoint{0.522843in}{1.266249in}}%
\pgfpathlineto{\pgfqpoint{0.520500in}{1.255983in}}%
\pgfpathlineto{\pgfqpoint{0.517894in}{1.236537in}}%
\pgfpathlineto{\pgfqpoint{0.513496in}{1.195858in}}%
\pgfpathlineto{\pgfqpoint{0.513472in}{1.151864in}}%
\pgfpathlineto{\pgfqpoint{0.517549in}{1.200943in}}%
\pgfpathlineto{\pgfqpoint{0.520500in}{1.227897in}}%
\pgfpathlineto{\pgfqpoint{0.522843in}{1.239639in}}%
\pgfpathlineto{\pgfqpoint{0.525185in}{1.241538in}}%
\pgfpathlineto{\pgfqpoint{0.527528in}{1.236617in}}%
\pgfpathlineto{\pgfqpoint{0.534556in}{1.215530in}}%
\pgfpathlineto{\pgfqpoint{0.536899in}{1.205781in}}%
\pgfpathlineto{\pgfqpoint{0.539725in}{1.185688in}}%
\pgfpathlineto{\pgfqpoint{0.541780in}{1.160263in}}%
\pgfpathlineto{\pgfqpoint{0.543333in}{1.124669in}}%
\pgfpathlineto{\pgfqpoint{0.544064in}{1.089074in}}%
\pgfpathlineto{\pgfqpoint{0.544148in}{1.048395in}}%
\pgfpathlineto{\pgfqpoint{0.542659in}{0.982290in}}%
\pgfpathlineto{\pgfqpoint{0.541361in}{0.956866in}}%
\pgfpathlineto{\pgfqpoint{0.539241in}{0.931817in}}%
\pgfpathlineto{\pgfqpoint{0.536899in}{0.916410in}}%
\pgfpathlineto{\pgfqpoint{0.534556in}{0.907738in}}%
\pgfpathlineto{\pgfqpoint{0.532213in}{0.902416in}}%
\pgfpathlineto{\pgfqpoint{0.529871in}{0.898342in}}%
\pgfpathlineto{\pgfqpoint{0.527528in}{0.894790in}}%
\pgfpathlineto{\pgfqpoint{0.525185in}{0.893394in}}%
\pgfpathlineto{\pgfqpoint{0.522843in}{0.897783in}}%
\pgfpathlineto{\pgfqpoint{0.520500in}{0.910377in}}%
\pgfpathlineto{\pgfqpoint{0.513472in}{0.975434in}}%
\pgfpathlineto{\pgfqpoint{0.513472in}{0.931687in}}%
\pgfpathlineto{\pgfqpoint{0.520460in}{0.880592in}}%
\pgfpathlineto{\pgfqpoint{0.522843in}{0.869731in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513472in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525185in}{0.843402in}}%
\pgfpathlineto{\pgfqpoint{0.527528in}{0.846928in}}%
\pgfpathlineto{\pgfqpoint{0.536899in}{0.870381in}}%
\pgfpathlineto{\pgfqpoint{0.539489in}{0.880592in}}%
\pgfpathlineto{\pgfqpoint{0.542530in}{0.900931in}}%
\pgfpathlineto{\pgfqpoint{0.545189in}{0.931441in}}%
\pgfpathlineto{\pgfqpoint{0.547320in}{0.972120in}}%
\pgfpathlineto{\pgfqpoint{0.548685in}{1.017885in}}%
\pgfpathlineto{\pgfqpoint{0.549182in}{1.063649in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.104329in}}%
\pgfpathlineto{\pgfqpoint{0.547805in}{1.145008in}}%
\pgfpathlineto{\pgfqpoint{0.546146in}{1.180603in}}%
\pgfpathlineto{\pgfqpoint{0.543821in}{1.211112in}}%
\pgfpathlineto{\pgfqpoint{0.541584in}{1.230026in}}%
\pgfpathlineto{\pgfqpoint{0.539241in}{1.243486in}}%
\pgfpathlineto{\pgfqpoint{0.536899in}{1.253033in}}%
\pgfpathlineto{\pgfqpoint{0.527528in}{1.284792in}}%
\pgfpathlineto{\pgfqpoint{0.525185in}{1.290326in}}%
\pgfpathlineto{\pgfqpoint{0.522843in}{1.288762in}}%
\pgfpathlineto{\pgfqpoint{0.520500in}{1.279096in}}%
\pgfpathlineto{\pgfqpoint{0.514637in}{1.236537in}}%
\pgfpathlineto{\pgfqpoint{0.513472in}{1.226961in}}%
\pgfpathlineto{\pgfqpoint{0.513472in}{1.195612in}}%
\pgfpathlineto{\pgfqpoint{0.517894in}{1.236537in}}%
\pgfpathlineto{\pgfqpoint{0.520500in}{1.255983in}}%
\pgfpathlineto{\pgfqpoint{0.522843in}{1.266249in}}%
\pgfpathlineto{\pgfqpoint{0.525185in}{1.267654in}}%
\pgfpathlineto{\pgfqpoint{0.527528in}{1.262137in}}%
\pgfpathlineto{\pgfqpoint{0.536899in}{1.230995in}}%
\pgfpathlineto{\pgfqpoint{0.539241in}{1.219311in}}%
\pgfpathlineto{\pgfqpoint{0.541584in}{1.201413in}}%
\pgfpathlineto{\pgfqpoint{0.543926in}{1.171858in}}%
\pgfpathlineto{\pgfqpoint{0.545411in}{1.139923in}}%
\pgfpathlineto{\pgfqpoint{0.546328in}{1.104329in}}%
\pgfpathlineto{\pgfqpoint{0.546653in}{1.063649in}}%
\pgfpathlineto{\pgfqpoint{0.546276in}{1.022970in}}%
\pgfpathlineto{\pgfqpoint{0.545195in}{0.982290in}}%
\pgfpathlineto{\pgfqpoint{0.543798in}{0.951781in}}%
\pgfpathlineto{\pgfqpoint{0.541523in}{0.921271in}}%
\pgfpathlineto{\pgfqpoint{0.539241in}{0.903104in}}%
\pgfpathlineto{\pgfqpoint{0.536899in}{0.891805in}}%
\pgfpathlineto{\pgfqpoint{0.534556in}{0.884692in}}%
\pgfpathlineto{\pgfqpoint{0.532213in}{0.879432in}}%
\pgfpathlineto{\pgfqpoint{0.527528in}{0.869483in}}%
\pgfpathlineto{\pgfqpoint{0.525185in}{0.866694in}}%
\pgfpathlineto{\pgfqpoint{0.522843in}{0.869731in}}%
\pgfpathlineto{\pgfqpoint{0.520500in}{0.880329in}}%
\pgfpathlineto{\pgfqpoint{0.513472in}{0.931687in}}%
\pgfpathlineto{\pgfqpoint{0.513472in}{0.900337in}}%
\pgfpathlineto{\pgfqpoint{0.520500in}{0.855601in}}%
\pgfpathlineto{\pgfqpoint{0.522843in}{0.845934in}}%
\pgfpathlineto{\pgfqpoint{0.525185in}{0.843402in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513472in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525185in}{0.822529in}}%
\pgfpathlineto{\pgfqpoint{0.527528in}{0.826325in}}%
\pgfpathlineto{\pgfqpoint{0.532213in}{0.839562in}}%
\pgfpathlineto{\pgfqpoint{0.536899in}{0.851129in}}%
\pgfpathlineto{\pgfqpoint{0.539241in}{0.858541in}}%
\pgfpathlineto{\pgfqpoint{0.541584in}{0.869249in}}%
\pgfpathlineto{\pgfqpoint{0.543979in}{0.885677in}}%
\pgfpathlineto{\pgfqpoint{0.546807in}{0.916186in}}%
\pgfpathlineto{\pgfqpoint{0.549442in}{0.961951in}}%
\pgfpathlineto{\pgfqpoint{0.551193in}{1.012800in}}%
\pgfpathlineto{\pgfqpoint{0.551847in}{1.063649in}}%
\pgfpathlineto{\pgfqpoint{0.551390in}{1.109414in}}%
\pgfpathlineto{\pgfqpoint{0.550011in}{1.155178in}}%
\pgfpathlineto{\pgfqpoint{0.547896in}{1.195858in}}%
\pgfpathlineto{\pgfqpoint{0.545363in}{1.226367in}}%
\pgfpathlineto{\pgfqpoint{0.542764in}{1.246707in}}%
\pgfpathlineto{\pgfqpoint{0.539241in}{1.264684in}}%
\pgfpathlineto{\pgfqpoint{0.532213in}{1.287796in}}%
\pgfpathlineto{\pgfqpoint{0.527528in}{1.305390in}}%
\pgfpathlineto{\pgfqpoint{0.525185in}{1.310550in}}%
\pgfpathlineto{\pgfqpoint{0.522843in}{1.308482in}}%
\pgfpathlineto{\pgfqpoint{0.520500in}{1.299000in}}%
\pgfpathlineto{\pgfqpoint{0.514096in}{1.256877in}}%
\pgfpathlineto{\pgfqpoint{0.513472in}{1.252342in}}%
\pgfpathlineto{\pgfqpoint{0.513472in}{1.226961in}}%
\pgfpathlineto{\pgfqpoint{0.520500in}{1.279096in}}%
\pgfpathlineto{\pgfqpoint{0.522843in}{1.288762in}}%
\pgfpathlineto{\pgfqpoint{0.525185in}{1.290326in}}%
\pgfpathlineto{\pgfqpoint{0.527528in}{1.284792in}}%
\pgfpathlineto{\pgfqpoint{0.536899in}{1.253033in}}%
\pgfpathlineto{\pgfqpoint{0.539241in}{1.243486in}}%
\pgfpathlineto{\pgfqpoint{0.541584in}{1.230026in}}%
\pgfpathlineto{\pgfqpoint{0.543821in}{1.211112in}}%
\pgfpathlineto{\pgfqpoint{0.546146in}{1.180603in}}%
\pgfpathlineto{\pgfqpoint{0.547805in}{1.145008in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.104329in}}%
\pgfpathlineto{\pgfqpoint{0.549182in}{1.063649in}}%
\pgfpathlineto{\pgfqpoint{0.548685in}{1.017885in}}%
\pgfpathlineto{\pgfqpoint{0.547320in}{0.972120in}}%
\pgfpathlineto{\pgfqpoint{0.545189in}{0.931441in}}%
\pgfpathlineto{\pgfqpoint{0.542530in}{0.900931in}}%
\pgfpathlineto{\pgfqpoint{0.539489in}{0.880592in}}%
\pgfpathlineto{\pgfqpoint{0.536899in}{0.870381in}}%
\pgfpathlineto{\pgfqpoint{0.527528in}{0.846928in}}%
\pgfpathlineto{\pgfqpoint{0.525185in}{0.843402in}}%
\pgfpathlineto{\pgfqpoint{0.522843in}{0.845934in}}%
\pgfpathlineto{\pgfqpoint{0.520500in}{0.855601in}}%
\pgfpathlineto{\pgfqpoint{0.513472in}{0.900337in}}%
\pgfpathlineto{\pgfqpoint{0.513472in}{0.874957in}}%
\pgfpathlineto{\pgfqpoint{0.520500in}{0.834349in}}%
\pgfpathlineto{\pgfqpoint{0.522843in}{0.825057in}}%
\pgfpathlineto{\pgfqpoint{0.525185in}{0.822529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513472in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525185in}{0.803495in}}%
\pgfpathlineto{\pgfqpoint{0.527528in}{0.807205in}}%
\pgfpathlineto{\pgfqpoint{0.532213in}{0.821592in}}%
\pgfpathlineto{\pgfqpoint{0.539253in}{0.839912in}}%
\pgfpathlineto{\pgfqpoint{0.542881in}{0.855167in}}%
\pgfpathlineto{\pgfqpoint{0.546269in}{0.878898in}}%
\pgfpathlineto{\pgfqpoint{0.549468in}{0.916186in}}%
\pgfpathlineto{\pgfqpoint{0.552313in}{0.967036in}}%
\pgfpathlineto{\pgfqpoint{0.554123in}{1.017885in}}%
\pgfpathlineto{\pgfqpoint{0.554706in}{1.063649in}}%
\pgfpathlineto{\pgfqpoint{0.554166in}{1.109414in}}%
\pgfpathlineto{\pgfqpoint{0.552438in}{1.160263in}}%
\pgfpathlineto{\pgfqpoint{0.549916in}{1.206027in}}%
\pgfpathlineto{\pgfqpoint{0.546803in}{1.241622in}}%
\pgfpathlineto{\pgfqpoint{0.543926in}{1.262686in}}%
\pgfpathlineto{\pgfqpoint{0.540967in}{1.277217in}}%
\pgfpathlineto{\pgfqpoint{0.532213in}{1.306385in}}%
\pgfpathlineto{\pgfqpoint{0.527528in}{1.324395in}}%
\pgfpathlineto{\pgfqpoint{0.525185in}{1.328902in}}%
\pgfpathlineto{\pgfqpoint{0.522843in}{1.326105in}}%
\pgfpathlineto{\pgfqpoint{0.520500in}{1.316599in}}%
\pgfpathlineto{\pgfqpoint{0.513472in}{1.273982in}}%
\pgfpathlineto{\pgfqpoint{0.513472in}{1.252342in}}%
\pgfpathlineto{\pgfqpoint{0.520500in}{1.299000in}}%
\pgfpathlineto{\pgfqpoint{0.522843in}{1.308482in}}%
\pgfpathlineto{\pgfqpoint{0.525185in}{1.310550in}}%
\pgfpathlineto{\pgfqpoint{0.527528in}{1.305390in}}%
\pgfpathlineto{\pgfqpoint{0.532213in}{1.287796in}}%
\pgfpathlineto{\pgfqpoint{0.539241in}{1.264684in}}%
\pgfpathlineto{\pgfqpoint{0.542764in}{1.246707in}}%
\pgfpathlineto{\pgfqpoint{0.545363in}{1.226367in}}%
\pgfpathlineto{\pgfqpoint{0.547896in}{1.195858in}}%
\pgfpathlineto{\pgfqpoint{0.550011in}{1.155178in}}%
\pgfpathlineto{\pgfqpoint{0.551390in}{1.109414in}}%
\pgfpathlineto{\pgfqpoint{0.551847in}{1.063649in}}%
\pgfpathlineto{\pgfqpoint{0.551193in}{1.012800in}}%
\pgfpathlineto{\pgfqpoint{0.549442in}{0.961951in}}%
\pgfpathlineto{\pgfqpoint{0.546807in}{0.916186in}}%
\pgfpathlineto{\pgfqpoint{0.543979in}{0.885677in}}%
\pgfpathlineto{\pgfqpoint{0.541584in}{0.869249in}}%
\pgfpathlineto{\pgfqpoint{0.539241in}{0.858541in}}%
\pgfpathlineto{\pgfqpoint{0.536899in}{0.851129in}}%
\pgfpathlineto{\pgfqpoint{0.532213in}{0.839562in}}%
\pgfpathlineto{\pgfqpoint{0.527528in}{0.826325in}}%
\pgfpathlineto{\pgfqpoint{0.525185in}{0.822529in}}%
\pgfpathlineto{\pgfqpoint{0.522843in}{0.825057in}}%
\pgfpathlineto{\pgfqpoint{0.520500in}{0.834349in}}%
\pgfpathlineto{\pgfqpoint{0.513472in}{0.874957in}}%
\pgfpathlineto{\pgfqpoint{0.513472in}{0.853317in}}%
\pgfpathlineto{\pgfqpoint{0.520500in}{0.815605in}}%
\pgfpathlineto{\pgfqpoint{0.522843in}{0.806386in}}%
\pgfpathlineto{\pgfqpoint{0.525185in}{0.803495in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513472in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525185in}{0.785961in}}%
\pgfpathlineto{\pgfqpoint{0.527528in}{0.789252in}}%
\pgfpathlineto{\pgfqpoint{0.532213in}{0.804479in}}%
\pgfpathlineto{\pgfqpoint{0.539241in}{0.822749in}}%
\pgfpathlineto{\pgfqpoint{0.541584in}{0.830121in}}%
\pgfpathlineto{\pgfqpoint{0.544796in}{0.844997in}}%
\pgfpathlineto{\pgfqpoint{0.547699in}{0.865337in}}%
\pgfpathlineto{\pgfqpoint{0.551404in}{0.906016in}}%
\pgfpathlineto{\pgfqpoint{0.554856in}{0.961951in}}%
\pgfpathlineto{\pgfqpoint{0.557180in}{1.017885in}}%
\pgfpathlineto{\pgfqpoint{0.557816in}{1.063649in}}%
\pgfpathlineto{\pgfqpoint{0.557167in}{1.109414in}}%
\pgfpathlineto{\pgfqpoint{0.554938in}{1.165348in}}%
\pgfpathlineto{\pgfqpoint{0.551895in}{1.216197in}}%
\pgfpathlineto{\pgfqpoint{0.548612in}{1.252750in}}%
\pgfpathlineto{\pgfqpoint{0.545976in}{1.272132in}}%
\pgfpathlineto{\pgfqpoint{0.541584in}{1.293496in}}%
\pgfpathlineto{\pgfqpoint{0.534556in}{1.315699in}}%
\pgfpathlineto{\pgfqpoint{0.527528in}{1.342113in}}%
\pgfpathlineto{\pgfqpoint{0.525185in}{1.345730in}}%
\pgfpathlineto{\pgfqpoint{0.522843in}{1.342105in}}%
\pgfpathlineto{\pgfqpoint{0.520500in}{1.332446in}}%
\pgfpathlineto{\pgfqpoint{0.513472in}{1.293020in}}%
\pgfpathlineto{\pgfqpoint{0.513472in}{1.273982in}}%
\pgfpathlineto{\pgfqpoint{0.520500in}{1.316599in}}%
\pgfpathlineto{\pgfqpoint{0.522843in}{1.326105in}}%
\pgfpathlineto{\pgfqpoint{0.525185in}{1.328902in}}%
\pgfpathlineto{\pgfqpoint{0.527528in}{1.324395in}}%
\pgfpathlineto{\pgfqpoint{0.532213in}{1.306385in}}%
\pgfpathlineto{\pgfqpoint{0.540967in}{1.277217in}}%
\pgfpathlineto{\pgfqpoint{0.543926in}{1.262686in}}%
\pgfpathlineto{\pgfqpoint{0.546803in}{1.241622in}}%
\pgfpathlineto{\pgfqpoint{0.549916in}{1.206027in}}%
\pgfpathlineto{\pgfqpoint{0.552438in}{1.160263in}}%
\pgfpathlineto{\pgfqpoint{0.554166in}{1.109414in}}%
\pgfpathlineto{\pgfqpoint{0.554706in}{1.063649in}}%
\pgfpathlineto{\pgfqpoint{0.554123in}{1.017885in}}%
\pgfpathlineto{\pgfqpoint{0.552313in}{0.967036in}}%
\pgfpathlineto{\pgfqpoint{0.549468in}{0.916186in}}%
\pgfpathlineto{\pgfqpoint{0.546269in}{0.878898in}}%
\pgfpathlineto{\pgfqpoint{0.542881in}{0.855167in}}%
\pgfpathlineto{\pgfqpoint{0.539253in}{0.839912in}}%
\pgfpathlineto{\pgfqpoint{0.532213in}{0.821592in}}%
\pgfpathlineto{\pgfqpoint{0.527528in}{0.807205in}}%
\pgfpathlineto{\pgfqpoint{0.525185in}{0.803495in}}%
\pgfpathlineto{\pgfqpoint{0.522843in}{0.806386in}}%
\pgfpathlineto{\pgfqpoint{0.520500in}{0.815605in}}%
\pgfpathlineto{\pgfqpoint{0.513472in}{0.853317in}}%
\pgfpathlineto{\pgfqpoint{0.513472in}{0.834278in}}%
\pgfpathlineto{\pgfqpoint{0.520500in}{0.798766in}}%
\pgfpathlineto{\pgfqpoint{0.522843in}{0.789421in}}%
\pgfpathlineto{\pgfqpoint{0.525185in}{0.785961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513472in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525185in}{0.769669in}}%
\pgfpathlineto{\pgfqpoint{0.527528in}{0.772283in}}%
\pgfpathlineto{\pgfqpoint{0.534556in}{0.795179in}}%
\pgfpathlineto{\pgfqpoint{0.541955in}{0.814488in}}%
\pgfpathlineto{\pgfqpoint{0.545659in}{0.829742in}}%
\pgfpathlineto{\pgfqpoint{0.548862in}{0.850082in}}%
\pgfpathlineto{\pgfqpoint{0.553325in}{0.895846in}}%
\pgfpathlineto{\pgfqpoint{0.558469in}{0.972120in}}%
\pgfpathlineto{\pgfqpoint{0.560699in}{1.022970in}}%
\pgfpathlineto{\pgfqpoint{0.561263in}{1.063649in}}%
\pgfpathlineto{\pgfqpoint{0.560621in}{1.104329in}}%
\pgfpathlineto{\pgfqpoint{0.558429in}{1.155178in}}%
\pgfpathlineto{\pgfqpoint{0.554234in}{1.221282in}}%
\pgfpathlineto{\pgfqpoint{0.549945in}{1.267047in}}%
\pgfpathlineto{\pgfqpoint{0.546952in}{1.287386in}}%
\pgfpathlineto{\pgfqpoint{0.543786in}{1.302641in}}%
\pgfpathlineto{\pgfqpoint{0.541584in}{1.310774in}}%
\pgfpathlineto{\pgfqpoint{0.534556in}{1.332223in}}%
\pgfpathlineto{\pgfqpoint{0.527528in}{1.358764in}}%
\pgfpathlineto{\pgfqpoint{0.525185in}{1.361301in}}%
\pgfpathlineto{\pgfqpoint{0.522843in}{1.356756in}}%
\pgfpathlineto{\pgfqpoint{0.520500in}{1.346875in}}%
\pgfpathlineto{\pgfqpoint{0.513472in}{1.310051in}}%
\pgfpathlineto{\pgfqpoint{0.513472in}{1.293020in}}%
\pgfpathlineto{\pgfqpoint{0.520500in}{1.332446in}}%
\pgfpathlineto{\pgfqpoint{0.522843in}{1.342105in}}%
\pgfpathlineto{\pgfqpoint{0.525185in}{1.345730in}}%
\pgfpathlineto{\pgfqpoint{0.527528in}{1.342113in}}%
\pgfpathlineto{\pgfqpoint{0.534556in}{1.315699in}}%
\pgfpathlineto{\pgfqpoint{0.541584in}{1.293496in}}%
\pgfpathlineto{\pgfqpoint{0.545976in}{1.272132in}}%
\pgfpathlineto{\pgfqpoint{0.548612in}{1.252750in}}%
\pgfpathlineto{\pgfqpoint{0.551895in}{1.216197in}}%
\pgfpathlineto{\pgfqpoint{0.554938in}{1.165348in}}%
\pgfpathlineto{\pgfqpoint{0.557167in}{1.109414in}}%
\pgfpathlineto{\pgfqpoint{0.557816in}{1.063649in}}%
\pgfpathlineto{\pgfqpoint{0.557180in}{1.017885in}}%
\pgfpathlineto{\pgfqpoint{0.554856in}{0.961951in}}%
\pgfpathlineto{\pgfqpoint{0.551404in}{0.906016in}}%
\pgfpathlineto{\pgfqpoint{0.547699in}{0.865337in}}%
\pgfpathlineto{\pgfqpoint{0.544796in}{0.844997in}}%
\pgfpathlineto{\pgfqpoint{0.541584in}{0.830121in}}%
\pgfpathlineto{\pgfqpoint{0.539241in}{0.822749in}}%
\pgfpathlineto{\pgfqpoint{0.532213in}{0.804479in}}%
\pgfpathlineto{\pgfqpoint{0.527528in}{0.789252in}}%
\pgfpathlineto{\pgfqpoint{0.525185in}{0.785961in}}%
\pgfpathlineto{\pgfqpoint{0.522843in}{0.789421in}}%
\pgfpathlineto{\pgfqpoint{0.520500in}{0.798766in}}%
\pgfpathlineto{\pgfqpoint{0.513472in}{0.834278in}}%
\pgfpathlineto{\pgfqpoint{0.513472in}{0.817248in}}%
\pgfpathlineto{\pgfqpoint{0.522843in}{0.773895in}}%
\pgfpathlineto{\pgfqpoint{0.525185in}{0.769669in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513472in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525185in}{0.754486in}}%
\pgfpathlineto{\pgfqpoint{0.527528in}{0.756144in}}%
\pgfpathlineto{\pgfqpoint{0.534556in}{0.779761in}}%
\pgfpathlineto{\pgfqpoint{0.541584in}{0.797519in}}%
\pgfpathlineto{\pgfqpoint{0.543926in}{0.804737in}}%
\pgfpathlineto{\pgfqpoint{0.547370in}{0.819572in}}%
\pgfpathlineto{\pgfqpoint{0.550954in}{0.842743in}}%
\pgfpathlineto{\pgfqpoint{0.555256in}{0.885677in}}%
\pgfpathlineto{\pgfqpoint{0.561938in}{0.972120in}}%
\pgfpathlineto{\pgfqpoint{0.564257in}{1.017885in}}%
\pgfpathlineto{\pgfqpoint{0.564987in}{1.063649in}}%
\pgfpathlineto{\pgfqpoint{0.564125in}{1.109414in}}%
\pgfpathlineto{\pgfqpoint{0.561783in}{1.155178in}}%
\pgfpathlineto{\pgfqpoint{0.556213in}{1.231452in}}%
\pgfpathlineto{\pgfqpoint{0.551735in}{1.277217in}}%
\pgfpathlineto{\pgfqpoint{0.548612in}{1.298236in}}%
\pgfpathlineto{\pgfqpoint{0.543926in}{1.319181in}}%
\pgfpathlineto{\pgfqpoint{0.534556in}{1.348173in}}%
\pgfpathlineto{\pgfqpoint{0.529871in}{1.367093in}}%
\pgfpathlineto{\pgfqpoint{0.527743in}{1.373830in}}%
\pgfpathlineto{\pgfqpoint{0.527528in}{1.374476in}}%
\pgfpathlineto{\pgfqpoint{0.525185in}{1.375773in}}%
\pgfpathlineto{\pgfqpoint{0.522843in}{1.370273in}}%
\pgfpathlineto{\pgfqpoint{0.513472in}{1.325514in}}%
\pgfpathlineto{\pgfqpoint{0.513472in}{1.310051in}}%
\pgfpathlineto{\pgfqpoint{0.520500in}{1.346875in}}%
\pgfpathlineto{\pgfqpoint{0.522843in}{1.356756in}}%
\pgfpathlineto{\pgfqpoint{0.525185in}{1.361301in}}%
\pgfpathlineto{\pgfqpoint{0.527528in}{1.358764in}}%
\pgfpathlineto{\pgfqpoint{0.534556in}{1.332223in}}%
\pgfpathlineto{\pgfqpoint{0.541584in}{1.310774in}}%
\pgfpathlineto{\pgfqpoint{0.543786in}{1.302641in}}%
\pgfpathlineto{\pgfqpoint{0.546952in}{1.287386in}}%
\pgfpathlineto{\pgfqpoint{0.549945in}{1.267047in}}%
\pgfpathlineto{\pgfqpoint{0.554234in}{1.221282in}}%
\pgfpathlineto{\pgfqpoint{0.558429in}{1.155178in}}%
\pgfpathlineto{\pgfqpoint{0.560621in}{1.104329in}}%
\pgfpathlineto{\pgfqpoint{0.561263in}{1.063649in}}%
\pgfpathlineto{\pgfqpoint{0.560699in}{1.022970in}}%
\pgfpathlineto{\pgfqpoint{0.558469in}{0.972120in}}%
\pgfpathlineto{\pgfqpoint{0.553325in}{0.895846in}}%
\pgfpathlineto{\pgfqpoint{0.548862in}{0.850082in}}%
\pgfpathlineto{\pgfqpoint{0.545659in}{0.829742in}}%
\pgfpathlineto{\pgfqpoint{0.541955in}{0.814488in}}%
\pgfpathlineto{\pgfqpoint{0.534556in}{0.795179in}}%
\pgfpathlineto{\pgfqpoint{0.527528in}{0.772283in}}%
\pgfpathlineto{\pgfqpoint{0.525185in}{0.769669in}}%
\pgfpathlineto{\pgfqpoint{0.522843in}{0.773895in}}%
\pgfpathlineto{\pgfqpoint{0.513472in}{0.817248in}}%
\pgfpathlineto{\pgfqpoint{0.513472in}{0.801785in}}%
\pgfpathlineto{\pgfqpoint{0.522843in}{0.759610in}}%
\pgfpathlineto{\pgfqpoint{0.525185in}{0.754486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513472in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525185in}{0.740317in}}%
\pgfpathlineto{\pgfqpoint{0.527528in}{0.740760in}}%
\pgfpathlineto{\pgfqpoint{0.529871in}{0.747319in}}%
\pgfpathlineto{\pgfqpoint{0.534556in}{0.764691in}}%
\pgfpathlineto{\pgfqpoint{0.543926in}{0.789103in}}%
\pgfpathlineto{\pgfqpoint{0.548612in}{0.807249in}}%
\pgfpathlineto{\pgfqpoint{0.552282in}{0.829742in}}%
\pgfpathlineto{\pgfqpoint{0.556736in}{0.870422in}}%
\pgfpathlineto{\pgfqpoint{0.565828in}{0.972120in}}%
\pgfpathlineto{\pgfqpoint{0.568300in}{1.017885in}}%
\pgfpathlineto{\pgfqpoint{0.569054in}{1.058564in}}%
\pgfpathlineto{\pgfqpoint{0.568503in}{1.099244in}}%
\pgfpathlineto{\pgfqpoint{0.566285in}{1.145008in}}%
\pgfpathlineto{\pgfqpoint{0.558681in}{1.236537in}}%
\pgfpathlineto{\pgfqpoint{0.553494in}{1.287386in}}%
\pgfpathlineto{\pgfqpoint{0.550422in}{1.307726in}}%
\pgfpathlineto{\pgfqpoint{0.546269in}{1.326910in}}%
\pgfpathlineto{\pgfqpoint{0.542914in}{1.338236in}}%
\pgfpathlineto{\pgfqpoint{0.536899in}{1.355696in}}%
\pgfpathlineto{\pgfqpoint{0.529871in}{1.382939in}}%
\pgfpathlineto{\pgfqpoint{0.527528in}{1.389355in}}%
\pgfpathlineto{\pgfqpoint{0.525185in}{1.389269in}}%
\pgfpathlineto{\pgfqpoint{0.522843in}{1.382791in}}%
\pgfpathlineto{\pgfqpoint{0.520500in}{1.372418in}}%
\pgfpathlineto{\pgfqpoint{0.513472in}{1.339677in}}%
\pgfpathlineto{\pgfqpoint{0.513472in}{1.325514in}}%
\pgfpathlineto{\pgfqpoint{0.522843in}{1.370273in}}%
\pgfpathlineto{\pgfqpoint{0.525185in}{1.375773in}}%
\pgfpathlineto{\pgfqpoint{0.527528in}{1.374476in}}%
\pgfpathlineto{\pgfqpoint{0.527743in}{1.373830in}}%
\pgfpathlineto{\pgfqpoint{0.529871in}{1.367093in}}%
\pgfpathlineto{\pgfqpoint{0.534556in}{1.348173in}}%
\pgfpathlineto{\pgfqpoint{0.543926in}{1.319181in}}%
\pgfpathlineto{\pgfqpoint{0.548612in}{1.298236in}}%
\pgfpathlineto{\pgfqpoint{0.551735in}{1.277217in}}%
\pgfpathlineto{\pgfqpoint{0.556213in}{1.231452in}}%
\pgfpathlineto{\pgfqpoint{0.562096in}{1.150093in}}%
\pgfpathlineto{\pgfqpoint{0.564299in}{1.104329in}}%
\pgfpathlineto{\pgfqpoint{0.564985in}{1.058564in}}%
\pgfpathlineto{\pgfqpoint{0.564257in}{1.017885in}}%
\pgfpathlineto{\pgfqpoint{0.561938in}{0.972120in}}%
\pgfpathlineto{\pgfqpoint{0.554821in}{0.880592in}}%
\pgfpathlineto{\pgfqpoint{0.550587in}{0.839912in}}%
\pgfpathlineto{\pgfqpoint{0.547370in}{0.819572in}}%
\pgfpathlineto{\pgfqpoint{0.543926in}{0.804737in}}%
\pgfpathlineto{\pgfqpoint{0.541584in}{0.797519in}}%
\pgfpathlineto{\pgfqpoint{0.534556in}{0.779761in}}%
\pgfpathlineto{\pgfqpoint{0.527528in}{0.756144in}}%
\pgfpathlineto{\pgfqpoint{0.525185in}{0.754486in}}%
\pgfpathlineto{\pgfqpoint{0.522843in}{0.759610in}}%
\pgfpathlineto{\pgfqpoint{0.513472in}{0.801785in}}%
\pgfpathlineto{\pgfqpoint{0.513472in}{0.787621in}}%
\pgfpathlineto{\pgfqpoint{0.522843in}{0.746405in}}%
\pgfpathlineto{\pgfqpoint{0.525185in}{0.740317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513472in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525185in}{0.727097in}}%
\pgfpathlineto{\pgfqpoint{0.527528in}{0.726110in}}%
\pgfpathlineto{\pgfqpoint{0.529871in}{0.731732in}}%
\pgfpathlineto{\pgfqpoint{0.534556in}{0.749809in}}%
\pgfpathlineto{\pgfqpoint{0.536899in}{0.757063in}}%
\pgfpathlineto{\pgfqpoint{0.543926in}{0.774415in}}%
\pgfpathlineto{\pgfqpoint{0.546269in}{0.781388in}}%
\pgfpathlineto{\pgfqpoint{0.550631in}{0.799233in}}%
\pgfpathlineto{\pgfqpoint{0.553297in}{0.814843in}}%
\pgfpathlineto{\pgfqpoint{0.557060in}{0.844997in}}%
\pgfpathlineto{\pgfqpoint{0.569366in}{0.961951in}}%
\pgfpathlineto{\pgfqpoint{0.571283in}{0.987375in}}%
\pgfpathlineto{\pgfqpoint{0.572605in}{1.012800in}}%
\pgfpathlineto{\pgfqpoint{0.573613in}{1.058564in}}%
\pgfpathlineto{\pgfqpoint{0.572886in}{1.104329in}}%
\pgfpathlineto{\pgfqpoint{0.570326in}{1.150093in}}%
\pgfpathlineto{\pgfqpoint{0.566602in}{1.190773in}}%
\pgfpathlineto{\pgfqpoint{0.555228in}{1.297556in}}%
\pgfpathlineto{\pgfqpoint{0.552079in}{1.317896in}}%
\pgfpathlineto{\pgfqpoint{0.548612in}{1.334170in}}%
\pgfpathlineto{\pgfqpoint{0.544502in}{1.348406in}}%
\pgfpathlineto{\pgfqpoint{0.536899in}{1.370514in}}%
\pgfpathlineto{\pgfqpoint{0.529871in}{1.398287in}}%
\pgfpathlineto{\pgfqpoint{0.527528in}{1.403428in}}%
\pgfpathlineto{\pgfqpoint{0.525185in}{1.401813in}}%
\pgfpathlineto{\pgfqpoint{0.522843in}{1.394419in}}%
\pgfpathlineto{\pgfqpoint{0.513472in}{1.352738in}}%
\pgfpathlineto{\pgfqpoint{0.513472in}{1.339677in}}%
\pgfpathlineto{\pgfqpoint{0.522843in}{1.382791in}}%
\pgfpathlineto{\pgfqpoint{0.525185in}{1.389269in}}%
\pgfpathlineto{\pgfqpoint{0.527528in}{1.389355in}}%
\pgfpathlineto{\pgfqpoint{0.529871in}{1.382939in}}%
\pgfpathlineto{\pgfqpoint{0.536899in}{1.355696in}}%
\pgfpathlineto{\pgfqpoint{0.542914in}{1.338236in}}%
\pgfpathlineto{\pgfqpoint{0.546269in}{1.326910in}}%
\pgfpathlineto{\pgfqpoint{0.550422in}{1.307726in}}%
\pgfpathlineto{\pgfqpoint{0.553494in}{1.287386in}}%
\pgfpathlineto{\pgfqpoint{0.558681in}{1.236537in}}%
\pgfpathlineto{\pgfqpoint{0.566285in}{1.145008in}}%
\pgfpathlineto{\pgfqpoint{0.568503in}{1.099244in}}%
\pgfpathlineto{\pgfqpoint{0.569054in}{1.058564in}}%
\pgfpathlineto{\pgfqpoint{0.568300in}{1.017885in}}%
\pgfpathlineto{\pgfqpoint{0.565828in}{0.972120in}}%
\pgfpathlineto{\pgfqpoint{0.556736in}{0.870422in}}%
\pgfpathlineto{\pgfqpoint{0.552282in}{0.829742in}}%
\pgfpathlineto{\pgfqpoint{0.549029in}{0.809403in}}%
\pgfpathlineto{\pgfqpoint{0.546269in}{0.797074in}}%
\pgfpathlineto{\pgfqpoint{0.543912in}{0.789063in}}%
\pgfpathlineto{\pgfqpoint{0.534556in}{0.764691in}}%
\pgfpathlineto{\pgfqpoint{0.529871in}{0.747319in}}%
\pgfpathlineto{\pgfqpoint{0.527528in}{0.740760in}}%
\pgfpathlineto{\pgfqpoint{0.525185in}{0.740317in}}%
\pgfpathlineto{\pgfqpoint{0.522843in}{0.746405in}}%
\pgfpathlineto{\pgfqpoint{0.513472in}{0.787621in}}%
\pgfpathlineto{\pgfqpoint{0.513472in}{0.774561in}}%
\pgfpathlineto{\pgfqpoint{0.518157in}{0.755674in}}%
\pgfpathlineto{\pgfqpoint{0.522843in}{0.734175in}}%
\pgfpathlineto{\pgfqpoint{0.525185in}{0.727097in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750078in}{0.982048in}}%
\pgfpathlineto{\pgfqpoint{0.757106in}{0.979892in}}%
\pgfpathlineto{\pgfqpoint{0.764134in}{0.978609in}}%
\pgfpathlineto{\pgfqpoint{0.771162in}{0.978045in}}%
\pgfpathlineto{\pgfqpoint{0.780532in}{0.978158in}}%
\pgfpathlineto{\pgfqpoint{0.794588in}{0.979547in}}%
\pgfpathlineto{\pgfqpoint{0.832070in}{0.985340in}}%
\pgfpathlineto{\pgfqpoint{0.850811in}{0.987555in}}%
\pgfpathlineto{\pgfqpoint{0.871895in}{0.989080in}}%
\pgfpathlineto{\pgfqpoint{0.895321in}{0.989663in}}%
\pgfpathlineto{\pgfqpoint{1.019480in}{0.988642in}}%
\pgfpathlineto{\pgfqpoint{1.919051in}{0.988715in}}%
\pgfpathlineto{\pgfqpoint{1.919051in}{1.136892in}}%
\pgfpathlineto{\pgfqpoint{1.019480in}{1.136963in}}%
\pgfpathlineto{\pgfqpoint{0.892978in}{1.135985in}}%
\pgfpathlineto{\pgfqpoint{0.869552in}{1.136648in}}%
\pgfpathlineto{\pgfqpoint{0.848468in}{1.138262in}}%
\pgfpathlineto{\pgfqpoint{0.827385in}{1.140972in}}%
\pgfpathlineto{\pgfqpoint{0.796931in}{1.145767in}}%
\pgfpathlineto{\pgfqpoint{0.785217in}{1.147112in}}%
\pgfpathlineto{\pgfqpoint{0.773504in}{1.147605in}}%
\pgfpathlineto{\pgfqpoint{0.764134in}{1.146999in}}%
\pgfpathlineto{\pgfqpoint{0.757106in}{1.145742in}}%
\pgfpathlineto{\pgfqpoint{0.752421in}{1.144402in}}%
\pgfpathlineto{\pgfqpoint{0.743050in}{1.140219in}}%
\pgfpathlineto{\pgfqpoint{0.738365in}{1.137146in}}%
\pgfpathlineto{\pgfqpoint{0.733679in}{1.133311in}}%
\pgfpathlineto{\pgfqpoint{0.730118in}{1.129753in}}%
\pgfpathlineto{\pgfqpoint{0.725941in}{1.124669in}}%
\pgfpathlineto{\pgfqpoint{0.719648in}{1.114499in}}%
\pgfpathlineto{\pgfqpoint{0.714938in}{1.103579in}}%
\pgfpathlineto{\pgfqpoint{0.710858in}{1.089074in}}%
\pgfpathlineto{\pgfqpoint{0.708642in}{1.073819in}}%
\pgfpathlineto{\pgfqpoint{0.708246in}{1.058564in}}%
\pgfpathlineto{\pgfqpoint{0.709637in}{1.043310in}}%
\pgfpathlineto{\pgfqpoint{0.712977in}{1.028055in}}%
\pgfpathlineto{\pgfqpoint{0.717281in}{1.016159in}}%
\pgfpathlineto{\pgfqpoint{0.721512in}{1.007715in}}%
\pgfpathlineto{\pgfqpoint{0.724309in}{1.003250in}}%
\pgfpathlineto{\pgfqpoint{0.731337in}{0.994590in}}%
\pgfpathlineto{\pgfqpoint{0.736022in}{0.990279in}}%
\pgfpathlineto{\pgfqpoint{0.739888in}{0.987375in}}%
\pgfpathlineto{\pgfqpoint{0.745393in}{0.984164in}}%
\pgfpathlineto{\pgfqpoint{0.750078in}{0.982048in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513472in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527528in}{0.712218in}}%
\pgfpathlineto{\pgfqpoint{0.529871in}{0.716471in}}%
\pgfpathlineto{\pgfqpoint{0.536899in}{0.742869in}}%
\pgfpathlineto{\pgfqpoint{0.545148in}{0.763638in}}%
\pgfpathlineto{\pgfqpoint{0.548612in}{0.774124in}}%
\pgfpathlineto{\pgfqpoint{0.552193in}{0.789063in}}%
\pgfpathlineto{\pgfqpoint{0.555640in}{0.809290in}}%
\pgfpathlineto{\pgfqpoint{0.571054in}{0.931441in}}%
\pgfpathlineto{\pgfqpoint{0.574836in}{0.967036in}}%
\pgfpathlineto{\pgfqpoint{0.578188in}{1.017885in}}%
\pgfpathlineto{\pgfqpoint{0.579144in}{1.063649in}}%
\pgfpathlineto{\pgfqpoint{0.578136in}{1.109414in}}%
\pgfpathlineto{\pgfqpoint{0.575064in}{1.155178in}}%
\pgfpathlineto{\pgfqpoint{0.571281in}{1.190773in}}%
\pgfpathlineto{\pgfqpoint{0.556249in}{1.312811in}}%
\pgfpathlineto{\pgfqpoint{0.553297in}{1.330324in}}%
\pgfpathlineto{\pgfqpoint{0.549068in}{1.348406in}}%
\pgfpathlineto{\pgfqpoint{0.536899in}{1.385143in}}%
\pgfpathlineto{\pgfqpoint{0.529871in}{1.413174in}}%
\pgfpathlineto{\pgfqpoint{0.527528in}{1.416693in}}%
\pgfpathlineto{\pgfqpoint{0.525185in}{1.413491in}}%
\pgfpathlineto{\pgfqpoint{0.522843in}{1.405198in}}%
\pgfpathlineto{\pgfqpoint{0.518157in}{1.383545in}}%
\pgfpathlineto{\pgfqpoint{0.513472in}{1.364827in}}%
\pgfpathlineto{\pgfqpoint{0.513472in}{1.352738in}}%
\pgfpathlineto{\pgfqpoint{0.522843in}{1.394419in}}%
\pgfpathlineto{\pgfqpoint{0.525185in}{1.401813in}}%
\pgfpathlineto{\pgfqpoint{0.527528in}{1.403428in}}%
\pgfpathlineto{\pgfqpoint{0.529871in}{1.398287in}}%
\pgfpathlineto{\pgfqpoint{0.536899in}{1.370514in}}%
\pgfpathlineto{\pgfqpoint{0.544502in}{1.348406in}}%
\pgfpathlineto{\pgfqpoint{0.548612in}{1.334170in}}%
\pgfpathlineto{\pgfqpoint{0.552079in}{1.317896in}}%
\pgfpathlineto{\pgfqpoint{0.555228in}{1.297556in}}%
\pgfpathlineto{\pgfqpoint{0.566602in}{1.190773in}}%
\pgfpathlineto{\pgfqpoint{0.570326in}{1.150093in}}%
\pgfpathlineto{\pgfqpoint{0.572886in}{1.104329in}}%
\pgfpathlineto{\pgfqpoint{0.573619in}{1.063649in}}%
\pgfpathlineto{\pgfqpoint{0.572806in}{1.017885in}}%
\pgfpathlineto{\pgfqpoint{0.570205in}{0.972120in}}%
\pgfpathlineto{\pgfqpoint{0.566377in}{0.931441in}}%
\pgfpathlineto{\pgfqpoint{0.553970in}{0.819572in}}%
\pgfpathlineto{\pgfqpoint{0.550954in}{0.800867in}}%
\pgfpathlineto{\pgfqpoint{0.547011in}{0.783978in}}%
\pgfpathlineto{\pgfqpoint{0.543926in}{0.774415in}}%
\pgfpathlineto{\pgfqpoint{0.536899in}{0.757063in}}%
\pgfpathlineto{\pgfqpoint{0.534556in}{0.749809in}}%
\pgfpathlineto{\pgfqpoint{0.529871in}{0.731732in}}%
\pgfpathlineto{\pgfqpoint{0.527528in}{0.726110in}}%
\pgfpathlineto{\pgfqpoint{0.525185in}{0.727097in}}%
\pgfpathlineto{\pgfqpoint{0.522843in}{0.734175in}}%
\pgfpathlineto{\pgfqpoint{0.518157in}{0.755674in}}%
\pgfpathlineto{\pgfqpoint{0.513472in}{0.774561in}}%
\pgfpathlineto{\pgfqpoint{0.513472in}{0.762471in}}%
\pgfpathlineto{\pgfqpoint{0.518157in}{0.744409in}}%
\pgfpathlineto{\pgfqpoint{0.522843in}{0.722853in}}%
\pgfpathlineto{\pgfqpoint{0.525185in}{0.714835in}}%
\pgfpathlineto{\pgfqpoint{0.527528in}{0.712218in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.747735in}{0.930987in}}%
\pgfpathlineto{\pgfqpoint{0.754763in}{0.929505in}}%
\pgfpathlineto{\pgfqpoint{0.761791in}{0.928572in}}%
\pgfpathlineto{\pgfqpoint{0.778189in}{0.928017in}}%
\pgfpathlineto{\pgfqpoint{0.794588in}{0.928892in}}%
\pgfpathlineto{\pgfqpoint{0.832070in}{0.932241in}}%
\pgfpathlineto{\pgfqpoint{0.850811in}{0.933520in}}%
\pgfpathlineto{\pgfqpoint{0.871895in}{0.934348in}}%
\pgfpathlineto{\pgfqpoint{0.897664in}{0.934674in}}%
\pgfpathlineto{\pgfqpoint{1.019480in}{0.934117in}}%
\pgfpathlineto{\pgfqpoint{1.919051in}{0.934156in}}%
\pgfpathlineto{\pgfqpoint{1.919051in}{0.988715in}}%
\pgfpathlineto{\pgfqpoint{1.019480in}{0.988642in}}%
\pgfpathlineto{\pgfqpoint{0.892978in}{0.989643in}}%
\pgfpathlineto{\pgfqpoint{0.874237in}{0.989183in}}%
\pgfpathlineto{\pgfqpoint{0.855496in}{0.987993in}}%
\pgfpathlineto{\pgfqpoint{0.834413in}{0.985663in}}%
\pgfpathlineto{\pgfqpoint{0.789903in}{0.978969in}}%
\pgfpathlineto{\pgfqpoint{0.778189in}{0.978053in}}%
\pgfpathlineto{\pgfqpoint{0.766476in}{0.978348in}}%
\pgfpathlineto{\pgfqpoint{0.759448in}{0.979375in}}%
\pgfpathlineto{\pgfqpoint{0.754763in}{0.980506in}}%
\pgfpathlineto{\pgfqpoint{0.749473in}{0.982290in}}%
\pgfpathlineto{\pgfqpoint{0.743050in}{0.985429in}}%
\pgfpathlineto{\pgfqpoint{0.738365in}{0.988456in}}%
\pgfpathlineto{\pgfqpoint{0.733475in}{0.992460in}}%
\pgfpathlineto{\pgfqpoint{0.728624in}{0.997545in}}%
\pgfpathlineto{\pgfqpoint{0.724729in}{1.002630in}}%
\pgfpathlineto{\pgfqpoint{0.721512in}{1.007715in}}%
\pgfpathlineto{\pgfqpoint{0.717281in}{1.016159in}}%
\pgfpathlineto{\pgfqpoint{0.712596in}{1.029438in}}%
\pgfpathlineto{\pgfqpoint{0.710512in}{1.038225in}}%
\pgfpathlineto{\pgfqpoint{0.708974in}{1.048395in}}%
\pgfpathlineto{\pgfqpoint{0.708180in}{1.063649in}}%
\pgfpathlineto{\pgfqpoint{0.709171in}{1.078904in}}%
\pgfpathlineto{\pgfqpoint{0.712045in}{1.094159in}}%
\pgfpathlineto{\pgfqpoint{0.714938in}{1.103579in}}%
\pgfpathlineto{\pgfqpoint{0.717238in}{1.109414in}}%
\pgfpathlineto{\pgfqpoint{0.719648in}{1.114499in}}%
\pgfpathlineto{\pgfqpoint{0.724309in}{1.122330in}}%
\pgfpathlineto{\pgfqpoint{0.728994in}{1.128476in}}%
\pgfpathlineto{\pgfqpoint{0.733679in}{1.133311in}}%
\pgfpathlineto{\pgfqpoint{0.738365in}{1.137146in}}%
\pgfpathlineto{\pgfqpoint{0.742546in}{1.139923in}}%
\pgfpathlineto{\pgfqpoint{0.747735in}{1.142561in}}%
\pgfpathlineto{\pgfqpoint{0.754320in}{1.145008in}}%
\pgfpathlineto{\pgfqpoint{0.759448in}{1.146249in}}%
\pgfpathlineto{\pgfqpoint{0.766476in}{1.147255in}}%
\pgfpathlineto{\pgfqpoint{0.778189in}{1.147545in}}%
\pgfpathlineto{\pgfqpoint{0.789903in}{1.146647in}}%
\pgfpathlineto{\pgfqpoint{0.832070in}{1.140304in}}%
\pgfpathlineto{\pgfqpoint{0.853154in}{1.137803in}}%
\pgfpathlineto{\pgfqpoint{0.871895in}{1.136535in}}%
\pgfpathlineto{\pgfqpoint{0.892978in}{1.135985in}}%
\pgfpathlineto{\pgfqpoint{1.019480in}{1.136963in}}%
\pgfpathlineto{\pgfqpoint{1.919051in}{1.136892in}}%
\pgfpathlineto{\pgfqpoint{1.919051in}{1.191473in}}%
\pgfpathlineto{\pgfqpoint{1.019480in}{1.191511in}}%
\pgfpathlineto{\pgfqpoint{0.895321in}{1.190969in}}%
\pgfpathlineto{\pgfqpoint{0.869552in}{1.191345in}}%
\pgfpathlineto{\pgfqpoint{0.848468in}{1.192229in}}%
\pgfpathlineto{\pgfqpoint{0.794588in}{1.196734in}}%
\pgfpathlineto{\pgfqpoint{0.780532in}{1.197537in}}%
\pgfpathlineto{\pgfqpoint{0.764134in}{1.197252in}}%
\pgfpathlineto{\pgfqpoint{0.757106in}{1.196492in}}%
\pgfpathlineto{\pgfqpoint{0.750078in}{1.195194in}}%
\pgfpathlineto{\pgfqpoint{0.740707in}{1.192432in}}%
\pgfpathlineto{\pgfqpoint{0.733679in}{1.189439in}}%
\pgfpathlineto{\pgfqpoint{0.726652in}{1.185496in}}%
\pgfpathlineto{\pgfqpoint{0.719624in}{1.180397in}}%
\pgfpathlineto{\pgfqpoint{0.714183in}{1.175518in}}%
\pgfpathlineto{\pgfqpoint{0.707911in}{1.168692in}}%
\pgfpathlineto{\pgfqpoint{0.701598in}{1.160263in}}%
\pgfpathlineto{\pgfqpoint{0.696197in}{1.151414in}}%
\pgfpathlineto{\pgfqpoint{0.690504in}{1.139923in}}%
\pgfpathlineto{\pgfqpoint{0.686827in}{1.130800in}}%
\pgfpathlineto{\pgfqpoint{0.683126in}{1.119584in}}%
\pgfpathlineto{\pgfqpoint{0.680457in}{1.109414in}}%
\pgfpathlineto{\pgfqpoint{0.676832in}{1.089074in}}%
\pgfpathlineto{\pgfqpoint{0.675806in}{1.078904in}}%
\pgfpathlineto{\pgfqpoint{0.675192in}{1.063649in}}%
\pgfpathlineto{\pgfqpoint{0.675683in}{1.048395in}}%
\pgfpathlineto{\pgfqpoint{0.676627in}{1.038225in}}%
\pgfpathlineto{\pgfqpoint{0.680067in}{1.017885in}}%
\pgfpathlineto{\pgfqpoint{0.682634in}{1.007715in}}%
\pgfpathlineto{\pgfqpoint{0.686827in}{0.994817in}}%
\pgfpathlineto{\pgfqpoint{0.691512in}{0.983454in}}%
\pgfpathlineto{\pgfqpoint{0.696197in}{0.974205in}}%
\pgfpathlineto{\pgfqpoint{0.700483in}{0.967036in}}%
\pgfpathlineto{\pgfqpoint{0.705568in}{0.959857in}}%
\pgfpathlineto{\pgfqpoint{0.712500in}{0.951781in}}%
\pgfpathlineto{\pgfqpoint{0.717875in}{0.946696in}}%
\pgfpathlineto{\pgfqpoint{0.724309in}{0.941678in}}%
\pgfpathlineto{\pgfqpoint{0.731337in}{0.937373in}}%
\pgfpathlineto{\pgfqpoint{0.738365in}{0.934086in}}%
\pgfpathlineto{\pgfqpoint{0.747735in}{0.930987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513472in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527528in}{0.699204in}}%
\pgfpathlineto{\pgfqpoint{0.529871in}{0.701573in}}%
\pgfpathlineto{\pgfqpoint{0.536899in}{0.728635in}}%
\pgfpathlineto{\pgfqpoint{0.539241in}{0.735558in}}%
\pgfpathlineto{\pgfqpoint{0.546269in}{0.752745in}}%
\pgfpathlineto{\pgfqpoint{0.549936in}{0.763638in}}%
\pgfpathlineto{\pgfqpoint{0.553297in}{0.776729in}}%
\pgfpathlineto{\pgfqpoint{0.556558in}{0.794148in}}%
\pgfpathlineto{\pgfqpoint{0.565010in}{0.856311in}}%
\pgfpathlineto{\pgfqpoint{0.575964in}{0.926356in}}%
\pgfpathlineto{\pgfqpoint{0.580538in}{0.961951in}}%
\pgfpathlineto{\pgfqpoint{0.583150in}{0.987375in}}%
\pgfpathlineto{\pgfqpoint{0.585596in}{1.017885in}}%
\pgfpathlineto{\pgfqpoint{0.586870in}{1.043310in}}%
\pgfpathlineto{\pgfqpoint{0.587205in}{1.063649in}}%
\pgfpathlineto{\pgfqpoint{0.586859in}{1.083989in}}%
\pgfpathlineto{\pgfqpoint{0.585579in}{1.109414in}}%
\pgfpathlineto{\pgfqpoint{0.583097in}{1.139923in}}%
\pgfpathlineto{\pgfqpoint{0.580962in}{1.160263in}}%
\pgfpathlineto{\pgfqpoint{0.577777in}{1.185688in}}%
\pgfpathlineto{\pgfqpoint{0.567353in}{1.253461in}}%
\pgfpathlineto{\pgfqpoint{0.557171in}{1.328066in}}%
\pgfpathlineto{\pgfqpoint{0.554320in}{1.343321in}}%
\pgfpathlineto{\pgfqpoint{0.550550in}{1.358575in}}%
\pgfpathlineto{\pgfqpoint{0.538515in}{1.394170in}}%
\pgfpathlineto{\pgfqpoint{0.532213in}{1.419773in}}%
\pgfpathlineto{\pgfqpoint{0.529871in}{1.427562in}}%
\pgfpathlineto{\pgfqpoint{0.527528in}{1.429109in}}%
\pgfpathlineto{\pgfqpoint{0.525185in}{1.424294in}}%
\pgfpathlineto{\pgfqpoint{0.518157in}{1.393721in}}%
\pgfpathlineto{\pgfqpoint{0.513472in}{1.376065in}}%
\pgfpathlineto{\pgfqpoint{0.513472in}{1.364827in}}%
\pgfpathlineto{\pgfqpoint{0.518157in}{1.383545in}}%
\pgfpathlineto{\pgfqpoint{0.522843in}{1.405198in}}%
\pgfpathlineto{\pgfqpoint{0.525185in}{1.413491in}}%
\pgfpathlineto{\pgfqpoint{0.527528in}{1.416693in}}%
\pgfpathlineto{\pgfqpoint{0.529871in}{1.413174in}}%
\pgfpathlineto{\pgfqpoint{0.536899in}{1.385143in}}%
\pgfpathlineto{\pgfqpoint{0.549068in}{1.348406in}}%
\pgfpathlineto{\pgfqpoint{0.553297in}{1.330324in}}%
\pgfpathlineto{\pgfqpoint{0.556249in}{1.312811in}}%
\pgfpathlineto{\pgfqpoint{0.571281in}{1.190773in}}%
\pgfpathlineto{\pgfqpoint{0.575064in}{1.155178in}}%
\pgfpathlineto{\pgfqpoint{0.578136in}{1.109414in}}%
\pgfpathlineto{\pgfqpoint{0.579144in}{1.063649in}}%
\pgfpathlineto{\pgfqpoint{0.578188in}{1.017885in}}%
\pgfpathlineto{\pgfqpoint{0.574836in}{0.967036in}}%
\pgfpathlineto{\pgfqpoint{0.571054in}{0.931441in}}%
\pgfpathlineto{\pgfqpoint{0.555640in}{0.809290in}}%
\pgfpathlineto{\pgfqpoint{0.552193in}{0.789063in}}%
\pgfpathlineto{\pgfqpoint{0.548612in}{0.774124in}}%
\pgfpathlineto{\pgfqpoint{0.545148in}{0.763638in}}%
\pgfpathlineto{\pgfqpoint{0.536899in}{0.742869in}}%
\pgfpathlineto{\pgfqpoint{0.529871in}{0.716471in}}%
\pgfpathlineto{\pgfqpoint{0.527528in}{0.712218in}}%
\pgfpathlineto{\pgfqpoint{0.525185in}{0.714835in}}%
\pgfpathlineto{\pgfqpoint{0.522843in}{0.722853in}}%
\pgfpathlineto{\pgfqpoint{0.518157in}{0.744409in}}%
\pgfpathlineto{\pgfqpoint{0.513472in}{0.762471in}}%
\pgfpathlineto{\pgfqpoint{0.513472in}{0.751233in}}%
\pgfpathlineto{\pgfqpoint{0.518157in}{0.733936in}}%
\pgfpathlineto{\pgfqpoint{0.525185in}{0.703507in}}%
\pgfpathlineto{\pgfqpoint{0.527528in}{0.699204in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.745393in}{0.895424in}}%
\pgfpathlineto{\pgfqpoint{0.759448in}{0.893280in}}%
\pgfpathlineto{\pgfqpoint{0.775847in}{0.892619in}}%
\pgfpathlineto{\pgfqpoint{0.792245in}{0.893153in}}%
\pgfpathlineto{\pgfqpoint{0.848468in}{0.896651in}}%
\pgfpathlineto{\pgfqpoint{0.892978in}{0.897611in}}%
\pgfpathlineto{\pgfqpoint{1.021823in}{0.897208in}}%
\pgfpathlineto{\pgfqpoint{1.919051in}{0.897238in}}%
\pgfpathlineto{\pgfqpoint{1.919051in}{0.934156in}}%
\pgfpathlineto{\pgfqpoint{1.019480in}{0.934117in}}%
\pgfpathlineto{\pgfqpoint{0.895321in}{0.934667in}}%
\pgfpathlineto{\pgfqpoint{0.869552in}{0.934286in}}%
\pgfpathlineto{\pgfqpoint{0.848468in}{0.933389in}}%
\pgfpathlineto{\pgfqpoint{0.782875in}{0.928164in}}%
\pgfpathlineto{\pgfqpoint{0.768819in}{0.928095in}}%
\pgfpathlineto{\pgfqpoint{0.757106in}{0.929137in}}%
\pgfpathlineto{\pgfqpoint{0.747735in}{0.930987in}}%
\pgfpathlineto{\pgfqpoint{0.740707in}{0.933182in}}%
\pgfpathlineto{\pgfqpoint{0.732953in}{0.936526in}}%
\pgfpathlineto{\pgfqpoint{0.724309in}{0.941678in}}%
\pgfpathlineto{\pgfqpoint{0.717281in}{0.947215in}}%
\pgfpathlineto{\pgfqpoint{0.710253in}{0.954220in}}%
\pgfpathlineto{\pgfqpoint{0.703985in}{0.961951in}}%
\pgfpathlineto{\pgfqpoint{0.698540in}{0.970163in}}%
\pgfpathlineto{\pgfqpoint{0.693855in}{0.978613in}}%
\pgfpathlineto{\pgfqpoint{0.689170in}{0.988818in}}%
\pgfpathlineto{\pgfqpoint{0.684484in}{1.001601in}}%
\pgfpathlineto{\pgfqpoint{0.681278in}{1.012800in}}%
\pgfpathlineto{\pgfqpoint{0.679006in}{1.022970in}}%
\pgfpathlineto{\pgfqpoint{0.676627in}{1.038225in}}%
\pgfpathlineto{\pgfqpoint{0.675683in}{1.048395in}}%
\pgfpathlineto{\pgfqpoint{0.675192in}{1.063649in}}%
\pgfpathlineto{\pgfqpoint{0.675806in}{1.078904in}}%
\pgfpathlineto{\pgfqpoint{0.676832in}{1.089074in}}%
\pgfpathlineto{\pgfqpoint{0.679344in}{1.104329in}}%
\pgfpathlineto{\pgfqpoint{0.681713in}{1.114499in}}%
\pgfpathlineto{\pgfqpoint{0.684693in}{1.124669in}}%
\pgfpathlineto{\pgfqpoint{0.688371in}{1.134838in}}%
\pgfpathlineto{\pgfqpoint{0.692860in}{1.145008in}}%
\pgfpathlineto{\pgfqpoint{0.698540in}{1.155478in}}%
\pgfpathlineto{\pgfqpoint{0.705233in}{1.165348in}}%
\pgfpathlineto{\pgfqpoint{0.710253in}{1.171410in}}%
\pgfpathlineto{\pgfqpoint{0.717281in}{1.178383in}}%
\pgfpathlineto{\pgfqpoint{0.724309in}{1.183912in}}%
\pgfpathlineto{\pgfqpoint{0.731337in}{1.188228in}}%
\pgfpathlineto{\pgfqpoint{0.738365in}{1.191541in}}%
\pgfpathlineto{\pgfqpoint{0.747735in}{1.194617in}}%
\pgfpathlineto{\pgfqpoint{0.757106in}{1.196492in}}%
\pgfpathlineto{\pgfqpoint{0.768819in}{1.197520in}}%
\pgfpathlineto{\pgfqpoint{0.782875in}{1.197453in}}%
\pgfpathlineto{\pgfqpoint{0.848468in}{1.192229in}}%
\pgfpathlineto{\pgfqpoint{0.869552in}{1.191345in}}%
\pgfpathlineto{\pgfqpoint{0.895321in}{1.190969in}}%
\pgfpathlineto{\pgfqpoint{1.019480in}{1.191511in}}%
\pgfpathlineto{\pgfqpoint{1.919051in}{1.191473in}}%
\pgfpathlineto{\pgfqpoint{1.919051in}{1.228373in}}%
\pgfpathlineto{\pgfqpoint{1.021823in}{1.228403in}}%
\pgfpathlineto{\pgfqpoint{0.892978in}{1.228004in}}%
\pgfpathlineto{\pgfqpoint{0.848468in}{1.228954in}}%
\pgfpathlineto{\pgfqpoint{0.792245in}{1.232469in}}%
\pgfpathlineto{\pgfqpoint{0.775847in}{1.232997in}}%
\pgfpathlineto{\pgfqpoint{0.766476in}{1.232818in}}%
\pgfpathlineto{\pgfqpoint{0.757106in}{1.232107in}}%
\pgfpathlineto{\pgfqpoint{0.747735in}{1.230676in}}%
\pgfpathlineto{\pgfqpoint{0.740707in}{1.229014in}}%
\pgfpathlineto{\pgfqpoint{0.731337in}{1.225891in}}%
\pgfpathlineto{\pgfqpoint{0.721966in}{1.221498in}}%
\pgfpathlineto{\pgfqpoint{0.713441in}{1.216197in}}%
\pgfpathlineto{\pgfqpoint{0.705568in}{1.210020in}}%
\pgfpathlineto{\pgfqpoint{0.696326in}{1.200943in}}%
\pgfpathlineto{\pgfqpoint{0.689170in}{1.192285in}}%
\pgfpathlineto{\pgfqpoint{0.681130in}{1.180603in}}%
\pgfpathlineto{\pgfqpoint{0.675251in}{1.170433in}}%
\pgfpathlineto{\pgfqpoint{0.670183in}{1.160263in}}%
\pgfpathlineto{\pgfqpoint{0.663816in}{1.145008in}}%
\pgfpathlineto{\pgfqpoint{0.658700in}{1.129753in}}%
\pgfpathlineto{\pgfqpoint{0.654688in}{1.114499in}}%
\pgfpathlineto{\pgfqpoint{0.651718in}{1.099244in}}%
\pgfpathlineto{\pgfqpoint{0.649768in}{1.083989in}}%
\pgfpathlineto{\pgfqpoint{0.648846in}{1.068734in}}%
\pgfpathlineto{\pgfqpoint{0.648806in}{1.058564in}}%
\pgfpathlineto{\pgfqpoint{0.649611in}{1.043310in}}%
\pgfpathlineto{\pgfqpoint{0.650718in}{1.033140in}}%
\pgfpathlineto{\pgfqpoint{0.653237in}{1.017885in}}%
\pgfpathlineto{\pgfqpoint{0.656789in}{1.002630in}}%
\pgfpathlineto{\pgfqpoint{0.661409in}{0.987375in}}%
\pgfpathlineto{\pgfqpoint{0.667202in}{0.972120in}}%
\pgfpathlineto{\pgfqpoint{0.672771in}{0.960021in}}%
\pgfpathlineto{\pgfqpoint{0.679799in}{0.947188in}}%
\pgfpathlineto{\pgfqpoint{0.686792in}{0.936526in}}%
\pgfpathlineto{\pgfqpoint{0.694831in}{0.926356in}}%
\pgfpathlineto{\pgfqpoint{0.703225in}{0.917700in}}%
\pgfpathlineto{\pgfqpoint{0.710253in}{0.911758in}}%
\pgfpathlineto{\pgfqpoint{0.718666in}{0.906016in}}%
\pgfpathlineto{\pgfqpoint{0.726652in}{0.901756in}}%
\pgfpathlineto{\pgfqpoint{0.736022in}{0.898025in}}%
\pgfpathlineto{\pgfqpoint{0.745393in}{0.895424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513472in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527528in}{0.687180in}}%
\pgfpathlineto{\pgfqpoint{0.529932in}{0.687364in}}%
\pgfpathlineto{\pgfqpoint{0.532213in}{0.694118in}}%
\pgfpathlineto{\pgfqpoint{0.536554in}{0.712789in}}%
\pgfpathlineto{\pgfqpoint{0.539241in}{0.721826in}}%
\pgfpathlineto{\pgfqpoint{0.548612in}{0.745353in}}%
\pgfpathlineto{\pgfqpoint{0.554135in}{0.763638in}}%
\pgfpathlineto{\pgfqpoint{0.559095in}{0.789063in}}%
\pgfpathlineto{\pgfqpoint{0.565010in}{0.829464in}}%
\pgfpathlineto{\pgfqpoint{0.569695in}{0.857861in}}%
\pgfpathlineto{\pgfqpoint{0.580240in}{0.911101in}}%
\pgfpathlineto{\pgfqpoint{0.593122in}{0.980130in}}%
\pgfpathlineto{\pgfqpoint{0.597807in}{0.999630in}}%
\pgfpathlineto{\pgfqpoint{0.602492in}{1.015051in}}%
\pgfpathlineto{\pgfqpoint{0.607177in}{1.026063in}}%
\pgfpathlineto{\pgfqpoint{0.609520in}{1.029276in}}%
\pgfpathlineto{\pgfqpoint{0.611863in}{1.030545in}}%
\pgfpathlineto{\pgfqpoint{0.614205in}{1.029657in}}%
\pgfpathlineto{\pgfqpoint{0.616548in}{1.026899in}}%
\pgfpathlineto{\pgfqpoint{0.618891in}{1.022728in}}%
\pgfpathlineto{\pgfqpoint{0.640085in}{0.972120in}}%
\pgfpathlineto{\pgfqpoint{0.652495in}{0.946696in}}%
\pgfpathlineto{\pgfqpoint{0.664532in}{0.926356in}}%
\pgfpathlineto{\pgfqpoint{0.671620in}{0.916186in}}%
\pgfpathlineto{\pgfqpoint{0.679719in}{0.906016in}}%
\pgfpathlineto{\pgfqpoint{0.689170in}{0.895918in}}%
\pgfpathlineto{\pgfqpoint{0.696197in}{0.889547in}}%
\pgfpathlineto{\pgfqpoint{0.703225in}{0.884056in}}%
\pgfpathlineto{\pgfqpoint{0.712596in}{0.878016in}}%
\pgfpathlineto{\pgfqpoint{0.721966in}{0.873294in}}%
\pgfpathlineto{\pgfqpoint{0.731337in}{0.869718in}}%
\pgfpathlineto{\pgfqpoint{0.740707in}{0.867156in}}%
\pgfpathlineto{\pgfqpoint{0.752421in}{0.865099in}}%
\pgfpathlineto{\pgfqpoint{0.766476in}{0.863987in}}%
\pgfpathlineto{\pgfqpoint{0.780532in}{0.863871in}}%
\pgfpathlineto{\pgfqpoint{0.850811in}{0.867182in}}%
\pgfpathlineto{\pgfqpoint{0.897664in}{0.867899in}}%
\pgfpathlineto{\pgfqpoint{1.021823in}{0.867563in}}%
\pgfpathlineto{\pgfqpoint{1.919051in}{0.867587in}}%
\pgfpathlineto{\pgfqpoint{1.919051in}{0.897238in}}%
\pgfpathlineto{\pgfqpoint{1.021823in}{0.897208in}}%
\pgfpathlineto{\pgfqpoint{0.892978in}{0.897611in}}%
\pgfpathlineto{\pgfqpoint{0.848468in}{0.896651in}}%
\pgfpathlineto{\pgfqpoint{0.792245in}{0.893153in}}%
\pgfpathlineto{\pgfqpoint{0.775847in}{0.892619in}}%
\pgfpathlineto{\pgfqpoint{0.764134in}{0.892924in}}%
\pgfpathlineto{\pgfqpoint{0.754763in}{0.893802in}}%
\pgfpathlineto{\pgfqpoint{0.745393in}{0.895424in}}%
\pgfpathlineto{\pgfqpoint{0.738365in}{0.897274in}}%
\pgfpathlineto{\pgfqpoint{0.728994in}{0.900693in}}%
\pgfpathlineto{\pgfqpoint{0.719624in}{0.905447in}}%
\pgfpathlineto{\pgfqpoint{0.712596in}{0.910024in}}%
\pgfpathlineto{\pgfqpoint{0.704886in}{0.916186in}}%
\pgfpathlineto{\pgfqpoint{0.698540in}{0.922304in}}%
\pgfpathlineto{\pgfqpoint{0.690617in}{0.931441in}}%
\pgfpathlineto{\pgfqpoint{0.683308in}{0.941611in}}%
\pgfpathlineto{\pgfqpoint{0.677124in}{0.951781in}}%
\pgfpathlineto{\pgfqpoint{0.670428in}{0.964877in}}%
\pgfpathlineto{\pgfqpoint{0.665131in}{0.977205in}}%
\pgfpathlineto{\pgfqpoint{0.661058in}{0.988446in}}%
\pgfpathlineto{\pgfqpoint{0.656789in}{1.002630in}}%
\pgfpathlineto{\pgfqpoint{0.653237in}{1.017885in}}%
\pgfpathlineto{\pgfqpoint{0.650718in}{1.033140in}}%
\pgfpathlineto{\pgfqpoint{0.649611in}{1.043310in}}%
\pgfpathlineto{\pgfqpoint{0.648806in}{1.058564in}}%
\pgfpathlineto{\pgfqpoint{0.648846in}{1.068734in}}%
\pgfpathlineto{\pgfqpoint{0.649768in}{1.083989in}}%
\pgfpathlineto{\pgfqpoint{0.651718in}{1.099244in}}%
\pgfpathlineto{\pgfqpoint{0.654688in}{1.114499in}}%
\pgfpathlineto{\pgfqpoint{0.658700in}{1.129753in}}%
\pgfpathlineto{\pgfqpoint{0.661981in}{1.139923in}}%
\pgfpathlineto{\pgfqpoint{0.667908in}{1.155178in}}%
\pgfpathlineto{\pgfqpoint{0.672625in}{1.165348in}}%
\pgfpathlineto{\pgfqpoint{0.678079in}{1.175518in}}%
\pgfpathlineto{\pgfqpoint{0.684426in}{1.185688in}}%
\pgfpathlineto{\pgfqpoint{0.691512in}{1.195293in}}%
\pgfpathlineto{\pgfqpoint{0.698540in}{1.203298in}}%
\pgfpathlineto{\pgfqpoint{0.705568in}{1.210020in}}%
\pgfpathlineto{\pgfqpoint{0.713441in}{1.216197in}}%
\pgfpathlineto{\pgfqpoint{0.721966in}{1.221498in}}%
\pgfpathlineto{\pgfqpoint{0.731337in}{1.225891in}}%
\pgfpathlineto{\pgfqpoint{0.740707in}{1.229014in}}%
\pgfpathlineto{\pgfqpoint{0.750078in}{1.231116in}}%
\pgfpathlineto{\pgfqpoint{0.761791in}{1.232539in}}%
\pgfpathlineto{\pgfqpoint{0.773504in}{1.232994in}}%
\pgfpathlineto{\pgfqpoint{0.792245in}{1.232469in}}%
\pgfpathlineto{\pgfqpoint{0.850811in}{1.228856in}}%
\pgfpathlineto{\pgfqpoint{0.892978in}{1.228004in}}%
\pgfpathlineto{\pgfqpoint{1.021823in}{1.228403in}}%
\pgfpathlineto{\pgfqpoint{1.919051in}{1.228373in}}%
\pgfpathlineto{\pgfqpoint{1.919051in}{1.258032in}}%
\pgfpathlineto{\pgfqpoint{1.021823in}{1.258056in}}%
\pgfpathlineto{\pgfqpoint{0.897664in}{1.257724in}}%
\pgfpathlineto{\pgfqpoint{0.848468in}{1.258514in}}%
\pgfpathlineto{\pgfqpoint{0.780532in}{1.261756in}}%
\pgfpathlineto{\pgfqpoint{0.766476in}{1.261637in}}%
\pgfpathlineto{\pgfqpoint{0.752421in}{1.260504in}}%
\pgfpathlineto{\pgfqpoint{0.740707in}{1.258460in}}%
\pgfpathlineto{\pgfqpoint{0.731337in}{1.255895in}}%
\pgfpathlineto{\pgfqpoint{0.721966in}{1.252333in}}%
\pgfpathlineto{\pgfqpoint{0.712596in}{1.247605in}}%
\pgfpathlineto{\pgfqpoint{0.703295in}{1.241622in}}%
\pgfpathlineto{\pgfqpoint{0.696197in}{1.236074in}}%
\pgfpathlineto{\pgfqpoint{0.686827in}{1.227352in}}%
\pgfpathlineto{\pgfqpoint{0.679799in}{1.219682in}}%
\pgfpathlineto{\pgfqpoint{0.672873in}{1.211112in}}%
\pgfpathlineto{\pgfqpoint{0.665645in}{1.200943in}}%
\pgfpathlineto{\pgfqpoint{0.653428in}{1.180603in}}%
\pgfpathlineto{\pgfqpoint{0.645608in}{1.165348in}}%
\pgfpathlineto{\pgfqpoint{0.638568in}{1.150093in}}%
\pgfpathlineto{\pgfqpoint{0.618891in}{1.102968in}}%
\pgfpathlineto{\pgfqpoint{0.616548in}{1.098781in}}%
\pgfpathlineto{\pgfqpoint{0.614205in}{1.095856in}}%
\pgfpathlineto{\pgfqpoint{0.611863in}{1.094874in}}%
\pgfpathlineto{\pgfqpoint{0.609520in}{1.095931in}}%
\pgfpathlineto{\pgfqpoint{0.607177in}{1.099129in}}%
\pgfpathlineto{\pgfqpoint{0.602492in}{1.110099in}}%
\pgfpathlineto{\pgfqpoint{0.597807in}{1.125896in}}%
\pgfpathlineto{\pgfqpoint{0.593122in}{1.146080in}}%
\pgfpathlineto{\pgfqpoint{0.569695in}{1.267707in}}%
\pgfpathlineto{\pgfqpoint{0.559763in}{1.333151in}}%
\pgfpathlineto{\pgfqpoint{0.554745in}{1.358575in}}%
\pgfpathlineto{\pgfqpoint{0.550424in}{1.373830in}}%
\pgfpathlineto{\pgfqpoint{0.539241in}{1.405884in}}%
\pgfpathlineto{\pgfqpoint{0.532213in}{1.435251in}}%
\pgfpathlineto{\pgfqpoint{0.529871in}{1.441296in}}%
\pgfpathlineto{\pgfqpoint{0.527528in}{1.440539in}}%
\pgfpathlineto{\pgfqpoint{0.525185in}{1.434202in}}%
\pgfpathlineto{\pgfqpoint{0.518157in}{1.403225in}}%
\pgfpathlineto{\pgfqpoint{0.513472in}{1.386545in}}%
\pgfpathlineto{\pgfqpoint{0.513472in}{1.376065in}}%
\pgfpathlineto{\pgfqpoint{0.518157in}{1.393721in}}%
\pgfpathlineto{\pgfqpoint{0.525185in}{1.424294in}}%
\pgfpathlineto{\pgfqpoint{0.527528in}{1.429109in}}%
\pgfpathlineto{\pgfqpoint{0.529871in}{1.427562in}}%
\pgfpathlineto{\pgfqpoint{0.532213in}{1.419773in}}%
\pgfpathlineto{\pgfqpoint{0.538515in}{1.394170in}}%
\pgfpathlineto{\pgfqpoint{0.550550in}{1.358575in}}%
\pgfpathlineto{\pgfqpoint{0.554320in}{1.343321in}}%
\pgfpathlineto{\pgfqpoint{0.557171in}{1.328066in}}%
\pgfpathlineto{\pgfqpoint{0.567353in}{1.253461in}}%
\pgfpathlineto{\pgfqpoint{0.577777in}{1.185688in}}%
\pgfpathlineto{\pgfqpoint{0.580962in}{1.160263in}}%
\pgfpathlineto{\pgfqpoint{0.583097in}{1.139923in}}%
\pgfpathlineto{\pgfqpoint{0.585579in}{1.109414in}}%
\pgfpathlineto{\pgfqpoint{0.586859in}{1.083989in}}%
\pgfpathlineto{\pgfqpoint{0.587205in}{1.063649in}}%
\pgfpathlineto{\pgfqpoint{0.586870in}{1.043310in}}%
\pgfpathlineto{\pgfqpoint{0.585596in}{1.017885in}}%
\pgfpathlineto{\pgfqpoint{0.583150in}{0.987375in}}%
\pgfpathlineto{\pgfqpoint{0.580538in}{0.961951in}}%
\pgfpathlineto{\pgfqpoint{0.575964in}{0.926356in}}%
\pgfpathlineto{\pgfqpoint{0.565010in}{0.856311in}}%
\pgfpathlineto{\pgfqpoint{0.556558in}{0.794148in}}%
\pgfpathlineto{\pgfqpoint{0.553297in}{0.776729in}}%
\pgfpathlineto{\pgfqpoint{0.549936in}{0.763638in}}%
\pgfpathlineto{\pgfqpoint{0.546269in}{0.752745in}}%
\pgfpathlineto{\pgfqpoint{0.539241in}{0.735558in}}%
\pgfpathlineto{\pgfqpoint{0.536899in}{0.728635in}}%
\pgfpathlineto{\pgfqpoint{0.529871in}{0.701573in}}%
\pgfpathlineto{\pgfqpoint{0.527528in}{0.699204in}}%
\pgfpathlineto{\pgfqpoint{0.525185in}{0.703507in}}%
\pgfpathlineto{\pgfqpoint{0.518157in}{0.733936in}}%
\pgfpathlineto{\pgfqpoint{0.513472in}{0.751233in}}%
\pgfpathlineto{\pgfqpoint{0.513472in}{0.740754in}}%
\pgfpathlineto{\pgfqpoint{0.518157in}{0.724190in}}%
\pgfpathlineto{\pgfqpoint{0.525185in}{0.693156in}}%
\pgfpathlineto{\pgfqpoint{0.527528in}{0.687180in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513472in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527528in}{0.676403in}}%
\pgfpathlineto{\pgfqpoint{0.529871in}{0.673827in}}%
\pgfpathlineto{\pgfqpoint{0.532213in}{0.678154in}}%
\pgfpathlineto{\pgfqpoint{0.539241in}{0.707790in}}%
\pgfpathlineto{\pgfqpoint{0.541584in}{0.714721in}}%
\pgfpathlineto{\pgfqpoint{0.550954in}{0.738059in}}%
\pgfpathlineto{\pgfqpoint{0.555640in}{0.753365in}}%
\pgfpathlineto{\pgfqpoint{0.559992in}{0.773808in}}%
\pgfpathlineto{\pgfqpoint{0.567353in}{0.818694in}}%
\pgfpathlineto{\pgfqpoint{0.572038in}{0.842816in}}%
\pgfpathlineto{\pgfqpoint{0.579066in}{0.871658in}}%
\pgfpathlineto{\pgfqpoint{0.590779in}{0.915748in}}%
\pgfpathlineto{\pgfqpoint{0.595464in}{0.929651in}}%
\pgfpathlineto{\pgfqpoint{0.600150in}{0.939257in}}%
\pgfpathlineto{\pgfqpoint{0.602492in}{0.942486in}}%
\pgfpathlineto{\pgfqpoint{0.604835in}{0.944811in}}%
\pgfpathlineto{\pgfqpoint{0.607177in}{0.946286in}}%
\pgfpathlineto{\pgfqpoint{0.609520in}{0.947051in}}%
\pgfpathlineto{\pgfqpoint{0.611863in}{0.947177in}}%
\pgfpathlineto{\pgfqpoint{0.616548in}{0.945811in}}%
\pgfpathlineto{\pgfqpoint{0.621233in}{0.942715in}}%
\pgfpathlineto{\pgfqpoint{0.625918in}{0.938353in}}%
\pgfpathlineto{\pgfqpoint{0.635289in}{0.927274in}}%
\pgfpathlineto{\pgfqpoint{0.655268in}{0.900931in}}%
\pgfpathlineto{\pgfqpoint{0.668137in}{0.885677in}}%
\pgfpathlineto{\pgfqpoint{0.682142in}{0.871808in}}%
\pgfpathlineto{\pgfqpoint{0.689170in}{0.865907in}}%
\pgfpathlineto{\pgfqpoint{0.696197in}{0.860702in}}%
\pgfpathlineto{\pgfqpoint{0.703225in}{0.856173in}}%
\pgfpathlineto{\pgfqpoint{0.710253in}{0.852288in}}%
\pgfpathlineto{\pgfqpoint{0.717281in}{0.849000in}}%
\pgfpathlineto{\pgfqpoint{0.726652in}{0.845493in}}%
\pgfpathlineto{\pgfqpoint{0.733679in}{0.843467in}}%
\pgfpathlineto{\pgfqpoint{0.743050in}{0.841451in}}%
\pgfpathlineto{\pgfqpoint{0.752421in}{0.840105in}}%
\pgfpathlineto{\pgfqpoint{0.761791in}{0.839334in}}%
\pgfpathlineto{\pgfqpoint{0.785217in}{0.839086in}}%
\pgfpathlineto{\pgfqpoint{0.848468in}{0.841729in}}%
\pgfpathlineto{\pgfqpoint{0.895321in}{0.842412in}}%
\pgfpathlineto{\pgfqpoint{1.919051in}{0.842154in}}%
\pgfpathlineto{\pgfqpoint{1.919051in}{0.867587in}}%
\pgfpathlineto{\pgfqpoint{1.021823in}{0.867563in}}%
\pgfpathlineto{\pgfqpoint{0.897664in}{0.867899in}}%
\pgfpathlineto{\pgfqpoint{0.850811in}{0.867182in}}%
\pgfpathlineto{\pgfqpoint{0.780532in}{0.863871in}}%
\pgfpathlineto{\pgfqpoint{0.766476in}{0.863987in}}%
\pgfpathlineto{\pgfqpoint{0.752421in}{0.865099in}}%
\pgfpathlineto{\pgfqpoint{0.740707in}{0.867156in}}%
\pgfpathlineto{\pgfqpoint{0.731337in}{0.869718in}}%
\pgfpathlineto{\pgfqpoint{0.721966in}{0.873294in}}%
\pgfpathlineto{\pgfqpoint{0.712596in}{0.878016in}}%
\pgfpathlineto{\pgfqpoint{0.703225in}{0.884056in}}%
\pgfpathlineto{\pgfqpoint{0.696197in}{0.889547in}}%
\pgfpathlineto{\pgfqpoint{0.689170in}{0.895918in}}%
\pgfpathlineto{\pgfqpoint{0.679719in}{0.906016in}}%
\pgfpathlineto{\pgfqpoint{0.671620in}{0.916186in}}%
\pgfpathlineto{\pgfqpoint{0.664532in}{0.926356in}}%
\pgfpathlineto{\pgfqpoint{0.652495in}{0.946696in}}%
\pgfpathlineto{\pgfqpoint{0.640085in}{0.972120in}}%
\pgfpathlineto{\pgfqpoint{0.618891in}{1.022728in}}%
\pgfpathlineto{\pgfqpoint{0.616548in}{1.026899in}}%
\pgfpathlineto{\pgfqpoint{0.614205in}{1.029657in}}%
\pgfpathlineto{\pgfqpoint{0.611863in}{1.030545in}}%
\pgfpathlineto{\pgfqpoint{0.609520in}{1.029276in}}%
\pgfpathlineto{\pgfqpoint{0.607177in}{1.026063in}}%
\pgfpathlineto{\pgfqpoint{0.604835in}{1.021193in}}%
\pgfpathlineto{\pgfqpoint{0.600150in}{1.007781in}}%
\pgfpathlineto{\pgfqpoint{0.595464in}{0.990412in}}%
\pgfpathlineto{\pgfqpoint{0.590779in}{0.968773in}}%
\pgfpathlineto{\pgfqpoint{0.580240in}{0.911101in}}%
\pgfpathlineto{\pgfqpoint{0.569695in}{0.857861in}}%
\pgfpathlineto{\pgfqpoint{0.565010in}{0.829464in}}%
\pgfpathlineto{\pgfqpoint{0.559095in}{0.789063in}}%
\pgfpathlineto{\pgfqpoint{0.555640in}{0.770200in}}%
\pgfpathlineto{\pgfqpoint{0.552823in}{0.758553in}}%
\pgfpathlineto{\pgfqpoint{0.549680in}{0.748383in}}%
\pgfpathlineto{\pgfqpoint{0.541564in}{0.728044in}}%
\pgfpathlineto{\pgfqpoint{0.538004in}{0.717874in}}%
\pgfpathlineto{\pgfqpoint{0.532213in}{0.694118in}}%
\pgfpathlineto{\pgfqpoint{0.529871in}{0.687207in}}%
\pgfpathlineto{\pgfqpoint{0.527528in}{0.687180in}}%
\pgfpathlineto{\pgfqpoint{0.525185in}{0.693156in}}%
\pgfpathlineto{\pgfqpoint{0.518157in}{0.724190in}}%
\pgfpathlineto{\pgfqpoint{0.513472in}{0.740754in}}%
\pgfpathlineto{\pgfqpoint{0.513472in}{0.730970in}}%
\pgfpathlineto{\pgfqpoint{0.518157in}{0.715114in}}%
\pgfpathlineto{\pgfqpoint{0.525185in}{0.683815in}}%
\pgfpathlineto{\pgfqpoint{0.527528in}{0.676403in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.607177in}{1.099129in}}%
\pgfpathlineto{\pgfqpoint{0.609520in}{1.095931in}}%
\pgfpathlineto{\pgfqpoint{0.611863in}{1.094874in}}%
\pgfpathlineto{\pgfqpoint{0.614205in}{1.095856in}}%
\pgfpathlineto{\pgfqpoint{0.616548in}{1.098781in}}%
\pgfpathlineto{\pgfqpoint{0.621233in}{1.108055in}}%
\pgfpathlineto{\pgfqpoint{0.638568in}{1.150093in}}%
\pgfpathlineto{\pgfqpoint{0.650717in}{1.175518in}}%
\pgfpathlineto{\pgfqpoint{0.659226in}{1.190773in}}%
\pgfpathlineto{\pgfqpoint{0.665645in}{1.200943in}}%
\pgfpathlineto{\pgfqpoint{0.672873in}{1.211112in}}%
\pgfpathlineto{\pgfqpoint{0.681181in}{1.221282in}}%
\pgfpathlineto{\pgfqpoint{0.689170in}{1.229681in}}%
\pgfpathlineto{\pgfqpoint{0.696749in}{1.236537in}}%
\pgfpathlineto{\pgfqpoint{0.703295in}{1.241622in}}%
\pgfpathlineto{\pgfqpoint{0.712596in}{1.247605in}}%
\pgfpathlineto{\pgfqpoint{0.721966in}{1.252333in}}%
\pgfpathlineto{\pgfqpoint{0.731337in}{1.255895in}}%
\pgfpathlineto{\pgfqpoint{0.740707in}{1.258460in}}%
\pgfpathlineto{\pgfqpoint{0.750078in}{1.260185in}}%
\pgfpathlineto{\pgfqpoint{0.764134in}{1.261531in}}%
\pgfpathlineto{\pgfqpoint{0.780532in}{1.261756in}}%
\pgfpathlineto{\pgfqpoint{0.848468in}{1.258514in}}%
\pgfpathlineto{\pgfqpoint{0.897664in}{1.257724in}}%
\pgfpathlineto{\pgfqpoint{1.021823in}{1.258056in}}%
\pgfpathlineto{\pgfqpoint{1.919051in}{1.258032in}}%
\pgfpathlineto{\pgfqpoint{1.919051in}{1.283465in}}%
\pgfpathlineto{\pgfqpoint{0.895321in}{1.283210in}}%
\pgfpathlineto{\pgfqpoint{0.848468in}{1.283887in}}%
\pgfpathlineto{\pgfqpoint{0.782875in}{1.286580in}}%
\pgfpathlineto{\pgfqpoint{0.768819in}{1.286564in}}%
\pgfpathlineto{\pgfqpoint{0.757106in}{1.285949in}}%
\pgfpathlineto{\pgfqpoint{0.740707in}{1.283729in}}%
\pgfpathlineto{\pgfqpoint{0.733679in}{1.282159in}}%
\pgfpathlineto{\pgfqpoint{0.724309in}{1.279325in}}%
\pgfpathlineto{\pgfqpoint{0.717281in}{1.276618in}}%
\pgfpathlineto{\pgfqpoint{0.707943in}{1.272132in}}%
\pgfpathlineto{\pgfqpoint{0.700883in}{1.268003in}}%
\pgfpathlineto{\pgfqpoint{0.693855in}{1.263248in}}%
\pgfpathlineto{\pgfqpoint{0.679896in}{1.251792in}}%
\pgfpathlineto{\pgfqpoint{0.665743in}{1.237253in}}%
\pgfpathlineto{\pgfqpoint{0.652627in}{1.221282in}}%
\pgfpathlineto{\pgfqpoint{0.635289in}{1.198409in}}%
\pgfpathlineto{\pgfqpoint{0.625918in}{1.187335in}}%
\pgfpathlineto{\pgfqpoint{0.621233in}{1.182878in}}%
\pgfpathlineto{\pgfqpoint{0.616548in}{1.179653in}}%
\pgfpathlineto{\pgfqpoint{0.611863in}{1.178139in}}%
\pgfpathlineto{\pgfqpoint{0.609520in}{1.178233in}}%
\pgfpathlineto{\pgfqpoint{0.607177in}{1.179015in}}%
\pgfpathlineto{\pgfqpoint{0.604835in}{1.180598in}}%
\pgfpathlineto{\pgfqpoint{0.602492in}{1.183014in}}%
\pgfpathlineto{\pgfqpoint{0.597807in}{1.190929in}}%
\pgfpathlineto{\pgfqpoint{0.593122in}{1.203034in}}%
\pgfpathlineto{\pgfqpoint{0.588436in}{1.218576in}}%
\pgfpathlineto{\pgfqpoint{0.576723in}{1.262305in}}%
\pgfpathlineto{\pgfqpoint{0.572038in}{1.282725in}}%
\pgfpathlineto{\pgfqpoint{0.567353in}{1.308106in}}%
\pgfpathlineto{\pgfqpoint{0.560695in}{1.348406in}}%
\pgfpathlineto{\pgfqpoint{0.556322in}{1.368745in}}%
\pgfpathlineto{\pgfqpoint{0.551800in}{1.384000in}}%
\pgfpathlineto{\pgfqpoint{0.540926in}{1.414510in}}%
\pgfpathlineto{\pgfqpoint{0.538136in}{1.424680in}}%
\pgfpathlineto{\pgfqpoint{0.532213in}{1.450683in}}%
\pgfpathlineto{\pgfqpoint{0.529871in}{1.454017in}}%
\pgfpathlineto{\pgfqpoint{0.527528in}{1.450845in}}%
\pgfpathlineto{\pgfqpoint{0.525185in}{1.443200in}}%
\pgfpathlineto{\pgfqpoint{0.518157in}{1.412113in}}%
\pgfpathlineto{\pgfqpoint{0.513472in}{1.396328in}}%
\pgfpathlineto{\pgfqpoint{0.513472in}{1.386545in}}%
\pgfpathlineto{\pgfqpoint{0.518157in}{1.403225in}}%
\pgfpathlineto{\pgfqpoint{0.525185in}{1.434202in}}%
\pgfpathlineto{\pgfqpoint{0.527528in}{1.440539in}}%
\pgfpathlineto{\pgfqpoint{0.529871in}{1.441296in}}%
\pgfpathlineto{\pgfqpoint{0.532213in}{1.435251in}}%
\pgfpathlineto{\pgfqpoint{0.539241in}{1.405884in}}%
\pgfpathlineto{\pgfqpoint{0.550954in}{1.372183in}}%
\pgfpathlineto{\pgfqpoint{0.555640in}{1.354803in}}%
\pgfpathlineto{\pgfqpoint{0.559763in}{1.333151in}}%
\pgfpathlineto{\pgfqpoint{0.569695in}{1.267707in}}%
\pgfpathlineto{\pgfqpoint{0.593122in}{1.146080in}}%
\pgfpathlineto{\pgfqpoint{0.600150in}{1.117427in}}%
\pgfpathlineto{\pgfqpoint{0.604835in}{1.103926in}}%
\pgfpathlineto{\pgfqpoint{0.607177in}{1.099129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513472in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527528in}{0.666980in}}%
\pgfpathlineto{\pgfqpoint{0.529871in}{0.662075in}}%
\pgfpathlineto{\pgfqpoint{0.532213in}{0.662659in}}%
\pgfpathlineto{\pgfqpoint{0.534556in}{0.670873in}}%
\pgfpathlineto{\pgfqpoint{0.539091in}{0.692449in}}%
\pgfpathlineto{\pgfqpoint{0.541584in}{0.701003in}}%
\pgfpathlineto{\pgfqpoint{0.552305in}{0.728044in}}%
\pgfpathlineto{\pgfqpoint{0.555758in}{0.738214in}}%
\pgfpathlineto{\pgfqpoint{0.560792in}{0.758553in}}%
\pgfpathlineto{\pgfqpoint{0.572038in}{0.817671in}}%
\pgfpathlineto{\pgfqpoint{0.576723in}{0.835742in}}%
\pgfpathlineto{\pgfqpoint{0.586094in}{0.864670in}}%
\pgfpathlineto{\pgfqpoint{0.593122in}{0.883344in}}%
\pgfpathlineto{\pgfqpoint{0.597807in}{0.892848in}}%
\pgfpathlineto{\pgfqpoint{0.602492in}{0.899114in}}%
\pgfpathlineto{\pgfqpoint{0.604835in}{0.901054in}}%
\pgfpathlineto{\pgfqpoint{0.607177in}{0.902331in}}%
\pgfpathlineto{\pgfqpoint{0.609520in}{0.902991in}}%
\pgfpathlineto{\pgfqpoint{0.611863in}{0.903126in}}%
\pgfpathlineto{\pgfqpoint{0.616548in}{0.902131in}}%
\pgfpathlineto{\pgfqpoint{0.621233in}{0.899883in}}%
\pgfpathlineto{\pgfqpoint{0.625918in}{0.896755in}}%
\pgfpathlineto{\pgfqpoint{0.635289in}{0.888832in}}%
\pgfpathlineto{\pgfqpoint{0.658889in}{0.865337in}}%
\pgfpathlineto{\pgfqpoint{0.670428in}{0.854622in}}%
\pgfpathlineto{\pgfqpoint{0.684484in}{0.843419in}}%
\pgfpathlineto{\pgfqpoint{0.698540in}{0.834385in}}%
\pgfpathlineto{\pgfqpoint{0.712596in}{0.827506in}}%
\pgfpathlineto{\pgfqpoint{0.720056in}{0.824657in}}%
\pgfpathlineto{\pgfqpoint{0.728994in}{0.821955in}}%
\pgfpathlineto{\pgfqpoint{0.745393in}{0.818668in}}%
\pgfpathlineto{\pgfqpoint{0.764134in}{0.817021in}}%
\pgfpathlineto{\pgfqpoint{0.785217in}{0.816869in}}%
\pgfpathlineto{\pgfqpoint{0.848468in}{0.819139in}}%
\pgfpathlineto{\pgfqpoint{0.895321in}{0.819741in}}%
\pgfpathlineto{\pgfqpoint{1.919051in}{0.819519in}}%
\pgfpathlineto{\pgfqpoint{1.919051in}{0.842154in}}%
\pgfpathlineto{\pgfqpoint{0.895321in}{0.842412in}}%
\pgfpathlineto{\pgfqpoint{0.848468in}{0.841729in}}%
\pgfpathlineto{\pgfqpoint{0.782875in}{0.839036in}}%
\pgfpathlineto{\pgfqpoint{0.768819in}{0.839051in}}%
\pgfpathlineto{\pgfqpoint{0.757106in}{0.839656in}}%
\pgfpathlineto{\pgfqpoint{0.740707in}{0.841888in}}%
\pgfpathlineto{\pgfqpoint{0.731337in}{0.844088in}}%
\pgfpathlineto{\pgfqpoint{0.724309in}{0.846287in}}%
\pgfpathlineto{\pgfqpoint{0.714938in}{0.850019in}}%
\pgfpathlineto{\pgfqpoint{0.707911in}{0.853513in}}%
\pgfpathlineto{\pgfqpoint{0.700883in}{0.857618in}}%
\pgfpathlineto{\pgfqpoint{0.693855in}{0.862373in}}%
\pgfpathlineto{\pgfqpoint{0.679799in}{0.873931in}}%
\pgfpathlineto{\pgfqpoint{0.668086in}{0.885733in}}%
\pgfpathlineto{\pgfqpoint{0.655268in}{0.900931in}}%
\pgfpathlineto{\pgfqpoint{0.635289in}{0.927274in}}%
\pgfpathlineto{\pgfqpoint{0.625918in}{0.938353in}}%
\pgfpathlineto{\pgfqpoint{0.621233in}{0.942715in}}%
\pgfpathlineto{\pgfqpoint{0.616548in}{0.945811in}}%
\pgfpathlineto{\pgfqpoint{0.611863in}{0.947177in}}%
\pgfpathlineto{\pgfqpoint{0.609520in}{0.947051in}}%
\pgfpathlineto{\pgfqpoint{0.607177in}{0.946286in}}%
\pgfpathlineto{\pgfqpoint{0.604835in}{0.944811in}}%
\pgfpathlineto{\pgfqpoint{0.602492in}{0.942486in}}%
\pgfpathlineto{\pgfqpoint{0.600150in}{0.939257in}}%
\pgfpathlineto{\pgfqpoint{0.595464in}{0.929651in}}%
\pgfpathlineto{\pgfqpoint{0.590779in}{0.915748in}}%
\pgfpathlineto{\pgfqpoint{0.579066in}{0.871658in}}%
\pgfpathlineto{\pgfqpoint{0.572038in}{0.842816in}}%
\pgfpathlineto{\pgfqpoint{0.567353in}{0.818694in}}%
\pgfpathlineto{\pgfqpoint{0.559992in}{0.773808in}}%
\pgfpathlineto{\pgfqpoint{0.555666in}{0.753468in}}%
\pgfpathlineto{\pgfqpoint{0.550954in}{0.738059in}}%
\pgfpathlineto{\pgfqpoint{0.541584in}{0.714721in}}%
\pgfpathlineto{\pgfqpoint{0.539241in}{0.707790in}}%
\pgfpathlineto{\pgfqpoint{0.532213in}{0.678154in}}%
\pgfpathlineto{\pgfqpoint{0.529871in}{0.673827in}}%
\pgfpathlineto{\pgfqpoint{0.527528in}{0.676403in}}%
\pgfpathlineto{\pgfqpoint{0.525185in}{0.683815in}}%
\pgfpathlineto{\pgfqpoint{0.518157in}{0.715114in}}%
\pgfpathlineto{\pgfqpoint{0.513472in}{0.730970in}}%
\pgfpathlineto{\pgfqpoint{0.513472in}{0.721822in}}%
\pgfpathlineto{\pgfqpoint{0.518157in}{0.706646in}}%
\pgfpathlineto{\pgfqpoint{0.525185in}{0.675469in}}%
\pgfpathlineto{\pgfqpoint{0.527528in}{0.666980in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.604835in}{1.180598in}}%
\pgfpathlineto{\pgfqpoint{0.607177in}{1.179015in}}%
\pgfpathlineto{\pgfqpoint{0.609520in}{1.178233in}}%
\pgfpathlineto{\pgfqpoint{0.611863in}{1.178139in}}%
\pgfpathlineto{\pgfqpoint{0.614205in}{1.178638in}}%
\pgfpathlineto{\pgfqpoint{0.618891in}{1.181097in}}%
\pgfpathlineto{\pgfqpoint{0.623576in}{1.184995in}}%
\pgfpathlineto{\pgfqpoint{0.632946in}{1.195476in}}%
\pgfpathlineto{\pgfqpoint{0.656621in}{1.226367in}}%
\pgfpathlineto{\pgfqpoint{0.668086in}{1.239855in}}%
\pgfpathlineto{\pgfqpoint{0.682142in}{1.253808in}}%
\pgfpathlineto{\pgfqpoint{0.689170in}{1.259701in}}%
\pgfpathlineto{\pgfqpoint{0.696197in}{1.264903in}}%
\pgfpathlineto{\pgfqpoint{0.703225in}{1.269435in}}%
\pgfpathlineto{\pgfqpoint{0.710253in}{1.273330in}}%
\pgfpathlineto{\pgfqpoint{0.717281in}{1.276618in}}%
\pgfpathlineto{\pgfqpoint{0.724309in}{1.279325in}}%
\pgfpathlineto{\pgfqpoint{0.738365in}{1.283253in}}%
\pgfpathlineto{\pgfqpoint{0.754763in}{1.285739in}}%
\pgfpathlineto{\pgfqpoint{0.768819in}{1.286564in}}%
\pgfpathlineto{\pgfqpoint{0.782875in}{1.286580in}}%
\pgfpathlineto{\pgfqpoint{0.848468in}{1.283887in}}%
\pgfpathlineto{\pgfqpoint{0.897664in}{1.283205in}}%
\pgfpathlineto{\pgfqpoint{1.919051in}{1.283465in}}%
\pgfpathlineto{\pgfqpoint{1.919051in}{1.306084in}}%
\pgfpathlineto{\pgfqpoint{0.895321in}{1.305862in}}%
\pgfpathlineto{\pgfqpoint{0.848468in}{1.306469in}}%
\pgfpathlineto{\pgfqpoint{0.785217in}{1.308751in}}%
\pgfpathlineto{\pgfqpoint{0.771162in}{1.308800in}}%
\pgfpathlineto{\pgfqpoint{0.759448in}{1.308356in}}%
\pgfpathlineto{\pgfqpoint{0.743050in}{1.306596in}}%
\pgfpathlineto{\pgfqpoint{0.726652in}{1.303027in}}%
\pgfpathlineto{\pgfqpoint{0.712596in}{1.298117in}}%
\pgfpathlineto{\pgfqpoint{0.698540in}{1.291225in}}%
\pgfpathlineto{\pgfqpoint{0.684612in}{1.282301in}}%
\pgfpathlineto{\pgfqpoint{0.671747in}{1.272132in}}%
\pgfpathlineto{\pgfqpoint{0.660630in}{1.261962in}}%
\pgfpathlineto{\pgfqpoint{0.637632in}{1.239039in}}%
\pgfpathlineto{\pgfqpoint{0.625918in}{1.228815in}}%
\pgfpathlineto{\pgfqpoint{0.621233in}{1.225630in}}%
\pgfpathlineto{\pgfqpoint{0.616548in}{1.223315in}}%
\pgfpathlineto{\pgfqpoint{0.611863in}{1.222334in}}%
\pgfpathlineto{\pgfqpoint{0.609520in}{1.222507in}}%
\pgfpathlineto{\pgfqpoint{0.607177in}{1.223232in}}%
\pgfpathlineto{\pgfqpoint{0.604835in}{1.224598in}}%
\pgfpathlineto{\pgfqpoint{0.602492in}{1.226691in}}%
\pgfpathlineto{\pgfqpoint{0.597807in}{1.233171in}}%
\pgfpathlineto{\pgfqpoint{0.590779in}{1.248294in}}%
\pgfpathlineto{\pgfqpoint{0.581409in}{1.274124in}}%
\pgfpathlineto{\pgfqpoint{0.576723in}{1.289415in}}%
\pgfpathlineto{\pgfqpoint{0.572038in}{1.308402in}}%
\pgfpathlineto{\pgfqpoint{0.562561in}{1.358575in}}%
\pgfpathlineto{\pgfqpoint{0.557939in}{1.378915in}}%
\pgfpathlineto{\pgfqpoint{0.553297in}{1.393845in}}%
\pgfpathlineto{\pgfqpoint{0.545534in}{1.414510in}}%
\pgfpathlineto{\pgfqpoint{0.541584in}{1.426439in}}%
\pgfpathlineto{\pgfqpoint{0.539241in}{1.435329in}}%
\pgfpathlineto{\pgfqpoint{0.533986in}{1.460274in}}%
\pgfpathlineto{\pgfqpoint{0.532213in}{1.465390in}}%
\pgfpathlineto{\pgfqpoint{0.529871in}{1.465179in}}%
\pgfpathlineto{\pgfqpoint{0.527528in}{1.459909in}}%
\pgfpathlineto{\pgfqpoint{0.525185in}{1.451318in}}%
\pgfpathlineto{\pgfqpoint{0.518157in}{1.420441in}}%
\pgfpathlineto{\pgfqpoint{0.513472in}{1.405476in}}%
\pgfpathlineto{\pgfqpoint{0.513472in}{1.396328in}}%
\pgfpathlineto{\pgfqpoint{0.518157in}{1.412113in}}%
\pgfpathlineto{\pgfqpoint{0.525185in}{1.443200in}}%
\pgfpathlineto{\pgfqpoint{0.527528in}{1.450845in}}%
\pgfpathlineto{\pgfqpoint{0.529871in}{1.454017in}}%
\pgfpathlineto{\pgfqpoint{0.532213in}{1.450683in}}%
\pgfpathlineto{\pgfqpoint{0.538136in}{1.424680in}}%
\pgfpathlineto{\pgfqpoint{0.540926in}{1.414510in}}%
\pgfpathlineto{\pgfqpoint{0.551800in}{1.384000in}}%
\pgfpathlineto{\pgfqpoint{0.556322in}{1.368745in}}%
\pgfpathlineto{\pgfqpoint{0.560695in}{1.348406in}}%
\pgfpathlineto{\pgfqpoint{0.567353in}{1.308106in}}%
\pgfpathlineto{\pgfqpoint{0.572038in}{1.282725in}}%
\pgfpathlineto{\pgfqpoint{0.576723in}{1.262305in}}%
\pgfpathlineto{\pgfqpoint{0.586094in}{1.227050in}}%
\pgfpathlineto{\pgfqpoint{0.590779in}{1.210499in}}%
\pgfpathlineto{\pgfqpoint{0.595464in}{1.196471in}}%
\pgfpathlineto{\pgfqpoint{0.600150in}{1.186447in}}%
\pgfpathlineto{\pgfqpoint{0.602492in}{1.183014in}}%
\pgfpathlineto{\pgfqpoint{0.604835in}{1.180598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513472in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532213in}{0.649964in}}%
\pgfpathlineto{\pgfqpoint{0.534556in}{0.652648in}}%
\pgfpathlineto{\pgfqpoint{0.539314in}{0.677194in}}%
\pgfpathlineto{\pgfqpoint{0.543420in}{0.692449in}}%
\pgfpathlineto{\pgfqpoint{0.553624in}{0.717874in}}%
\pgfpathlineto{\pgfqpoint{0.558807in}{0.733129in}}%
\pgfpathlineto{\pgfqpoint{0.562627in}{0.748383in}}%
\pgfpathlineto{\pgfqpoint{0.572038in}{0.793865in}}%
\pgfpathlineto{\pgfqpoint{0.574381in}{0.803162in}}%
\pgfpathlineto{\pgfqpoint{0.579066in}{0.818374in}}%
\pgfpathlineto{\pgfqpoint{0.586094in}{0.836229in}}%
\pgfpathlineto{\pgfqpoint{0.590779in}{0.846455in}}%
\pgfpathlineto{\pgfqpoint{0.595464in}{0.855292in}}%
\pgfpathlineto{\pgfqpoint{0.600150in}{0.862116in}}%
\pgfpathlineto{\pgfqpoint{0.602492in}{0.864599in}}%
\pgfpathlineto{\pgfqpoint{0.604835in}{0.866474in}}%
\pgfpathlineto{\pgfqpoint{0.609520in}{0.868519in}}%
\pgfpathlineto{\pgfqpoint{0.614205in}{0.868692in}}%
\pgfpathlineto{\pgfqpoint{0.618891in}{0.867507in}}%
\pgfpathlineto{\pgfqpoint{0.623576in}{0.865371in}}%
\pgfpathlineto{\pgfqpoint{0.628261in}{0.862638in}}%
\pgfpathlineto{\pgfqpoint{0.637632in}{0.855977in}}%
\pgfpathlineto{\pgfqpoint{0.663706in}{0.834827in}}%
\pgfpathlineto{\pgfqpoint{0.675114in}{0.826296in}}%
\pgfpathlineto{\pgfqpoint{0.689170in}{0.817253in}}%
\pgfpathlineto{\pgfqpoint{0.703225in}{0.809993in}}%
\pgfpathlineto{\pgfqpoint{0.717281in}{0.804511in}}%
\pgfpathlineto{\pgfqpoint{0.731337in}{0.800680in}}%
\pgfpathlineto{\pgfqpoint{0.747735in}{0.797971in}}%
\pgfpathlineto{\pgfqpoint{0.764134in}{0.796741in}}%
\pgfpathlineto{\pgfqpoint{0.785217in}{0.796566in}}%
\pgfpathlineto{\pgfqpoint{0.848468in}{0.798557in}}%
\pgfpathlineto{\pgfqpoint{0.895321in}{0.799099in}}%
\pgfpathlineto{\pgfqpoint{1.919051in}{0.798909in}}%
\pgfpathlineto{\pgfqpoint{1.919051in}{0.819519in}}%
\pgfpathlineto{\pgfqpoint{0.895321in}{0.819741in}}%
\pgfpathlineto{\pgfqpoint{0.848468in}{0.819139in}}%
\pgfpathlineto{\pgfqpoint{0.785217in}{0.816869in}}%
\pgfpathlineto{\pgfqpoint{0.771162in}{0.816819in}}%
\pgfpathlineto{\pgfqpoint{0.759448in}{0.817266in}}%
\pgfpathlineto{\pgfqpoint{0.743050in}{0.819014in}}%
\pgfpathlineto{\pgfqpoint{0.726652in}{0.822597in}}%
\pgfpathlineto{\pgfqpoint{0.712596in}{0.827506in}}%
\pgfpathlineto{\pgfqpoint{0.697764in}{0.834827in}}%
\pgfpathlineto{\pgfqpoint{0.684484in}{0.843419in}}%
\pgfpathlineto{\pgfqpoint{0.670428in}{0.854622in}}%
\pgfpathlineto{\pgfqpoint{0.658889in}{0.865337in}}%
\pgfpathlineto{\pgfqpoint{0.637632in}{0.886613in}}%
\pgfpathlineto{\pgfqpoint{0.628261in}{0.894947in}}%
\pgfpathlineto{\pgfqpoint{0.623576in}{0.898418in}}%
\pgfpathlineto{\pgfqpoint{0.618891in}{0.901126in}}%
\pgfpathlineto{\pgfqpoint{0.614205in}{0.902817in}}%
\pgfpathlineto{\pgfqpoint{0.609520in}{0.902991in}}%
\pgfpathlineto{\pgfqpoint{0.607177in}{0.902331in}}%
\pgfpathlineto{\pgfqpoint{0.604835in}{0.901054in}}%
\pgfpathlineto{\pgfqpoint{0.602492in}{0.899114in}}%
\pgfpathlineto{\pgfqpoint{0.597807in}{0.892848in}}%
\pgfpathlineto{\pgfqpoint{0.595464in}{0.888481in}}%
\pgfpathlineto{\pgfqpoint{0.590779in}{0.877556in}}%
\pgfpathlineto{\pgfqpoint{0.581409in}{0.850826in}}%
\pgfpathlineto{\pgfqpoint{0.576723in}{0.835742in}}%
\pgfpathlineto{\pgfqpoint{0.572038in}{0.817671in}}%
\pgfpathlineto{\pgfqpoint{0.567353in}{0.794479in}}%
\pgfpathlineto{\pgfqpoint{0.561811in}{0.763638in}}%
\pgfpathlineto{\pgfqpoint{0.557982in}{0.746247in}}%
\pgfpathlineto{\pgfqpoint{0.553297in}{0.730741in}}%
\pgfpathlineto{\pgfqpoint{0.541584in}{0.701003in}}%
\pgfpathlineto{\pgfqpoint{0.539091in}{0.692449in}}%
\pgfpathlineto{\pgfqpoint{0.534556in}{0.670873in}}%
\pgfpathlineto{\pgfqpoint{0.532213in}{0.662659in}}%
\pgfpathlineto{\pgfqpoint{0.529871in}{0.662075in}}%
\pgfpathlineto{\pgfqpoint{0.527528in}{0.666980in}}%
\pgfpathlineto{\pgfqpoint{0.525185in}{0.675469in}}%
\pgfpathlineto{\pgfqpoint{0.518157in}{0.706646in}}%
\pgfpathlineto{\pgfqpoint{0.513472in}{0.721822in}}%
\pgfpathlineto{\pgfqpoint{0.513472in}{0.713268in}}%
\pgfpathlineto{\pgfqpoint{0.518157in}{0.698775in}}%
\pgfpathlineto{\pgfqpoint{0.525185in}{0.668091in}}%
\pgfpathlineto{\pgfqpoint{0.527528in}{0.659150in}}%
\pgfpathlineto{\pgfqpoint{0.529871in}{0.652767in}}%
\pgfpathlineto{\pgfqpoint{0.532213in}{0.649964in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.604835in}{1.224598in}}%
\pgfpathlineto{\pgfqpoint{0.607177in}{1.223232in}}%
\pgfpathlineto{\pgfqpoint{0.609520in}{1.222507in}}%
\pgfpathlineto{\pgfqpoint{0.614205in}{1.222628in}}%
\pgfpathlineto{\pgfqpoint{0.618891in}{1.224333in}}%
\pgfpathlineto{\pgfqpoint{0.623576in}{1.227136in}}%
\pgfpathlineto{\pgfqpoint{0.628261in}{1.230662in}}%
\pgfpathlineto{\pgfqpoint{0.635289in}{1.236838in}}%
\pgfpathlineto{\pgfqpoint{0.660630in}{1.261962in}}%
\pgfpathlineto{\pgfqpoint{0.672771in}{1.273001in}}%
\pgfpathlineto{\pgfqpoint{0.686827in}{1.283854in}}%
\pgfpathlineto{\pgfqpoint{0.700777in}{1.292471in}}%
\pgfpathlineto{\pgfqpoint{0.712596in}{1.298117in}}%
\pgfpathlineto{\pgfqpoint{0.726652in}{1.303027in}}%
\pgfpathlineto{\pgfqpoint{0.740707in}{1.306208in}}%
\pgfpathlineto{\pgfqpoint{0.757106in}{1.308197in}}%
\pgfpathlineto{\pgfqpoint{0.768819in}{1.308753in}}%
\pgfpathlineto{\pgfqpoint{0.782875in}{1.308792in}}%
\pgfpathlineto{\pgfqpoint{0.850811in}{1.306409in}}%
\pgfpathlineto{\pgfqpoint{0.897664in}{1.305858in}}%
\pgfpathlineto{\pgfqpoint{1.919051in}{1.306084in}}%
\pgfpathlineto{\pgfqpoint{1.919051in}{1.326699in}}%
\pgfpathlineto{\pgfqpoint{0.897664in}{1.326502in}}%
\pgfpathlineto{\pgfqpoint{0.850811in}{1.327001in}}%
\pgfpathlineto{\pgfqpoint{0.785217in}{1.329054in}}%
\pgfpathlineto{\pgfqpoint{0.759448in}{1.328651in}}%
\pgfpathlineto{\pgfqpoint{0.743050in}{1.327043in}}%
\pgfpathlineto{\pgfqpoint{0.726652in}{1.323828in}}%
\pgfpathlineto{\pgfqpoint{0.712596in}{1.319459in}}%
\pgfpathlineto{\pgfqpoint{0.698540in}{1.313406in}}%
\pgfpathlineto{\pgfqpoint{0.686827in}{1.306983in}}%
\pgfpathlineto{\pgfqpoint{0.672771in}{1.297651in}}%
\pgfpathlineto{\pgfqpoint{0.661058in}{1.288672in}}%
\pgfpathlineto{\pgfqpoint{0.637632in}{1.269638in}}%
\pgfpathlineto{\pgfqpoint{0.628261in}{1.262924in}}%
\pgfpathlineto{\pgfqpoint{0.623576in}{1.260136in}}%
\pgfpathlineto{\pgfqpoint{0.618891in}{1.258013in}}%
\pgfpathlineto{\pgfqpoint{0.614205in}{1.256882in}}%
\pgfpathlineto{\pgfqpoint{0.611863in}{1.256814in}}%
\pgfpathlineto{\pgfqpoint{0.607177in}{1.257985in}}%
\pgfpathlineto{\pgfqpoint{0.604835in}{1.259343in}}%
\pgfpathlineto{\pgfqpoint{0.600150in}{1.263805in}}%
\pgfpathlineto{\pgfqpoint{0.597807in}{1.266914in}}%
\pgfpathlineto{\pgfqpoint{0.590779in}{1.279045in}}%
\pgfpathlineto{\pgfqpoint{0.586094in}{1.288918in}}%
\pgfpathlineto{\pgfqpoint{0.581409in}{1.300306in}}%
\pgfpathlineto{\pgfqpoint{0.576723in}{1.314322in}}%
\pgfpathlineto{\pgfqpoint{0.574381in}{1.322840in}}%
\pgfpathlineto{\pgfqpoint{0.563441in}{1.373830in}}%
\pgfpathlineto{\pgfqpoint{0.559608in}{1.389085in}}%
\pgfpathlineto{\pgfqpoint{0.555640in}{1.401454in}}%
\pgfpathlineto{\pgfqpoint{0.543926in}{1.432909in}}%
\pgfpathlineto{\pgfqpoint{0.540699in}{1.445019in}}%
\pgfpathlineto{\pgfqpoint{0.534559in}{1.475529in}}%
\pgfpathlineto{\pgfqpoint{0.532213in}{1.477334in}}%
\pgfpathlineto{\pgfqpoint{0.529871in}{1.474131in}}%
\pgfpathlineto{\pgfqpoint{0.527528in}{1.467561in}}%
\pgfpathlineto{\pgfqpoint{0.518157in}{1.428200in}}%
\pgfpathlineto{\pgfqpoint{0.513472in}{1.414031in}}%
\pgfpathlineto{\pgfqpoint{0.513472in}{1.405476in}}%
\pgfpathlineto{\pgfqpoint{0.518157in}{1.420441in}}%
\pgfpathlineto{\pgfqpoint{0.525185in}{1.451318in}}%
\pgfpathlineto{\pgfqpoint{0.527528in}{1.459909in}}%
\pgfpathlineto{\pgfqpoint{0.529871in}{1.465179in}}%
\pgfpathlineto{\pgfqpoint{0.532213in}{1.465390in}}%
\pgfpathlineto{\pgfqpoint{0.534556in}{1.458230in}}%
\pgfpathlineto{\pgfqpoint{0.538220in}{1.439934in}}%
\pgfpathlineto{\pgfqpoint{0.541584in}{1.426439in}}%
\pgfpathlineto{\pgfqpoint{0.545534in}{1.414510in}}%
\pgfpathlineto{\pgfqpoint{0.554914in}{1.389085in}}%
\pgfpathlineto{\pgfqpoint{0.559237in}{1.373830in}}%
\pgfpathlineto{\pgfqpoint{0.562561in}{1.358575in}}%
\pgfpathlineto{\pgfqpoint{0.572038in}{1.308402in}}%
\pgfpathlineto{\pgfqpoint{0.579066in}{1.281448in}}%
\pgfpathlineto{\pgfqpoint{0.586094in}{1.260663in}}%
\pgfpathlineto{\pgfqpoint{0.593122in}{1.242666in}}%
\pgfpathlineto{\pgfqpoint{0.597807in}{1.233171in}}%
\pgfpathlineto{\pgfqpoint{0.600150in}{1.229528in}}%
\pgfpathlineto{\pgfqpoint{0.604835in}{1.224598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513472in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232815,0.732247,0.459277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532213in}{0.641371in}}%
\pgfpathlineto{\pgfqpoint{0.534556in}{0.639948in}}%
\pgfpathlineto{\pgfqpoint{0.536262in}{0.641600in}}%
\pgfpathlineto{\pgfqpoint{0.536899in}{0.642930in}}%
\pgfpathlineto{\pgfqpoint{0.540949in}{0.667024in}}%
\pgfpathlineto{\pgfqpoint{0.543926in}{0.679546in}}%
\pgfpathlineto{\pgfqpoint{0.546490in}{0.687364in}}%
\pgfpathlineto{\pgfqpoint{0.555640in}{0.709320in}}%
\pgfpathlineto{\pgfqpoint{0.560490in}{0.722959in}}%
\pgfpathlineto{\pgfqpoint{0.564597in}{0.738214in}}%
\pgfpathlineto{\pgfqpoint{0.574381in}{0.780149in}}%
\pgfpathlineto{\pgfqpoint{0.576723in}{0.788094in}}%
\pgfpathlineto{\pgfqpoint{0.581409in}{0.800966in}}%
\pgfpathlineto{\pgfqpoint{0.588436in}{0.815527in}}%
\pgfpathlineto{\pgfqpoint{0.593122in}{0.823442in}}%
\pgfpathlineto{\pgfqpoint{0.597807in}{0.830043in}}%
\pgfpathlineto{\pgfqpoint{0.600150in}{0.832762in}}%
\pgfpathlineto{\pgfqpoint{0.604835in}{0.836800in}}%
\pgfpathlineto{\pgfqpoint{0.607177in}{0.838113in}}%
\pgfpathlineto{\pgfqpoint{0.611863in}{0.839426in}}%
\pgfpathlineto{\pgfqpoint{0.616548in}{0.839294in}}%
\pgfpathlineto{\pgfqpoint{0.621233in}{0.838096in}}%
\pgfpathlineto{\pgfqpoint{0.630604in}{0.833704in}}%
\pgfpathlineto{\pgfqpoint{0.639974in}{0.827940in}}%
\pgfpathlineto{\pgfqpoint{0.675114in}{0.804253in}}%
\pgfpathlineto{\pgfqpoint{0.689170in}{0.796337in}}%
\pgfpathlineto{\pgfqpoint{0.703225in}{0.789901in}}%
\pgfpathlineto{\pgfqpoint{0.717281in}{0.784996in}}%
\pgfpathlineto{\pgfqpoint{0.733679in}{0.781077in}}%
\pgfpathlineto{\pgfqpoint{0.750078in}{0.778803in}}%
\pgfpathlineto{\pgfqpoint{0.766476in}{0.777811in}}%
\pgfpathlineto{\pgfqpoint{0.787560in}{0.777726in}}%
\pgfpathlineto{\pgfqpoint{0.850811in}{0.779501in}}%
\pgfpathlineto{\pgfqpoint{0.897664in}{0.779960in}}%
\pgfpathlineto{\pgfqpoint{1.919051in}{0.779786in}}%
\pgfpathlineto{\pgfqpoint{1.919051in}{0.798909in}}%
\pgfpathlineto{\pgfqpoint{0.897664in}{0.799103in}}%
\pgfpathlineto{\pgfqpoint{0.850811in}{0.798610in}}%
\pgfpathlineto{\pgfqpoint{0.785217in}{0.796566in}}%
\pgfpathlineto{\pgfqpoint{0.761791in}{0.796845in}}%
\pgfpathlineto{\pgfqpoint{0.745393in}{0.798255in}}%
\pgfpathlineto{\pgfqpoint{0.728994in}{0.801216in}}%
\pgfpathlineto{\pgfqpoint{0.714938in}{0.805311in}}%
\pgfpathlineto{\pgfqpoint{0.700883in}{0.811083in}}%
\pgfpathlineto{\pgfqpoint{0.686827in}{0.818632in}}%
\pgfpathlineto{\pgfqpoint{0.675114in}{0.826296in}}%
\pgfpathlineto{\pgfqpoint{0.663706in}{0.834827in}}%
\pgfpathlineto{\pgfqpoint{0.637632in}{0.855977in}}%
\pgfpathlineto{\pgfqpoint{0.628261in}{0.862638in}}%
\pgfpathlineto{\pgfqpoint{0.623576in}{0.865371in}}%
\pgfpathlineto{\pgfqpoint{0.618891in}{0.867507in}}%
\pgfpathlineto{\pgfqpoint{0.614205in}{0.868692in}}%
\pgfpathlineto{\pgfqpoint{0.611863in}{0.868805in}}%
\pgfpathlineto{\pgfqpoint{0.607177in}{0.867765in}}%
\pgfpathlineto{\pgfqpoint{0.604835in}{0.866474in}}%
\pgfpathlineto{\pgfqpoint{0.600150in}{0.862116in}}%
\pgfpathlineto{\pgfqpoint{0.597807in}{0.859001in}}%
\pgfpathlineto{\pgfqpoint{0.593122in}{0.851088in}}%
\pgfpathlineto{\pgfqpoint{0.588436in}{0.841484in}}%
\pgfpathlineto{\pgfqpoint{0.583751in}{0.830684in}}%
\pgfpathlineto{\pgfqpoint{0.579066in}{0.818374in}}%
\pgfpathlineto{\pgfqpoint{0.574381in}{0.803162in}}%
\pgfpathlineto{\pgfqpoint{0.572038in}{0.793865in}}%
\pgfpathlineto{\pgfqpoint{0.562627in}{0.748383in}}%
\pgfpathlineto{\pgfqpoint{0.558807in}{0.733129in}}%
\pgfpathlineto{\pgfqpoint{0.553624in}{0.717874in}}%
\pgfpathlineto{\pgfqpoint{0.543420in}{0.692449in}}%
\pgfpathlineto{\pgfqpoint{0.539314in}{0.677194in}}%
\pgfpathlineto{\pgfqpoint{0.534556in}{0.652648in}}%
\pgfpathlineto{\pgfqpoint{0.532213in}{0.649964in}}%
\pgfpathlineto{\pgfqpoint{0.529871in}{0.652767in}}%
\pgfpathlineto{\pgfqpoint{0.527528in}{0.659150in}}%
\pgfpathlineto{\pgfqpoint{0.518157in}{0.698775in}}%
\pgfpathlineto{\pgfqpoint{0.513472in}{0.713268in}}%
\pgfpathlineto{\pgfqpoint{0.513472in}{0.705302in}}%
\pgfpathlineto{\pgfqpoint{0.518157in}{0.691459in}}%
\pgfpathlineto{\pgfqpoint{0.527528in}{0.652624in}}%
\pgfpathlineto{\pgfqpoint{0.529871in}{0.645801in}}%
\pgfpathlineto{\pgfqpoint{0.532213in}{0.641371in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.611863in}{1.256814in}}%
\pgfpathlineto{\pgfqpoint{0.614205in}{1.256882in}}%
\pgfpathlineto{\pgfqpoint{0.618891in}{1.258013in}}%
\pgfpathlineto{\pgfqpoint{0.623576in}{1.260136in}}%
\pgfpathlineto{\pgfqpoint{0.628261in}{1.262924in}}%
\pgfpathlineto{\pgfqpoint{0.637632in}{1.269638in}}%
\pgfpathlineto{\pgfqpoint{0.661058in}{1.288672in}}%
\pgfpathlineto{\pgfqpoint{0.672771in}{1.297651in}}%
\pgfpathlineto{\pgfqpoint{0.686827in}{1.306983in}}%
\pgfpathlineto{\pgfqpoint{0.698540in}{1.313406in}}%
\pgfpathlineto{\pgfqpoint{0.712596in}{1.319459in}}%
\pgfpathlineto{\pgfqpoint{0.726652in}{1.323828in}}%
\pgfpathlineto{\pgfqpoint{0.740707in}{1.326691in}}%
\pgfpathlineto{\pgfqpoint{0.757106in}{1.328503in}}%
\pgfpathlineto{\pgfqpoint{0.771162in}{1.329073in}}%
\pgfpathlineto{\pgfqpoint{0.785217in}{1.329054in}}%
\pgfpathlineto{\pgfqpoint{0.850811in}{1.327001in}}%
\pgfpathlineto{\pgfqpoint{0.897664in}{1.326502in}}%
\pgfpathlineto{\pgfqpoint{1.919051in}{1.326699in}}%
\pgfpathlineto{\pgfqpoint{1.919051in}{1.345824in}}%
\pgfpathlineto{\pgfqpoint{0.897664in}{1.345652in}}%
\pgfpathlineto{\pgfqpoint{0.850811in}{1.346108in}}%
\pgfpathlineto{\pgfqpoint{0.785217in}{1.347927in}}%
\pgfpathlineto{\pgfqpoint{0.761791in}{1.347625in}}%
\pgfpathlineto{\pgfqpoint{0.745393in}{1.346303in}}%
\pgfpathlineto{\pgfqpoint{0.731337in}{1.344092in}}%
\pgfpathlineto{\pgfqpoint{0.717281in}{1.340615in}}%
\pgfpathlineto{\pgfqpoint{0.703225in}{1.335709in}}%
\pgfpathlineto{\pgfqpoint{0.689170in}{1.329280in}}%
\pgfpathlineto{\pgfqpoint{0.677456in}{1.322776in}}%
\pgfpathlineto{\pgfqpoint{0.663401in}{1.313779in}}%
\pgfpathlineto{\pgfqpoint{0.637632in}{1.296136in}}%
\pgfpathlineto{\pgfqpoint{0.628261in}{1.290575in}}%
\pgfpathlineto{\pgfqpoint{0.623576in}{1.288362in}}%
\pgfpathlineto{\pgfqpoint{0.618891in}{1.286788in}}%
\pgfpathlineto{\pgfqpoint{0.614205in}{1.286144in}}%
\pgfpathlineto{\pgfqpoint{0.611863in}{1.286284in}}%
\pgfpathlineto{\pgfqpoint{0.607177in}{1.287702in}}%
\pgfpathlineto{\pgfqpoint{0.604835in}{1.289030in}}%
\pgfpathlineto{\pgfqpoint{0.602492in}{1.290809in}}%
\pgfpathlineto{\pgfqpoint{0.597807in}{1.295649in}}%
\pgfpathlineto{\pgfqpoint{0.593122in}{1.302006in}}%
\pgfpathlineto{\pgfqpoint{0.588436in}{1.309672in}}%
\pgfpathlineto{\pgfqpoint{0.581409in}{1.324385in}}%
\pgfpathlineto{\pgfqpoint{0.576723in}{1.337855in}}%
\pgfpathlineto{\pgfqpoint{0.574381in}{1.346153in}}%
\pgfpathlineto{\pgfqpoint{0.565483in}{1.384000in}}%
\pgfpathlineto{\pgfqpoint{0.561375in}{1.399255in}}%
\pgfpathlineto{\pgfqpoint{0.557980in}{1.409425in}}%
\pgfpathlineto{\pgfqpoint{0.548612in}{1.432909in}}%
\pgfpathlineto{\pgfqpoint{0.544656in}{1.445019in}}%
\pgfpathlineto{\pgfqpoint{0.541584in}{1.457921in}}%
\pgfpathlineto{\pgfqpoint{0.536899in}{1.485098in}}%
\pgfpathlineto{\pgfqpoint{0.534556in}{1.487363in}}%
\pgfpathlineto{\pgfqpoint{0.532213in}{1.485684in}}%
\pgfpathlineto{\pgfqpoint{0.529871in}{1.481046in}}%
\pgfpathlineto{\pgfqpoint{0.527528in}{1.473985in}}%
\pgfpathlineto{\pgfqpoint{0.518157in}{1.435455in}}%
\pgfpathlineto{\pgfqpoint{0.513472in}{1.421996in}}%
\pgfpathlineto{\pgfqpoint{0.513472in}{1.414031in}}%
\pgfpathlineto{\pgfqpoint{0.518157in}{1.428200in}}%
\pgfpathlineto{\pgfqpoint{0.527528in}{1.467561in}}%
\pgfpathlineto{\pgfqpoint{0.529871in}{1.474131in}}%
\pgfpathlineto{\pgfqpoint{0.532213in}{1.477334in}}%
\pgfpathlineto{\pgfqpoint{0.534559in}{1.475529in}}%
\pgfpathlineto{\pgfqpoint{0.540699in}{1.445019in}}%
\pgfpathlineto{\pgfqpoint{0.543926in}{1.432909in}}%
\pgfpathlineto{\pgfqpoint{0.555640in}{1.401454in}}%
\pgfpathlineto{\pgfqpoint{0.559608in}{1.389085in}}%
\pgfpathlineto{\pgfqpoint{0.563441in}{1.373830in}}%
\pgfpathlineto{\pgfqpoint{0.574381in}{1.322840in}}%
\pgfpathlineto{\pgfqpoint{0.576723in}{1.314322in}}%
\pgfpathlineto{\pgfqpoint{0.581409in}{1.300306in}}%
\pgfpathlineto{\pgfqpoint{0.586094in}{1.288918in}}%
\pgfpathlineto{\pgfqpoint{0.590779in}{1.279045in}}%
\pgfpathlineto{\pgfqpoint{0.597807in}{1.266914in}}%
\pgfpathlineto{\pgfqpoint{0.600150in}{1.263805in}}%
\pgfpathlineto{\pgfqpoint{0.604835in}{1.259343in}}%
\pgfpathlineto{\pgfqpoint{0.607177in}{1.257985in}}%
\pgfpathlineto{\pgfqpoint{0.611863in}{1.256814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513472in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532213in}{0.635840in}}%
\pgfpathlineto{\pgfqpoint{0.534556in}{0.633072in}}%
\pgfpathlineto{\pgfqpoint{0.536899in}{0.632021in}}%
\pgfpathlineto{\pgfqpoint{0.539241in}{0.634280in}}%
\pgfpathlineto{\pgfqpoint{0.540037in}{0.636515in}}%
\pgfpathlineto{\pgfqpoint{0.542834in}{0.656855in}}%
\pgfpathlineto{\pgfqpoint{0.546269in}{0.672272in}}%
\pgfpathlineto{\pgfqpoint{0.549755in}{0.682279in}}%
\pgfpathlineto{\pgfqpoint{0.558554in}{0.702619in}}%
\pgfpathlineto{\pgfqpoint{0.562287in}{0.712789in}}%
\pgfpathlineto{\pgfqpoint{0.565361in}{0.722959in}}%
\pgfpathlineto{\pgfqpoint{0.576723in}{0.765745in}}%
\pgfpathlineto{\pgfqpoint{0.579066in}{0.772565in}}%
\pgfpathlineto{\pgfqpoint{0.583751in}{0.783524in}}%
\pgfpathlineto{\pgfqpoint{0.590779in}{0.795533in}}%
\pgfpathlineto{\pgfqpoint{0.595464in}{0.801739in}}%
\pgfpathlineto{\pgfqpoint{0.600150in}{0.806729in}}%
\pgfpathlineto{\pgfqpoint{0.604835in}{0.810370in}}%
\pgfpathlineto{\pgfqpoint{0.607177in}{0.811655in}}%
\pgfpathlineto{\pgfqpoint{0.609520in}{0.812575in}}%
\pgfpathlineto{\pgfqpoint{0.614205in}{0.813413in}}%
\pgfpathlineto{\pgfqpoint{0.621233in}{0.812638in}}%
\pgfpathlineto{\pgfqpoint{0.630604in}{0.809171in}}%
\pgfpathlineto{\pgfqpoint{0.642317in}{0.803002in}}%
\pgfpathlineto{\pgfqpoint{0.665866in}{0.789063in}}%
\pgfpathlineto{\pgfqpoint{0.679799in}{0.781429in}}%
\pgfpathlineto{\pgfqpoint{0.693855in}{0.774813in}}%
\pgfpathlineto{\pgfqpoint{0.705568in}{0.770292in}}%
\pgfpathlineto{\pgfqpoint{0.719624in}{0.766075in}}%
\pgfpathlineto{\pgfqpoint{0.736022in}{0.762717in}}%
\pgfpathlineto{\pgfqpoint{0.752421in}{0.760806in}}%
\pgfpathlineto{\pgfqpoint{0.768819in}{0.759988in}}%
\pgfpathlineto{\pgfqpoint{0.789903in}{0.759964in}}%
\pgfpathlineto{\pgfqpoint{0.850811in}{0.761511in}}%
\pgfpathlineto{\pgfqpoint{0.897664in}{0.761934in}}%
\pgfpathlineto{\pgfqpoint{1.919051in}{0.761782in}}%
\pgfpathlineto{\pgfqpoint{1.919051in}{0.779786in}}%
\pgfpathlineto{\pgfqpoint{0.897664in}{0.779960in}}%
\pgfpathlineto{\pgfqpoint{0.850811in}{0.779501in}}%
\pgfpathlineto{\pgfqpoint{0.785217in}{0.777691in}}%
\pgfpathlineto{\pgfqpoint{0.761791in}{0.777991in}}%
\pgfpathlineto{\pgfqpoint{0.745393in}{0.779305in}}%
\pgfpathlineto{\pgfqpoint{0.731337in}{0.781528in}}%
\pgfpathlineto{\pgfqpoint{0.717281in}{0.784996in}}%
\pgfpathlineto{\pgfqpoint{0.703225in}{0.789901in}}%
\pgfpathlineto{\pgfqpoint{0.689170in}{0.796337in}}%
\pgfpathlineto{\pgfqpoint{0.675114in}{0.804253in}}%
\pgfpathlineto{\pgfqpoint{0.639974in}{0.827940in}}%
\pgfpathlineto{\pgfqpoint{0.630604in}{0.833704in}}%
\pgfpathlineto{\pgfqpoint{0.621233in}{0.838096in}}%
\pgfpathlineto{\pgfqpoint{0.616548in}{0.839294in}}%
\pgfpathlineto{\pgfqpoint{0.611863in}{0.839426in}}%
\pgfpathlineto{\pgfqpoint{0.607177in}{0.838113in}}%
\pgfpathlineto{\pgfqpoint{0.604835in}{0.836800in}}%
\pgfpathlineto{\pgfqpoint{0.600150in}{0.832762in}}%
\pgfpathlineto{\pgfqpoint{0.595464in}{0.826932in}}%
\pgfpathlineto{\pgfqpoint{0.590779in}{0.819626in}}%
\pgfpathlineto{\pgfqpoint{0.586094in}{0.811102in}}%
\pgfpathlineto{\pgfqpoint{0.579066in}{0.794967in}}%
\pgfpathlineto{\pgfqpoint{0.574381in}{0.780149in}}%
\pgfpathlineto{\pgfqpoint{0.572038in}{0.771040in}}%
\pgfpathlineto{\pgfqpoint{0.561976in}{0.728044in}}%
\pgfpathlineto{\pgfqpoint{0.557002in}{0.712789in}}%
\pgfpathlineto{\pgfqpoint{0.548612in}{0.692850in}}%
\pgfpathlineto{\pgfqpoint{0.544770in}{0.682279in}}%
\pgfpathlineto{\pgfqpoint{0.540949in}{0.667024in}}%
\pgfpathlineto{\pgfqpoint{0.536899in}{0.642930in}}%
\pgfpathlineto{\pgfqpoint{0.536262in}{0.641600in}}%
\pgfpathlineto{\pgfqpoint{0.534556in}{0.639948in}}%
\pgfpathlineto{\pgfqpoint{0.532213in}{0.641371in}}%
\pgfpathlineto{\pgfqpoint{0.529871in}{0.645801in}}%
\pgfpathlineto{\pgfqpoint{0.527528in}{0.652624in}}%
\pgfpathlineto{\pgfqpoint{0.518157in}{0.691459in}}%
\pgfpathlineto{\pgfqpoint{0.513472in}{0.705302in}}%
\pgfpathlineto{\pgfqpoint{0.513472in}{0.697824in}}%
\pgfpathlineto{\pgfqpoint{0.518157in}{0.684690in}}%
\pgfpathlineto{\pgfqpoint{0.527528in}{0.647333in}}%
\pgfpathlineto{\pgfqpoint{0.529871in}{0.640598in}}%
\pgfpathlineto{\pgfqpoint{0.532213in}{0.635840in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.609520in}{1.286792in}}%
\pgfpathlineto{\pgfqpoint{0.614205in}{1.286144in}}%
\pgfpathlineto{\pgfqpoint{0.618891in}{1.286788in}}%
\pgfpathlineto{\pgfqpoint{0.623576in}{1.288362in}}%
\pgfpathlineto{\pgfqpoint{0.628261in}{1.290575in}}%
\pgfpathlineto{\pgfqpoint{0.637632in}{1.296136in}}%
\pgfpathlineto{\pgfqpoint{0.663401in}{1.313779in}}%
\pgfpathlineto{\pgfqpoint{0.677456in}{1.322776in}}%
\pgfpathlineto{\pgfqpoint{0.689170in}{1.329280in}}%
\pgfpathlineto{\pgfqpoint{0.703225in}{1.335709in}}%
\pgfpathlineto{\pgfqpoint{0.714938in}{1.339902in}}%
\pgfpathlineto{\pgfqpoint{0.728994in}{1.343609in}}%
\pgfpathlineto{\pgfqpoint{0.743050in}{1.346011in}}%
\pgfpathlineto{\pgfqpoint{0.759448in}{1.347505in}}%
\pgfpathlineto{\pgfqpoint{0.785217in}{1.347927in}}%
\pgfpathlineto{\pgfqpoint{0.850811in}{1.346108in}}%
\pgfpathlineto{\pgfqpoint{0.897664in}{1.345652in}}%
\pgfpathlineto{\pgfqpoint{1.919051in}{1.345824in}}%
\pgfpathlineto{\pgfqpoint{1.919051in}{1.363839in}}%
\pgfpathlineto{\pgfqpoint{0.897664in}{1.363688in}}%
\pgfpathlineto{\pgfqpoint{0.850811in}{1.364110in}}%
\pgfpathlineto{\pgfqpoint{0.787560in}{1.365684in}}%
\pgfpathlineto{\pgfqpoint{0.764134in}{1.365483in}}%
\pgfpathlineto{\pgfqpoint{0.747735in}{1.364394in}}%
\pgfpathlineto{\pgfqpoint{0.731337in}{1.362097in}}%
\pgfpathlineto{\pgfqpoint{0.717281in}{1.358933in}}%
\pgfpathlineto{\pgfqpoint{0.703225in}{1.354494in}}%
\pgfpathlineto{\pgfqpoint{0.691512in}{1.349785in}}%
\pgfpathlineto{\pgfqpoint{0.678113in}{1.343321in}}%
\pgfpathlineto{\pgfqpoint{0.665743in}{1.336475in}}%
\pgfpathlineto{\pgfqpoint{0.639974in}{1.321265in}}%
\pgfpathlineto{\pgfqpoint{0.630604in}{1.316399in}}%
\pgfpathlineto{\pgfqpoint{0.621233in}{1.312997in}}%
\pgfpathlineto{\pgfqpoint{0.614205in}{1.312308in}}%
\pgfpathlineto{\pgfqpoint{0.609520in}{1.313195in}}%
\pgfpathlineto{\pgfqpoint{0.604835in}{1.315369in}}%
\pgfpathlineto{\pgfqpoint{0.597807in}{1.321139in}}%
\pgfpathlineto{\pgfqpoint{0.593122in}{1.326549in}}%
\pgfpathlineto{\pgfqpoint{0.588436in}{1.333303in}}%
\pgfpathlineto{\pgfqpoint{0.583751in}{1.341903in}}%
\pgfpathlineto{\pgfqpoint{0.581409in}{1.347198in}}%
\pgfpathlineto{\pgfqpoint{0.576723in}{1.360444in}}%
\pgfpathlineto{\pgfqpoint{0.563276in}{1.409425in}}%
\pgfpathlineto{\pgfqpoint{0.559644in}{1.419595in}}%
\pgfpathlineto{\pgfqpoint{0.550954in}{1.440271in}}%
\pgfpathlineto{\pgfqpoint{0.547535in}{1.450104in}}%
\pgfpathlineto{\pgfqpoint{0.543787in}{1.465359in}}%
\pgfpathlineto{\pgfqpoint{0.540158in}{1.490784in}}%
\pgfpathlineto{\pgfqpoint{0.539241in}{1.493285in}}%
\pgfpathlineto{\pgfqpoint{0.536899in}{1.495272in}}%
\pgfpathlineto{\pgfqpoint{0.534556in}{1.494051in}}%
\pgfpathlineto{\pgfqpoint{0.532213in}{1.491166in}}%
\pgfpathlineto{\pgfqpoint{0.529871in}{1.486246in}}%
\pgfpathlineto{\pgfqpoint{0.527528in}{1.479271in}}%
\pgfpathlineto{\pgfqpoint{0.518157in}{1.442174in}}%
\pgfpathlineto{\pgfqpoint{0.513472in}{1.429475in}}%
\pgfpathlineto{\pgfqpoint{0.513472in}{1.421996in}}%
\pgfpathlineto{\pgfqpoint{0.518157in}{1.435455in}}%
\pgfpathlineto{\pgfqpoint{0.527528in}{1.473985in}}%
\pgfpathlineto{\pgfqpoint{0.529871in}{1.481046in}}%
\pgfpathlineto{\pgfqpoint{0.532213in}{1.485684in}}%
\pgfpathlineto{\pgfqpoint{0.534556in}{1.487363in}}%
\pgfpathlineto{\pgfqpoint{0.536899in}{1.485098in}}%
\pgfpathlineto{\pgfqpoint{0.541584in}{1.457921in}}%
\pgfpathlineto{\pgfqpoint{0.544656in}{1.445019in}}%
\pgfpathlineto{\pgfqpoint{0.548612in}{1.432909in}}%
\pgfpathlineto{\pgfqpoint{0.557980in}{1.409425in}}%
\pgfpathlineto{\pgfqpoint{0.561375in}{1.399255in}}%
\pgfpathlineto{\pgfqpoint{0.565483in}{1.384000in}}%
\pgfpathlineto{\pgfqpoint{0.574381in}{1.346153in}}%
\pgfpathlineto{\pgfqpoint{0.579066in}{1.330637in}}%
\pgfpathlineto{\pgfqpoint{0.581409in}{1.324385in}}%
\pgfpathlineto{\pgfqpoint{0.586094in}{1.314058in}}%
\pgfpathlineto{\pgfqpoint{0.593122in}{1.302006in}}%
\pgfpathlineto{\pgfqpoint{0.597807in}{1.295649in}}%
\pgfpathlineto{\pgfqpoint{0.602492in}{1.290809in}}%
\pgfpathlineto{\pgfqpoint{0.604835in}{1.289030in}}%
\pgfpathlineto{\pgfqpoint{0.609520in}{1.286792in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513472in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536899in}{0.626273in}}%
\pgfpathlineto{\pgfqpoint{0.539241in}{0.625712in}}%
\pgfpathlineto{\pgfqpoint{0.540724in}{0.626345in}}%
\pgfpathlineto{\pgfqpoint{0.541584in}{0.627090in}}%
\pgfpathlineto{\pgfqpoint{0.543378in}{0.631430in}}%
\pgfpathlineto{\pgfqpoint{0.545781in}{0.651770in}}%
\pgfpathlineto{\pgfqpoint{0.548612in}{0.664515in}}%
\pgfpathlineto{\pgfqpoint{0.553242in}{0.677194in}}%
\pgfpathlineto{\pgfqpoint{0.560234in}{0.692449in}}%
\pgfpathlineto{\pgfqpoint{0.564256in}{0.702619in}}%
\pgfpathlineto{\pgfqpoint{0.576723in}{0.743965in}}%
\pgfpathlineto{\pgfqpoint{0.579066in}{0.750743in}}%
\pgfpathlineto{\pgfqpoint{0.583751in}{0.761687in}}%
\pgfpathlineto{\pgfqpoint{0.586094in}{0.766040in}}%
\pgfpathlineto{\pgfqpoint{0.590779in}{0.773121in}}%
\pgfpathlineto{\pgfqpoint{0.597807in}{0.780980in}}%
\pgfpathlineto{\pgfqpoint{0.604835in}{0.786277in}}%
\pgfpathlineto{\pgfqpoint{0.609520in}{0.788394in}}%
\pgfpathlineto{\pgfqpoint{0.614205in}{0.789411in}}%
\pgfpathlineto{\pgfqpoint{0.618891in}{0.789454in}}%
\pgfpathlineto{\pgfqpoint{0.623576in}{0.788711in}}%
\pgfpathlineto{\pgfqpoint{0.632946in}{0.785633in}}%
\pgfpathlineto{\pgfqpoint{0.642317in}{0.781376in}}%
\pgfpathlineto{\pgfqpoint{0.679799in}{0.762550in}}%
\pgfpathlineto{\pgfqpoint{0.693855in}{0.756646in}}%
\pgfpathlineto{\pgfqpoint{0.707911in}{0.751842in}}%
\pgfpathlineto{\pgfqpoint{0.721966in}{0.748183in}}%
\pgfpathlineto{\pgfqpoint{0.738365in}{0.745297in}}%
\pgfpathlineto{\pgfqpoint{0.754763in}{0.743661in}}%
\pgfpathlineto{\pgfqpoint{0.771162in}{0.742985in}}%
\pgfpathlineto{\pgfqpoint{0.794588in}{0.743042in}}%
\pgfpathlineto{\pgfqpoint{0.860182in}{0.744490in}}%
\pgfpathlineto{\pgfqpoint{0.900006in}{0.744750in}}%
\pgfpathlineto{\pgfqpoint{1.919051in}{0.744612in}}%
\pgfpathlineto{\pgfqpoint{1.919051in}{0.761782in}}%
\pgfpathlineto{\pgfqpoint{0.897664in}{0.761934in}}%
\pgfpathlineto{\pgfqpoint{0.850811in}{0.761511in}}%
\pgfpathlineto{\pgfqpoint{0.787560in}{0.759930in}}%
\pgfpathlineto{\pgfqpoint{0.764134in}{0.760132in}}%
\pgfpathlineto{\pgfqpoint{0.747735in}{0.761225in}}%
\pgfpathlineto{\pgfqpoint{0.731337in}{0.763511in}}%
\pgfpathlineto{\pgfqpoint{0.717281in}{0.766688in}}%
\pgfpathlineto{\pgfqpoint{0.703225in}{0.771124in}}%
\pgfpathlineto{\pgfqpoint{0.691512in}{0.775831in}}%
\pgfpathlineto{\pgfqpoint{0.677456in}{0.782644in}}%
\pgfpathlineto{\pgfqpoint{0.642317in}{0.803002in}}%
\pgfpathlineto{\pgfqpoint{0.630604in}{0.809171in}}%
\pgfpathlineto{\pgfqpoint{0.621233in}{0.812638in}}%
\pgfpathlineto{\pgfqpoint{0.614205in}{0.813413in}}%
\pgfpathlineto{\pgfqpoint{0.609520in}{0.812575in}}%
\pgfpathlineto{\pgfqpoint{0.604835in}{0.810370in}}%
\pgfpathlineto{\pgfqpoint{0.597807in}{0.804380in}}%
\pgfpathlineto{\pgfqpoint{0.593122in}{0.798779in}}%
\pgfpathlineto{\pgfqpoint{0.588436in}{0.791955in}}%
\pgfpathlineto{\pgfqpoint{0.581409in}{0.778438in}}%
\pgfpathlineto{\pgfqpoint{0.576723in}{0.765745in}}%
\pgfpathlineto{\pgfqpoint{0.574381in}{0.757895in}}%
\pgfpathlineto{\pgfqpoint{0.566739in}{0.728044in}}%
\pgfpathlineto{\pgfqpoint{0.562287in}{0.712789in}}%
\pgfpathlineto{\pgfqpoint{0.558554in}{0.702619in}}%
\pgfpathlineto{\pgfqpoint{0.549755in}{0.682279in}}%
\pgfpathlineto{\pgfqpoint{0.546269in}{0.672272in}}%
\pgfpathlineto{\pgfqpoint{0.542834in}{0.656855in}}%
\pgfpathlineto{\pgfqpoint{0.540037in}{0.636515in}}%
\pgfpathlineto{\pgfqpoint{0.539241in}{0.634280in}}%
\pgfpathlineto{\pgfqpoint{0.536899in}{0.632021in}}%
\pgfpathlineto{\pgfqpoint{0.534556in}{0.633072in}}%
\pgfpathlineto{\pgfqpoint{0.532213in}{0.635840in}}%
\pgfpathlineto{\pgfqpoint{0.529871in}{0.640598in}}%
\pgfpathlineto{\pgfqpoint{0.527528in}{0.647333in}}%
\pgfpathlineto{\pgfqpoint{0.525185in}{0.656113in}}%
\pgfpathlineto{\pgfqpoint{0.518157in}{0.684690in}}%
\pgfpathlineto{\pgfqpoint{0.513472in}{0.697824in}}%
\pgfpathlineto{\pgfqpoint{0.513472in}{0.690892in}}%
\pgfpathlineto{\pgfqpoint{0.518157in}{0.678404in}}%
\pgfpathlineto{\pgfqpoint{0.527528in}{0.643046in}}%
\pgfpathlineto{\pgfqpoint{0.529871in}{0.636416in}}%
\pgfpathlineto{\pgfqpoint{0.532213in}{0.631634in}}%
\pgfpathlineto{\pgfqpoint{0.534556in}{0.628437in}}%
\pgfpathlineto{\pgfqpoint{0.536899in}{0.626273in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.611863in}{1.312600in}}%
\pgfpathlineto{\pgfqpoint{0.616548in}{1.312298in}}%
\pgfpathlineto{\pgfqpoint{0.621233in}{1.312997in}}%
\pgfpathlineto{\pgfqpoint{0.630604in}{1.316399in}}%
\pgfpathlineto{\pgfqpoint{0.639974in}{1.321265in}}%
\pgfpathlineto{\pgfqpoint{0.665743in}{1.336475in}}%
\pgfpathlineto{\pgfqpoint{0.678113in}{1.343321in}}%
\pgfpathlineto{\pgfqpoint{0.691512in}{1.349785in}}%
\pgfpathlineto{\pgfqpoint{0.703225in}{1.354494in}}%
\pgfpathlineto{\pgfqpoint{0.715979in}{1.358575in}}%
\pgfpathlineto{\pgfqpoint{0.728994in}{1.361651in}}%
\pgfpathlineto{\pgfqpoint{0.743050in}{1.363880in}}%
\pgfpathlineto{\pgfqpoint{0.759448in}{1.365272in}}%
\pgfpathlineto{\pgfqpoint{0.785217in}{1.365711in}}%
\pgfpathlineto{\pgfqpoint{0.853154in}{1.364068in}}%
\pgfpathlineto{\pgfqpoint{0.900006in}{1.363685in}}%
\pgfpathlineto{\pgfqpoint{1.919051in}{1.363839in}}%
\pgfpathlineto{\pgfqpoint{1.919051in}{1.381001in}}%
\pgfpathlineto{\pgfqpoint{0.900006in}{1.380864in}}%
\pgfpathlineto{\pgfqpoint{0.853154in}{1.381226in}}%
\pgfpathlineto{\pgfqpoint{0.787560in}{1.382670in}}%
\pgfpathlineto{\pgfqpoint{0.764134in}{1.382432in}}%
\pgfpathlineto{\pgfqpoint{0.747735in}{1.381386in}}%
\pgfpathlineto{\pgfqpoint{0.733679in}{1.379635in}}%
\pgfpathlineto{\pgfqpoint{0.719624in}{1.376895in}}%
\pgfpathlineto{\pgfqpoint{0.707911in}{1.373779in}}%
\pgfpathlineto{\pgfqpoint{0.693855in}{1.368974in}}%
\pgfpathlineto{\pgfqpoint{0.681107in}{1.363660in}}%
\pgfpathlineto{\pgfqpoint{0.668086in}{1.357445in}}%
\pgfpathlineto{\pgfqpoint{0.642317in}{1.344227in}}%
\pgfpathlineto{\pgfqpoint{0.632946in}{1.339963in}}%
\pgfpathlineto{\pgfqpoint{0.623576in}{1.336926in}}%
\pgfpathlineto{\pgfqpoint{0.618891in}{1.336219in}}%
\pgfpathlineto{\pgfqpoint{0.614205in}{1.336293in}}%
\pgfpathlineto{\pgfqpoint{0.609520in}{1.337310in}}%
\pgfpathlineto{\pgfqpoint{0.604835in}{1.339364in}}%
\pgfpathlineto{\pgfqpoint{0.597807in}{1.344462in}}%
\pgfpathlineto{\pgfqpoint{0.590779in}{1.352218in}}%
\pgfpathlineto{\pgfqpoint{0.586094in}{1.359460in}}%
\pgfpathlineto{\pgfqpoint{0.583751in}{1.363979in}}%
\pgfpathlineto{\pgfqpoint{0.579066in}{1.375343in}}%
\pgfpathlineto{\pgfqpoint{0.576723in}{1.382281in}}%
\pgfpathlineto{\pgfqpoint{0.565010in}{1.420580in}}%
\pgfpathlineto{\pgfqpoint{0.561459in}{1.429765in}}%
\pgfpathlineto{\pgfqpoint{0.553297in}{1.448091in}}%
\pgfpathlineto{\pgfqpoint{0.549025in}{1.460274in}}%
\pgfpathlineto{\pgfqpoint{0.545744in}{1.475529in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.495869in}}%
\pgfpathlineto{\pgfqpoint{0.541584in}{1.500199in}}%
\pgfpathlineto{\pgfqpoint{0.540677in}{1.500954in}}%
\pgfpathlineto{\pgfqpoint{0.539241in}{1.501551in}}%
\pgfpathlineto{\pgfqpoint{0.536899in}{1.500919in}}%
\pgfpathlineto{\pgfqpoint{0.534556in}{1.498652in}}%
\pgfpathlineto{\pgfqpoint{0.532213in}{1.495293in}}%
\pgfpathlineto{\pgfqpoint{0.529871in}{1.490377in}}%
\pgfpathlineto{\pgfqpoint{0.527528in}{1.483618in}}%
\pgfpathlineto{\pgfqpoint{0.518157in}{1.448432in}}%
\pgfpathlineto{\pgfqpoint{0.513472in}{1.436406in}}%
\pgfpathlineto{\pgfqpoint{0.513472in}{1.429475in}}%
\pgfpathlineto{\pgfqpoint{0.518157in}{1.442174in}}%
\pgfpathlineto{\pgfqpoint{0.525185in}{1.470486in}}%
\pgfpathlineto{\pgfqpoint{0.529871in}{1.486246in}}%
\pgfpathlineto{\pgfqpoint{0.532213in}{1.491166in}}%
\pgfpathlineto{\pgfqpoint{0.534556in}{1.494051in}}%
\pgfpathlineto{\pgfqpoint{0.536899in}{1.495272in}}%
\pgfpathlineto{\pgfqpoint{0.539241in}{1.493285in}}%
\pgfpathlineto{\pgfqpoint{0.540158in}{1.490784in}}%
\pgfpathlineto{\pgfqpoint{0.543787in}{1.465359in}}%
\pgfpathlineto{\pgfqpoint{0.547535in}{1.450104in}}%
\pgfpathlineto{\pgfqpoint{0.550954in}{1.440271in}}%
\pgfpathlineto{\pgfqpoint{0.559644in}{1.419595in}}%
\pgfpathlineto{\pgfqpoint{0.563276in}{1.409425in}}%
\pgfpathlineto{\pgfqpoint{0.576723in}{1.360444in}}%
\pgfpathlineto{\pgfqpoint{0.581409in}{1.347198in}}%
\pgfpathlineto{\pgfqpoint{0.583751in}{1.341903in}}%
\pgfpathlineto{\pgfqpoint{0.588436in}{1.333303in}}%
\pgfpathlineto{\pgfqpoint{0.595464in}{1.323695in}}%
\pgfpathlineto{\pgfqpoint{0.600150in}{1.318898in}}%
\pgfpathlineto{\pgfqpoint{0.604835in}{1.315369in}}%
\pgfpathlineto{\pgfqpoint{0.607177in}{1.314113in}}%
\pgfpathlineto{\pgfqpoint{0.611863in}{1.312600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513472in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.319809,0.770914,0.411152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539241in}{0.620404in}}%
\pgfpathlineto{\pgfqpoint{0.541584in}{0.619981in}}%
\pgfpathlineto{\pgfqpoint{0.543926in}{0.620950in}}%
\pgfpathlineto{\pgfqpoint{0.546269in}{0.625170in}}%
\pgfpathlineto{\pgfqpoint{0.547417in}{0.631430in}}%
\pgfpathlineto{\pgfqpoint{0.548921in}{0.646685in}}%
\pgfpathlineto{\pgfqpoint{0.551146in}{0.656855in}}%
\pgfpathlineto{\pgfqpoint{0.554826in}{0.667024in}}%
\pgfpathlineto{\pgfqpoint{0.566468in}{0.692449in}}%
\pgfpathlineto{\pgfqpoint{0.579066in}{0.729325in}}%
\pgfpathlineto{\pgfqpoint{0.583751in}{0.740304in}}%
\pgfpathlineto{\pgfqpoint{0.586094in}{0.744693in}}%
\pgfpathlineto{\pgfqpoint{0.590779in}{0.751689in}}%
\pgfpathlineto{\pgfqpoint{0.597807in}{0.759042in}}%
\pgfpathlineto{\pgfqpoint{0.602492in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{0.607177in}{0.764962in}}%
\pgfpathlineto{\pgfqpoint{0.611863in}{0.766510in}}%
\pgfpathlineto{\pgfqpoint{0.616548in}{0.767190in}}%
\pgfpathlineto{\pgfqpoint{0.621233in}{0.767110in}}%
\pgfpathlineto{\pgfqpoint{0.625918in}{0.766406in}}%
\pgfpathlineto{\pgfqpoint{0.635289in}{0.763683in}}%
\pgfpathlineto{\pgfqpoint{0.644660in}{0.759967in}}%
\pgfpathlineto{\pgfqpoint{0.682829in}{0.743298in}}%
\pgfpathlineto{\pgfqpoint{0.696197in}{0.738428in}}%
\pgfpathlineto{\pgfqpoint{0.710253in}{0.734244in}}%
\pgfpathlineto{\pgfqpoint{0.724309in}{0.731064in}}%
\pgfpathlineto{\pgfqpoint{0.738365in}{0.728838in}}%
\pgfpathlineto{\pgfqpoint{0.754763in}{0.727293in}}%
\pgfpathlineto{\pgfqpoint{0.771162in}{0.726629in}}%
\pgfpathlineto{\pgfqpoint{0.792245in}{0.726599in}}%
\pgfpathlineto{\pgfqpoint{0.853154in}{0.727827in}}%
\pgfpathlineto{\pgfqpoint{0.900006in}{0.728169in}}%
\pgfpathlineto{\pgfqpoint{1.919051in}{0.728048in}}%
\pgfpathlineto{\pgfqpoint{1.919051in}{0.744612in}}%
\pgfpathlineto{\pgfqpoint{0.900006in}{0.744750in}}%
\pgfpathlineto{\pgfqpoint{0.853154in}{0.744387in}}%
\pgfpathlineto{\pgfqpoint{0.787560in}{0.742941in}}%
\pgfpathlineto{\pgfqpoint{0.764134in}{0.743178in}}%
\pgfpathlineto{\pgfqpoint{0.747735in}{0.744226in}}%
\pgfpathlineto{\pgfqpoint{0.733679in}{0.745983in}}%
\pgfpathlineto{\pgfqpoint{0.719624in}{0.748714in}}%
\pgfpathlineto{\pgfqpoint{0.705568in}{0.752560in}}%
\pgfpathlineto{\pgfqpoint{0.693855in}{0.756646in}}%
\pgfpathlineto{\pgfqpoint{0.679799in}{0.762550in}}%
\pgfpathlineto{\pgfqpoint{0.642317in}{0.781376in}}%
\pgfpathlineto{\pgfqpoint{0.632946in}{0.785633in}}%
\pgfpathlineto{\pgfqpoint{0.623576in}{0.788711in}}%
\pgfpathlineto{\pgfqpoint{0.618891in}{0.789454in}}%
\pgfpathlineto{\pgfqpoint{0.614205in}{0.789411in}}%
\pgfpathlineto{\pgfqpoint{0.609520in}{0.788394in}}%
\pgfpathlineto{\pgfqpoint{0.604835in}{0.786277in}}%
\pgfpathlineto{\pgfqpoint{0.600150in}{0.783019in}}%
\pgfpathlineto{\pgfqpoint{0.595464in}{0.778655in}}%
\pgfpathlineto{\pgfqpoint{0.588436in}{0.769813in}}%
\pgfpathlineto{\pgfqpoint{0.583751in}{0.761687in}}%
\pgfpathlineto{\pgfqpoint{0.581409in}{0.756629in}}%
\pgfpathlineto{\pgfqpoint{0.576723in}{0.743965in}}%
\pgfpathlineto{\pgfqpoint{0.564256in}{0.702619in}}%
\pgfpathlineto{\pgfqpoint{0.560234in}{0.692449in}}%
\pgfpathlineto{\pgfqpoint{0.553242in}{0.677194in}}%
\pgfpathlineto{\pgfqpoint{0.549390in}{0.667024in}}%
\pgfpathlineto{\pgfqpoint{0.545781in}{0.651770in}}%
\pgfpathlineto{\pgfqpoint{0.543378in}{0.631430in}}%
\pgfpathlineto{\pgfqpoint{0.541584in}{0.627090in}}%
\pgfpathlineto{\pgfqpoint{0.539241in}{0.625712in}}%
\pgfpathlineto{\pgfqpoint{0.536899in}{0.626273in}}%
\pgfpathlineto{\pgfqpoint{0.534556in}{0.628437in}}%
\pgfpathlineto{\pgfqpoint{0.532213in}{0.631634in}}%
\pgfpathlineto{\pgfqpoint{0.529871in}{0.636416in}}%
\pgfpathlineto{\pgfqpoint{0.525185in}{0.651306in}}%
\pgfpathlineto{\pgfqpoint{0.518157in}{0.678404in}}%
\pgfpathlineto{\pgfqpoint{0.513472in}{0.690892in}}%
\pgfpathlineto{\pgfqpoint{0.513472in}{0.684424in}}%
\pgfpathlineto{\pgfqpoint{0.518157in}{0.672594in}}%
\pgfpathlineto{\pgfqpoint{0.527528in}{0.639417in}}%
\pgfpathlineto{\pgfqpoint{0.529871in}{0.633136in}}%
\pgfpathlineto{\pgfqpoint{0.532213in}{0.628289in}}%
\pgfpathlineto{\pgfqpoint{0.534556in}{0.624606in}}%
\pgfpathlineto{\pgfqpoint{0.536899in}{0.621995in}}%
\pgfpathlineto{\pgfqpoint{0.539241in}{0.620404in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.607177in}{1.338210in}}%
\pgfpathlineto{\pgfqpoint{0.611863in}{1.336675in}}%
\pgfpathlineto{\pgfqpoint{0.618891in}{1.336219in}}%
\pgfpathlineto{\pgfqpoint{0.623576in}{1.336926in}}%
\pgfpathlineto{\pgfqpoint{0.630604in}{1.339054in}}%
\pgfpathlineto{\pgfqpoint{0.642317in}{1.344227in}}%
\pgfpathlineto{\pgfqpoint{0.670347in}{1.358575in}}%
\pgfpathlineto{\pgfqpoint{0.682142in}{1.364122in}}%
\pgfpathlineto{\pgfqpoint{0.696197in}{1.369851in}}%
\pgfpathlineto{\pgfqpoint{0.710253in}{1.374465in}}%
\pgfpathlineto{\pgfqpoint{0.721966in}{1.377427in}}%
\pgfpathlineto{\pgfqpoint{0.733679in}{1.379635in}}%
\pgfpathlineto{\pgfqpoint{0.747735in}{1.381386in}}%
\pgfpathlineto{\pgfqpoint{0.761791in}{1.382337in}}%
\pgfpathlineto{\pgfqpoint{0.787560in}{1.382670in}}%
\pgfpathlineto{\pgfqpoint{0.853154in}{1.381226in}}%
\pgfpathlineto{\pgfqpoint{0.900006in}{1.380864in}}%
\pgfpathlineto{\pgfqpoint{1.919051in}{1.381001in}}%
\pgfpathlineto{\pgfqpoint{1.919051in}{1.397562in}}%
\pgfpathlineto{\pgfqpoint{0.902349in}{1.397439in}}%
\pgfpathlineto{\pgfqpoint{0.855496in}{1.397750in}}%
\pgfpathlineto{\pgfqpoint{0.789903in}{1.399046in}}%
\pgfpathlineto{\pgfqpoint{0.766476in}{1.398871in}}%
\pgfpathlineto{\pgfqpoint{0.750078in}{1.397981in}}%
\pgfpathlineto{\pgfqpoint{0.736022in}{1.396466in}}%
\pgfpathlineto{\pgfqpoint{0.721966in}{1.394094in}}%
\pgfpathlineto{\pgfqpoint{0.707911in}{1.390742in}}%
\pgfpathlineto{\pgfqpoint{0.696197in}{1.387183in}}%
\pgfpathlineto{\pgfqpoint{0.682142in}{1.382041in}}%
\pgfpathlineto{\pgfqpoint{0.644660in}{1.365638in}}%
\pgfpathlineto{\pgfqpoint{0.635289in}{1.361921in}}%
\pgfpathlineto{\pgfqpoint{0.625918in}{1.359238in}}%
\pgfpathlineto{\pgfqpoint{0.621233in}{1.358559in}}%
\pgfpathlineto{\pgfqpoint{0.616548in}{1.358490in}}%
\pgfpathlineto{\pgfqpoint{0.611863in}{1.359154in}}%
\pgfpathlineto{\pgfqpoint{0.607177in}{1.360641in}}%
\pgfpathlineto{\pgfqpoint{0.600150in}{1.364577in}}%
\pgfpathlineto{\pgfqpoint{0.593122in}{1.370938in}}%
\pgfpathlineto{\pgfqpoint{0.588436in}{1.377102in}}%
\pgfpathlineto{\pgfqpoint{0.586094in}{1.380989in}}%
\pgfpathlineto{\pgfqpoint{0.581409in}{1.390797in}}%
\pgfpathlineto{\pgfqpoint{0.579066in}{1.396783in}}%
\pgfpathlineto{\pgfqpoint{0.569576in}{1.424680in}}%
\pgfpathlineto{\pgfqpoint{0.565695in}{1.434849in}}%
\pgfpathlineto{\pgfqpoint{0.555640in}{1.456463in}}%
\pgfpathlineto{\pgfqpoint{0.552264in}{1.465359in}}%
\pgfpathlineto{\pgfqpoint{0.550762in}{1.470444in}}%
\pgfpathlineto{\pgfqpoint{0.548734in}{1.480614in}}%
\pgfpathlineto{\pgfqpoint{0.547298in}{1.495869in}}%
\pgfpathlineto{\pgfqpoint{0.546269in}{1.501721in}}%
\pgfpathlineto{\pgfqpoint{0.543926in}{1.506182in}}%
\pgfpathlineto{\pgfqpoint{0.541584in}{1.507217in}}%
\pgfpathlineto{\pgfqpoint{0.539241in}{1.506797in}}%
\pgfpathlineto{\pgfqpoint{0.536899in}{1.505151in}}%
\pgfpathlineto{\pgfqpoint{0.534556in}{1.502474in}}%
\pgfpathlineto{\pgfqpoint{0.532213in}{1.498681in}}%
\pgfpathlineto{\pgfqpoint{0.528784in}{1.490784in}}%
\pgfpathlineto{\pgfqpoint{0.525517in}{1.480614in}}%
\pgfpathlineto{\pgfqpoint{0.518157in}{1.454233in}}%
\pgfpathlineto{\pgfqpoint{0.513472in}{1.442875in}}%
\pgfpathlineto{\pgfqpoint{0.513472in}{1.436406in}}%
\pgfpathlineto{\pgfqpoint{0.518157in}{1.448432in}}%
\pgfpathlineto{\pgfqpoint{0.525248in}{1.475529in}}%
\pgfpathlineto{\pgfqpoint{0.529871in}{1.490377in}}%
\pgfpathlineto{\pgfqpoint{0.532213in}{1.495293in}}%
\pgfpathlineto{\pgfqpoint{0.534556in}{1.498652in}}%
\pgfpathlineto{\pgfqpoint{0.536899in}{1.500919in}}%
\pgfpathlineto{\pgfqpoint{0.539241in}{1.501551in}}%
\pgfpathlineto{\pgfqpoint{0.541584in}{1.500199in}}%
\pgfpathlineto{\pgfqpoint{0.543380in}{1.495869in}}%
\pgfpathlineto{\pgfqpoint{0.546269in}{1.472292in}}%
\pgfpathlineto{\pgfqpoint{0.548612in}{1.461726in}}%
\pgfpathlineto{\pgfqpoint{0.550621in}{1.455189in}}%
\pgfpathlineto{\pgfqpoint{0.565010in}{1.420580in}}%
\pgfpathlineto{\pgfqpoint{0.576723in}{1.382281in}}%
\pgfpathlineto{\pgfqpoint{0.581409in}{1.369245in}}%
\pgfpathlineto{\pgfqpoint{0.586094in}{1.359460in}}%
\pgfpathlineto{\pgfqpoint{0.588436in}{1.355576in}}%
\pgfpathlineto{\pgfqpoint{0.593122in}{1.349290in}}%
\pgfpathlineto{\pgfqpoint{0.600150in}{1.342492in}}%
\pgfpathlineto{\pgfqpoint{0.607177in}{1.338210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513472in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.352360,0.783011,0.392636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539241in}{0.615780in}}%
\pgfpathlineto{\pgfqpoint{0.541584in}{0.614443in}}%
\pgfpathlineto{\pgfqpoint{0.543926in}{0.614116in}}%
\pgfpathlineto{\pgfqpoint{0.546269in}{0.615032in}}%
\pgfpathlineto{\pgfqpoint{0.548612in}{0.618048in}}%
\pgfpathlineto{\pgfqpoint{0.549877in}{0.621260in}}%
\pgfpathlineto{\pgfqpoint{0.550822in}{0.626345in}}%
\pgfpathlineto{\pgfqpoint{0.551690in}{0.636515in}}%
\pgfpathlineto{\pgfqpoint{0.553297in}{0.646678in}}%
\pgfpathlineto{\pgfqpoint{0.555640in}{0.654319in}}%
\pgfpathlineto{\pgfqpoint{0.557982in}{0.659870in}}%
\pgfpathlineto{\pgfqpoint{0.569024in}{0.682279in}}%
\pgfpathlineto{\pgfqpoint{0.581409in}{0.714011in}}%
\pgfpathlineto{\pgfqpoint{0.586094in}{0.723571in}}%
\pgfpathlineto{\pgfqpoint{0.588436in}{0.727412in}}%
\pgfpathlineto{\pgfqpoint{0.593122in}{0.733506in}}%
\pgfpathlineto{\pgfqpoint{0.600150in}{0.739738in}}%
\pgfpathlineto{\pgfqpoint{0.607177in}{0.743580in}}%
\pgfpathlineto{\pgfqpoint{0.611863in}{0.745107in}}%
\pgfpathlineto{\pgfqpoint{0.616548in}{0.745898in}}%
\pgfpathlineto{\pgfqpoint{0.621233in}{0.746039in}}%
\pgfpathlineto{\pgfqpoint{0.625918in}{0.745628in}}%
\pgfpathlineto{\pgfqpoint{0.635289in}{0.743575in}}%
\pgfpathlineto{\pgfqpoint{0.647002in}{0.739656in}}%
\pgfpathlineto{\pgfqpoint{0.686827in}{0.724591in}}%
\pgfpathlineto{\pgfqpoint{0.700883in}{0.720235in}}%
\pgfpathlineto{\pgfqpoint{0.714938in}{0.716721in}}%
\pgfpathlineto{\pgfqpoint{0.728994in}{0.714086in}}%
\pgfpathlineto{\pgfqpoint{0.743050in}{0.712277in}}%
\pgfpathlineto{\pgfqpoint{0.759448in}{0.711065in}}%
\pgfpathlineto{\pgfqpoint{0.775847in}{0.710586in}}%
\pgfpathlineto{\pgfqpoint{0.902349in}{0.712007in}}%
\pgfpathlineto{\pgfqpoint{1.919051in}{0.711899in}}%
\pgfpathlineto{\pgfqpoint{1.919051in}{0.728048in}}%
\pgfpathlineto{\pgfqpoint{0.902349in}{0.728172in}}%
\pgfpathlineto{\pgfqpoint{0.855496in}{0.727861in}}%
\pgfpathlineto{\pgfqpoint{0.789903in}{0.726572in}}%
\pgfpathlineto{\pgfqpoint{0.766476in}{0.726746in}}%
\pgfpathlineto{\pgfqpoint{0.750078in}{0.727632in}}%
\pgfpathlineto{\pgfqpoint{0.736022in}{0.729147in}}%
\pgfpathlineto{\pgfqpoint{0.721966in}{0.731525in}}%
\pgfpathlineto{\pgfqpoint{0.707911in}{0.734873in}}%
\pgfpathlineto{\pgfqpoint{0.696197in}{0.738428in}}%
\pgfpathlineto{\pgfqpoint{0.682142in}{0.743570in}}%
\pgfpathlineto{\pgfqpoint{0.644660in}{0.759967in}}%
\pgfpathlineto{\pgfqpoint{0.635289in}{0.763683in}}%
\pgfpathlineto{\pgfqpoint{0.625918in}{0.766406in}}%
\pgfpathlineto{\pgfqpoint{0.621233in}{0.767110in}}%
\pgfpathlineto{\pgfqpoint{0.616548in}{0.767190in}}%
\pgfpathlineto{\pgfqpoint{0.611863in}{0.766510in}}%
\pgfpathlineto{\pgfqpoint{0.607177in}{0.764962in}}%
\pgfpathlineto{\pgfqpoint{0.602492in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{0.597807in}{0.759042in}}%
\pgfpathlineto{\pgfqpoint{0.590779in}{0.751689in}}%
\pgfpathlineto{\pgfqpoint{0.586094in}{0.744693in}}%
\pgfpathlineto{\pgfqpoint{0.583751in}{0.740304in}}%
\pgfpathlineto{\pgfqpoint{0.579066in}{0.729325in}}%
\pgfpathlineto{\pgfqpoint{0.566468in}{0.692449in}}%
\pgfpathlineto{\pgfqpoint{0.552803in}{0.661940in}}%
\pgfpathlineto{\pgfqpoint{0.550954in}{0.656174in}}%
\pgfpathlineto{\pgfqpoint{0.548921in}{0.646685in}}%
\pgfpathlineto{\pgfqpoint{0.546646in}{0.626345in}}%
\pgfpathlineto{\pgfqpoint{0.544230in}{0.621260in}}%
\pgfpathlineto{\pgfqpoint{0.541584in}{0.619981in}}%
\pgfpathlineto{\pgfqpoint{0.539241in}{0.620404in}}%
\pgfpathlineto{\pgfqpoint{0.536899in}{0.621995in}}%
\pgfpathlineto{\pgfqpoint{0.534556in}{0.624606in}}%
\pgfpathlineto{\pgfqpoint{0.532213in}{0.628289in}}%
\pgfpathlineto{\pgfqpoint{0.529871in}{0.633136in}}%
\pgfpathlineto{\pgfqpoint{0.525318in}{0.646685in}}%
\pgfpathlineto{\pgfqpoint{0.518157in}{0.672594in}}%
\pgfpathlineto{\pgfqpoint{0.513472in}{0.684424in}}%
\pgfpathlineto{\pgfqpoint{0.513472in}{0.678397in}}%
\pgfpathlineto{\pgfqpoint{0.518157in}{0.667252in}}%
\pgfpathlineto{\pgfqpoint{0.527528in}{0.636147in}}%
\pgfpathlineto{\pgfqpoint{0.532213in}{0.625119in}}%
\pgfpathlineto{\pgfqpoint{0.534556in}{0.621126in}}%
\pgfpathlineto{\pgfqpoint{0.536899in}{0.618034in}}%
\pgfpathlineto{\pgfqpoint{0.539241in}{0.615780in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616548in}{1.358490in}}%
\pgfpathlineto{\pgfqpoint{0.621233in}{1.358559in}}%
\pgfpathlineto{\pgfqpoint{0.625918in}{1.359238in}}%
\pgfpathlineto{\pgfqpoint{0.635289in}{1.361921in}}%
\pgfpathlineto{\pgfqpoint{0.644660in}{1.365638in}}%
\pgfpathlineto{\pgfqpoint{0.682142in}{1.382041in}}%
\pgfpathlineto{\pgfqpoint{0.696197in}{1.387183in}}%
\pgfpathlineto{\pgfqpoint{0.707911in}{1.390742in}}%
\pgfpathlineto{\pgfqpoint{0.721966in}{1.394094in}}%
\pgfpathlineto{\pgfqpoint{0.733679in}{1.396134in}}%
\pgfpathlineto{\pgfqpoint{0.747735in}{1.397782in}}%
\pgfpathlineto{\pgfqpoint{0.761791in}{1.398698in}}%
\pgfpathlineto{\pgfqpoint{0.787560in}{1.399067in}}%
\pgfpathlineto{\pgfqpoint{0.855496in}{1.397750in}}%
\pgfpathlineto{\pgfqpoint{0.902349in}{1.397439in}}%
\pgfpathlineto{\pgfqpoint{1.919051in}{1.397562in}}%
\pgfpathlineto{\pgfqpoint{1.919051in}{1.413716in}}%
\pgfpathlineto{\pgfqpoint{0.902349in}{1.413608in}}%
\pgfpathlineto{\pgfqpoint{0.855496in}{1.413905in}}%
\pgfpathlineto{\pgfqpoint{0.792245in}{1.415030in}}%
\pgfpathlineto{\pgfqpoint{0.768819in}{1.414898in}}%
\pgfpathlineto{\pgfqpoint{0.752421in}{1.414136in}}%
\pgfpathlineto{\pgfqpoint{0.738365in}{1.412820in}}%
\pgfpathlineto{\pgfqpoint{0.724309in}{1.410746in}}%
\pgfpathlineto{\pgfqpoint{0.712596in}{1.408369in}}%
\pgfpathlineto{\pgfqpoint{0.698540in}{1.404712in}}%
\pgfpathlineto{\pgfqpoint{0.684484in}{1.400225in}}%
\pgfpathlineto{\pgfqpoint{0.637632in}{1.382735in}}%
\pgfpathlineto{\pgfqpoint{0.625918in}{1.380013in}}%
\pgfpathlineto{\pgfqpoint{0.621233in}{1.379610in}}%
\pgfpathlineto{\pgfqpoint{0.616548in}{1.379744in}}%
\pgfpathlineto{\pgfqpoint{0.611863in}{1.380506in}}%
\pgfpathlineto{\pgfqpoint{0.607177in}{1.381979in}}%
\pgfpathlineto{\pgfqpoint{0.600150in}{1.385750in}}%
\pgfpathlineto{\pgfqpoint{0.593122in}{1.392028in}}%
\pgfpathlineto{\pgfqpoint{0.588436in}{1.398280in}}%
\pgfpathlineto{\pgfqpoint{0.586094in}{1.402228in}}%
\pgfpathlineto{\pgfqpoint{0.581409in}{1.411971in}}%
\pgfpathlineto{\pgfqpoint{0.568229in}{1.445019in}}%
\pgfpathlineto{\pgfqpoint{0.558048in}{1.465359in}}%
\pgfpathlineto{\pgfqpoint{0.555640in}{1.471134in}}%
\pgfpathlineto{\pgfqpoint{0.552907in}{1.480614in}}%
\pgfpathlineto{\pgfqpoint{0.551425in}{1.490784in}}%
\pgfpathlineto{\pgfqpoint{0.550574in}{1.500954in}}%
\pgfpathlineto{\pgfqpoint{0.549601in}{1.506039in}}%
\pgfpathlineto{\pgfqpoint{0.548612in}{1.508591in}}%
\pgfpathlineto{\pgfqpoint{0.546269in}{1.511932in}}%
\pgfpathlineto{\pgfqpoint{0.543926in}{1.512975in}}%
\pgfpathlineto{\pgfqpoint{0.541584in}{1.512712in}}%
\pgfpathlineto{\pgfqpoint{0.539241in}{1.511381in}}%
\pgfpathlineto{\pgfqpoint{0.536899in}{1.509093in}}%
\pgfpathlineto{\pgfqpoint{0.534556in}{1.505926in}}%
\pgfpathlineto{\pgfqpoint{0.529871in}{1.496799in}}%
\pgfpathlineto{\pgfqpoint{0.527528in}{1.490645in}}%
\pgfpathlineto{\pgfqpoint{0.518157in}{1.459585in}}%
\pgfpathlineto{\pgfqpoint{0.513472in}{1.448901in}}%
\pgfpathlineto{\pgfqpoint{0.513472in}{1.442875in}}%
\pgfpathlineto{\pgfqpoint{0.518157in}{1.454233in}}%
\pgfpathlineto{\pgfqpoint{0.527015in}{1.485699in}}%
\pgfpathlineto{\pgfqpoint{0.529871in}{1.493710in}}%
\pgfpathlineto{\pgfqpoint{0.532213in}{1.498681in}}%
\pgfpathlineto{\pgfqpoint{0.534556in}{1.502474in}}%
\pgfpathlineto{\pgfqpoint{0.536899in}{1.505151in}}%
\pgfpathlineto{\pgfqpoint{0.539241in}{1.506797in}}%
\pgfpathlineto{\pgfqpoint{0.541584in}{1.507217in}}%
\pgfpathlineto{\pgfqpoint{0.544063in}{1.506039in}}%
\pgfpathlineto{\pgfqpoint{0.546512in}{1.500954in}}%
\pgfpathlineto{\pgfqpoint{0.549622in}{1.475529in}}%
\pgfpathlineto{\pgfqpoint{0.553297in}{1.462292in}}%
\pgfpathlineto{\pgfqpoint{0.567353in}{1.430688in}}%
\pgfpathlineto{\pgfqpoint{0.579066in}{1.396783in}}%
\pgfpathlineto{\pgfqpoint{0.583751in}{1.385533in}}%
\pgfpathlineto{\pgfqpoint{0.586094in}{1.380989in}}%
\pgfpathlineto{\pgfqpoint{0.590779in}{1.373784in}}%
\pgfpathlineto{\pgfqpoint{0.597807in}{1.366387in}}%
\pgfpathlineto{\pgfqpoint{0.602492in}{1.363027in}}%
\pgfpathlineto{\pgfqpoint{0.607177in}{1.360641in}}%
\pgfpathlineto{\pgfqpoint{0.611863in}{1.359154in}}%
\pgfpathlineto{\pgfqpoint{0.616548in}{1.358490in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513472in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386433,0.794644,0.372886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541584in}{0.609154in}}%
\pgfpathlineto{\pgfqpoint{0.543926in}{0.607953in}}%
\pgfpathlineto{\pgfqpoint{0.546269in}{0.607700in}}%
\pgfpathlineto{\pgfqpoint{0.548612in}{0.608600in}}%
\pgfpathlineto{\pgfqpoint{0.551008in}{0.611090in}}%
\pgfpathlineto{\pgfqpoint{0.553297in}{0.616300in}}%
\pgfpathlineto{\pgfqpoint{0.554377in}{0.621260in}}%
\pgfpathlineto{\pgfqpoint{0.556102in}{0.636515in}}%
\pgfpathlineto{\pgfqpoint{0.558908in}{0.646685in}}%
\pgfpathlineto{\pgfqpoint{0.561193in}{0.651770in}}%
\pgfpathlineto{\pgfqpoint{0.572038in}{0.672039in}}%
\pgfpathlineto{\pgfqpoint{0.583751in}{0.698020in}}%
\pgfpathlineto{\pgfqpoint{0.588436in}{0.706377in}}%
\pgfpathlineto{\pgfqpoint{0.590779in}{0.709766in}}%
\pgfpathlineto{\pgfqpoint{0.595464in}{0.715147in}}%
\pgfpathlineto{\pgfqpoint{0.602492in}{0.720546in}}%
\pgfpathlineto{\pgfqpoint{0.609520in}{0.723729in}}%
\pgfpathlineto{\pgfqpoint{0.614205in}{0.724934in}}%
\pgfpathlineto{\pgfqpoint{0.618891in}{0.725525in}}%
\pgfpathlineto{\pgfqpoint{0.628261in}{0.725210in}}%
\pgfpathlineto{\pgfqpoint{0.639974in}{0.722848in}}%
\pgfpathlineto{\pgfqpoint{0.689170in}{0.707033in}}%
\pgfpathlineto{\pgfqpoint{0.703225in}{0.703232in}}%
\pgfpathlineto{\pgfqpoint{0.717281in}{0.700159in}}%
\pgfpathlineto{\pgfqpoint{0.731337in}{0.697850in}}%
\pgfpathlineto{\pgfqpoint{0.745393in}{0.696267in}}%
\pgfpathlineto{\pgfqpoint{0.761791in}{0.695208in}}%
\pgfpathlineto{\pgfqpoint{0.778189in}{0.694795in}}%
\pgfpathlineto{\pgfqpoint{0.904692in}{0.696061in}}%
\pgfpathlineto{\pgfqpoint{1.919051in}{0.695965in}}%
\pgfpathlineto{\pgfqpoint{1.919051in}{0.711899in}}%
\pgfpathlineto{\pgfqpoint{0.902349in}{0.712007in}}%
\pgfpathlineto{\pgfqpoint{0.855496in}{0.711710in}}%
\pgfpathlineto{\pgfqpoint{0.792245in}{0.710587in}}%
\pgfpathlineto{\pgfqpoint{0.768819in}{0.710718in}}%
\pgfpathlineto{\pgfqpoint{0.752421in}{0.711480in}}%
\pgfpathlineto{\pgfqpoint{0.738365in}{0.712792in}}%
\pgfpathlineto{\pgfqpoint{0.724309in}{0.714869in}}%
\pgfpathlineto{\pgfqpoint{0.712596in}{0.717245in}}%
\pgfpathlineto{\pgfqpoint{0.698540in}{0.720905in}}%
\pgfpathlineto{\pgfqpoint{0.684484in}{0.725391in}}%
\pgfpathlineto{\pgfqpoint{0.637632in}{0.742879in}}%
\pgfpathlineto{\pgfqpoint{0.625918in}{0.745628in}}%
\pgfpathlineto{\pgfqpoint{0.621233in}{0.746039in}}%
\pgfpathlineto{\pgfqpoint{0.616548in}{0.745898in}}%
\pgfpathlineto{\pgfqpoint{0.611863in}{0.745107in}}%
\pgfpathlineto{\pgfqpoint{0.607177in}{0.743580in}}%
\pgfpathlineto{\pgfqpoint{0.600150in}{0.739738in}}%
\pgfpathlineto{\pgfqpoint{0.593122in}{0.733506in}}%
\pgfpathlineto{\pgfqpoint{0.588436in}{0.727412in}}%
\pgfpathlineto{\pgfqpoint{0.586094in}{0.723571in}}%
\pgfpathlineto{\pgfqpoint{0.581409in}{0.714011in}}%
\pgfpathlineto{\pgfqpoint{0.569024in}{0.682279in}}%
\pgfpathlineto{\pgfqpoint{0.557982in}{0.659870in}}%
\pgfpathlineto{\pgfqpoint{0.555640in}{0.654319in}}%
\pgfpathlineto{\pgfqpoint{0.553298in}{0.646685in}}%
\pgfpathlineto{\pgfqpoint{0.552331in}{0.641600in}}%
\pgfpathlineto{\pgfqpoint{0.550822in}{0.626345in}}%
\pgfpathlineto{\pgfqpoint{0.549877in}{0.621260in}}%
\pgfpathlineto{\pgfqpoint{0.548612in}{0.618048in}}%
\pgfpathlineto{\pgfqpoint{0.546269in}{0.615032in}}%
\pgfpathlineto{\pgfqpoint{0.543926in}{0.614116in}}%
\pgfpathlineto{\pgfqpoint{0.541584in}{0.614443in}}%
\pgfpathlineto{\pgfqpoint{0.539241in}{0.615780in}}%
\pgfpathlineto{\pgfqpoint{0.536899in}{0.618034in}}%
\pgfpathlineto{\pgfqpoint{0.534556in}{0.621126in}}%
\pgfpathlineto{\pgfqpoint{0.532213in}{0.625119in}}%
\pgfpathlineto{\pgfqpoint{0.527528in}{0.636147in}}%
\pgfpathlineto{\pgfqpoint{0.518157in}{0.667252in}}%
\pgfpathlineto{\pgfqpoint{0.513472in}{0.678397in}}%
\pgfpathlineto{\pgfqpoint{0.513472in}{0.672806in}}%
\pgfpathlineto{\pgfqpoint{0.518157in}{0.662358in}}%
\pgfpathlineto{\pgfqpoint{0.526440in}{0.636515in}}%
\pgfpathlineto{\pgfqpoint{0.529871in}{0.627307in}}%
\pgfpathlineto{\pgfqpoint{0.534556in}{0.617722in}}%
\pgfpathlineto{\pgfqpoint{0.536899in}{0.614065in}}%
\pgfpathlineto{\pgfqpoint{0.541584in}{0.609154in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.604835in}{1.383012in}}%
\pgfpathlineto{\pgfqpoint{0.609520in}{1.381148in}}%
\pgfpathlineto{\pgfqpoint{0.616548in}{1.379744in}}%
\pgfpathlineto{\pgfqpoint{0.621233in}{1.379610in}}%
\pgfpathlineto{\pgfqpoint{0.628261in}{1.380385in}}%
\pgfpathlineto{\pgfqpoint{0.635289in}{1.382041in}}%
\pgfpathlineto{\pgfqpoint{0.644660in}{1.385100in}}%
\pgfpathlineto{\pgfqpoint{0.686827in}{1.401024in}}%
\pgfpathlineto{\pgfqpoint{0.707911in}{1.407246in}}%
\pgfpathlineto{\pgfqpoint{0.719624in}{1.409870in}}%
\pgfpathlineto{\pgfqpoint{0.733679in}{1.412218in}}%
\pgfpathlineto{\pgfqpoint{0.747735in}{1.413774in}}%
\pgfpathlineto{\pgfqpoint{0.764134in}{1.414752in}}%
\pgfpathlineto{\pgfqpoint{0.789903in}{1.415050in}}%
\pgfpathlineto{\pgfqpoint{0.857839in}{1.413875in}}%
\pgfpathlineto{\pgfqpoint{0.904692in}{1.413606in}}%
\pgfpathlineto{\pgfqpoint{1.919051in}{1.413716in}}%
\pgfpathlineto{\pgfqpoint{1.919051in}{1.429650in}}%
\pgfpathlineto{\pgfqpoint{0.904692in}{1.429554in}}%
\pgfpathlineto{\pgfqpoint{0.857839in}{1.429813in}}%
\pgfpathlineto{\pgfqpoint{0.794588in}{1.430812in}}%
\pgfpathlineto{\pgfqpoint{0.771162in}{1.430707in}}%
\pgfpathlineto{\pgfqpoint{0.754763in}{1.430045in}}%
\pgfpathlineto{\pgfqpoint{0.740707in}{1.428896in}}%
\pgfpathlineto{\pgfqpoint{0.726652in}{1.427079in}}%
\pgfpathlineto{\pgfqpoint{0.714938in}{1.424997in}}%
\pgfpathlineto{\pgfqpoint{0.703225in}{1.422383in}}%
\pgfpathlineto{\pgfqpoint{0.689170in}{1.418581in}}%
\pgfpathlineto{\pgfqpoint{0.639974in}{1.402768in}}%
\pgfpathlineto{\pgfqpoint{0.628261in}{1.400418in}}%
\pgfpathlineto{\pgfqpoint{0.618891in}{1.400097in}}%
\pgfpathlineto{\pgfqpoint{0.614205in}{1.400669in}}%
\pgfpathlineto{\pgfqpoint{0.609520in}{1.401843in}}%
\pgfpathlineto{\pgfqpoint{0.602492in}{1.404992in}}%
\pgfpathlineto{\pgfqpoint{0.595464in}{1.410436in}}%
\pgfpathlineto{\pgfqpoint{0.590779in}{1.415924in}}%
\pgfpathlineto{\pgfqpoint{0.588436in}{1.419382in}}%
\pgfpathlineto{\pgfqpoint{0.583751in}{1.427849in}}%
\pgfpathlineto{\pgfqpoint{0.571250in}{1.455189in}}%
\pgfpathlineto{\pgfqpoint{0.562667in}{1.470825in}}%
\pgfpathlineto{\pgfqpoint{0.558163in}{1.480614in}}%
\pgfpathlineto{\pgfqpoint{0.555641in}{1.490784in}}%
\pgfpathlineto{\pgfqpoint{0.554016in}{1.506039in}}%
\pgfpathlineto{\pgfqpoint{0.552853in}{1.511123in}}%
\pgfpathlineto{\pgfqpoint{0.550954in}{1.515451in}}%
\pgfpathlineto{\pgfqpoint{0.548612in}{1.518178in}}%
\pgfpathlineto{\pgfqpoint{0.546269in}{1.519248in}}%
\pgfpathlineto{\pgfqpoint{0.543926in}{1.519110in}}%
\pgfpathlineto{\pgfqpoint{0.541584in}{1.517969in}}%
\pgfpathlineto{\pgfqpoint{0.536899in}{1.513034in}}%
\pgfpathlineto{\pgfqpoint{0.534556in}{1.509320in}}%
\pgfpathlineto{\pgfqpoint{0.529871in}{1.499576in}}%
\pgfpathlineto{\pgfqpoint{0.526611in}{1.490784in}}%
\pgfpathlineto{\pgfqpoint{0.518157in}{1.464502in}}%
\pgfpathlineto{\pgfqpoint{0.513472in}{1.454493in}}%
\pgfpathlineto{\pgfqpoint{0.513472in}{1.448901in}}%
\pgfpathlineto{\pgfqpoint{0.518157in}{1.459585in}}%
\pgfpathlineto{\pgfqpoint{0.527528in}{1.490645in}}%
\pgfpathlineto{\pgfqpoint{0.532213in}{1.501858in}}%
\pgfpathlineto{\pgfqpoint{0.534556in}{1.505926in}}%
\pgfpathlineto{\pgfqpoint{0.536899in}{1.509093in}}%
\pgfpathlineto{\pgfqpoint{0.539241in}{1.511381in}}%
\pgfpathlineto{\pgfqpoint{0.541584in}{1.512712in}}%
\pgfpathlineto{\pgfqpoint{0.543926in}{1.512975in}}%
\pgfpathlineto{\pgfqpoint{0.546269in}{1.511932in}}%
\pgfpathlineto{\pgfqpoint{0.547049in}{1.511123in}}%
\pgfpathlineto{\pgfqpoint{0.549601in}{1.506039in}}%
\pgfpathlineto{\pgfqpoint{0.550574in}{1.500954in}}%
\pgfpathlineto{\pgfqpoint{0.552017in}{1.485699in}}%
\pgfpathlineto{\pgfqpoint{0.553297in}{1.478904in}}%
\pgfpathlineto{\pgfqpoint{0.555640in}{1.471134in}}%
\pgfpathlineto{\pgfqpoint{0.558048in}{1.465359in}}%
\pgfpathlineto{\pgfqpoint{0.568229in}{1.445019in}}%
\pgfpathlineto{\pgfqpoint{0.583751in}{1.406793in}}%
\pgfpathlineto{\pgfqpoint{0.588436in}{1.398280in}}%
\pgfpathlineto{\pgfqpoint{0.593122in}{1.392028in}}%
\pgfpathlineto{\pgfqpoint{0.597807in}{1.387512in}}%
\pgfpathlineto{\pgfqpoint{0.604835in}{1.383012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513472in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546269in}{0.600635in}}%
\pgfpathlineto{\pgfqpoint{0.548612in}{0.600422in}}%
\pgfpathlineto{\pgfqpoint{0.550954in}{0.601281in}}%
\pgfpathlineto{\pgfqpoint{0.553297in}{0.603496in}}%
\pgfpathlineto{\pgfqpoint{0.554889in}{0.606005in}}%
\pgfpathlineto{\pgfqpoint{0.556960in}{0.611090in}}%
\pgfpathlineto{\pgfqpoint{0.557982in}{0.615173in}}%
\pgfpathlineto{\pgfqpoint{0.560475in}{0.631430in}}%
\pgfpathlineto{\pgfqpoint{0.562667in}{0.638715in}}%
\pgfpathlineto{\pgfqpoint{0.565010in}{0.643624in}}%
\pgfpathlineto{\pgfqpoint{0.575888in}{0.661940in}}%
\pgfpathlineto{\pgfqpoint{0.586094in}{0.681303in}}%
\pgfpathlineto{\pgfqpoint{0.590779in}{0.688625in}}%
\pgfpathlineto{\pgfqpoint{0.597807in}{0.696460in}}%
\pgfpathlineto{\pgfqpoint{0.604835in}{0.701266in}}%
\pgfpathlineto{\pgfqpoint{0.611863in}{0.704021in}}%
\pgfpathlineto{\pgfqpoint{0.621233in}{0.705519in}}%
\pgfpathlineto{\pgfqpoint{0.630604in}{0.705247in}}%
\pgfpathlineto{\pgfqpoint{0.642317in}{0.703278in}}%
\pgfpathlineto{\pgfqpoint{0.691512in}{0.689736in}}%
\pgfpathlineto{\pgfqpoint{0.705568in}{0.686427in}}%
\pgfpathlineto{\pgfqpoint{0.719624in}{0.683740in}}%
\pgfpathlineto{\pgfqpoint{0.733679in}{0.681715in}}%
\pgfpathlineto{\pgfqpoint{0.747735in}{0.680322in}}%
\pgfpathlineto{\pgfqpoint{0.764134in}{0.679390in}}%
\pgfpathlineto{\pgfqpoint{0.780532in}{0.679027in}}%
\pgfpathlineto{\pgfqpoint{0.907034in}{0.680142in}}%
\pgfpathlineto{\pgfqpoint{1.919051in}{0.680057in}}%
\pgfpathlineto{\pgfqpoint{1.919051in}{0.695965in}}%
\pgfpathlineto{\pgfqpoint{0.904692in}{0.696061in}}%
\pgfpathlineto{\pgfqpoint{0.857839in}{0.695802in}}%
\pgfpathlineto{\pgfqpoint{0.794588in}{0.694803in}}%
\pgfpathlineto{\pgfqpoint{0.771162in}{0.694908in}}%
\pgfpathlineto{\pgfqpoint{0.754763in}{0.695570in}}%
\pgfpathlineto{\pgfqpoint{0.740707in}{0.696719in}}%
\pgfpathlineto{\pgfqpoint{0.726652in}{0.698535in}}%
\pgfpathlineto{\pgfqpoint{0.714938in}{0.700618in}}%
\pgfpathlineto{\pgfqpoint{0.703225in}{0.703232in}}%
\pgfpathlineto{\pgfqpoint{0.689170in}{0.707033in}}%
\pgfpathlineto{\pgfqpoint{0.639974in}{0.722848in}}%
\pgfpathlineto{\pgfqpoint{0.628261in}{0.725210in}}%
\pgfpathlineto{\pgfqpoint{0.618891in}{0.725525in}}%
\pgfpathlineto{\pgfqpoint{0.614205in}{0.724934in}}%
\pgfpathlineto{\pgfqpoint{0.609520in}{0.723729in}}%
\pgfpathlineto{\pgfqpoint{0.602492in}{0.720546in}}%
\pgfpathlineto{\pgfqpoint{0.595464in}{0.715147in}}%
\pgfpathlineto{\pgfqpoint{0.590779in}{0.709766in}}%
\pgfpathlineto{\pgfqpoint{0.588436in}{0.706377in}}%
\pgfpathlineto{\pgfqpoint{0.583751in}{0.698020in}}%
\pgfpathlineto{\pgfqpoint{0.572038in}{0.672039in}}%
\pgfpathlineto{\pgfqpoint{0.561193in}{0.651770in}}%
\pgfpathlineto{\pgfqpoint{0.558908in}{0.646685in}}%
\pgfpathlineto{\pgfqpoint{0.556102in}{0.636515in}}%
\pgfpathlineto{\pgfqpoint{0.554377in}{0.621260in}}%
\pgfpathlineto{\pgfqpoint{0.553265in}{0.616175in}}%
\pgfpathlineto{\pgfqpoint{0.551008in}{0.611090in}}%
\pgfpathlineto{\pgfqpoint{0.548612in}{0.608600in}}%
\pgfpathlineto{\pgfqpoint{0.546269in}{0.607700in}}%
\pgfpathlineto{\pgfqpoint{0.543926in}{0.607953in}}%
\pgfpathlineto{\pgfqpoint{0.541584in}{0.609154in}}%
\pgfpathlineto{\pgfqpoint{0.536899in}{0.614065in}}%
\pgfpathlineto{\pgfqpoint{0.534556in}{0.617722in}}%
\pgfpathlineto{\pgfqpoint{0.529871in}{0.627307in}}%
\pgfpathlineto{\pgfqpoint{0.527528in}{0.633362in}}%
\pgfpathlineto{\pgfqpoint{0.518157in}{0.662358in}}%
\pgfpathlineto{\pgfqpoint{0.513472in}{0.672806in}}%
\pgfpathlineto{\pgfqpoint{0.513472in}{0.667638in}}%
\pgfpathlineto{\pgfqpoint{0.518157in}{0.657884in}}%
\pgfpathlineto{\pgfqpoint{0.527528in}{0.630648in}}%
\pgfpathlineto{\pgfqpoint{0.532213in}{0.619049in}}%
\pgfpathlineto{\pgfqpoint{0.536899in}{0.609915in}}%
\pgfpathlineto{\pgfqpoint{0.539241in}{0.606441in}}%
\pgfpathlineto{\pgfqpoint{0.541584in}{0.603677in}}%
\pgfpathlineto{\pgfqpoint{0.543926in}{0.601751in}}%
\pgfpathlineto{\pgfqpoint{0.546269in}{0.600635in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.604835in}{1.403731in}}%
\pgfpathlineto{\pgfqpoint{0.609520in}{1.401843in}}%
\pgfpathlineto{\pgfqpoint{0.616548in}{1.400313in}}%
\pgfpathlineto{\pgfqpoint{0.623576in}{1.400039in}}%
\pgfpathlineto{\pgfqpoint{0.630604in}{1.400747in}}%
\pgfpathlineto{\pgfqpoint{0.644660in}{1.404086in}}%
\pgfpathlineto{\pgfqpoint{0.686827in}{1.417884in}}%
\pgfpathlineto{\pgfqpoint{0.710253in}{1.424015in}}%
\pgfpathlineto{\pgfqpoint{0.721966in}{1.426310in}}%
\pgfpathlineto{\pgfqpoint{0.736022in}{1.428369in}}%
\pgfpathlineto{\pgfqpoint{0.750078in}{1.429730in}}%
\pgfpathlineto{\pgfqpoint{0.766476in}{1.430581in}}%
\pgfpathlineto{\pgfqpoint{0.792245in}{1.430831in}}%
\pgfpathlineto{\pgfqpoint{0.857839in}{1.429813in}}%
\pgfpathlineto{\pgfqpoint{0.904692in}{1.429554in}}%
\pgfpathlineto{\pgfqpoint{1.919051in}{1.429650in}}%
\pgfpathlineto{\pgfqpoint{1.919051in}{1.445556in}}%
\pgfpathlineto{\pgfqpoint{0.907034in}{1.445471in}}%
\pgfpathlineto{\pgfqpoint{0.796931in}{1.446581in}}%
\pgfpathlineto{\pgfqpoint{0.773504in}{1.446489in}}%
\pgfpathlineto{\pgfqpoint{0.757106in}{1.445906in}}%
\pgfpathlineto{\pgfqpoint{0.743050in}{1.444893in}}%
\pgfpathlineto{\pgfqpoint{0.728994in}{1.443299in}}%
\pgfpathlineto{\pgfqpoint{0.717281in}{1.441473in}}%
\pgfpathlineto{\pgfqpoint{0.691512in}{1.435879in}}%
\pgfpathlineto{\pgfqpoint{0.642317in}{1.422341in}}%
\pgfpathlineto{\pgfqpoint{0.630604in}{1.420372in}}%
\pgfpathlineto{\pgfqpoint{0.621233in}{1.420092in}}%
\pgfpathlineto{\pgfqpoint{0.611863in}{1.421567in}}%
\pgfpathlineto{\pgfqpoint{0.604835in}{1.424311in}}%
\pgfpathlineto{\pgfqpoint{0.597807in}{1.429154in}}%
\pgfpathlineto{\pgfqpoint{0.590779in}{1.437093in}}%
\pgfpathlineto{\pgfqpoint{0.586094in}{1.444472in}}%
\pgfpathlineto{\pgfqpoint{0.574993in}{1.465359in}}%
\pgfpathlineto{\pgfqpoint{0.565010in}{1.481885in}}%
\pgfpathlineto{\pgfqpoint{0.562667in}{1.486593in}}%
\pgfpathlineto{\pgfqpoint{0.559930in}{1.495869in}}%
\pgfpathlineto{\pgfqpoint{0.557755in}{1.511123in}}%
\pgfpathlineto{\pgfqpoint{0.556459in}{1.516208in}}%
\pgfpathlineto{\pgfqpoint{0.554279in}{1.521293in}}%
\pgfpathlineto{\pgfqpoint{0.550954in}{1.525308in}}%
\pgfpathlineto{\pgfqpoint{0.548612in}{1.526358in}}%
\pgfpathlineto{\pgfqpoint{0.546269in}{1.526291in}}%
\pgfpathlineto{\pgfqpoint{0.543926in}{1.525287in}}%
\pgfpathlineto{\pgfqpoint{0.541584in}{1.523417in}}%
\pgfpathlineto{\pgfqpoint{0.539241in}{1.520670in}}%
\pgfpathlineto{\pgfqpoint{0.536899in}{1.517150in}}%
\pgfpathlineto{\pgfqpoint{0.532213in}{1.507898in}}%
\pgfpathlineto{\pgfqpoint{0.527528in}{1.496197in}}%
\pgfpathlineto{\pgfqpoint{0.518157in}{1.469011in}}%
\pgfpathlineto{\pgfqpoint{0.513472in}{1.459661in}}%
\pgfpathlineto{\pgfqpoint{0.513472in}{1.454493in}}%
\pgfpathlineto{\pgfqpoint{0.518157in}{1.464502in}}%
\pgfpathlineto{\pgfqpoint{0.527528in}{1.493446in}}%
\pgfpathlineto{\pgfqpoint{0.532213in}{1.504829in}}%
\pgfpathlineto{\pgfqpoint{0.536899in}{1.513034in}}%
\pgfpathlineto{\pgfqpoint{0.539241in}{1.515894in}}%
\pgfpathlineto{\pgfqpoint{0.541584in}{1.517969in}}%
\pgfpathlineto{\pgfqpoint{0.543926in}{1.519110in}}%
\pgfpathlineto{\pgfqpoint{0.546269in}{1.519248in}}%
\pgfpathlineto{\pgfqpoint{0.548612in}{1.518178in}}%
\pgfpathlineto{\pgfqpoint{0.550445in}{1.516208in}}%
\pgfpathlineto{\pgfqpoint{0.552853in}{1.511123in}}%
\pgfpathlineto{\pgfqpoint{0.554016in}{1.506039in}}%
\pgfpathlineto{\pgfqpoint{0.555641in}{1.490784in}}%
\pgfpathlineto{\pgfqpoint{0.558163in}{1.480614in}}%
\pgfpathlineto{\pgfqpoint{0.562667in}{1.470825in}}%
\pgfpathlineto{\pgfqpoint{0.571250in}{1.455189in}}%
\pgfpathlineto{\pgfqpoint{0.583751in}{1.427849in}}%
\pgfpathlineto{\pgfqpoint{0.588436in}{1.419382in}}%
\pgfpathlineto{\pgfqpoint{0.593122in}{1.412958in}}%
\pgfpathlineto{\pgfqpoint{0.597807in}{1.408302in}}%
\pgfpathlineto{\pgfqpoint{0.604835in}{1.403731in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513472in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543926in}{0.595186in}}%
\pgfpathlineto{\pgfqpoint{0.546269in}{0.593303in}}%
\pgfpathlineto{\pgfqpoint{0.548612in}{0.592242in}}%
\pgfpathlineto{\pgfqpoint{0.550954in}{0.592046in}}%
\pgfpathlineto{\pgfqpoint{0.553297in}{0.592831in}}%
\pgfpathlineto{\pgfqpoint{0.556485in}{0.595835in}}%
\pgfpathlineto{\pgfqpoint{0.559377in}{0.600920in}}%
\pgfpathlineto{\pgfqpoint{0.561265in}{0.606005in}}%
\pgfpathlineto{\pgfqpoint{0.565892in}{0.626345in}}%
\pgfpathlineto{\pgfqpoint{0.567714in}{0.631430in}}%
\pgfpathlineto{\pgfqpoint{0.570529in}{0.636515in}}%
\pgfpathlineto{\pgfqpoint{0.577547in}{0.646685in}}%
\pgfpathlineto{\pgfqpoint{0.588436in}{0.663759in}}%
\pgfpathlineto{\pgfqpoint{0.595464in}{0.672868in}}%
\pgfpathlineto{\pgfqpoint{0.600150in}{0.677254in}}%
\pgfpathlineto{\pgfqpoint{0.607177in}{0.681663in}}%
\pgfpathlineto{\pgfqpoint{0.614205in}{0.684180in}}%
\pgfpathlineto{\pgfqpoint{0.623576in}{0.685567in}}%
\pgfpathlineto{\pgfqpoint{0.632946in}{0.685421in}}%
\pgfpathlineto{\pgfqpoint{0.644660in}{0.683856in}}%
\pgfpathlineto{\pgfqpoint{0.698540in}{0.671441in}}%
\pgfpathlineto{\pgfqpoint{0.724309in}{0.666907in}}%
\pgfpathlineto{\pgfqpoint{0.738365in}{0.665219in}}%
\pgfpathlineto{\pgfqpoint{0.752421in}{0.664076in}}%
\pgfpathlineto{\pgfqpoint{0.768819in}{0.663330in}}%
\pgfpathlineto{\pgfqpoint{0.787560in}{0.663049in}}%
\pgfpathlineto{\pgfqpoint{0.909377in}{0.664043in}}%
\pgfpathlineto{\pgfqpoint{1.919051in}{0.663970in}}%
\pgfpathlineto{\pgfqpoint{1.919051in}{0.680057in}}%
\pgfpathlineto{\pgfqpoint{0.907034in}{0.680142in}}%
\pgfpathlineto{\pgfqpoint{0.796931in}{0.679034in}}%
\pgfpathlineto{\pgfqpoint{0.773504in}{0.679125in}}%
\pgfpathlineto{\pgfqpoint{0.757106in}{0.679708in}}%
\pgfpathlineto{\pgfqpoint{0.743050in}{0.680720in}}%
\pgfpathlineto{\pgfqpoint{0.728994in}{0.682318in}}%
\pgfpathlineto{\pgfqpoint{0.717281in}{0.684142in}}%
\pgfpathlineto{\pgfqpoint{0.691512in}{0.689736in}}%
\pgfpathlineto{\pgfqpoint{0.642317in}{0.703278in}}%
\pgfpathlineto{\pgfqpoint{0.630604in}{0.705247in}}%
\pgfpathlineto{\pgfqpoint{0.621233in}{0.705519in}}%
\pgfpathlineto{\pgfqpoint{0.611863in}{0.704021in}}%
\pgfpathlineto{\pgfqpoint{0.604835in}{0.701266in}}%
\pgfpathlineto{\pgfqpoint{0.597807in}{0.696460in}}%
\pgfpathlineto{\pgfqpoint{0.590779in}{0.688625in}}%
\pgfpathlineto{\pgfqpoint{0.586094in}{0.681303in}}%
\pgfpathlineto{\pgfqpoint{0.575888in}{0.661940in}}%
\pgfpathlineto{\pgfqpoint{0.563966in}{0.641600in}}%
\pgfpathlineto{\pgfqpoint{0.561853in}{0.636515in}}%
\pgfpathlineto{\pgfqpoint{0.560475in}{0.631430in}}%
\pgfpathlineto{\pgfqpoint{0.558217in}{0.616175in}}%
\pgfpathlineto{\pgfqpoint{0.556960in}{0.611090in}}%
\pgfpathlineto{\pgfqpoint{0.554889in}{0.606005in}}%
\pgfpathlineto{\pgfqpoint{0.553297in}{0.603496in}}%
\pgfpathlineto{\pgfqpoint{0.550954in}{0.601281in}}%
\pgfpathlineto{\pgfqpoint{0.550054in}{0.600920in}}%
\pgfpathlineto{\pgfqpoint{0.548612in}{0.600422in}}%
\pgfpathlineto{\pgfqpoint{0.546269in}{0.600635in}}%
\pgfpathlineto{\pgfqpoint{0.543926in}{0.601751in}}%
\pgfpathlineto{\pgfqpoint{0.541584in}{0.603677in}}%
\pgfpathlineto{\pgfqpoint{0.536899in}{0.609915in}}%
\pgfpathlineto{\pgfqpoint{0.534556in}{0.614135in}}%
\pgfpathlineto{\pgfqpoint{0.527528in}{0.630648in}}%
\pgfpathlineto{\pgfqpoint{0.518157in}{0.657884in}}%
\pgfpathlineto{\pgfqpoint{0.513472in}{0.667638in}}%
\pgfpathlineto{\pgfqpoint{0.513472in}{0.662874in}}%
\pgfpathlineto{\pgfqpoint{0.518157in}{0.653784in}}%
\pgfpathlineto{\pgfqpoint{0.520500in}{0.648089in}}%
\pgfpathlineto{\pgfqpoint{0.527528in}{0.628097in}}%
\pgfpathlineto{\pgfqpoint{0.534556in}{0.610287in}}%
\pgfpathlineto{\pgfqpoint{0.539241in}{0.601222in}}%
\pgfpathlineto{\pgfqpoint{0.543926in}{0.595186in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.604835in}{1.424311in}}%
\pgfpathlineto{\pgfqpoint{0.609520in}{1.422297in}}%
\pgfpathlineto{\pgfqpoint{0.616548in}{1.420569in}}%
\pgfpathlineto{\pgfqpoint{0.623576in}{1.420022in}}%
\pgfpathlineto{\pgfqpoint{0.632946in}{1.420647in}}%
\pgfpathlineto{\pgfqpoint{0.647002in}{1.423447in}}%
\pgfpathlineto{\pgfqpoint{0.689170in}{1.435273in}}%
\pgfpathlineto{\pgfqpoint{0.712596in}{1.440613in}}%
\pgfpathlineto{\pgfqpoint{0.724309in}{1.442624in}}%
\pgfpathlineto{\pgfqpoint{0.738365in}{1.444431in}}%
\pgfpathlineto{\pgfqpoint{0.752421in}{1.445627in}}%
\pgfpathlineto{\pgfqpoint{0.768819in}{1.446378in}}%
\pgfpathlineto{\pgfqpoint{0.794588in}{1.446598in}}%
\pgfpathlineto{\pgfqpoint{0.907034in}{1.445471in}}%
\pgfpathlineto{\pgfqpoint{1.919051in}{1.445556in}}%
\pgfpathlineto{\pgfqpoint{1.919051in}{1.461644in}}%
\pgfpathlineto{\pgfqpoint{0.909377in}{1.461570in}}%
\pgfpathlineto{\pgfqpoint{0.775847in}{1.462450in}}%
\pgfpathlineto{\pgfqpoint{0.747735in}{1.461213in}}%
\pgfpathlineto{\pgfqpoint{0.721966in}{1.458376in}}%
\pgfpathlineto{\pgfqpoint{0.696197in}{1.453678in}}%
\pgfpathlineto{\pgfqpoint{0.656373in}{1.444197in}}%
\pgfpathlineto{\pgfqpoint{0.644660in}{1.441761in}}%
\pgfpathlineto{\pgfqpoint{0.632946in}{1.440190in}}%
\pgfpathlineto{\pgfqpoint{0.623576in}{1.440039in}}%
\pgfpathlineto{\pgfqpoint{0.614205in}{1.441422in}}%
\pgfpathlineto{\pgfqpoint{0.607177in}{1.443942in}}%
\pgfpathlineto{\pgfqpoint{0.600150in}{1.448379in}}%
\pgfpathlineto{\pgfqpoint{0.593122in}{1.455508in}}%
\pgfpathlineto{\pgfqpoint{0.588436in}{1.461941in}}%
\pgfpathlineto{\pgfqpoint{0.579858in}{1.475529in}}%
\pgfpathlineto{\pgfqpoint{0.569695in}{1.490409in}}%
\pgfpathlineto{\pgfqpoint{0.567353in}{1.494758in}}%
\pgfpathlineto{\pgfqpoint{0.565170in}{1.500954in}}%
\pgfpathlineto{\pgfqpoint{0.562092in}{1.516208in}}%
\pgfpathlineto{\pgfqpoint{0.560680in}{1.521293in}}%
\pgfpathlineto{\pgfqpoint{0.557982in}{1.527867in}}%
\pgfpathlineto{\pgfqpoint{0.555640in}{1.531477in}}%
\pgfpathlineto{\pgfqpoint{0.553297in}{1.533602in}}%
\pgfpathlineto{\pgfqpoint{0.550954in}{1.534569in}}%
\pgfpathlineto{\pgfqpoint{0.548612in}{1.534533in}}%
\pgfpathlineto{\pgfqpoint{0.546269in}{1.533603in}}%
\pgfpathlineto{\pgfqpoint{0.543926in}{1.531813in}}%
\pgfpathlineto{\pgfqpoint{0.541584in}{1.529273in}}%
\pgfpathlineto{\pgfqpoint{0.539241in}{1.525862in}}%
\pgfpathlineto{\pgfqpoint{0.534556in}{1.516678in}}%
\pgfpathlineto{\pgfqpoint{0.527528in}{1.498757in}}%
\pgfpathlineto{\pgfqpoint{0.520500in}{1.478740in}}%
\pgfpathlineto{\pgfqpoint{0.518157in}{1.473153in}}%
\pgfpathlineto{\pgfqpoint{0.513472in}{1.464424in}}%
\pgfpathlineto{\pgfqpoint{0.513472in}{1.459661in}}%
\pgfpathlineto{\pgfqpoint{0.518157in}{1.469011in}}%
\pgfpathlineto{\pgfqpoint{0.527528in}{1.496197in}}%
\pgfpathlineto{\pgfqpoint{0.534556in}{1.512875in}}%
\pgfpathlineto{\pgfqpoint{0.539241in}{1.520670in}}%
\pgfpathlineto{\pgfqpoint{0.541584in}{1.523417in}}%
\pgfpathlineto{\pgfqpoint{0.543926in}{1.525287in}}%
\pgfpathlineto{\pgfqpoint{0.546269in}{1.526291in}}%
\pgfpathlineto{\pgfqpoint{0.548612in}{1.526358in}}%
\pgfpathlineto{\pgfqpoint{0.550954in}{1.525308in}}%
\pgfpathlineto{\pgfqpoint{0.553297in}{1.522869in}}%
\pgfpathlineto{\pgfqpoint{0.556459in}{1.516208in}}%
\pgfpathlineto{\pgfqpoint{0.557755in}{1.511123in}}%
\pgfpathlineto{\pgfqpoint{0.560325in}{1.493975in}}%
\pgfpathlineto{\pgfqpoint{0.562667in}{1.486593in}}%
\pgfpathlineto{\pgfqpoint{0.565010in}{1.481885in}}%
\pgfpathlineto{\pgfqpoint{0.574381in}{1.466427in}}%
\pgfpathlineto{\pgfqpoint{0.586094in}{1.444472in}}%
\pgfpathlineto{\pgfqpoint{0.590779in}{1.437093in}}%
\pgfpathlineto{\pgfqpoint{0.597807in}{1.429154in}}%
\pgfpathlineto{\pgfqpoint{0.604835in}{1.424311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513472in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.496615,0.826376,0.306377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546269in}{0.585520in}}%
\pgfpathlineto{\pgfqpoint{0.548612in}{0.583653in}}%
\pgfpathlineto{\pgfqpoint{0.550954in}{0.582574in}}%
\pgfpathlineto{\pgfqpoint{0.553297in}{0.582307in}}%
\pgfpathlineto{\pgfqpoint{0.555640in}{0.582929in}}%
\pgfpathlineto{\pgfqpoint{0.557982in}{0.584542in}}%
\pgfpathlineto{\pgfqpoint{0.560325in}{0.587272in}}%
\pgfpathlineto{\pgfqpoint{0.564702in}{0.595835in}}%
\pgfpathlineto{\pgfqpoint{0.571120in}{0.616175in}}%
\pgfpathlineto{\pgfqpoint{0.574381in}{0.623901in}}%
\pgfpathlineto{\pgfqpoint{0.579066in}{0.630737in}}%
\pgfpathlineto{\pgfqpoint{0.593122in}{0.648135in}}%
\pgfpathlineto{\pgfqpoint{0.597807in}{0.653210in}}%
\pgfpathlineto{\pgfqpoint{0.602492in}{0.657252in}}%
\pgfpathlineto{\pgfqpoint{0.609520in}{0.661441in}}%
\pgfpathlineto{\pgfqpoint{0.616548in}{0.663886in}}%
\pgfpathlineto{\pgfqpoint{0.625918in}{0.665327in}}%
\pgfpathlineto{\pgfqpoint{0.637632in}{0.665253in}}%
\pgfpathlineto{\pgfqpoint{0.649345in}{0.663922in}}%
\pgfpathlineto{\pgfqpoint{0.703225in}{0.653614in}}%
\pgfpathlineto{\pgfqpoint{0.731337in}{0.649558in}}%
\pgfpathlineto{\pgfqpoint{0.759448in}{0.647370in}}%
\pgfpathlineto{\pgfqpoint{0.792245in}{0.646671in}}%
\pgfpathlineto{\pgfqpoint{0.911719in}{0.647525in}}%
\pgfpathlineto{\pgfqpoint{1.919051in}{0.647463in}}%
\pgfpathlineto{\pgfqpoint{1.919051in}{0.663970in}}%
\pgfpathlineto{\pgfqpoint{0.909377in}{0.664043in}}%
\pgfpathlineto{\pgfqpoint{0.775847in}{0.663166in}}%
\pgfpathlineto{\pgfqpoint{0.747735in}{0.664400in}}%
\pgfpathlineto{\pgfqpoint{0.721966in}{0.667242in}}%
\pgfpathlineto{\pgfqpoint{0.696197in}{0.671940in}}%
\pgfpathlineto{\pgfqpoint{0.647002in}{0.683420in}}%
\pgfpathlineto{\pgfqpoint{0.635289in}{0.685209in}}%
\pgfpathlineto{\pgfqpoint{0.623576in}{0.685567in}}%
\pgfpathlineto{\pgfqpoint{0.614205in}{0.684180in}}%
\pgfpathlineto{\pgfqpoint{0.607177in}{0.681663in}}%
\pgfpathlineto{\pgfqpoint{0.600150in}{0.677254in}}%
\pgfpathlineto{\pgfqpoint{0.593122in}{0.670165in}}%
\pgfpathlineto{\pgfqpoint{0.588436in}{0.663759in}}%
\pgfpathlineto{\pgfqpoint{0.569695in}{0.635161in}}%
\pgfpathlineto{\pgfqpoint{0.567714in}{0.631430in}}%
\pgfpathlineto{\pgfqpoint{0.565892in}{0.626345in}}%
\pgfpathlineto{\pgfqpoint{0.562629in}{0.611090in}}%
\pgfpathlineto{\pgfqpoint{0.559377in}{0.600920in}}%
\pgfpathlineto{\pgfqpoint{0.555640in}{0.594760in}}%
\pgfpathlineto{\pgfqpoint{0.553297in}{0.592831in}}%
\pgfpathlineto{\pgfqpoint{0.550954in}{0.592046in}}%
\pgfpathlineto{\pgfqpoint{0.548612in}{0.592242in}}%
\pgfpathlineto{\pgfqpoint{0.546269in}{0.593303in}}%
\pgfpathlineto{\pgfqpoint{0.543926in}{0.595186in}}%
\pgfpathlineto{\pgfqpoint{0.541584in}{0.597793in}}%
\pgfpathlineto{\pgfqpoint{0.536899in}{0.605375in}}%
\pgfpathlineto{\pgfqpoint{0.529871in}{0.621834in}}%
\pgfpathlineto{\pgfqpoint{0.520500in}{0.648089in}}%
\pgfpathlineto{\pgfqpoint{0.518157in}{0.653784in}}%
\pgfpathlineto{\pgfqpoint{0.513472in}{0.662874in}}%
\pgfpathlineto{\pgfqpoint{0.513472in}{0.658487in}}%
\pgfpathlineto{\pgfqpoint{0.518157in}{0.649993in}}%
\pgfpathlineto{\pgfqpoint{0.520500in}{0.644749in}}%
\pgfpathlineto{\pgfqpoint{0.536899in}{0.600254in}}%
\pgfpathlineto{\pgfqpoint{0.541584in}{0.591367in}}%
\pgfpathlineto{\pgfqpoint{0.546269in}{0.585520in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.607177in}{1.443942in}}%
\pgfpathlineto{\pgfqpoint{0.611863in}{1.442093in}}%
\pgfpathlineto{\pgfqpoint{0.618891in}{1.440498in}}%
\pgfpathlineto{\pgfqpoint{0.625918in}{1.439957in}}%
\pgfpathlineto{\pgfqpoint{0.635289in}{1.440404in}}%
\pgfpathlineto{\pgfqpoint{0.649345in}{1.442664in}}%
\pgfpathlineto{\pgfqpoint{0.693855in}{1.453169in}}%
\pgfpathlineto{\pgfqpoint{0.719624in}{1.458025in}}%
\pgfpathlineto{\pgfqpoint{0.733679in}{1.459894in}}%
\pgfpathlineto{\pgfqpoint{0.747735in}{1.461213in}}%
\pgfpathlineto{\pgfqpoint{0.778189in}{1.462488in}}%
\pgfpathlineto{\pgfqpoint{0.909377in}{1.461570in}}%
\pgfpathlineto{\pgfqpoint{1.919051in}{1.461644in}}%
\pgfpathlineto{\pgfqpoint{1.919051in}{1.478155in}}%
\pgfpathlineto{\pgfqpoint{0.914062in}{1.478092in}}%
\pgfpathlineto{\pgfqpoint{0.780532in}{1.478867in}}%
\pgfpathlineto{\pgfqpoint{0.752421in}{1.477866in}}%
\pgfpathlineto{\pgfqpoint{0.726652in}{1.475502in}}%
\pgfpathlineto{\pgfqpoint{0.700883in}{1.471584in}}%
\pgfpathlineto{\pgfqpoint{0.651687in}{1.462056in}}%
\pgfpathlineto{\pgfqpoint{0.639974in}{1.460544in}}%
\pgfpathlineto{\pgfqpoint{0.628261in}{1.460156in}}%
\pgfpathlineto{\pgfqpoint{0.618891in}{1.461197in}}%
\pgfpathlineto{\pgfqpoint{0.614205in}{1.462386in}}%
\pgfpathlineto{\pgfqpoint{0.609520in}{1.464178in}}%
\pgfpathlineto{\pgfqpoint{0.602492in}{1.468377in}}%
\pgfpathlineto{\pgfqpoint{0.595464in}{1.474846in}}%
\pgfpathlineto{\pgfqpoint{0.578404in}{1.495869in}}%
\pgfpathlineto{\pgfqpoint{0.574381in}{1.501574in}}%
\pgfpathlineto{\pgfqpoint{0.572038in}{1.506279in}}%
\pgfpathlineto{\pgfqpoint{0.564009in}{1.531463in}}%
\pgfpathlineto{\pgfqpoint{0.560325in}{1.538672in}}%
\pgfpathlineto{\pgfqpoint{0.557982in}{1.541586in}}%
\pgfpathlineto{\pgfqpoint{0.555640in}{1.543365in}}%
\pgfpathlineto{\pgfqpoint{0.553297in}{1.544151in}}%
\pgfpathlineto{\pgfqpoint{0.550954in}{1.544039in}}%
\pgfpathlineto{\pgfqpoint{0.548612in}{1.543100in}}%
\pgfpathlineto{\pgfqpoint{0.543926in}{1.538926in}}%
\pgfpathlineto{\pgfqpoint{0.541584in}{1.535674in}}%
\pgfpathlineto{\pgfqpoint{0.536899in}{1.526741in}}%
\pgfpathlineto{\pgfqpoint{0.520500in}{1.482143in}}%
\pgfpathlineto{\pgfqpoint{0.518157in}{1.476988in}}%
\pgfpathlineto{\pgfqpoint{0.513472in}{1.468811in}}%
\pgfpathlineto{\pgfqpoint{0.513472in}{1.464424in}}%
\pgfpathlineto{\pgfqpoint{0.518157in}{1.473153in}}%
\pgfpathlineto{\pgfqpoint{0.520500in}{1.478740in}}%
\pgfpathlineto{\pgfqpoint{0.529871in}{1.505064in}}%
\pgfpathlineto{\pgfqpoint{0.536899in}{1.521654in}}%
\pgfpathlineto{\pgfqpoint{0.541584in}{1.529273in}}%
\pgfpathlineto{\pgfqpoint{0.543926in}{1.531813in}}%
\pgfpathlineto{\pgfqpoint{0.546269in}{1.533603in}}%
\pgfpathlineto{\pgfqpoint{0.548612in}{1.534533in}}%
\pgfpathlineto{\pgfqpoint{0.550954in}{1.534569in}}%
\pgfpathlineto{\pgfqpoint{0.553297in}{1.533602in}}%
\pgfpathlineto{\pgfqpoint{0.555640in}{1.531477in}}%
\pgfpathlineto{\pgfqpoint{0.558721in}{1.526378in}}%
\pgfpathlineto{\pgfqpoint{0.562092in}{1.516208in}}%
\pgfpathlineto{\pgfqpoint{0.565170in}{1.500954in}}%
\pgfpathlineto{\pgfqpoint{0.566863in}{1.495869in}}%
\pgfpathlineto{\pgfqpoint{0.569695in}{1.490409in}}%
\pgfpathlineto{\pgfqpoint{0.579858in}{1.475529in}}%
\pgfpathlineto{\pgfqpoint{0.588436in}{1.461941in}}%
\pgfpathlineto{\pgfqpoint{0.593122in}{1.455508in}}%
\pgfpathlineto{\pgfqpoint{0.600150in}{1.448379in}}%
\pgfpathlineto{\pgfqpoint{0.607177in}{1.443942in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513472in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535621,0.835785,0.281908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548612in}{0.574394in}}%
\pgfpathlineto{\pgfqpoint{0.550954in}{0.572486in}}%
\pgfpathlineto{\pgfqpoint{0.553297in}{0.571304in}}%
\pgfpathlineto{\pgfqpoint{0.555640in}{0.570864in}}%
\pgfpathlineto{\pgfqpoint{0.557982in}{0.571216in}}%
\pgfpathlineto{\pgfqpoint{0.560325in}{0.572424in}}%
\pgfpathlineto{\pgfqpoint{0.562667in}{0.574549in}}%
\pgfpathlineto{\pgfqpoint{0.567353in}{0.581666in}}%
\pgfpathlineto{\pgfqpoint{0.576723in}{0.603835in}}%
\pgfpathlineto{\pgfqpoint{0.581409in}{0.612803in}}%
\pgfpathlineto{\pgfqpoint{0.583760in}{0.616175in}}%
\pgfpathlineto{\pgfqpoint{0.588436in}{0.621497in}}%
\pgfpathlineto{\pgfqpoint{0.600150in}{0.632467in}}%
\pgfpathlineto{\pgfqpoint{0.607177in}{0.637646in}}%
\pgfpathlineto{\pgfqpoint{0.614205in}{0.641183in}}%
\pgfpathlineto{\pgfqpoint{0.621233in}{0.643293in}}%
\pgfpathlineto{\pgfqpoint{0.630604in}{0.644573in}}%
\pgfpathlineto{\pgfqpoint{0.642317in}{0.644607in}}%
\pgfpathlineto{\pgfqpoint{0.656373in}{0.643328in}}%
\pgfpathlineto{\pgfqpoint{0.707911in}{0.635318in}}%
\pgfpathlineto{\pgfqpoint{0.733679in}{0.632176in}}%
\pgfpathlineto{\pgfqpoint{0.757106in}{0.630444in}}%
\pgfpathlineto{\pgfqpoint{0.785217in}{0.629611in}}%
\pgfpathlineto{\pgfqpoint{0.916405in}{0.630273in}}%
\pgfpathlineto{\pgfqpoint{1.919051in}{0.630220in}}%
\pgfpathlineto{\pgfqpoint{1.919051in}{0.647463in}}%
\pgfpathlineto{\pgfqpoint{0.914062in}{0.647527in}}%
\pgfpathlineto{\pgfqpoint{0.780532in}{0.646755in}}%
\pgfpathlineto{\pgfqpoint{0.752421in}{0.647751in}}%
\pgfpathlineto{\pgfqpoint{0.726652in}{0.650105in}}%
\pgfpathlineto{\pgfqpoint{0.700883in}{0.654029in}}%
\pgfpathlineto{\pgfqpoint{0.651687in}{0.663560in}}%
\pgfpathlineto{\pgfqpoint{0.639974in}{0.665066in}}%
\pgfpathlineto{\pgfqpoint{0.628261in}{0.665449in}}%
\pgfpathlineto{\pgfqpoint{0.618891in}{0.664411in}}%
\pgfpathlineto{\pgfqpoint{0.614205in}{0.663228in}}%
\pgfpathlineto{\pgfqpoint{0.609520in}{0.661441in}}%
\pgfpathlineto{\pgfqpoint{0.602492in}{0.657252in}}%
\pgfpathlineto{\pgfqpoint{0.595464in}{0.650793in}}%
\pgfpathlineto{\pgfqpoint{0.575841in}{0.626345in}}%
\pgfpathlineto{\pgfqpoint{0.572038in}{0.618831in}}%
\pgfpathlineto{\pgfqpoint{0.566535in}{0.600920in}}%
\pgfpathlineto{\pgfqpoint{0.562413in}{0.590750in}}%
\pgfpathlineto{\pgfqpoint{0.560325in}{0.587272in}}%
\pgfpathlineto{\pgfqpoint{0.557982in}{0.584542in}}%
\pgfpathlineto{\pgfqpoint{0.555640in}{0.582929in}}%
\pgfpathlineto{\pgfqpoint{0.553297in}{0.582307in}}%
\pgfpathlineto{\pgfqpoint{0.550954in}{0.582574in}}%
\pgfpathlineto{\pgfqpoint{0.548612in}{0.583653in}}%
\pgfpathlineto{\pgfqpoint{0.546269in}{0.585520in}}%
\pgfpathlineto{\pgfqpoint{0.543926in}{0.588052in}}%
\pgfpathlineto{\pgfqpoint{0.539241in}{0.595420in}}%
\pgfpathlineto{\pgfqpoint{0.534556in}{0.605951in}}%
\pgfpathlineto{\pgfqpoint{0.520500in}{0.644749in}}%
\pgfpathlineto{\pgfqpoint{0.518157in}{0.649993in}}%
\pgfpathlineto{\pgfqpoint{0.513472in}{0.658487in}}%
\pgfpathlineto{\pgfqpoint{0.513472in}{0.654434in}}%
\pgfpathlineto{\pgfqpoint{0.518157in}{0.646441in}}%
\pgfpathlineto{\pgfqpoint{0.522843in}{0.635884in}}%
\pgfpathlineto{\pgfqpoint{0.536899in}{0.594404in}}%
\pgfpathlineto{\pgfqpoint{0.541584in}{0.584172in}}%
\pgfpathlineto{\pgfqpoint{0.546269in}{0.576969in}}%
\pgfpathlineto{\pgfqpoint{0.548612in}{0.574394in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.628261in}{1.460156in}}%
\pgfpathlineto{\pgfqpoint{0.639974in}{1.460544in}}%
\pgfpathlineto{\pgfqpoint{0.651687in}{1.462056in}}%
\pgfpathlineto{\pgfqpoint{0.700883in}{1.471584in}}%
\pgfpathlineto{\pgfqpoint{0.726652in}{1.475502in}}%
\pgfpathlineto{\pgfqpoint{0.752421in}{1.477866in}}%
\pgfpathlineto{\pgfqpoint{0.780532in}{1.478867in}}%
\pgfpathlineto{\pgfqpoint{0.914062in}{1.478092in}}%
\pgfpathlineto{\pgfqpoint{1.919051in}{1.478155in}}%
\pgfpathlineto{\pgfqpoint{1.919051in}{1.495390in}}%
\pgfpathlineto{\pgfqpoint{0.916405in}{1.495337in}}%
\pgfpathlineto{\pgfqpoint{0.785217in}{1.495994in}}%
\pgfpathlineto{\pgfqpoint{0.757106in}{1.495169in}}%
\pgfpathlineto{\pgfqpoint{0.733679in}{1.493445in}}%
\pgfpathlineto{\pgfqpoint{0.707911in}{1.490292in}}%
\pgfpathlineto{\pgfqpoint{0.656373in}{1.482287in}}%
\pgfpathlineto{\pgfqpoint{0.644660in}{1.481137in}}%
\pgfpathlineto{\pgfqpoint{0.632946in}{1.480912in}}%
\pgfpathlineto{\pgfqpoint{0.623576in}{1.481858in}}%
\pgfpathlineto{\pgfqpoint{0.614205in}{1.484433in}}%
\pgfpathlineto{\pgfqpoint{0.607177in}{1.487968in}}%
\pgfpathlineto{\pgfqpoint{0.602492in}{1.491255in}}%
\pgfpathlineto{\pgfqpoint{0.597807in}{1.495227in}}%
\pgfpathlineto{\pgfqpoint{0.586739in}{1.506039in}}%
\pgfpathlineto{\pgfqpoint{0.581409in}{1.512735in}}%
\pgfpathlineto{\pgfqpoint{0.576723in}{1.521481in}}%
\pgfpathlineto{\pgfqpoint{0.568501in}{1.541633in}}%
\pgfpathlineto{\pgfqpoint{0.565881in}{1.546718in}}%
\pgfpathlineto{\pgfqpoint{0.562667in}{1.551374in}}%
\pgfpathlineto{\pgfqpoint{0.560325in}{1.553631in}}%
\pgfpathlineto{\pgfqpoint{0.557982in}{1.554977in}}%
\pgfpathlineto{\pgfqpoint{0.555640in}{1.555468in}}%
\pgfpathlineto{\pgfqpoint{0.553297in}{1.555167in}}%
\pgfpathlineto{\pgfqpoint{0.550954in}{1.554119in}}%
\pgfpathlineto{\pgfqpoint{0.546269in}{1.549894in}}%
\pgfpathlineto{\pgfqpoint{0.541584in}{1.542826in}}%
\pgfpathlineto{\pgfqpoint{0.539241in}{1.538142in}}%
\pgfpathlineto{\pgfqpoint{0.534556in}{1.526036in}}%
\pgfpathlineto{\pgfqpoint{0.528243in}{1.506039in}}%
\pgfpathlineto{\pgfqpoint{0.522843in}{1.491009in}}%
\pgfpathlineto{\pgfqpoint{0.518157in}{1.480577in}}%
\pgfpathlineto{\pgfqpoint{0.513472in}{1.472865in}}%
\pgfpathlineto{\pgfqpoint{0.513472in}{1.468811in}}%
\pgfpathlineto{\pgfqpoint{0.518157in}{1.476988in}}%
\pgfpathlineto{\pgfqpoint{0.520500in}{1.482143in}}%
\pgfpathlineto{\pgfqpoint{0.534556in}{1.521014in}}%
\pgfpathlineto{\pgfqpoint{0.539241in}{1.531613in}}%
\pgfpathlineto{\pgfqpoint{0.543926in}{1.538926in}}%
\pgfpathlineto{\pgfqpoint{0.546269in}{1.541365in}}%
\pgfpathlineto{\pgfqpoint{0.548612in}{1.543100in}}%
\pgfpathlineto{\pgfqpoint{0.550954in}{1.544039in}}%
\pgfpathlineto{\pgfqpoint{0.553297in}{1.544151in}}%
\pgfpathlineto{\pgfqpoint{0.555640in}{1.543365in}}%
\pgfpathlineto{\pgfqpoint{0.557982in}{1.541586in}}%
\pgfpathlineto{\pgfqpoint{0.560325in}{1.538672in}}%
\pgfpathlineto{\pgfqpoint{0.562667in}{1.534471in}}%
\pgfpathlineto{\pgfqpoint{0.565881in}{1.526378in}}%
\pgfpathlineto{\pgfqpoint{0.572038in}{1.506279in}}%
\pgfpathlineto{\pgfqpoint{0.574751in}{1.500954in}}%
\pgfpathlineto{\pgfqpoint{0.579066in}{1.495032in}}%
\pgfpathlineto{\pgfqpoint{0.595464in}{1.474846in}}%
\pgfpathlineto{\pgfqpoint{0.602492in}{1.468377in}}%
\pgfpathlineto{\pgfqpoint{0.609520in}{1.464178in}}%
\pgfpathlineto{\pgfqpoint{0.614205in}{1.462386in}}%
\pgfpathlineto{\pgfqpoint{0.618891in}{1.461197in}}%
\pgfpathlineto{\pgfqpoint{0.628261in}{1.460156in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513472in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575563,0.844566,0.256415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553297in}{0.559313in}}%
\pgfpathlineto{\pgfqpoint{0.555640in}{0.557862in}}%
\pgfpathlineto{\pgfqpoint{0.557982in}{0.557111in}}%
\pgfpathlineto{\pgfqpoint{0.560325in}{0.557079in}}%
\pgfpathlineto{\pgfqpoint{0.562667in}{0.557801in}}%
\pgfpathlineto{\pgfqpoint{0.565010in}{0.559305in}}%
\pgfpathlineto{\pgfqpoint{0.567353in}{0.561581in}}%
\pgfpathlineto{\pgfqpoint{0.572038in}{0.568305in}}%
\pgfpathlineto{\pgfqpoint{0.581409in}{0.586294in}}%
\pgfpathlineto{\pgfqpoint{0.586094in}{0.594144in}}%
\pgfpathlineto{\pgfqpoint{0.593122in}{0.602753in}}%
\pgfpathlineto{\pgfqpoint{0.600150in}{0.608909in}}%
\pgfpathlineto{\pgfqpoint{0.609520in}{0.615081in}}%
\pgfpathlineto{\pgfqpoint{0.618891in}{0.619325in}}%
\pgfpathlineto{\pgfqpoint{0.628261in}{0.621773in}}%
\pgfpathlineto{\pgfqpoint{0.637632in}{0.622840in}}%
\pgfpathlineto{\pgfqpoint{0.649345in}{0.622952in}}%
\pgfpathlineto{\pgfqpoint{0.663401in}{0.622042in}}%
\pgfpathlineto{\pgfqpoint{0.717281in}{0.615559in}}%
\pgfpathlineto{\pgfqpoint{0.743050in}{0.613133in}}%
\pgfpathlineto{\pgfqpoint{0.766476in}{0.611857in}}%
\pgfpathlineto{\pgfqpoint{0.792245in}{0.611317in}}%
\pgfpathlineto{\pgfqpoint{0.923433in}{0.611871in}}%
\pgfpathlineto{\pgfqpoint{1.919051in}{0.611827in}}%
\pgfpathlineto{\pgfqpoint{1.919051in}{0.630220in}}%
\pgfpathlineto{\pgfqpoint{0.916405in}{0.630273in}}%
\pgfpathlineto{\pgfqpoint{0.785217in}{0.629611in}}%
\pgfpathlineto{\pgfqpoint{0.757106in}{0.630444in}}%
\pgfpathlineto{\pgfqpoint{0.731337in}{0.632408in}}%
\pgfpathlineto{\pgfqpoint{0.707911in}{0.635318in}}%
\pgfpathlineto{\pgfqpoint{0.656373in}{0.643328in}}%
\pgfpathlineto{\pgfqpoint{0.644660in}{0.644472in}}%
\pgfpathlineto{\pgfqpoint{0.632946in}{0.644693in}}%
\pgfpathlineto{\pgfqpoint{0.621233in}{0.643293in}}%
\pgfpathlineto{\pgfqpoint{0.616548in}{0.642026in}}%
\pgfpathlineto{\pgfqpoint{0.611863in}{0.640177in}}%
\pgfpathlineto{\pgfqpoint{0.607177in}{0.637646in}}%
\pgfpathlineto{\pgfqpoint{0.602492in}{0.634366in}}%
\pgfpathlineto{\pgfqpoint{0.593122in}{0.626103in}}%
\pgfpathlineto{\pgfqpoint{0.586094in}{0.618945in}}%
\pgfpathlineto{\pgfqpoint{0.580373in}{0.611090in}}%
\pgfpathlineto{\pgfqpoint{0.576723in}{0.603835in}}%
\pgfpathlineto{\pgfqpoint{0.569289in}{0.585666in}}%
\pgfpathlineto{\pgfqpoint{0.565010in}{0.577629in}}%
\pgfpathlineto{\pgfqpoint{0.562667in}{0.574549in}}%
\pgfpathlineto{\pgfqpoint{0.560325in}{0.572424in}}%
\pgfpathlineto{\pgfqpoint{0.557982in}{0.571216in}}%
\pgfpathlineto{\pgfqpoint{0.555640in}{0.570864in}}%
\pgfpathlineto{\pgfqpoint{0.553297in}{0.571304in}}%
\pgfpathlineto{\pgfqpoint{0.550954in}{0.572486in}}%
\pgfpathlineto{\pgfqpoint{0.548612in}{0.574394in}}%
\pgfpathlineto{\pgfqpoint{0.546269in}{0.576969in}}%
\pgfpathlineto{\pgfqpoint{0.541584in}{0.584172in}}%
\pgfpathlineto{\pgfqpoint{0.536899in}{0.594404in}}%
\pgfpathlineto{\pgfqpoint{0.522843in}{0.635884in}}%
\pgfpathlineto{\pgfqpoint{0.518157in}{0.646441in}}%
\pgfpathlineto{\pgfqpoint{0.513472in}{0.654434in}}%
\pgfpathlineto{\pgfqpoint{0.513472in}{0.650658in}}%
\pgfpathlineto{\pgfqpoint{0.518157in}{0.643227in}}%
\pgfpathlineto{\pgfqpoint{0.520500in}{0.638695in}}%
\pgfpathlineto{\pgfqpoint{0.525419in}{0.626345in}}%
\pgfpathlineto{\pgfqpoint{0.528675in}{0.616175in}}%
\pgfpathlineto{\pgfqpoint{0.534556in}{0.594937in}}%
\pgfpathlineto{\pgfqpoint{0.539241in}{0.581466in}}%
\pgfpathlineto{\pgfqpoint{0.541584in}{0.576086in}}%
\pgfpathlineto{\pgfqpoint{0.546269in}{0.567450in}}%
\pgfpathlineto{\pgfqpoint{0.550954in}{0.561402in}}%
\pgfpathlineto{\pgfqpoint{0.553297in}{0.559313in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.515124in}{1.475529in}}%
\pgfpathlineto{\pgfqpoint{0.518157in}{1.480577in}}%
\pgfpathlineto{\pgfqpoint{0.522843in}{1.491009in}}%
\pgfpathlineto{\pgfqpoint{0.528243in}{1.506039in}}%
\pgfpathlineto{\pgfqpoint{0.536899in}{1.532562in}}%
\pgfpathlineto{\pgfqpoint{0.541584in}{1.542826in}}%
\pgfpathlineto{\pgfqpoint{0.546269in}{1.549894in}}%
\pgfpathlineto{\pgfqpoint{0.548612in}{1.552334in}}%
\pgfpathlineto{\pgfqpoint{0.550954in}{1.554119in}}%
\pgfpathlineto{\pgfqpoint{0.553297in}{1.555167in}}%
\pgfpathlineto{\pgfqpoint{0.555640in}{1.555468in}}%
\pgfpathlineto{\pgfqpoint{0.557982in}{1.554977in}}%
\pgfpathlineto{\pgfqpoint{0.560325in}{1.553631in}}%
\pgfpathlineto{\pgfqpoint{0.562667in}{1.551374in}}%
\pgfpathlineto{\pgfqpoint{0.565010in}{1.548164in}}%
\pgfpathlineto{\pgfqpoint{0.568501in}{1.541633in}}%
\pgfpathlineto{\pgfqpoint{0.576723in}{1.521481in}}%
\pgfpathlineto{\pgfqpoint{0.579308in}{1.516208in}}%
\pgfpathlineto{\pgfqpoint{0.583751in}{1.509521in}}%
\pgfpathlineto{\pgfqpoint{0.593122in}{1.499614in}}%
\pgfpathlineto{\pgfqpoint{0.602492in}{1.491255in}}%
\pgfpathlineto{\pgfqpoint{0.607177in}{1.487968in}}%
\pgfpathlineto{\pgfqpoint{0.611863in}{1.485428in}}%
\pgfpathlineto{\pgfqpoint{0.616548in}{1.483594in}}%
\pgfpathlineto{\pgfqpoint{0.621233in}{1.482319in}}%
\pgfpathlineto{\pgfqpoint{0.632946in}{1.480912in}}%
\pgfpathlineto{\pgfqpoint{0.644660in}{1.481137in}}%
\pgfpathlineto{\pgfqpoint{0.656373in}{1.482287in}}%
\pgfpathlineto{\pgfqpoint{0.707911in}{1.490292in}}%
\pgfpathlineto{\pgfqpoint{0.733679in}{1.493445in}}%
\pgfpathlineto{\pgfqpoint{0.757106in}{1.495169in}}%
\pgfpathlineto{\pgfqpoint{0.785217in}{1.495994in}}%
\pgfpathlineto{\pgfqpoint{0.916405in}{1.495337in}}%
\pgfpathlineto{\pgfqpoint{1.919051in}{1.495390in}}%
\pgfpathlineto{\pgfqpoint{1.919051in}{1.513795in}}%
\pgfpathlineto{\pgfqpoint{0.923433in}{1.513751in}}%
\pgfpathlineto{\pgfqpoint{0.792245in}{1.514310in}}%
\pgfpathlineto{\pgfqpoint{0.764134in}{1.513675in}}%
\pgfpathlineto{\pgfqpoint{0.740707in}{1.512301in}}%
\pgfpathlineto{\pgfqpoint{0.714938in}{1.509795in}}%
\pgfpathlineto{\pgfqpoint{0.665743in}{1.503803in}}%
\pgfpathlineto{\pgfqpoint{0.651687in}{1.502754in}}%
\pgfpathlineto{\pgfqpoint{0.639974in}{1.502661in}}%
\pgfpathlineto{\pgfqpoint{0.628261in}{1.503843in}}%
\pgfpathlineto{\pgfqpoint{0.618891in}{1.506279in}}%
\pgfpathlineto{\pgfqpoint{0.614205in}{1.508182in}}%
\pgfpathlineto{\pgfqpoint{0.608549in}{1.511123in}}%
\pgfpathlineto{\pgfqpoint{0.602492in}{1.515026in}}%
\pgfpathlineto{\pgfqpoint{0.597807in}{1.518624in}}%
\pgfpathlineto{\pgfqpoint{0.590779in}{1.525355in}}%
\pgfpathlineto{\pgfqpoint{0.586094in}{1.531369in}}%
\pgfpathlineto{\pgfqpoint{0.581409in}{1.539184in}}%
\pgfpathlineto{\pgfqpoint{0.572300in}{1.556888in}}%
\pgfpathlineto{\pgfqpoint{0.567353in}{1.564242in}}%
\pgfpathlineto{\pgfqpoint{0.565010in}{1.566603in}}%
\pgfpathlineto{\pgfqpoint{0.562667in}{1.568201in}}%
\pgfpathlineto{\pgfqpoint{0.560325in}{1.569029in}}%
\pgfpathlineto{\pgfqpoint{0.557982in}{1.569107in}}%
\pgfpathlineto{\pgfqpoint{0.555640in}{1.568468in}}%
\pgfpathlineto{\pgfqpoint{0.550954in}{1.565198in}}%
\pgfpathlineto{\pgfqpoint{0.546269in}{1.559385in}}%
\pgfpathlineto{\pgfqpoint{0.541584in}{1.550897in}}%
\pgfpathlineto{\pgfqpoint{0.536899in}{1.539254in}}%
\pgfpathlineto{\pgfqpoint{0.525185in}{1.499890in}}%
\pgfpathlineto{\pgfqpoint{0.520500in}{1.488266in}}%
\pgfpathlineto{\pgfqpoint{0.518157in}{1.483808in}}%
\pgfpathlineto{\pgfqpoint{0.513472in}{1.476641in}}%
\pgfpathlineto{\pgfqpoint{0.513472in}{1.472865in}}%
\pgfpathlineto{\pgfqpoint{0.515124in}{1.475529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513472in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.616293,0.852709,0.230052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562667in}{0.539520in}}%
\pgfpathlineto{\pgfqpoint{0.565010in}{0.539622in}}%
\pgfpathlineto{\pgfqpoint{0.567353in}{0.540422in}}%
\pgfpathlineto{\pgfqpoint{0.572038in}{0.544073in}}%
\pgfpathlineto{\pgfqpoint{0.576730in}{0.550071in}}%
\pgfpathlineto{\pgfqpoint{0.590779in}{0.571789in}}%
\pgfpathlineto{\pgfqpoint{0.597807in}{0.579868in}}%
\pgfpathlineto{\pgfqpoint{0.604835in}{0.585814in}}%
\pgfpathlineto{\pgfqpoint{0.614205in}{0.591513in}}%
\pgfpathlineto{\pgfqpoint{0.623576in}{0.595402in}}%
\pgfpathlineto{\pgfqpoint{0.635289in}{0.598264in}}%
\pgfpathlineto{\pgfqpoint{0.647002in}{0.599544in}}%
\pgfpathlineto{\pgfqpoint{0.658715in}{0.599788in}}%
\pgfpathlineto{\pgfqpoint{0.675114in}{0.599090in}}%
\pgfpathlineto{\pgfqpoint{0.731337in}{0.594039in}}%
\pgfpathlineto{\pgfqpoint{0.754763in}{0.592442in}}%
\pgfpathlineto{\pgfqpoint{0.775847in}{0.591603in}}%
\pgfpathlineto{\pgfqpoint{0.799273in}{0.591227in}}%
\pgfpathlineto{\pgfqpoint{0.930460in}{0.591673in}}%
\pgfpathlineto{\pgfqpoint{1.919051in}{0.591638in}}%
\pgfpathlineto{\pgfqpoint{1.919051in}{0.611827in}}%
\pgfpathlineto{\pgfqpoint{0.923433in}{0.611871in}}%
\pgfpathlineto{\pgfqpoint{0.792245in}{0.611317in}}%
\pgfpathlineto{\pgfqpoint{0.764134in}{0.611947in}}%
\pgfpathlineto{\pgfqpoint{0.740707in}{0.613310in}}%
\pgfpathlineto{\pgfqpoint{0.717281in}{0.615559in}}%
\pgfpathlineto{\pgfqpoint{0.665743in}{0.621821in}}%
\pgfpathlineto{\pgfqpoint{0.651687in}{0.622863in}}%
\pgfpathlineto{\pgfqpoint{0.639974in}{0.622952in}}%
\pgfpathlineto{\pgfqpoint{0.628261in}{0.621773in}}%
\pgfpathlineto{\pgfqpoint{0.621233in}{0.620094in}}%
\pgfpathlineto{\pgfqpoint{0.616548in}{0.618443in}}%
\pgfpathlineto{\pgfqpoint{0.607177in}{0.613716in}}%
\pgfpathlineto{\pgfqpoint{0.597807in}{0.607047in}}%
\pgfpathlineto{\pgfqpoint{0.590779in}{0.600251in}}%
\pgfpathlineto{\pgfqpoint{0.586094in}{0.594144in}}%
\pgfpathlineto{\pgfqpoint{0.581409in}{0.586294in}}%
\pgfpathlineto{\pgfqpoint{0.572038in}{0.568305in}}%
\pgfpathlineto{\pgfqpoint{0.567353in}{0.561581in}}%
\pgfpathlineto{\pgfqpoint{0.565010in}{0.559305in}}%
\pgfpathlineto{\pgfqpoint{0.562667in}{0.557801in}}%
\pgfpathlineto{\pgfqpoint{0.560325in}{0.557079in}}%
\pgfpathlineto{\pgfqpoint{0.557982in}{0.557111in}}%
\pgfpathlineto{\pgfqpoint{0.555640in}{0.557862in}}%
\pgfpathlineto{\pgfqpoint{0.550954in}{0.561402in}}%
\pgfpathlineto{\pgfqpoint{0.546269in}{0.567450in}}%
\pgfpathlineto{\pgfqpoint{0.541584in}{0.576086in}}%
\pgfpathlineto{\pgfqpoint{0.536899in}{0.587689in}}%
\pgfpathlineto{\pgfqpoint{0.527110in}{0.621260in}}%
\pgfpathlineto{\pgfqpoint{0.522843in}{0.633255in}}%
\pgfpathlineto{\pgfqpoint{0.518157in}{0.643227in}}%
\pgfpathlineto{\pgfqpoint{0.513472in}{0.650658in}}%
\pgfpathlineto{\pgfqpoint{0.513472in}{0.647146in}}%
\pgfpathlineto{\pgfqpoint{0.518157in}{0.640141in}}%
\pgfpathlineto{\pgfqpoint{0.520500in}{0.635842in}}%
\pgfpathlineto{\pgfqpoint{0.525185in}{0.624168in}}%
\pgfpathlineto{\pgfqpoint{0.527630in}{0.616175in}}%
\pgfpathlineto{\pgfqpoint{0.534556in}{0.587907in}}%
\pgfpathlineto{\pgfqpoint{0.536899in}{0.579893in}}%
\pgfpathlineto{\pgfqpoint{0.539241in}{0.572844in}}%
\pgfpathlineto{\pgfqpoint{0.543926in}{0.561328in}}%
\pgfpathlineto{\pgfqpoint{0.548612in}{0.552386in}}%
\pgfpathlineto{\pgfqpoint{0.553297in}{0.545734in}}%
\pgfpathlineto{\pgfqpoint{0.557982in}{0.541350in}}%
\pgfpathlineto{\pgfqpoint{0.560325in}{0.540115in}}%
\pgfpathlineto{\pgfqpoint{0.562667in}{0.539520in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.515815in}{1.480121in}}%
\pgfpathlineto{\pgfqpoint{0.520500in}{1.488266in}}%
\pgfpathlineto{\pgfqpoint{0.525185in}{1.499890in}}%
\pgfpathlineto{\pgfqpoint{0.536899in}{1.539254in}}%
\pgfpathlineto{\pgfqpoint{0.541584in}{1.550897in}}%
\pgfpathlineto{\pgfqpoint{0.546269in}{1.559385in}}%
\pgfpathlineto{\pgfqpoint{0.550954in}{1.565198in}}%
\pgfpathlineto{\pgfqpoint{0.555640in}{1.568468in}}%
\pgfpathlineto{\pgfqpoint{0.557982in}{1.569107in}}%
\pgfpathlineto{\pgfqpoint{0.560325in}{1.569029in}}%
\pgfpathlineto{\pgfqpoint{0.562667in}{1.568201in}}%
\pgfpathlineto{\pgfqpoint{0.565010in}{1.566603in}}%
\pgfpathlineto{\pgfqpoint{0.567353in}{1.564242in}}%
\pgfpathlineto{\pgfqpoint{0.572300in}{1.556888in}}%
\pgfpathlineto{\pgfqpoint{0.581409in}{1.539184in}}%
\pgfpathlineto{\pgfqpoint{0.586094in}{1.531369in}}%
\pgfpathlineto{\pgfqpoint{0.593122in}{1.522875in}}%
\pgfpathlineto{\pgfqpoint{0.600150in}{1.516747in}}%
\pgfpathlineto{\pgfqpoint{0.609520in}{1.510558in}}%
\pgfpathlineto{\pgfqpoint{0.618891in}{1.506279in}}%
\pgfpathlineto{\pgfqpoint{0.623576in}{1.504857in}}%
\pgfpathlineto{\pgfqpoint{0.630604in}{1.503468in}}%
\pgfpathlineto{\pgfqpoint{0.642317in}{1.502600in}}%
\pgfpathlineto{\pgfqpoint{0.654030in}{1.502873in}}%
\pgfpathlineto{\pgfqpoint{0.665743in}{1.503803in}}%
\pgfpathlineto{\pgfqpoint{0.714938in}{1.509795in}}%
\pgfpathlineto{\pgfqpoint{0.740707in}{1.512301in}}%
\pgfpathlineto{\pgfqpoint{0.764134in}{1.513675in}}%
\pgfpathlineto{\pgfqpoint{0.792245in}{1.514310in}}%
\pgfpathlineto{\pgfqpoint{0.923433in}{1.513751in}}%
\pgfpathlineto{\pgfqpoint{1.919051in}{1.513795in}}%
\pgfpathlineto{\pgfqpoint{1.919051in}{1.533986in}}%
\pgfpathlineto{\pgfqpoint{0.930460in}{1.533950in}}%
\pgfpathlineto{\pgfqpoint{0.799273in}{1.534400in}}%
\pgfpathlineto{\pgfqpoint{0.773504in}{1.533953in}}%
\pgfpathlineto{\pgfqpoint{0.752421in}{1.533043in}}%
\pgfpathlineto{\pgfqpoint{0.726652in}{1.531167in}}%
\pgfpathlineto{\pgfqpoint{0.675114in}{1.526509in}}%
\pgfpathlineto{\pgfqpoint{0.661058in}{1.525860in}}%
\pgfpathlineto{\pgfqpoint{0.649345in}{1.525945in}}%
\pgfpathlineto{\pgfqpoint{0.637632in}{1.526976in}}%
\pgfpathlineto{\pgfqpoint{0.625918in}{1.529491in}}%
\pgfpathlineto{\pgfqpoint{0.620151in}{1.531463in}}%
\pgfpathlineto{\pgfqpoint{0.614205in}{1.534129in}}%
\pgfpathlineto{\pgfqpoint{0.604835in}{1.539835in}}%
\pgfpathlineto{\pgfqpoint{0.597807in}{1.545738in}}%
\pgfpathlineto{\pgfqpoint{0.590779in}{1.553769in}}%
\pgfpathlineto{\pgfqpoint{0.576723in}{1.575608in}}%
\pgfpathlineto{\pgfqpoint{0.572038in}{1.581695in}}%
\pgfpathlineto{\pgfqpoint{0.567353in}{1.585491in}}%
\pgfpathlineto{\pgfqpoint{0.565010in}{1.586360in}}%
\pgfpathlineto{\pgfqpoint{0.562667in}{1.586536in}}%
\pgfpathlineto{\pgfqpoint{0.560325in}{1.586038in}}%
\pgfpathlineto{\pgfqpoint{0.557982in}{1.584887in}}%
\pgfpathlineto{\pgfqpoint{0.553297in}{1.580734in}}%
\pgfpathlineto{\pgfqpoint{0.548612in}{1.574311in}}%
\pgfpathlineto{\pgfqpoint{0.543926in}{1.565572in}}%
\pgfpathlineto{\pgfqpoint{0.539241in}{1.554102in}}%
\pgfpathlineto{\pgfqpoint{0.536899in}{1.546993in}}%
\pgfpathlineto{\pgfqpoint{0.527772in}{1.511123in}}%
\pgfpathlineto{\pgfqpoint{0.525185in}{1.502695in}}%
\pgfpathlineto{\pgfqpoint{0.520500in}{1.491150in}}%
\pgfpathlineto{\pgfqpoint{0.518157in}{1.486931in}}%
\pgfpathlineto{\pgfqpoint{0.513472in}{1.480152in}}%
\pgfpathlineto{\pgfqpoint{0.513472in}{1.476641in}}%
\pgfpathlineto{\pgfqpoint{0.515815in}{1.480121in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513472in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657642,0.860219,0.203082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562667in}{0.517790in}}%
\pgfpathlineto{\pgfqpoint{0.565010in}{0.516334in}}%
\pgfpathlineto{\pgfqpoint{0.567353in}{0.515570in}}%
\pgfpathlineto{\pgfqpoint{0.569695in}{0.515504in}}%
\pgfpathlineto{\pgfqpoint{0.572038in}{0.516133in}}%
\pgfpathlineto{\pgfqpoint{0.574381in}{0.517439in}}%
\pgfpathlineto{\pgfqpoint{0.576900in}{0.519561in}}%
\pgfpathlineto{\pgfqpoint{0.581409in}{0.524672in}}%
\pgfpathlineto{\pgfqpoint{0.593122in}{0.540944in}}%
\pgfpathlineto{\pgfqpoint{0.600150in}{0.549373in}}%
\pgfpathlineto{\pgfqpoint{0.607177in}{0.555964in}}%
\pgfpathlineto{\pgfqpoint{0.616548in}{0.562429in}}%
\pgfpathlineto{\pgfqpoint{0.625918in}{0.566978in}}%
\pgfpathlineto{\pgfqpoint{0.636416in}{0.570411in}}%
\pgfpathlineto{\pgfqpoint{0.647002in}{0.572527in}}%
\pgfpathlineto{\pgfqpoint{0.661058in}{0.573936in}}%
\pgfpathlineto{\pgfqpoint{0.672771in}{0.574266in}}%
\pgfpathlineto{\pgfqpoint{0.686827in}{0.573996in}}%
\pgfpathlineto{\pgfqpoint{0.761791in}{0.569355in}}%
\pgfpathlineto{\pgfqpoint{0.785217in}{0.568559in}}%
\pgfpathlineto{\pgfqpoint{0.810986in}{0.568234in}}%
\pgfpathlineto{\pgfqpoint{0.939831in}{0.568603in}}%
\pgfpathlineto{\pgfqpoint{1.919051in}{0.568575in}}%
\pgfpathlineto{\pgfqpoint{1.919051in}{0.591638in}}%
\pgfpathlineto{\pgfqpoint{0.930460in}{0.591673in}}%
\pgfpathlineto{\pgfqpoint{0.799273in}{0.591227in}}%
\pgfpathlineto{\pgfqpoint{0.773504in}{0.591670in}}%
\pgfpathlineto{\pgfqpoint{0.752421in}{0.592570in}}%
\pgfpathlineto{\pgfqpoint{0.728994in}{0.594235in}}%
\pgfpathlineto{\pgfqpoint{0.675114in}{0.599090in}}%
\pgfpathlineto{\pgfqpoint{0.661058in}{0.599749in}}%
\pgfpathlineto{\pgfqpoint{0.649345in}{0.599661in}}%
\pgfpathlineto{\pgfqpoint{0.635289in}{0.598264in}}%
\pgfpathlineto{\pgfqpoint{0.624938in}{0.595835in}}%
\pgfpathlineto{\pgfqpoint{0.614205in}{0.591513in}}%
\pgfpathlineto{\pgfqpoint{0.604835in}{0.585814in}}%
\pgfpathlineto{\pgfqpoint{0.597807in}{0.579868in}}%
\pgfpathlineto{\pgfqpoint{0.590779in}{0.571789in}}%
\pgfpathlineto{\pgfqpoint{0.576730in}{0.550071in}}%
\pgfpathlineto{\pgfqpoint{0.572038in}{0.544073in}}%
\pgfpathlineto{\pgfqpoint{0.567353in}{0.540422in}}%
\pgfpathlineto{\pgfqpoint{0.565010in}{0.539622in}}%
\pgfpathlineto{\pgfqpoint{0.562667in}{0.539520in}}%
\pgfpathlineto{\pgfqpoint{0.560325in}{0.540115in}}%
\pgfpathlineto{\pgfqpoint{0.557982in}{0.541350in}}%
\pgfpathlineto{\pgfqpoint{0.553297in}{0.545734in}}%
\pgfpathlineto{\pgfqpoint{0.548612in}{0.552386in}}%
\pgfpathlineto{\pgfqpoint{0.543926in}{0.561328in}}%
\pgfpathlineto{\pgfqpoint{0.539241in}{0.572844in}}%
\pgfpathlineto{\pgfqpoint{0.536899in}{0.579893in}}%
\pgfpathlineto{\pgfqpoint{0.534556in}{0.587907in}}%
\pgfpathlineto{\pgfqpoint{0.527630in}{0.616175in}}%
\pgfpathlineto{\pgfqpoint{0.524425in}{0.626345in}}%
\pgfpathlineto{\pgfqpoint{0.520500in}{0.635842in}}%
\pgfpathlineto{\pgfqpoint{0.518157in}{0.640141in}}%
\pgfpathlineto{\pgfqpoint{0.513472in}{0.647146in}}%
\pgfpathlineto{\pgfqpoint{0.513472in}{0.643926in}}%
\pgfpathlineto{\pgfqpoint{0.520500in}{0.633068in}}%
\pgfpathlineto{\pgfqpoint{0.525178in}{0.621260in}}%
\pgfpathlineto{\pgfqpoint{0.527796in}{0.611090in}}%
\pgfpathlineto{\pgfqpoint{0.534556in}{0.579504in}}%
\pgfpathlineto{\pgfqpoint{0.539241in}{0.562635in}}%
\pgfpathlineto{\pgfqpoint{0.543926in}{0.549378in}}%
\pgfpathlineto{\pgfqpoint{0.548612in}{0.538497in}}%
\pgfpathlineto{\pgfqpoint{0.553297in}{0.529607in}}%
\pgfpathlineto{\pgfqpoint{0.557982in}{0.522581in}}%
\pgfpathlineto{\pgfqpoint{0.562667in}{0.517790in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.513782in}{1.480614in}}%
\pgfpathlineto{\pgfqpoint{0.518157in}{1.486931in}}%
\pgfpathlineto{\pgfqpoint{0.520500in}{1.491150in}}%
\pgfpathlineto{\pgfqpoint{0.524575in}{1.500954in}}%
\pgfpathlineto{\pgfqpoint{0.527772in}{1.511123in}}%
\pgfpathlineto{\pgfqpoint{0.536899in}{1.546993in}}%
\pgfpathlineto{\pgfqpoint{0.539241in}{1.554102in}}%
\pgfpathlineto{\pgfqpoint{0.543926in}{1.565572in}}%
\pgfpathlineto{\pgfqpoint{0.548612in}{1.574311in}}%
\pgfpathlineto{\pgfqpoint{0.553297in}{1.580734in}}%
\pgfpathlineto{\pgfqpoint{0.557982in}{1.584887in}}%
\pgfpathlineto{\pgfqpoint{0.560325in}{1.586038in}}%
\pgfpathlineto{\pgfqpoint{0.562667in}{1.586536in}}%
\pgfpathlineto{\pgfqpoint{0.565010in}{1.586360in}}%
\pgfpathlineto{\pgfqpoint{0.567353in}{1.585491in}}%
\pgfpathlineto{\pgfqpoint{0.572038in}{1.581695in}}%
\pgfpathlineto{\pgfqpoint{0.576723in}{1.575608in}}%
\pgfpathlineto{\pgfqpoint{0.586094in}{1.560550in}}%
\pgfpathlineto{\pgfqpoint{0.593122in}{1.550806in}}%
\pgfpathlineto{\pgfqpoint{0.600150in}{1.543578in}}%
\pgfpathlineto{\pgfqpoint{0.607177in}{1.538209in}}%
\pgfpathlineto{\pgfqpoint{0.616548in}{1.532998in}}%
\pgfpathlineto{\pgfqpoint{0.621233in}{1.531043in}}%
\pgfpathlineto{\pgfqpoint{0.628261in}{1.528842in}}%
\pgfpathlineto{\pgfqpoint{0.639974in}{1.526668in}}%
\pgfpathlineto{\pgfqpoint{0.651687in}{1.525867in}}%
\pgfpathlineto{\pgfqpoint{0.663401in}{1.525921in}}%
\pgfpathlineto{\pgfqpoint{0.677456in}{1.526674in}}%
\pgfpathlineto{\pgfqpoint{0.726652in}{1.531167in}}%
\pgfpathlineto{\pgfqpoint{0.752421in}{1.533043in}}%
\pgfpathlineto{\pgfqpoint{0.773504in}{1.533953in}}%
\pgfpathlineto{\pgfqpoint{0.799273in}{1.534400in}}%
\pgfpathlineto{\pgfqpoint{0.930460in}{1.533950in}}%
\pgfpathlineto{\pgfqpoint{1.919051in}{1.533986in}}%
\pgfpathlineto{\pgfqpoint{1.919051in}{1.557019in}}%
\pgfpathlineto{\pgfqpoint{0.939831in}{1.556991in}}%
\pgfpathlineto{\pgfqpoint{0.810986in}{1.557365in}}%
\pgfpathlineto{\pgfqpoint{0.785217in}{1.557036in}}%
\pgfpathlineto{\pgfqpoint{0.759448in}{1.556146in}}%
\pgfpathlineto{\pgfqpoint{0.686827in}{1.551603in}}%
\pgfpathlineto{\pgfqpoint{0.663401in}{1.551547in}}%
\pgfpathlineto{\pgfqpoint{0.649345in}{1.552748in}}%
\pgfpathlineto{\pgfqpoint{0.635289in}{1.555512in}}%
\pgfpathlineto{\pgfqpoint{0.623576in}{1.559632in}}%
\pgfpathlineto{\pgfqpoint{0.614205in}{1.564608in}}%
\pgfpathlineto{\pgfqpoint{0.607177in}{1.569664in}}%
\pgfpathlineto{\pgfqpoint{0.599230in}{1.577228in}}%
\pgfpathlineto{\pgfqpoint{0.593122in}{1.584641in}}%
\pgfpathlineto{\pgfqpoint{0.581409in}{1.601008in}}%
\pgfpathlineto{\pgfqpoint{0.576723in}{1.606377in}}%
\pgfpathlineto{\pgfqpoint{0.572038in}{1.609706in}}%
\pgfpathlineto{\pgfqpoint{0.569695in}{1.610396in}}%
\pgfpathlineto{\pgfqpoint{0.567353in}{1.610385in}}%
\pgfpathlineto{\pgfqpoint{0.565010in}{1.609671in}}%
\pgfpathlineto{\pgfqpoint{0.562667in}{1.608261in}}%
\pgfpathlineto{\pgfqpoint{0.560325in}{1.606255in}}%
\pgfpathlineto{\pgfqpoint{0.555640in}{1.600512in}}%
\pgfpathlineto{\pgfqpoint{0.548612in}{1.588165in}}%
\pgfpathlineto{\pgfqpoint{0.543926in}{1.577469in}}%
\pgfpathlineto{\pgfqpoint{0.539241in}{1.564276in}}%
\pgfpathlineto{\pgfqpoint{0.536899in}{1.556312in}}%
\pgfpathlineto{\pgfqpoint{0.525309in}{1.506039in}}%
\pgfpathlineto{\pgfqpoint{0.520500in}{1.493950in}}%
\pgfpathlineto{\pgfqpoint{0.518157in}{1.489905in}}%
\pgfpathlineto{\pgfqpoint{0.513472in}{1.483373in}}%
\pgfpathlineto{\pgfqpoint{0.513472in}{1.480152in}}%
\pgfpathlineto{\pgfqpoint{0.513782in}{1.480614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513472in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.699415,0.867117,0.175971}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569695in}{0.478765in}}%
\pgfpathlineto{\pgfqpoint{0.572038in}{0.477039in}}%
\pgfpathlineto{\pgfqpoint{0.574381in}{0.476285in}}%
\pgfpathlineto{\pgfqpoint{0.576723in}{0.476477in}}%
\pgfpathlineto{\pgfqpoint{0.579066in}{0.477570in}}%
\pgfpathlineto{\pgfqpoint{0.581409in}{0.479451in}}%
\pgfpathlineto{\pgfqpoint{0.586094in}{0.484921in}}%
\pgfpathlineto{\pgfqpoint{0.599274in}{0.504307in}}%
\pgfpathlineto{\pgfqpoint{0.607177in}{0.514282in}}%
\pgfpathlineto{\pgfqpoint{0.616548in}{0.523334in}}%
\pgfpathlineto{\pgfqpoint{0.625918in}{0.529989in}}%
\pgfpathlineto{\pgfqpoint{0.635289in}{0.534837in}}%
\pgfpathlineto{\pgfqpoint{0.649345in}{0.539715in}}%
\pgfpathlineto{\pgfqpoint{0.663401in}{0.542576in}}%
\pgfpathlineto{\pgfqpoint{0.677456in}{0.544096in}}%
\pgfpathlineto{\pgfqpoint{0.691512in}{0.544654in}}%
\pgfpathlineto{\pgfqpoint{0.705568in}{0.544544in}}%
\pgfpathlineto{\pgfqpoint{0.775847in}{0.541146in}}%
\pgfpathlineto{\pgfqpoint{0.825042in}{0.540265in}}%
\pgfpathlineto{\pgfqpoint{0.953887in}{0.540569in}}%
\pgfpathlineto{\pgfqpoint{1.919051in}{0.540546in}}%
\pgfpathlineto{\pgfqpoint{1.919051in}{0.568575in}}%
\pgfpathlineto{\pgfqpoint{0.939831in}{0.568603in}}%
\pgfpathlineto{\pgfqpoint{0.810986in}{0.568234in}}%
\pgfpathlineto{\pgfqpoint{0.785217in}{0.568559in}}%
\pgfpathlineto{\pgfqpoint{0.761791in}{0.569355in}}%
\pgfpathlineto{\pgfqpoint{0.686827in}{0.573996in}}%
\pgfpathlineto{\pgfqpoint{0.663401in}{0.574054in}}%
\pgfpathlineto{\pgfqpoint{0.649345in}{0.572858in}}%
\pgfpathlineto{\pgfqpoint{0.635289in}{0.570115in}}%
\pgfpathlineto{\pgfqpoint{0.623576in}{0.566000in}}%
\pgfpathlineto{\pgfqpoint{0.614205in}{0.561028in}}%
\pgfpathlineto{\pgfqpoint{0.607177in}{0.555964in}}%
\pgfpathlineto{\pgfqpoint{0.600150in}{0.549373in}}%
\pgfpathlineto{\pgfqpoint{0.593122in}{0.540944in}}%
\pgfpathlineto{\pgfqpoint{0.581409in}{0.524672in}}%
\pgfpathlineto{\pgfqpoint{0.576723in}{0.519381in}}%
\pgfpathlineto{\pgfqpoint{0.572038in}{0.516133in}}%
\pgfpathlineto{\pgfqpoint{0.569695in}{0.515504in}}%
\pgfpathlineto{\pgfqpoint{0.567353in}{0.515570in}}%
\pgfpathlineto{\pgfqpoint{0.565010in}{0.516334in}}%
\pgfpathlineto{\pgfqpoint{0.562667in}{0.517790in}}%
\pgfpathlineto{\pgfqpoint{0.557982in}{0.522581in}}%
\pgfpathlineto{\pgfqpoint{0.550954in}{0.533810in}}%
\pgfpathlineto{\pgfqpoint{0.546269in}{0.543671in}}%
\pgfpathlineto{\pgfqpoint{0.541584in}{0.555670in}}%
\pgfpathlineto{\pgfqpoint{0.536899in}{0.570572in}}%
\pgfpathlineto{\pgfqpoint{0.525178in}{0.621260in}}%
\pgfpathlineto{\pgfqpoint{0.520500in}{0.633068in}}%
\pgfpathlineto{\pgfqpoint{0.513472in}{0.643926in}}%
\pgfpathlineto{\pgfqpoint{0.513472in}{0.640809in}}%
\pgfpathlineto{\pgfqpoint{0.518157in}{0.634262in}}%
\pgfpathlineto{\pgfqpoint{0.520500in}{0.630190in}}%
\pgfpathlineto{\pgfqpoint{0.522843in}{0.624813in}}%
\pgfpathlineto{\pgfqpoint{0.525185in}{0.617314in}}%
\pgfpathlineto{\pgfqpoint{0.532213in}{0.580478in}}%
\pgfpathlineto{\pgfqpoint{0.536899in}{0.559032in}}%
\pgfpathlineto{\pgfqpoint{0.541584in}{0.541995in}}%
\pgfpathlineto{\pgfqpoint{0.546269in}{0.527619in}}%
\pgfpathlineto{\pgfqpoint{0.553297in}{0.508978in}}%
\pgfpathlineto{\pgfqpoint{0.560325in}{0.493084in}}%
\pgfpathlineto{\pgfqpoint{0.565010in}{0.484617in}}%
\pgfpathlineto{\pgfqpoint{0.569695in}{0.478765in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.515156in}{1.485699in}}%
\pgfpathlineto{\pgfqpoint{0.520500in}{1.493950in}}%
\pgfpathlineto{\pgfqpoint{0.525309in}{1.506039in}}%
\pgfpathlineto{\pgfqpoint{0.536899in}{1.556312in}}%
\pgfpathlineto{\pgfqpoint{0.541584in}{1.571250in}}%
\pgfpathlineto{\pgfqpoint{0.546269in}{1.583097in}}%
\pgfpathlineto{\pgfqpoint{0.553297in}{1.596853in}}%
\pgfpathlineto{\pgfqpoint{0.557982in}{1.603640in}}%
\pgfpathlineto{\pgfqpoint{0.562667in}{1.608261in}}%
\pgfpathlineto{\pgfqpoint{0.565010in}{1.609671in}}%
\pgfpathlineto{\pgfqpoint{0.567353in}{1.610385in}}%
\pgfpathlineto{\pgfqpoint{0.569695in}{1.610396in}}%
\pgfpathlineto{\pgfqpoint{0.572038in}{1.609706in}}%
\pgfpathlineto{\pgfqpoint{0.576723in}{1.606377in}}%
\pgfpathlineto{\pgfqpoint{0.581409in}{1.601008in}}%
\pgfpathlineto{\pgfqpoint{0.593122in}{1.584641in}}%
\pgfpathlineto{\pgfqpoint{0.600150in}{1.576227in}}%
\pgfpathlineto{\pgfqpoint{0.607177in}{1.569664in}}%
\pgfpathlineto{\pgfqpoint{0.616548in}{1.563189in}}%
\pgfpathlineto{\pgfqpoint{0.621233in}{1.560709in}}%
\pgfpathlineto{\pgfqpoint{0.628261in}{1.557733in}}%
\pgfpathlineto{\pgfqpoint{0.639974in}{1.554376in}}%
\pgfpathlineto{\pgfqpoint{0.654030in}{1.552202in}}%
\pgfpathlineto{\pgfqpoint{0.668086in}{1.551396in}}%
\pgfpathlineto{\pgfqpoint{0.693855in}{1.551919in}}%
\pgfpathlineto{\pgfqpoint{0.764134in}{1.556356in}}%
\pgfpathlineto{\pgfqpoint{0.810986in}{1.557365in}}%
\pgfpathlineto{\pgfqpoint{0.939831in}{1.556991in}}%
\pgfpathlineto{\pgfqpoint{1.919051in}{1.557019in}}%
\pgfpathlineto{\pgfqpoint{1.919051in}{1.585086in}}%
\pgfpathlineto{\pgfqpoint{0.953887in}{1.585063in}}%
\pgfpathlineto{\pgfqpoint{0.825042in}{1.585371in}}%
\pgfpathlineto{\pgfqpoint{0.778189in}{1.584561in}}%
\pgfpathlineto{\pgfqpoint{0.707911in}{1.581147in}}%
\pgfpathlineto{\pgfqpoint{0.682142in}{1.581248in}}%
\pgfpathlineto{\pgfqpoint{0.665743in}{1.582684in}}%
\pgfpathlineto{\pgfqpoint{0.649345in}{1.585920in}}%
\pgfpathlineto{\pgfqpoint{0.642317in}{1.588049in}}%
\pgfpathlineto{\pgfqpoint{0.635289in}{1.590804in}}%
\pgfpathlineto{\pgfqpoint{0.630604in}{1.593019in}}%
\pgfpathlineto{\pgfqpoint{0.623576in}{1.597101in}}%
\pgfpathlineto{\pgfqpoint{0.614205in}{1.604299in}}%
\pgfpathlineto{\pgfqpoint{0.605884in}{1.612822in}}%
\pgfpathlineto{\pgfqpoint{0.598063in}{1.622992in}}%
\pgfpathlineto{\pgfqpoint{0.586094in}{1.640748in}}%
\pgfpathlineto{\pgfqpoint{0.581409in}{1.646288in}}%
\pgfpathlineto{\pgfqpoint{0.579066in}{1.648148in}}%
\pgfpathlineto{\pgfqpoint{0.576723in}{1.649287in}}%
\pgfpathlineto{\pgfqpoint{0.574381in}{1.649526in}}%
\pgfpathlineto{\pgfqpoint{0.572038in}{1.648799in}}%
\pgfpathlineto{\pgfqpoint{0.569695in}{1.647187in}}%
\pgfpathlineto{\pgfqpoint{0.567353in}{1.644686in}}%
\pgfpathlineto{\pgfqpoint{0.562667in}{1.637496in}}%
\pgfpathlineto{\pgfqpoint{0.555640in}{1.622955in}}%
\pgfpathlineto{\pgfqpoint{0.546269in}{1.599126in}}%
\pgfpathlineto{\pgfqpoint{0.541584in}{1.584881in}}%
\pgfpathlineto{\pgfqpoint{0.536899in}{1.567776in}}%
\pgfpathlineto{\pgfqpoint{0.532213in}{1.546167in}}%
\pgfpathlineto{\pgfqpoint{0.527749in}{1.521293in}}%
\pgfpathlineto{\pgfqpoint{0.525185in}{1.509517in}}%
\pgfpathlineto{\pgfqpoint{0.522843in}{1.502105in}}%
\pgfpathlineto{\pgfqpoint{0.520500in}{1.496831in}}%
\pgfpathlineto{\pgfqpoint{0.518157in}{1.492849in}}%
\pgfpathlineto{\pgfqpoint{0.513472in}{1.486489in}}%
\pgfpathlineto{\pgfqpoint{0.513472in}{1.483373in}}%
\pgfpathlineto{\pgfqpoint{0.515156in}{1.485699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513472in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562667in}{0.416551in}}%
\pgfpathlineto{\pgfqpoint{0.562735in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{0.607863in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{0.608451in}{0.422948in}}%
\pgfpathlineto{\pgfqpoint{0.610052in}{0.433118in}}%
\pgfpathlineto{\pgfqpoint{0.614468in}{0.448372in}}%
\pgfpathlineto{\pgfqpoint{0.618891in}{0.458392in}}%
\pgfpathlineto{\pgfqpoint{0.621802in}{0.463627in}}%
\pgfpathlineto{\pgfqpoint{0.628261in}{0.472881in}}%
\pgfpathlineto{\pgfqpoint{0.632946in}{0.478197in}}%
\pgfpathlineto{\pgfqpoint{0.639168in}{0.483967in}}%
\pgfpathlineto{\pgfqpoint{0.646050in}{0.489052in}}%
\pgfpathlineto{\pgfqpoint{0.654030in}{0.493673in}}%
\pgfpathlineto{\pgfqpoint{0.658715in}{0.495859in}}%
\pgfpathlineto{\pgfqpoint{0.667500in}{0.499222in}}%
\pgfpathlineto{\pgfqpoint{0.675114in}{0.501356in}}%
\pgfpathlineto{\pgfqpoint{0.684484in}{0.503306in}}%
\pgfpathlineto{\pgfqpoint{0.696197in}{0.504822in}}%
\pgfpathlineto{\pgfqpoint{0.710253in}{0.505597in}}%
\pgfpathlineto{\pgfqpoint{0.726652in}{0.505555in}}%
\pgfpathlineto{\pgfqpoint{0.794588in}{0.502295in}}%
\pgfpathlineto{\pgfqpoint{0.841441in}{0.501486in}}%
\pgfpathlineto{\pgfqpoint{0.967943in}{0.501809in}}%
\pgfpathlineto{\pgfqpoint{1.919051in}{0.501785in}}%
\pgfpathlineto{\pgfqpoint{1.919051in}{0.540546in}}%
\pgfpathlineto{\pgfqpoint{0.953887in}{0.540569in}}%
\pgfpathlineto{\pgfqpoint{0.825042in}{0.540265in}}%
\pgfpathlineto{\pgfqpoint{0.775847in}{0.541146in}}%
\pgfpathlineto{\pgfqpoint{0.707911in}{0.544478in}}%
\pgfpathlineto{\pgfqpoint{0.682142in}{0.544373in}}%
\pgfpathlineto{\pgfqpoint{0.665743in}{0.542911in}}%
\pgfpathlineto{\pgfqpoint{0.650052in}{0.539901in}}%
\pgfpathlineto{\pgfqpoint{0.637632in}{0.535807in}}%
\pgfpathlineto{\pgfqpoint{0.625494in}{0.529731in}}%
\pgfpathlineto{\pgfqpoint{0.616548in}{0.523334in}}%
\pgfpathlineto{\pgfqpoint{0.607177in}{0.514282in}}%
\pgfpathlineto{\pgfqpoint{0.599274in}{0.504307in}}%
\pgfpathlineto{\pgfqpoint{0.586094in}{0.484921in}}%
\pgfpathlineto{\pgfqpoint{0.581409in}{0.479451in}}%
\pgfpathlineto{\pgfqpoint{0.579066in}{0.477570in}}%
\pgfpathlineto{\pgfqpoint{0.576723in}{0.476477in}}%
\pgfpathlineto{\pgfqpoint{0.574381in}{0.476285in}}%
\pgfpathlineto{\pgfqpoint{0.572038in}{0.477039in}}%
\pgfpathlineto{\pgfqpoint{0.569695in}{0.478765in}}%
\pgfpathlineto{\pgfqpoint{0.567353in}{0.481269in}}%
\pgfpathlineto{\pgfqpoint{0.562667in}{0.488593in}}%
\pgfpathlineto{\pgfqpoint{0.555640in}{0.503340in}}%
\pgfpathlineto{\pgfqpoint{0.548612in}{0.521081in}}%
\pgfpathlineto{\pgfqpoint{0.541584in}{0.541995in}}%
\pgfpathlineto{\pgfqpoint{0.536899in}{0.559032in}}%
\pgfpathlineto{\pgfqpoint{0.532213in}{0.580478in}}%
\pgfpathlineto{\pgfqpoint{0.526604in}{0.611090in}}%
\pgfpathlineto{\pgfqpoint{0.524039in}{0.621260in}}%
\pgfpathlineto{\pgfqpoint{0.520500in}{0.630190in}}%
\pgfpathlineto{\pgfqpoint{0.518157in}{0.634262in}}%
\pgfpathlineto{\pgfqpoint{0.513472in}{0.640809in}}%
\pgfpathlineto{\pgfqpoint{0.513472in}{0.637856in}}%
\pgfpathlineto{\pgfqpoint{0.518100in}{0.631430in}}%
\pgfpathlineto{\pgfqpoint{0.520867in}{0.626345in}}%
\pgfpathlineto{\pgfqpoint{0.522899in}{0.621260in}}%
\pgfpathlineto{\pgfqpoint{0.525185in}{0.612096in}}%
\pgfpathlineto{\pgfqpoint{0.532213in}{0.568316in}}%
\pgfpathlineto{\pgfqpoint{0.536899in}{0.544179in}}%
\pgfpathlineto{\pgfqpoint{0.541584in}{0.524148in}}%
\pgfpathlineto{\pgfqpoint{0.554455in}{0.473797in}}%
\pgfpathlineto{\pgfqpoint{0.558707in}{0.453457in}}%
\pgfpathlineto{\pgfqpoint{0.561662in}{0.433118in}}%
\pgfpathlineto{\pgfqpoint{0.562667in}{0.416551in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.515815in}{1.489554in}}%
\pgfpathlineto{\pgfqpoint{0.520500in}{1.496831in}}%
\pgfpathlineto{\pgfqpoint{0.522843in}{1.502105in}}%
\pgfpathlineto{\pgfqpoint{0.525185in}{1.509517in}}%
\pgfpathlineto{\pgfqpoint{0.527749in}{1.521293in}}%
\pgfpathlineto{\pgfqpoint{0.532213in}{1.546167in}}%
\pgfpathlineto{\pgfqpoint{0.536899in}{1.567776in}}%
\pgfpathlineto{\pgfqpoint{0.541584in}{1.584881in}}%
\pgfpathlineto{\pgfqpoint{0.548612in}{1.605576in}}%
\pgfpathlineto{\pgfqpoint{0.555640in}{1.622955in}}%
\pgfpathlineto{\pgfqpoint{0.562667in}{1.637496in}}%
\pgfpathlineto{\pgfqpoint{0.567353in}{1.644686in}}%
\pgfpathlineto{\pgfqpoint{0.569695in}{1.647187in}}%
\pgfpathlineto{\pgfqpoint{0.572038in}{1.648799in}}%
\pgfpathlineto{\pgfqpoint{0.574381in}{1.649526in}}%
\pgfpathlineto{\pgfqpoint{0.576723in}{1.649287in}}%
\pgfpathlineto{\pgfqpoint{0.579066in}{1.648148in}}%
\pgfpathlineto{\pgfqpoint{0.581409in}{1.646288in}}%
\pgfpathlineto{\pgfqpoint{0.586094in}{1.640748in}}%
\pgfpathlineto{\pgfqpoint{0.598063in}{1.622992in}}%
\pgfpathlineto{\pgfqpoint{0.605884in}{1.612822in}}%
\pgfpathlineto{\pgfqpoint{0.610568in}{1.607737in}}%
\pgfpathlineto{\pgfqpoint{0.616087in}{1.602652in}}%
\pgfpathlineto{\pgfqpoint{0.625918in}{1.595650in}}%
\pgfpathlineto{\pgfqpoint{0.632946in}{1.591861in}}%
\pgfpathlineto{\pgfqpoint{0.639974in}{1.588901in}}%
\pgfpathlineto{\pgfqpoint{0.647002in}{1.586566in}}%
\pgfpathlineto{\pgfqpoint{0.654030in}{1.584778in}}%
\pgfpathlineto{\pgfqpoint{0.670428in}{1.582117in}}%
\pgfpathlineto{\pgfqpoint{0.689170in}{1.581015in}}%
\pgfpathlineto{\pgfqpoint{0.714938in}{1.581395in}}%
\pgfpathlineto{\pgfqpoint{0.782875in}{1.584716in}}%
\pgfpathlineto{\pgfqpoint{0.825042in}{1.585371in}}%
\pgfpathlineto{\pgfqpoint{0.953887in}{1.585063in}}%
\pgfpathlineto{\pgfqpoint{1.919051in}{1.585086in}}%
\pgfpathlineto{\pgfqpoint{1.919051in}{1.623810in}}%
\pgfpathlineto{\pgfqpoint{0.967943in}{1.623786in}}%
\pgfpathlineto{\pgfqpoint{0.841441in}{1.624116in}}%
\pgfpathlineto{\pgfqpoint{0.796931in}{1.623372in}}%
\pgfpathlineto{\pgfqpoint{0.726652in}{1.620069in}}%
\pgfpathlineto{\pgfqpoint{0.712596in}{1.619978in}}%
\pgfpathlineto{\pgfqpoint{0.700883in}{1.620448in}}%
\pgfpathlineto{\pgfqpoint{0.691512in}{1.621309in}}%
\pgfpathlineto{\pgfqpoint{0.680646in}{1.622992in}}%
\pgfpathlineto{\pgfqpoint{0.670428in}{1.625524in}}%
\pgfpathlineto{\pgfqpoint{0.662737in}{1.628077in}}%
\pgfpathlineto{\pgfqpoint{0.654030in}{1.631960in}}%
\pgfpathlineto{\pgfqpoint{0.647002in}{1.635983in}}%
\pgfpathlineto{\pgfqpoint{0.639974in}{1.641027in}}%
\pgfpathlineto{\pgfqpoint{0.632946in}{1.647426in}}%
\pgfpathlineto{\pgfqpoint{0.627634in}{1.653502in}}%
\pgfpathlineto{\pgfqpoint{0.621233in}{1.662966in}}%
\pgfpathlineto{\pgfqpoint{0.618129in}{1.668756in}}%
\pgfpathlineto{\pgfqpoint{0.613854in}{1.678926in}}%
\pgfpathlineto{\pgfqpoint{0.610823in}{1.689096in}}%
\pgfpathlineto{\pgfqpoint{0.609520in}{1.695320in}}%
\pgfpathlineto{\pgfqpoint{0.608284in}{1.704351in}}%
\pgfpathlineto{\pgfqpoint{0.607863in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{0.562735in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{0.562208in}{1.699266in}}%
\pgfpathlineto{\pgfqpoint{0.561222in}{1.689096in}}%
\pgfpathlineto{\pgfqpoint{0.556931in}{1.663671in}}%
\pgfpathlineto{\pgfqpoint{0.552207in}{1.643332in}}%
\pgfpathlineto{\pgfqpoint{0.541584in}{1.602670in}}%
\pgfpathlineto{\pgfqpoint{0.536899in}{1.582581in}}%
\pgfpathlineto{\pgfqpoint{0.532213in}{1.558224in}}%
\pgfpathlineto{\pgfqpoint{0.526382in}{1.521293in}}%
\pgfpathlineto{\pgfqpoint{0.524387in}{1.511123in}}%
\pgfpathlineto{\pgfqpoint{0.522843in}{1.505539in}}%
\pgfpathlineto{\pgfqpoint{0.520500in}{1.499893in}}%
\pgfpathlineto{\pgfqpoint{0.518157in}{1.495782in}}%
\pgfpathlineto{\pgfqpoint{0.513472in}{1.489442in}}%
\pgfpathlineto{\pgfqpoint{0.513472in}{1.486489in}}%
\pgfpathlineto{\pgfqpoint{0.515815in}{1.489554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513472in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.783315,0.879285,0.125405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553297in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{0.562735in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{0.561662in}{0.433118in}}%
\pgfpathlineto{\pgfqpoint{0.558707in}{0.453457in}}%
\pgfpathlineto{\pgfqpoint{0.554455in}{0.473797in}}%
\pgfpathlineto{\pgfqpoint{0.541584in}{0.524148in}}%
\pgfpathlineto{\pgfqpoint{0.536899in}{0.544179in}}%
\pgfpathlineto{\pgfqpoint{0.532213in}{0.568316in}}%
\pgfpathlineto{\pgfqpoint{0.526254in}{0.606005in}}%
\pgfpathlineto{\pgfqpoint{0.524255in}{0.616175in}}%
\pgfpathlineto{\pgfqpoint{0.522843in}{0.621429in}}%
\pgfpathlineto{\pgfqpoint{0.520500in}{0.627162in}}%
\pgfpathlineto{\pgfqpoint{0.518100in}{0.631430in}}%
\pgfpathlineto{\pgfqpoint{0.513472in}{0.637856in}}%
\pgfpathlineto{\pgfqpoint{0.513472in}{0.634905in}}%
\pgfpathlineto{\pgfqpoint{0.518157in}{0.628074in}}%
\pgfpathlineto{\pgfqpoint{0.521365in}{0.621260in}}%
\pgfpathlineto{\pgfqpoint{0.522945in}{0.616175in}}%
\pgfpathlineto{\pgfqpoint{0.523930in}{0.611090in}}%
\pgfpathlineto{\pgfqpoint{0.533247in}{0.544986in}}%
\pgfpathlineto{\pgfqpoint{0.544068in}{0.483967in}}%
\pgfpathlineto{\pgfqpoint{0.547289in}{0.463627in}}%
\pgfpathlineto{\pgfqpoint{0.550073in}{0.438202in}}%
\pgfpathlineto{\pgfqpoint{0.551063in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{0.553297in}{0.412778in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.609520in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{1.919051in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{1.919051in}{0.501785in}}%
\pgfpathlineto{\pgfqpoint{0.967943in}{0.501809in}}%
\pgfpathlineto{\pgfqpoint{0.841441in}{0.501486in}}%
\pgfpathlineto{\pgfqpoint{0.794588in}{0.502295in}}%
\pgfpathlineto{\pgfqpoint{0.726652in}{0.505555in}}%
\pgfpathlineto{\pgfqpoint{0.712596in}{0.505644in}}%
\pgfpathlineto{\pgfqpoint{0.700883in}{0.505184in}}%
\pgfpathlineto{\pgfqpoint{0.691512in}{0.504340in}}%
\pgfpathlineto{\pgfqpoint{0.682142in}{0.502882in}}%
\pgfpathlineto{\pgfqpoint{0.672771in}{0.500756in}}%
\pgfpathlineto{\pgfqpoint{0.663401in}{0.497760in}}%
\pgfpathlineto{\pgfqpoint{0.654942in}{0.494137in}}%
\pgfpathlineto{\pgfqpoint{0.647002in}{0.489658in}}%
\pgfpathlineto{\pgfqpoint{0.639168in}{0.483967in}}%
\pgfpathlineto{\pgfqpoint{0.633604in}{0.478882in}}%
\pgfpathlineto{\pgfqpoint{0.628261in}{0.472881in}}%
\pgfpathlineto{\pgfqpoint{0.621802in}{0.463627in}}%
\pgfpathlineto{\pgfqpoint{0.618891in}{0.458392in}}%
\pgfpathlineto{\pgfqpoint{0.614468in}{0.448372in}}%
\pgfpathlineto{\pgfqpoint{0.611246in}{0.438202in}}%
\pgfpathlineto{\pgfqpoint{0.609121in}{0.428033in}}%
\pgfpathlineto{\pgfqpoint{0.607863in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{0.609520in}{0.412778in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.514492in}{1.490784in}}%
\pgfpathlineto{\pgfqpoint{0.518157in}{1.495782in}}%
\pgfpathlineto{\pgfqpoint{0.520983in}{1.500954in}}%
\pgfpathlineto{\pgfqpoint{0.523011in}{1.506039in}}%
\pgfpathlineto{\pgfqpoint{0.525185in}{1.514626in}}%
\pgfpathlineto{\pgfqpoint{0.532213in}{1.558224in}}%
\pgfpathlineto{\pgfqpoint{0.536899in}{1.582581in}}%
\pgfpathlineto{\pgfqpoint{0.541584in}{1.602670in}}%
\pgfpathlineto{\pgfqpoint{0.554674in}{1.653502in}}%
\pgfpathlineto{\pgfqpoint{0.558911in}{1.673841in}}%
\pgfpathlineto{\pgfqpoint{0.561782in}{1.694181in}}%
\pgfpathlineto{\pgfqpoint{0.562735in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{0.551063in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{0.550131in}{1.689096in}}%
\pgfpathlineto{\pgfqpoint{0.547381in}{1.663671in}}%
\pgfpathlineto{\pgfqpoint{0.544165in}{1.643332in}}%
\pgfpathlineto{\pgfqpoint{0.533364in}{1.582313in}}%
\pgfpathlineto{\pgfqpoint{0.524935in}{1.521293in}}%
\pgfpathlineto{\pgfqpoint{0.523050in}{1.511123in}}%
\pgfpathlineto{\pgfqpoint{0.521481in}{1.506039in}}%
\pgfpathlineto{\pgfqpoint{0.518157in}{1.499065in}}%
\pgfpathlineto{\pgfqpoint{0.513472in}{1.492394in}}%
\pgfpathlineto{\pgfqpoint{0.513472in}{1.489442in}}%
\pgfpathlineto{\pgfqpoint{0.514492in}{1.490784in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.682142in}{1.622708in}}%
\pgfpathlineto{\pgfqpoint{0.698540in}{1.620618in}}%
\pgfpathlineto{\pgfqpoint{0.717281in}{1.619942in}}%
\pgfpathlineto{\pgfqpoint{0.736022in}{1.620393in}}%
\pgfpathlineto{\pgfqpoint{0.796931in}{1.623372in}}%
\pgfpathlineto{\pgfqpoint{0.841441in}{1.624116in}}%
\pgfpathlineto{\pgfqpoint{0.967943in}{1.623786in}}%
\pgfpathlineto{\pgfqpoint{1.919051in}{1.623810in}}%
\pgfpathlineto{\pgfqpoint{1.919051in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{0.607863in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{0.608872in}{1.699266in}}%
\pgfpathlineto{\pgfqpoint{0.612194in}{1.684011in}}%
\pgfpathlineto{\pgfqpoint{0.614205in}{1.677994in}}%
\pgfpathlineto{\pgfqpoint{0.618129in}{1.668756in}}%
\pgfpathlineto{\pgfqpoint{0.623576in}{1.659171in}}%
\pgfpathlineto{\pgfqpoint{0.627634in}{1.653502in}}%
\pgfpathlineto{\pgfqpoint{0.631986in}{1.648417in}}%
\pgfpathlineto{\pgfqpoint{0.637632in}{1.642956in}}%
\pgfpathlineto{\pgfqpoint{0.643594in}{1.638247in}}%
\pgfpathlineto{\pgfqpoint{0.651687in}{1.633165in}}%
\pgfpathlineto{\pgfqpoint{0.658715in}{1.629755in}}%
\pgfpathlineto{\pgfqpoint{0.665743in}{1.627006in}}%
\pgfpathlineto{\pgfqpoint{0.672771in}{1.624862in}}%
\pgfpathlineto{\pgfqpoint{0.682142in}{1.622708in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513472in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.824940,0.884720,0.106217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543926in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{0.551063in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{0.550073in}{0.438202in}}%
\pgfpathlineto{\pgfqpoint{0.547289in}{0.463627in}}%
\pgfpathlineto{\pgfqpoint{0.544068in}{0.483967in}}%
\pgfpathlineto{\pgfqpoint{0.533247in}{0.544986in}}%
\pgfpathlineto{\pgfqpoint{0.525185in}{0.603440in}}%
\pgfpathlineto{\pgfqpoint{0.522945in}{0.616175in}}%
\pgfpathlineto{\pgfqpoint{0.521365in}{0.621260in}}%
\pgfpathlineto{\pgfqpoint{0.519142in}{0.626345in}}%
\pgfpathlineto{\pgfqpoint{0.513472in}{0.634905in}}%
\pgfpathlineto{\pgfqpoint{0.513472in}{0.631955in}}%
\pgfpathlineto{\pgfqpoint{0.517119in}{0.626345in}}%
\pgfpathlineto{\pgfqpoint{0.520500in}{0.618487in}}%
\pgfpathlineto{\pgfqpoint{0.523039in}{0.606005in}}%
\pgfpathlineto{\pgfqpoint{0.529215in}{0.550071in}}%
\pgfpathlineto{\pgfqpoint{0.539611in}{0.463627in}}%
\pgfpathlineto{\pgfqpoint{0.541561in}{0.438202in}}%
\pgfpathlineto{\pgfqpoint{0.542270in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{0.543926in}{0.412778in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.515815in}{1.495527in}}%
\pgfpathlineto{\pgfqpoint{0.519252in}{1.500954in}}%
\pgfpathlineto{\pgfqpoint{0.521481in}{1.506039in}}%
\pgfpathlineto{\pgfqpoint{0.523050in}{1.511123in}}%
\pgfpathlineto{\pgfqpoint{0.524935in}{1.521293in}}%
\pgfpathlineto{\pgfqpoint{0.533364in}{1.582313in}}%
\pgfpathlineto{\pgfqpoint{0.544165in}{1.643332in}}%
\pgfpathlineto{\pgfqpoint{0.547381in}{1.663671in}}%
\pgfpathlineto{\pgfqpoint{0.550131in}{1.689096in}}%
\pgfpathlineto{\pgfqpoint{0.551063in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{0.542270in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{0.541590in}{1.689096in}}%
\pgfpathlineto{\pgfqpoint{0.539664in}{1.663671in}}%
\pgfpathlineto{\pgfqpoint{0.528752in}{1.572143in}}%
\pgfpathlineto{\pgfqpoint{0.523142in}{1.521293in}}%
\pgfpathlineto{\pgfqpoint{0.520500in}{1.508476in}}%
\pgfpathlineto{\pgfqpoint{0.517193in}{1.500954in}}%
\pgfpathlineto{\pgfqpoint{0.513472in}{1.495343in}}%
\pgfpathlineto{\pgfqpoint{0.513472in}{1.492394in}}%
\pgfpathlineto{\pgfqpoint{0.515815in}{1.495527in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513472in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866013,0.889868,0.095953}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534556in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{0.542270in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{0.541561in}{0.438202in}}%
\pgfpathlineto{\pgfqpoint{0.539611in}{0.463627in}}%
\pgfpathlineto{\pgfqpoint{0.529215in}{0.550071in}}%
\pgfpathlineto{\pgfqpoint{0.522843in}{0.607434in}}%
\pgfpathlineto{\pgfqpoint{0.521172in}{0.616175in}}%
\pgfpathlineto{\pgfqpoint{0.519571in}{0.621260in}}%
\pgfpathlineto{\pgfqpoint{0.517119in}{0.626345in}}%
\pgfpathlineto{\pgfqpoint{0.513472in}{0.631955in}}%
\pgfpathlineto{\pgfqpoint{0.513472in}{0.628654in}}%
\pgfpathlineto{\pgfqpoint{0.517393in}{0.621260in}}%
\pgfpathlineto{\pgfqpoint{0.519009in}{0.616175in}}%
\pgfpathlineto{\pgfqpoint{0.520704in}{0.606005in}}%
\pgfpathlineto{\pgfqpoint{0.531693in}{0.473797in}}%
\pgfpathlineto{\pgfqpoint{0.533394in}{0.443287in}}%
\pgfpathlineto{\pgfqpoint{0.534030in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{0.534556in}{0.412778in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.513865in}{1.495869in}}%
\pgfpathlineto{\pgfqpoint{0.517193in}{1.500954in}}%
\pgfpathlineto{\pgfqpoint{0.519676in}{1.506039in}}%
\pgfpathlineto{\pgfqpoint{0.521275in}{1.511123in}}%
\pgfpathlineto{\pgfqpoint{0.523142in}{1.521293in}}%
\pgfpathlineto{\pgfqpoint{0.528752in}{1.572143in}}%
\pgfpathlineto{\pgfqpoint{0.539664in}{1.663671in}}%
\pgfpathlineto{\pgfqpoint{0.541590in}{1.689096in}}%
\pgfpathlineto{\pgfqpoint{0.542270in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{0.534030in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{0.533609in}{1.689096in}}%
\pgfpathlineto{\pgfqpoint{0.532106in}{1.658587in}}%
\pgfpathlineto{\pgfqpoint{0.521272in}{1.526378in}}%
\pgfpathlineto{\pgfqpoint{0.520139in}{1.516208in}}%
\pgfpathlineto{\pgfqpoint{0.519091in}{1.511123in}}%
\pgfpathlineto{\pgfqpoint{0.517458in}{1.506039in}}%
\pgfpathlineto{\pgfqpoint{0.513472in}{1.498645in}}%
\pgfpathlineto{\pgfqpoint{0.513472in}{1.495343in}}%
\pgfpathlineto{\pgfqpoint{0.513865in}{1.495869in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513472in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906311,0.894855,0.098125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525185in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{0.534030in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{0.533739in}{0.433118in}}%
\pgfpathlineto{\pgfqpoint{0.532660in}{0.458542in}}%
\pgfpathlineto{\pgfqpoint{0.529871in}{0.497945in}}%
\pgfpathlineto{\pgfqpoint{0.520704in}{0.606005in}}%
\pgfpathlineto{\pgfqpoint{0.519009in}{0.616175in}}%
\pgfpathlineto{\pgfqpoint{0.517393in}{0.621260in}}%
\pgfpathlineto{\pgfqpoint{0.513472in}{0.628654in}}%
\pgfpathlineto{\pgfqpoint{0.513472in}{0.624845in}}%
\pgfpathlineto{\pgfqpoint{0.515104in}{0.621260in}}%
\pgfpathlineto{\pgfqpoint{0.516545in}{0.616175in}}%
\pgfpathlineto{\pgfqpoint{0.517380in}{0.611090in}}%
\pgfpathlineto{\pgfqpoint{0.518110in}{0.600920in}}%
\pgfpathlineto{\pgfqpoint{0.523099in}{0.468712in}}%
\pgfpathlineto{\pgfqpoint{0.524093in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{0.525185in}{0.412778in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.514963in}{1.500954in}}%
\pgfpathlineto{\pgfqpoint{0.517458in}{1.506039in}}%
\pgfpathlineto{\pgfqpoint{0.519091in}{1.511123in}}%
\pgfpathlineto{\pgfqpoint{0.520139in}{1.516208in}}%
\pgfpathlineto{\pgfqpoint{0.521272in}{1.526378in}}%
\pgfpathlineto{\pgfqpoint{0.532106in}{1.658587in}}%
\pgfpathlineto{\pgfqpoint{0.533609in}{1.689096in}}%
\pgfpathlineto{\pgfqpoint{0.534030in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{0.524093in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{0.523169in}{1.658587in}}%
\pgfpathlineto{\pgfqpoint{0.518164in}{1.526378in}}%
\pgfpathlineto{\pgfqpoint{0.517428in}{1.516208in}}%
\pgfpathlineto{\pgfqpoint{0.516584in}{1.511123in}}%
\pgfpathlineto{\pgfqpoint{0.515125in}{1.506039in}}%
\pgfpathlineto{\pgfqpoint{0.513472in}{1.502453in}}%
\pgfpathlineto{\pgfqpoint{0.513472in}{1.498645in}}%
\pgfpathlineto{\pgfqpoint{0.514963in}{1.500954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513472in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945636,0.899815,0.112838}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518157in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{0.524093in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{0.523660in}{0.448372in}}%
\pgfpathlineto{\pgfqpoint{0.517832in}{0.606005in}}%
\pgfpathlineto{\pgfqpoint{0.516545in}{0.616175in}}%
\pgfpathlineto{\pgfqpoint{0.515104in}{0.621260in}}%
\pgfpathlineto{\pgfqpoint{0.513472in}{0.624845in}}%
\pgfpathlineto{\pgfqpoint{0.513472in}{0.619214in}}%
\pgfpathlineto{\pgfqpoint{0.514891in}{0.611090in}}%
\pgfpathlineto{\pgfqpoint{0.515374in}{0.595835in}}%
\pgfpathlineto{\pgfqpoint{0.516041in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{0.518157in}{0.412778in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.515125in}{1.506039in}}%
\pgfpathlineto{\pgfqpoint{0.516584in}{1.511123in}}%
\pgfpathlineto{\pgfqpoint{0.517428in}{1.516208in}}%
\pgfpathlineto{\pgfqpoint{0.518396in}{1.531463in}}%
\pgfpathlineto{\pgfqpoint{0.523169in}{1.658587in}}%
\pgfpathlineto{\pgfqpoint{0.524093in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{0.516041in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{0.515387in}{1.531463in}}%
\pgfpathlineto{\pgfqpoint{0.514903in}{1.516208in}}%
\pgfpathlineto{\pgfqpoint{0.513472in}{1.508085in}}%
\pgfpathlineto{\pgfqpoint{0.513472in}{1.502453in}}%
\pgfpathlineto{\pgfqpoint{0.515125in}{1.506039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513472in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515815in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{0.515374in}{0.595835in}}%
\pgfpathlineto{\pgfqpoint{0.514891in}{0.611090in}}%
\pgfpathlineto{\pgfqpoint{0.513472in}{0.619214in}}%
\pgfpathlineto{\pgfqpoint{0.513472in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{0.515815in}{0.412778in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.514270in}{1.511123in}}%
\pgfpathlineto{\pgfqpoint{0.515180in}{1.521293in}}%
\pgfpathlineto{\pgfqpoint{0.515486in}{1.541633in}}%
\pgfpathlineto{\pgfqpoint{0.516041in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{0.513472in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{0.513472in}{1.508085in}}%
\pgfpathlineto{\pgfqpoint{0.514270in}{1.511123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.037500in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.037500in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513472in}{0.412778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.513472in,y=0.326667in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.037500in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.037500in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981998in}{0.412778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.981998in,y=0.326667in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.037500in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.037500in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.450524in}{0.412778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.450524in,y=0.326667in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}400}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.037500in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.037500in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.919051in}{0.412778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.919051in,y=0.326667in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}600}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.216261in,y=0.187778in,,top]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Time $Kt$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.037500in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.037500in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513472in}{0.412778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.271111in, y=0.378056in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.037500in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.037500in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513472in}{1.063649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.271111in, y=1.028927in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.037500in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.037500in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513472in}{1.714521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.271111in, y=1.679799in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.215556in,y=1.063649in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Position $x$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513472in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{0.513472in}{1.714521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513472in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{1.919051in}{0.412778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.513472in,y=1.770076in,left,base]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(d) $D=0.02$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.755676in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{4.161254in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{4.161254in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{2.755676in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{2.755676in}{0.412778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.755676in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.755676in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.755676in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.755676in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.755676in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.755676in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.755676in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.755676in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.755676in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.755676in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.755676in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.755676in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.755676in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.755676in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.755676in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.755676in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.233603,0.313828,0.543914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.755676in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.755676in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.755676in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.755676in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.755676in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.755676in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.772074in}{1.022176in}}%
\pgfpathlineto{\pgfqpoint{2.773319in}{1.048395in}}%
\pgfpathlineto{\pgfqpoint{2.773217in}{1.078904in}}%
\pgfpathlineto{\pgfqpoint{2.772074in}{1.102412in}}%
\pgfpathlineto{\pgfqpoint{2.769731in}{1.103152in}}%
\pgfpathlineto{\pgfqpoint{2.768576in}{1.078904in}}%
\pgfpathlineto{\pgfqpoint{2.768650in}{1.048395in}}%
\pgfpathlineto{\pgfqpoint{2.769731in}{1.024948in}}%
\pgfpathlineto{\pgfqpoint{2.772074in}{1.022176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.755676in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.769731in}{0.963239in}}%
\pgfpathlineto{\pgfqpoint{2.772074in}{0.964998in}}%
\pgfpathlineto{\pgfqpoint{2.774417in}{0.979564in}}%
\pgfpathlineto{\pgfqpoint{2.776396in}{1.017885in}}%
\pgfpathlineto{\pgfqpoint{2.776981in}{1.058564in}}%
\pgfpathlineto{\pgfqpoint{2.776538in}{1.099244in}}%
\pgfpathlineto{\pgfqpoint{2.774652in}{1.139923in}}%
\pgfpathlineto{\pgfqpoint{2.772074in}{1.160218in}}%
\pgfpathlineto{\pgfqpoint{2.769731in}{1.165280in}}%
\pgfpathlineto{\pgfqpoint{2.767389in}{1.159588in}}%
\pgfpathlineto{\pgfqpoint{2.765420in}{1.134838in}}%
\pgfpathlineto{\pgfqpoint{2.764627in}{1.109414in}}%
\pgfpathlineto{\pgfqpoint{2.764287in}{1.068734in}}%
\pgfpathlineto{\pgfqpoint{2.764684in}{1.028055in}}%
\pgfpathlineto{\pgfqpoint{2.765464in}{1.002630in}}%
\pgfpathlineto{\pgfqpoint{2.767389in}{0.973703in}}%
\pgfpathlineto{\pgfqpoint{2.769731in}{0.963239in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.771315in}{1.022970in}}%
\pgfpathlineto{\pgfqpoint{2.769731in}{1.024948in}}%
\pgfpathlineto{\pgfqpoint{2.768538in}{1.053479in}}%
\pgfpathlineto{\pgfqpoint{2.768576in}{1.078904in}}%
\pgfpathlineto{\pgfqpoint{2.769731in}{1.103152in}}%
\pgfpathlineto{\pgfqpoint{2.772074in}{1.102412in}}%
\pgfpathlineto{\pgfqpoint{2.773345in}{1.073819in}}%
\pgfpathlineto{\pgfqpoint{2.773319in}{1.048395in}}%
\pgfpathlineto{\pgfqpoint{2.772074in}{1.022176in}}%
\pgfpathlineto{\pgfqpoint{2.771315in}{1.022970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.755676in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.769731in}{0.926006in}}%
\pgfpathlineto{\pgfqpoint{2.772074in}{0.929685in}}%
\pgfpathlineto{\pgfqpoint{2.774417in}{0.940315in}}%
\pgfpathlineto{\pgfqpoint{2.776759in}{0.964003in}}%
\pgfpathlineto{\pgfqpoint{2.778717in}{1.017885in}}%
\pgfpathlineto{\pgfqpoint{2.779050in}{1.078904in}}%
\pgfpathlineto{\pgfqpoint{2.777840in}{1.134838in}}%
\pgfpathlineto{\pgfqpoint{2.776759in}{1.158058in}}%
\pgfpathlineto{\pgfqpoint{2.775708in}{1.170433in}}%
\pgfpathlineto{\pgfqpoint{2.774417in}{1.183219in}}%
\pgfpathlineto{\pgfqpoint{2.772074in}{1.196088in}}%
\pgfpathlineto{\pgfqpoint{2.769731in}{1.202881in}}%
\pgfpathlineto{\pgfqpoint{2.767389in}{1.203799in}}%
\pgfpathlineto{\pgfqpoint{2.765046in}{1.191714in}}%
\pgfpathlineto{\pgfqpoint{2.762703in}{1.145341in}}%
\pgfpathlineto{\pgfqpoint{2.761913in}{1.094159in}}%
\pgfpathlineto{\pgfqpoint{2.761961in}{1.043310in}}%
\pgfpathlineto{\pgfqpoint{2.762703in}{0.997474in}}%
\pgfpathlineto{\pgfqpoint{2.765046in}{0.946326in}}%
\pgfpathlineto{\pgfqpoint{2.767389in}{0.929319in}}%
\pgfpathlineto{\pgfqpoint{2.769731in}{0.926006in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.768778in}{0.967036in}}%
\pgfpathlineto{\pgfqpoint{2.767092in}{0.977205in}}%
\pgfpathlineto{\pgfqpoint{2.765046in}{1.012037in}}%
\pgfpathlineto{\pgfqpoint{2.764394in}{1.048395in}}%
\pgfpathlineto{\pgfqpoint{2.764325in}{1.083989in}}%
\pgfpathlineto{\pgfqpoint{2.764965in}{1.124669in}}%
\pgfpathlineto{\pgfqpoint{2.765730in}{1.139923in}}%
\pgfpathlineto{\pgfqpoint{2.767389in}{1.159588in}}%
\pgfpathlineto{\pgfqpoint{2.769731in}{1.165280in}}%
\pgfpathlineto{\pgfqpoint{2.772074in}{1.160218in}}%
\pgfpathlineto{\pgfqpoint{2.774652in}{1.139923in}}%
\pgfpathlineto{\pgfqpoint{2.776538in}{1.099244in}}%
\pgfpathlineto{\pgfqpoint{2.776969in}{1.053479in}}%
\pgfpathlineto{\pgfqpoint{2.776396in}{1.017885in}}%
\pgfpathlineto{\pgfqpoint{2.774417in}{0.979564in}}%
\pgfpathlineto{\pgfqpoint{2.772074in}{0.964998in}}%
\pgfpathlineto{\pgfqpoint{2.769731in}{0.963239in}}%
\pgfpathlineto{\pgfqpoint{2.768778in}{0.967036in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.755676in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767389in}{0.895636in}}%
\pgfpathlineto{\pgfqpoint{2.769731in}{0.896002in}}%
\pgfpathlineto{\pgfqpoint{2.772074in}{0.901048in}}%
\pgfpathlineto{\pgfqpoint{2.774417in}{0.910215in}}%
\pgfpathlineto{\pgfqpoint{2.777165in}{0.931441in}}%
\pgfpathlineto{\pgfqpoint{2.778901in}{0.956866in}}%
\pgfpathlineto{\pgfqpoint{2.779870in}{0.982290in}}%
\pgfpathlineto{\pgfqpoint{2.780685in}{1.022970in}}%
\pgfpathlineto{\pgfqpoint{2.780909in}{1.063649in}}%
\pgfpathlineto{\pgfqpoint{2.779861in}{1.139923in}}%
\pgfpathlineto{\pgfqpoint{2.778885in}{1.165348in}}%
\pgfpathlineto{\pgfqpoint{2.777187in}{1.190773in}}%
\pgfpathlineto{\pgfqpoint{2.774417in}{1.213926in}}%
\pgfpathlineto{\pgfqpoint{2.772074in}{1.225266in}}%
\pgfpathlineto{\pgfqpoint{2.769731in}{1.233256in}}%
\pgfpathlineto{\pgfqpoint{2.767389in}{1.237284in}}%
\pgfpathlineto{\pgfqpoint{2.765046in}{1.230970in}}%
\pgfpathlineto{\pgfqpoint{2.762703in}{1.203096in}}%
\pgfpathlineto{\pgfqpoint{2.760438in}{1.134838in}}%
\pgfpathlineto{\pgfqpoint{2.759820in}{1.068734in}}%
\pgfpathlineto{\pgfqpoint{2.760514in}{1.002630in}}%
\pgfpathlineto{\pgfqpoint{2.762703in}{0.936664in}}%
\pgfpathlineto{\pgfqpoint{2.765046in}{0.905713in}}%
\pgfpathlineto{\pgfqpoint{2.767389in}{0.895636in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.769449in}{0.926356in}}%
\pgfpathlineto{\pgfqpoint{2.767389in}{0.929319in}}%
\pgfpathlineto{\pgfqpoint{2.765023in}{0.946696in}}%
\pgfpathlineto{\pgfqpoint{2.762703in}{0.997474in}}%
\pgfpathlineto{\pgfqpoint{2.761919in}{1.048395in}}%
\pgfpathlineto{\pgfqpoint{2.761953in}{1.099244in}}%
\pgfpathlineto{\pgfqpoint{2.762703in}{1.145341in}}%
\pgfpathlineto{\pgfqpoint{2.765046in}{1.191714in}}%
\pgfpathlineto{\pgfqpoint{2.767389in}{1.203799in}}%
\pgfpathlineto{\pgfqpoint{2.769731in}{1.202881in}}%
\pgfpathlineto{\pgfqpoint{2.772074in}{1.196088in}}%
\pgfpathlineto{\pgfqpoint{2.774417in}{1.183219in}}%
\pgfpathlineto{\pgfqpoint{2.775708in}{1.170433in}}%
\pgfpathlineto{\pgfqpoint{2.776759in}{1.158058in}}%
\pgfpathlineto{\pgfqpoint{2.777840in}{1.134838in}}%
\pgfpathlineto{\pgfqpoint{2.779050in}{1.078904in}}%
\pgfpathlineto{\pgfqpoint{2.778717in}{1.017885in}}%
\pgfpathlineto{\pgfqpoint{2.776759in}{0.964003in}}%
\pgfpathlineto{\pgfqpoint{2.774417in}{0.940315in}}%
\pgfpathlineto{\pgfqpoint{2.772074in}{0.929685in}}%
\pgfpathlineto{\pgfqpoint{2.769731in}{0.926006in}}%
\pgfpathlineto{\pgfqpoint{2.769449in}{0.926356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.755676in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767389in}{0.867125in}}%
\pgfpathlineto{\pgfqpoint{2.769731in}{0.869764in}}%
\pgfpathlineto{\pgfqpoint{2.772074in}{0.875920in}}%
\pgfpathlineto{\pgfqpoint{2.774417in}{0.884435in}}%
\pgfpathlineto{\pgfqpoint{2.776759in}{0.897365in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{0.919883in}}%
\pgfpathlineto{\pgfqpoint{2.780627in}{0.946696in}}%
\pgfpathlineto{\pgfqpoint{2.781684in}{0.977205in}}%
\pgfpathlineto{\pgfqpoint{2.782627in}{1.063649in}}%
\pgfpathlineto{\pgfqpoint{2.781693in}{1.145008in}}%
\pgfpathlineto{\pgfqpoint{2.780629in}{1.175518in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.202400in}}%
\pgfpathlineto{\pgfqpoint{2.776759in}{1.225862in}}%
\pgfpathlineto{\pgfqpoint{2.774417in}{1.240326in}}%
\pgfpathlineto{\pgfqpoint{2.769731in}{1.259823in}}%
\pgfpathlineto{\pgfqpoint{2.767389in}{1.265556in}}%
\pgfpathlineto{\pgfqpoint{2.765046in}{1.261659in}}%
\pgfpathlineto{\pgfqpoint{2.763961in}{1.251792in}}%
\pgfpathlineto{\pgfqpoint{2.762703in}{1.239745in}}%
\pgfpathlineto{\pgfqpoint{2.760922in}{1.206027in}}%
\pgfpathlineto{\pgfqpoint{2.758775in}{1.139923in}}%
\pgfpathlineto{\pgfqpoint{2.757953in}{1.068734in}}%
\pgfpathlineto{\pgfqpoint{2.758747in}{0.997545in}}%
\pgfpathlineto{\pgfqpoint{2.760941in}{0.931441in}}%
\pgfpathlineto{\pgfqpoint{2.762703in}{0.897724in}}%
\pgfpathlineto{\pgfqpoint{2.764347in}{0.880592in}}%
\pgfpathlineto{\pgfqpoint{2.765046in}{0.873810in}}%
\pgfpathlineto{\pgfqpoint{2.767389in}{0.867125in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.767334in}{0.895846in}}%
\pgfpathlineto{\pgfqpoint{2.765046in}{0.905713in}}%
\pgfpathlineto{\pgfqpoint{2.762703in}{0.936664in}}%
\pgfpathlineto{\pgfqpoint{2.760514in}{1.002630in}}%
\pgfpathlineto{\pgfqpoint{2.759820in}{1.068734in}}%
\pgfpathlineto{\pgfqpoint{2.760438in}{1.134838in}}%
\pgfpathlineto{\pgfqpoint{2.762703in}{1.203096in}}%
\pgfpathlineto{\pgfqpoint{2.765046in}{1.230970in}}%
\pgfpathlineto{\pgfqpoint{2.767389in}{1.237284in}}%
\pgfpathlineto{\pgfqpoint{2.769731in}{1.233256in}}%
\pgfpathlineto{\pgfqpoint{2.772074in}{1.225266in}}%
\pgfpathlineto{\pgfqpoint{2.774417in}{1.213926in}}%
\pgfpathlineto{\pgfqpoint{2.776759in}{1.195875in}}%
\pgfpathlineto{\pgfqpoint{2.777582in}{1.185688in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.161198in}}%
\pgfpathlineto{\pgfqpoint{2.780005in}{1.134838in}}%
\pgfpathlineto{\pgfqpoint{2.780909in}{1.058564in}}%
\pgfpathlineto{\pgfqpoint{2.779870in}{0.982290in}}%
\pgfpathlineto{\pgfqpoint{2.778901in}{0.956866in}}%
\pgfpathlineto{\pgfqpoint{2.777165in}{0.931441in}}%
\pgfpathlineto{\pgfqpoint{2.774417in}{0.910215in}}%
\pgfpathlineto{\pgfqpoint{2.772074in}{0.901048in}}%
\pgfpathlineto{\pgfqpoint{2.769731in}{0.896002in}}%
\pgfpathlineto{\pgfqpoint{2.767334in}{0.895846in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.755676in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767389in}{0.841720in}}%
\pgfpathlineto{\pgfqpoint{2.769731in}{0.845833in}}%
\pgfpathlineto{\pgfqpoint{2.772074in}{0.852931in}}%
\pgfpathlineto{\pgfqpoint{2.774417in}{0.861195in}}%
\pgfpathlineto{\pgfqpoint{2.776759in}{0.871964in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{0.888538in}}%
\pgfpathlineto{\pgfqpoint{2.780628in}{0.906016in}}%
\pgfpathlineto{\pgfqpoint{2.782312in}{0.936526in}}%
\pgfpathlineto{\pgfqpoint{2.783409in}{0.972120in}}%
\pgfpathlineto{\pgfqpoint{2.784319in}{1.063649in}}%
\pgfpathlineto{\pgfqpoint{2.783321in}{1.155178in}}%
\pgfpathlineto{\pgfqpoint{2.782119in}{1.190773in}}%
\pgfpathlineto{\pgfqpoint{2.780651in}{1.216197in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.234238in}}%
\pgfpathlineto{\pgfqpoint{2.776759in}{1.251869in}}%
\pgfpathlineto{\pgfqpoint{2.772074in}{1.274462in}}%
\pgfpathlineto{\pgfqpoint{2.769731in}{1.284020in}}%
\pgfpathlineto{\pgfqpoint{2.767389in}{1.290647in}}%
\pgfpathlineto{\pgfqpoint{2.765046in}{1.287594in}}%
\pgfpathlineto{\pgfqpoint{2.762703in}{1.268217in}}%
\pgfpathlineto{\pgfqpoint{2.760361in}{1.230833in}}%
\pgfpathlineto{\pgfqpoint{2.757173in}{1.145008in}}%
\pgfpathlineto{\pgfqpoint{2.756089in}{1.063649in}}%
\pgfpathlineto{\pgfqpoint{2.757149in}{0.987375in}}%
\pgfpathlineto{\pgfqpoint{2.760361in}{0.905030in}}%
\pgfpathlineto{\pgfqpoint{2.762928in}{0.865337in}}%
\pgfpathlineto{\pgfqpoint{2.765046in}{0.846733in}}%
\pgfpathlineto{\pgfqpoint{2.767389in}{0.841720in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.766188in}{0.870422in}}%
\pgfpathlineto{\pgfqpoint{2.765046in}{0.873810in}}%
\pgfpathlineto{\pgfqpoint{2.762703in}{0.897724in}}%
\pgfpathlineto{\pgfqpoint{2.760361in}{0.944312in}}%
\pgfpathlineto{\pgfqpoint{2.758440in}{1.012800in}}%
\pgfpathlineto{\pgfqpoint{2.757974in}{1.078904in}}%
\pgfpathlineto{\pgfqpoint{2.759016in}{1.150093in}}%
\pgfpathlineto{\pgfqpoint{2.761425in}{1.216197in}}%
\pgfpathlineto{\pgfqpoint{2.762703in}{1.239745in}}%
\pgfpathlineto{\pgfqpoint{2.765046in}{1.261659in}}%
\pgfpathlineto{\pgfqpoint{2.767389in}{1.265556in}}%
\pgfpathlineto{\pgfqpoint{2.769731in}{1.259823in}}%
\pgfpathlineto{\pgfqpoint{2.774417in}{1.240326in}}%
\pgfpathlineto{\pgfqpoint{2.776759in}{1.225862in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.202400in}}%
\pgfpathlineto{\pgfqpoint{2.780850in}{1.170433in}}%
\pgfpathlineto{\pgfqpoint{2.781815in}{1.139923in}}%
\pgfpathlineto{\pgfqpoint{2.782500in}{1.094159in}}%
\pgfpathlineto{\pgfqpoint{2.782607in}{1.048395in}}%
\pgfpathlineto{\pgfqpoint{2.781445in}{0.968308in}}%
\pgfpathlineto{\pgfqpoint{2.780387in}{0.941611in}}%
\pgfpathlineto{\pgfqpoint{2.778775in}{0.916186in}}%
\pgfpathlineto{\pgfqpoint{2.776759in}{0.897365in}}%
\pgfpathlineto{\pgfqpoint{2.773361in}{0.880592in}}%
\pgfpathlineto{\pgfqpoint{2.769731in}{0.869764in}}%
\pgfpathlineto{\pgfqpoint{2.767389in}{0.867125in}}%
\pgfpathlineto{\pgfqpoint{2.766188in}{0.870422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.755676in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767389in}{0.818423in}}%
\pgfpathlineto{\pgfqpoint{2.769731in}{0.823428in}}%
\pgfpathlineto{\pgfqpoint{2.776759in}{0.849005in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{0.861896in}}%
\pgfpathlineto{\pgfqpoint{2.781708in}{0.885677in}}%
\pgfpathlineto{\pgfqpoint{2.783570in}{0.916186in}}%
\pgfpathlineto{\pgfqpoint{2.784925in}{0.956866in}}%
\pgfpathlineto{\pgfqpoint{2.785753in}{1.007715in}}%
\pgfpathlineto{\pgfqpoint{2.786022in}{1.063649in}}%
\pgfpathlineto{\pgfqpoint{2.785742in}{1.119584in}}%
\pgfpathlineto{\pgfqpoint{2.784982in}{1.165348in}}%
\pgfpathlineto{\pgfqpoint{2.783787in}{1.202280in}}%
\pgfpathlineto{\pgfqpoint{2.782130in}{1.231452in}}%
\pgfpathlineto{\pgfqpoint{2.779679in}{1.256877in}}%
\pgfpathlineto{\pgfqpoint{2.777352in}{1.272132in}}%
\pgfpathlineto{\pgfqpoint{2.769731in}{1.306618in}}%
\pgfpathlineto{\pgfqpoint{2.767389in}{1.313556in}}%
\pgfpathlineto{\pgfqpoint{2.765046in}{1.310385in}}%
\pgfpathlineto{\pgfqpoint{2.762367in}{1.287386in}}%
\pgfpathlineto{\pgfqpoint{2.758623in}{1.226367in}}%
\pgfpathlineto{\pgfqpoint{2.755676in}{1.151864in}}%
\pgfpathlineto{\pgfqpoint{2.755960in}{0.967036in}}%
\pgfpathlineto{\pgfqpoint{2.759191in}{0.895846in}}%
\pgfpathlineto{\pgfqpoint{2.762703in}{0.842017in}}%
\pgfpathlineto{\pgfqpoint{2.765046in}{0.822846in}}%
\pgfpathlineto{\pgfqpoint{2.767389in}{0.818423in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.765834in}{0.844997in}}%
\pgfpathlineto{\pgfqpoint{2.765046in}{0.846733in}}%
\pgfpathlineto{\pgfqpoint{2.762703in}{0.867388in}}%
\pgfpathlineto{\pgfqpoint{2.758916in}{0.936526in}}%
\pgfpathlineto{\pgfqpoint{2.756667in}{1.007715in}}%
\pgfpathlineto{\pgfqpoint{2.756105in}{1.073819in}}%
\pgfpathlineto{\pgfqpoint{2.757307in}{1.150093in}}%
\pgfpathlineto{\pgfqpoint{2.760361in}{1.230833in}}%
\pgfpathlineto{\pgfqpoint{2.762703in}{1.268217in}}%
\pgfpathlineto{\pgfqpoint{2.765046in}{1.287594in}}%
\pgfpathlineto{\pgfqpoint{2.767389in}{1.290647in}}%
\pgfpathlineto{\pgfqpoint{2.769731in}{1.284020in}}%
\pgfpathlineto{\pgfqpoint{2.772074in}{1.274462in}}%
\pgfpathlineto{\pgfqpoint{2.776759in}{1.251869in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.234238in}}%
\pgfpathlineto{\pgfqpoint{2.781012in}{1.211112in}}%
\pgfpathlineto{\pgfqpoint{2.782536in}{1.180603in}}%
\pgfpathlineto{\pgfqpoint{2.783654in}{1.139923in}}%
\pgfpathlineto{\pgfqpoint{2.784282in}{1.043310in}}%
\pgfpathlineto{\pgfqpoint{2.783015in}{0.956866in}}%
\pgfpathlineto{\pgfqpoint{2.781612in}{0.921271in}}%
\pgfpathlineto{\pgfqpoint{2.779797in}{0.895846in}}%
\pgfpathlineto{\pgfqpoint{2.777316in}{0.875507in}}%
\pgfpathlineto{\pgfqpoint{2.774417in}{0.861195in}}%
\pgfpathlineto{\pgfqpoint{2.769731in}{0.845833in}}%
\pgfpathlineto{\pgfqpoint{2.767389in}{0.841720in}}%
\pgfpathlineto{\pgfqpoint{2.765834in}{0.844997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.755676in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767389in}{0.796655in}}%
\pgfpathlineto{\pgfqpoint{2.769731in}{0.802049in}}%
\pgfpathlineto{\pgfqpoint{2.776759in}{0.827652in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{0.838093in}}%
\pgfpathlineto{\pgfqpoint{2.781445in}{0.853175in}}%
\pgfpathlineto{\pgfqpoint{2.783590in}{0.875507in}}%
\pgfpathlineto{\pgfqpoint{2.785523in}{0.911101in}}%
\pgfpathlineto{\pgfqpoint{2.786732in}{0.951781in}}%
\pgfpathlineto{\pgfqpoint{2.787514in}{1.002630in}}%
\pgfpathlineto{\pgfqpoint{2.787811in}{1.063649in}}%
\pgfpathlineto{\pgfqpoint{2.787520in}{1.124669in}}%
\pgfpathlineto{\pgfqpoint{2.786698in}{1.175518in}}%
\pgfpathlineto{\pgfqpoint{2.785386in}{1.216197in}}%
\pgfpathlineto{\pgfqpoint{2.783655in}{1.246707in}}%
\pgfpathlineto{\pgfqpoint{2.781445in}{1.269947in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.285784in}}%
\pgfpathlineto{\pgfqpoint{2.769731in}{1.328103in}}%
\pgfpathlineto{\pgfqpoint{2.767389in}{1.334848in}}%
\pgfpathlineto{\pgfqpoint{2.765046in}{1.330917in}}%
\pgfpathlineto{\pgfqpoint{2.762703in}{1.312739in}}%
\pgfpathlineto{\pgfqpoint{2.760357in}{1.282301in}}%
\pgfpathlineto{\pgfqpoint{2.755676in}{1.195612in}}%
\pgfpathlineto{\pgfqpoint{2.755676in}{1.151864in}}%
\pgfpathlineto{\pgfqpoint{2.758623in}{1.226367in}}%
\pgfpathlineto{\pgfqpoint{2.762367in}{1.287386in}}%
\pgfpathlineto{\pgfqpoint{2.765046in}{1.310385in}}%
\pgfpathlineto{\pgfqpoint{2.767389in}{1.313556in}}%
\pgfpathlineto{\pgfqpoint{2.769731in}{1.306618in}}%
\pgfpathlineto{\pgfqpoint{2.777352in}{1.272132in}}%
\pgfpathlineto{\pgfqpoint{2.779679in}{1.256877in}}%
\pgfpathlineto{\pgfqpoint{2.782130in}{1.231452in}}%
\pgfpathlineto{\pgfqpoint{2.783787in}{1.202280in}}%
\pgfpathlineto{\pgfqpoint{2.784982in}{1.165348in}}%
\pgfpathlineto{\pgfqpoint{2.785742in}{1.119584in}}%
\pgfpathlineto{\pgfqpoint{2.786022in}{1.063649in}}%
\pgfpathlineto{\pgfqpoint{2.785753in}{1.007715in}}%
\pgfpathlineto{\pgfqpoint{2.784925in}{0.956866in}}%
\pgfpathlineto{\pgfqpoint{2.783570in}{0.916186in}}%
\pgfpathlineto{\pgfqpoint{2.781708in}{0.885677in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{0.861896in}}%
\pgfpathlineto{\pgfqpoint{2.776759in}{0.849005in}}%
\pgfpathlineto{\pgfqpoint{2.769731in}{0.823428in}}%
\pgfpathlineto{\pgfqpoint{2.767389in}{0.818423in}}%
\pgfpathlineto{\pgfqpoint{2.765046in}{0.822846in}}%
\pgfpathlineto{\pgfqpoint{2.762703in}{0.842017in}}%
\pgfpathlineto{\pgfqpoint{2.758650in}{0.906016in}}%
\pgfpathlineto{\pgfqpoint{2.755676in}{0.975434in}}%
\pgfpathlineto{\pgfqpoint{2.755676in}{0.931687in}}%
\pgfpathlineto{\pgfqpoint{2.760361in}{0.850431in}}%
\pgfpathlineto{\pgfqpoint{2.762703in}{0.819965in}}%
\pgfpathlineto{\pgfqpoint{2.765046in}{0.801282in}}%
\pgfpathlineto{\pgfqpoint{2.767389in}{0.796655in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.755676in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767389in}{0.776042in}}%
\pgfpathlineto{\pgfqpoint{2.769731in}{0.781333in}}%
\pgfpathlineto{\pgfqpoint{2.779862in}{0.819572in}}%
\pgfpathlineto{\pgfqpoint{2.783200in}{0.839912in}}%
\pgfpathlineto{\pgfqpoint{2.785158in}{0.860252in}}%
\pgfpathlineto{\pgfqpoint{2.786932in}{0.890762in}}%
\pgfpathlineto{\pgfqpoint{2.788387in}{0.936526in}}%
\pgfpathlineto{\pgfqpoint{2.789366in}{0.997545in}}%
\pgfpathlineto{\pgfqpoint{2.789697in}{1.063649in}}%
\pgfpathlineto{\pgfqpoint{2.789385in}{1.129753in}}%
\pgfpathlineto{\pgfqpoint{2.788490in}{1.185688in}}%
\pgfpathlineto{\pgfqpoint{2.787244in}{1.226367in}}%
\pgfpathlineto{\pgfqpoint{2.785244in}{1.261962in}}%
\pgfpathlineto{\pgfqpoint{2.783325in}{1.282301in}}%
\pgfpathlineto{\pgfqpoint{2.780243in}{1.302641in}}%
\pgfpathlineto{\pgfqpoint{2.769731in}{1.348817in}}%
\pgfpathlineto{\pgfqpoint{2.767389in}{1.354901in}}%
\pgfpathlineto{\pgfqpoint{2.765046in}{1.349683in}}%
\pgfpathlineto{\pgfqpoint{2.762703in}{1.331159in}}%
\pgfpathlineto{\pgfqpoint{2.760361in}{1.302464in}}%
\pgfpathlineto{\pgfqpoint{2.755676in}{1.226961in}}%
\pgfpathlineto{\pgfqpoint{2.755676in}{1.195612in}}%
\pgfpathlineto{\pgfqpoint{2.759098in}{1.261962in}}%
\pgfpathlineto{\pgfqpoint{2.762703in}{1.312739in}}%
\pgfpathlineto{\pgfqpoint{2.765046in}{1.330917in}}%
\pgfpathlineto{\pgfqpoint{2.767389in}{1.334848in}}%
\pgfpathlineto{\pgfqpoint{2.769731in}{1.328103in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.285784in}}%
\pgfpathlineto{\pgfqpoint{2.781445in}{1.269947in}}%
\pgfpathlineto{\pgfqpoint{2.783655in}{1.246707in}}%
\pgfpathlineto{\pgfqpoint{2.785386in}{1.216197in}}%
\pgfpathlineto{\pgfqpoint{2.786698in}{1.175518in}}%
\pgfpathlineto{\pgfqpoint{2.787520in}{1.124669in}}%
\pgfpathlineto{\pgfqpoint{2.787811in}{1.063649in}}%
\pgfpathlineto{\pgfqpoint{2.787514in}{1.002630in}}%
\pgfpathlineto{\pgfqpoint{2.786732in}{0.951781in}}%
\pgfpathlineto{\pgfqpoint{2.785523in}{0.911101in}}%
\pgfpathlineto{\pgfqpoint{2.783590in}{0.875507in}}%
\pgfpathlineto{\pgfqpoint{2.781445in}{0.853175in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{0.838093in}}%
\pgfpathlineto{\pgfqpoint{2.776759in}{0.827652in}}%
\pgfpathlineto{\pgfqpoint{2.769731in}{0.802049in}}%
\pgfpathlineto{\pgfqpoint{2.767389in}{0.796655in}}%
\pgfpathlineto{\pgfqpoint{2.765046in}{0.801282in}}%
\pgfpathlineto{\pgfqpoint{2.762703in}{0.819965in}}%
\pgfpathlineto{\pgfqpoint{2.759402in}{0.865337in}}%
\pgfpathlineto{\pgfqpoint{2.755676in}{0.931687in}}%
\pgfpathlineto{\pgfqpoint{2.755676in}{0.900337in}}%
\pgfpathlineto{\pgfqpoint{2.760361in}{0.829200in}}%
\pgfpathlineto{\pgfqpoint{2.762703in}{0.800381in}}%
\pgfpathlineto{\pgfqpoint{2.765046in}{0.781534in}}%
\pgfpathlineto{\pgfqpoint{2.767389in}{0.776042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.755676in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767389in}{0.756356in}}%
\pgfpathlineto{\pgfqpoint{2.769731in}{0.760988in}}%
\pgfpathlineto{\pgfqpoint{2.774417in}{0.779778in}}%
\pgfpathlineto{\pgfqpoint{2.781445in}{0.804359in}}%
\pgfpathlineto{\pgfqpoint{2.784202in}{0.819572in}}%
\pgfpathlineto{\pgfqpoint{2.786884in}{0.844997in}}%
\pgfpathlineto{\pgfqpoint{2.788896in}{0.880592in}}%
\pgfpathlineto{\pgfqpoint{2.790298in}{0.926356in}}%
\pgfpathlineto{\pgfqpoint{2.791346in}{0.992460in}}%
\pgfpathlineto{\pgfqpoint{2.791720in}{1.063649in}}%
\pgfpathlineto{\pgfqpoint{2.791373in}{1.134838in}}%
\pgfpathlineto{\pgfqpoint{2.790415in}{1.195858in}}%
\pgfpathlineto{\pgfqpoint{2.789012in}{1.241622in}}%
\pgfpathlineto{\pgfqpoint{2.786986in}{1.277217in}}%
\pgfpathlineto{\pgfqpoint{2.784365in}{1.302641in}}%
\pgfpathlineto{\pgfqpoint{2.781445in}{1.319724in}}%
\pgfpathlineto{\pgfqpoint{2.774417in}{1.347799in}}%
\pgfpathlineto{\pgfqpoint{2.769731in}{1.369041in}}%
\pgfpathlineto{\pgfqpoint{2.767389in}{1.373944in}}%
\pgfpathlineto{\pgfqpoint{2.765046in}{1.366983in}}%
\pgfpathlineto{\pgfqpoint{2.762703in}{1.347843in}}%
\pgfpathlineto{\pgfqpoint{2.760361in}{1.320245in}}%
\pgfpathlineto{\pgfqpoint{2.755676in}{1.252342in}}%
\pgfpathlineto{\pgfqpoint{2.755676in}{1.226961in}}%
\pgfpathlineto{\pgfqpoint{2.759323in}{1.287386in}}%
\pgfpathlineto{\pgfqpoint{2.762703in}{1.331159in}}%
\pgfpathlineto{\pgfqpoint{2.765046in}{1.349683in}}%
\pgfpathlineto{\pgfqpoint{2.767389in}{1.354901in}}%
\pgfpathlineto{\pgfqpoint{2.769731in}{1.348817in}}%
\pgfpathlineto{\pgfqpoint{2.780243in}{1.302641in}}%
\pgfpathlineto{\pgfqpoint{2.783325in}{1.282301in}}%
\pgfpathlineto{\pgfqpoint{2.785244in}{1.261962in}}%
\pgfpathlineto{\pgfqpoint{2.787244in}{1.226367in}}%
\pgfpathlineto{\pgfqpoint{2.788490in}{1.185688in}}%
\pgfpathlineto{\pgfqpoint{2.789385in}{1.129753in}}%
\pgfpathlineto{\pgfqpoint{2.789697in}{1.063649in}}%
\pgfpathlineto{\pgfqpoint{2.789366in}{0.997545in}}%
\pgfpathlineto{\pgfqpoint{2.788387in}{0.936526in}}%
\pgfpathlineto{\pgfqpoint{2.786932in}{0.890762in}}%
\pgfpathlineto{\pgfqpoint{2.785158in}{0.860252in}}%
\pgfpathlineto{\pgfqpoint{2.783200in}{0.839912in}}%
\pgfpathlineto{\pgfqpoint{2.779862in}{0.819572in}}%
\pgfpathlineto{\pgfqpoint{2.769731in}{0.781333in}}%
\pgfpathlineto{\pgfqpoint{2.767389in}{0.776042in}}%
\pgfpathlineto{\pgfqpoint{2.765046in}{0.781534in}}%
\pgfpathlineto{\pgfqpoint{2.762703in}{0.800381in}}%
\pgfpathlineto{\pgfqpoint{2.759603in}{0.839912in}}%
\pgfpathlineto{\pgfqpoint{2.755676in}{0.900337in}}%
\pgfpathlineto{\pgfqpoint{2.755676in}{0.874957in}}%
\pgfpathlineto{\pgfqpoint{2.760361in}{0.810465in}}%
\pgfpathlineto{\pgfqpoint{2.762703in}{0.782709in}}%
\pgfpathlineto{\pgfqpoint{2.765046in}{0.763287in}}%
\pgfpathlineto{\pgfqpoint{2.767389in}{0.756356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.755676in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767389in}{0.737473in}}%
\pgfpathlineto{\pgfqpoint{2.769731in}{0.740756in}}%
\pgfpathlineto{\pgfqpoint{2.774417in}{0.760327in}}%
\pgfpathlineto{\pgfqpoint{2.783173in}{0.789063in}}%
\pgfpathlineto{\pgfqpoint{2.786130in}{0.804495in}}%
\pgfpathlineto{\pgfqpoint{2.788472in}{0.825462in}}%
\pgfpathlineto{\pgfqpoint{2.790604in}{0.860252in}}%
\pgfpathlineto{\pgfqpoint{2.792259in}{0.911101in}}%
\pgfpathlineto{\pgfqpoint{2.793507in}{0.987375in}}%
\pgfpathlineto{\pgfqpoint{2.793932in}{1.063649in}}%
\pgfpathlineto{\pgfqpoint{2.793584in}{1.134838in}}%
\pgfpathlineto{\pgfqpoint{2.792497in}{1.206027in}}%
\pgfpathlineto{\pgfqpoint{2.790946in}{1.256877in}}%
\pgfpathlineto{\pgfqpoint{2.788929in}{1.292471in}}%
\pgfpathlineto{\pgfqpoint{2.786933in}{1.312811in}}%
\pgfpathlineto{\pgfqpoint{2.783787in}{1.332234in}}%
\pgfpathlineto{\pgfqpoint{2.774417in}{1.367706in}}%
\pgfpathlineto{\pgfqpoint{2.769731in}{1.389010in}}%
\pgfpathlineto{\pgfqpoint{2.767389in}{1.392087in}}%
\pgfpathlineto{\pgfqpoint{2.765046in}{1.383019in}}%
\pgfpathlineto{\pgfqpoint{2.762703in}{1.363072in}}%
\pgfpathlineto{\pgfqpoint{2.760361in}{1.336274in}}%
\pgfpathlineto{\pgfqpoint{2.755676in}{1.273982in}}%
\pgfpathlineto{\pgfqpoint{2.755676in}{1.252342in}}%
\pgfpathlineto{\pgfqpoint{2.759426in}{1.307726in}}%
\pgfpathlineto{\pgfqpoint{2.762703in}{1.347843in}}%
\pgfpathlineto{\pgfqpoint{2.765046in}{1.366983in}}%
\pgfpathlineto{\pgfqpoint{2.767389in}{1.373944in}}%
\pgfpathlineto{\pgfqpoint{2.769731in}{1.369041in}}%
\pgfpathlineto{\pgfqpoint{2.774417in}{1.347799in}}%
\pgfpathlineto{\pgfqpoint{2.781445in}{1.319724in}}%
\pgfpathlineto{\pgfqpoint{2.784365in}{1.302641in}}%
\pgfpathlineto{\pgfqpoint{2.786986in}{1.277217in}}%
\pgfpathlineto{\pgfqpoint{2.789012in}{1.241622in}}%
\pgfpathlineto{\pgfqpoint{2.790415in}{1.195858in}}%
\pgfpathlineto{\pgfqpoint{2.791373in}{1.134838in}}%
\pgfpathlineto{\pgfqpoint{2.791720in}{1.063649in}}%
\pgfpathlineto{\pgfqpoint{2.791346in}{0.992460in}}%
\pgfpathlineto{\pgfqpoint{2.790298in}{0.926356in}}%
\pgfpathlineto{\pgfqpoint{2.788896in}{0.880592in}}%
\pgfpathlineto{\pgfqpoint{2.786884in}{0.844997in}}%
\pgfpathlineto{\pgfqpoint{2.784202in}{0.819572in}}%
\pgfpathlineto{\pgfqpoint{2.781445in}{0.804359in}}%
\pgfpathlineto{\pgfqpoint{2.774417in}{0.779778in}}%
\pgfpathlineto{\pgfqpoint{2.769731in}{0.760988in}}%
\pgfpathlineto{\pgfqpoint{2.767389in}{0.756356in}}%
\pgfpathlineto{\pgfqpoint{2.765046in}{0.763287in}}%
\pgfpathlineto{\pgfqpoint{2.762703in}{0.782709in}}%
\pgfpathlineto{\pgfqpoint{2.755676in}{0.874957in}}%
\pgfpathlineto{\pgfqpoint{2.755676in}{0.853317in}}%
\pgfpathlineto{\pgfqpoint{2.760361in}{0.793640in}}%
\pgfpathlineto{\pgfqpoint{2.762703in}{0.766618in}}%
\pgfpathlineto{\pgfqpoint{2.765046in}{0.746393in}}%
\pgfpathlineto{\pgfqpoint{2.767389in}{0.737473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.755676in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767389in}{0.719394in}}%
\pgfpathlineto{\pgfqpoint{2.769731in}{0.720390in}}%
\pgfpathlineto{\pgfqpoint{2.776759in}{0.748993in}}%
\pgfpathlineto{\pgfqpoint{2.782124in}{0.763638in}}%
\pgfpathlineto{\pgfqpoint{2.785318in}{0.773808in}}%
\pgfpathlineto{\pgfqpoint{2.788472in}{0.789789in}}%
\pgfpathlineto{\pgfqpoint{2.790648in}{0.809403in}}%
\pgfpathlineto{\pgfqpoint{2.792797in}{0.844997in}}%
\pgfpathlineto{\pgfqpoint{2.794566in}{0.900931in}}%
\pgfpathlineto{\pgfqpoint{2.795980in}{0.987375in}}%
\pgfpathlineto{\pgfqpoint{2.796400in}{1.063649in}}%
\pgfpathlineto{\pgfqpoint{2.795986in}{1.139923in}}%
\pgfpathlineto{\pgfqpoint{2.794685in}{1.221282in}}%
\pgfpathlineto{\pgfqpoint{2.792916in}{1.277217in}}%
\pgfpathlineto{\pgfqpoint{2.790760in}{1.312811in}}%
\pgfpathlineto{\pgfqpoint{2.788529in}{1.333151in}}%
\pgfpathlineto{\pgfqpoint{2.785728in}{1.348406in}}%
\pgfpathlineto{\pgfqpoint{2.782982in}{1.358575in}}%
\pgfpathlineto{\pgfqpoint{2.776759in}{1.378297in}}%
\pgfpathlineto{\pgfqpoint{2.769731in}{1.408935in}}%
\pgfpathlineto{\pgfqpoint{2.767389in}{1.409386in}}%
\pgfpathlineto{\pgfqpoint{2.765046in}{1.397884in}}%
\pgfpathlineto{\pgfqpoint{2.760361in}{1.350877in}}%
\pgfpathlineto{\pgfqpoint{2.755676in}{1.293020in}}%
\pgfpathlineto{\pgfqpoint{2.755676in}{1.273982in}}%
\pgfpathlineto{\pgfqpoint{2.762703in}{1.363072in}}%
\pgfpathlineto{\pgfqpoint{2.765046in}{1.383019in}}%
\pgfpathlineto{\pgfqpoint{2.767389in}{1.392087in}}%
\pgfpathlineto{\pgfqpoint{2.769731in}{1.389010in}}%
\pgfpathlineto{\pgfqpoint{2.774417in}{1.367706in}}%
\pgfpathlineto{\pgfqpoint{2.783787in}{1.332234in}}%
\pgfpathlineto{\pgfqpoint{2.786933in}{1.312811in}}%
\pgfpathlineto{\pgfqpoint{2.788929in}{1.292471in}}%
\pgfpathlineto{\pgfqpoint{2.790946in}{1.256877in}}%
\pgfpathlineto{\pgfqpoint{2.792497in}{1.206027in}}%
\pgfpathlineto{\pgfqpoint{2.793584in}{1.134838in}}%
\pgfpathlineto{\pgfqpoint{2.793932in}{1.063649in}}%
\pgfpathlineto{\pgfqpoint{2.793507in}{0.987375in}}%
\pgfpathlineto{\pgfqpoint{2.792259in}{0.911101in}}%
\pgfpathlineto{\pgfqpoint{2.790604in}{0.860252in}}%
\pgfpathlineto{\pgfqpoint{2.788472in}{0.825462in}}%
\pgfpathlineto{\pgfqpoint{2.786130in}{0.804495in}}%
\pgfpathlineto{\pgfqpoint{2.783173in}{0.789063in}}%
\pgfpathlineto{\pgfqpoint{2.774417in}{0.760327in}}%
\pgfpathlineto{\pgfqpoint{2.769731in}{0.740756in}}%
\pgfpathlineto{\pgfqpoint{2.767389in}{0.737473in}}%
\pgfpathlineto{\pgfqpoint{2.765046in}{0.746393in}}%
\pgfpathlineto{\pgfqpoint{2.762703in}{0.766618in}}%
\pgfpathlineto{\pgfqpoint{2.755676in}{0.853317in}}%
\pgfpathlineto{\pgfqpoint{2.755676in}{0.834278in}}%
\pgfpathlineto{\pgfqpoint{2.760361in}{0.778370in}}%
\pgfpathlineto{\pgfqpoint{2.765046in}{0.730734in}}%
\pgfpathlineto{\pgfqpoint{2.767389in}{0.719394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.755676in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767389in}{0.702242in}}%
\pgfpathlineto{\pgfqpoint{2.769731in}{0.699690in}}%
\pgfpathlineto{\pgfqpoint{2.772074in}{0.708184in}}%
\pgfpathlineto{\pgfqpoint{2.776759in}{0.729080in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{0.735969in}}%
\pgfpathlineto{\pgfqpoint{2.786130in}{0.752083in}}%
\pgfpathlineto{\pgfqpoint{2.788211in}{0.758553in}}%
\pgfpathlineto{\pgfqpoint{2.790815in}{0.770998in}}%
\pgfpathlineto{\pgfqpoint{2.792962in}{0.789063in}}%
\pgfpathlineto{\pgfqpoint{2.794944in}{0.819572in}}%
\pgfpathlineto{\pgfqpoint{2.796852in}{0.875507in}}%
\pgfpathlineto{\pgfqpoint{2.798487in}{0.961951in}}%
\pgfpathlineto{\pgfqpoint{2.799158in}{1.038225in}}%
\pgfpathlineto{\pgfqpoint{2.798879in}{1.129753in}}%
\pgfpathlineto{\pgfqpoint{2.797512in}{1.221282in}}%
\pgfpathlineto{\pgfqpoint{2.795887in}{1.282301in}}%
\pgfpathlineto{\pgfqpoint{2.793482in}{1.328066in}}%
\pgfpathlineto{\pgfqpoint{2.791362in}{1.348406in}}%
\pgfpathlineto{\pgfqpoint{2.788559in}{1.363660in}}%
\pgfpathlineto{\pgfqpoint{2.786130in}{1.372028in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.390743in}}%
\pgfpathlineto{\pgfqpoint{2.776759in}{1.398703in}}%
\pgfpathlineto{\pgfqpoint{2.772074in}{1.421066in}}%
\pgfpathlineto{\pgfqpoint{2.769731in}{1.428960in}}%
\pgfpathlineto{\pgfqpoint{2.767389in}{1.425709in}}%
\pgfpathlineto{\pgfqpoint{2.765046in}{1.411629in}}%
\pgfpathlineto{\pgfqpoint{2.762703in}{1.389982in}}%
\pgfpathlineto{\pgfqpoint{2.755676in}{1.310051in}}%
\pgfpathlineto{\pgfqpoint{2.755676in}{1.293020in}}%
\pgfpathlineto{\pgfqpoint{2.762703in}{1.377062in}}%
\pgfpathlineto{\pgfqpoint{2.765046in}{1.397884in}}%
\pgfpathlineto{\pgfqpoint{2.767389in}{1.409386in}}%
\pgfpathlineto{\pgfqpoint{2.769731in}{1.408935in}}%
\pgfpathlineto{\pgfqpoint{2.776759in}{1.378297in}}%
\pgfpathlineto{\pgfqpoint{2.782982in}{1.358575in}}%
\pgfpathlineto{\pgfqpoint{2.785728in}{1.348406in}}%
\pgfpathlineto{\pgfqpoint{2.788529in}{1.333151in}}%
\pgfpathlineto{\pgfqpoint{2.791166in}{1.307726in}}%
\pgfpathlineto{\pgfqpoint{2.793331in}{1.267047in}}%
\pgfpathlineto{\pgfqpoint{2.795003in}{1.206027in}}%
\pgfpathlineto{\pgfqpoint{2.796134in}{1.124669in}}%
\pgfpathlineto{\pgfqpoint{2.796370in}{1.043310in}}%
\pgfpathlineto{\pgfqpoint{2.795796in}{0.972120in}}%
\pgfpathlineto{\pgfqpoint{2.794446in}{0.895846in}}%
\pgfpathlineto{\pgfqpoint{2.792797in}{0.844997in}}%
\pgfpathlineto{\pgfqpoint{2.790648in}{0.809403in}}%
\pgfpathlineto{\pgfqpoint{2.788472in}{0.789789in}}%
\pgfpathlineto{\pgfqpoint{2.785318in}{0.773808in}}%
\pgfpathlineto{\pgfqpoint{2.782124in}{0.763638in}}%
\pgfpathlineto{\pgfqpoint{2.776759in}{0.748993in}}%
\pgfpathlineto{\pgfqpoint{2.769731in}{0.720390in}}%
\pgfpathlineto{\pgfqpoint{2.767389in}{0.719394in}}%
\pgfpathlineto{\pgfqpoint{2.765046in}{0.730734in}}%
\pgfpathlineto{\pgfqpoint{2.762703in}{0.751876in}}%
\pgfpathlineto{\pgfqpoint{2.755676in}{0.834278in}}%
\pgfpathlineto{\pgfqpoint{2.755676in}{0.817248in}}%
\pgfpathlineto{\pgfqpoint{2.756808in}{0.804318in}}%
\pgfpathlineto{\pgfqpoint{2.762703in}{0.738320in}}%
\pgfpathlineto{\pgfqpoint{2.765046in}{0.716287in}}%
\pgfpathlineto{\pgfqpoint{2.767389in}{0.702242in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.755676in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.769731in}{0.678769in}}%
\pgfpathlineto{\pgfqpoint{2.772074in}{0.683839in}}%
\pgfpathlineto{\pgfqpoint{2.776729in}{0.707704in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{0.715524in}}%
\pgfpathlineto{\pgfqpoint{2.781445in}{0.720903in}}%
\pgfpathlineto{\pgfqpoint{2.788868in}{0.733129in}}%
\pgfpathlineto{\pgfqpoint{2.791055in}{0.738214in}}%
\pgfpathlineto{\pgfqpoint{2.793655in}{0.748383in}}%
\pgfpathlineto{\pgfqpoint{2.796216in}{0.768723in}}%
\pgfpathlineto{\pgfqpoint{2.798667in}{0.814488in}}%
\pgfpathlineto{\pgfqpoint{2.800613in}{0.890762in}}%
\pgfpathlineto{\pgfqpoint{2.801983in}{0.977205in}}%
\pgfpathlineto{\pgfqpoint{2.802419in}{1.058564in}}%
\pgfpathlineto{\pgfqpoint{2.801971in}{1.145008in}}%
\pgfpathlineto{\pgfqpoint{2.800552in}{1.236537in}}%
\pgfpathlineto{\pgfqpoint{2.798733in}{1.307726in}}%
\pgfpathlineto{\pgfqpoint{2.796252in}{1.353491in}}%
\pgfpathlineto{\pgfqpoint{2.793754in}{1.373830in}}%
\pgfpathlineto{\pgfqpoint{2.791388in}{1.384000in}}%
\pgfpathlineto{\pgfqpoint{2.788472in}{1.391541in}}%
\pgfpathlineto{\pgfqpoint{2.781445in}{1.405351in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.411721in}}%
\pgfpathlineto{\pgfqpoint{2.776759in}{1.420449in}}%
\pgfpathlineto{\pgfqpoint{2.772074in}{1.445011in}}%
\pgfpathlineto{\pgfqpoint{2.769731in}{1.448911in}}%
\pgfpathlineto{\pgfqpoint{2.767389in}{1.440824in}}%
\pgfpathlineto{\pgfqpoint{2.765046in}{1.424276in}}%
\pgfpathlineto{\pgfqpoint{2.762703in}{1.401900in}}%
\pgfpathlineto{\pgfqpoint{2.755676in}{1.325514in}}%
\pgfpathlineto{\pgfqpoint{2.755676in}{1.310051in}}%
\pgfpathlineto{\pgfqpoint{2.762703in}{1.389982in}}%
\pgfpathlineto{\pgfqpoint{2.765046in}{1.411629in}}%
\pgfpathlineto{\pgfqpoint{2.767389in}{1.425709in}}%
\pgfpathlineto{\pgfqpoint{2.769731in}{1.428960in}}%
\pgfpathlineto{\pgfqpoint{2.772074in}{1.421066in}}%
\pgfpathlineto{\pgfqpoint{2.776759in}{1.398703in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.390743in}}%
\pgfpathlineto{\pgfqpoint{2.786130in}{1.372028in}}%
\pgfpathlineto{\pgfqpoint{2.788559in}{1.363660in}}%
\pgfpathlineto{\pgfqpoint{2.791362in}{1.348406in}}%
\pgfpathlineto{\pgfqpoint{2.793482in}{1.328066in}}%
\pgfpathlineto{\pgfqpoint{2.795692in}{1.287386in}}%
\pgfpathlineto{\pgfqpoint{2.797304in}{1.231452in}}%
\pgfpathlineto{\pgfqpoint{2.798722in}{1.145008in}}%
\pgfpathlineto{\pgfqpoint{2.799198in}{1.063649in}}%
\pgfpathlineto{\pgfqpoint{2.798745in}{0.982290in}}%
\pgfpathlineto{\pgfqpoint{2.797209in}{0.890762in}}%
\pgfpathlineto{\pgfqpoint{2.795382in}{0.829742in}}%
\pgfpathlineto{\pgfqpoint{2.793392in}{0.794148in}}%
\pgfpathlineto{\pgfqpoint{2.791235in}{0.773808in}}%
\pgfpathlineto{\pgfqpoint{2.788472in}{0.759511in}}%
\pgfpathlineto{\pgfqpoint{2.786130in}{0.752083in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{0.735969in}}%
\pgfpathlineto{\pgfqpoint{2.776759in}{0.729080in}}%
\pgfpathlineto{\pgfqpoint{2.772074in}{0.708184in}}%
\pgfpathlineto{\pgfqpoint{2.769731in}{0.699690in}}%
\pgfpathlineto{\pgfqpoint{2.767389in}{0.702242in}}%
\pgfpathlineto{\pgfqpoint{2.765046in}{0.716287in}}%
\pgfpathlineto{\pgfqpoint{2.762703in}{0.738320in}}%
\pgfpathlineto{\pgfqpoint{2.755676in}{0.817248in}}%
\pgfpathlineto{\pgfqpoint{2.755676in}{0.801785in}}%
\pgfpathlineto{\pgfqpoint{2.762703in}{0.725895in}}%
\pgfpathlineto{\pgfqpoint{2.765046in}{0.703061in}}%
\pgfpathlineto{\pgfqpoint{2.767389in}{0.686374in}}%
\pgfpathlineto{\pgfqpoint{2.769731in}{0.678769in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.755676in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816584in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{2.826731in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{2.826342in}{0.443287in}}%
\pgfpathlineto{\pgfqpoint{2.825446in}{0.463627in}}%
\pgfpathlineto{\pgfqpoint{2.823612in}{0.482632in}}%
\pgfpathlineto{\pgfqpoint{2.821269in}{0.485679in}}%
\pgfpathlineto{\pgfqpoint{2.818927in}{0.476972in}}%
\pgfpathlineto{\pgfqpoint{2.816574in}{0.458542in}}%
\pgfpathlineto{\pgfqpoint{2.815265in}{0.433118in}}%
\pgfpathlineto{\pgfqpoint{2.814925in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{2.816584in}{0.412778in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.772074in}{0.654302in}}%
\pgfpathlineto{\pgfqpoint{2.773734in}{0.661940in}}%
\pgfpathlineto{\pgfqpoint{2.776759in}{0.682963in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{0.693169in}}%
\pgfpathlineto{\pgfqpoint{2.781445in}{0.699391in}}%
\pgfpathlineto{\pgfqpoint{2.783787in}{0.703241in}}%
\pgfpathlineto{\pgfqpoint{2.786130in}{0.705577in}}%
\pgfpathlineto{\pgfqpoint{2.793158in}{0.709212in}}%
\pgfpathlineto{\pgfqpoint{2.796226in}{0.712789in}}%
\pgfpathlineto{\pgfqpoint{2.797843in}{0.716729in}}%
\pgfpathlineto{\pgfqpoint{2.799249in}{0.722959in}}%
\pgfpathlineto{\pgfqpoint{2.801004in}{0.738214in}}%
\pgfpathlineto{\pgfqpoint{2.802789in}{0.778893in}}%
\pgfpathlineto{\pgfqpoint{2.804392in}{0.855167in}}%
\pgfpathlineto{\pgfqpoint{2.805874in}{0.956866in}}%
\pgfpathlineto{\pgfqpoint{2.806356in}{1.053479in}}%
\pgfpathlineto{\pgfqpoint{2.805892in}{1.155178in}}%
\pgfpathlineto{\pgfqpoint{2.804269in}{1.272132in}}%
\pgfpathlineto{\pgfqpoint{2.802737in}{1.343321in}}%
\pgfpathlineto{\pgfqpoint{2.800859in}{1.384000in}}%
\pgfpathlineto{\pgfqpoint{2.799080in}{1.399255in}}%
\pgfpathlineto{\pgfqpoint{2.797843in}{1.405043in}}%
\pgfpathlineto{\pgfqpoint{2.796290in}{1.409425in}}%
\pgfpathlineto{\pgfqpoint{2.793158in}{1.413995in}}%
\pgfpathlineto{\pgfqpoint{2.786130in}{1.419520in}}%
\pgfpathlineto{\pgfqpoint{2.783787in}{1.422652in}}%
\pgfpathlineto{\pgfqpoint{2.780651in}{1.429765in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.434634in}}%
\pgfpathlineto{\pgfqpoint{2.776924in}{1.445019in}}%
\pgfpathlineto{\pgfqpoint{2.774417in}{1.463107in}}%
\pgfpathlineto{\pgfqpoint{2.772074in}{1.472998in}}%
\pgfpathlineto{\pgfqpoint{2.769731in}{1.467234in}}%
\pgfpathlineto{\pgfqpoint{2.767389in}{1.454292in}}%
\pgfpathlineto{\pgfqpoint{2.765046in}{1.435754in}}%
\pgfpathlineto{\pgfqpoint{2.755676in}{1.339677in}}%
\pgfpathlineto{\pgfqpoint{2.755676in}{1.325514in}}%
\pgfpathlineto{\pgfqpoint{2.765046in}{1.424276in}}%
\pgfpathlineto{\pgfqpoint{2.767389in}{1.440824in}}%
\pgfpathlineto{\pgfqpoint{2.769731in}{1.448911in}}%
\pgfpathlineto{\pgfqpoint{2.772074in}{1.445011in}}%
\pgfpathlineto{\pgfqpoint{2.776759in}{1.420449in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.411721in}}%
\pgfpathlineto{\pgfqpoint{2.781445in}{1.405351in}}%
\pgfpathlineto{\pgfqpoint{2.788472in}{1.391541in}}%
\pgfpathlineto{\pgfqpoint{2.791388in}{1.384000in}}%
\pgfpathlineto{\pgfqpoint{2.793754in}{1.373830in}}%
\pgfpathlineto{\pgfqpoint{2.796252in}{1.353491in}}%
\pgfpathlineto{\pgfqpoint{2.798733in}{1.307726in}}%
\pgfpathlineto{\pgfqpoint{2.800552in}{1.236537in}}%
\pgfpathlineto{\pgfqpoint{2.801971in}{1.145008in}}%
\pgfpathlineto{\pgfqpoint{2.802419in}{1.058564in}}%
\pgfpathlineto{\pgfqpoint{2.801983in}{0.977205in}}%
\pgfpathlineto{\pgfqpoint{2.800613in}{0.890762in}}%
\pgfpathlineto{\pgfqpoint{2.798667in}{0.814488in}}%
\pgfpathlineto{\pgfqpoint{2.796216in}{0.768723in}}%
\pgfpathlineto{\pgfqpoint{2.793655in}{0.748383in}}%
\pgfpathlineto{\pgfqpoint{2.791055in}{0.738214in}}%
\pgfpathlineto{\pgfqpoint{2.788868in}{0.733129in}}%
\pgfpathlineto{\pgfqpoint{2.781445in}{0.720903in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{0.715524in}}%
\pgfpathlineto{\pgfqpoint{2.776729in}{0.707704in}}%
\pgfpathlineto{\pgfqpoint{2.772074in}{0.683839in}}%
\pgfpathlineto{\pgfqpoint{2.769731in}{0.678769in}}%
\pgfpathlineto{\pgfqpoint{2.767389in}{0.686374in}}%
\pgfpathlineto{\pgfqpoint{2.765046in}{0.703061in}}%
\pgfpathlineto{\pgfqpoint{2.755676in}{0.801785in}}%
\pgfpathlineto{\pgfqpoint{2.755676in}{0.787621in}}%
\pgfpathlineto{\pgfqpoint{2.765046in}{0.691140in}}%
\pgfpathlineto{\pgfqpoint{2.767389in}{0.672303in}}%
\pgfpathlineto{\pgfqpoint{2.769731in}{0.659424in}}%
\pgfpathlineto{\pgfqpoint{2.771226in}{0.656855in}}%
\pgfpathlineto{\pgfqpoint{2.772074in}{0.654302in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.821269in}{1.642692in}}%
\pgfpathlineto{\pgfqpoint{2.823612in}{1.645525in}}%
\pgfpathlineto{\pgfqpoint{2.825400in}{1.663671in}}%
\pgfpathlineto{\pgfqpoint{2.826327in}{1.684011in}}%
\pgfpathlineto{\pgfqpoint{2.826731in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{2.814925in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{2.815325in}{1.694181in}}%
\pgfpathlineto{\pgfqpoint{2.816584in}{1.670132in}}%
\pgfpathlineto{\pgfqpoint{2.818927in}{1.651588in}}%
\pgfpathlineto{\pgfqpoint{2.821269in}{1.642692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.755676in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.807213in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{2.814925in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{2.815265in}{0.433118in}}%
\pgfpathlineto{\pgfqpoint{2.816584in}{0.458695in}}%
\pgfpathlineto{\pgfqpoint{2.818927in}{0.476972in}}%
\pgfpathlineto{\pgfqpoint{2.821269in}{0.485679in}}%
\pgfpathlineto{\pgfqpoint{2.823612in}{0.482632in}}%
\pgfpathlineto{\pgfqpoint{2.825446in}{0.463627in}}%
\pgfpathlineto{\pgfqpoint{2.826342in}{0.443287in}}%
\pgfpathlineto{\pgfqpoint{2.826731in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{2.855848in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{2.855196in}{0.473797in}}%
\pgfpathlineto{\pgfqpoint{2.853099in}{0.534816in}}%
\pgfpathlineto{\pgfqpoint{2.850281in}{0.580581in}}%
\pgfpathlineto{\pgfqpoint{2.844904in}{0.641600in}}%
\pgfpathlineto{\pgfqpoint{2.840351in}{0.672109in}}%
\pgfpathlineto{\pgfqpoint{2.834871in}{0.697534in}}%
\pgfpathlineto{\pgfqpoint{2.830640in}{0.711429in}}%
\pgfpathlineto{\pgfqpoint{2.828070in}{0.717874in}}%
\pgfpathlineto{\pgfqpoint{2.821269in}{0.732069in}}%
\pgfpathlineto{\pgfqpoint{2.818927in}{0.738463in}}%
\pgfpathlineto{\pgfqpoint{2.817733in}{0.743298in}}%
\pgfpathlineto{\pgfqpoint{2.816584in}{0.748421in}}%
\pgfpathlineto{\pgfqpoint{2.815215in}{0.758553in}}%
\pgfpathlineto{\pgfqpoint{2.813537in}{0.778893in}}%
\pgfpathlineto{\pgfqpoint{2.812244in}{0.814488in}}%
\pgfpathlineto{\pgfqpoint{2.811706in}{0.860252in}}%
\pgfpathlineto{\pgfqpoint{2.811312in}{1.216197in}}%
\pgfpathlineto{\pgfqpoint{2.811899in}{1.316089in}}%
\pgfpathlineto{\pgfqpoint{2.812855in}{1.343321in}}%
\pgfpathlineto{\pgfqpoint{2.814241in}{1.365319in}}%
\pgfpathlineto{\pgfqpoint{2.816584in}{1.382386in}}%
\pgfpathlineto{\pgfqpoint{2.818927in}{1.391587in}}%
\pgfpathlineto{\pgfqpoint{2.821269in}{1.397590in}}%
\pgfpathlineto{\pgfqpoint{2.828297in}{1.411462in}}%
\pgfpathlineto{\pgfqpoint{2.830640in}{1.417104in}}%
\pgfpathlineto{\pgfqpoint{2.835325in}{1.432104in}}%
\pgfpathlineto{\pgfqpoint{2.840350in}{1.455189in}}%
\pgfpathlineto{\pgfqpoint{2.844968in}{1.485699in}}%
\pgfpathlineto{\pgfqpoint{2.850369in}{1.546718in}}%
\pgfpathlineto{\pgfqpoint{2.853168in}{1.592482in}}%
\pgfpathlineto{\pgfqpoint{2.855231in}{1.653502in}}%
\pgfpathlineto{\pgfqpoint{2.855848in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{2.826731in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{2.826327in}{1.684011in}}%
\pgfpathlineto{\pgfqpoint{2.825400in}{1.663671in}}%
\pgfpathlineto{\pgfqpoint{2.823612in}{1.645525in}}%
\pgfpathlineto{\pgfqpoint{2.821269in}{1.642692in}}%
\pgfpathlineto{\pgfqpoint{2.818927in}{1.651588in}}%
\pgfpathlineto{\pgfqpoint{2.816584in}{1.670132in}}%
\pgfpathlineto{\pgfqpoint{2.815325in}{1.694181in}}%
\pgfpathlineto{\pgfqpoint{2.814925in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{2.804924in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{2.805468in}{1.617907in}}%
\pgfpathlineto{\pgfqpoint{2.808203in}{1.536548in}}%
\pgfpathlineto{\pgfqpoint{2.807848in}{1.516208in}}%
\pgfpathlineto{\pgfqpoint{2.806341in}{1.500954in}}%
\pgfpathlineto{\pgfqpoint{2.801392in}{1.470444in}}%
\pgfpathlineto{\pgfqpoint{2.799022in}{1.460274in}}%
\pgfpathlineto{\pgfqpoint{2.795500in}{1.450517in}}%
\pgfpathlineto{\pgfqpoint{2.793158in}{1.446382in}}%
\pgfpathlineto{\pgfqpoint{2.790815in}{1.443814in}}%
\pgfpathlineto{\pgfqpoint{2.788472in}{1.442810in}}%
\pgfpathlineto{\pgfqpoint{2.786130in}{1.443580in}}%
\pgfpathlineto{\pgfqpoint{2.783787in}{1.446592in}}%
\pgfpathlineto{\pgfqpoint{2.780919in}{1.455189in}}%
\pgfpathlineto{\pgfqpoint{2.778742in}{1.470444in}}%
\pgfpathlineto{\pgfqpoint{2.778394in}{1.480614in}}%
\pgfpathlineto{\pgfqpoint{2.778744in}{1.495869in}}%
\pgfpathlineto{\pgfqpoint{2.776759in}{1.499052in}}%
\pgfpathlineto{\pgfqpoint{2.774417in}{1.496381in}}%
\pgfpathlineto{\pgfqpoint{2.772074in}{1.490524in}}%
\pgfpathlineto{\pgfqpoint{2.769731in}{1.480621in}}%
\pgfpathlineto{\pgfqpoint{2.767389in}{1.465639in}}%
\pgfpathlineto{\pgfqpoint{2.765046in}{1.446054in}}%
\pgfpathlineto{\pgfqpoint{2.755676in}{1.352738in}}%
\pgfpathlineto{\pgfqpoint{2.755676in}{1.339677in}}%
\pgfpathlineto{\pgfqpoint{2.765046in}{1.435754in}}%
\pgfpathlineto{\pgfqpoint{2.767389in}{1.454292in}}%
\pgfpathlineto{\pgfqpoint{2.769731in}{1.467234in}}%
\pgfpathlineto{\pgfqpoint{2.772074in}{1.472998in}}%
\pgfpathlineto{\pgfqpoint{2.774417in}{1.463107in}}%
\pgfpathlineto{\pgfqpoint{2.776924in}{1.445019in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.434634in}}%
\pgfpathlineto{\pgfqpoint{2.780651in}{1.429765in}}%
\pgfpathlineto{\pgfqpoint{2.783787in}{1.422652in}}%
\pgfpathlineto{\pgfqpoint{2.786130in}{1.419520in}}%
\pgfpathlineto{\pgfqpoint{2.793158in}{1.413995in}}%
\pgfpathlineto{\pgfqpoint{2.796290in}{1.409425in}}%
\pgfpathlineto{\pgfqpoint{2.797843in}{1.405043in}}%
\pgfpathlineto{\pgfqpoint{2.799080in}{1.399255in}}%
\pgfpathlineto{\pgfqpoint{2.800859in}{1.384000in}}%
\pgfpathlineto{\pgfqpoint{2.802737in}{1.343321in}}%
\pgfpathlineto{\pgfqpoint{2.804269in}{1.272132in}}%
\pgfpathlineto{\pgfqpoint{2.805892in}{1.155178in}}%
\pgfpathlineto{\pgfqpoint{2.806356in}{1.053479in}}%
\pgfpathlineto{\pgfqpoint{2.805874in}{0.956866in}}%
\pgfpathlineto{\pgfqpoint{2.804392in}{0.855167in}}%
\pgfpathlineto{\pgfqpoint{2.802789in}{0.778893in}}%
\pgfpathlineto{\pgfqpoint{2.801004in}{0.738214in}}%
\pgfpathlineto{\pgfqpoint{2.799249in}{0.722959in}}%
\pgfpathlineto{\pgfqpoint{2.797843in}{0.716729in}}%
\pgfpathlineto{\pgfqpoint{2.796226in}{0.712789in}}%
\pgfpathlineto{\pgfqpoint{2.793158in}{0.709212in}}%
\pgfpathlineto{\pgfqpoint{2.786130in}{0.705577in}}%
\pgfpathlineto{\pgfqpoint{2.783787in}{0.703241in}}%
\pgfpathlineto{\pgfqpoint{2.781445in}{0.699391in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{0.693169in}}%
\pgfpathlineto{\pgfqpoint{2.776759in}{0.682963in}}%
\pgfpathlineto{\pgfqpoint{2.773734in}{0.661940in}}%
\pgfpathlineto{\pgfqpoint{2.772074in}{0.654302in}}%
\pgfpathlineto{\pgfqpoint{2.771226in}{0.656855in}}%
\pgfpathlineto{\pgfqpoint{2.769731in}{0.659424in}}%
\pgfpathlineto{\pgfqpoint{2.767389in}{0.672303in}}%
\pgfpathlineto{\pgfqpoint{2.765046in}{0.691140in}}%
\pgfpathlineto{\pgfqpoint{2.755676in}{0.787621in}}%
\pgfpathlineto{\pgfqpoint{2.755676in}{0.774561in}}%
\pgfpathlineto{\pgfqpoint{2.765046in}{0.680534in}}%
\pgfpathlineto{\pgfqpoint{2.767389in}{0.660720in}}%
\pgfpathlineto{\pgfqpoint{2.769731in}{0.645868in}}%
\pgfpathlineto{\pgfqpoint{2.772074in}{0.636195in}}%
\pgfpathlineto{\pgfqpoint{2.774417in}{0.630659in}}%
\pgfpathlineto{\pgfqpoint{2.776759in}{0.628214in}}%
\pgfpathlineto{\pgfqpoint{2.778558in}{0.631430in}}%
\pgfpathlineto{\pgfqpoint{2.778201in}{0.646685in}}%
\pgfpathlineto{\pgfqpoint{2.778534in}{0.656855in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{0.662932in}}%
\pgfpathlineto{\pgfqpoint{2.780825in}{0.672109in}}%
\pgfpathlineto{\pgfqpoint{2.781445in}{0.674548in}}%
\pgfpathlineto{\pgfqpoint{2.783787in}{0.679811in}}%
\pgfpathlineto{\pgfqpoint{2.786130in}{0.682028in}}%
\pgfpathlineto{\pgfqpoint{2.788472in}{0.682126in}}%
\pgfpathlineto{\pgfqpoint{2.790815in}{0.680552in}}%
\pgfpathlineto{\pgfqpoint{2.793158in}{0.677492in}}%
\pgfpathlineto{\pgfqpoint{2.795853in}{0.672109in}}%
\pgfpathlineto{\pgfqpoint{2.797843in}{0.666567in}}%
\pgfpathlineto{\pgfqpoint{2.801511in}{0.651770in}}%
\pgfpathlineto{\pgfqpoint{2.805892in}{0.626345in}}%
\pgfpathlineto{\pgfqpoint{2.807452in}{0.611090in}}%
\pgfpathlineto{\pgfqpoint{2.807834in}{0.590750in}}%
\pgfpathlineto{\pgfqpoint{2.805247in}{0.509392in}}%
\pgfpathlineto{\pgfqpoint{2.804924in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{2.807213in}{0.412778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.755676in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.802528in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{2.804924in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{2.805247in}{0.509392in}}%
\pgfpathlineto{\pgfqpoint{2.807834in}{0.590750in}}%
\pgfpathlineto{\pgfqpoint{2.807687in}{0.606005in}}%
\pgfpathlineto{\pgfqpoint{2.806568in}{0.621260in}}%
\pgfpathlineto{\pgfqpoint{2.801511in}{0.651770in}}%
\pgfpathlineto{\pgfqpoint{2.797843in}{0.666567in}}%
\pgfpathlineto{\pgfqpoint{2.795853in}{0.672109in}}%
\pgfpathlineto{\pgfqpoint{2.793158in}{0.677492in}}%
\pgfpathlineto{\pgfqpoint{2.790815in}{0.680552in}}%
\pgfpathlineto{\pgfqpoint{2.788472in}{0.682126in}}%
\pgfpathlineto{\pgfqpoint{2.786130in}{0.682028in}}%
\pgfpathlineto{\pgfqpoint{2.783787in}{0.679811in}}%
\pgfpathlineto{\pgfqpoint{2.781445in}{0.674548in}}%
\pgfpathlineto{\pgfqpoint{2.780825in}{0.672109in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{0.662932in}}%
\pgfpathlineto{\pgfqpoint{2.778534in}{0.656855in}}%
\pgfpathlineto{\pgfqpoint{2.778201in}{0.646685in}}%
\pgfpathlineto{\pgfqpoint{2.778558in}{0.631430in}}%
\pgfpathlineto{\pgfqpoint{2.776759in}{0.628214in}}%
\pgfpathlineto{\pgfqpoint{2.774417in}{0.630659in}}%
\pgfpathlineto{\pgfqpoint{2.772074in}{0.636195in}}%
\pgfpathlineto{\pgfqpoint{2.769731in}{0.645868in}}%
\pgfpathlineto{\pgfqpoint{2.767389in}{0.660720in}}%
\pgfpathlineto{\pgfqpoint{2.765046in}{0.680534in}}%
\pgfpathlineto{\pgfqpoint{2.755676in}{0.774561in}}%
\pgfpathlineto{\pgfqpoint{2.755676in}{0.762471in}}%
\pgfpathlineto{\pgfqpoint{2.765046in}{0.671249in}}%
\pgfpathlineto{\pgfqpoint{2.767389in}{0.651676in}}%
\pgfpathlineto{\pgfqpoint{2.769731in}{0.638027in}}%
\pgfpathlineto{\pgfqpoint{2.772074in}{0.629259in}}%
\pgfpathlineto{\pgfqpoint{2.774417in}{0.623076in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{0.614365in}}%
\pgfpathlineto{\pgfqpoint{2.781445in}{0.611221in}}%
\pgfpathlineto{\pgfqpoint{2.783787in}{0.609321in}}%
\pgfpathlineto{\pgfqpoint{2.786130in}{0.609377in}}%
\pgfpathlineto{\pgfqpoint{2.787175in}{0.611090in}}%
\pgfpathlineto{\pgfqpoint{2.787617in}{0.616175in}}%
\pgfpathlineto{\pgfqpoint{2.784662in}{0.636515in}}%
\pgfpathlineto{\pgfqpoint{2.784561in}{0.646685in}}%
\pgfpathlineto{\pgfqpoint{2.786130in}{0.653547in}}%
\pgfpathlineto{\pgfqpoint{2.788472in}{0.655049in}}%
\pgfpathlineto{\pgfqpoint{2.790815in}{0.652878in}}%
\pgfpathlineto{\pgfqpoint{2.793158in}{0.647983in}}%
\pgfpathlineto{\pgfqpoint{2.796480in}{0.636515in}}%
\pgfpathlineto{\pgfqpoint{2.798317in}{0.626345in}}%
\pgfpathlineto{\pgfqpoint{2.798725in}{0.616175in}}%
\pgfpathlineto{\pgfqpoint{2.797156in}{0.595835in}}%
\pgfpathlineto{\pgfqpoint{2.797048in}{0.580581in}}%
\pgfpathlineto{\pgfqpoint{2.799827in}{0.499222in}}%
\pgfpathlineto{\pgfqpoint{2.800889in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{2.802528in}{0.412778in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.856409in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{4.161254in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{4.161254in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{2.855848in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{2.855231in}{1.653502in}}%
\pgfpathlineto{\pgfqpoint{2.853168in}{1.592482in}}%
\pgfpathlineto{\pgfqpoint{2.850369in}{1.546718in}}%
\pgfpathlineto{\pgfqpoint{2.844968in}{1.485699in}}%
\pgfpathlineto{\pgfqpoint{2.840350in}{1.455189in}}%
\pgfpathlineto{\pgfqpoint{2.835325in}{1.432104in}}%
\pgfpathlineto{\pgfqpoint{2.830640in}{1.417104in}}%
\pgfpathlineto{\pgfqpoint{2.828297in}{1.411462in}}%
\pgfpathlineto{\pgfqpoint{2.821269in}{1.397590in}}%
\pgfpathlineto{\pgfqpoint{2.818927in}{1.391587in}}%
\pgfpathlineto{\pgfqpoint{2.816584in}{1.382386in}}%
\pgfpathlineto{\pgfqpoint{2.814241in}{1.365319in}}%
\pgfpathlineto{\pgfqpoint{2.812855in}{1.343321in}}%
\pgfpathlineto{\pgfqpoint{2.811840in}{1.312811in}}%
\pgfpathlineto{\pgfqpoint{2.811316in}{1.200943in}}%
\pgfpathlineto{\pgfqpoint{2.811706in}{0.860252in}}%
\pgfpathlineto{\pgfqpoint{2.812244in}{0.814488in}}%
\pgfpathlineto{\pgfqpoint{2.813537in}{0.778893in}}%
\pgfpathlineto{\pgfqpoint{2.815215in}{0.758553in}}%
\pgfpathlineto{\pgfqpoint{2.816584in}{0.748421in}}%
\pgfpathlineto{\pgfqpoint{2.817733in}{0.743298in}}%
\pgfpathlineto{\pgfqpoint{2.818927in}{0.738463in}}%
\pgfpathlineto{\pgfqpoint{2.821269in}{0.732069in}}%
\pgfpathlineto{\pgfqpoint{2.828070in}{0.717874in}}%
\pgfpathlineto{\pgfqpoint{2.830640in}{0.711429in}}%
\pgfpathlineto{\pgfqpoint{2.834871in}{0.697534in}}%
\pgfpathlineto{\pgfqpoint{2.840351in}{0.672109in}}%
\pgfpathlineto{\pgfqpoint{2.844904in}{0.641600in}}%
\pgfpathlineto{\pgfqpoint{2.850281in}{0.580581in}}%
\pgfpathlineto{\pgfqpoint{2.852846in}{0.539901in}}%
\pgfpathlineto{\pgfqpoint{2.855080in}{0.478882in}}%
\pgfpathlineto{\pgfqpoint{2.855848in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{2.856409in}{0.412778in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.829387in}{0.911101in}}%
\pgfpathlineto{\pgfqpoint{2.828297in}{0.913697in}}%
\pgfpathlineto{\pgfqpoint{2.825955in}{0.924419in}}%
\pgfpathlineto{\pgfqpoint{2.824446in}{0.936526in}}%
\pgfpathlineto{\pgfqpoint{2.823413in}{0.946696in}}%
\pgfpathlineto{\pgfqpoint{2.821603in}{0.977205in}}%
\pgfpathlineto{\pgfqpoint{2.820240in}{1.033140in}}%
\pgfpathlineto{\pgfqpoint{2.820264in}{1.099244in}}%
\pgfpathlineto{\pgfqpoint{2.821269in}{1.145355in}}%
\pgfpathlineto{\pgfqpoint{2.823612in}{1.184834in}}%
\pgfpathlineto{\pgfqpoint{2.825955in}{1.203609in}}%
\pgfpathlineto{\pgfqpoint{2.828297in}{1.213743in}}%
\pgfpathlineto{\pgfqpoint{2.830640in}{1.218869in}}%
\pgfpathlineto{\pgfqpoint{2.832982in}{1.220462in}}%
\pgfpathlineto{\pgfqpoint{2.835325in}{1.219059in}}%
\pgfpathlineto{\pgfqpoint{2.836925in}{1.216197in}}%
\pgfpathlineto{\pgfqpoint{2.840010in}{1.207094in}}%
\pgfpathlineto{\pgfqpoint{2.843049in}{1.190773in}}%
\pgfpathlineto{\pgfqpoint{2.845461in}{1.170433in}}%
\pgfpathlineto{\pgfqpoint{2.847430in}{1.145008in}}%
\pgfpathlineto{\pgfqpoint{2.848872in}{1.114499in}}%
\pgfpathlineto{\pgfqpoint{2.849648in}{1.078904in}}%
\pgfpathlineto{\pgfqpoint{2.849596in}{1.043310in}}%
\pgfpathlineto{\pgfqpoint{2.848710in}{1.007715in}}%
\pgfpathlineto{\pgfqpoint{2.847140in}{0.977205in}}%
\pgfpathlineto{\pgfqpoint{2.845020in}{0.951781in}}%
\pgfpathlineto{\pgfqpoint{2.842395in}{0.931441in}}%
\pgfpathlineto{\pgfqpoint{2.839102in}{0.916186in}}%
\pgfpathlineto{\pgfqpoint{2.837668in}{0.911720in}}%
\pgfpathlineto{\pgfqpoint{2.835325in}{0.907468in}}%
\pgfpathlineto{\pgfqpoint{2.832982in}{0.906243in}}%
\pgfpathlineto{\pgfqpoint{2.830640in}{0.908139in}}%
\pgfpathlineto{\pgfqpoint{2.829387in}{0.911101in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.755749in}{1.353491in}}%
\pgfpathlineto{\pgfqpoint{2.765046in}{1.446054in}}%
\pgfpathlineto{\pgfqpoint{2.767389in}{1.465639in}}%
\pgfpathlineto{\pgfqpoint{2.769731in}{1.480621in}}%
\pgfpathlineto{\pgfqpoint{2.772074in}{1.490524in}}%
\pgfpathlineto{\pgfqpoint{2.774417in}{1.496381in}}%
\pgfpathlineto{\pgfqpoint{2.776759in}{1.499052in}}%
\pgfpathlineto{\pgfqpoint{2.778744in}{1.495869in}}%
\pgfpathlineto{\pgfqpoint{2.778394in}{1.480614in}}%
\pgfpathlineto{\pgfqpoint{2.778742in}{1.470444in}}%
\pgfpathlineto{\pgfqpoint{2.780919in}{1.455189in}}%
\pgfpathlineto{\pgfqpoint{2.783787in}{1.446592in}}%
\pgfpathlineto{\pgfqpoint{2.786130in}{1.443580in}}%
\pgfpathlineto{\pgfqpoint{2.788472in}{1.442810in}}%
\pgfpathlineto{\pgfqpoint{2.790815in}{1.443814in}}%
\pgfpathlineto{\pgfqpoint{2.793158in}{1.446382in}}%
\pgfpathlineto{\pgfqpoint{2.795500in}{1.450517in}}%
\pgfpathlineto{\pgfqpoint{2.799022in}{1.460274in}}%
\pgfpathlineto{\pgfqpoint{2.801392in}{1.470444in}}%
\pgfpathlineto{\pgfqpoint{2.806341in}{1.500954in}}%
\pgfpathlineto{\pgfqpoint{2.807848in}{1.516208in}}%
\pgfpathlineto{\pgfqpoint{2.808203in}{1.536548in}}%
\pgfpathlineto{\pgfqpoint{2.805468in}{1.617907in}}%
\pgfpathlineto{\pgfqpoint{2.804924in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{2.800889in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{2.800060in}{1.633162in}}%
\pgfpathlineto{\pgfqpoint{2.797763in}{1.546718in}}%
\pgfpathlineto{\pgfqpoint{2.798179in}{1.531463in}}%
\pgfpathlineto{\pgfqpoint{2.799461in}{1.511123in}}%
\pgfpathlineto{\pgfqpoint{2.798953in}{1.500954in}}%
\pgfpathlineto{\pgfqpoint{2.796023in}{1.485699in}}%
\pgfpathlineto{\pgfqpoint{2.793158in}{1.476501in}}%
\pgfpathlineto{\pgfqpoint{2.790815in}{1.471939in}}%
\pgfpathlineto{\pgfqpoint{2.788472in}{1.470161in}}%
\pgfpathlineto{\pgfqpoint{2.786130in}{1.472325in}}%
\pgfpathlineto{\pgfqpoint{2.784451in}{1.480614in}}%
\pgfpathlineto{\pgfqpoint{2.784612in}{1.490784in}}%
\pgfpathlineto{\pgfqpoint{2.787245in}{1.511123in}}%
\pgfpathlineto{\pgfqpoint{2.786565in}{1.516208in}}%
\pgfpathlineto{\pgfqpoint{2.786130in}{1.516989in}}%
\pgfpathlineto{\pgfqpoint{2.783787in}{1.517655in}}%
\pgfpathlineto{\pgfqpoint{2.781445in}{1.515910in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.512808in}}%
\pgfpathlineto{\pgfqpoint{2.774417in}{1.503895in}}%
\pgfpathlineto{\pgfqpoint{2.772074in}{1.497560in}}%
\pgfpathlineto{\pgfqpoint{2.769731in}{1.488472in}}%
\pgfpathlineto{\pgfqpoint{2.767389in}{1.474548in}}%
\pgfpathlineto{\pgfqpoint{2.765046in}{1.455182in}}%
\pgfpathlineto{\pgfqpoint{2.755676in}{1.364827in}}%
\pgfpathlineto{\pgfqpoint{2.755676in}{1.352738in}}%
\pgfpathlineto{\pgfqpoint{2.755749in}{1.353491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.755676in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.800186in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{2.800889in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{2.800328in}{0.473797in}}%
\pgfpathlineto{\pgfqpoint{2.799293in}{0.519561in}}%
\pgfpathlineto{\pgfqpoint{2.796955in}{0.585666in}}%
\pgfpathlineto{\pgfqpoint{2.797156in}{0.595835in}}%
\pgfpathlineto{\pgfqpoint{2.798725in}{0.616175in}}%
\pgfpathlineto{\pgfqpoint{2.798317in}{0.626345in}}%
\pgfpathlineto{\pgfqpoint{2.796480in}{0.636515in}}%
\pgfpathlineto{\pgfqpoint{2.793158in}{0.647983in}}%
\pgfpathlineto{\pgfqpoint{2.790815in}{0.652878in}}%
\pgfpathlineto{\pgfqpoint{2.788472in}{0.655049in}}%
\pgfpathlineto{\pgfqpoint{2.786130in}{0.653547in}}%
\pgfpathlineto{\pgfqpoint{2.784561in}{0.646685in}}%
\pgfpathlineto{\pgfqpoint{2.784662in}{0.636515in}}%
\pgfpathlineto{\pgfqpoint{2.787617in}{0.616175in}}%
\pgfpathlineto{\pgfqpoint{2.787175in}{0.611090in}}%
\pgfpathlineto{\pgfqpoint{2.786130in}{0.609377in}}%
\pgfpathlineto{\pgfqpoint{2.783787in}{0.609321in}}%
\pgfpathlineto{\pgfqpoint{2.781445in}{0.611221in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{0.614365in}}%
\pgfpathlineto{\pgfqpoint{2.774417in}{0.623076in}}%
\pgfpathlineto{\pgfqpoint{2.772074in}{0.629259in}}%
\pgfpathlineto{\pgfqpoint{2.769731in}{0.638027in}}%
\pgfpathlineto{\pgfqpoint{2.767389in}{0.651676in}}%
\pgfpathlineto{\pgfqpoint{2.755676in}{0.762471in}}%
\pgfpathlineto{\pgfqpoint{2.755676in}{0.751233in}}%
\pgfpathlineto{\pgfqpoint{2.765046in}{0.663309in}}%
\pgfpathlineto{\pgfqpoint{2.767389in}{0.645085in}}%
\pgfpathlineto{\pgfqpoint{2.769731in}{0.632776in}}%
\pgfpathlineto{\pgfqpoint{2.772074in}{0.624316in}}%
\pgfpathlineto{\pgfqpoint{2.782953in}{0.595835in}}%
\pgfpathlineto{\pgfqpoint{2.787723in}{0.580581in}}%
\pgfpathlineto{\pgfqpoint{2.789918in}{0.570411in}}%
\pgfpathlineto{\pgfqpoint{2.792182in}{0.555156in}}%
\pgfpathlineto{\pgfqpoint{2.794537in}{0.529731in}}%
\pgfpathlineto{\pgfqpoint{2.796437in}{0.494137in}}%
\pgfpathlineto{\pgfqpoint{2.797444in}{0.458542in}}%
\pgfpathlineto{\pgfqpoint{2.797875in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{2.800186in}{0.412778in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.830640in}{0.908139in}}%
\pgfpathlineto{\pgfqpoint{2.832982in}{0.906243in}}%
\pgfpathlineto{\pgfqpoint{2.835325in}{0.907468in}}%
\pgfpathlineto{\pgfqpoint{2.837668in}{0.911720in}}%
\pgfpathlineto{\pgfqpoint{2.840436in}{0.921271in}}%
\pgfpathlineto{\pgfqpoint{2.843841in}{0.941611in}}%
\pgfpathlineto{\pgfqpoint{2.846402in}{0.967036in}}%
\pgfpathlineto{\pgfqpoint{2.848036in}{0.992460in}}%
\pgfpathlineto{\pgfqpoint{2.849197in}{1.022970in}}%
\pgfpathlineto{\pgfqpoint{2.849695in}{1.053479in}}%
\pgfpathlineto{\pgfqpoint{2.849511in}{1.089074in}}%
\pgfpathlineto{\pgfqpoint{2.848688in}{1.119584in}}%
\pgfpathlineto{\pgfqpoint{2.847430in}{1.145008in}}%
\pgfpathlineto{\pgfqpoint{2.845461in}{1.170433in}}%
\pgfpathlineto{\pgfqpoint{2.843049in}{1.190773in}}%
\pgfpathlineto{\pgfqpoint{2.840010in}{1.207094in}}%
\pgfpathlineto{\pgfqpoint{2.836925in}{1.216197in}}%
\pgfpathlineto{\pgfqpoint{2.835325in}{1.219059in}}%
\pgfpathlineto{\pgfqpoint{2.832982in}{1.220462in}}%
\pgfpathlineto{\pgfqpoint{2.830640in}{1.218869in}}%
\pgfpathlineto{\pgfqpoint{2.828297in}{1.213743in}}%
\pgfpathlineto{\pgfqpoint{2.825955in}{1.203609in}}%
\pgfpathlineto{\pgfqpoint{2.823612in}{1.184834in}}%
\pgfpathlineto{\pgfqpoint{2.821269in}{1.145355in}}%
\pgfpathlineto{\pgfqpoint{2.820118in}{1.083989in}}%
\pgfpathlineto{\pgfqpoint{2.820553in}{1.012800in}}%
\pgfpathlineto{\pgfqpoint{2.821269in}{0.984494in}}%
\pgfpathlineto{\pgfqpoint{2.822420in}{0.961951in}}%
\pgfpathlineto{\pgfqpoint{2.823612in}{0.943986in}}%
\pgfpathlineto{\pgfqpoint{2.825955in}{0.924419in}}%
\pgfpathlineto{\pgfqpoint{2.828297in}{0.913697in}}%
\pgfpathlineto{\pgfqpoint{2.830640in}{0.908139in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.756087in}{1.368745in}}%
\pgfpathlineto{\pgfqpoint{2.767389in}{1.474548in}}%
\pgfpathlineto{\pgfqpoint{2.769731in}{1.488472in}}%
\pgfpathlineto{\pgfqpoint{2.772074in}{1.497560in}}%
\pgfpathlineto{\pgfqpoint{2.774417in}{1.503895in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.512808in}}%
\pgfpathlineto{\pgfqpoint{2.781445in}{1.515910in}}%
\pgfpathlineto{\pgfqpoint{2.783787in}{1.517655in}}%
\pgfpathlineto{\pgfqpoint{2.786130in}{1.516989in}}%
\pgfpathlineto{\pgfqpoint{2.786565in}{1.516208in}}%
\pgfpathlineto{\pgfqpoint{2.787245in}{1.511123in}}%
\pgfpathlineto{\pgfqpoint{2.784612in}{1.490784in}}%
\pgfpathlineto{\pgfqpoint{2.784451in}{1.480614in}}%
\pgfpathlineto{\pgfqpoint{2.786130in}{1.472325in}}%
\pgfpathlineto{\pgfqpoint{2.788472in}{1.470161in}}%
\pgfpathlineto{\pgfqpoint{2.790815in}{1.471939in}}%
\pgfpathlineto{\pgfqpoint{2.793158in}{1.476501in}}%
\pgfpathlineto{\pgfqpoint{2.796023in}{1.485699in}}%
\pgfpathlineto{\pgfqpoint{2.798953in}{1.500954in}}%
\pgfpathlineto{\pgfqpoint{2.799461in}{1.511123in}}%
\pgfpathlineto{\pgfqpoint{2.798179in}{1.531463in}}%
\pgfpathlineto{\pgfqpoint{2.797763in}{1.546718in}}%
\pgfpathlineto{\pgfqpoint{2.800060in}{1.633162in}}%
\pgfpathlineto{\pgfqpoint{2.800889in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{2.797875in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{2.797499in}{1.668756in}}%
\pgfpathlineto{\pgfqpoint{2.796345in}{1.628077in}}%
\pgfpathlineto{\pgfqpoint{2.794347in}{1.592482in}}%
\pgfpathlineto{\pgfqpoint{2.791776in}{1.567058in}}%
\pgfpathlineto{\pgfqpoint{2.790173in}{1.556888in}}%
\pgfpathlineto{\pgfqpoint{2.787952in}{1.546718in}}%
\pgfpathlineto{\pgfqpoint{2.784918in}{1.536548in}}%
\pgfpathlineto{\pgfqpoint{2.772074in}{1.502532in}}%
\pgfpathlineto{\pgfqpoint{2.769731in}{1.493845in}}%
\pgfpathlineto{\pgfqpoint{2.767389in}{1.481355in}}%
\pgfpathlineto{\pgfqpoint{2.765046in}{1.463010in}}%
\pgfpathlineto{\pgfqpoint{2.755676in}{1.376065in}}%
\pgfpathlineto{\pgfqpoint{2.755676in}{1.364827in}}%
\pgfpathlineto{\pgfqpoint{2.756087in}{1.368745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.755676in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.795500in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{2.797875in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{2.797229in}{0.468712in}}%
\pgfpathlineto{\pgfqpoint{2.795176in}{0.519561in}}%
\pgfpathlineto{\pgfqpoint{2.792182in}{0.555156in}}%
\pgfpathlineto{\pgfqpoint{2.789918in}{0.570411in}}%
\pgfpathlineto{\pgfqpoint{2.787723in}{0.580581in}}%
\pgfpathlineto{\pgfqpoint{2.782953in}{0.595835in}}%
\pgfpathlineto{\pgfqpoint{2.772074in}{0.624316in}}%
\pgfpathlineto{\pgfqpoint{2.769731in}{0.632776in}}%
\pgfpathlineto{\pgfqpoint{2.767389in}{0.645085in}}%
\pgfpathlineto{\pgfqpoint{2.765046in}{0.663309in}}%
\pgfpathlineto{\pgfqpoint{2.755676in}{0.751233in}}%
\pgfpathlineto{\pgfqpoint{2.755676in}{0.740754in}}%
\pgfpathlineto{\pgfqpoint{2.765046in}{0.656544in}}%
\pgfpathlineto{\pgfqpoint{2.767389in}{0.639974in}}%
\pgfpathlineto{\pgfqpoint{2.769731in}{0.628691in}}%
\pgfpathlineto{\pgfqpoint{2.772074in}{0.620021in}}%
\pgfpathlineto{\pgfqpoint{2.778006in}{0.600920in}}%
\pgfpathlineto{\pgfqpoint{2.783456in}{0.580581in}}%
\pgfpathlineto{\pgfqpoint{2.787507in}{0.560241in}}%
\pgfpathlineto{\pgfqpoint{2.789629in}{0.544986in}}%
\pgfpathlineto{\pgfqpoint{2.792059in}{0.519561in}}%
\pgfpathlineto{\pgfqpoint{2.793854in}{0.489052in}}%
\pgfpathlineto{\pgfqpoint{2.795007in}{0.453457in}}%
\pgfpathlineto{\pgfqpoint{2.795500in}{0.412778in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.755990in}{1.378915in}}%
\pgfpathlineto{\pgfqpoint{2.765046in}{1.463010in}}%
\pgfpathlineto{\pgfqpoint{2.767389in}{1.481355in}}%
\pgfpathlineto{\pgfqpoint{2.769731in}{1.493845in}}%
\pgfpathlineto{\pgfqpoint{2.774417in}{1.509447in}}%
\pgfpathlineto{\pgfqpoint{2.783069in}{1.531463in}}%
\pgfpathlineto{\pgfqpoint{2.786502in}{1.541633in}}%
\pgfpathlineto{\pgfqpoint{2.790173in}{1.556888in}}%
\pgfpathlineto{\pgfqpoint{2.792416in}{1.572143in}}%
\pgfpathlineto{\pgfqpoint{2.794711in}{1.597567in}}%
\pgfpathlineto{\pgfqpoint{2.796548in}{1.633162in}}%
\pgfpathlineto{\pgfqpoint{2.797499in}{1.668756in}}%
\pgfpathlineto{\pgfqpoint{2.797875in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{2.795426in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{2.795049in}{1.673841in}}%
\pgfpathlineto{\pgfqpoint{2.793941in}{1.638247in}}%
\pgfpathlineto{\pgfqpoint{2.792178in}{1.607737in}}%
\pgfpathlineto{\pgfqpoint{2.789771in}{1.582313in}}%
\pgfpathlineto{\pgfqpoint{2.787644in}{1.567058in}}%
\pgfpathlineto{\pgfqpoint{2.784761in}{1.551803in}}%
\pgfpathlineto{\pgfqpoint{2.780965in}{1.536548in}}%
\pgfpathlineto{\pgfqpoint{2.769731in}{1.498031in}}%
\pgfpathlineto{\pgfqpoint{2.767389in}{1.486577in}}%
\pgfpathlineto{\pgfqpoint{2.765046in}{1.469793in}}%
\pgfpathlineto{\pgfqpoint{2.755676in}{1.386545in}}%
\pgfpathlineto{\pgfqpoint{2.755676in}{1.376065in}}%
\pgfpathlineto{\pgfqpoint{2.755990in}{1.378915in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.755676in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.795417in}{0.417863in}}%
\pgfpathlineto{\pgfqpoint{2.795007in}{0.453457in}}%
\pgfpathlineto{\pgfqpoint{2.793854in}{0.489052in}}%
\pgfpathlineto{\pgfqpoint{2.792059in}{0.519561in}}%
\pgfpathlineto{\pgfqpoint{2.789629in}{0.544986in}}%
\pgfpathlineto{\pgfqpoint{2.787507in}{0.560241in}}%
\pgfpathlineto{\pgfqpoint{2.783456in}{0.580581in}}%
\pgfpathlineto{\pgfqpoint{2.778006in}{0.600920in}}%
\pgfpathlineto{\pgfqpoint{2.772074in}{0.620021in}}%
\pgfpathlineto{\pgfqpoint{2.769731in}{0.628691in}}%
\pgfpathlineto{\pgfqpoint{2.767389in}{0.639974in}}%
\pgfpathlineto{\pgfqpoint{2.765046in}{0.656544in}}%
\pgfpathlineto{\pgfqpoint{2.755676in}{0.740754in}}%
\pgfpathlineto{\pgfqpoint{2.755676in}{0.730970in}}%
\pgfpathlineto{\pgfqpoint{2.764938in}{0.651770in}}%
\pgfpathlineto{\pgfqpoint{2.767264in}{0.636515in}}%
\pgfpathlineto{\pgfqpoint{2.769731in}{0.625037in}}%
\pgfpathlineto{\pgfqpoint{2.776016in}{0.600920in}}%
\pgfpathlineto{\pgfqpoint{2.780767in}{0.580581in}}%
\pgfpathlineto{\pgfqpoint{2.784593in}{0.560241in}}%
\pgfpathlineto{\pgfqpoint{2.787421in}{0.539901in}}%
\pgfpathlineto{\pgfqpoint{2.789867in}{0.514476in}}%
\pgfpathlineto{\pgfqpoint{2.791732in}{0.483967in}}%
\pgfpathlineto{\pgfqpoint{2.792899in}{0.448372in}}%
\pgfpathlineto{\pgfqpoint{2.793274in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{2.795426in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{2.795417in}{0.417863in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.755970in}{1.389085in}}%
\pgfpathlineto{\pgfqpoint{2.765046in}{1.469793in}}%
\pgfpathlineto{\pgfqpoint{2.767389in}{1.486577in}}%
\pgfpathlineto{\pgfqpoint{2.769731in}{1.498031in}}%
\pgfpathlineto{\pgfqpoint{2.780965in}{1.536548in}}%
\pgfpathlineto{\pgfqpoint{2.784761in}{1.551803in}}%
\pgfpathlineto{\pgfqpoint{2.787644in}{1.567058in}}%
\pgfpathlineto{\pgfqpoint{2.789771in}{1.582313in}}%
\pgfpathlineto{\pgfqpoint{2.792178in}{1.607737in}}%
\pgfpathlineto{\pgfqpoint{2.793941in}{1.638247in}}%
\pgfpathlineto{\pgfqpoint{2.795049in}{1.673841in}}%
\pgfpathlineto{\pgfqpoint{2.795426in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{2.793274in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{2.792931in}{1.678926in}}%
\pgfpathlineto{\pgfqpoint{2.791800in}{1.643332in}}%
\pgfpathlineto{\pgfqpoint{2.789958in}{1.612822in}}%
\pgfpathlineto{\pgfqpoint{2.787522in}{1.587397in}}%
\pgfpathlineto{\pgfqpoint{2.784690in}{1.567058in}}%
\pgfpathlineto{\pgfqpoint{2.780842in}{1.546718in}}%
\pgfpathlineto{\pgfqpoint{2.767376in}{1.490784in}}%
\pgfpathlineto{\pgfqpoint{2.765044in}{1.475529in}}%
\pgfpathlineto{\pgfqpoint{2.755676in}{1.396328in}}%
\pgfpathlineto{\pgfqpoint{2.755676in}{1.386545in}}%
\pgfpathlineto{\pgfqpoint{2.755970in}{1.389085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.755676in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.793158in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{2.792899in}{0.448372in}}%
\pgfpathlineto{\pgfqpoint{2.791732in}{0.483967in}}%
\pgfpathlineto{\pgfqpoint{2.789867in}{0.514476in}}%
\pgfpathlineto{\pgfqpoint{2.787421in}{0.539901in}}%
\pgfpathlineto{\pgfqpoint{2.784593in}{0.560241in}}%
\pgfpathlineto{\pgfqpoint{2.780767in}{0.580581in}}%
\pgfpathlineto{\pgfqpoint{2.776016in}{0.600920in}}%
\pgfpathlineto{\pgfqpoint{2.769731in}{0.625037in}}%
\pgfpathlineto{\pgfqpoint{2.767264in}{0.636515in}}%
\pgfpathlineto{\pgfqpoint{2.764938in}{0.651770in}}%
\pgfpathlineto{\pgfqpoint{2.755676in}{0.730970in}}%
\pgfpathlineto{\pgfqpoint{2.755676in}{0.721822in}}%
\pgfpathlineto{\pgfqpoint{2.765046in}{0.646163in}}%
\pgfpathlineto{\pgfqpoint{2.767389in}{0.632320in}}%
\pgfpathlineto{\pgfqpoint{2.773403in}{0.606005in}}%
\pgfpathlineto{\pgfqpoint{2.779644in}{0.575496in}}%
\pgfpathlineto{\pgfqpoint{2.782274in}{0.560241in}}%
\pgfpathlineto{\pgfqpoint{2.785085in}{0.539901in}}%
\pgfpathlineto{\pgfqpoint{2.787632in}{0.514476in}}%
\pgfpathlineto{\pgfqpoint{2.789633in}{0.483967in}}%
\pgfpathlineto{\pgfqpoint{2.790896in}{0.448372in}}%
\pgfpathlineto{\pgfqpoint{2.791322in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{2.793158in}{0.412778in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.756033in}{1.399255in}}%
\pgfpathlineto{\pgfqpoint{2.765044in}{1.475529in}}%
\pgfpathlineto{\pgfqpoint{2.767376in}{1.490784in}}%
\pgfpathlineto{\pgfqpoint{2.780842in}{1.546718in}}%
\pgfpathlineto{\pgfqpoint{2.784690in}{1.567058in}}%
\pgfpathlineto{\pgfqpoint{2.787522in}{1.587397in}}%
\pgfpathlineto{\pgfqpoint{2.789958in}{1.612822in}}%
\pgfpathlineto{\pgfqpoint{2.791800in}{1.643332in}}%
\pgfpathlineto{\pgfqpoint{2.792931in}{1.678926in}}%
\pgfpathlineto{\pgfqpoint{2.793274in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{2.791322in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{2.790926in}{1.678926in}}%
\pgfpathlineto{\pgfqpoint{2.789690in}{1.643332in}}%
\pgfpathlineto{\pgfqpoint{2.787705in}{1.612822in}}%
\pgfpathlineto{\pgfqpoint{2.785164in}{1.587397in}}%
\pgfpathlineto{\pgfqpoint{2.782351in}{1.567058in}}%
\pgfpathlineto{\pgfqpoint{2.779725in}{1.551803in}}%
\pgfpathlineto{\pgfqpoint{2.773514in}{1.521293in}}%
\pgfpathlineto{\pgfqpoint{2.767389in}{1.494316in}}%
\pgfpathlineto{\pgfqpoint{2.765084in}{1.480614in}}%
\pgfpathlineto{\pgfqpoint{2.755676in}{1.405476in}}%
\pgfpathlineto{\pgfqpoint{2.755676in}{1.396328in}}%
\pgfpathlineto{\pgfqpoint{2.756033in}{1.399255in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.755676in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790815in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{2.791322in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{2.791181in}{0.433118in}}%
\pgfpathlineto{\pgfqpoint{2.789876in}{0.478882in}}%
\pgfpathlineto{\pgfqpoint{2.787632in}{0.514476in}}%
\pgfpathlineto{\pgfqpoint{2.785085in}{0.539901in}}%
\pgfpathlineto{\pgfqpoint{2.782274in}{0.560241in}}%
\pgfpathlineto{\pgfqpoint{2.779644in}{0.575496in}}%
\pgfpathlineto{\pgfqpoint{2.773403in}{0.606005in}}%
\pgfpathlineto{\pgfqpoint{2.767389in}{0.632320in}}%
\pgfpathlineto{\pgfqpoint{2.765046in}{0.646163in}}%
\pgfpathlineto{\pgfqpoint{2.755676in}{0.721822in}}%
\pgfpathlineto{\pgfqpoint{2.755676in}{0.713268in}}%
\pgfpathlineto{\pgfqpoint{2.765046in}{0.642107in}}%
\pgfpathlineto{\pgfqpoint{2.773259in}{0.600920in}}%
\pgfpathlineto{\pgfqpoint{2.777867in}{0.575496in}}%
\pgfpathlineto{\pgfqpoint{2.783041in}{0.539901in}}%
\pgfpathlineto{\pgfqpoint{2.785614in}{0.514476in}}%
\pgfpathlineto{\pgfqpoint{2.787698in}{0.483967in}}%
\pgfpathlineto{\pgfqpoint{2.789052in}{0.448372in}}%
\pgfpathlineto{\pgfqpoint{2.789491in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{2.790815in}{0.412778in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.756185in}{1.409425in}}%
\pgfpathlineto{\pgfqpoint{2.765084in}{1.480614in}}%
\pgfpathlineto{\pgfqpoint{2.767389in}{1.494316in}}%
\pgfpathlineto{\pgfqpoint{2.773514in}{1.521293in}}%
\pgfpathlineto{\pgfqpoint{2.779725in}{1.551803in}}%
\pgfpathlineto{\pgfqpoint{2.782351in}{1.567058in}}%
\pgfpathlineto{\pgfqpoint{2.785164in}{1.587397in}}%
\pgfpathlineto{\pgfqpoint{2.787705in}{1.612822in}}%
\pgfpathlineto{\pgfqpoint{2.789690in}{1.643332in}}%
\pgfpathlineto{\pgfqpoint{2.790926in}{1.678926in}}%
\pgfpathlineto{\pgfqpoint{2.791322in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{2.789491in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{2.789078in}{1.678926in}}%
\pgfpathlineto{\pgfqpoint{2.787746in}{1.643332in}}%
\pgfpathlineto{\pgfqpoint{2.785675in}{1.612822in}}%
\pgfpathlineto{\pgfqpoint{2.783107in}{1.587397in}}%
\pgfpathlineto{\pgfqpoint{2.777949in}{1.551803in}}%
\pgfpathlineto{\pgfqpoint{2.773371in}{1.526378in}}%
\pgfpathlineto{\pgfqpoint{2.765046in}{1.484430in}}%
\pgfpathlineto{\pgfqpoint{2.755676in}{1.414031in}}%
\pgfpathlineto{\pgfqpoint{2.755676in}{1.405476in}}%
\pgfpathlineto{\pgfqpoint{2.756185in}{1.409425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.755676in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232815,0.732247,0.459277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.788472in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{2.789491in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{2.788580in}{0.463627in}}%
\pgfpathlineto{\pgfqpoint{2.786779in}{0.499222in}}%
\pgfpathlineto{\pgfqpoint{2.784167in}{0.529731in}}%
\pgfpathlineto{\pgfqpoint{2.781036in}{0.555156in}}%
\pgfpathlineto{\pgfqpoint{2.777867in}{0.575496in}}%
\pgfpathlineto{\pgfqpoint{2.773259in}{0.600920in}}%
\pgfpathlineto{\pgfqpoint{2.765046in}{0.642107in}}%
\pgfpathlineto{\pgfqpoint{2.755676in}{0.713268in}}%
\pgfpathlineto{\pgfqpoint{2.755676in}{0.705302in}}%
\pgfpathlineto{\pgfqpoint{2.763781in}{0.646685in}}%
\pgfpathlineto{\pgfqpoint{2.771305in}{0.606005in}}%
\pgfpathlineto{\pgfqpoint{2.775516in}{0.580581in}}%
\pgfpathlineto{\pgfqpoint{2.779963in}{0.550071in}}%
\pgfpathlineto{\pgfqpoint{2.782331in}{0.529731in}}%
\pgfpathlineto{\pgfqpoint{2.784584in}{0.504307in}}%
\pgfpathlineto{\pgfqpoint{2.785878in}{0.483967in}}%
\pgfpathlineto{\pgfqpoint{2.787294in}{0.448372in}}%
\pgfpathlineto{\pgfqpoint{2.787744in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{2.788472in}{0.412778in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.755739in}{1.414510in}}%
\pgfpathlineto{\pgfqpoint{2.765046in}{1.484430in}}%
\pgfpathlineto{\pgfqpoint{2.773371in}{1.526378in}}%
\pgfpathlineto{\pgfqpoint{2.777949in}{1.551803in}}%
\pgfpathlineto{\pgfqpoint{2.783107in}{1.587397in}}%
\pgfpathlineto{\pgfqpoint{2.785675in}{1.612822in}}%
\pgfpathlineto{\pgfqpoint{2.787746in}{1.643332in}}%
\pgfpathlineto{\pgfqpoint{2.789078in}{1.678926in}}%
\pgfpathlineto{\pgfqpoint{2.789491in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{2.787744in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{2.787433in}{1.684011in}}%
\pgfpathlineto{\pgfqpoint{2.786427in}{1.653502in}}%
\pgfpathlineto{\pgfqpoint{2.784637in}{1.622992in}}%
\pgfpathlineto{\pgfqpoint{2.781838in}{1.592482in}}%
\pgfpathlineto{\pgfqpoint{2.775611in}{1.546718in}}%
\pgfpathlineto{\pgfqpoint{2.770527in}{1.516208in}}%
\pgfpathlineto{\pgfqpoint{2.763882in}{1.480614in}}%
\pgfpathlineto{\pgfqpoint{2.755676in}{1.421996in}}%
\pgfpathlineto{\pgfqpoint{2.755676in}{1.414031in}}%
\pgfpathlineto{\pgfqpoint{2.755739in}{1.414510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.755676in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786130in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{2.787744in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{2.786996in}{0.458542in}}%
\pgfpathlineto{\pgfqpoint{2.785287in}{0.494137in}}%
\pgfpathlineto{\pgfqpoint{2.782331in}{0.529731in}}%
\pgfpathlineto{\pgfqpoint{2.777858in}{0.565326in}}%
\pgfpathlineto{\pgfqpoint{2.771305in}{0.606005in}}%
\pgfpathlineto{\pgfqpoint{2.764552in}{0.641600in}}%
\pgfpathlineto{\pgfqpoint{2.755676in}{0.705302in}}%
\pgfpathlineto{\pgfqpoint{2.755676in}{0.697824in}}%
\pgfpathlineto{\pgfqpoint{2.763988in}{0.641600in}}%
\pgfpathlineto{\pgfqpoint{2.771223in}{0.600920in}}%
\pgfpathlineto{\pgfqpoint{2.775664in}{0.570411in}}%
\pgfpathlineto{\pgfqpoint{2.780094in}{0.534816in}}%
\pgfpathlineto{\pgfqpoint{2.782462in}{0.509392in}}%
\pgfpathlineto{\pgfqpoint{2.784438in}{0.478882in}}%
\pgfpathlineto{\pgfqpoint{2.785599in}{0.448372in}}%
\pgfpathlineto{\pgfqpoint{2.786130in}{0.412778in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.756055in}{1.424680in}}%
\pgfpathlineto{\pgfqpoint{2.764656in}{1.485699in}}%
\pgfpathlineto{\pgfqpoint{2.770527in}{1.516208in}}%
\pgfpathlineto{\pgfqpoint{2.775611in}{1.546718in}}%
\pgfpathlineto{\pgfqpoint{2.781838in}{1.592482in}}%
\pgfpathlineto{\pgfqpoint{2.784637in}{1.622992in}}%
\pgfpathlineto{\pgfqpoint{2.786427in}{1.653502in}}%
\pgfpathlineto{\pgfqpoint{2.787433in}{1.684011in}}%
\pgfpathlineto{\pgfqpoint{2.787744in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{2.786057in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{2.785738in}{1.684011in}}%
\pgfpathlineto{\pgfqpoint{2.784722in}{1.653502in}}%
\pgfpathlineto{\pgfqpoint{2.782902in}{1.622992in}}%
\pgfpathlineto{\pgfqpoint{2.780157in}{1.592482in}}%
\pgfpathlineto{\pgfqpoint{2.775754in}{1.556888in}}%
\pgfpathlineto{\pgfqpoint{2.771333in}{1.526378in}}%
\pgfpathlineto{\pgfqpoint{2.764088in}{1.485699in}}%
\pgfpathlineto{\pgfqpoint{2.755676in}{1.429475in}}%
\pgfpathlineto{\pgfqpoint{2.755676in}{1.421996in}}%
\pgfpathlineto{\pgfqpoint{2.756055in}{1.424680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.755676in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786046in}{0.417863in}}%
\pgfpathlineto{\pgfqpoint{2.785599in}{0.448372in}}%
\pgfpathlineto{\pgfqpoint{2.784438in}{0.478882in}}%
\pgfpathlineto{\pgfqpoint{2.782462in}{0.509392in}}%
\pgfpathlineto{\pgfqpoint{2.780094in}{0.534816in}}%
\pgfpathlineto{\pgfqpoint{2.775664in}{0.570411in}}%
\pgfpathlineto{\pgfqpoint{2.771223in}{0.600920in}}%
\pgfpathlineto{\pgfqpoint{2.763988in}{0.641600in}}%
\pgfpathlineto{\pgfqpoint{2.755676in}{0.697824in}}%
\pgfpathlineto{\pgfqpoint{2.755676in}{0.690892in}}%
\pgfpathlineto{\pgfqpoint{2.762586in}{0.646685in}}%
\pgfpathlineto{\pgfqpoint{2.768097in}{0.616175in}}%
\pgfpathlineto{\pgfqpoint{2.770348in}{0.600920in}}%
\pgfpathlineto{\pgfqpoint{2.778509in}{0.534816in}}%
\pgfpathlineto{\pgfqpoint{2.780816in}{0.509392in}}%
\pgfpathlineto{\pgfqpoint{2.782789in}{0.478882in}}%
\pgfpathlineto{\pgfqpoint{2.784084in}{0.443287in}}%
\pgfpathlineto{\pgfqpoint{2.784434in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{2.786057in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{2.786046in}{0.417863in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.755718in}{1.429765in}}%
\pgfpathlineto{\pgfqpoint{2.764088in}{1.485699in}}%
\pgfpathlineto{\pgfqpoint{2.771333in}{1.526378in}}%
\pgfpathlineto{\pgfqpoint{2.775754in}{1.556888in}}%
\pgfpathlineto{\pgfqpoint{2.780157in}{1.592482in}}%
\pgfpathlineto{\pgfqpoint{2.782902in}{1.622992in}}%
\pgfpathlineto{\pgfqpoint{2.784722in}{1.653502in}}%
\pgfpathlineto{\pgfqpoint{2.785738in}{1.684011in}}%
\pgfpathlineto{\pgfqpoint{2.786057in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{2.784434in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{2.784101in}{1.684011in}}%
\pgfpathlineto{\pgfqpoint{2.782824in}{1.648417in}}%
\pgfpathlineto{\pgfqpoint{2.780866in}{1.617907in}}%
\pgfpathlineto{\pgfqpoint{2.778051in}{1.587397in}}%
\pgfpathlineto{\pgfqpoint{2.770469in}{1.526378in}}%
\pgfpathlineto{\pgfqpoint{2.755676in}{1.436406in}}%
\pgfpathlineto{\pgfqpoint{2.755676in}{1.429475in}}%
\pgfpathlineto{\pgfqpoint{2.755718in}{1.429765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.755676in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.319809,0.770914,0.411152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.783787in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{2.784434in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{2.784393in}{0.422948in}}%
\pgfpathlineto{\pgfqpoint{2.783260in}{0.468712in}}%
\pgfpathlineto{\pgfqpoint{2.781197in}{0.504307in}}%
\pgfpathlineto{\pgfqpoint{2.778509in}{0.534816in}}%
\pgfpathlineto{\pgfqpoint{2.775639in}{0.560241in}}%
\pgfpathlineto{\pgfqpoint{2.768902in}{0.611090in}}%
\pgfpathlineto{\pgfqpoint{2.763423in}{0.641600in}}%
\pgfpathlineto{\pgfqpoint{2.755676in}{0.690892in}}%
\pgfpathlineto{\pgfqpoint{2.755676in}{0.684424in}}%
\pgfpathlineto{\pgfqpoint{2.768230in}{0.611090in}}%
\pgfpathlineto{\pgfqpoint{2.776000in}{0.544986in}}%
\pgfpathlineto{\pgfqpoint{2.778423in}{0.519561in}}%
\pgfpathlineto{\pgfqpoint{2.780628in}{0.489052in}}%
\pgfpathlineto{\pgfqpoint{2.782216in}{0.453457in}}%
\pgfpathlineto{\pgfqpoint{2.782835in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{2.783787in}{0.412778in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.756230in}{1.439934in}}%
\pgfpathlineto{\pgfqpoint{2.763519in}{1.485699in}}%
\pgfpathlineto{\pgfqpoint{2.769010in}{1.516208in}}%
\pgfpathlineto{\pgfqpoint{2.778051in}{1.587397in}}%
\pgfpathlineto{\pgfqpoint{2.780866in}{1.617907in}}%
\pgfpathlineto{\pgfqpoint{2.782824in}{1.648417in}}%
\pgfpathlineto{\pgfqpoint{2.784101in}{1.684011in}}%
\pgfpathlineto{\pgfqpoint{2.784434in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{2.782835in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{2.782380in}{1.678926in}}%
\pgfpathlineto{\pgfqpoint{2.781216in}{1.648417in}}%
\pgfpathlineto{\pgfqpoint{2.779290in}{1.617907in}}%
\pgfpathlineto{\pgfqpoint{2.776078in}{1.582313in}}%
\pgfpathlineto{\pgfqpoint{2.768340in}{1.516208in}}%
\pgfpathlineto{\pgfqpoint{2.755676in}{1.442875in}}%
\pgfpathlineto{\pgfqpoint{2.755676in}{1.436406in}}%
\pgfpathlineto{\pgfqpoint{2.756230in}{1.439934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.755676in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.352360,0.783011,0.392636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.781445in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{2.782835in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{2.782050in}{0.458542in}}%
\pgfpathlineto{\pgfqpoint{2.780317in}{0.494137in}}%
\pgfpathlineto{\pgfqpoint{2.777514in}{0.529731in}}%
\pgfpathlineto{\pgfqpoint{2.773183in}{0.570411in}}%
\pgfpathlineto{\pgfqpoint{2.768230in}{0.611090in}}%
\pgfpathlineto{\pgfqpoint{2.755676in}{0.684424in}}%
\pgfpathlineto{\pgfqpoint{2.755676in}{0.678397in}}%
\pgfpathlineto{\pgfqpoint{2.766067in}{0.621260in}}%
\pgfpathlineto{\pgfqpoint{2.767557in}{0.611090in}}%
\pgfpathlineto{\pgfqpoint{2.775152in}{0.539901in}}%
\pgfpathlineto{\pgfqpoint{2.777737in}{0.509392in}}%
\pgfpathlineto{\pgfqpoint{2.779622in}{0.478882in}}%
\pgfpathlineto{\pgfqpoint{2.780784in}{0.448372in}}%
\pgfpathlineto{\pgfqpoint{2.781445in}{0.412778in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.756027in}{1.445019in}}%
\pgfpathlineto{\pgfqpoint{2.768340in}{1.516208in}}%
\pgfpathlineto{\pgfqpoint{2.776078in}{1.582313in}}%
\pgfpathlineto{\pgfqpoint{2.779290in}{1.617907in}}%
\pgfpathlineto{\pgfqpoint{2.781216in}{1.648417in}}%
\pgfpathlineto{\pgfqpoint{2.782380in}{1.678926in}}%
\pgfpathlineto{\pgfqpoint{2.782835in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{2.781255in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{2.780803in}{1.678926in}}%
\pgfpathlineto{\pgfqpoint{2.779395in}{1.643332in}}%
\pgfpathlineto{\pgfqpoint{2.777409in}{1.612822in}}%
\pgfpathlineto{\pgfqpoint{2.773749in}{1.572143in}}%
\pgfpathlineto{\pgfqpoint{2.767670in}{1.516208in}}%
\pgfpathlineto{\pgfqpoint{2.766166in}{1.506039in}}%
\pgfpathlineto{\pgfqpoint{2.755676in}{1.448901in}}%
\pgfpathlineto{\pgfqpoint{2.755676in}{1.442875in}}%
\pgfpathlineto{\pgfqpoint{2.756027in}{1.445019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.755676in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386433,0.794644,0.372886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.781244in}{0.417863in}}%
\pgfpathlineto{\pgfqpoint{2.780640in}{0.453457in}}%
\pgfpathlineto{\pgfqpoint{2.779355in}{0.483967in}}%
\pgfpathlineto{\pgfqpoint{2.777348in}{0.514476in}}%
\pgfpathlineto{\pgfqpoint{2.773656in}{0.555156in}}%
\pgfpathlineto{\pgfqpoint{2.766857in}{0.616175in}}%
\pgfpathlineto{\pgfqpoint{2.755676in}{0.678397in}}%
\pgfpathlineto{\pgfqpoint{2.755676in}{0.672806in}}%
\pgfpathlineto{\pgfqpoint{2.766284in}{0.616175in}}%
\pgfpathlineto{\pgfqpoint{2.772950in}{0.550071in}}%
\pgfpathlineto{\pgfqpoint{2.775910in}{0.514476in}}%
\pgfpathlineto{\pgfqpoint{2.778091in}{0.478882in}}%
\pgfpathlineto{\pgfqpoint{2.779348in}{0.443287in}}%
\pgfpathlineto{\pgfqpoint{2.779693in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{2.781255in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{2.781244in}{0.417863in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.755882in}{1.450104in}}%
\pgfpathlineto{\pgfqpoint{2.766957in}{1.511123in}}%
\pgfpathlineto{\pgfqpoint{2.770578in}{1.541633in}}%
\pgfpathlineto{\pgfqpoint{2.775235in}{1.587397in}}%
\pgfpathlineto{\pgfqpoint{2.778155in}{1.622992in}}%
\pgfpathlineto{\pgfqpoint{2.779901in}{1.653502in}}%
\pgfpathlineto{\pgfqpoint{2.780924in}{1.684011in}}%
\pgfpathlineto{\pgfqpoint{2.781255in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{2.779693in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{2.779244in}{1.678926in}}%
\pgfpathlineto{\pgfqpoint{2.777607in}{1.638247in}}%
\pgfpathlineto{\pgfqpoint{2.775205in}{1.602652in}}%
\pgfpathlineto{\pgfqpoint{2.770682in}{1.551803in}}%
\pgfpathlineto{\pgfqpoint{2.766381in}{1.511123in}}%
\pgfpathlineto{\pgfqpoint{2.755676in}{1.454493in}}%
\pgfpathlineto{\pgfqpoint{2.755676in}{1.448901in}}%
\pgfpathlineto{\pgfqpoint{2.755882in}{1.450104in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.755676in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.779102in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{2.779693in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{2.779604in}{0.428033in}}%
\pgfpathlineto{\pgfqpoint{2.778327in}{0.473797in}}%
\pgfpathlineto{\pgfqpoint{2.776272in}{0.509392in}}%
\pgfpathlineto{\pgfqpoint{2.773409in}{0.544986in}}%
\pgfpathlineto{\pgfqpoint{2.766284in}{0.616175in}}%
\pgfpathlineto{\pgfqpoint{2.755676in}{0.672806in}}%
\pgfpathlineto{\pgfqpoint{2.755676in}{0.667638in}}%
\pgfpathlineto{\pgfqpoint{2.764960in}{0.621260in}}%
\pgfpathlineto{\pgfqpoint{2.768312in}{0.590750in}}%
\pgfpathlineto{\pgfqpoint{2.773023in}{0.534816in}}%
\pgfpathlineto{\pgfqpoint{2.775502in}{0.499222in}}%
\pgfpathlineto{\pgfqpoint{2.777543in}{0.453457in}}%
\pgfpathlineto{\pgfqpoint{2.778136in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{0.412778in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.755801in}{1.455189in}}%
\pgfpathlineto{\pgfqpoint{2.766381in}{1.511123in}}%
\pgfpathlineto{\pgfqpoint{2.773048in}{1.577228in}}%
\pgfpathlineto{\pgfqpoint{2.775976in}{1.612822in}}%
\pgfpathlineto{\pgfqpoint{2.778131in}{1.648417in}}%
\pgfpathlineto{\pgfqpoint{2.779365in}{1.684011in}}%
\pgfpathlineto{\pgfqpoint{2.779693in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{2.778136in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{2.777568in}{1.673841in}}%
\pgfpathlineto{\pgfqpoint{2.775852in}{1.633162in}}%
\pgfpathlineto{\pgfqpoint{2.773113in}{1.592482in}}%
\pgfpathlineto{\pgfqpoint{2.767957in}{1.531463in}}%
\pgfpathlineto{\pgfqpoint{2.765056in}{1.506039in}}%
\pgfpathlineto{\pgfqpoint{2.755676in}{1.459661in}}%
\pgfpathlineto{\pgfqpoint{2.755676in}{1.454493in}}%
\pgfpathlineto{\pgfqpoint{2.755801in}{1.455189in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.755676in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.776759in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{2.778136in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{2.777212in}{0.463627in}}%
\pgfpathlineto{\pgfqpoint{2.775188in}{0.504307in}}%
\pgfpathlineto{\pgfqpoint{2.771369in}{0.555156in}}%
\pgfpathlineto{\pgfqpoint{2.765712in}{0.616175in}}%
\pgfpathlineto{\pgfqpoint{2.762703in}{0.633539in}}%
\pgfpathlineto{\pgfqpoint{2.755676in}{0.667638in}}%
\pgfpathlineto{\pgfqpoint{2.755676in}{0.662874in}}%
\pgfpathlineto{\pgfqpoint{2.762703in}{0.630703in}}%
\pgfpathlineto{\pgfqpoint{2.764390in}{0.621260in}}%
\pgfpathlineto{\pgfqpoint{2.765729in}{0.611090in}}%
\pgfpathlineto{\pgfqpoint{2.767534in}{0.590750in}}%
\pgfpathlineto{\pgfqpoint{2.772501in}{0.524646in}}%
\pgfpathlineto{\pgfqpoint{2.774616in}{0.489052in}}%
\pgfpathlineto{\pgfqpoint{2.776012in}{0.453457in}}%
\pgfpathlineto{\pgfqpoint{2.776759in}{0.412778in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.755793in}{1.460274in}}%
\pgfpathlineto{\pgfqpoint{2.765056in}{1.506039in}}%
\pgfpathlineto{\pgfqpoint{2.768419in}{1.536548in}}%
\pgfpathlineto{\pgfqpoint{2.773113in}{1.592482in}}%
\pgfpathlineto{\pgfqpoint{2.775852in}{1.633162in}}%
\pgfpathlineto{\pgfqpoint{2.777568in}{1.673841in}}%
\pgfpathlineto{\pgfqpoint{2.778136in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{2.776582in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{2.776040in}{1.673841in}}%
\pgfpathlineto{\pgfqpoint{2.774411in}{1.633162in}}%
\pgfpathlineto{\pgfqpoint{2.771166in}{1.582313in}}%
\pgfpathlineto{\pgfqpoint{2.766783in}{1.526378in}}%
\pgfpathlineto{\pgfqpoint{2.764480in}{1.506039in}}%
\pgfpathlineto{\pgfqpoint{2.762703in}{1.496182in}}%
\pgfpathlineto{\pgfqpoint{2.755676in}{1.464424in}}%
\pgfpathlineto{\pgfqpoint{2.755676in}{1.459661in}}%
\pgfpathlineto{\pgfqpoint{2.755793in}{1.460274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.755676in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.496615,0.826376,0.306377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.776572in}{0.417863in}}%
\pgfpathlineto{\pgfqpoint{2.775863in}{0.458542in}}%
\pgfpathlineto{\pgfqpoint{2.774078in}{0.499222in}}%
\pgfpathlineto{\pgfqpoint{2.771068in}{0.544986in}}%
\pgfpathlineto{\pgfqpoint{2.766684in}{0.600920in}}%
\pgfpathlineto{\pgfqpoint{2.765139in}{0.616175in}}%
\pgfpathlineto{\pgfqpoint{2.763520in}{0.626345in}}%
\pgfpathlineto{\pgfqpoint{2.755676in}{0.662874in}}%
\pgfpathlineto{\pgfqpoint{2.755676in}{0.658487in}}%
\pgfpathlineto{\pgfqpoint{2.762977in}{0.626345in}}%
\pgfpathlineto{\pgfqpoint{2.764535in}{0.616175in}}%
\pgfpathlineto{\pgfqpoint{2.766006in}{0.600920in}}%
\pgfpathlineto{\pgfqpoint{2.770294in}{0.539901in}}%
\pgfpathlineto{\pgfqpoint{2.772952in}{0.494137in}}%
\pgfpathlineto{\pgfqpoint{2.774489in}{0.453457in}}%
\pgfpathlineto{\pgfqpoint{2.775031in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{2.776582in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{2.776572in}{0.417863in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.755866in}{1.465359in}}%
\pgfpathlineto{\pgfqpoint{2.762703in}{1.496182in}}%
\pgfpathlineto{\pgfqpoint{2.764480in}{1.506039in}}%
\pgfpathlineto{\pgfqpoint{2.765821in}{1.516208in}}%
\pgfpathlineto{\pgfqpoint{2.767642in}{1.536548in}}%
\pgfpathlineto{\pgfqpoint{2.772588in}{1.602652in}}%
\pgfpathlineto{\pgfqpoint{2.774673in}{1.638247in}}%
\pgfpathlineto{\pgfqpoint{2.776168in}{1.678926in}}%
\pgfpathlineto{\pgfqpoint{2.776582in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{2.775031in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{2.774520in}{1.673841in}}%
\pgfpathlineto{\pgfqpoint{2.773016in}{1.633162in}}%
\pgfpathlineto{\pgfqpoint{2.770392in}{1.587397in}}%
\pgfpathlineto{\pgfqpoint{2.765681in}{1.521293in}}%
\pgfpathlineto{\pgfqpoint{2.763052in}{1.500954in}}%
\pgfpathlineto{\pgfqpoint{2.755676in}{1.468811in}}%
\pgfpathlineto{\pgfqpoint{2.755676in}{1.464424in}}%
\pgfpathlineto{\pgfqpoint{2.755866in}{1.465359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.755676in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535621,0.835785,0.281908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774417in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{2.775031in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{2.774891in}{0.433118in}}%
\pgfpathlineto{\pgfqpoint{2.773422in}{0.483967in}}%
\pgfpathlineto{\pgfqpoint{2.770946in}{0.529731in}}%
\pgfpathlineto{\pgfqpoint{2.766396in}{0.595835in}}%
\pgfpathlineto{\pgfqpoint{2.765125in}{0.611090in}}%
\pgfpathlineto{\pgfqpoint{2.762977in}{0.626345in}}%
\pgfpathlineto{\pgfqpoint{2.755676in}{0.658487in}}%
\pgfpathlineto{\pgfqpoint{2.755676in}{0.654434in}}%
\pgfpathlineto{\pgfqpoint{2.762703in}{0.624618in}}%
\pgfpathlineto{\pgfqpoint{2.765046in}{0.604662in}}%
\pgfpathlineto{\pgfqpoint{2.771095in}{0.504307in}}%
\pgfpathlineto{\pgfqpoint{2.772847in}{0.458542in}}%
\pgfpathlineto{\pgfqpoint{2.773479in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{2.774417in}{0.412778in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.756032in}{1.470444in}}%
\pgfpathlineto{\pgfqpoint{2.763052in}{1.500954in}}%
\pgfpathlineto{\pgfqpoint{2.764625in}{1.511123in}}%
\pgfpathlineto{\pgfqpoint{2.766100in}{1.526378in}}%
\pgfpathlineto{\pgfqpoint{2.770392in}{1.587397in}}%
\pgfpathlineto{\pgfqpoint{2.773016in}{1.633162in}}%
\pgfpathlineto{\pgfqpoint{2.774520in}{1.673841in}}%
\pgfpathlineto{\pgfqpoint{2.775031in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{2.773479in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{2.773011in}{1.673841in}}%
\pgfpathlineto{\pgfqpoint{2.771632in}{1.633162in}}%
\pgfpathlineto{\pgfqpoint{2.768676in}{1.577228in}}%
\pgfpathlineto{\pgfqpoint{2.765046in}{1.521423in}}%
\pgfpathlineto{\pgfqpoint{2.762703in}{1.502239in}}%
\pgfpathlineto{\pgfqpoint{2.755676in}{1.472865in}}%
\pgfpathlineto{\pgfqpoint{2.755676in}{1.468811in}}%
\pgfpathlineto{\pgfqpoint{2.756032in}{1.470444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.755676in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575563,0.844566,0.256415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.772074in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{2.773479in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{2.772374in}{0.473797in}}%
\pgfpathlineto{\pgfqpoint{2.770039in}{0.524646in}}%
\pgfpathlineto{\pgfqpoint{2.765680in}{0.595835in}}%
\pgfpathlineto{\pgfqpoint{2.764474in}{0.611090in}}%
\pgfpathlineto{\pgfqpoint{2.762703in}{0.624618in}}%
\pgfpathlineto{\pgfqpoint{2.755676in}{0.654434in}}%
\pgfpathlineto{\pgfqpoint{2.755676in}{0.650658in}}%
\pgfpathlineto{\pgfqpoint{2.760361in}{0.632734in}}%
\pgfpathlineto{\pgfqpoint{2.762678in}{0.621260in}}%
\pgfpathlineto{\pgfqpoint{2.764952in}{0.595835in}}%
\pgfpathlineto{\pgfqpoint{2.770197in}{0.494137in}}%
\pgfpathlineto{\pgfqpoint{2.771465in}{0.453457in}}%
\pgfpathlineto{\pgfqpoint{2.772074in}{0.412778in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.756303in}{1.475529in}}%
\pgfpathlineto{\pgfqpoint{2.762703in}{1.502239in}}%
\pgfpathlineto{\pgfqpoint{2.764007in}{1.511123in}}%
\pgfpathlineto{\pgfqpoint{2.765417in}{1.526378in}}%
\pgfpathlineto{\pgfqpoint{2.768975in}{1.582313in}}%
\pgfpathlineto{\pgfqpoint{2.771632in}{1.633162in}}%
\pgfpathlineto{\pgfqpoint{2.773011in}{1.673841in}}%
\pgfpathlineto{\pgfqpoint{2.773479in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{2.771926in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{2.771501in}{1.673841in}}%
\pgfpathlineto{\pgfqpoint{2.770267in}{1.633162in}}%
\pgfpathlineto{\pgfqpoint{2.767905in}{1.582313in}}%
\pgfpathlineto{\pgfqpoint{2.764693in}{1.526378in}}%
\pgfpathlineto{\pgfqpoint{2.762703in}{1.505758in}}%
\pgfpathlineto{\pgfqpoint{2.760361in}{1.494316in}}%
\pgfpathlineto{\pgfqpoint{2.755676in}{1.476641in}}%
\pgfpathlineto{\pgfqpoint{2.755676in}{1.472865in}}%
\pgfpathlineto{\pgfqpoint{2.756303in}{1.475529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.755676in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.616293,0.852709,0.230052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771917in}{0.417863in}}%
\pgfpathlineto{\pgfqpoint{2.771465in}{0.453457in}}%
\pgfpathlineto{\pgfqpoint{2.770197in}{0.494137in}}%
\pgfpathlineto{\pgfqpoint{2.764602in}{0.600920in}}%
\pgfpathlineto{\pgfqpoint{2.762678in}{0.621260in}}%
\pgfpathlineto{\pgfqpoint{2.760361in}{0.632734in}}%
\pgfpathlineto{\pgfqpoint{2.755676in}{0.650658in}}%
\pgfpathlineto{\pgfqpoint{2.755676in}{0.647146in}}%
\pgfpathlineto{\pgfqpoint{2.760361in}{0.629667in}}%
\pgfpathlineto{\pgfqpoint{2.761969in}{0.621260in}}%
\pgfpathlineto{\pgfqpoint{2.763841in}{0.600920in}}%
\pgfpathlineto{\pgfqpoint{2.768819in}{0.494137in}}%
\pgfpathlineto{\pgfqpoint{2.769952in}{0.453457in}}%
\pgfpathlineto{\pgfqpoint{2.770361in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{2.771926in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{2.771917in}{0.417863in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.756692in}{1.480614in}}%
\pgfpathlineto{\pgfqpoint{2.760361in}{1.494316in}}%
\pgfpathlineto{\pgfqpoint{2.762703in}{1.505758in}}%
\pgfpathlineto{\pgfqpoint{2.765049in}{1.531463in}}%
\pgfpathlineto{\pgfqpoint{2.768166in}{1.587397in}}%
\pgfpathlineto{\pgfqpoint{2.770460in}{1.638247in}}%
\pgfpathlineto{\pgfqpoint{2.771602in}{1.678926in}}%
\pgfpathlineto{\pgfqpoint{2.771926in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{2.770361in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{2.769990in}{1.673841in}}%
\pgfpathlineto{\pgfqpoint{2.768890in}{1.633162in}}%
\pgfpathlineto{\pgfqpoint{2.766805in}{1.582313in}}%
\pgfpathlineto{\pgfqpoint{2.763597in}{1.521293in}}%
\pgfpathlineto{\pgfqpoint{2.762040in}{1.506039in}}%
\pgfpathlineto{\pgfqpoint{2.760361in}{1.497381in}}%
\pgfpathlineto{\pgfqpoint{2.755676in}{1.480152in}}%
\pgfpathlineto{\pgfqpoint{2.755676in}{1.476641in}}%
\pgfpathlineto{\pgfqpoint{2.756692in}{1.480614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.755676in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657642,0.860219,0.203082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.769731in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{2.770361in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{2.770298in}{0.428033in}}%
\pgfpathlineto{\pgfqpoint{2.769160in}{0.483967in}}%
\pgfpathlineto{\pgfqpoint{2.767389in}{0.530352in}}%
\pgfpathlineto{\pgfqpoint{2.763841in}{0.600920in}}%
\pgfpathlineto{\pgfqpoint{2.761969in}{0.621260in}}%
\pgfpathlineto{\pgfqpoint{2.760361in}{0.629667in}}%
\pgfpathlineto{\pgfqpoint{2.755676in}{0.647146in}}%
\pgfpathlineto{\pgfqpoint{2.755676in}{0.643926in}}%
\pgfpathlineto{\pgfqpoint{2.760389in}{0.626345in}}%
\pgfpathlineto{\pgfqpoint{2.761939in}{0.616175in}}%
\pgfpathlineto{\pgfqpoint{2.762812in}{0.606005in}}%
\pgfpathlineto{\pgfqpoint{2.767389in}{0.495685in}}%
\pgfpathlineto{\pgfqpoint{2.768397in}{0.453457in}}%
\pgfpathlineto{\pgfqpoint{2.768757in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{2.769731in}{0.412778in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.755794in}{1.480614in}}%
\pgfpathlineto{\pgfqpoint{2.760361in}{1.497381in}}%
\pgfpathlineto{\pgfqpoint{2.762040in}{1.506039in}}%
\pgfpathlineto{\pgfqpoint{2.763922in}{1.526378in}}%
\pgfpathlineto{\pgfqpoint{2.767280in}{1.592482in}}%
\pgfpathlineto{\pgfqpoint{2.768890in}{1.633162in}}%
\pgfpathlineto{\pgfqpoint{2.769990in}{1.673841in}}%
\pgfpathlineto{\pgfqpoint{2.770361in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{2.768757in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{2.768435in}{1.673841in}}%
\pgfpathlineto{\pgfqpoint{2.767389in}{1.629254in}}%
\pgfpathlineto{\pgfqpoint{2.765046in}{1.566418in}}%
\pgfpathlineto{\pgfqpoint{2.762877in}{1.521293in}}%
\pgfpathlineto{\pgfqpoint{2.762008in}{1.511123in}}%
\pgfpathlineto{\pgfqpoint{2.760437in}{1.500954in}}%
\pgfpathlineto{\pgfqpoint{2.755676in}{1.483373in}}%
\pgfpathlineto{\pgfqpoint{2.755676in}{1.480152in}}%
\pgfpathlineto{\pgfqpoint{2.755794in}{1.480614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.755676in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.699415,0.867117,0.175971}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767389in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{2.768757in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{2.768098in}{0.468712in}}%
\pgfpathlineto{\pgfqpoint{2.766177in}{0.529731in}}%
\pgfpathlineto{\pgfqpoint{2.763081in}{0.600920in}}%
\pgfpathlineto{\pgfqpoint{2.761939in}{0.616175in}}%
\pgfpathlineto{\pgfqpoint{2.760389in}{0.626345in}}%
\pgfpathlineto{\pgfqpoint{2.755676in}{0.643926in}}%
\pgfpathlineto{\pgfqpoint{2.755676in}{0.640809in}}%
\pgfpathlineto{\pgfqpoint{2.758325in}{0.631430in}}%
\pgfpathlineto{\pgfqpoint{2.760552in}{0.621260in}}%
\pgfpathlineto{\pgfqpoint{2.762223in}{0.600920in}}%
\pgfpathlineto{\pgfqpoint{2.765671in}{0.504307in}}%
\pgfpathlineto{\pgfqpoint{2.766781in}{0.453457in}}%
\pgfpathlineto{\pgfqpoint{2.767103in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{2.767389in}{0.412778in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.756319in}{1.485699in}}%
\pgfpathlineto{\pgfqpoint{2.760437in}{1.500954in}}%
\pgfpathlineto{\pgfqpoint{2.762008in}{1.511123in}}%
\pgfpathlineto{\pgfqpoint{2.762877in}{1.521293in}}%
\pgfpathlineto{\pgfqpoint{2.765046in}{1.566418in}}%
\pgfpathlineto{\pgfqpoint{2.767389in}{1.629254in}}%
\pgfpathlineto{\pgfqpoint{2.768435in}{1.673841in}}%
\pgfpathlineto{\pgfqpoint{2.768757in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{2.767103in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{2.766819in}{1.673841in}}%
\pgfpathlineto{\pgfqpoint{2.765877in}{1.628077in}}%
\pgfpathlineto{\pgfqpoint{2.762296in}{1.526378in}}%
\pgfpathlineto{\pgfqpoint{2.760599in}{1.506039in}}%
\pgfpathlineto{\pgfqpoint{2.758357in}{1.495869in}}%
\pgfpathlineto{\pgfqpoint{2.755676in}{1.486489in}}%
\pgfpathlineto{\pgfqpoint{2.755676in}{1.483373in}}%
\pgfpathlineto{\pgfqpoint{2.756319in}{1.485699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.755676in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767095in}{0.417863in}}%
\pgfpathlineto{\pgfqpoint{2.765808in}{0.499222in}}%
\pgfpathlineto{\pgfqpoint{2.762223in}{0.600920in}}%
\pgfpathlineto{\pgfqpoint{2.760552in}{0.621260in}}%
\pgfpathlineto{\pgfqpoint{2.758325in}{0.631430in}}%
\pgfpathlineto{\pgfqpoint{2.755676in}{0.640809in}}%
\pgfpathlineto{\pgfqpoint{2.755676in}{0.637856in}}%
\pgfpathlineto{\pgfqpoint{2.759727in}{0.621260in}}%
\pgfpathlineto{\pgfqpoint{2.760404in}{0.616175in}}%
\pgfpathlineto{\pgfqpoint{2.761269in}{0.600920in}}%
\pgfpathlineto{\pgfqpoint{2.764452in}{0.489052in}}%
\pgfpathlineto{\pgfqpoint{2.765307in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{2.767103in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{2.767095in}{0.417863in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.756928in}{1.490784in}}%
\pgfpathlineto{\pgfqpoint{2.760599in}{1.506039in}}%
\pgfpathlineto{\pgfqpoint{2.761677in}{1.516208in}}%
\pgfpathlineto{\pgfqpoint{2.762703in}{1.534763in}}%
\pgfpathlineto{\pgfqpoint{2.766131in}{1.638247in}}%
\pgfpathlineto{\pgfqpoint{2.767103in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{2.765307in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{2.764407in}{1.633162in}}%
\pgfpathlineto{\pgfqpoint{2.761106in}{1.521293in}}%
\pgfpathlineto{\pgfqpoint{2.759771in}{1.506039in}}%
\pgfpathlineto{\pgfqpoint{2.755676in}{1.489442in}}%
\pgfpathlineto{\pgfqpoint{2.755676in}{1.486489in}}%
\pgfpathlineto{\pgfqpoint{2.756928in}{1.490784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.755676in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.783315,0.879285,0.125405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.765046in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{2.765207in}{0.438202in}}%
\pgfpathlineto{\pgfqpoint{2.764557in}{0.483967in}}%
\pgfpathlineto{\pgfqpoint{2.761269in}{0.600920in}}%
\pgfpathlineto{\pgfqpoint{2.760404in}{0.616175in}}%
\pgfpathlineto{\pgfqpoint{2.759727in}{0.621260in}}%
\pgfpathlineto{\pgfqpoint{2.755676in}{0.637856in}}%
\pgfpathlineto{\pgfqpoint{2.755676in}{0.634905in}}%
\pgfpathlineto{\pgfqpoint{2.758858in}{0.621260in}}%
\pgfpathlineto{\pgfqpoint{2.760131in}{0.606005in}}%
\pgfpathlineto{\pgfqpoint{2.762589in}{0.494137in}}%
\pgfpathlineto{\pgfqpoint{2.763274in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{2.765046in}{0.412778in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.756067in}{1.490784in}}%
\pgfpathlineto{\pgfqpoint{2.759771in}{1.506039in}}%
\pgfpathlineto{\pgfqpoint{2.760447in}{1.511123in}}%
\pgfpathlineto{\pgfqpoint{2.761326in}{1.526378in}}%
\pgfpathlineto{\pgfqpoint{2.764515in}{1.638247in}}%
\pgfpathlineto{\pgfqpoint{2.765307in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{2.763274in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{2.762645in}{1.633162in}}%
\pgfpathlineto{\pgfqpoint{2.760175in}{1.521293in}}%
\pgfpathlineto{\pgfqpoint{2.758889in}{1.506039in}}%
\pgfpathlineto{\pgfqpoint{2.755676in}{1.492394in}}%
\pgfpathlineto{\pgfqpoint{2.755676in}{1.489442in}}%
\pgfpathlineto{\pgfqpoint{2.756067in}{1.490784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.755676in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.824940,0.884720,0.106217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.762703in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{2.763274in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{2.762809in}{0.478882in}}%
\pgfpathlineto{\pgfqpoint{2.760310in}{0.600920in}}%
\pgfpathlineto{\pgfqpoint{2.759884in}{0.611090in}}%
\pgfpathlineto{\pgfqpoint{2.758858in}{0.621260in}}%
\pgfpathlineto{\pgfqpoint{2.755676in}{0.634905in}}%
\pgfpathlineto{\pgfqpoint{2.755676in}{0.631955in}}%
\pgfpathlineto{\pgfqpoint{2.757990in}{0.621260in}}%
\pgfpathlineto{\pgfqpoint{2.759113in}{0.606005in}}%
\pgfpathlineto{\pgfqpoint{2.760570in}{0.504307in}}%
\pgfpathlineto{\pgfqpoint{2.761112in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{2.762703in}{0.412778in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.756675in}{1.495869in}}%
\pgfpathlineto{\pgfqpoint{2.757938in}{1.500954in}}%
\pgfpathlineto{\pgfqpoint{2.759531in}{1.511123in}}%
\pgfpathlineto{\pgfqpoint{2.760356in}{1.526378in}}%
\pgfpathlineto{\pgfqpoint{2.762645in}{1.633162in}}%
\pgfpathlineto{\pgfqpoint{2.763274in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{2.761112in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{2.760611in}{1.622992in}}%
\pgfpathlineto{\pgfqpoint{2.759143in}{1.521293in}}%
\pgfpathlineto{\pgfqpoint{2.758008in}{1.506039in}}%
\pgfpathlineto{\pgfqpoint{2.755676in}{1.495343in}}%
\pgfpathlineto{\pgfqpoint{2.755676in}{1.492394in}}%
\pgfpathlineto{\pgfqpoint{2.756675in}{1.495869in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.755676in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866013,0.889868,0.095953}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.760361in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{2.761112in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{2.760960in}{0.458542in}}%
\pgfpathlineto{\pgfqpoint{2.759248in}{0.600920in}}%
\pgfpathlineto{\pgfqpoint{2.758914in}{0.611090in}}%
\pgfpathlineto{\pgfqpoint{2.757990in}{0.621260in}}%
\pgfpathlineto{\pgfqpoint{2.755676in}{0.631955in}}%
\pgfpathlineto{\pgfqpoint{2.755676in}{0.628654in}}%
\pgfpathlineto{\pgfqpoint{2.757151in}{0.621260in}}%
\pgfpathlineto{\pgfqpoint{2.757683in}{0.616175in}}%
\pgfpathlineto{\pgfqpoint{2.758095in}{0.606005in}}%
\pgfpathlineto{\pgfqpoint{2.759194in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{2.760361in}{0.412778in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.755827in}{1.495869in}}%
\pgfpathlineto{\pgfqpoint{2.757095in}{1.500954in}}%
\pgfpathlineto{\pgfqpoint{2.758599in}{1.511123in}}%
\pgfpathlineto{\pgfqpoint{2.759280in}{1.526378in}}%
\pgfpathlineto{\pgfqpoint{2.760663in}{1.628077in}}%
\pgfpathlineto{\pgfqpoint{2.761112in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{2.759194in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{2.758204in}{1.526378in}}%
\pgfpathlineto{\pgfqpoint{2.757696in}{1.511123in}}%
\pgfpathlineto{\pgfqpoint{2.757162in}{1.506039in}}%
\pgfpathlineto{\pgfqpoint{2.755676in}{1.498645in}}%
\pgfpathlineto{\pgfqpoint{2.755676in}{1.495343in}}%
\pgfpathlineto{\pgfqpoint{2.755827in}{1.495869in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.755676in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906311,0.894855,0.098125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.758018in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{2.759194in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{2.758308in}{0.590750in}}%
\pgfpathlineto{\pgfqpoint{2.757683in}{0.616175in}}%
\pgfpathlineto{\pgfqpoint{2.757151in}{0.621260in}}%
\pgfpathlineto{\pgfqpoint{2.755676in}{0.628654in}}%
\pgfpathlineto{\pgfqpoint{2.755676in}{0.624845in}}%
\pgfpathlineto{\pgfqpoint{2.756833in}{0.616175in}}%
\pgfpathlineto{\pgfqpoint{2.757271in}{0.600920in}}%
\pgfpathlineto{\pgfqpoint{2.757668in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{2.758018in}{0.412778in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.756252in}{1.500954in}}%
\pgfpathlineto{\pgfqpoint{2.757696in}{1.511123in}}%
\pgfpathlineto{\pgfqpoint{2.758204in}{1.526378in}}%
\pgfpathlineto{\pgfqpoint{2.759194in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{2.757668in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{2.757280in}{1.526378in}}%
\pgfpathlineto{\pgfqpoint{2.756841in}{1.511123in}}%
\pgfpathlineto{\pgfqpoint{2.755676in}{1.502453in}}%
\pgfpathlineto{\pgfqpoint{2.755676in}{1.498645in}}%
\pgfpathlineto{\pgfqpoint{2.756252in}{1.500954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.755676in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945636,0.899815,0.112838}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.757667in}{0.417863in}}%
\pgfpathlineto{\pgfqpoint{2.757271in}{0.600920in}}%
\pgfpathlineto{\pgfqpoint{2.756833in}{0.616175in}}%
\pgfpathlineto{\pgfqpoint{2.755676in}{0.624845in}}%
\pgfpathlineto{\pgfqpoint{2.756413in}{0.595835in}}%
\pgfpathlineto{\pgfqpoint{2.756626in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{2.757668in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{2.757667in}{0.417863in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.756316in}{1.506039in}}%
\pgfpathlineto{\pgfqpoint{2.757098in}{1.516208in}}%
\pgfpathlineto{\pgfqpoint{2.757320in}{1.531463in}}%
\pgfpathlineto{\pgfqpoint{2.757668in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{2.756626in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{2.756417in}{1.531463in}}%
\pgfpathlineto{\pgfqpoint{2.755676in}{1.502453in}}%
\pgfpathlineto{\pgfqpoint{2.756316in}{1.506039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.755676in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.756626in}{0.417863in}}%
\pgfpathlineto{\pgfqpoint{2.756413in}{0.595835in}}%
\pgfpathlineto{\pgfqpoint{2.756227in}{0.611090in}}%
\pgfpathlineto{\pgfqpoint{2.755676in}{0.619214in}}%
\pgfpathlineto{\pgfqpoint{2.755676in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{2.756626in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{2.756626in}{0.417863in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.755985in}{1.511123in}}%
\pgfpathlineto{\pgfqpoint{2.756455in}{1.541633in}}%
\pgfpathlineto{\pgfqpoint{2.756626in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{2.755676in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{2.755676in}{1.508085in}}%
\pgfpathlineto{\pgfqpoint{2.755985in}{1.511123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.037500in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.037500in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.755676in}{0.412778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.755676in,y=0.326667in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.037500in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.037500in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.224202in}{0.412778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.224202in,y=0.326667in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.037500in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.037500in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.692728in}{0.412778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.692728in,y=0.326667in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}400}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.037500in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.037500in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.161254in}{0.412778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.161254in,y=0.326667in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}600}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.458465in,y=0.187778in,,top]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Time $Kt$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.037500in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.037500in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.755676in}{0.412778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.513314in, y=0.378056in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.037500in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.037500in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.755676in}{1.063649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.513314in, y=1.028927in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.037500in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.037500in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.755676in}{1.714521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.513314in, y=1.679799in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.457759in,y=1.063649in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Position $x$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.755676in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{2.755676in}{1.714521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.755676in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{4.161254in}{0.412778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.755676in,y=1.770076in,left,base]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(e) $D=0.05$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.834962in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{6.240541in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{6.240541in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{4.834962in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{4.834962in}{0.412778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.834962in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167616in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{6.240541in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{6.240541in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{5.165837in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{5.165837in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{5.167616in}{0.412778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.834962in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.087966in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{5.165837in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{5.165837in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{5.087778in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{5.087542in}{1.012800in}}%
\pgfpathlineto{\pgfqpoint{5.087966in}{0.412778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.834962in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.043456in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{5.087778in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{5.087778in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{5.042321in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{5.042321in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{5.043456in}{0.412778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.834962in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.010660in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{5.042321in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{5.042321in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{5.010359in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{5.010774in}{1.058564in}}%
\pgfpathlineto{\pgfqpoint{5.010359in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{5.010660in}{0.412778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.834962in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987233in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{5.010359in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{5.010774in}{1.058564in}}%
\pgfpathlineto{\pgfqpoint{5.010359in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{4.986180in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{4.986645in}{1.068734in}}%
\pgfpathlineto{\pgfqpoint{4.986180in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{4.987233in}{0.412778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.834962in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.970835in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{4.986180in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{4.986645in}{1.068734in}}%
\pgfpathlineto{\pgfqpoint{4.986180in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{4.968721in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{4.968255in}{1.551803in}}%
\pgfpathlineto{\pgfqpoint{4.965715in}{1.200943in}}%
\pgfpathlineto{\pgfqpoint{4.965425in}{1.017885in}}%
\pgfpathlineto{\pgfqpoint{4.966059in}{0.865337in}}%
\pgfpathlineto{\pgfqpoint{4.968312in}{0.565326in}}%
\pgfpathlineto{\pgfqpoint{4.968721in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{4.970835in}{0.412778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.834962in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.949751in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{4.968721in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{4.968365in}{0.555156in}}%
\pgfpathlineto{\pgfqpoint{4.965935in}{0.885677in}}%
\pgfpathlineto{\pgfqpoint{4.965386in}{1.063649in}}%
\pgfpathlineto{\pgfqpoint{4.965790in}{1.216197in}}%
\pgfpathlineto{\pgfqpoint{4.968225in}{1.546718in}}%
\pgfpathlineto{\pgfqpoint{4.968721in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{4.949526in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{4.949886in}{1.556888in}}%
\pgfpathlineto{\pgfqpoint{4.951594in}{1.277217in}}%
\pgfpathlineto{\pgfqpoint{4.952024in}{1.068734in}}%
\pgfpathlineto{\pgfqpoint{4.951506in}{0.824657in}}%
\pgfpathlineto{\pgfqpoint{4.949739in}{0.529731in}}%
\pgfpathlineto{\pgfqpoint{4.949751in}{0.412778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.834962in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935695in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{4.949526in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{4.949909in}{0.570411in}}%
\pgfpathlineto{\pgfqpoint{4.951608in}{0.850082in}}%
\pgfpathlineto{\pgfqpoint{4.952025in}{1.063649in}}%
\pgfpathlineto{\pgfqpoint{4.951613in}{1.272132in}}%
\pgfpathlineto{\pgfqpoint{4.949886in}{1.556888in}}%
\pgfpathlineto{\pgfqpoint{4.949526in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{4.934663in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{4.934985in}{1.622992in}}%
\pgfpathlineto{\pgfqpoint{4.936222in}{1.485699in}}%
\pgfpathlineto{\pgfqpoint{4.939772in}{1.236537in}}%
\pgfpathlineto{\pgfqpoint{4.940744in}{1.073819in}}%
\pgfpathlineto{\pgfqpoint{4.939936in}{0.906016in}}%
\pgfpathlineto{\pgfqpoint{4.936370in}{0.656855in}}%
\pgfpathlineto{\pgfqpoint{4.935088in}{0.519561in}}%
\pgfpathlineto{\pgfqpoint{4.934663in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{4.935695in}{0.412778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.834962in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.926325in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{4.934663in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{4.934977in}{0.504307in}}%
\pgfpathlineto{\pgfqpoint{4.936253in}{0.646685in}}%
\pgfpathlineto{\pgfqpoint{4.939278in}{0.850082in}}%
\pgfpathlineto{\pgfqpoint{4.940413in}{0.961951in}}%
\pgfpathlineto{\pgfqpoint{4.940744in}{1.073819in}}%
\pgfpathlineto{\pgfqpoint{4.940302in}{1.180603in}}%
\pgfpathlineto{\pgfqpoint{4.936272in}{1.480614in}}%
\pgfpathlineto{\pgfqpoint{4.934985in}{1.622992in}}%
\pgfpathlineto{\pgfqpoint{4.934663in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{4.926196in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{4.926446in}{1.490784in}}%
\pgfpathlineto{\pgfqpoint{4.925979in}{0.890762in}}%
\pgfpathlineto{\pgfqpoint{4.926325in}{0.412778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.834962in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.921640in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{4.926196in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{4.926196in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{4.919682in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{4.919222in}{1.607737in}}%
\pgfpathlineto{\pgfqpoint{4.917446in}{1.455189in}}%
\pgfpathlineto{\pgfqpoint{4.915836in}{1.373830in}}%
\pgfpathlineto{\pgfqpoint{4.911351in}{1.195858in}}%
\pgfpathlineto{\pgfqpoint{4.909928in}{1.083989in}}%
\pgfpathlineto{\pgfqpoint{4.910080in}{1.017885in}}%
\pgfpathlineto{\pgfqpoint{4.911051in}{0.946696in}}%
\pgfpathlineto{\pgfqpoint{4.915930in}{0.748383in}}%
\pgfpathlineto{\pgfqpoint{4.917505in}{0.667024in}}%
\pgfpathlineto{\pgfqpoint{4.919255in}{0.514476in}}%
\pgfpathlineto{\pgfqpoint{4.919682in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{4.921640in}{0.412778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.834962in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.914612in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{4.919682in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{4.919374in}{0.499222in}}%
\pgfpathlineto{\pgfqpoint{4.916994in}{0.697534in}}%
\pgfpathlineto{\pgfqpoint{4.910701in}{0.967036in}}%
\pgfpathlineto{\pgfqpoint{4.910005in}{1.028055in}}%
\pgfpathlineto{\pgfqpoint{4.909928in}{1.083989in}}%
\pgfpathlineto{\pgfqpoint{4.911351in}{1.195858in}}%
\pgfpathlineto{\pgfqpoint{4.915836in}{1.373830in}}%
\pgfpathlineto{\pgfqpoint{4.917446in}{1.455189in}}%
\pgfpathlineto{\pgfqpoint{4.919222in}{1.607737in}}%
\pgfpathlineto{\pgfqpoint{4.919682in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{4.913224in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{4.912186in}{1.582313in}}%
\pgfpathlineto{\pgfqpoint{4.905241in}{1.299041in}}%
\pgfpathlineto{\pgfqpoint{4.903885in}{1.211112in}}%
\pgfpathlineto{\pgfqpoint{4.903183in}{1.119584in}}%
\pgfpathlineto{\pgfqpoint{4.903307in}{0.987375in}}%
\pgfpathlineto{\pgfqpoint{4.904633in}{0.865337in}}%
\pgfpathlineto{\pgfqpoint{4.911991in}{0.555156in}}%
\pgfpathlineto{\pgfqpoint{4.912925in}{0.483967in}}%
\pgfpathlineto{\pgfqpoint{4.913224in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{4.914612in}{0.412778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.834962in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.905241in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{4.913224in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{4.912925in}{0.483967in}}%
\pgfpathlineto{\pgfqpoint{4.911991in}{0.555156in}}%
\pgfpathlineto{\pgfqpoint{4.906287in}{0.783978in}}%
\pgfpathlineto{\pgfqpoint{4.904552in}{0.870422in}}%
\pgfpathlineto{\pgfqpoint{4.903442in}{0.967036in}}%
\pgfpathlineto{\pgfqpoint{4.903077in}{1.063649in}}%
\pgfpathlineto{\pgfqpoint{4.903410in}{1.160263in}}%
\pgfpathlineto{\pgfqpoint{4.904506in}{1.256877in}}%
\pgfpathlineto{\pgfqpoint{4.906247in}{1.343321in}}%
\pgfpathlineto{\pgfqpoint{4.911907in}{1.567058in}}%
\pgfpathlineto{\pgfqpoint{4.912889in}{1.638247in}}%
\pgfpathlineto{\pgfqpoint{4.913224in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{4.904463in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{4.903338in}{1.526378in}}%
\pgfpathlineto{\pgfqpoint{4.900460in}{1.419595in}}%
\pgfpathlineto{\pgfqpoint{4.899011in}{1.292471in}}%
\pgfpathlineto{\pgfqpoint{4.898570in}{1.048395in}}%
\pgfpathlineto{\pgfqpoint{4.899166in}{0.819572in}}%
\pgfpathlineto{\pgfqpoint{4.900595in}{0.702619in}}%
\pgfpathlineto{\pgfqpoint{4.903284in}{0.606005in}}%
\pgfpathlineto{\pgfqpoint{4.904169in}{0.509392in}}%
\pgfpathlineto{\pgfqpoint{4.904463in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{4.905241in}{0.412778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.834962in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.884158in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{4.904463in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{4.903357in}{0.600920in}}%
\pgfpathlineto{\pgfqpoint{4.900797in}{0.692449in}}%
\pgfpathlineto{\pgfqpoint{4.899370in}{0.794148in}}%
\pgfpathlineto{\pgfqpoint{4.898757in}{0.906016in}}%
\pgfpathlineto{\pgfqpoint{4.898564in}{1.078904in}}%
\pgfpathlineto{\pgfqpoint{4.898740in}{1.231452in}}%
\pgfpathlineto{\pgfqpoint{4.899363in}{1.338236in}}%
\pgfpathlineto{\pgfqpoint{4.900760in}{1.434849in}}%
\pgfpathlineto{\pgfqpoint{4.903338in}{1.526378in}}%
\pgfpathlineto{\pgfqpoint{4.904463in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{4.883404in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{4.885999in}{1.516208in}}%
\pgfpathlineto{\pgfqpoint{4.886962in}{1.506039in}}%
\pgfpathlineto{\pgfqpoint{4.890561in}{1.495869in}}%
\pgfpathlineto{\pgfqpoint{4.891607in}{1.490784in}}%
\pgfpathlineto{\pgfqpoint{4.892685in}{1.470444in}}%
\pgfpathlineto{\pgfqpoint{4.894305in}{1.261962in}}%
\pgfpathlineto{\pgfqpoint{4.894912in}{1.078904in}}%
\pgfpathlineto{\pgfqpoint{4.894523in}{0.900931in}}%
\pgfpathlineto{\pgfqpoint{4.892875in}{0.656855in}}%
\pgfpathlineto{\pgfqpoint{4.891958in}{0.636515in}}%
\pgfpathlineto{\pgfqpoint{4.891185in}{0.631352in}}%
\pgfpathlineto{\pgfqpoint{4.887498in}{0.621260in}}%
\pgfpathlineto{\pgfqpoint{4.886500in}{0.616709in}}%
\pgfpathlineto{\pgfqpoint{4.886161in}{0.611090in}}%
\pgfpathlineto{\pgfqpoint{4.883531in}{0.438202in}}%
\pgfpathlineto{\pgfqpoint{4.883404in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{4.884158in}{0.412778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.834962in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.877130in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{4.883404in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{4.886161in}{0.611090in}}%
\pgfpathlineto{\pgfqpoint{4.886500in}{0.616709in}}%
\pgfpathlineto{\pgfqpoint{4.887498in}{0.621260in}}%
\pgfpathlineto{\pgfqpoint{4.891201in}{0.631430in}}%
\pgfpathlineto{\pgfqpoint{4.892625in}{0.646685in}}%
\pgfpathlineto{\pgfqpoint{4.894523in}{0.900931in}}%
\pgfpathlineto{\pgfqpoint{4.894776in}{1.155178in}}%
\pgfpathlineto{\pgfqpoint{4.892851in}{1.460274in}}%
\pgfpathlineto{\pgfqpoint{4.892382in}{1.480614in}}%
\pgfpathlineto{\pgfqpoint{4.891607in}{1.490784in}}%
\pgfpathlineto{\pgfqpoint{4.890561in}{1.495869in}}%
\pgfpathlineto{\pgfqpoint{4.886962in}{1.506039in}}%
\pgfpathlineto{\pgfqpoint{4.885999in}{1.516208in}}%
\pgfpathlineto{\pgfqpoint{4.883404in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{4.875270in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{4.875380in}{1.694181in}}%
\pgfpathlineto{\pgfqpoint{4.876304in}{1.648417in}}%
\pgfpathlineto{\pgfqpoint{4.879218in}{1.556888in}}%
\pgfpathlineto{\pgfqpoint{4.879631in}{1.526378in}}%
\pgfpathlineto{\pgfqpoint{4.879482in}{1.490784in}}%
\pgfpathlineto{\pgfqpoint{4.880500in}{1.475529in}}%
\pgfpathlineto{\pgfqpoint{4.884477in}{1.434849in}}%
\pgfpathlineto{\pgfqpoint{4.885995in}{1.414510in}}%
\pgfpathlineto{\pgfqpoint{4.887688in}{1.378915in}}%
\pgfpathlineto{\pgfqpoint{4.889145in}{1.328066in}}%
\pgfpathlineto{\pgfqpoint{4.890476in}{1.251792in}}%
\pgfpathlineto{\pgfqpoint{4.891320in}{1.165348in}}%
\pgfpathlineto{\pgfqpoint{4.891502in}{0.992460in}}%
\pgfpathlineto{\pgfqpoint{4.890203in}{0.855167in}}%
\pgfpathlineto{\pgfqpoint{4.887936in}{0.753468in}}%
\pgfpathlineto{\pgfqpoint{4.885442in}{0.702619in}}%
\pgfpathlineto{\pgfqpoint{4.880491in}{0.651770in}}%
\pgfpathlineto{\pgfqpoint{4.879436in}{0.636515in}}%
\pgfpathlineto{\pgfqpoint{4.879163in}{0.570411in}}%
\pgfpathlineto{\pgfqpoint{4.876269in}{0.478882in}}%
\pgfpathlineto{\pgfqpoint{4.875369in}{0.433118in}}%
\pgfpathlineto{\pgfqpoint{4.875270in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{4.877130in}{0.412778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.834962in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.872444in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{4.875270in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{4.876003in}{0.468712in}}%
\pgfpathlineto{\pgfqpoint{4.879260in}{0.575496in}}%
\pgfpathlineto{\pgfqpoint{4.879472in}{0.637611in}}%
\pgfpathlineto{\pgfqpoint{4.880954in}{0.656855in}}%
\pgfpathlineto{\pgfqpoint{4.885442in}{0.702619in}}%
\pgfpathlineto{\pgfqpoint{4.888102in}{0.758553in}}%
\pgfpathlineto{\pgfqpoint{4.890488in}{0.875507in}}%
\pgfpathlineto{\pgfqpoint{4.891626in}{1.028055in}}%
\pgfpathlineto{\pgfqpoint{4.891081in}{1.195858in}}%
\pgfpathlineto{\pgfqpoint{4.889027in}{1.333151in}}%
\pgfpathlineto{\pgfqpoint{4.887688in}{1.378915in}}%
\pgfpathlineto{\pgfqpoint{4.885995in}{1.414510in}}%
\pgfpathlineto{\pgfqpoint{4.884477in}{1.434849in}}%
\pgfpathlineto{\pgfqpoint{4.880500in}{1.475529in}}%
\pgfpathlineto{\pgfqpoint{4.879482in}{1.490784in}}%
\pgfpathlineto{\pgfqpoint{4.879314in}{1.551803in}}%
\pgfpathlineto{\pgfqpoint{4.876033in}{1.658587in}}%
\pgfpathlineto{\pgfqpoint{4.875270in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{4.872045in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{4.872444in}{1.656939in}}%
\pgfpathlineto{\pgfqpoint{4.876224in}{1.536548in}}%
\pgfpathlineto{\pgfqpoint{4.876498in}{1.516208in}}%
\pgfpathlineto{\pgfqpoint{4.876173in}{1.485699in}}%
\pgfpathlineto{\pgfqpoint{4.876778in}{1.460274in}}%
\pgfpathlineto{\pgfqpoint{4.883289in}{1.358575in}}%
\pgfpathlineto{\pgfqpoint{4.886138in}{1.282301in}}%
\pgfpathlineto{\pgfqpoint{4.888083in}{1.170433in}}%
\pgfpathlineto{\pgfqpoint{4.888588in}{1.038225in}}%
\pgfpathlineto{\pgfqpoint{4.887847in}{0.936526in}}%
\pgfpathlineto{\pgfqpoint{4.886146in}{0.844997in}}%
\pgfpathlineto{\pgfqpoint{4.883339in}{0.768723in}}%
\pgfpathlineto{\pgfqpoint{4.877153in}{0.677194in}}%
\pgfpathlineto{\pgfqpoint{4.876361in}{0.656855in}}%
\pgfpathlineto{\pgfqpoint{4.876151in}{0.590750in}}%
\pgfpathlineto{\pgfqpoint{4.872444in}{0.471389in}}%
\pgfpathlineto{\pgfqpoint{4.872045in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{4.872444in}{0.412778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.834962in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.233603,0.313828,0.543914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.870102in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{4.872045in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{4.872601in}{0.478882in}}%
\pgfpathlineto{\pgfqpoint{4.876255in}{0.595835in}}%
\pgfpathlineto{\pgfqpoint{4.876088in}{0.641600in}}%
\pgfpathlineto{\pgfqpoint{4.876710in}{0.667024in}}%
\pgfpathlineto{\pgfqpoint{4.883069in}{0.763638in}}%
\pgfpathlineto{\pgfqpoint{4.885725in}{0.829742in}}%
\pgfpathlineto{\pgfqpoint{4.887782in}{0.931441in}}%
\pgfpathlineto{\pgfqpoint{4.888607in}{1.048395in}}%
\pgfpathlineto{\pgfqpoint{4.888083in}{1.170433in}}%
\pgfpathlineto{\pgfqpoint{4.886269in}{1.277217in}}%
\pgfpathlineto{\pgfqpoint{4.883289in}{1.358575in}}%
\pgfpathlineto{\pgfqpoint{4.877534in}{1.445019in}}%
\pgfpathlineto{\pgfqpoint{4.876597in}{1.465359in}}%
\pgfpathlineto{\pgfqpoint{4.876173in}{1.485699in}}%
\pgfpathlineto{\pgfqpoint{4.876329in}{1.531463in}}%
\pgfpathlineto{\pgfqpoint{4.872625in}{1.648417in}}%
\pgfpathlineto{\pgfqpoint{4.872045in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{4.869876in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{4.870047in}{1.663671in}}%
\pgfpathlineto{\pgfqpoint{4.871132in}{1.602652in}}%
\pgfpathlineto{\pgfqpoint{4.873901in}{1.521293in}}%
\pgfpathlineto{\pgfqpoint{4.873619in}{1.475529in}}%
\pgfpathlineto{\pgfqpoint{4.873940in}{1.450104in}}%
\pgfpathlineto{\pgfqpoint{4.875385in}{1.409425in}}%
\pgfpathlineto{\pgfqpoint{4.880976in}{1.312811in}}%
\pgfpathlineto{\pgfqpoint{4.883110in}{1.256877in}}%
\pgfpathlineto{\pgfqpoint{4.885058in}{1.160263in}}%
\pgfpathlineto{\pgfqpoint{4.885619in}{1.053479in}}%
\pgfpathlineto{\pgfqpoint{4.884845in}{0.951781in}}%
\pgfpathlineto{\pgfqpoint{4.882797in}{0.860252in}}%
\pgfpathlineto{\pgfqpoint{4.880755in}{0.809403in}}%
\pgfpathlineto{\pgfqpoint{4.875319in}{0.717874in}}%
\pgfpathlineto{\pgfqpoint{4.873963in}{0.682279in}}%
\pgfpathlineto{\pgfqpoint{4.873521in}{0.651770in}}%
\pgfpathlineto{\pgfqpoint{4.873912in}{0.611090in}}%
\pgfpathlineto{\pgfqpoint{4.870516in}{0.499222in}}%
\pgfpathlineto{\pgfqpoint{4.869953in}{0.448372in}}%
\pgfpathlineto{\pgfqpoint{4.870102in}{0.412778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.834962in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.869877in}{0.417863in}}%
\pgfpathlineto{\pgfqpoint{4.870616in}{0.504307in}}%
\pgfpathlineto{\pgfqpoint{4.873912in}{0.611090in}}%
\pgfpathlineto{\pgfqpoint{4.873521in}{0.651770in}}%
\pgfpathlineto{\pgfqpoint{4.874100in}{0.687364in}}%
\pgfpathlineto{\pgfqpoint{4.875319in}{0.717874in}}%
\pgfpathlineto{\pgfqpoint{4.881238in}{0.819572in}}%
\pgfpathlineto{\pgfqpoint{4.883789in}{0.895846in}}%
\pgfpathlineto{\pgfqpoint{4.885217in}{0.982290in}}%
\pgfpathlineto{\pgfqpoint{4.885620in}{1.073819in}}%
\pgfpathlineto{\pgfqpoint{4.884994in}{1.165348in}}%
\pgfpathlineto{\pgfqpoint{4.883401in}{1.246707in}}%
\pgfpathlineto{\pgfqpoint{4.880976in}{1.312811in}}%
\pgfpathlineto{\pgfqpoint{4.874503in}{1.429765in}}%
\pgfpathlineto{\pgfqpoint{4.873641in}{1.470444in}}%
\pgfpathlineto{\pgfqpoint{4.873990in}{1.516208in}}%
\pgfpathlineto{\pgfqpoint{4.870637in}{1.622992in}}%
\pgfpathlineto{\pgfqpoint{4.869876in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{4.868218in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{4.868882in}{1.602652in}}%
\pgfpathlineto{\pgfqpoint{4.871831in}{1.511123in}}%
\pgfpathlineto{\pgfqpoint{4.871360in}{1.460274in}}%
\pgfpathlineto{\pgfqpoint{4.871975in}{1.409425in}}%
\pgfpathlineto{\pgfqpoint{4.873405in}{1.368745in}}%
\pgfpathlineto{\pgfqpoint{4.877870in}{1.287386in}}%
\pgfpathlineto{\pgfqpoint{4.880161in}{1.231452in}}%
\pgfpathlineto{\pgfqpoint{4.881835in}{1.160263in}}%
\pgfpathlineto{\pgfqpoint{4.882538in}{1.073819in}}%
\pgfpathlineto{\pgfqpoint{4.882036in}{0.982290in}}%
\pgfpathlineto{\pgfqpoint{4.880317in}{0.900931in}}%
\pgfpathlineto{\pgfqpoint{4.877892in}{0.839912in}}%
\pgfpathlineto{\pgfqpoint{4.873099in}{0.753468in}}%
\pgfpathlineto{\pgfqpoint{4.871754in}{0.712789in}}%
\pgfpathlineto{\pgfqpoint{4.871254in}{0.667024in}}%
\pgfpathlineto{\pgfqpoint{4.871755in}{0.616175in}}%
\pgfpathlineto{\pgfqpoint{4.868866in}{0.524646in}}%
\pgfpathlineto{\pgfqpoint{4.868218in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{4.869876in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{4.869877in}{0.417863in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.851361in}{0.973514in}}%
\pgfpathlineto{\pgfqpoint{4.853358in}{0.987375in}}%
\pgfpathlineto{\pgfqpoint{4.854048in}{0.997545in}}%
\pgfpathlineto{\pgfqpoint{4.854971in}{1.028055in}}%
\pgfpathlineto{\pgfqpoint{4.855252in}{1.058564in}}%
\pgfpathlineto{\pgfqpoint{4.854946in}{1.094159in}}%
\pgfpathlineto{\pgfqpoint{4.854019in}{1.124669in}}%
\pgfpathlineto{\pgfqpoint{4.853349in}{1.134838in}}%
\pgfpathlineto{\pgfqpoint{4.851361in}{1.150335in}}%
\pgfpathlineto{\pgfqpoint{4.849018in}{1.146454in}}%
\pgfpathlineto{\pgfqpoint{4.847492in}{1.124669in}}%
\pgfpathlineto{\pgfqpoint{4.846675in}{1.106949in}}%
\pgfpathlineto{\pgfqpoint{4.846301in}{1.063649in}}%
\pgfpathlineto{\pgfqpoint{4.846675in}{1.023403in}}%
\pgfpathlineto{\pgfqpoint{4.847856in}{0.997545in}}%
\pgfpathlineto{\pgfqpoint{4.849018in}{0.980012in}}%
\pgfpathlineto{\pgfqpoint{4.851361in}{0.973514in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.834962in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.867759in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{4.868218in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{4.868958in}{0.529731in}}%
\pgfpathlineto{\pgfqpoint{4.871755in}{0.616175in}}%
\pgfpathlineto{\pgfqpoint{4.871254in}{0.667024in}}%
\pgfpathlineto{\pgfqpoint{4.871868in}{0.717874in}}%
\pgfpathlineto{\pgfqpoint{4.873099in}{0.753468in}}%
\pgfpathlineto{\pgfqpoint{4.877892in}{0.839912in}}%
\pgfpathlineto{\pgfqpoint{4.880317in}{0.900931in}}%
\pgfpathlineto{\pgfqpoint{4.881969in}{0.977205in}}%
\pgfpathlineto{\pgfqpoint{4.882544in}{1.068734in}}%
\pgfpathlineto{\pgfqpoint{4.881910in}{1.155178in}}%
\pgfpathlineto{\pgfqpoint{4.880161in}{1.231452in}}%
\pgfpathlineto{\pgfqpoint{4.877870in}{1.287386in}}%
\pgfpathlineto{\pgfqpoint{4.873405in}{1.368745in}}%
\pgfpathlineto{\pgfqpoint{4.872099in}{1.404340in}}%
\pgfpathlineto{\pgfqpoint{4.871369in}{1.455189in}}%
\pgfpathlineto{\pgfqpoint{4.871831in}{1.511123in}}%
\pgfpathlineto{\pgfqpoint{4.868882in}{1.602652in}}%
\pgfpathlineto{\pgfqpoint{4.868218in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{4.866822in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{4.867222in}{1.582313in}}%
\pgfpathlineto{\pgfqpoint{4.869887in}{1.500954in}}%
\pgfpathlineto{\pgfqpoint{4.869142in}{1.434849in}}%
\pgfpathlineto{\pgfqpoint{4.869662in}{1.368745in}}%
\pgfpathlineto{\pgfqpoint{4.871094in}{1.322981in}}%
\pgfpathlineto{\pgfqpoint{4.874787in}{1.255467in}}%
\pgfpathlineto{\pgfqpoint{4.877130in}{1.200997in}}%
\pgfpathlineto{\pgfqpoint{4.878637in}{1.134838in}}%
\pgfpathlineto{\pgfqpoint{4.879167in}{1.068734in}}%
\pgfpathlineto{\pgfqpoint{4.878708in}{0.997545in}}%
\pgfpathlineto{\pgfqpoint{4.877143in}{0.926356in}}%
\pgfpathlineto{\pgfqpoint{4.874787in}{0.871188in}}%
\pgfpathlineto{\pgfqpoint{4.870795in}{0.799233in}}%
\pgfpathlineto{\pgfqpoint{4.869437in}{0.753468in}}%
\pgfpathlineto{\pgfqpoint{4.869023in}{0.692449in}}%
\pgfpathlineto{\pgfqpoint{4.869774in}{0.621260in}}%
\pgfpathlineto{\pgfqpoint{4.867616in}{0.565326in}}%
\pgfpathlineto{\pgfqpoint{4.866927in}{0.514476in}}%
\pgfpathlineto{\pgfqpoint{4.866822in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{4.867759in}{0.412778in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.851361in}{0.924342in}}%
\pgfpathlineto{\pgfqpoint{4.853703in}{0.927512in}}%
\pgfpathlineto{\pgfqpoint{4.854438in}{0.931441in}}%
\pgfpathlineto{\pgfqpoint{4.856046in}{0.943444in}}%
\pgfpathlineto{\pgfqpoint{4.856952in}{0.956866in}}%
\pgfpathlineto{\pgfqpoint{4.858280in}{0.997545in}}%
\pgfpathlineto{\pgfqpoint{4.858776in}{1.058564in}}%
\pgfpathlineto{\pgfqpoint{4.858219in}{1.124669in}}%
\pgfpathlineto{\pgfqpoint{4.856850in}{1.165348in}}%
\pgfpathlineto{\pgfqpoint{4.856046in}{1.177476in}}%
\pgfpathlineto{\pgfqpoint{4.854431in}{1.190773in}}%
\pgfpathlineto{\pgfqpoint{4.853703in}{1.195094in}}%
\pgfpathlineto{\pgfqpoint{4.851361in}{1.200134in}}%
\pgfpathlineto{\pgfqpoint{4.849018in}{1.196108in}}%
\pgfpathlineto{\pgfqpoint{4.846504in}{1.175518in}}%
\pgfpathlineto{\pgfqpoint{4.844581in}{1.124669in}}%
\pgfpathlineto{\pgfqpoint{4.844101in}{1.068734in}}%
\pgfpathlineto{\pgfqpoint{4.844540in}{1.012800in}}%
\pgfpathlineto{\pgfqpoint{4.846427in}{0.956866in}}%
\pgfpathlineto{\pgfqpoint{4.849018in}{0.930814in}}%
\pgfpathlineto{\pgfqpoint{4.851361in}{0.924342in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.850031in}{0.977205in}}%
\pgfpathlineto{\pgfqpoint{4.849018in}{0.980012in}}%
\pgfpathlineto{\pgfqpoint{4.848847in}{0.982290in}}%
\pgfpathlineto{\pgfqpoint{4.846690in}{1.022970in}}%
\pgfpathlineto{\pgfqpoint{4.846372in}{1.083989in}}%
\pgfpathlineto{\pgfqpoint{4.846766in}{1.109414in}}%
\pgfpathlineto{\pgfqpoint{4.848493in}{1.139923in}}%
\pgfpathlineto{\pgfqpoint{4.849018in}{1.146454in}}%
\pgfpathlineto{\pgfqpoint{4.851361in}{1.150335in}}%
\pgfpathlineto{\pgfqpoint{4.853703in}{1.131171in}}%
\pgfpathlineto{\pgfqpoint{4.854416in}{1.114499in}}%
\pgfpathlineto{\pgfqpoint{4.855163in}{1.078904in}}%
\pgfpathlineto{\pgfqpoint{4.855177in}{1.043310in}}%
\pgfpathlineto{\pgfqpoint{4.854610in}{1.012800in}}%
\pgfpathlineto{\pgfqpoint{4.853703in}{0.990615in}}%
\pgfpathlineto{\pgfqpoint{4.851361in}{0.973514in}}%
\pgfpathlineto{\pgfqpoint{4.850031in}{0.977205in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.834962in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.866821in}{0.417863in}}%
\pgfpathlineto{\pgfqpoint{4.867211in}{0.544986in}}%
\pgfpathlineto{\pgfqpoint{4.867759in}{0.570474in}}%
\pgfpathlineto{\pgfqpoint{4.869774in}{0.621260in}}%
\pgfpathlineto{\pgfqpoint{4.869023in}{0.692449in}}%
\pgfpathlineto{\pgfqpoint{4.869531in}{0.758553in}}%
\pgfpathlineto{\pgfqpoint{4.871022in}{0.804318in}}%
\pgfpathlineto{\pgfqpoint{4.874787in}{0.871188in}}%
\pgfpathlineto{\pgfqpoint{4.877130in}{0.925938in}}%
\pgfpathlineto{\pgfqpoint{4.878708in}{0.997545in}}%
\pgfpathlineto{\pgfqpoint{4.879167in}{1.068734in}}%
\pgfpathlineto{\pgfqpoint{4.878637in}{1.134838in}}%
\pgfpathlineto{\pgfqpoint{4.877130in}{1.200997in}}%
\pgfpathlineto{\pgfqpoint{4.874787in}{1.255467in}}%
\pgfpathlineto{\pgfqpoint{4.871094in}{1.322981in}}%
\pgfpathlineto{\pgfqpoint{4.869765in}{1.363660in}}%
\pgfpathlineto{\pgfqpoint{4.869139in}{1.429765in}}%
\pgfpathlineto{\pgfqpoint{4.869845in}{1.506039in}}%
\pgfpathlineto{\pgfqpoint{4.867782in}{1.556888in}}%
\pgfpathlineto{\pgfqpoint{4.867222in}{1.582313in}}%
\pgfpathlineto{\pgfqpoint{4.866822in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{4.865525in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{4.865496in}{1.567058in}}%
\pgfpathlineto{\pgfqpoint{4.866052in}{1.541633in}}%
\pgfpathlineto{\pgfqpoint{4.867960in}{1.495869in}}%
\pgfpathlineto{\pgfqpoint{4.866448in}{1.378915in}}%
\pgfpathlineto{\pgfqpoint{4.866470in}{1.287386in}}%
\pgfpathlineto{\pgfqpoint{4.867463in}{1.256877in}}%
\pgfpathlineto{\pgfqpoint{4.872676in}{1.175518in}}%
\pgfpathlineto{\pgfqpoint{4.874361in}{1.119584in}}%
\pgfpathlineto{\pgfqpoint{4.874903in}{1.068734in}}%
\pgfpathlineto{\pgfqpoint{4.874481in}{1.012800in}}%
\pgfpathlineto{\pgfqpoint{4.872726in}{0.951781in}}%
\pgfpathlineto{\pgfqpoint{4.870102in}{0.906829in}}%
\pgfpathlineto{\pgfqpoint{4.866970in}{0.865337in}}%
\pgfpathlineto{\pgfqpoint{4.866138in}{0.834827in}}%
\pgfpathlineto{\pgfqpoint{4.866317in}{0.743298in}}%
\pgfpathlineto{\pgfqpoint{4.867895in}{0.631430in}}%
\pgfpathlineto{\pgfqpoint{4.866037in}{0.585666in}}%
\pgfpathlineto{\pgfqpoint{4.865437in}{0.555156in}}%
\pgfpathlineto{\pgfqpoint{4.865525in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{4.866822in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{4.866821in}{0.417863in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.853703in}{0.884090in}}%
\pgfpathlineto{\pgfqpoint{4.856046in}{0.884923in}}%
\pgfpathlineto{\pgfqpoint{4.858712in}{0.890762in}}%
\pgfpathlineto{\pgfqpoint{4.859828in}{0.895846in}}%
\pgfpathlineto{\pgfqpoint{4.861457in}{0.911101in}}%
\pgfpathlineto{\pgfqpoint{4.862486in}{0.946696in}}%
\pgfpathlineto{\pgfqpoint{4.862726in}{1.028055in}}%
\pgfpathlineto{\pgfqpoint{4.862568in}{1.150093in}}%
\pgfpathlineto{\pgfqpoint{4.861688in}{1.200943in}}%
\pgfpathlineto{\pgfqpoint{4.860635in}{1.216197in}}%
\pgfpathlineto{\pgfqpoint{4.859386in}{1.226367in}}%
\pgfpathlineto{\pgfqpoint{4.858232in}{1.231452in}}%
\pgfpathlineto{\pgfqpoint{4.856343in}{1.236537in}}%
\pgfpathlineto{\pgfqpoint{4.853703in}{1.239340in}}%
\pgfpathlineto{\pgfqpoint{4.851361in}{1.238521in}}%
\pgfpathlineto{\pgfqpoint{4.849018in}{1.233855in}}%
\pgfpathlineto{\pgfqpoint{4.846675in}{1.221698in}}%
\pgfpathlineto{\pgfqpoint{4.845075in}{1.200943in}}%
\pgfpathlineto{\pgfqpoint{4.844333in}{1.188977in}}%
\pgfpathlineto{\pgfqpoint{4.843221in}{1.145008in}}%
\pgfpathlineto{\pgfqpoint{4.842575in}{1.068734in}}%
\pgfpathlineto{\pgfqpoint{4.843329in}{0.987375in}}%
\pgfpathlineto{\pgfqpoint{4.844333in}{0.946392in}}%
\pgfpathlineto{\pgfqpoint{4.845146in}{0.931441in}}%
\pgfpathlineto{\pgfqpoint{4.846675in}{0.908882in}}%
\pgfpathlineto{\pgfqpoint{4.849018in}{0.893511in}}%
\pgfpathlineto{\pgfqpoint{4.851361in}{0.886591in}}%
\pgfpathlineto{\pgfqpoint{4.853703in}{0.884090in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.850640in}{0.926356in}}%
\pgfpathlineto{\pgfqpoint{4.849018in}{0.930814in}}%
\pgfpathlineto{\pgfqpoint{4.848328in}{0.936526in}}%
\pgfpathlineto{\pgfqpoint{4.846675in}{0.951955in}}%
\pgfpathlineto{\pgfqpoint{4.845960in}{0.967036in}}%
\pgfpathlineto{\pgfqpoint{4.844352in}{1.022970in}}%
\pgfpathlineto{\pgfqpoint{4.844114in}{1.078904in}}%
\pgfpathlineto{\pgfqpoint{4.844703in}{1.129753in}}%
\pgfpathlineto{\pgfqpoint{4.846675in}{1.178522in}}%
\pgfpathlineto{\pgfqpoint{4.849018in}{1.196108in}}%
\pgfpathlineto{\pgfqpoint{4.851361in}{1.200134in}}%
\pgfpathlineto{\pgfqpoint{4.853703in}{1.195094in}}%
\pgfpathlineto{\pgfqpoint{4.854431in}{1.190773in}}%
\pgfpathlineto{\pgfqpoint{4.856046in}{1.177476in}}%
\pgfpathlineto{\pgfqpoint{4.857111in}{1.160263in}}%
\pgfpathlineto{\pgfqpoint{4.858391in}{1.114499in}}%
\pgfpathlineto{\pgfqpoint{4.858763in}{1.048395in}}%
\pgfpathlineto{\pgfqpoint{4.858181in}{0.992460in}}%
\pgfpathlineto{\pgfqpoint{4.856653in}{0.951781in}}%
\pgfpathlineto{\pgfqpoint{4.855849in}{0.941611in}}%
\pgfpathlineto{\pgfqpoint{4.853703in}{0.927512in}}%
\pgfpathlineto{\pgfqpoint{4.851361in}{0.924342in}}%
\pgfpathlineto{\pgfqpoint{4.850640in}{0.926356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.834962in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.865416in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{4.865492in}{0.560241in}}%
\pgfpathlineto{\pgfqpoint{4.866037in}{0.585666in}}%
\pgfpathlineto{\pgfqpoint{4.867895in}{0.631430in}}%
\pgfpathlineto{\pgfqpoint{4.866233in}{0.753468in}}%
\pgfpathlineto{\pgfqpoint{4.866209in}{0.839912in}}%
\pgfpathlineto{\pgfqpoint{4.867263in}{0.870422in}}%
\pgfpathlineto{\pgfqpoint{4.870102in}{0.906829in}}%
\pgfpathlineto{\pgfqpoint{4.872529in}{0.946696in}}%
\pgfpathlineto{\pgfqpoint{4.874382in}{1.007715in}}%
\pgfpathlineto{\pgfqpoint{4.874908in}{1.063649in}}%
\pgfpathlineto{\pgfqpoint{4.874463in}{1.114499in}}%
\pgfpathlineto{\pgfqpoint{4.872869in}{1.170433in}}%
\pgfpathlineto{\pgfqpoint{4.870102in}{1.219615in}}%
\pgfpathlineto{\pgfqpoint{4.867463in}{1.256877in}}%
\pgfpathlineto{\pgfqpoint{4.866470in}{1.287386in}}%
\pgfpathlineto{\pgfqpoint{4.866448in}{1.378915in}}%
\pgfpathlineto{\pgfqpoint{4.867960in}{1.495869in}}%
\pgfpathlineto{\pgfqpoint{4.865567in}{1.561973in}}%
\pgfpathlineto{\pgfqpoint{4.865525in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{4.864437in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{4.863769in}{1.551803in}}%
\pgfpathlineto{\pgfqpoint{4.864116in}{1.531463in}}%
\pgfpathlineto{\pgfqpoint{4.865868in}{1.500954in}}%
\pgfpathlineto{\pgfqpoint{4.866012in}{1.490784in}}%
\pgfpathlineto{\pgfqpoint{4.862795in}{1.353491in}}%
\pgfpathlineto{\pgfqpoint{4.860731in}{1.313551in}}%
\pgfpathlineto{\pgfqpoint{4.858389in}{1.292915in}}%
\pgfpathlineto{\pgfqpoint{4.855873in}{1.282301in}}%
\pgfpathlineto{\pgfqpoint{4.849018in}{1.266716in}}%
\pgfpathlineto{\pgfqpoint{4.847862in}{1.261962in}}%
\pgfpathlineto{\pgfqpoint{4.846675in}{1.256917in}}%
\pgfpathlineto{\pgfqpoint{4.844333in}{1.233452in}}%
\pgfpathlineto{\pgfqpoint{4.841990in}{1.164863in}}%
\pgfpathlineto{\pgfqpoint{4.841317in}{1.063649in}}%
\pgfpathlineto{\pgfqpoint{4.841990in}{0.975652in}}%
\pgfpathlineto{\pgfqpoint{4.844333in}{0.901034in}}%
\pgfpathlineto{\pgfqpoint{4.846675in}{0.873685in}}%
\pgfpathlineto{\pgfqpoint{4.849018in}{0.861077in}}%
\pgfpathlineto{\pgfqpoint{4.856046in}{0.840292in}}%
\pgfpathlineto{\pgfqpoint{4.859035in}{0.824657in}}%
\pgfpathlineto{\pgfqpoint{4.860964in}{0.804318in}}%
\pgfpathlineto{\pgfqpoint{4.862731in}{0.768723in}}%
\pgfpathlineto{\pgfqpoint{4.865960in}{0.636515in}}%
\pgfpathlineto{\pgfqpoint{4.865830in}{0.626345in}}%
\pgfpathlineto{\pgfqpoint{4.864116in}{0.595835in}}%
\pgfpathlineto{\pgfqpoint{4.863750in}{0.570411in}}%
\pgfpathlineto{\pgfqpoint{4.864437in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{4.865416in}{0.412778in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.852277in}{0.885677in}}%
\pgfpathlineto{\pgfqpoint{4.851361in}{0.886591in}}%
\pgfpathlineto{\pgfqpoint{4.849018in}{0.893511in}}%
\pgfpathlineto{\pgfqpoint{4.846675in}{0.908882in}}%
\pgfpathlineto{\pgfqpoint{4.844333in}{0.946392in}}%
\pgfpathlineto{\pgfqpoint{4.842931in}{1.012800in}}%
\pgfpathlineto{\pgfqpoint{4.842612in}{1.089074in}}%
\pgfpathlineto{\pgfqpoint{4.843658in}{1.165348in}}%
\pgfpathlineto{\pgfqpoint{4.844333in}{1.188977in}}%
\pgfpathlineto{\pgfqpoint{4.845430in}{1.206027in}}%
\pgfpathlineto{\pgfqpoint{4.846675in}{1.221698in}}%
\pgfpathlineto{\pgfqpoint{4.849018in}{1.233855in}}%
\pgfpathlineto{\pgfqpoint{4.851361in}{1.238521in}}%
\pgfpathlineto{\pgfqpoint{4.853703in}{1.239340in}}%
\pgfpathlineto{\pgfqpoint{4.856343in}{1.236537in}}%
\pgfpathlineto{\pgfqpoint{4.858232in}{1.231452in}}%
\pgfpathlineto{\pgfqpoint{4.859386in}{1.226367in}}%
\pgfpathlineto{\pgfqpoint{4.861085in}{1.211112in}}%
\pgfpathlineto{\pgfqpoint{4.861885in}{1.195858in}}%
\pgfpathlineto{\pgfqpoint{4.862632in}{1.134838in}}%
\pgfpathlineto{\pgfqpoint{4.862656in}{0.972120in}}%
\pgfpathlineto{\pgfqpoint{4.862124in}{0.926356in}}%
\pgfpathlineto{\pgfqpoint{4.861457in}{0.911101in}}%
\pgfpathlineto{\pgfqpoint{4.860513in}{0.900931in}}%
\pgfpathlineto{\pgfqpoint{4.858712in}{0.890762in}}%
\pgfpathlineto{\pgfqpoint{4.856549in}{0.885677in}}%
\pgfpathlineto{\pgfqpoint{4.856046in}{0.884923in}}%
\pgfpathlineto{\pgfqpoint{4.853703in}{0.884090in}}%
\pgfpathlineto{\pgfqpoint{4.852277in}{0.885677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.834962in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.864436in}{0.417863in}}%
\pgfpathlineto{\pgfqpoint{4.863772in}{0.575496in}}%
\pgfpathlineto{\pgfqpoint{4.864116in}{0.595835in}}%
\pgfpathlineto{\pgfqpoint{4.865830in}{0.626345in}}%
\pgfpathlineto{\pgfqpoint{4.865960in}{0.636515in}}%
\pgfpathlineto{\pgfqpoint{4.862914in}{0.763638in}}%
\pgfpathlineto{\pgfqpoint{4.861294in}{0.799233in}}%
\pgfpathlineto{\pgfqpoint{4.859035in}{0.824657in}}%
\pgfpathlineto{\pgfqpoint{4.856046in}{0.840292in}}%
\pgfpathlineto{\pgfqpoint{4.849018in}{0.861077in}}%
\pgfpathlineto{\pgfqpoint{4.846675in}{0.873685in}}%
\pgfpathlineto{\pgfqpoint{4.844333in}{0.901034in}}%
\pgfpathlineto{\pgfqpoint{4.841990in}{0.975652in}}%
\pgfpathlineto{\pgfqpoint{4.841317in}{1.063649in}}%
\pgfpathlineto{\pgfqpoint{4.841990in}{1.164863in}}%
\pgfpathlineto{\pgfqpoint{4.844333in}{1.233452in}}%
\pgfpathlineto{\pgfqpoint{4.846675in}{1.256917in}}%
\pgfpathlineto{\pgfqpoint{4.849018in}{1.266716in}}%
\pgfpathlineto{\pgfqpoint{4.856046in}{1.282818in}}%
\pgfpathlineto{\pgfqpoint{4.859076in}{1.297556in}}%
\pgfpathlineto{\pgfqpoint{4.861373in}{1.322981in}}%
\pgfpathlineto{\pgfqpoint{4.863074in}{1.361493in}}%
\pgfpathlineto{\pgfqpoint{4.866012in}{1.490784in}}%
\pgfpathlineto{\pgfqpoint{4.865868in}{1.500954in}}%
\pgfpathlineto{\pgfqpoint{4.864304in}{1.526378in}}%
\pgfpathlineto{\pgfqpoint{4.863811in}{1.546718in}}%
\pgfpathlineto{\pgfqpoint{4.864437in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{4.863367in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{4.861869in}{1.536548in}}%
\pgfpathlineto{\pgfqpoint{4.862074in}{1.521293in}}%
\pgfpathlineto{\pgfqpoint{4.863858in}{1.495869in}}%
\pgfpathlineto{\pgfqpoint{4.863993in}{1.485699in}}%
\pgfpathlineto{\pgfqpoint{4.862015in}{1.409425in}}%
\pgfpathlineto{\pgfqpoint{4.859588in}{1.358575in}}%
\pgfpathlineto{\pgfqpoint{4.856751in}{1.328066in}}%
\pgfpathlineto{\pgfqpoint{4.853703in}{1.311177in}}%
\pgfpathlineto{\pgfqpoint{4.849018in}{1.297045in}}%
\pgfpathlineto{\pgfqpoint{4.846675in}{1.288184in}}%
\pgfpathlineto{\pgfqpoint{4.844333in}{1.268699in}}%
\pgfpathlineto{\pgfqpoint{4.841990in}{1.219986in}}%
\pgfpathlineto{\pgfqpoint{4.841453in}{1.195858in}}%
\pgfpathlineto{\pgfqpoint{4.840479in}{1.129753in}}%
\pgfpathlineto{\pgfqpoint{4.840220in}{1.063649in}}%
\pgfpathlineto{\pgfqpoint{4.840619in}{0.997545in}}%
\pgfpathlineto{\pgfqpoint{4.841584in}{0.936526in}}%
\pgfpathlineto{\pgfqpoint{4.842246in}{0.911101in}}%
\pgfpathlineto{\pgfqpoint{4.844333in}{0.864925in}}%
\pgfpathlineto{\pgfqpoint{4.846675in}{0.842363in}}%
\pgfpathlineto{\pgfqpoint{4.849018in}{0.831131in}}%
\pgfpathlineto{\pgfqpoint{4.853703in}{0.813926in}}%
\pgfpathlineto{\pgfqpoint{4.856974in}{0.794148in}}%
\pgfpathlineto{\pgfqpoint{4.859670in}{0.763638in}}%
\pgfpathlineto{\pgfqpoint{4.861884in}{0.717874in}}%
\pgfpathlineto{\pgfqpoint{4.863958in}{0.641600in}}%
\pgfpathlineto{\pgfqpoint{4.863574in}{0.626345in}}%
\pgfpathlineto{\pgfqpoint{4.862094in}{0.606005in}}%
\pgfpathlineto{\pgfqpoint{4.861883in}{0.590750in}}%
\pgfpathlineto{\pgfqpoint{4.863367in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{4.864437in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{4.864436in}{0.417863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.834962in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.863074in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{4.863367in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{4.863200in}{0.463627in}}%
\pgfpathlineto{\pgfqpoint{4.861899in}{0.595835in}}%
\pgfpathlineto{\pgfqpoint{4.862331in}{0.611090in}}%
\pgfpathlineto{\pgfqpoint{4.863839in}{0.631430in}}%
\pgfpathlineto{\pgfqpoint{4.863958in}{0.641600in}}%
\pgfpathlineto{\pgfqpoint{4.862067in}{0.712789in}}%
\pgfpathlineto{\pgfqpoint{4.859988in}{0.758553in}}%
\pgfpathlineto{\pgfqpoint{4.858389in}{0.780844in}}%
\pgfpathlineto{\pgfqpoint{4.856974in}{0.794148in}}%
\pgfpathlineto{\pgfqpoint{4.853703in}{0.813926in}}%
\pgfpathlineto{\pgfqpoint{4.849018in}{0.831131in}}%
\pgfpathlineto{\pgfqpoint{4.846675in}{0.842363in}}%
\pgfpathlineto{\pgfqpoint{4.844333in}{0.864925in}}%
\pgfpathlineto{\pgfqpoint{4.842246in}{0.911101in}}%
\pgfpathlineto{\pgfqpoint{4.841584in}{0.936526in}}%
\pgfpathlineto{\pgfqpoint{4.840565in}{1.002630in}}%
\pgfpathlineto{\pgfqpoint{4.840216in}{1.068734in}}%
\pgfpathlineto{\pgfqpoint{4.840527in}{1.134838in}}%
\pgfpathlineto{\pgfqpoint{4.841453in}{1.195858in}}%
\pgfpathlineto{\pgfqpoint{4.841990in}{1.219986in}}%
\pgfpathlineto{\pgfqpoint{4.844333in}{1.268699in}}%
\pgfpathlineto{\pgfqpoint{4.846675in}{1.288184in}}%
\pgfpathlineto{\pgfqpoint{4.849018in}{1.297045in}}%
\pgfpathlineto{\pgfqpoint{4.853703in}{1.311177in}}%
\pgfpathlineto{\pgfqpoint{4.856046in}{1.322957in}}%
\pgfpathlineto{\pgfqpoint{4.857374in}{1.333151in}}%
\pgfpathlineto{\pgfqpoint{4.860218in}{1.368745in}}%
\pgfpathlineto{\pgfqpoint{4.862191in}{1.414510in}}%
\pgfpathlineto{\pgfqpoint{4.863993in}{1.485699in}}%
\pgfpathlineto{\pgfqpoint{4.863858in}{1.495869in}}%
\pgfpathlineto{\pgfqpoint{4.862312in}{1.516208in}}%
\pgfpathlineto{\pgfqpoint{4.861883in}{1.531463in}}%
\pgfpathlineto{\pgfqpoint{4.863341in}{1.694181in}}%
\pgfpathlineto{\pgfqpoint{4.863367in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{4.862404in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{4.861787in}{1.622992in}}%
\pgfpathlineto{\pgfqpoint{4.859688in}{1.521293in}}%
\pgfpathlineto{\pgfqpoint{4.859891in}{1.511123in}}%
\pgfpathlineto{\pgfqpoint{4.861389in}{1.495869in}}%
\pgfpathlineto{\pgfqpoint{4.861815in}{1.485699in}}%
\pgfpathlineto{\pgfqpoint{4.860731in}{1.436395in}}%
\pgfpathlineto{\pgfqpoint{4.858419in}{1.389085in}}%
\pgfpathlineto{\pgfqpoint{4.856046in}{1.360979in}}%
\pgfpathlineto{\pgfqpoint{4.853505in}{1.343321in}}%
\pgfpathlineto{\pgfqpoint{4.851361in}{1.333765in}}%
\pgfpathlineto{\pgfqpoint{4.846675in}{1.317223in}}%
\pgfpathlineto{\pgfqpoint{4.844333in}{1.299135in}}%
\pgfpathlineto{\pgfqpoint{4.843643in}{1.287386in}}%
\pgfpathlineto{\pgfqpoint{4.841990in}{1.257968in}}%
\pgfpathlineto{\pgfqpoint{4.840276in}{1.190773in}}%
\pgfpathlineto{\pgfqpoint{4.839524in}{1.139923in}}%
\pgfpathlineto{\pgfqpoint{4.839227in}{1.068734in}}%
\pgfpathlineto{\pgfqpoint{4.839646in}{0.987375in}}%
\pgfpathlineto{\pgfqpoint{4.840615in}{0.931441in}}%
\pgfpathlineto{\pgfqpoint{4.841990in}{0.877944in}}%
\pgfpathlineto{\pgfqpoint{4.844333in}{0.833606in}}%
\pgfpathlineto{\pgfqpoint{4.846675in}{0.813176in}}%
\pgfpathlineto{\pgfqpoint{4.853263in}{0.783978in}}%
\pgfpathlineto{\pgfqpoint{4.856046in}{0.764285in}}%
\pgfpathlineto{\pgfqpoint{4.858389in}{0.736405in}}%
\pgfpathlineto{\pgfqpoint{4.860731in}{0.689024in}}%
\pgfpathlineto{\pgfqpoint{4.861811in}{0.641600in}}%
\pgfpathlineto{\pgfqpoint{4.861411in}{0.631430in}}%
\pgfpathlineto{\pgfqpoint{4.859937in}{0.616175in}}%
\pgfpathlineto{\pgfqpoint{4.859716in}{0.606005in}}%
\pgfpathlineto{\pgfqpoint{4.861784in}{0.504307in}}%
\pgfpathlineto{\pgfqpoint{4.862404in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{4.863074in}{0.412778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.834962in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.862402in}{0.417863in}}%
\pgfpathlineto{\pgfqpoint{4.861784in}{0.504307in}}%
\pgfpathlineto{\pgfqpoint{4.859716in}{0.606005in}}%
\pgfpathlineto{\pgfqpoint{4.859937in}{0.616175in}}%
\pgfpathlineto{\pgfqpoint{4.861411in}{0.631430in}}%
\pgfpathlineto{\pgfqpoint{4.861811in}{0.641600in}}%
\pgfpathlineto{\pgfqpoint{4.860731in}{0.689024in}}%
\pgfpathlineto{\pgfqpoint{4.858389in}{0.736405in}}%
\pgfpathlineto{\pgfqpoint{4.856046in}{0.764285in}}%
\pgfpathlineto{\pgfqpoint{4.853263in}{0.783978in}}%
\pgfpathlineto{\pgfqpoint{4.846675in}{0.813176in}}%
\pgfpathlineto{\pgfqpoint{4.844333in}{0.833606in}}%
\pgfpathlineto{\pgfqpoint{4.841990in}{0.877944in}}%
\pgfpathlineto{\pgfqpoint{4.840615in}{0.931441in}}%
\pgfpathlineto{\pgfqpoint{4.839648in}{0.987266in}}%
\pgfpathlineto{\pgfqpoint{4.839229in}{1.063649in}}%
\pgfpathlineto{\pgfqpoint{4.840081in}{1.180603in}}%
\pgfpathlineto{\pgfqpoint{4.841990in}{1.257968in}}%
\pgfpathlineto{\pgfqpoint{4.843054in}{1.277217in}}%
\pgfpathlineto{\pgfqpoint{4.844333in}{1.299135in}}%
\pgfpathlineto{\pgfqpoint{4.846675in}{1.317223in}}%
\pgfpathlineto{\pgfqpoint{4.851361in}{1.333765in}}%
\pgfpathlineto{\pgfqpoint{4.853505in}{1.343321in}}%
\pgfpathlineto{\pgfqpoint{4.856046in}{1.360979in}}%
\pgfpathlineto{\pgfqpoint{4.858419in}{1.389085in}}%
\pgfpathlineto{\pgfqpoint{4.860854in}{1.439934in}}%
\pgfpathlineto{\pgfqpoint{4.861815in}{1.485699in}}%
\pgfpathlineto{\pgfqpoint{4.861389in}{1.495869in}}%
\pgfpathlineto{\pgfqpoint{4.859891in}{1.511123in}}%
\pgfpathlineto{\pgfqpoint{4.859688in}{1.521293in}}%
\pgfpathlineto{\pgfqpoint{4.862136in}{1.653502in}}%
\pgfpathlineto{\pgfqpoint{4.862404in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{4.861480in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{4.861206in}{1.658587in}}%
\pgfpathlineto{\pgfqpoint{4.860349in}{1.602652in}}%
\pgfpathlineto{\pgfqpoint{4.859270in}{1.561973in}}%
\pgfpathlineto{\pgfqpoint{4.857212in}{1.511123in}}%
\pgfpathlineto{\pgfqpoint{4.857270in}{1.506039in}}%
\pgfpathlineto{\pgfqpoint{4.858894in}{1.490784in}}%
\pgfpathlineto{\pgfqpoint{4.859377in}{1.480614in}}%
\pgfpathlineto{\pgfqpoint{4.858861in}{1.450104in}}%
\pgfpathlineto{\pgfqpoint{4.857069in}{1.414510in}}%
\pgfpathlineto{\pgfqpoint{4.854974in}{1.389085in}}%
\pgfpathlineto{\pgfqpoint{4.853703in}{1.377881in}}%
\pgfpathlineto{\pgfqpoint{4.851361in}{1.364320in}}%
\pgfpathlineto{\pgfqpoint{4.846675in}{1.345026in}}%
\pgfpathlineto{\pgfqpoint{4.844333in}{1.326564in}}%
\pgfpathlineto{\pgfqpoint{4.841990in}{1.288481in}}%
\pgfpathlineto{\pgfqpoint{4.839396in}{1.195858in}}%
\pgfpathlineto{\pgfqpoint{4.838356in}{1.063649in}}%
\pgfpathlineto{\pgfqpoint{4.839480in}{0.936526in}}%
\pgfpathlineto{\pgfqpoint{4.841990in}{0.845691in}}%
\pgfpathlineto{\pgfqpoint{4.844333in}{0.805242in}}%
\pgfpathlineto{\pgfqpoint{4.846675in}{0.785097in}}%
\pgfpathlineto{\pgfqpoint{4.851361in}{0.763262in}}%
\pgfpathlineto{\pgfqpoint{4.853703in}{0.748895in}}%
\pgfpathlineto{\pgfqpoint{4.854894in}{0.738214in}}%
\pgfpathlineto{\pgfqpoint{4.856670in}{0.717874in}}%
\pgfpathlineto{\pgfqpoint{4.858656in}{0.682279in}}%
\pgfpathlineto{\pgfqpoint{4.859408in}{0.646685in}}%
\pgfpathlineto{\pgfqpoint{4.858955in}{0.636515in}}%
\pgfpathlineto{\pgfqpoint{4.857325in}{0.621260in}}%
\pgfpathlineto{\pgfqpoint{4.857247in}{0.616175in}}%
\pgfpathlineto{\pgfqpoint{4.859269in}{0.565326in}}%
\pgfpathlineto{\pgfqpoint{4.860345in}{0.524646in}}%
\pgfpathlineto{\pgfqpoint{4.861203in}{0.468712in}}%
\pgfpathlineto{\pgfqpoint{4.861480in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{4.862404in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{4.862402in}{0.417863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.834962in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860731in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{4.861480in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{4.861478in}{0.417863in}}%
\pgfpathlineto{\pgfqpoint{4.860628in}{0.509392in}}%
\pgfpathlineto{\pgfqpoint{4.859436in}{0.560241in}}%
\pgfpathlineto{\pgfqpoint{4.857247in}{0.616175in}}%
\pgfpathlineto{\pgfqpoint{4.857325in}{0.621260in}}%
\pgfpathlineto{\pgfqpoint{4.858955in}{0.636515in}}%
\pgfpathlineto{\pgfqpoint{4.859408in}{0.646685in}}%
\pgfpathlineto{\pgfqpoint{4.858845in}{0.677194in}}%
\pgfpathlineto{\pgfqpoint{4.857333in}{0.707704in}}%
\pgfpathlineto{\pgfqpoint{4.855412in}{0.733129in}}%
\pgfpathlineto{\pgfqpoint{4.853703in}{0.748895in}}%
\pgfpathlineto{\pgfqpoint{4.852171in}{0.758553in}}%
\pgfpathlineto{\pgfqpoint{4.846675in}{0.785097in}}%
\pgfpathlineto{\pgfqpoint{4.844333in}{0.805242in}}%
\pgfpathlineto{\pgfqpoint{4.841990in}{0.845691in}}%
\pgfpathlineto{\pgfqpoint{4.839397in}{0.941611in}}%
\pgfpathlineto{\pgfqpoint{4.838355in}{1.073819in}}%
\pgfpathlineto{\pgfqpoint{4.839480in}{1.200943in}}%
\pgfpathlineto{\pgfqpoint{4.841990in}{1.288481in}}%
\pgfpathlineto{\pgfqpoint{4.844333in}{1.326564in}}%
\pgfpathlineto{\pgfqpoint{4.846675in}{1.345026in}}%
\pgfpathlineto{\pgfqpoint{4.851361in}{1.364320in}}%
\pgfpathlineto{\pgfqpoint{4.853703in}{1.377881in}}%
\pgfpathlineto{\pgfqpoint{4.854974in}{1.389085in}}%
\pgfpathlineto{\pgfqpoint{4.856732in}{1.409425in}}%
\pgfpathlineto{\pgfqpoint{4.858678in}{1.445019in}}%
\pgfpathlineto{\pgfqpoint{4.859377in}{1.480614in}}%
\pgfpathlineto{\pgfqpoint{4.858894in}{1.490784in}}%
\pgfpathlineto{\pgfqpoint{4.857270in}{1.506039in}}%
\pgfpathlineto{\pgfqpoint{4.857212in}{1.511123in}}%
\pgfpathlineto{\pgfqpoint{4.859270in}{1.561973in}}%
\pgfpathlineto{\pgfqpoint{4.860349in}{1.602652in}}%
\pgfpathlineto{\pgfqpoint{4.861206in}{1.658587in}}%
\pgfpathlineto{\pgfqpoint{4.861480in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{4.860575in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{4.860105in}{1.643332in}}%
\pgfpathlineto{\pgfqpoint{4.858755in}{1.582313in}}%
\pgfpathlineto{\pgfqpoint{4.857115in}{1.541633in}}%
\pgfpathlineto{\pgfqpoint{4.854566in}{1.500954in}}%
\pgfpathlineto{\pgfqpoint{4.856460in}{1.475529in}}%
\pgfpathlineto{\pgfqpoint{4.856090in}{1.450104in}}%
\pgfpathlineto{\pgfqpoint{4.854494in}{1.424680in}}%
\pgfpathlineto{\pgfqpoint{4.853032in}{1.409425in}}%
\pgfpathlineto{\pgfqpoint{4.851361in}{1.396914in}}%
\pgfpathlineto{\pgfqpoint{4.846675in}{1.372336in}}%
\pgfpathlineto{\pgfqpoint{4.844333in}{1.351917in}}%
\pgfpathlineto{\pgfqpoint{4.841990in}{1.314565in}}%
\pgfpathlineto{\pgfqpoint{4.839648in}{1.247745in}}%
\pgfpathlineto{\pgfqpoint{4.838877in}{1.211112in}}%
\pgfpathlineto{\pgfqpoint{4.837840in}{1.139923in}}%
\pgfpathlineto{\pgfqpoint{4.837483in}{1.073819in}}%
\pgfpathlineto{\pgfqpoint{4.837731in}{1.007715in}}%
\pgfpathlineto{\pgfqpoint{4.838657in}{0.936526in}}%
\pgfpathlineto{\pgfqpoint{4.839648in}{0.887412in}}%
\pgfpathlineto{\pgfqpoint{4.841990in}{0.818100in}}%
\pgfpathlineto{\pgfqpoint{4.844333in}{0.778893in}}%
\pgfpathlineto{\pgfqpoint{4.846675in}{0.757339in}}%
\pgfpathlineto{\pgfqpoint{4.851361in}{0.731206in}}%
\pgfpathlineto{\pgfqpoint{4.853681in}{0.712789in}}%
\pgfpathlineto{\pgfqpoint{4.856309in}{0.672109in}}%
\pgfpathlineto{\pgfqpoint{4.856361in}{0.646685in}}%
\pgfpathlineto{\pgfqpoint{4.854590in}{0.626345in}}%
\pgfpathlineto{\pgfqpoint{4.857369in}{0.580581in}}%
\pgfpathlineto{\pgfqpoint{4.859059in}{0.534816in}}%
\pgfpathlineto{\pgfqpoint{4.860099in}{0.483967in}}%
\pgfpathlineto{\pgfqpoint{4.860731in}{0.412778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.834962in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860572in}{0.417863in}}%
\pgfpathlineto{\pgfqpoint{4.860167in}{0.478882in}}%
\pgfpathlineto{\pgfqpoint{4.859059in}{0.534816in}}%
\pgfpathlineto{\pgfqpoint{4.857369in}{0.580581in}}%
\pgfpathlineto{\pgfqpoint{4.854590in}{0.626345in}}%
\pgfpathlineto{\pgfqpoint{4.856536in}{0.651770in}}%
\pgfpathlineto{\pgfqpoint{4.856128in}{0.677194in}}%
\pgfpathlineto{\pgfqpoint{4.853681in}{0.712789in}}%
\pgfpathlineto{\pgfqpoint{4.851361in}{0.731206in}}%
\pgfpathlineto{\pgfqpoint{4.846675in}{0.757339in}}%
\pgfpathlineto{\pgfqpoint{4.844333in}{0.778893in}}%
\pgfpathlineto{\pgfqpoint{4.841990in}{0.818100in}}%
\pgfpathlineto{\pgfqpoint{4.839648in}{0.887412in}}%
\pgfpathlineto{\pgfqpoint{4.838747in}{0.931441in}}%
\pgfpathlineto{\pgfqpoint{4.837823in}{0.997545in}}%
\pgfpathlineto{\pgfqpoint{4.837482in}{1.063649in}}%
\pgfpathlineto{\pgfqpoint{4.837746in}{1.129753in}}%
\pgfpathlineto{\pgfqpoint{4.838689in}{1.200943in}}%
\pgfpathlineto{\pgfqpoint{4.839648in}{1.247745in}}%
\pgfpathlineto{\pgfqpoint{4.841990in}{1.314565in}}%
\pgfpathlineto{\pgfqpoint{4.844333in}{1.351917in}}%
\pgfpathlineto{\pgfqpoint{4.846675in}{1.372336in}}%
\pgfpathlineto{\pgfqpoint{4.851361in}{1.396914in}}%
\pgfpathlineto{\pgfqpoint{4.853703in}{1.415131in}}%
\pgfpathlineto{\pgfqpoint{4.856265in}{1.455189in}}%
\pgfpathlineto{\pgfqpoint{4.856273in}{1.480614in}}%
\pgfpathlineto{\pgfqpoint{4.854566in}{1.500954in}}%
\pgfpathlineto{\pgfqpoint{4.857377in}{1.546718in}}%
\pgfpathlineto{\pgfqpoint{4.859338in}{1.602652in}}%
\pgfpathlineto{\pgfqpoint{4.860538in}{1.694181in}}%
\pgfpathlineto{\pgfqpoint{4.860575in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{4.859747in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{4.859362in}{1.653502in}}%
\pgfpathlineto{\pgfqpoint{4.858200in}{1.597567in}}%
\pgfpathlineto{\pgfqpoint{4.857160in}{1.567058in}}%
\pgfpathlineto{\pgfqpoint{4.855527in}{1.536548in}}%
\pgfpathlineto{\pgfqpoint{4.852061in}{1.495869in}}%
\pgfpathlineto{\pgfqpoint{4.852753in}{1.470444in}}%
\pgfpathlineto{\pgfqpoint{4.852502in}{1.455189in}}%
\pgfpathlineto{\pgfqpoint{4.850607in}{1.429765in}}%
\pgfpathlineto{\pgfqpoint{4.846675in}{1.399837in}}%
\pgfpathlineto{\pgfqpoint{4.844333in}{1.375707in}}%
\pgfpathlineto{\pgfqpoint{4.841990in}{1.337628in}}%
\pgfpathlineto{\pgfqpoint{4.839648in}{1.276663in}}%
\pgfpathlineto{\pgfqpoint{4.837312in}{1.165348in}}%
\pgfpathlineto{\pgfqpoint{4.836686in}{1.063649in}}%
\pgfpathlineto{\pgfqpoint{4.837334in}{0.967036in}}%
\pgfpathlineto{\pgfqpoint{4.839648in}{0.856780in}}%
\pgfpathlineto{\pgfqpoint{4.841990in}{0.793702in}}%
\pgfpathlineto{\pgfqpoint{4.844333in}{0.754055in}}%
\pgfpathlineto{\pgfqpoint{4.846675in}{0.729134in}}%
\pgfpathlineto{\pgfqpoint{4.850747in}{0.697534in}}%
\pgfpathlineto{\pgfqpoint{4.852607in}{0.672109in}}%
\pgfpathlineto{\pgfqpoint{4.852840in}{0.656855in}}%
\pgfpathlineto{\pgfqpoint{4.852022in}{0.631430in}}%
\pgfpathlineto{\pgfqpoint{4.855164in}{0.595835in}}%
\pgfpathlineto{\pgfqpoint{4.857545in}{0.550071in}}%
\pgfpathlineto{\pgfqpoint{4.859209in}{0.483967in}}%
\pgfpathlineto{\pgfqpoint{4.859747in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{4.860575in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{4.860572in}{0.417863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.834962in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.859744in}{0.417863in}}%
\pgfpathlineto{\pgfqpoint{4.859125in}{0.489052in}}%
\pgfpathlineto{\pgfqpoint{4.857545in}{0.550071in}}%
\pgfpathlineto{\pgfqpoint{4.855164in}{0.595835in}}%
\pgfpathlineto{\pgfqpoint{4.852022in}{0.631430in}}%
\pgfpathlineto{\pgfqpoint{4.852840in}{0.656855in}}%
\pgfpathlineto{\pgfqpoint{4.852607in}{0.672109in}}%
\pgfpathlineto{\pgfqpoint{4.850747in}{0.697534in}}%
\pgfpathlineto{\pgfqpoint{4.846675in}{0.729134in}}%
\pgfpathlineto{\pgfqpoint{4.844333in}{0.754055in}}%
\pgfpathlineto{\pgfqpoint{4.841990in}{0.793702in}}%
\pgfpathlineto{\pgfqpoint{4.839705in}{0.855167in}}%
\pgfpathlineto{\pgfqpoint{4.837334in}{0.967036in}}%
\pgfpathlineto{\pgfqpoint{4.836686in}{1.063649in}}%
\pgfpathlineto{\pgfqpoint{4.837312in}{1.165348in}}%
\pgfpathlineto{\pgfqpoint{4.839648in}{1.276663in}}%
\pgfpathlineto{\pgfqpoint{4.841990in}{1.337628in}}%
\pgfpathlineto{\pgfqpoint{4.844333in}{1.375707in}}%
\pgfpathlineto{\pgfqpoint{4.846675in}{1.399837in}}%
\pgfpathlineto{\pgfqpoint{4.850607in}{1.429765in}}%
\pgfpathlineto{\pgfqpoint{4.852502in}{1.455189in}}%
\pgfpathlineto{\pgfqpoint{4.852753in}{1.470444in}}%
\pgfpathlineto{\pgfqpoint{4.852061in}{1.495869in}}%
\pgfpathlineto{\pgfqpoint{4.854794in}{1.526378in}}%
\pgfpathlineto{\pgfqpoint{4.856418in}{1.551803in}}%
\pgfpathlineto{\pgfqpoint{4.858603in}{1.612822in}}%
\pgfpathlineto{\pgfqpoint{4.859724in}{1.699266in}}%
\pgfpathlineto{\pgfqpoint{4.859747in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{4.858919in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{4.858158in}{1.633162in}}%
\pgfpathlineto{\pgfqpoint{4.856343in}{1.572143in}}%
\pgfpathlineto{\pgfqpoint{4.854386in}{1.536548in}}%
\pgfpathlineto{\pgfqpoint{4.849982in}{1.490784in}}%
\pgfpathlineto{\pgfqpoint{4.848491in}{1.450104in}}%
\pgfpathlineto{\pgfqpoint{4.844333in}{1.398176in}}%
\pgfpathlineto{\pgfqpoint{4.841990in}{1.358400in}}%
\pgfpathlineto{\pgfqpoint{4.839648in}{1.300827in}}%
\pgfpathlineto{\pgfqpoint{4.836883in}{1.185688in}}%
\pgfpathlineto{\pgfqpoint{4.835913in}{1.058564in}}%
\pgfpathlineto{\pgfqpoint{4.836961in}{0.941611in}}%
\pgfpathlineto{\pgfqpoint{4.839648in}{0.831216in}}%
\pgfpathlineto{\pgfqpoint{4.841990in}{0.771762in}}%
\pgfpathlineto{\pgfqpoint{4.844333in}{0.730500in}}%
\pgfpathlineto{\pgfqpoint{4.848498in}{0.677194in}}%
\pgfpathlineto{\pgfqpoint{4.849899in}{0.636515in}}%
\pgfpathlineto{\pgfqpoint{4.854351in}{0.590750in}}%
\pgfpathlineto{\pgfqpoint{4.856321in}{0.555156in}}%
\pgfpathlineto{\pgfqpoint{4.858148in}{0.494137in}}%
\pgfpathlineto{\pgfqpoint{4.858919in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{4.859747in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{4.859744in}{0.417863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.834962in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.858389in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{4.858919in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{4.858483in}{0.473797in}}%
\pgfpathlineto{\pgfqpoint{4.857572in}{0.519561in}}%
\pgfpathlineto{\pgfqpoint{4.856321in}{0.555156in}}%
\pgfpathlineto{\pgfqpoint{4.854351in}{0.590750in}}%
\pgfpathlineto{\pgfqpoint{4.849899in}{0.636515in}}%
\pgfpathlineto{\pgfqpoint{4.848498in}{0.677194in}}%
\pgfpathlineto{\pgfqpoint{4.844333in}{0.730500in}}%
\pgfpathlineto{\pgfqpoint{4.841990in}{0.771762in}}%
\pgfpathlineto{\pgfqpoint{4.839648in}{0.831216in}}%
\pgfpathlineto{\pgfqpoint{4.836878in}{0.946696in}}%
\pgfpathlineto{\pgfqpoint{4.835911in}{1.068734in}}%
\pgfpathlineto{\pgfqpoint{4.836964in}{1.190773in}}%
\pgfpathlineto{\pgfqpoint{4.839648in}{1.300827in}}%
\pgfpathlineto{\pgfqpoint{4.841990in}{1.358400in}}%
\pgfpathlineto{\pgfqpoint{4.844333in}{1.398176in}}%
\pgfpathlineto{\pgfqpoint{4.848491in}{1.450104in}}%
\pgfpathlineto{\pgfqpoint{4.849982in}{1.490784in}}%
\pgfpathlineto{\pgfqpoint{4.854386in}{1.536548in}}%
\pgfpathlineto{\pgfqpoint{4.856343in}{1.572143in}}%
\pgfpathlineto{\pgfqpoint{4.858158in}{1.633162in}}%
\pgfpathlineto{\pgfqpoint{4.858919in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{4.858114in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{4.857338in}{1.633162in}}%
\pgfpathlineto{\pgfqpoint{4.854941in}{1.561973in}}%
\pgfpathlineto{\pgfqpoint{4.852532in}{1.526378in}}%
\pgfpathlineto{\pgfqpoint{4.848559in}{1.490784in}}%
\pgfpathlineto{\pgfqpoint{4.841990in}{1.377290in}}%
\pgfpathlineto{\pgfqpoint{4.839648in}{1.321825in}}%
\pgfpathlineto{\pgfqpoint{4.836354in}{1.195858in}}%
\pgfpathlineto{\pgfqpoint{4.835136in}{1.068734in}}%
\pgfpathlineto{\pgfqpoint{4.835372in}{1.007715in}}%
\pgfpathlineto{\pgfqpoint{4.836230in}{0.941611in}}%
\pgfpathlineto{\pgfqpoint{4.837305in}{0.888655in}}%
\pgfpathlineto{\pgfqpoint{4.839648in}{0.809069in}}%
\pgfpathlineto{\pgfqpoint{4.841990in}{0.751826in}}%
\pgfpathlineto{\pgfqpoint{4.848479in}{0.636515in}}%
\pgfpathlineto{\pgfqpoint{4.852479in}{0.600920in}}%
\pgfpathlineto{\pgfqpoint{4.855162in}{0.560241in}}%
\pgfpathlineto{\pgfqpoint{4.857217in}{0.499222in}}%
\pgfpathlineto{\pgfqpoint{4.858389in}{0.412778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.834962in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.858111in}{0.417863in}}%
\pgfpathlineto{\pgfqpoint{4.857325in}{0.494137in}}%
\pgfpathlineto{\pgfqpoint{4.855162in}{0.560241in}}%
\pgfpathlineto{\pgfqpoint{4.852479in}{0.600920in}}%
\pgfpathlineto{\pgfqpoint{4.848479in}{0.636515in}}%
\pgfpathlineto{\pgfqpoint{4.841990in}{0.751826in}}%
\pgfpathlineto{\pgfqpoint{4.839648in}{0.809069in}}%
\pgfpathlineto{\pgfqpoint{4.836319in}{0.936526in}}%
\pgfpathlineto{\pgfqpoint{4.835136in}{1.058564in}}%
\pgfpathlineto{\pgfqpoint{4.835405in}{1.124669in}}%
\pgfpathlineto{\pgfqpoint{4.836266in}{1.190773in}}%
\pgfpathlineto{\pgfqpoint{4.837305in}{1.242825in}}%
\pgfpathlineto{\pgfqpoint{4.839648in}{1.321825in}}%
\pgfpathlineto{\pgfqpoint{4.841990in}{1.377290in}}%
\pgfpathlineto{\pgfqpoint{4.848559in}{1.490784in}}%
\pgfpathlineto{\pgfqpoint{4.852962in}{1.531463in}}%
\pgfpathlineto{\pgfqpoint{4.855421in}{1.572143in}}%
\pgfpathlineto{\pgfqpoint{4.856857in}{1.612822in}}%
\pgfpathlineto{\pgfqpoint{4.857759in}{1.658587in}}%
\pgfpathlineto{\pgfqpoint{4.858114in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{4.857350in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{4.856724in}{1.643332in}}%
\pgfpathlineto{\pgfqpoint{4.854771in}{1.577228in}}%
\pgfpathlineto{\pgfqpoint{4.852014in}{1.531463in}}%
\pgfpathlineto{\pgfqpoint{4.846675in}{1.480799in}}%
\pgfpathlineto{\pgfqpoint{4.841990in}{1.394570in}}%
\pgfpathlineto{\pgfqpoint{4.839648in}{1.340473in}}%
\pgfpathlineto{\pgfqpoint{4.837406in}{1.272132in}}%
\pgfpathlineto{\pgfqpoint{4.834962in}{1.151864in}}%
\pgfpathlineto{\pgfqpoint{4.834962in}{0.975434in}}%
\pgfpathlineto{\pgfqpoint{4.837305in}{0.861864in}}%
\pgfpathlineto{\pgfqpoint{4.839648in}{0.789468in}}%
\pgfpathlineto{\pgfqpoint{4.841990in}{0.733665in}}%
\pgfpathlineto{\pgfqpoint{4.846675in}{0.645111in}}%
\pgfpathlineto{\pgfqpoint{4.852378in}{0.590750in}}%
\pgfpathlineto{\pgfqpoint{4.854956in}{0.544986in}}%
\pgfpathlineto{\pgfqpoint{4.856709in}{0.483967in}}%
\pgfpathlineto{\pgfqpoint{4.857350in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{4.858114in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{4.858111in}{0.417863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.834962in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.857346in}{0.417863in}}%
\pgfpathlineto{\pgfqpoint{4.856610in}{0.489052in}}%
\pgfpathlineto{\pgfqpoint{4.854504in}{0.555156in}}%
\pgfpathlineto{\pgfqpoint{4.851953in}{0.595835in}}%
\pgfpathlineto{\pgfqpoint{4.846675in}{0.645111in}}%
\pgfpathlineto{\pgfqpoint{4.841990in}{0.733665in}}%
\pgfpathlineto{\pgfqpoint{4.839648in}{0.789468in}}%
\pgfpathlineto{\pgfqpoint{4.836949in}{0.875507in}}%
\pgfpathlineto{\pgfqpoint{4.834962in}{0.975434in}}%
\pgfpathlineto{\pgfqpoint{4.834962in}{0.931687in}}%
\pgfpathlineto{\pgfqpoint{4.835521in}{0.906016in}}%
\pgfpathlineto{\pgfqpoint{4.839648in}{0.771877in}}%
\pgfpathlineto{\pgfqpoint{4.844333in}{0.670394in}}%
\pgfpathlineto{\pgfqpoint{4.846170in}{0.641600in}}%
\pgfpathlineto{\pgfqpoint{4.850662in}{0.600920in}}%
\pgfpathlineto{\pgfqpoint{4.852557in}{0.575496in}}%
\pgfpathlineto{\pgfqpoint{4.853869in}{0.550071in}}%
\pgfpathlineto{\pgfqpoint{4.855814in}{0.489052in}}%
\pgfpathlineto{\pgfqpoint{4.856585in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{4.857350in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{4.857346in}{0.417863in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.835006in}{1.155178in}}%
\pgfpathlineto{\pgfqpoint{4.837305in}{1.268757in}}%
\pgfpathlineto{\pgfqpoint{4.839648in}{1.340473in}}%
\pgfpathlineto{\pgfqpoint{4.841990in}{1.394570in}}%
\pgfpathlineto{\pgfqpoint{4.846675in}{1.480799in}}%
\pgfpathlineto{\pgfqpoint{4.852432in}{1.536548in}}%
\pgfpathlineto{\pgfqpoint{4.854986in}{1.582313in}}%
\pgfpathlineto{\pgfqpoint{4.856724in}{1.643332in}}%
\pgfpathlineto{\pgfqpoint{4.857350in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{4.856585in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{4.855727in}{1.633162in}}%
\pgfpathlineto{\pgfqpoint{4.853429in}{1.567058in}}%
\pgfpathlineto{\pgfqpoint{4.850727in}{1.526378in}}%
\pgfpathlineto{\pgfqpoint{4.846252in}{1.485699in}}%
\pgfpathlineto{\pgfqpoint{4.841990in}{1.410321in}}%
\pgfpathlineto{\pgfqpoint{4.839648in}{1.357293in}}%
\pgfpathlineto{\pgfqpoint{4.837305in}{1.290753in}}%
\pgfpathlineto{\pgfqpoint{4.835613in}{1.226367in}}%
\pgfpathlineto{\pgfqpoint{4.834962in}{1.195612in}}%
\pgfpathlineto{\pgfqpoint{4.834962in}{1.151864in}}%
\pgfpathlineto{\pgfqpoint{4.835006in}{1.155178in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.834962in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.856046in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{4.856585in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{4.856243in}{0.463627in}}%
\pgfpathlineto{\pgfqpoint{4.854320in}{0.539901in}}%
\pgfpathlineto{\pgfqpoint{4.852857in}{0.570411in}}%
\pgfpathlineto{\pgfqpoint{4.851072in}{0.595835in}}%
\pgfpathlineto{\pgfqpoint{4.846170in}{0.641600in}}%
\pgfpathlineto{\pgfqpoint{4.841990in}{0.717187in}}%
\pgfpathlineto{\pgfqpoint{4.837305in}{0.839164in}}%
\pgfpathlineto{\pgfqpoint{4.834962in}{0.931687in}}%
\pgfpathlineto{\pgfqpoint{4.834962in}{0.900337in}}%
\pgfpathlineto{\pgfqpoint{4.836654in}{0.839912in}}%
\pgfpathlineto{\pgfqpoint{4.841990in}{0.702342in}}%
\pgfpathlineto{\pgfqpoint{4.844333in}{0.656642in}}%
\pgfpathlineto{\pgfqpoint{4.846392in}{0.631430in}}%
\pgfpathlineto{\pgfqpoint{4.850321in}{0.595835in}}%
\pgfpathlineto{\pgfqpoint{4.853302in}{0.544986in}}%
\pgfpathlineto{\pgfqpoint{4.855061in}{0.489052in}}%
\pgfpathlineto{\pgfqpoint{4.856046in}{0.412778in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.834967in}{1.195858in}}%
\pgfpathlineto{\pgfqpoint{4.837305in}{1.290753in}}%
\pgfpathlineto{\pgfqpoint{4.841990in}{1.410321in}}%
\pgfpathlineto{\pgfqpoint{4.846606in}{1.490784in}}%
\pgfpathlineto{\pgfqpoint{4.850727in}{1.526378in}}%
\pgfpathlineto{\pgfqpoint{4.852608in}{1.551803in}}%
\pgfpathlineto{\pgfqpoint{4.854355in}{1.587397in}}%
\pgfpathlineto{\pgfqpoint{4.855928in}{1.643332in}}%
\pgfpathlineto{\pgfqpoint{4.856585in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{4.855833in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{4.854973in}{1.633162in}}%
\pgfpathlineto{\pgfqpoint{4.852651in}{1.567058in}}%
\pgfpathlineto{\pgfqpoint{4.849965in}{1.526378in}}%
\pgfpathlineto{\pgfqpoint{4.846470in}{1.495869in}}%
\pgfpathlineto{\pgfqpoint{4.844333in}{1.469229in}}%
\pgfpathlineto{\pgfqpoint{4.839648in}{1.372592in}}%
\pgfpathlineto{\pgfqpoint{4.835588in}{1.251792in}}%
\pgfpathlineto{\pgfqpoint{4.834962in}{1.226961in}}%
\pgfpathlineto{\pgfqpoint{4.834967in}{1.195858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.834962in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.855829in}{0.417863in}}%
\pgfpathlineto{\pgfqpoint{4.855061in}{0.489052in}}%
\pgfpathlineto{\pgfqpoint{4.853085in}{0.550071in}}%
\pgfpathlineto{\pgfqpoint{4.850321in}{0.595835in}}%
\pgfpathlineto{\pgfqpoint{4.846392in}{0.631430in}}%
\pgfpathlineto{\pgfqpoint{4.844333in}{0.656642in}}%
\pgfpathlineto{\pgfqpoint{4.839648in}{0.755929in}}%
\pgfpathlineto{\pgfqpoint{4.837297in}{0.819572in}}%
\pgfpathlineto{\pgfqpoint{4.834962in}{0.900337in}}%
\pgfpathlineto{\pgfqpoint{4.834962in}{0.874957in}}%
\pgfpathlineto{\pgfqpoint{4.836522in}{0.824657in}}%
\pgfpathlineto{\pgfqpoint{4.841990in}{0.689177in}}%
\pgfpathlineto{\pgfqpoint{4.844333in}{0.646885in}}%
\pgfpathlineto{\pgfqpoint{4.848229in}{0.611090in}}%
\pgfpathlineto{\pgfqpoint{4.849972in}{0.590750in}}%
\pgfpathlineto{\pgfqpoint{4.852759in}{0.539901in}}%
\pgfpathlineto{\pgfqpoint{4.854514in}{0.478882in}}%
\pgfpathlineto{\pgfqpoint{4.855111in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{4.855833in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{4.855829in}{0.417863in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.835070in}{1.231452in}}%
\pgfpathlineto{\pgfqpoint{4.837305in}{1.310004in}}%
\pgfpathlineto{\pgfqpoint{4.841990in}{1.424618in}}%
\pgfpathlineto{\pgfqpoint{4.844333in}{1.469229in}}%
\pgfpathlineto{\pgfqpoint{4.846470in}{1.495869in}}%
\pgfpathlineto{\pgfqpoint{4.850391in}{1.531463in}}%
\pgfpathlineto{\pgfqpoint{4.853127in}{1.577228in}}%
\pgfpathlineto{\pgfqpoint{4.855183in}{1.643332in}}%
\pgfpathlineto{\pgfqpoint{4.855833in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{4.855111in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{4.854438in}{1.643332in}}%
\pgfpathlineto{\pgfqpoint{4.852594in}{1.582313in}}%
\pgfpathlineto{\pgfqpoint{4.850045in}{1.536548in}}%
\pgfpathlineto{\pgfqpoint{4.848307in}{1.516208in}}%
\pgfpathlineto{\pgfqpoint{4.844333in}{1.479131in}}%
\pgfpathlineto{\pgfqpoint{4.841990in}{1.437391in}}%
\pgfpathlineto{\pgfqpoint{4.836812in}{1.312811in}}%
\pgfpathlineto{\pgfqpoint{4.834962in}{1.252342in}}%
\pgfpathlineto{\pgfqpoint{4.834962in}{1.226961in}}%
\pgfpathlineto{\pgfqpoint{4.835070in}{1.231452in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.834962in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.855107in}{0.417863in}}%
\pgfpathlineto{\pgfqpoint{4.854416in}{0.483967in}}%
\pgfpathlineto{\pgfqpoint{4.852547in}{0.544986in}}%
\pgfpathlineto{\pgfqpoint{4.849972in}{0.590750in}}%
\pgfpathlineto{\pgfqpoint{4.848229in}{0.611090in}}%
\pgfpathlineto{\pgfqpoint{4.844333in}{0.646885in}}%
\pgfpathlineto{\pgfqpoint{4.841990in}{0.689177in}}%
\pgfpathlineto{\pgfqpoint{4.837305in}{0.801666in}}%
\pgfpathlineto{\pgfqpoint{4.834962in}{0.874957in}}%
\pgfpathlineto{\pgfqpoint{4.834962in}{0.853317in}}%
\pgfpathlineto{\pgfqpoint{4.836443in}{0.809403in}}%
\pgfpathlineto{\pgfqpoint{4.841990in}{0.677630in}}%
\pgfpathlineto{\pgfqpoint{4.844333in}{0.640137in}}%
\pgfpathlineto{\pgfqpoint{4.847614in}{0.611090in}}%
\pgfpathlineto{\pgfqpoint{4.849613in}{0.585666in}}%
\pgfpathlineto{\pgfqpoint{4.852012in}{0.539901in}}%
\pgfpathlineto{\pgfqpoint{4.853770in}{0.478882in}}%
\pgfpathlineto{\pgfqpoint{4.854390in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{4.855111in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{4.855107in}{0.417863in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.835088in}{1.256877in}}%
\pgfpathlineto{\pgfqpoint{4.837338in}{1.328066in}}%
\pgfpathlineto{\pgfqpoint{4.841990in}{1.437391in}}%
\pgfpathlineto{\pgfqpoint{4.844333in}{1.479131in}}%
\pgfpathlineto{\pgfqpoint{4.848307in}{1.516208in}}%
\pgfpathlineto{\pgfqpoint{4.850045in}{1.536548in}}%
\pgfpathlineto{\pgfqpoint{4.852594in}{1.582313in}}%
\pgfpathlineto{\pgfqpoint{4.854438in}{1.643332in}}%
\pgfpathlineto{\pgfqpoint{4.855111in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{4.854390in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{4.853793in}{1.648417in}}%
\pgfpathlineto{\pgfqpoint{4.851846in}{1.582313in}}%
\pgfpathlineto{\pgfqpoint{4.848572in}{1.526378in}}%
\pgfpathlineto{\pgfqpoint{4.844333in}{1.486258in}}%
\pgfpathlineto{\pgfqpoint{4.841990in}{1.448695in}}%
\pgfpathlineto{\pgfqpoint{4.836766in}{1.328066in}}%
\pgfpathlineto{\pgfqpoint{4.834962in}{1.273982in}}%
\pgfpathlineto{\pgfqpoint{4.834962in}{1.252342in}}%
\pgfpathlineto{\pgfqpoint{4.835088in}{1.256877in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.834962in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.853703in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{4.854390in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{4.854096in}{0.458542in}}%
\pgfpathlineto{\pgfqpoint{4.852012in}{0.539901in}}%
\pgfpathlineto{\pgfqpoint{4.849613in}{0.585666in}}%
\pgfpathlineto{\pgfqpoint{4.847614in}{0.611090in}}%
\pgfpathlineto{\pgfqpoint{4.844333in}{0.640137in}}%
\pgfpathlineto{\pgfqpoint{4.841990in}{0.677630in}}%
\pgfpathlineto{\pgfqpoint{4.837305in}{0.785695in}}%
\pgfpathlineto{\pgfqpoint{4.834962in}{0.853317in}}%
\pgfpathlineto{\pgfqpoint{4.834962in}{0.834278in}}%
\pgfpathlineto{\pgfqpoint{4.836417in}{0.794148in}}%
\pgfpathlineto{\pgfqpoint{4.841990in}{0.667763in}}%
\pgfpathlineto{\pgfqpoint{4.844190in}{0.636515in}}%
\pgfpathlineto{\pgfqpoint{4.847905in}{0.600920in}}%
\pgfpathlineto{\pgfqpoint{4.850860in}{0.550071in}}%
\pgfpathlineto{\pgfqpoint{4.852966in}{0.483967in}}%
\pgfpathlineto{\pgfqpoint{4.853703in}{0.412778in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.835062in}{1.277217in}}%
\pgfpathlineto{\pgfqpoint{4.837327in}{1.343321in}}%
\pgfpathlineto{\pgfqpoint{4.841990in}{1.448695in}}%
\pgfpathlineto{\pgfqpoint{4.844333in}{1.486258in}}%
\pgfpathlineto{\pgfqpoint{4.848572in}{1.526378in}}%
\pgfpathlineto{\pgfqpoint{4.851846in}{1.582313in}}%
\pgfpathlineto{\pgfqpoint{4.853793in}{1.648417in}}%
\pgfpathlineto{\pgfqpoint{4.854390in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{4.853669in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{4.852889in}{1.638247in}}%
\pgfpathlineto{\pgfqpoint{4.850692in}{1.572143in}}%
\pgfpathlineto{\pgfqpoint{4.847984in}{1.526378in}}%
\pgfpathlineto{\pgfqpoint{4.844260in}{1.490784in}}%
\pgfpathlineto{\pgfqpoint{4.841990in}{1.458474in}}%
\pgfpathlineto{\pgfqpoint{4.836578in}{1.338236in}}%
\pgfpathlineto{\pgfqpoint{4.834962in}{1.293020in}}%
\pgfpathlineto{\pgfqpoint{4.834962in}{1.273982in}}%
\pgfpathlineto{\pgfqpoint{4.835062in}{1.277217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.834962in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.853665in}{0.417863in}}%
\pgfpathlineto{\pgfqpoint{4.852860in}{0.489052in}}%
\pgfpathlineto{\pgfqpoint{4.850633in}{0.555156in}}%
\pgfpathlineto{\pgfqpoint{4.847905in}{0.600920in}}%
\pgfpathlineto{\pgfqpoint{4.844190in}{0.636515in}}%
\pgfpathlineto{\pgfqpoint{4.841990in}{0.667763in}}%
\pgfpathlineto{\pgfqpoint{4.837407in}{0.768723in}}%
\pgfpathlineto{\pgfqpoint{4.834962in}{0.834278in}}%
\pgfpathlineto{\pgfqpoint{4.834962in}{0.817248in}}%
\pgfpathlineto{\pgfqpoint{4.836444in}{0.778893in}}%
\pgfpathlineto{\pgfqpoint{4.841856in}{0.661940in}}%
\pgfpathlineto{\pgfqpoint{4.843781in}{0.636515in}}%
\pgfpathlineto{\pgfqpoint{4.847311in}{0.600920in}}%
\pgfpathlineto{\pgfqpoint{4.850185in}{0.550071in}}%
\pgfpathlineto{\pgfqpoint{4.852263in}{0.483967in}}%
\pgfpathlineto{\pgfqpoint{4.852977in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{4.853669in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{4.853665in}{0.417863in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.835115in}{1.297556in}}%
\pgfpathlineto{\pgfqpoint{4.837372in}{1.358575in}}%
\pgfpathlineto{\pgfqpoint{4.841990in}{1.458474in}}%
\pgfpathlineto{\pgfqpoint{4.844260in}{1.490784in}}%
\pgfpathlineto{\pgfqpoint{4.847984in}{1.526378in}}%
\pgfpathlineto{\pgfqpoint{4.850692in}{1.572143in}}%
\pgfpathlineto{\pgfqpoint{4.852889in}{1.638247in}}%
\pgfpathlineto{\pgfqpoint{4.853669in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{4.852977in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{4.852293in}{1.643332in}}%
\pgfpathlineto{\pgfqpoint{4.850247in}{1.577228in}}%
\pgfpathlineto{\pgfqpoint{4.847396in}{1.526378in}}%
\pgfpathlineto{\pgfqpoint{4.843852in}{1.490784in}}%
\pgfpathlineto{\pgfqpoint{4.841910in}{1.465359in}}%
\pgfpathlineto{\pgfqpoint{4.836623in}{1.353491in}}%
\pgfpathlineto{\pgfqpoint{4.834962in}{1.310051in}}%
\pgfpathlineto{\pgfqpoint{4.834962in}{1.293020in}}%
\pgfpathlineto{\pgfqpoint{4.835115in}{1.297556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.834962in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.852973in}{0.417863in}}%
\pgfpathlineto{\pgfqpoint{4.852263in}{0.483967in}}%
\pgfpathlineto{\pgfqpoint{4.850185in}{0.550071in}}%
\pgfpathlineto{\pgfqpoint{4.847311in}{0.600920in}}%
\pgfpathlineto{\pgfqpoint{4.843781in}{0.636515in}}%
\pgfpathlineto{\pgfqpoint{4.841990in}{0.659504in}}%
\pgfpathlineto{\pgfqpoint{4.839299in}{0.712789in}}%
\pgfpathlineto{\pgfqpoint{4.834962in}{0.817248in}}%
\pgfpathlineto{\pgfqpoint{4.834962in}{0.801785in}}%
\pgfpathlineto{\pgfqpoint{4.835678in}{0.783978in}}%
\pgfpathlineto{\pgfqpoint{4.840883in}{0.672109in}}%
\pgfpathlineto{\pgfqpoint{4.842052in}{0.651770in}}%
\pgfpathlineto{\pgfqpoint{4.845548in}{0.616175in}}%
\pgfpathlineto{\pgfqpoint{4.847095in}{0.595835in}}%
\pgfpathlineto{\pgfqpoint{4.849730in}{0.544986in}}%
\pgfpathlineto{\pgfqpoint{4.851661in}{0.478882in}}%
\pgfpathlineto{\pgfqpoint{4.852285in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{4.852977in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{4.852973in}{0.417863in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.835062in}{1.312811in}}%
\pgfpathlineto{\pgfqpoint{4.838156in}{1.389085in}}%
\pgfpathlineto{\pgfqpoint{4.841990in}{1.466791in}}%
\pgfpathlineto{\pgfqpoint{4.843852in}{1.490784in}}%
\pgfpathlineto{\pgfqpoint{4.847396in}{1.526378in}}%
\pgfpathlineto{\pgfqpoint{4.850021in}{1.572143in}}%
\pgfpathlineto{\pgfqpoint{4.852293in}{1.643332in}}%
\pgfpathlineto{\pgfqpoint{4.852977in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{4.852285in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{4.851592in}{1.643332in}}%
\pgfpathlineto{\pgfqpoint{4.849579in}{1.577228in}}%
\pgfpathlineto{\pgfqpoint{4.847181in}{1.531463in}}%
\pgfpathlineto{\pgfqpoint{4.841990in}{1.473746in}}%
\pgfpathlineto{\pgfqpoint{4.839648in}{1.431846in}}%
\pgfpathlineto{\pgfqpoint{4.834962in}{1.325514in}}%
\pgfpathlineto{\pgfqpoint{4.834962in}{1.310051in}}%
\pgfpathlineto{\pgfqpoint{4.835062in}{1.312811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.834962in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.852281in}{0.417863in}}%
\pgfpathlineto{\pgfqpoint{4.851559in}{0.483967in}}%
\pgfpathlineto{\pgfqpoint{4.849511in}{0.550071in}}%
\pgfpathlineto{\pgfqpoint{4.846373in}{0.606005in}}%
\pgfpathlineto{\pgfqpoint{4.841731in}{0.656855in}}%
\pgfpathlineto{\pgfqpoint{4.839286in}{0.702619in}}%
\pgfpathlineto{\pgfqpoint{4.834962in}{0.801785in}}%
\pgfpathlineto{\pgfqpoint{4.834962in}{0.787621in}}%
\pgfpathlineto{\pgfqpoint{4.839648in}{0.685889in}}%
\pgfpathlineto{\pgfqpoint{4.841990in}{0.646838in}}%
\pgfpathlineto{\pgfqpoint{4.845907in}{0.606005in}}%
\pgfpathlineto{\pgfqpoint{4.848438in}{0.560241in}}%
\pgfpathlineto{\pgfqpoint{4.850779in}{0.489052in}}%
\pgfpathlineto{\pgfqpoint{4.851593in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{4.852285in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{4.852281in}{0.417863in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.835060in}{1.328066in}}%
\pgfpathlineto{\pgfqpoint{4.838819in}{1.414510in}}%
\pgfpathlineto{\pgfqpoint{4.841786in}{1.470444in}}%
\pgfpathlineto{\pgfqpoint{4.846446in}{1.521293in}}%
\pgfpathlineto{\pgfqpoint{4.849579in}{1.577228in}}%
\pgfpathlineto{\pgfqpoint{4.851592in}{1.643332in}}%
\pgfpathlineto{\pgfqpoint{4.852285in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{4.851593in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{4.850706in}{1.633162in}}%
\pgfpathlineto{\pgfqpoint{4.848282in}{1.561973in}}%
\pgfpathlineto{\pgfqpoint{4.845982in}{1.521293in}}%
\pgfpathlineto{\pgfqpoint{4.841990in}{1.479569in}}%
\pgfpathlineto{\pgfqpoint{4.839648in}{1.440831in}}%
\pgfpathlineto{\pgfqpoint{4.834962in}{1.339677in}}%
\pgfpathlineto{\pgfqpoint{4.834962in}{1.325514in}}%
\pgfpathlineto{\pgfqpoint{4.835060in}{1.328066in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.834962in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.851361in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{4.851498in}{0.438202in}}%
\pgfpathlineto{\pgfqpoint{4.850883in}{0.483967in}}%
\pgfpathlineto{\pgfqpoint{4.848438in}{0.560241in}}%
\pgfpathlineto{\pgfqpoint{4.845907in}{0.606005in}}%
\pgfpathlineto{\pgfqpoint{4.842003in}{0.646685in}}%
\pgfpathlineto{\pgfqpoint{4.841024in}{0.661940in}}%
\pgfpathlineto{\pgfqpoint{4.834962in}{0.787621in}}%
\pgfpathlineto{\pgfqpoint{4.834962in}{0.774561in}}%
\pgfpathlineto{\pgfqpoint{4.839648in}{0.677689in}}%
\pgfpathlineto{\pgfqpoint{4.841990in}{0.642090in}}%
\pgfpathlineto{\pgfqpoint{4.845441in}{0.606005in}}%
\pgfpathlineto{\pgfqpoint{4.847847in}{0.560241in}}%
\pgfpathlineto{\pgfqpoint{4.849882in}{0.499222in}}%
\pgfpathlineto{\pgfqpoint{4.850917in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{4.851361in}{0.412778in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.835112in}{1.343321in}}%
\pgfpathlineto{\pgfqpoint{4.841075in}{1.465359in}}%
\pgfpathlineto{\pgfqpoint{4.842078in}{1.480614in}}%
\pgfpathlineto{\pgfqpoint{4.845607in}{1.516208in}}%
\pgfpathlineto{\pgfqpoint{4.848282in}{1.561973in}}%
\pgfpathlineto{\pgfqpoint{4.850706in}{1.633162in}}%
\pgfpathlineto{\pgfqpoint{4.851593in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{4.850917in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{4.850153in}{1.638247in}}%
\pgfpathlineto{\pgfqpoint{4.847697in}{1.561973in}}%
\pgfpathlineto{\pgfqpoint{4.845518in}{1.521293in}}%
\pgfpathlineto{\pgfqpoint{4.841990in}{1.484427in}}%
\pgfpathlineto{\pgfqpoint{4.839648in}{1.448949in}}%
\pgfpathlineto{\pgfqpoint{4.834994in}{1.353491in}}%
\pgfpathlineto{\pgfqpoint{4.834962in}{1.339677in}}%
\pgfpathlineto{\pgfqpoint{4.835112in}{1.343321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.834962in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.850912in}{0.417863in}}%
\pgfpathlineto{\pgfqpoint{4.850002in}{0.494137in}}%
\pgfpathlineto{\pgfqpoint{4.847622in}{0.565326in}}%
\pgfpathlineto{\pgfqpoint{4.845441in}{0.606005in}}%
\pgfpathlineto{\pgfqpoint{4.841990in}{0.642090in}}%
\pgfpathlineto{\pgfqpoint{4.839984in}{0.672109in}}%
\pgfpathlineto{\pgfqpoint{4.834962in}{0.774561in}}%
\pgfpathlineto{\pgfqpoint{4.834962in}{0.762471in}}%
\pgfpathlineto{\pgfqpoint{4.839545in}{0.672109in}}%
\pgfpathlineto{\pgfqpoint{4.841673in}{0.641600in}}%
\pgfpathlineto{\pgfqpoint{4.844976in}{0.606005in}}%
\pgfpathlineto{\pgfqpoint{4.847256in}{0.560241in}}%
\pgfpathlineto{\pgfqpoint{4.849553in}{0.483967in}}%
\pgfpathlineto{\pgfqpoint{4.850249in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{4.850917in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{4.850912in}{0.417863in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.834994in}{1.353491in}}%
\pgfpathlineto{\pgfqpoint{4.839716in}{1.450104in}}%
\pgfpathlineto{\pgfqpoint{4.841990in}{1.484427in}}%
\pgfpathlineto{\pgfqpoint{4.845518in}{1.521293in}}%
\pgfpathlineto{\pgfqpoint{4.847697in}{1.561973in}}%
\pgfpathlineto{\pgfqpoint{4.850153in}{1.638247in}}%
\pgfpathlineto{\pgfqpoint{4.850917in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{4.850249in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{4.849491in}{1.638247in}}%
\pgfpathlineto{\pgfqpoint{4.847112in}{1.561973in}}%
\pgfpathlineto{\pgfqpoint{4.845054in}{1.521293in}}%
\pgfpathlineto{\pgfqpoint{4.841731in}{1.485699in}}%
\pgfpathlineto{\pgfqpoint{4.839582in}{1.455189in}}%
\pgfpathlineto{\pgfqpoint{4.834962in}{1.364827in}}%
\pgfpathlineto{\pgfqpoint{4.834962in}{1.352738in}}%
\pgfpathlineto{\pgfqpoint{4.834994in}{1.353491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.834962in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.850244in}{0.417863in}}%
\pgfpathlineto{\pgfqpoint{4.849449in}{0.489052in}}%
\pgfpathlineto{\pgfqpoint{4.847033in}{0.565326in}}%
\pgfpathlineto{\pgfqpoint{4.844976in}{0.606005in}}%
\pgfpathlineto{\pgfqpoint{4.841673in}{0.641600in}}%
\pgfpathlineto{\pgfqpoint{4.839648in}{0.670394in}}%
\pgfpathlineto{\pgfqpoint{4.834962in}{0.762471in}}%
\pgfpathlineto{\pgfqpoint{4.834962in}{0.751233in}}%
\pgfpathlineto{\pgfqpoint{4.839136in}{0.672109in}}%
\pgfpathlineto{\pgfqpoint{4.841320in}{0.641600in}}%
\pgfpathlineto{\pgfqpoint{4.843814in}{0.616175in}}%
\pgfpathlineto{\pgfqpoint{4.846064in}{0.575496in}}%
\pgfpathlineto{\pgfqpoint{4.848693in}{0.494137in}}%
\pgfpathlineto{\pgfqpoint{4.849581in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{4.850249in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{4.850244in}{0.417863in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.835141in}{1.368745in}}%
\pgfpathlineto{\pgfqpoint{4.839648in}{1.456256in}}%
\pgfpathlineto{\pgfqpoint{4.841731in}{1.485699in}}%
\pgfpathlineto{\pgfqpoint{4.845054in}{1.521293in}}%
\pgfpathlineto{\pgfqpoint{4.847112in}{1.561973in}}%
\pgfpathlineto{\pgfqpoint{4.849491in}{1.638247in}}%
\pgfpathlineto{\pgfqpoint{4.850249in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{4.849581in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{4.848630in}{1.628077in}}%
\pgfpathlineto{\pgfqpoint{4.845919in}{1.546718in}}%
\pgfpathlineto{\pgfqpoint{4.843880in}{1.511123in}}%
\pgfpathlineto{\pgfqpoint{4.841375in}{1.485699in}}%
\pgfpathlineto{\pgfqpoint{4.839170in}{1.455189in}}%
\pgfpathlineto{\pgfqpoint{4.834962in}{1.376065in}}%
\pgfpathlineto{\pgfqpoint{4.834962in}{1.364827in}}%
\pgfpathlineto{\pgfqpoint{4.835141in}{1.368745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.834962in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.849018in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{4.849581in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{4.849576in}{0.417863in}}%
\pgfpathlineto{\pgfqpoint{4.848894in}{0.483967in}}%
\pgfpathlineto{\pgfqpoint{4.847770in}{0.529731in}}%
\pgfpathlineto{\pgfqpoint{4.846064in}{0.575496in}}%
\pgfpathlineto{\pgfqpoint{4.843814in}{0.616175in}}%
\pgfpathlineto{\pgfqpoint{4.841320in}{0.641600in}}%
\pgfpathlineto{\pgfqpoint{4.839445in}{0.667024in}}%
\pgfpathlineto{\pgfqpoint{4.834962in}{0.751233in}}%
\pgfpathlineto{\pgfqpoint{4.834962in}{0.740754in}}%
\pgfpathlineto{\pgfqpoint{4.838418in}{0.677194in}}%
\pgfpathlineto{\pgfqpoint{4.840530in}{0.646685in}}%
\pgfpathlineto{\pgfqpoint{4.843440in}{0.616175in}}%
\pgfpathlineto{\pgfqpoint{4.845563in}{0.575496in}}%
\pgfpathlineto{\pgfqpoint{4.848069in}{0.494137in}}%
\pgfpathlineto{\pgfqpoint{4.849018in}{0.412778in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.835098in}{1.378915in}}%
\pgfpathlineto{\pgfqpoint{4.839484in}{1.460274in}}%
\pgfpathlineto{\pgfqpoint{4.841375in}{1.485699in}}%
\pgfpathlineto{\pgfqpoint{4.843880in}{1.511123in}}%
\pgfpathlineto{\pgfqpoint{4.845919in}{1.546718in}}%
\pgfpathlineto{\pgfqpoint{4.848630in}{1.628077in}}%
\pgfpathlineto{\pgfqpoint{4.849581in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{4.848916in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{4.848010in}{1.628077in}}%
\pgfpathlineto{\pgfqpoint{4.845426in}{1.546718in}}%
\pgfpathlineto{\pgfqpoint{4.843504in}{1.511123in}}%
\pgfpathlineto{\pgfqpoint{4.840580in}{1.480614in}}%
\pgfpathlineto{\pgfqpoint{4.838445in}{1.450104in}}%
\pgfpathlineto{\pgfqpoint{4.834962in}{1.386545in}}%
\pgfpathlineto{\pgfqpoint{4.834962in}{1.376065in}}%
\pgfpathlineto{\pgfqpoint{4.835098in}{1.378915in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.834962in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.848911in}{0.417863in}}%
\pgfpathlineto{\pgfqpoint{4.847960in}{0.499222in}}%
\pgfpathlineto{\pgfqpoint{4.845351in}{0.580581in}}%
\pgfpathlineto{\pgfqpoint{4.843440in}{0.616175in}}%
\pgfpathlineto{\pgfqpoint{4.839046in}{0.667024in}}%
\pgfpathlineto{\pgfqpoint{4.834962in}{0.740754in}}%
\pgfpathlineto{\pgfqpoint{4.834962in}{0.730970in}}%
\pgfpathlineto{\pgfqpoint{4.837999in}{0.677194in}}%
\pgfpathlineto{\pgfqpoint{4.839739in}{0.651770in}}%
\pgfpathlineto{\pgfqpoint{4.843066in}{0.616175in}}%
\pgfpathlineto{\pgfqpoint{4.844856in}{0.580581in}}%
\pgfpathlineto{\pgfqpoint{4.847444in}{0.494137in}}%
\pgfpathlineto{\pgfqpoint{4.848271in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{4.848916in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{4.848911in}{0.417863in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.835089in}{1.389085in}}%
\pgfpathlineto{\pgfqpoint{4.839082in}{1.460274in}}%
\pgfpathlineto{\pgfqpoint{4.843504in}{1.511123in}}%
\pgfpathlineto{\pgfqpoint{4.845426in}{1.546718in}}%
\pgfpathlineto{\pgfqpoint{4.848010in}{1.628077in}}%
\pgfpathlineto{\pgfqpoint{4.848916in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{4.848271in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{4.847493in}{1.633162in}}%
\pgfpathlineto{\pgfqpoint{4.844932in}{1.546718in}}%
\pgfpathlineto{\pgfqpoint{4.843129in}{1.511123in}}%
\pgfpathlineto{\pgfqpoint{4.840211in}{1.480614in}}%
\pgfpathlineto{\pgfqpoint{4.838023in}{1.450104in}}%
\pgfpathlineto{\pgfqpoint{4.834962in}{1.396328in}}%
\pgfpathlineto{\pgfqpoint{4.834962in}{1.386545in}}%
\pgfpathlineto{\pgfqpoint{4.835089in}{1.389085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.834962in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.848266in}{0.417863in}}%
\pgfpathlineto{\pgfqpoint{4.847338in}{0.499222in}}%
\pgfpathlineto{\pgfqpoint{4.844856in}{0.580581in}}%
\pgfpathlineto{\pgfqpoint{4.843409in}{0.611090in}}%
\pgfpathlineto{\pgfqpoint{4.838989in}{0.661940in}}%
\pgfpathlineto{\pgfqpoint{4.834962in}{0.730970in}}%
\pgfpathlineto{\pgfqpoint{4.834962in}{0.721822in}}%
\pgfpathlineto{\pgfqpoint{4.837580in}{0.677194in}}%
\pgfpathlineto{\pgfqpoint{4.839365in}{0.651770in}}%
\pgfpathlineto{\pgfqpoint{4.842692in}{0.616175in}}%
\pgfpathlineto{\pgfqpoint{4.843974in}{0.590750in}}%
\pgfpathlineto{\pgfqpoint{4.846716in}{0.499222in}}%
\pgfpathlineto{\pgfqpoint{4.847626in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{4.848271in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{4.848266in}{0.417863in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.835115in}{1.399255in}}%
\pgfpathlineto{\pgfqpoint{4.839026in}{1.465359in}}%
\pgfpathlineto{\pgfqpoint{4.843473in}{1.516208in}}%
\pgfpathlineto{\pgfqpoint{4.844932in}{1.546718in}}%
\pgfpathlineto{\pgfqpoint{4.847493in}{1.633162in}}%
\pgfpathlineto{\pgfqpoint{4.848271in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{4.847626in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{4.847276in}{1.658587in}}%
\pgfpathlineto{\pgfqpoint{4.846205in}{1.602652in}}%
\pgfpathlineto{\pgfqpoint{4.843834in}{1.531463in}}%
\pgfpathlineto{\pgfqpoint{4.842754in}{1.511123in}}%
\pgfpathlineto{\pgfqpoint{4.839841in}{1.480614in}}%
\pgfpathlineto{\pgfqpoint{4.837934in}{1.455189in}}%
\pgfpathlineto{\pgfqpoint{4.834962in}{1.405476in}}%
\pgfpathlineto{\pgfqpoint{4.834962in}{1.396328in}}%
\pgfpathlineto{\pgfqpoint{4.835115in}{1.399255in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.834962in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.847621in}{0.417863in}}%
\pgfpathlineto{\pgfqpoint{4.846502in}{0.509392in}}%
\pgfpathlineto{\pgfqpoint{4.843768in}{0.595835in}}%
\pgfpathlineto{\pgfqpoint{4.842692in}{0.616175in}}%
\pgfpathlineto{\pgfqpoint{4.838600in}{0.661940in}}%
\pgfpathlineto{\pgfqpoint{4.834962in}{0.721822in}}%
\pgfpathlineto{\pgfqpoint{4.834962in}{0.713268in}}%
\pgfpathlineto{\pgfqpoint{4.837160in}{0.677194in}}%
\pgfpathlineto{\pgfqpoint{4.838994in}{0.651770in}}%
\pgfpathlineto{\pgfqpoint{4.842318in}{0.616175in}}%
\pgfpathlineto{\pgfqpoint{4.843354in}{0.595835in}}%
\pgfpathlineto{\pgfqpoint{4.846030in}{0.504307in}}%
\pgfpathlineto{\pgfqpoint{4.846981in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{4.847626in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{4.847621in}{0.417863in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.835179in}{1.409425in}}%
\pgfpathlineto{\pgfqpoint{4.839007in}{1.470444in}}%
\pgfpathlineto{\pgfqpoint{4.842754in}{1.511123in}}%
\pgfpathlineto{\pgfqpoint{4.844042in}{1.536548in}}%
\pgfpathlineto{\pgfqpoint{4.846770in}{1.628077in}}%
\pgfpathlineto{\pgfqpoint{4.847626in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{4.846981in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{4.846083in}{1.622992in}}%
\pgfpathlineto{\pgfqpoint{4.843418in}{1.531463in}}%
\pgfpathlineto{\pgfqpoint{4.842378in}{1.511123in}}%
\pgfpathlineto{\pgfqpoint{4.839032in}{1.475529in}}%
\pgfpathlineto{\pgfqpoint{4.837179in}{1.450104in}}%
\pgfpathlineto{\pgfqpoint{4.834962in}{1.414031in}}%
\pgfpathlineto{\pgfqpoint{4.834962in}{1.405476in}}%
\pgfpathlineto{\pgfqpoint{4.835179in}{1.409425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.834962in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232815,0.732247,0.459277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.846675in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{4.846981in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{4.846899in}{0.438202in}}%
\pgfpathlineto{\pgfqpoint{4.846222in}{0.494137in}}%
\pgfpathlineto{\pgfqpoint{4.843354in}{0.595835in}}%
\pgfpathlineto{\pgfqpoint{4.842318in}{0.616175in}}%
\pgfpathlineto{\pgfqpoint{4.838210in}{0.661940in}}%
\pgfpathlineto{\pgfqpoint{4.834962in}{0.713268in}}%
\pgfpathlineto{\pgfqpoint{4.834962in}{0.705302in}}%
\pgfpathlineto{\pgfqpoint{4.836738in}{0.677194in}}%
\pgfpathlineto{\pgfqpoint{4.838623in}{0.651770in}}%
\pgfpathlineto{\pgfqpoint{4.841569in}{0.621260in}}%
\pgfpathlineto{\pgfqpoint{4.842940in}{0.595835in}}%
\pgfpathlineto{\pgfqpoint{4.845350in}{0.509392in}}%
\pgfpathlineto{\pgfqpoint{4.846346in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{4.846675in}{0.412778in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.834989in}{1.414510in}}%
\pgfpathlineto{\pgfqpoint{4.838624in}{1.470444in}}%
\pgfpathlineto{\pgfqpoint{4.842378in}{1.511123in}}%
\pgfpathlineto{\pgfqpoint{4.843418in}{1.531463in}}%
\pgfpathlineto{\pgfqpoint{4.846083in}{1.622992in}}%
\pgfpathlineto{\pgfqpoint{4.846981in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{4.846346in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{4.845503in}{1.622992in}}%
\pgfpathlineto{\pgfqpoint{4.842802in}{1.526378in}}%
\pgfpathlineto{\pgfqpoint{4.841622in}{1.506039in}}%
\pgfpathlineto{\pgfqpoint{4.837107in}{1.455189in}}%
\pgfpathlineto{\pgfqpoint{4.834962in}{1.421996in}}%
\pgfpathlineto{\pgfqpoint{4.834962in}{1.414031in}}%
\pgfpathlineto{\pgfqpoint{4.834989in}{1.414510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.834962in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.846342in}{0.417863in}}%
\pgfpathlineto{\pgfqpoint{4.845350in}{0.509392in}}%
\pgfpathlineto{\pgfqpoint{4.842740in}{0.600920in}}%
\pgfpathlineto{\pgfqpoint{4.841569in}{0.621260in}}%
\pgfpathlineto{\pgfqpoint{4.837820in}{0.661940in}}%
\pgfpathlineto{\pgfqpoint{4.834962in}{0.705302in}}%
\pgfpathlineto{\pgfqpoint{4.834962in}{0.697824in}}%
\pgfpathlineto{\pgfqpoint{4.836316in}{0.677194in}}%
\pgfpathlineto{\pgfqpoint{4.838252in}{0.651770in}}%
\pgfpathlineto{\pgfqpoint{4.841229in}{0.621260in}}%
\pgfpathlineto{\pgfqpoint{4.842527in}{0.595835in}}%
\pgfpathlineto{\pgfqpoint{4.844958in}{0.499222in}}%
\pgfpathlineto{\pgfqpoint{4.845722in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{4.846346in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{4.846342in}{0.417863in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.835123in}{1.424680in}}%
\pgfpathlineto{\pgfqpoint{4.838240in}{1.470444in}}%
\pgfpathlineto{\pgfqpoint{4.842003in}{1.511123in}}%
\pgfpathlineto{\pgfqpoint{4.843003in}{1.531463in}}%
\pgfpathlineto{\pgfqpoint{4.845503in}{1.622992in}}%
\pgfpathlineto{\pgfqpoint{4.846346in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{4.845722in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{4.844922in}{1.622992in}}%
\pgfpathlineto{\pgfqpoint{4.842397in}{1.526378in}}%
\pgfpathlineto{\pgfqpoint{4.841278in}{1.506039in}}%
\pgfpathlineto{\pgfqpoint{4.836688in}{1.455189in}}%
\pgfpathlineto{\pgfqpoint{4.834962in}{1.429475in}}%
\pgfpathlineto{\pgfqpoint{4.834962in}{1.421996in}}%
\pgfpathlineto{\pgfqpoint{4.835123in}{1.424680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.834962in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.845717in}{0.417863in}}%
\pgfpathlineto{\pgfqpoint{4.844869in}{0.504307in}}%
\pgfpathlineto{\pgfqpoint{4.842337in}{0.600920in}}%
\pgfpathlineto{\pgfqpoint{4.841229in}{0.621260in}}%
\pgfpathlineto{\pgfqpoint{4.837829in}{0.656855in}}%
\pgfpathlineto{\pgfqpoint{4.834962in}{0.697824in}}%
\pgfpathlineto{\pgfqpoint{4.834962in}{0.690892in}}%
\pgfpathlineto{\pgfqpoint{4.836259in}{0.672109in}}%
\pgfpathlineto{\pgfqpoint{4.840888in}{0.621260in}}%
\pgfpathlineto{\pgfqpoint{4.841935in}{0.600920in}}%
\pgfpathlineto{\pgfqpoint{4.844289in}{0.504307in}}%
\pgfpathlineto{\pgfqpoint{4.845097in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{4.845722in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{4.845717in}{0.417863in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.834980in}{1.429765in}}%
\pgfpathlineto{\pgfqpoint{4.837856in}{1.470444in}}%
\pgfpathlineto{\pgfqpoint{4.841278in}{1.506039in}}%
\pgfpathlineto{\pgfqpoint{4.842397in}{1.526378in}}%
\pgfpathlineto{\pgfqpoint{4.844922in}{1.622992in}}%
\pgfpathlineto{\pgfqpoint{4.845722in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{4.845097in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{4.844342in}{1.622992in}}%
\pgfpathlineto{\pgfqpoint{4.841992in}{1.526378in}}%
\pgfpathlineto{\pgfqpoint{4.840934in}{1.506039in}}%
\pgfpathlineto{\pgfqpoint{4.835901in}{1.450104in}}%
\pgfpathlineto{\pgfqpoint{4.834962in}{1.436406in}}%
\pgfpathlineto{\pgfqpoint{4.834962in}{1.429475in}}%
\pgfpathlineto{\pgfqpoint{4.834980in}{1.429765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.834962in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.319809,0.770914,0.411152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.845093in}{0.417863in}}%
\pgfpathlineto{\pgfqpoint{4.844203in}{0.509392in}}%
\pgfpathlineto{\pgfqpoint{4.841935in}{0.600920in}}%
\pgfpathlineto{\pgfqpoint{4.840888in}{0.621260in}}%
\pgfpathlineto{\pgfqpoint{4.837881in}{0.651770in}}%
\pgfpathlineto{\pgfqpoint{4.834962in}{0.690892in}}%
\pgfpathlineto{\pgfqpoint{4.835471in}{0.677194in}}%
\pgfpathlineto{\pgfqpoint{4.840547in}{0.621260in}}%
\pgfpathlineto{\pgfqpoint{4.841542in}{0.600920in}}%
\pgfpathlineto{\pgfqpoint{4.843727in}{0.504307in}}%
\pgfpathlineto{\pgfqpoint{4.844472in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{4.845097in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{4.845093in}{0.417863in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.835196in}{1.439934in}}%
\pgfpathlineto{\pgfqpoint{4.837908in}{1.475529in}}%
\pgfpathlineto{\pgfqpoint{4.840934in}{1.506039in}}%
\pgfpathlineto{\pgfqpoint{4.841992in}{1.526378in}}%
\pgfpathlineto{\pgfqpoint{4.844342in}{1.622992in}}%
\pgfpathlineto{\pgfqpoint{4.845097in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{4.844472in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{4.843699in}{1.617907in}}%
\pgfpathlineto{\pgfqpoint{4.841413in}{1.521293in}}%
\pgfpathlineto{\pgfqpoint{4.840590in}{1.506039in}}%
\pgfpathlineto{\pgfqpoint{4.835852in}{1.455189in}}%
\pgfpathlineto{\pgfqpoint{4.834962in}{1.442875in}}%
\pgfpathlineto{\pgfqpoint{4.834962in}{1.436406in}}%
\pgfpathlineto{\pgfqpoint{4.835196in}{1.439934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.834962in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.352360,0.783011,0.392636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.844333in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{4.843804in}{0.499222in}}%
\pgfpathlineto{\pgfqpoint{4.841542in}{0.600920in}}%
\pgfpathlineto{\pgfqpoint{4.840547in}{0.621260in}}%
\pgfpathlineto{\pgfqpoint{4.837510in}{0.651770in}}%
\pgfpathlineto{\pgfqpoint{4.834962in}{0.684424in}}%
\pgfpathlineto{\pgfqpoint{4.835429in}{0.672109in}}%
\pgfpathlineto{\pgfqpoint{4.840206in}{0.621260in}}%
\pgfpathlineto{\pgfqpoint{4.840983in}{0.606005in}}%
\pgfpathlineto{\pgfqpoint{4.843091in}{0.509392in}}%
\pgfpathlineto{\pgfqpoint{4.843851in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{4.844333in}{0.412778in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.835110in}{1.445019in}}%
\pgfpathlineto{\pgfqpoint{4.837533in}{1.475529in}}%
\pgfpathlineto{\pgfqpoint{4.840590in}{1.506039in}}%
\pgfpathlineto{\pgfqpoint{4.841595in}{1.526378in}}%
\pgfpathlineto{\pgfqpoint{4.843777in}{1.622992in}}%
\pgfpathlineto{\pgfqpoint{4.844472in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{4.843851in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{4.843141in}{1.617907in}}%
\pgfpathlineto{\pgfqpoint{4.841030in}{1.521293in}}%
\pgfpathlineto{\pgfqpoint{4.840246in}{1.506039in}}%
\pgfpathlineto{\pgfqpoint{4.835433in}{1.455189in}}%
\pgfpathlineto{\pgfqpoint{4.834962in}{1.442875in}}%
\pgfpathlineto{\pgfqpoint{4.835110in}{1.445019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.834962in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386433,0.794644,0.372886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.843847in}{0.417863in}}%
\pgfpathlineto{\pgfqpoint{4.843014in}{0.514476in}}%
\pgfpathlineto{\pgfqpoint{4.840983in}{0.606005in}}%
\pgfpathlineto{\pgfqpoint{4.840206in}{0.621260in}}%
\pgfpathlineto{\pgfqpoint{4.834962in}{0.678397in}}%
\pgfpathlineto{\pgfqpoint{4.834962in}{0.672806in}}%
\pgfpathlineto{\pgfqpoint{4.835839in}{0.661940in}}%
\pgfpathlineto{\pgfqpoint{4.839865in}{0.621260in}}%
\pgfpathlineto{\pgfqpoint{4.840603in}{0.606005in}}%
\pgfpathlineto{\pgfqpoint{4.842535in}{0.509392in}}%
\pgfpathlineto{\pgfqpoint{4.843231in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{4.843851in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{4.843847in}{0.417863in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.835049in}{1.450104in}}%
\pgfpathlineto{\pgfqpoint{4.840246in}{1.506039in}}%
\pgfpathlineto{\pgfqpoint{4.841030in}{1.521293in}}%
\pgfpathlineto{\pgfqpoint{4.843141in}{1.617907in}}%
\pgfpathlineto{\pgfqpoint{4.843851in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{4.843231in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{4.842583in}{1.617907in}}%
\pgfpathlineto{\pgfqpoint{4.840646in}{1.521293in}}%
\pgfpathlineto{\pgfqpoint{4.839902in}{1.506039in}}%
\pgfpathlineto{\pgfqpoint{4.835847in}{1.465359in}}%
\pgfpathlineto{\pgfqpoint{4.834962in}{1.454493in}}%
\pgfpathlineto{\pgfqpoint{4.834962in}{1.448901in}}%
\pgfpathlineto{\pgfqpoint{4.835049in}{1.450104in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.834962in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.843227in}{0.417863in}}%
\pgfpathlineto{\pgfqpoint{4.842464in}{0.514476in}}%
\pgfpathlineto{\pgfqpoint{4.840603in}{0.606005in}}%
\pgfpathlineto{\pgfqpoint{4.839865in}{0.621260in}}%
\pgfpathlineto{\pgfqpoint{4.834962in}{0.672806in}}%
\pgfpathlineto{\pgfqpoint{4.835440in}{0.661940in}}%
\pgfpathlineto{\pgfqpoint{4.839516in}{0.621260in}}%
\pgfpathlineto{\pgfqpoint{4.840223in}{0.606005in}}%
\pgfpathlineto{\pgfqpoint{4.841979in}{0.509392in}}%
\pgfpathlineto{\pgfqpoint{4.842611in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{4.843231in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{4.843227in}{0.417863in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.835015in}{1.455189in}}%
\pgfpathlineto{\pgfqpoint{4.839648in}{1.503041in}}%
\pgfpathlineto{\pgfqpoint{4.840646in}{1.521293in}}%
\pgfpathlineto{\pgfqpoint{4.842583in}{1.617907in}}%
\pgfpathlineto{\pgfqpoint{4.843231in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{4.842611in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{4.842025in}{1.617907in}}%
\pgfpathlineto{\pgfqpoint{4.840263in}{1.521293in}}%
\pgfpathlineto{\pgfqpoint{4.839552in}{1.506039in}}%
\pgfpathlineto{\pgfqpoint{4.835444in}{1.465359in}}%
\pgfpathlineto{\pgfqpoint{4.834962in}{1.454493in}}%
\pgfpathlineto{\pgfqpoint{4.835015in}{1.455189in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.834962in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.841990in}{0.413310in}}%
\pgfpathlineto{\pgfqpoint{4.841990in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{4.842611in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{4.842257in}{0.483967in}}%
\pgfpathlineto{\pgfqpoint{4.840223in}{0.606005in}}%
\pgfpathlineto{\pgfqpoint{4.839516in}{0.621260in}}%
\pgfpathlineto{\pgfqpoint{4.834962in}{0.667638in}}%
\pgfpathlineto{\pgfqpoint{4.835041in}{0.661940in}}%
\pgfpathlineto{\pgfqpoint{4.839153in}{0.621260in}}%
\pgfpathlineto{\pgfqpoint{4.839843in}{0.606005in}}%
\pgfpathlineto{\pgfqpoint{4.841409in}{0.509392in}}%
\pgfpathlineto{\pgfqpoint{4.841990in}{0.413310in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.835011in}{1.460274in}}%
\pgfpathlineto{\pgfqpoint{4.839552in}{1.506039in}}%
\pgfpathlineto{\pgfqpoint{4.840263in}{1.521293in}}%
\pgfpathlineto{\pgfqpoint{4.842025in}{1.617907in}}%
\pgfpathlineto{\pgfqpoint{4.842611in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{4.841990in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{4.841451in}{1.617907in}}%
\pgfpathlineto{\pgfqpoint{4.839880in}{1.521293in}}%
\pgfpathlineto{\pgfqpoint{4.839185in}{1.506039in}}%
\pgfpathlineto{\pgfqpoint{4.835042in}{1.465359in}}%
\pgfpathlineto{\pgfqpoint{4.834962in}{1.459661in}}%
\pgfpathlineto{\pgfqpoint{4.835011in}{1.460274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.834962in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.496615,0.826376,0.306377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.841990in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{4.841409in}{0.509392in}}%
\pgfpathlineto{\pgfqpoint{4.839843in}{0.606005in}}%
\pgfpathlineto{\pgfqpoint{4.838719in}{0.626345in}}%
\pgfpathlineto{\pgfqpoint{4.834962in}{0.662874in}}%
\pgfpathlineto{\pgfqpoint{4.835110in}{0.656855in}}%
\pgfpathlineto{\pgfqpoint{4.838790in}{0.621260in}}%
\pgfpathlineto{\pgfqpoint{4.839452in}{0.606005in}}%
\pgfpathlineto{\pgfqpoint{4.840839in}{0.509392in}}%
\pgfpathlineto{\pgfqpoint{4.841349in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{4.841990in}{0.412778in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.835042in}{1.465359in}}%
\pgfpathlineto{\pgfqpoint{4.838749in}{1.500954in}}%
\pgfpathlineto{\pgfqpoint{4.839880in}{1.521293in}}%
\pgfpathlineto{\pgfqpoint{4.841451in}{1.617907in}}%
\pgfpathlineto{\pgfqpoint{4.841990in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{4.841349in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{4.840877in}{1.617907in}}%
\pgfpathlineto{\pgfqpoint{4.839486in}{1.521293in}}%
\pgfpathlineto{\pgfqpoint{4.838818in}{1.506039in}}%
\pgfpathlineto{\pgfqpoint{4.835112in}{1.470444in}}%
\pgfpathlineto{\pgfqpoint{4.834962in}{1.464424in}}%
\pgfpathlineto{\pgfqpoint{4.835042in}{1.465359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.834962in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535621,0.835785,0.281908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.841346in}{0.417863in}}%
\pgfpathlineto{\pgfqpoint{4.840839in}{0.509392in}}%
\pgfpathlineto{\pgfqpoint{4.839452in}{0.606005in}}%
\pgfpathlineto{\pgfqpoint{4.838366in}{0.626345in}}%
\pgfpathlineto{\pgfqpoint{4.834962in}{0.658487in}}%
\pgfpathlineto{\pgfqpoint{4.834962in}{0.654434in}}%
\pgfpathlineto{\pgfqpoint{4.838427in}{0.621260in}}%
\pgfpathlineto{\pgfqpoint{4.839048in}{0.606005in}}%
\pgfpathlineto{\pgfqpoint{4.840268in}{0.509392in}}%
\pgfpathlineto{\pgfqpoint{4.840707in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{4.841349in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{4.841346in}{0.417863in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.835112in}{1.470444in}}%
\pgfpathlineto{\pgfqpoint{4.838391in}{1.500954in}}%
\pgfpathlineto{\pgfqpoint{4.839486in}{1.521293in}}%
\pgfpathlineto{\pgfqpoint{4.840877in}{1.617907in}}%
\pgfpathlineto{\pgfqpoint{4.841349in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{4.840707in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{4.840303in}{1.617907in}}%
\pgfpathlineto{\pgfqpoint{4.839078in}{1.521293in}}%
\pgfpathlineto{\pgfqpoint{4.838451in}{1.506039in}}%
\pgfpathlineto{\pgfqpoint{4.834962in}{1.472865in}}%
\pgfpathlineto{\pgfqpoint{4.834962in}{1.468811in}}%
\pgfpathlineto{\pgfqpoint{4.835112in}{1.470444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.834962in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575563,0.844566,0.256415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.840705in}{0.417863in}}%
\pgfpathlineto{\pgfqpoint{4.840224in}{0.514476in}}%
\pgfpathlineto{\pgfqpoint{4.839048in}{0.606005in}}%
\pgfpathlineto{\pgfqpoint{4.838012in}{0.626345in}}%
\pgfpathlineto{\pgfqpoint{4.834962in}{0.654434in}}%
\pgfpathlineto{\pgfqpoint{4.834962in}{0.650658in}}%
\pgfpathlineto{\pgfqpoint{4.838063in}{0.621260in}}%
\pgfpathlineto{\pgfqpoint{4.838644in}{0.606005in}}%
\pgfpathlineto{\pgfqpoint{4.839661in}{0.514476in}}%
\pgfpathlineto{\pgfqpoint{4.840066in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{4.840707in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{4.840705in}{0.417863in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.835226in}{1.475529in}}%
\pgfpathlineto{\pgfqpoint{4.838034in}{1.500954in}}%
\pgfpathlineto{\pgfqpoint{4.839078in}{1.521293in}}%
\pgfpathlineto{\pgfqpoint{4.840303in}{1.617907in}}%
\pgfpathlineto{\pgfqpoint{4.840707in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{4.840066in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{4.839692in}{1.612822in}}%
\pgfpathlineto{\pgfqpoint{4.838670in}{1.521293in}}%
\pgfpathlineto{\pgfqpoint{4.838085in}{1.506039in}}%
\pgfpathlineto{\pgfqpoint{4.834962in}{1.476641in}}%
\pgfpathlineto{\pgfqpoint{4.834962in}{1.472865in}}%
\pgfpathlineto{\pgfqpoint{4.835226in}{1.475529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.834962in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.616293,0.852709,0.230052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.839648in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{4.840066in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{4.839885in}{0.478882in}}%
\pgfpathlineto{\pgfqpoint{4.838644in}{0.606005in}}%
\pgfpathlineto{\pgfqpoint{4.837658in}{0.626345in}}%
\pgfpathlineto{\pgfqpoint{4.834962in}{0.650658in}}%
\pgfpathlineto{\pgfqpoint{4.834962in}{0.647146in}}%
\pgfpathlineto{\pgfqpoint{4.837700in}{0.621260in}}%
\pgfpathlineto{\pgfqpoint{4.838239in}{0.606005in}}%
\pgfpathlineto{\pgfqpoint{4.839648in}{0.412778in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.835389in}{1.480614in}}%
\pgfpathlineto{\pgfqpoint{4.837676in}{1.500954in}}%
\pgfpathlineto{\pgfqpoint{4.838670in}{1.521293in}}%
\pgfpathlineto{\pgfqpoint{4.839692in}{1.612822in}}%
\pgfpathlineto{\pgfqpoint{4.840066in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{4.839431in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{4.839127in}{1.612822in}}%
\pgfpathlineto{\pgfqpoint{4.838262in}{1.521293in}}%
\pgfpathlineto{\pgfqpoint{4.837718in}{1.506039in}}%
\pgfpathlineto{\pgfqpoint{4.834962in}{1.480152in}}%
\pgfpathlineto{\pgfqpoint{4.834962in}{1.476641in}}%
\pgfpathlineto{\pgfqpoint{4.835389in}{1.480614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.834962in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657642,0.860219,0.203082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.839429in}{0.417863in}}%
\pgfpathlineto{\pgfqpoint{4.839100in}{0.514476in}}%
\pgfpathlineto{\pgfqpoint{4.838239in}{0.606005in}}%
\pgfpathlineto{\pgfqpoint{4.837305in}{0.626345in}}%
\pgfpathlineto{\pgfqpoint{4.834962in}{0.647146in}}%
\pgfpathlineto{\pgfqpoint{4.834962in}{0.643926in}}%
\pgfpathlineto{\pgfqpoint{4.837337in}{0.621260in}}%
\pgfpathlineto{\pgfqpoint{4.837835in}{0.606005in}}%
\pgfpathlineto{\pgfqpoint{4.838809in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{4.839431in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{4.839429in}{0.417863in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.835012in}{1.480614in}}%
\pgfpathlineto{\pgfqpoint{4.837319in}{1.500954in}}%
\pgfpathlineto{\pgfqpoint{4.838262in}{1.521293in}}%
\pgfpathlineto{\pgfqpoint{4.839127in}{1.612822in}}%
\pgfpathlineto{\pgfqpoint{4.839431in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{4.838809in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{4.838535in}{1.607737in}}%
\pgfpathlineto{\pgfqpoint{4.837758in}{1.516208in}}%
\pgfpathlineto{\pgfqpoint{4.836966in}{1.500954in}}%
\pgfpathlineto{\pgfqpoint{4.834962in}{1.483373in}}%
\pgfpathlineto{\pgfqpoint{4.834962in}{1.480152in}}%
\pgfpathlineto{\pgfqpoint{4.835012in}{1.480614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.834962in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.699415,0.867117,0.175971}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.838808in}{0.417863in}}%
\pgfpathlineto{\pgfqpoint{4.837835in}{0.606005in}}%
\pgfpathlineto{\pgfqpoint{4.836954in}{0.626345in}}%
\pgfpathlineto{\pgfqpoint{4.834962in}{0.643926in}}%
\pgfpathlineto{\pgfqpoint{4.836985in}{0.621260in}}%
\pgfpathlineto{\pgfqpoint{4.837431in}{0.606005in}}%
\pgfpathlineto{\pgfqpoint{4.838187in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{4.838809in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{4.838808in}{0.417863in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.835232in}{1.485699in}}%
\pgfpathlineto{\pgfqpoint{4.837351in}{1.506039in}}%
\pgfpathlineto{\pgfqpoint{4.837853in}{1.521293in}}%
\pgfpathlineto{\pgfqpoint{4.838809in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{4.838187in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{4.837364in}{1.516208in}}%
\pgfpathlineto{\pgfqpoint{4.836996in}{1.506039in}}%
\pgfpathlineto{\pgfqpoint{4.834962in}{1.483373in}}%
\pgfpathlineto{\pgfqpoint{4.835232in}{1.485699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.834962in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.838186in}{0.417863in}}%
\pgfpathlineto{\pgfqpoint{4.837431in}{0.606005in}}%
\pgfpathlineto{\pgfqpoint{4.836985in}{0.621260in}}%
\pgfpathlineto{\pgfqpoint{4.834962in}{0.640809in}}%
\pgfpathlineto{\pgfqpoint{4.836633in}{0.621260in}}%
\pgfpathlineto{\pgfqpoint{4.837055in}{0.606005in}}%
\pgfpathlineto{\pgfqpoint{4.837566in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{4.838187in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{4.838186in}{0.417863in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.835487in}{1.490784in}}%
\pgfpathlineto{\pgfqpoint{4.836996in}{1.506039in}}%
\pgfpathlineto{\pgfqpoint{4.837445in}{1.521293in}}%
\pgfpathlineto{\pgfqpoint{4.838187in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{4.837566in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{4.836998in}{1.516208in}}%
\pgfpathlineto{\pgfqpoint{4.836642in}{1.506039in}}%
\pgfpathlineto{\pgfqpoint{4.834962in}{1.486489in}}%
\pgfpathlineto{\pgfqpoint{4.835487in}{1.490784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.834962in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.783315,0.879285,0.125405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.837305in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{4.837533in}{0.458542in}}%
\pgfpathlineto{\pgfqpoint{4.837055in}{0.606005in}}%
\pgfpathlineto{\pgfqpoint{4.836633in}{0.621260in}}%
\pgfpathlineto{\pgfqpoint{4.834962in}{0.637856in}}%
\pgfpathlineto{\pgfqpoint{4.836282in}{0.621260in}}%
\pgfpathlineto{\pgfqpoint{4.836691in}{0.606005in}}%
\pgfpathlineto{\pgfqpoint{4.837305in}{0.412778in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.835126in}{1.490784in}}%
\pgfpathlineto{\pgfqpoint{4.836642in}{1.506039in}}%
\pgfpathlineto{\pgfqpoint{4.837065in}{1.521293in}}%
\pgfpathlineto{\pgfqpoint{4.837566in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{4.837057in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{4.836699in}{1.521293in}}%
\pgfpathlineto{\pgfqpoint{4.836289in}{1.506039in}}%
\pgfpathlineto{\pgfqpoint{4.834962in}{1.489442in}}%
\pgfpathlineto{\pgfqpoint{4.835126in}{1.490784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.834962in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.824940,0.884720,0.106217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.837057in}{0.417863in}}%
\pgfpathlineto{\pgfqpoint{4.836691in}{0.606005in}}%
\pgfpathlineto{\pgfqpoint{4.836282in}{0.621260in}}%
\pgfpathlineto{\pgfqpoint{4.834962in}{0.634905in}}%
\pgfpathlineto{\pgfqpoint{4.835931in}{0.621260in}}%
\pgfpathlineto{\pgfqpoint{4.836327in}{0.606005in}}%
\pgfpathlineto{\pgfqpoint{4.836631in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{4.837057in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{4.837057in}{0.417863in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.835381in}{1.495869in}}%
\pgfpathlineto{\pgfqpoint{4.836289in}{1.506039in}}%
\pgfpathlineto{\pgfqpoint{4.836699in}{1.521293in}}%
\pgfpathlineto{\pgfqpoint{4.837057in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{4.836631in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{4.836334in}{1.521293in}}%
\pgfpathlineto{\pgfqpoint{4.835936in}{1.506039in}}%
\pgfpathlineto{\pgfqpoint{4.834962in}{1.492394in}}%
\pgfpathlineto{\pgfqpoint{4.835381in}{1.495869in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.834962in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866013,0.889868,0.095953}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.836631in}{0.417863in}}%
\pgfpathlineto{\pgfqpoint{4.836327in}{0.606005in}}%
\pgfpathlineto{\pgfqpoint{4.835931in}{0.621260in}}%
\pgfpathlineto{\pgfqpoint{4.834962in}{0.631955in}}%
\pgfpathlineto{\pgfqpoint{4.835800in}{0.616175in}}%
\pgfpathlineto{\pgfqpoint{4.835993in}{0.600920in}}%
\pgfpathlineto{\pgfqpoint{4.836204in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{4.836631in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{4.836631in}{0.417863in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.835026in}{1.495869in}}%
\pgfpathlineto{\pgfqpoint{4.835936in}{1.506039in}}%
\pgfpathlineto{\pgfqpoint{4.836334in}{1.521293in}}%
\pgfpathlineto{\pgfqpoint{4.836631in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{4.836204in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{4.835968in}{1.521293in}}%
\pgfpathlineto{\pgfqpoint{4.834962in}{1.495343in}}%
\pgfpathlineto{\pgfqpoint{4.835026in}{1.495869in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.834962in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906311,0.894855,0.098125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.836204in}{0.417863in}}%
\pgfpathlineto{\pgfqpoint{4.835963in}{0.606005in}}%
\pgfpathlineto{\pgfqpoint{4.835579in}{0.621260in}}%
\pgfpathlineto{\pgfqpoint{4.834962in}{0.628654in}}%
\pgfpathlineto{\pgfqpoint{4.835625in}{0.600920in}}%
\pgfpathlineto{\pgfqpoint{4.835778in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{4.836204in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{4.836204in}{0.417863in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.835203in}{1.500954in}}%
\pgfpathlineto{\pgfqpoint{4.835804in}{1.511123in}}%
\pgfpathlineto{\pgfqpoint{4.835998in}{1.526378in}}%
\pgfpathlineto{\pgfqpoint{4.836204in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{4.835778in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{4.835603in}{1.521293in}}%
\pgfpathlineto{\pgfqpoint{4.834962in}{1.498645in}}%
\pgfpathlineto{\pgfqpoint{4.835203in}{1.500954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.834962in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945636,0.899815,0.112838}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.835778in}{0.417863in}}%
\pgfpathlineto{\pgfqpoint{4.835625in}{0.600920in}}%
\pgfpathlineto{\pgfqpoint{4.834962in}{0.624845in}}%
\pgfpathlineto{\pgfqpoint{4.835351in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{4.835778in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{4.835778in}{0.417863in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.835230in}{1.506039in}}%
\pgfpathlineto{\pgfqpoint{4.835644in}{1.531463in}}%
\pgfpathlineto{\pgfqpoint{4.835778in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{4.835351in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{4.834962in}{1.502453in}}%
\pgfpathlineto{\pgfqpoint{4.835230in}{1.506039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.834962in}{0.412778in}}{\pgfqpoint{1.405578in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.835351in}{0.417863in}}%
\pgfpathlineto{\pgfqpoint{4.834962in}{0.619214in}}%
\pgfpathlineto{\pgfqpoint{4.834962in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{4.835351in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{4.835351in}{0.417863in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.835091in}{1.511123in}}%
\pgfpathlineto{\pgfqpoint{4.835351in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{4.834962in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{4.834962in}{1.508085in}}%
\pgfpathlineto{\pgfqpoint{4.835091in}{1.511123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.037500in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.037500in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.834962in}{0.412778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.834962in,y=0.326667in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.037500in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.037500in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.303488in}{0.412778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.303488in,y=0.326667in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.037500in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.037500in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.772015in}{0.412778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.772015in,y=0.326667in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}400}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.037500in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.037500in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.240541in}{0.412778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.240541in,y=0.326667in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}600}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.537751in,y=0.187778in,,top]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Time $Kt$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.037500in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.037500in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.834962in}{0.412778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.592601in, y=0.378056in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.037500in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.037500in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.834962in}{1.063649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.592601in, y=1.028927in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.037500in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.037500in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.834962in}{1.714521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.592601in, y=1.679799in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.537046in,y=1.063649in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Position $x$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.834962in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{4.834962in}{1.714521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.834962in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{6.240541in}{0.412778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.834962in,y=1.770076in,left,base]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(f) $D=0.12$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.449666in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{6.449666in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{6.449666in}{0.412778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.449666in}{0.412778in}}{\pgfqpoint{0.063251in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.449666in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{0.433118in}}%
\pgfpathlineto{\pgfqpoint{6.449666in}{0.433118in}}%
\pgfpathlineto{\pgfqpoint{6.449666in}{0.412778in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.449666in}{0.412778in}}{\pgfqpoint{0.063251in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.449666in}{0.433118in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{0.433118in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{0.453457in}}%
\pgfpathlineto{\pgfqpoint{6.449666in}{0.453457in}}%
\pgfpathlineto{\pgfqpoint{6.449666in}{0.433118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.449666in}{0.412778in}}{\pgfqpoint{0.063251in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.449666in}{0.453457in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{0.453457in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{0.473797in}}%
\pgfpathlineto{\pgfqpoint{6.449666in}{0.473797in}}%
\pgfpathlineto{\pgfqpoint{6.449666in}{0.453457in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.449666in}{0.412778in}}{\pgfqpoint{0.063251in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.449666in}{0.473797in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{0.473797in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{0.494137in}}%
\pgfpathlineto{\pgfqpoint{6.449666in}{0.494137in}}%
\pgfpathlineto{\pgfqpoint{6.449666in}{0.473797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.449666in}{0.412778in}}{\pgfqpoint{0.063251in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.449666in}{0.494137in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{0.494137in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{0.514476in}}%
\pgfpathlineto{\pgfqpoint{6.449666in}{0.514476in}}%
\pgfpathlineto{\pgfqpoint{6.449666in}{0.494137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.449666in}{0.412778in}}{\pgfqpoint{0.063251in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.449666in}{0.514476in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{0.514476in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{0.534816in}}%
\pgfpathlineto{\pgfqpoint{6.449666in}{0.534816in}}%
\pgfpathlineto{\pgfqpoint{6.449666in}{0.514476in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.449666in}{0.412778in}}{\pgfqpoint{0.063251in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.449666in}{0.534816in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{0.534816in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{0.555156in}}%
\pgfpathlineto{\pgfqpoint{6.449666in}{0.555156in}}%
\pgfpathlineto{\pgfqpoint{6.449666in}{0.534816in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.449666in}{0.412778in}}{\pgfqpoint{0.063251in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.449666in}{0.555156in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{0.555156in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{0.575496in}}%
\pgfpathlineto{\pgfqpoint{6.449666in}{0.575496in}}%
\pgfpathlineto{\pgfqpoint{6.449666in}{0.555156in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.449666in}{0.412778in}}{\pgfqpoint{0.063251in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.449666in}{0.575496in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{0.575496in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{0.595835in}}%
\pgfpathlineto{\pgfqpoint{6.449666in}{0.595835in}}%
\pgfpathlineto{\pgfqpoint{6.449666in}{0.575496in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.449666in}{0.412778in}}{\pgfqpoint{0.063251in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.449666in}{0.595835in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{0.595835in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{0.616175in}}%
\pgfpathlineto{\pgfqpoint{6.449666in}{0.616175in}}%
\pgfpathlineto{\pgfqpoint{6.449666in}{0.595835in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.449666in}{0.412778in}}{\pgfqpoint{0.063251in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.449666in}{0.616175in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{0.616175in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{0.636515in}}%
\pgfpathlineto{\pgfqpoint{6.449666in}{0.636515in}}%
\pgfpathlineto{\pgfqpoint{6.449666in}{0.616175in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.449666in}{0.412778in}}{\pgfqpoint{0.063251in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.449666in}{0.636515in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{0.636515in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{0.656855in}}%
\pgfpathlineto{\pgfqpoint{6.449666in}{0.656855in}}%
\pgfpathlineto{\pgfqpoint{6.449666in}{0.636515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.449666in}{0.412778in}}{\pgfqpoint{0.063251in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.449666in}{0.656855in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{0.656855in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{0.677194in}}%
\pgfpathlineto{\pgfqpoint{6.449666in}{0.677194in}}%
\pgfpathlineto{\pgfqpoint{6.449666in}{0.656855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.449666in}{0.412778in}}{\pgfqpoint{0.063251in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.449666in}{0.677194in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{0.677194in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{0.697534in}}%
\pgfpathlineto{\pgfqpoint{6.449666in}{0.697534in}}%
\pgfpathlineto{\pgfqpoint{6.449666in}{0.677194in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.449666in}{0.412778in}}{\pgfqpoint{0.063251in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.449666in}{0.697534in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{0.697534in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{0.717874in}}%
\pgfpathlineto{\pgfqpoint{6.449666in}{0.717874in}}%
\pgfpathlineto{\pgfqpoint{6.449666in}{0.697534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.449666in}{0.412778in}}{\pgfqpoint{0.063251in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.233603,0.313828,0.543914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.449666in}{0.717874in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{0.717874in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{0.738214in}}%
\pgfpathlineto{\pgfqpoint{6.449666in}{0.738214in}}%
\pgfpathlineto{\pgfqpoint{6.449666in}{0.717874in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.449666in}{0.412778in}}{\pgfqpoint{0.063251in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.449666in}{0.738214in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{0.738214in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{0.758553in}}%
\pgfpathlineto{\pgfqpoint{6.449666in}{0.758553in}}%
\pgfpathlineto{\pgfqpoint{6.449666in}{0.738214in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.449666in}{0.412778in}}{\pgfqpoint{0.063251in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.449666in}{0.758553in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{0.758553in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{0.778893in}}%
\pgfpathlineto{\pgfqpoint{6.449666in}{0.778893in}}%
\pgfpathlineto{\pgfqpoint{6.449666in}{0.758553in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.449666in}{0.412778in}}{\pgfqpoint{0.063251in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.449666in}{0.778893in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{0.778893in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{0.799233in}}%
\pgfpathlineto{\pgfqpoint{6.449666in}{0.799233in}}%
\pgfpathlineto{\pgfqpoint{6.449666in}{0.778893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.449666in}{0.412778in}}{\pgfqpoint{0.063251in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.449666in}{0.799233in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{0.799233in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{0.819572in}}%
\pgfpathlineto{\pgfqpoint{6.449666in}{0.819572in}}%
\pgfpathlineto{\pgfqpoint{6.449666in}{0.799233in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.449666in}{0.412778in}}{\pgfqpoint{0.063251in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.449666in}{0.819572in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{0.819572in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{0.839912in}}%
\pgfpathlineto{\pgfqpoint{6.449666in}{0.839912in}}%
\pgfpathlineto{\pgfqpoint{6.449666in}{0.819572in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.449666in}{0.412778in}}{\pgfqpoint{0.063251in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.449666in}{0.839912in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{0.839912in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{0.860252in}}%
\pgfpathlineto{\pgfqpoint{6.449666in}{0.860252in}}%
\pgfpathlineto{\pgfqpoint{6.449666in}{0.839912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.449666in}{0.412778in}}{\pgfqpoint{0.063251in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.449666in}{0.860252in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{0.860252in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{0.880592in}}%
\pgfpathlineto{\pgfqpoint{6.449666in}{0.880592in}}%
\pgfpathlineto{\pgfqpoint{6.449666in}{0.860252in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.449666in}{0.412778in}}{\pgfqpoint{0.063251in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.449666in}{0.880592in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{0.880592in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{0.900931in}}%
\pgfpathlineto{\pgfqpoint{6.449666in}{0.900931in}}%
\pgfpathlineto{\pgfqpoint{6.449666in}{0.880592in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.449666in}{0.412778in}}{\pgfqpoint{0.063251in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.449666in}{0.900931in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{0.900931in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{0.921271in}}%
\pgfpathlineto{\pgfqpoint{6.449666in}{0.921271in}}%
\pgfpathlineto{\pgfqpoint{6.449666in}{0.900931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.449666in}{0.412778in}}{\pgfqpoint{0.063251in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.449666in}{0.921271in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{0.921271in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{0.941611in}}%
\pgfpathlineto{\pgfqpoint{6.449666in}{0.941611in}}%
\pgfpathlineto{\pgfqpoint{6.449666in}{0.921271in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.449666in}{0.412778in}}{\pgfqpoint{0.063251in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.449666in}{0.941611in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{0.941611in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{0.961951in}}%
\pgfpathlineto{\pgfqpoint{6.449666in}{0.961951in}}%
\pgfpathlineto{\pgfqpoint{6.449666in}{0.941611in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.449666in}{0.412778in}}{\pgfqpoint{0.063251in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.449666in}{0.961951in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{0.961951in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{0.982290in}}%
\pgfpathlineto{\pgfqpoint{6.449666in}{0.982290in}}%
\pgfpathlineto{\pgfqpoint{6.449666in}{0.961951in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.449666in}{0.412778in}}{\pgfqpoint{0.063251in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.449666in}{0.982290in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{0.982290in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{1.002630in}}%
\pgfpathlineto{\pgfqpoint{6.449666in}{1.002630in}}%
\pgfpathlineto{\pgfqpoint{6.449666in}{0.982290in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.449666in}{0.412778in}}{\pgfqpoint{0.063251in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.449666in}{1.002630in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{1.002630in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{1.022970in}}%
\pgfpathlineto{\pgfqpoint{6.449666in}{1.022970in}}%
\pgfpathlineto{\pgfqpoint{6.449666in}{1.002630in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.449666in}{0.412778in}}{\pgfqpoint{0.063251in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.449666in}{1.022970in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{1.022970in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{1.043310in}}%
\pgfpathlineto{\pgfqpoint{6.449666in}{1.043310in}}%
\pgfpathlineto{\pgfqpoint{6.449666in}{1.022970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.449666in}{0.412778in}}{\pgfqpoint{0.063251in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.449666in}{1.043310in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{1.043310in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{1.063649in}}%
\pgfpathlineto{\pgfqpoint{6.449666in}{1.063649in}}%
\pgfpathlineto{\pgfqpoint{6.449666in}{1.043310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.449666in}{0.412778in}}{\pgfqpoint{0.063251in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.449666in}{1.063649in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{1.063649in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{1.083989in}}%
\pgfpathlineto{\pgfqpoint{6.449666in}{1.083989in}}%
\pgfpathlineto{\pgfqpoint{6.449666in}{1.063649in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.449666in}{0.412778in}}{\pgfqpoint{0.063251in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.449666in}{1.083989in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{1.083989in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{1.104329in}}%
\pgfpathlineto{\pgfqpoint{6.449666in}{1.104329in}}%
\pgfpathlineto{\pgfqpoint{6.449666in}{1.083989in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.449666in}{0.412778in}}{\pgfqpoint{0.063251in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.449666in}{1.104329in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{1.104329in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{1.124669in}}%
\pgfpathlineto{\pgfqpoint{6.449666in}{1.124669in}}%
\pgfpathlineto{\pgfqpoint{6.449666in}{1.104329in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.449666in}{0.412778in}}{\pgfqpoint{0.063251in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.449666in}{1.124669in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{1.124669in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{1.145008in}}%
\pgfpathlineto{\pgfqpoint{6.449666in}{1.145008in}}%
\pgfpathlineto{\pgfqpoint{6.449666in}{1.124669in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.449666in}{0.412778in}}{\pgfqpoint{0.063251in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.449666in}{1.145008in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{1.145008in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{1.165348in}}%
\pgfpathlineto{\pgfqpoint{6.449666in}{1.165348in}}%
\pgfpathlineto{\pgfqpoint{6.449666in}{1.145008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.449666in}{0.412778in}}{\pgfqpoint{0.063251in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.449666in}{1.165348in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{1.165348in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{1.185688in}}%
\pgfpathlineto{\pgfqpoint{6.449666in}{1.185688in}}%
\pgfpathlineto{\pgfqpoint{6.449666in}{1.165348in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.449666in}{0.412778in}}{\pgfqpoint{0.063251in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.449666in}{1.185688in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{1.185688in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{1.206027in}}%
\pgfpathlineto{\pgfqpoint{6.449666in}{1.206027in}}%
\pgfpathlineto{\pgfqpoint{6.449666in}{1.185688in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.449666in}{0.412778in}}{\pgfqpoint{0.063251in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.449666in}{1.206027in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{1.206027in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{1.226367in}}%
\pgfpathlineto{\pgfqpoint{6.449666in}{1.226367in}}%
\pgfpathlineto{\pgfqpoint{6.449666in}{1.206027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.449666in}{0.412778in}}{\pgfqpoint{0.063251in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.449666in}{1.226367in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{1.226367in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{1.246707in}}%
\pgfpathlineto{\pgfqpoint{6.449666in}{1.246707in}}%
\pgfpathlineto{\pgfqpoint{6.449666in}{1.226367in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.449666in}{0.412778in}}{\pgfqpoint{0.063251in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.449666in}{1.246707in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{1.246707in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{1.267047in}}%
\pgfpathlineto{\pgfqpoint{6.449666in}{1.267047in}}%
\pgfpathlineto{\pgfqpoint{6.449666in}{1.246707in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.449666in}{0.412778in}}{\pgfqpoint{0.063251in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.449666in}{1.267047in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{1.267047in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{1.287386in}}%
\pgfpathlineto{\pgfqpoint{6.449666in}{1.287386in}}%
\pgfpathlineto{\pgfqpoint{6.449666in}{1.267047in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.449666in}{0.412778in}}{\pgfqpoint{0.063251in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232815,0.732247,0.459277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.449666in}{1.287386in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{1.287386in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{1.307726in}}%
\pgfpathlineto{\pgfqpoint{6.449666in}{1.307726in}}%
\pgfpathlineto{\pgfqpoint{6.449666in}{1.287386in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.449666in}{0.412778in}}{\pgfqpoint{0.063251in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.449666in}{1.307726in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{1.307726in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{1.328066in}}%
\pgfpathlineto{\pgfqpoint{6.449666in}{1.328066in}}%
\pgfpathlineto{\pgfqpoint{6.449666in}{1.307726in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.449666in}{0.412778in}}{\pgfqpoint{0.063251in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.449666in}{1.328066in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{1.328066in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{1.348406in}}%
\pgfpathlineto{\pgfqpoint{6.449666in}{1.348406in}}%
\pgfpathlineto{\pgfqpoint{6.449666in}{1.328066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.449666in}{0.412778in}}{\pgfqpoint{0.063251in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.319809,0.770914,0.411152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.449666in}{1.348406in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{1.348406in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{1.368745in}}%
\pgfpathlineto{\pgfqpoint{6.449666in}{1.368745in}}%
\pgfpathlineto{\pgfqpoint{6.449666in}{1.348406in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.449666in}{0.412778in}}{\pgfqpoint{0.063251in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.352360,0.783011,0.392636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.449666in}{1.368745in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{1.368745in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{1.389085in}}%
\pgfpathlineto{\pgfqpoint{6.449666in}{1.389085in}}%
\pgfpathlineto{\pgfqpoint{6.449666in}{1.368745in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.449666in}{0.412778in}}{\pgfqpoint{0.063251in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386433,0.794644,0.372886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.449666in}{1.389085in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{1.389085in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{1.409425in}}%
\pgfpathlineto{\pgfqpoint{6.449666in}{1.409425in}}%
\pgfpathlineto{\pgfqpoint{6.449666in}{1.389085in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.449666in}{0.412778in}}{\pgfqpoint{0.063251in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.449666in}{1.409425in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{1.409425in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{1.429765in}}%
\pgfpathlineto{\pgfqpoint{6.449666in}{1.429765in}}%
\pgfpathlineto{\pgfqpoint{6.449666in}{1.409425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.449666in}{0.412778in}}{\pgfqpoint{0.063251in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.449666in}{1.429765in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{1.429765in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{1.450104in}}%
\pgfpathlineto{\pgfqpoint{6.449666in}{1.450104in}}%
\pgfpathlineto{\pgfqpoint{6.449666in}{1.429765in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.449666in}{0.412778in}}{\pgfqpoint{0.063251in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.496615,0.826376,0.306377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.449666in}{1.450104in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{1.450104in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{1.470444in}}%
\pgfpathlineto{\pgfqpoint{6.449666in}{1.470444in}}%
\pgfpathlineto{\pgfqpoint{6.449666in}{1.450104in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.449666in}{0.412778in}}{\pgfqpoint{0.063251in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535621,0.835785,0.281908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.449666in}{1.470444in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{1.470444in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{1.490784in}}%
\pgfpathlineto{\pgfqpoint{6.449666in}{1.490784in}}%
\pgfpathlineto{\pgfqpoint{6.449666in}{1.470444in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.449666in}{0.412778in}}{\pgfqpoint{0.063251in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575563,0.844566,0.256415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.449666in}{1.490784in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{1.490784in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{1.511123in}}%
\pgfpathlineto{\pgfqpoint{6.449666in}{1.511123in}}%
\pgfpathlineto{\pgfqpoint{6.449666in}{1.490784in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.449666in}{0.412778in}}{\pgfqpoint{0.063251in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.616293,0.852709,0.230052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.449666in}{1.511123in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{1.511123in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{1.531463in}}%
\pgfpathlineto{\pgfqpoint{6.449666in}{1.531463in}}%
\pgfpathlineto{\pgfqpoint{6.449666in}{1.511123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.449666in}{0.412778in}}{\pgfqpoint{0.063251in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657642,0.860219,0.203082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.449666in}{1.531463in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{1.531463in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{1.551803in}}%
\pgfpathlineto{\pgfqpoint{6.449666in}{1.551803in}}%
\pgfpathlineto{\pgfqpoint{6.449666in}{1.531463in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.449666in}{0.412778in}}{\pgfqpoint{0.063251in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.699415,0.867117,0.175971}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.449666in}{1.551803in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{1.551803in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{1.572143in}}%
\pgfpathlineto{\pgfqpoint{6.449666in}{1.572143in}}%
\pgfpathlineto{\pgfqpoint{6.449666in}{1.551803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.449666in}{0.412778in}}{\pgfqpoint{0.063251in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.449666in}{1.572143in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{1.572143in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{1.592482in}}%
\pgfpathlineto{\pgfqpoint{6.449666in}{1.592482in}}%
\pgfpathlineto{\pgfqpoint{6.449666in}{1.572143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.449666in}{0.412778in}}{\pgfqpoint{0.063251in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.783315,0.879285,0.125405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.449666in}{1.592482in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{1.592482in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{1.612822in}}%
\pgfpathlineto{\pgfqpoint{6.449666in}{1.612822in}}%
\pgfpathlineto{\pgfqpoint{6.449666in}{1.592482in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.449666in}{0.412778in}}{\pgfqpoint{0.063251in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.824940,0.884720,0.106217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.449666in}{1.612822in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{1.612822in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{1.633162in}}%
\pgfpathlineto{\pgfqpoint{6.449666in}{1.633162in}}%
\pgfpathlineto{\pgfqpoint{6.449666in}{1.612822in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.449666in}{0.412778in}}{\pgfqpoint{0.063251in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866013,0.889868,0.095953}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.449666in}{1.633162in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{1.633162in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{1.653502in}}%
\pgfpathlineto{\pgfqpoint{6.449666in}{1.653502in}}%
\pgfpathlineto{\pgfqpoint{6.449666in}{1.633162in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.449666in}{0.412778in}}{\pgfqpoint{0.063251in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906311,0.894855,0.098125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.449666in}{1.653502in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{1.653502in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{1.673841in}}%
\pgfpathlineto{\pgfqpoint{6.449666in}{1.673841in}}%
\pgfpathlineto{\pgfqpoint{6.449666in}{1.653502in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.449666in}{0.412778in}}{\pgfqpoint{0.063251in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945636,0.899815,0.112838}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.449666in}{1.673841in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{1.673841in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{1.694181in}}%
\pgfpathlineto{\pgfqpoint{6.449666in}{1.694181in}}%
\pgfpathlineto{\pgfqpoint{6.449666in}{1.673841in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.449666in}{0.412778in}}{\pgfqpoint{0.063251in}{1.301743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.449666in}{1.694181in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{1.694181in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{6.449666in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{6.449666in}{1.694181in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.512917in}{0.412778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.610139in, y=0.378056in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.512917in}{0.738214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.610139in, y=0.703491in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.512917in}{1.063649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.610139in, y=1.028927in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.512917in}{1.389085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.610139in, y=1.354363in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.512917in}{1.714521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.610139in, y=1.679799in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.884444in,y=1.063649in,,top,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$|z(x,t)|$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.449666in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{6.481291in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{6.481291in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{6.449666in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{6.449666in}{0.412778in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/profiles_dynamics_supplement.pgf <==
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.100000in}{3.950000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.100000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.100000in}{3.950000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.950000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499583in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{2.446590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499583in}{2.446590in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003279,0.002305,0.023708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509236in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{0.676941in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{0.711951in}{2.455495in}}%
\pgfpathlineto{\pgfqpoint{0.716414in}{2.457322in}}%
\pgfpathlineto{\pgfqpoint{0.723647in}{2.459111in}}%
\pgfpathlineto{\pgfqpoint{0.727073in}{2.460900in}}%
\pgfpathlineto{\pgfqpoint{0.731257in}{2.461675in}}%
\pgfpathlineto{\pgfqpoint{0.734105in}{2.462688in}}%
\pgfpathlineto{\pgfqpoint{0.736991in}{2.464477in}}%
\pgfpathlineto{\pgfqpoint{0.740910in}{2.465203in}}%
\pgfpathlineto{\pgfqpoint{0.743625in}{2.466266in}}%
\pgfpathlineto{\pgfqpoint{0.745912in}{2.468055in}}%
\pgfpathlineto{\pgfqpoint{0.750564in}{2.469082in}}%
\pgfpathlineto{\pgfqpoint{0.752340in}{2.469843in}}%
\pgfpathlineto{\pgfqpoint{0.754402in}{2.471632in}}%
\pgfpathlineto{\pgfqpoint{0.760217in}{2.473407in}}%
\pgfpathlineto{\pgfqpoint{0.764995in}{2.476998in}}%
\pgfpathlineto{\pgfqpoint{0.770786in}{2.478787in}}%
\pgfpathlineto{\pgfqpoint{0.774440in}{2.482364in}}%
\pgfpathlineto{\pgfqpoint{0.779900in}{2.484153in}}%
\pgfpathlineto{\pgfqpoint{0.785238in}{2.489519in}}%
\pgfpathlineto{\pgfqpoint{0.789176in}{2.490628in}}%
\pgfpathlineto{\pgfqpoint{0.791480in}{2.493096in}}%
\pgfpathlineto{\pgfqpoint{0.793461in}{2.496673in}}%
\pgfpathlineto{\pgfqpoint{0.796438in}{2.498462in}}%
\pgfpathlineto{\pgfqpoint{0.798829in}{2.499122in}}%
\pgfpathlineto{\pgfqpoint{0.799929in}{2.500251in}}%
\pgfpathlineto{\pgfqpoint{0.801959in}{2.505617in}}%
\pgfpathlineto{\pgfqpoint{0.804485in}{2.509194in}}%
\pgfpathlineto{\pgfqpoint{0.808482in}{2.511167in}}%
\pgfpathlineto{\pgfqpoint{0.810342in}{2.514560in}}%
\pgfpathlineto{\pgfqpoint{0.811434in}{2.521715in}}%
\pgfpathlineto{\pgfqpoint{0.813183in}{2.527081in}}%
\pgfpathlineto{\pgfqpoint{0.815728in}{2.530659in}}%
\pgfpathlineto{\pgfqpoint{0.818135in}{2.532424in}}%
\pgfpathlineto{\pgfqpoint{0.819742in}{2.537813in}}%
\pgfpathlineto{\pgfqpoint{0.822304in}{2.566432in}}%
\pgfpathlineto{\pgfqpoint{0.824318in}{2.575376in}}%
\pgfpathlineto{\pgfqpoint{0.827788in}{2.582822in}}%
\pgfpathlineto{\pgfqpoint{0.829386in}{2.596840in}}%
\pgfpathlineto{\pgfqpoint{0.831983in}{2.673753in}}%
\pgfpathlineto{\pgfqpoint{0.834261in}{2.700584in}}%
\pgfpathlineto{\pgfqpoint{0.837441in}{2.719189in}}%
\pgfpathlineto{\pgfqpoint{0.838988in}{2.757822in}}%
\pgfpathlineto{\pgfqpoint{0.841207in}{3.133446in}}%
\pgfpathlineto{\pgfqpoint{0.839218in}{3.453621in}}%
\pgfpathlineto{\pgfqpoint{0.837441in}{3.498339in}}%
\pgfpathlineto{\pgfqpoint{0.834562in}{3.514436in}}%
\pgfpathlineto{\pgfqpoint{0.832351in}{3.537689in}}%
\pgfpathlineto{\pgfqpoint{0.828994in}{3.619969in}}%
\pgfpathlineto{\pgfqpoint{0.827788in}{3.623698in}}%
\pgfpathlineto{\pgfqpoint{0.818135in}{3.624700in}}%
\pgfpathlineto{\pgfqpoint{0.760217in}{3.613946in}}%
\pgfpathlineto{\pgfqpoint{0.711951in}{3.606882in}}%
\pgfpathlineto{\pgfqpoint{0.667415in}{3.602082in}}%
\pgfpathlineto{\pgfqpoint{0.663686in}{3.601391in}}%
\pgfpathlineto{\pgfqpoint{0.615420in}{3.597461in}}%
\pgfpathlineto{\pgfqpoint{0.597390in}{3.596716in}}%
\pgfpathlineto{\pgfqpoint{0.586461in}{3.595737in}}%
\pgfpathlineto{\pgfqpoint{0.538196in}{3.593993in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.593740in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{0.509236in}{2.446590in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.787365in}{2.447945in}}%
\pgfpathlineto{\pgfqpoint{2.793416in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.593740in}}%
\pgfpathlineto{\pgfqpoint{2.932161in}{3.593993in}}%
\pgfpathlineto{\pgfqpoint{2.883895in}{3.595737in}}%
\pgfpathlineto{\pgfqpoint{2.872966in}{3.596716in}}%
\pgfpathlineto{\pgfqpoint{2.854936in}{3.597461in}}%
\pgfpathlineto{\pgfqpoint{2.806671in}{3.601391in}}%
\pgfpathlineto{\pgfqpoint{2.802941in}{3.602082in}}%
\pgfpathlineto{\pgfqpoint{2.758405in}{3.606882in}}%
\pgfpathlineto{\pgfqpoint{2.710140in}{3.613946in}}%
\pgfpathlineto{\pgfqpoint{2.652221in}{3.624700in}}%
\pgfpathlineto{\pgfqpoint{2.642568in}{3.623698in}}%
\pgfpathlineto{\pgfqpoint{2.640871in}{3.616391in}}%
\pgfpathlineto{\pgfqpoint{2.638353in}{3.543055in}}%
\pgfpathlineto{\pgfqpoint{2.636023in}{3.516225in}}%
\pgfpathlineto{\pgfqpoint{2.632915in}{3.498339in}}%
\pgfpathlineto{\pgfqpoint{2.631139in}{3.453621in}}%
\pgfpathlineto{\pgfqpoint{2.629132in}{3.110193in}}%
\pgfpathlineto{\pgfqpoint{2.631140in}{2.764976in}}%
\pgfpathlineto{\pgfqpoint{2.632915in}{2.719189in}}%
\pgfpathlineto{\pgfqpoint{2.636095in}{2.700584in}}%
\pgfpathlineto{\pgfqpoint{2.638373in}{2.673753in}}%
\pgfpathlineto{\pgfqpoint{2.640838in}{2.598629in}}%
\pgfpathlineto{\pgfqpoint{2.641753in}{2.589685in}}%
\pgfpathlineto{\pgfqpoint{2.642568in}{2.582822in}}%
\pgfpathlineto{\pgfqpoint{2.645430in}{2.577164in}}%
\pgfpathlineto{\pgfqpoint{2.647746in}{2.568221in}}%
\pgfpathlineto{\pgfqpoint{2.650614in}{2.537813in}}%
\pgfpathlineto{\pgfqpoint{2.652221in}{2.532424in}}%
\pgfpathlineto{\pgfqpoint{2.654628in}{2.530659in}}%
\pgfpathlineto{\pgfqpoint{2.657173in}{2.527081in}}%
\pgfpathlineto{\pgfqpoint{2.660867in}{2.512772in}}%
\pgfpathlineto{\pgfqpoint{2.661874in}{2.511167in}}%
\pgfpathlineto{\pgfqpoint{2.665871in}{2.509194in}}%
\pgfpathlineto{\pgfqpoint{2.667472in}{2.507406in}}%
\pgfpathlineto{\pgfqpoint{2.669421in}{2.502040in}}%
\pgfpathlineto{\pgfqpoint{2.671528in}{2.499122in}}%
\pgfpathlineto{\pgfqpoint{2.673918in}{2.498462in}}%
\pgfpathlineto{\pgfqpoint{2.676895in}{2.496673in}}%
\pgfpathlineto{\pgfqpoint{2.680299in}{2.491307in}}%
\pgfpathlineto{\pgfqpoint{2.681181in}{2.490628in}}%
\pgfpathlineto{\pgfqpoint{2.685119in}{2.489519in}}%
\pgfpathlineto{\pgfqpoint{2.690457in}{2.484153in}}%
\pgfpathlineto{\pgfqpoint{2.695916in}{2.482364in}}%
\pgfpathlineto{\pgfqpoint{2.699570in}{2.478787in}}%
\pgfpathlineto{\pgfqpoint{2.705362in}{2.476998in}}%
\pgfpathlineto{\pgfqpoint{2.710111in}{2.473421in}}%
\pgfpathlineto{\pgfqpoint{2.715955in}{2.471632in}}%
\pgfpathlineto{\pgfqpoint{2.718016in}{2.469843in}}%
\pgfpathlineto{\pgfqpoint{2.724445in}{2.468055in}}%
\pgfpathlineto{\pgfqpoint{2.726731in}{2.466266in}}%
\pgfpathlineto{\pgfqpoint{2.729446in}{2.465203in}}%
\pgfpathlineto{\pgfqpoint{2.733365in}{2.464477in}}%
\pgfpathlineto{\pgfqpoint{2.736252in}{2.462688in}}%
\pgfpathlineto{\pgfqpoint{2.739099in}{2.461675in}}%
\pgfpathlineto{\pgfqpoint{2.743283in}{2.460900in}}%
\pgfpathlineto{\pgfqpoint{2.748752in}{2.458449in}}%
\pgfpathlineto{\pgfqpoint{2.753942in}{2.457322in}}%
\pgfpathlineto{\pgfqpoint{2.758275in}{2.455534in}}%
\pgfpathlineto{\pgfqpoint{2.768058in}{2.452802in}}%
\pgfpathlineto{\pgfqpoint{2.772624in}{2.451956in}}%
\pgfpathlineto{\pgfqpoint{2.787365in}{2.447945in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.509236in}{3.716915in}}%
\pgfpathlineto{\pgfqpoint{0.547849in}{3.717906in}}%
\pgfpathlineto{\pgfqpoint{0.576808in}{3.719828in}}%
\pgfpathlineto{\pgfqpoint{0.596114in}{3.721633in}}%
\pgfpathlineto{\pgfqpoint{0.634727in}{3.726604in}}%
\pgfpathlineto{\pgfqpoint{0.676941in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.716836in}}%
\pgfpathlineto{\pgfqpoint{0.509236in}{3.716915in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.922508in}{3.717906in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.716836in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{2.793416in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{2.831338in}{3.727290in}}%
\pgfpathlineto{\pgfqpoint{2.856665in}{3.723712in}}%
\pgfpathlineto{\pgfqpoint{2.890057in}{3.720135in}}%
\pgfpathlineto{\pgfqpoint{2.922508in}{3.717906in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499583in}{2.446590in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.009426,0.008022,0.052844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682992in}{2.447075in}}%
\pgfpathlineto{\pgfqpoint{0.702298in}{2.451862in}}%
\pgfpathlineto{\pgfqpoint{0.721604in}{2.457480in}}%
\pgfpathlineto{\pgfqpoint{0.740910in}{2.464145in}}%
\pgfpathlineto{\pgfqpoint{0.754921in}{2.469843in}}%
\pgfpathlineto{\pgfqpoint{0.769870in}{2.477024in}}%
\pgfpathlineto{\pgfqpoint{0.779523in}{2.482520in}}%
\pgfpathlineto{\pgfqpoint{0.786353in}{2.487730in}}%
\pgfpathlineto{\pgfqpoint{0.789836in}{2.489519in}}%
\pgfpathlineto{\pgfqpoint{0.795198in}{2.494885in}}%
\pgfpathlineto{\pgfqpoint{0.798829in}{2.497163in}}%
\pgfpathlineto{\pgfqpoint{0.801883in}{2.500251in}}%
\pgfpathlineto{\pgfqpoint{0.805090in}{2.505617in}}%
\pgfpathlineto{\pgfqpoint{0.808482in}{2.508415in}}%
\pgfpathlineto{\pgfqpoint{0.810210in}{2.510983in}}%
\pgfpathlineto{\pgfqpoint{0.812201in}{2.514560in}}%
\pgfpathlineto{\pgfqpoint{0.814385in}{2.521715in}}%
\pgfpathlineto{\pgfqpoint{0.818690in}{2.528870in}}%
\pgfpathlineto{\pgfqpoint{0.821472in}{2.537813in}}%
\pgfpathlineto{\pgfqpoint{0.823867in}{2.555700in}}%
\pgfpathlineto{\pgfqpoint{0.827788in}{2.570036in}}%
\pgfpathlineto{\pgfqpoint{0.829477in}{2.582530in}}%
\pgfpathlineto{\pgfqpoint{0.831249in}{2.598629in}}%
\pgfpathlineto{\pgfqpoint{0.834106in}{2.652289in}}%
\pgfpathlineto{\pgfqpoint{0.837441in}{2.683227in}}%
\pgfpathlineto{\pgfqpoint{0.840948in}{2.763188in}}%
\pgfpathlineto{\pgfqpoint{0.844372in}{3.004660in}}%
\pgfpathlineto{\pgfqpoint{0.844998in}{3.122714in}}%
\pgfpathlineto{\pgfqpoint{0.840994in}{3.453621in}}%
\pgfpathlineto{\pgfqpoint{0.837441in}{3.534022in}}%
\pgfpathlineto{\pgfqpoint{0.833834in}{3.568097in}}%
\pgfpathlineto{\pgfqpoint{0.831229in}{3.616391in}}%
\pgfpathlineto{\pgfqpoint{0.829791in}{3.623546in}}%
\pgfpathlineto{\pgfqpoint{0.827788in}{3.625795in}}%
\pgfpathlineto{\pgfqpoint{0.818135in}{3.625611in}}%
\pgfpathlineto{\pgfqpoint{0.769870in}{3.616460in}}%
\pgfpathlineto{\pgfqpoint{0.721604in}{3.608901in}}%
\pgfpathlineto{\pgfqpoint{0.673339in}{3.603173in}}%
\pgfpathlineto{\pgfqpoint{0.634727in}{3.599634in}}%
\pgfpathlineto{\pgfqpoint{0.586461in}{3.596547in}}%
\pgfpathlineto{\pgfqpoint{0.528543in}{3.594581in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.594341in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.593740in}}%
\pgfpathlineto{\pgfqpoint{0.547849in}{3.594260in}}%
\pgfpathlineto{\pgfqpoint{0.557231in}{3.594927in}}%
\pgfpathlineto{\pgfqpoint{0.586461in}{3.595737in}}%
\pgfpathlineto{\pgfqpoint{0.644380in}{3.599651in}}%
\pgfpathlineto{\pgfqpoint{0.647844in}{3.600293in}}%
\pgfpathlineto{\pgfqpoint{0.663686in}{3.601391in}}%
\pgfpathlineto{\pgfqpoint{0.667415in}{3.602082in}}%
\pgfpathlineto{\pgfqpoint{0.692645in}{3.604554in}}%
\pgfpathlineto{\pgfqpoint{0.721604in}{3.608174in}}%
\pgfpathlineto{\pgfqpoint{0.769870in}{3.615558in}}%
\pgfpathlineto{\pgfqpoint{0.818135in}{3.624700in}}%
\pgfpathlineto{\pgfqpoint{0.827788in}{3.623698in}}%
\pgfpathlineto{\pgfqpoint{0.828607in}{3.621757in}}%
\pgfpathlineto{\pgfqpoint{0.829486in}{3.616391in}}%
\pgfpathlineto{\pgfqpoint{0.832115in}{3.541266in}}%
\pgfpathlineto{\pgfqpoint{0.834334in}{3.516225in}}%
\pgfpathlineto{\pgfqpoint{0.837441in}{3.498339in}}%
\pgfpathlineto{\pgfqpoint{0.839218in}{3.453621in}}%
\pgfpathlineto{\pgfqpoint{0.841220in}{3.097672in}}%
\pgfpathlineto{\pgfqpoint{0.839179in}{2.763188in}}%
\pgfpathlineto{\pgfqpoint{0.837441in}{2.719189in}}%
\pgfpathlineto{\pgfqpoint{0.834261in}{2.700584in}}%
\pgfpathlineto{\pgfqpoint{0.832092in}{2.675542in}}%
\pgfpathlineto{\pgfqpoint{0.829519in}{2.598629in}}%
\pgfpathlineto{\pgfqpoint{0.827788in}{2.582822in}}%
\pgfpathlineto{\pgfqpoint{0.824926in}{2.577164in}}%
\pgfpathlineto{\pgfqpoint{0.822611in}{2.568221in}}%
\pgfpathlineto{\pgfqpoint{0.819742in}{2.537813in}}%
\pgfpathlineto{\pgfqpoint{0.818135in}{2.532424in}}%
\pgfpathlineto{\pgfqpoint{0.815728in}{2.530659in}}%
\pgfpathlineto{\pgfqpoint{0.813183in}{2.527081in}}%
\pgfpathlineto{\pgfqpoint{0.809489in}{2.512772in}}%
\pgfpathlineto{\pgfqpoint{0.808482in}{2.511167in}}%
\pgfpathlineto{\pgfqpoint{0.804485in}{2.509194in}}%
\pgfpathlineto{\pgfqpoint{0.802885in}{2.507406in}}%
\pgfpathlineto{\pgfqpoint{0.800936in}{2.502040in}}%
\pgfpathlineto{\pgfqpoint{0.798829in}{2.499122in}}%
\pgfpathlineto{\pgfqpoint{0.796438in}{2.498462in}}%
\pgfpathlineto{\pgfqpoint{0.793461in}{2.496673in}}%
\pgfpathlineto{\pgfqpoint{0.790058in}{2.491307in}}%
\pgfpathlineto{\pgfqpoint{0.789176in}{2.490628in}}%
\pgfpathlineto{\pgfqpoint{0.785238in}{2.489519in}}%
\pgfpathlineto{\pgfqpoint{0.779900in}{2.484153in}}%
\pgfpathlineto{\pgfqpoint{0.774440in}{2.482364in}}%
\pgfpathlineto{\pgfqpoint{0.770786in}{2.478787in}}%
\pgfpathlineto{\pgfqpoint{0.764995in}{2.476998in}}%
\pgfpathlineto{\pgfqpoint{0.760246in}{2.473421in}}%
\pgfpathlineto{\pgfqpoint{0.754402in}{2.471632in}}%
\pgfpathlineto{\pgfqpoint{0.752340in}{2.469843in}}%
\pgfpathlineto{\pgfqpoint{0.745912in}{2.468055in}}%
\pgfpathlineto{\pgfqpoint{0.743625in}{2.466266in}}%
\pgfpathlineto{\pgfqpoint{0.740910in}{2.465203in}}%
\pgfpathlineto{\pgfqpoint{0.736991in}{2.464477in}}%
\pgfpathlineto{\pgfqpoint{0.734105in}{2.462688in}}%
\pgfpathlineto{\pgfqpoint{0.731257in}{2.461675in}}%
\pgfpathlineto{\pgfqpoint{0.727073in}{2.460900in}}%
\pgfpathlineto{\pgfqpoint{0.721604in}{2.458449in}}%
\pgfpathlineto{\pgfqpoint{0.716414in}{2.457322in}}%
\pgfpathlineto{\pgfqpoint{0.712081in}{2.455534in}}%
\pgfpathlineto{\pgfqpoint{0.702298in}{2.452802in}}%
\pgfpathlineto{\pgfqpoint{0.676941in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{0.680829in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{0.682992in}{2.447075in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.787365in}{2.447075in}}%
\pgfpathlineto{\pgfqpoint{2.789528in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{2.793416in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{2.768058in}{2.452802in}}%
\pgfpathlineto{\pgfqpoint{2.758275in}{2.455534in}}%
\pgfpathlineto{\pgfqpoint{2.753942in}{2.457322in}}%
\pgfpathlineto{\pgfqpoint{2.748752in}{2.458449in}}%
\pgfpathlineto{\pgfqpoint{2.743283in}{2.460900in}}%
\pgfpathlineto{\pgfqpoint{2.739099in}{2.461675in}}%
\pgfpathlineto{\pgfqpoint{2.736252in}{2.462688in}}%
\pgfpathlineto{\pgfqpoint{2.733365in}{2.464477in}}%
\pgfpathlineto{\pgfqpoint{2.729446in}{2.465203in}}%
\pgfpathlineto{\pgfqpoint{2.726731in}{2.466266in}}%
\pgfpathlineto{\pgfqpoint{2.724445in}{2.468055in}}%
\pgfpathlineto{\pgfqpoint{2.718016in}{2.469843in}}%
\pgfpathlineto{\pgfqpoint{2.715955in}{2.471632in}}%
\pgfpathlineto{\pgfqpoint{2.710111in}{2.473421in}}%
\pgfpathlineto{\pgfqpoint{2.705362in}{2.476998in}}%
\pgfpathlineto{\pgfqpoint{2.699570in}{2.478787in}}%
\pgfpathlineto{\pgfqpoint{2.695916in}{2.482364in}}%
\pgfpathlineto{\pgfqpoint{2.690457in}{2.484153in}}%
\pgfpathlineto{\pgfqpoint{2.685119in}{2.489519in}}%
\pgfpathlineto{\pgfqpoint{2.681181in}{2.490628in}}%
\pgfpathlineto{\pgfqpoint{2.680299in}{2.491307in}}%
\pgfpathlineto{\pgfqpoint{2.676895in}{2.496673in}}%
\pgfpathlineto{\pgfqpoint{2.673918in}{2.498462in}}%
\pgfpathlineto{\pgfqpoint{2.671528in}{2.499122in}}%
\pgfpathlineto{\pgfqpoint{2.669421in}{2.502040in}}%
\pgfpathlineto{\pgfqpoint{2.667472in}{2.507406in}}%
\pgfpathlineto{\pgfqpoint{2.665871in}{2.509194in}}%
\pgfpathlineto{\pgfqpoint{2.661874in}{2.511167in}}%
\pgfpathlineto{\pgfqpoint{2.660867in}{2.512772in}}%
\pgfpathlineto{\pgfqpoint{2.657173in}{2.527081in}}%
\pgfpathlineto{\pgfqpoint{2.654628in}{2.530659in}}%
\pgfpathlineto{\pgfqpoint{2.652221in}{2.532424in}}%
\pgfpathlineto{\pgfqpoint{2.650614in}{2.537813in}}%
\pgfpathlineto{\pgfqpoint{2.647746in}{2.568221in}}%
\pgfpathlineto{\pgfqpoint{2.645430in}{2.577164in}}%
\pgfpathlineto{\pgfqpoint{2.642568in}{2.582822in}}%
\pgfpathlineto{\pgfqpoint{2.640838in}{2.598629in}}%
\pgfpathlineto{\pgfqpoint{2.638264in}{2.675542in}}%
\pgfpathlineto{\pgfqpoint{2.636095in}{2.700584in}}%
\pgfpathlineto{\pgfqpoint{2.632915in}{2.719189in}}%
\pgfpathlineto{\pgfqpoint{2.631177in}{2.763188in}}%
\pgfpathlineto{\pgfqpoint{2.629136in}{3.097672in}}%
\pgfpathlineto{\pgfqpoint{2.631139in}{3.453621in}}%
\pgfpathlineto{\pgfqpoint{2.632915in}{3.498339in}}%
\pgfpathlineto{\pgfqpoint{2.636023in}{3.516225in}}%
\pgfpathlineto{\pgfqpoint{2.638242in}{3.541266in}}%
\pgfpathlineto{\pgfqpoint{2.640871in}{3.616391in}}%
\pgfpathlineto{\pgfqpoint{2.641750in}{3.621757in}}%
\pgfpathlineto{\pgfqpoint{2.642568in}{3.623698in}}%
\pgfpathlineto{\pgfqpoint{2.652221in}{3.624700in}}%
\pgfpathlineto{\pgfqpoint{2.700487in}{3.615558in}}%
\pgfpathlineto{\pgfqpoint{2.748752in}{3.608174in}}%
\pgfpathlineto{\pgfqpoint{2.777712in}{3.604554in}}%
\pgfpathlineto{\pgfqpoint{2.802941in}{3.602082in}}%
\pgfpathlineto{\pgfqpoint{2.806671in}{3.601391in}}%
\pgfpathlineto{\pgfqpoint{2.822513in}{3.600293in}}%
\pgfpathlineto{\pgfqpoint{2.825977in}{3.599651in}}%
\pgfpathlineto{\pgfqpoint{2.883895in}{3.595737in}}%
\pgfpathlineto{\pgfqpoint{2.913125in}{3.594927in}}%
\pgfpathlineto{\pgfqpoint{2.922508in}{3.594260in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.593740in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.594341in}}%
\pgfpathlineto{\pgfqpoint{2.941814in}{3.594581in}}%
\pgfpathlineto{\pgfqpoint{2.883895in}{3.596547in}}%
\pgfpathlineto{\pgfqpoint{2.835630in}{3.599634in}}%
\pgfpathlineto{\pgfqpoint{2.797018in}{3.603173in}}%
\pgfpathlineto{\pgfqpoint{2.748752in}{3.608901in}}%
\pgfpathlineto{\pgfqpoint{2.700487in}{3.616460in}}%
\pgfpathlineto{\pgfqpoint{2.652221in}{3.625611in}}%
\pgfpathlineto{\pgfqpoint{2.642568in}{3.625795in}}%
\pgfpathlineto{\pgfqpoint{2.640566in}{3.623546in}}%
\pgfpathlineto{\pgfqpoint{2.639128in}{3.616391in}}%
\pgfpathlineto{\pgfqpoint{2.636522in}{3.568097in}}%
\pgfpathlineto{\pgfqpoint{2.632915in}{3.534022in}}%
\pgfpathlineto{\pgfqpoint{2.629362in}{3.453621in}}%
\pgfpathlineto{\pgfqpoint{2.625359in}{3.122714in}}%
\pgfpathlineto{\pgfqpoint{2.625985in}{3.004660in}}%
\pgfpathlineto{\pgfqpoint{2.629408in}{2.763188in}}%
\pgfpathlineto{\pgfqpoint{2.632915in}{2.683227in}}%
\pgfpathlineto{\pgfqpoint{2.636250in}{2.652289in}}%
\pgfpathlineto{\pgfqpoint{2.639107in}{2.598629in}}%
\pgfpathlineto{\pgfqpoint{2.640880in}{2.582530in}}%
\pgfpathlineto{\pgfqpoint{2.642568in}{2.570036in}}%
\pgfpathlineto{\pgfqpoint{2.646489in}{2.555700in}}%
\pgfpathlineto{\pgfqpoint{2.648885in}{2.537813in}}%
\pgfpathlineto{\pgfqpoint{2.651666in}{2.528870in}}%
\pgfpathlineto{\pgfqpoint{2.655972in}{2.521715in}}%
\pgfpathlineto{\pgfqpoint{2.658155in}{2.514560in}}%
\pgfpathlineto{\pgfqpoint{2.660146in}{2.510983in}}%
\pgfpathlineto{\pgfqpoint{2.661874in}{2.508415in}}%
\pgfpathlineto{\pgfqpoint{2.665267in}{2.505617in}}%
\pgfpathlineto{\pgfqpoint{2.668474in}{2.500251in}}%
\pgfpathlineto{\pgfqpoint{2.671528in}{2.497163in}}%
\pgfpathlineto{\pgfqpoint{2.675159in}{2.494885in}}%
\pgfpathlineto{\pgfqpoint{2.680521in}{2.489519in}}%
\pgfpathlineto{\pgfqpoint{2.684003in}{2.487730in}}%
\pgfpathlineto{\pgfqpoint{2.690834in}{2.482520in}}%
\pgfpathlineto{\pgfqpoint{2.700487in}{2.477024in}}%
\pgfpathlineto{\pgfqpoint{2.715436in}{2.469843in}}%
\pgfpathlineto{\pgfqpoint{2.729446in}{2.464145in}}%
\pgfpathlineto{\pgfqpoint{2.748752in}{2.457480in}}%
\pgfpathlineto{\pgfqpoint{2.768058in}{2.451862in}}%
\pgfpathlineto{\pgfqpoint{2.787365in}{2.447075in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.509236in}{3.715998in}}%
\pgfpathlineto{\pgfqpoint{0.528543in}{3.716384in}}%
\pgfpathlineto{\pgfqpoint{0.557502in}{3.717693in}}%
\pgfpathlineto{\pgfqpoint{0.596114in}{3.720862in}}%
\pgfpathlineto{\pgfqpoint{0.620040in}{3.723712in}}%
\pgfpathlineto{\pgfqpoint{0.644037in}{3.727290in}}%
\pgfpathlineto{\pgfqpoint{0.680829in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{0.676941in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{0.634727in}{3.726604in}}%
\pgfpathlineto{\pgfqpoint{0.596114in}{3.721633in}}%
\pgfpathlineto{\pgfqpoint{0.576808in}{3.719828in}}%
\pgfpathlineto{\pgfqpoint{0.547849in}{3.717906in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.716836in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.715950in}}%
\pgfpathlineto{\pgfqpoint{0.509236in}{3.715998in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.941814in}{3.716384in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.715950in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.716836in}}%
\pgfpathlineto{\pgfqpoint{2.922508in}{3.717906in}}%
\pgfpathlineto{\pgfqpoint{2.893549in}{3.719828in}}%
\pgfpathlineto{\pgfqpoint{2.874242in}{3.721633in}}%
\pgfpathlineto{\pgfqpoint{2.835630in}{3.726604in}}%
\pgfpathlineto{\pgfqpoint{2.793416in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{2.789528in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{2.826320in}{3.727290in}}%
\pgfpathlineto{\pgfqpoint{2.864598in}{3.721924in}}%
\pgfpathlineto{\pgfqpoint{2.903202in}{3.718331in}}%
\pgfpathlineto{\pgfqpoint{2.941814in}{3.716384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499583in}{2.446590in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.021692,0.018320,0.092610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682992in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{0.684668in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{0.692645in}{2.448483in}}%
\pgfpathlineto{\pgfqpoint{0.718418in}{2.455534in}}%
\pgfpathlineto{\pgfqpoint{0.734833in}{2.460900in}}%
\pgfpathlineto{\pgfqpoint{0.753379in}{2.468055in}}%
\pgfpathlineto{\pgfqpoint{0.765195in}{2.473421in}}%
\pgfpathlineto{\pgfqpoint{0.779523in}{2.481144in}}%
\pgfpathlineto{\pgfqpoint{0.789550in}{2.487730in}}%
\pgfpathlineto{\pgfqpoint{0.798829in}{2.495271in}}%
\pgfpathlineto{\pgfqpoint{0.803837in}{2.500251in}}%
\pgfpathlineto{\pgfqpoint{0.810892in}{2.509194in}}%
\pgfpathlineto{\pgfqpoint{0.819808in}{2.527081in}}%
\pgfpathlineto{\pgfqpoint{0.823201in}{2.537813in}}%
\pgfpathlineto{\pgfqpoint{0.827788in}{2.559243in}}%
\pgfpathlineto{\pgfqpoint{0.831202in}{2.582530in}}%
\pgfpathlineto{\pgfqpoint{0.837810in}{2.659444in}}%
\pgfpathlineto{\pgfqpoint{0.842718in}{2.763188in}}%
\pgfpathlineto{\pgfqpoint{0.847094in}{2.965164in}}%
\pgfpathlineto{\pgfqpoint{0.847858in}{3.151333in}}%
\pgfpathlineto{\pgfqpoint{0.847094in}{3.253999in}}%
\pgfpathlineto{\pgfqpoint{0.841465in}{3.487606in}}%
\pgfpathlineto{\pgfqpoint{0.837706in}{3.559153in}}%
\pgfpathlineto{\pgfqpoint{0.832972in}{3.616391in}}%
\pgfpathlineto{\pgfqpoint{0.831676in}{3.623546in}}%
\pgfpathlineto{\pgfqpoint{0.830606in}{3.625335in}}%
\pgfpathlineto{\pgfqpoint{0.827788in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{0.818135in}{3.626225in}}%
\pgfpathlineto{\pgfqpoint{0.769870in}{3.616995in}}%
\pgfpathlineto{\pgfqpoint{0.731257in}{3.610858in}}%
\pgfpathlineto{\pgfqpoint{0.692645in}{3.605856in}}%
\pgfpathlineto{\pgfqpoint{0.663686in}{3.602770in}}%
\pgfpathlineto{\pgfqpoint{0.625073in}{3.599485in}}%
\pgfpathlineto{\pgfqpoint{0.576808in}{3.596634in}}%
\pgfpathlineto{\pgfqpoint{0.538196in}{3.595372in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.594940in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.594341in}}%
\pgfpathlineto{\pgfqpoint{0.518890in}{3.594437in}}%
\pgfpathlineto{\pgfqpoint{0.576808in}{3.596065in}}%
\pgfpathlineto{\pgfqpoint{0.634727in}{3.599634in}}%
\pgfpathlineto{\pgfqpoint{0.673339in}{3.603173in}}%
\pgfpathlineto{\pgfqpoint{0.721604in}{3.608901in}}%
\pgfpathlineto{\pgfqpoint{0.769870in}{3.616460in}}%
\pgfpathlineto{\pgfqpoint{0.818135in}{3.625611in}}%
\pgfpathlineto{\pgfqpoint{0.827788in}{3.625795in}}%
\pgfpathlineto{\pgfqpoint{0.829791in}{3.623546in}}%
\pgfpathlineto{\pgfqpoint{0.830402in}{3.621757in}}%
\pgfpathlineto{\pgfqpoint{0.834110in}{3.564519in}}%
\pgfpathlineto{\pgfqpoint{0.837441in}{3.534022in}}%
\pgfpathlineto{\pgfqpoint{0.840994in}{3.453621in}}%
\pgfpathlineto{\pgfqpoint{0.844338in}{3.217514in}}%
\pgfpathlineto{\pgfqpoint{0.845006in}{3.103038in}}%
\pgfpathlineto{\pgfqpoint{0.844268in}{2.995717in}}%
\pgfpathlineto{\pgfqpoint{0.840948in}{2.763188in}}%
\pgfpathlineto{\pgfqpoint{0.837441in}{2.683227in}}%
\pgfpathlineto{\pgfqpoint{0.834106in}{2.652289in}}%
\pgfpathlineto{\pgfqpoint{0.831249in}{2.598629in}}%
\pgfpathlineto{\pgfqpoint{0.829477in}{2.582530in}}%
\pgfpathlineto{\pgfqpoint{0.827788in}{2.570036in}}%
\pgfpathlineto{\pgfqpoint{0.823867in}{2.555700in}}%
\pgfpathlineto{\pgfqpoint{0.821472in}{2.537813in}}%
\pgfpathlineto{\pgfqpoint{0.818690in}{2.528870in}}%
\pgfpathlineto{\pgfqpoint{0.814385in}{2.521715in}}%
\pgfpathlineto{\pgfqpoint{0.812201in}{2.514560in}}%
\pgfpathlineto{\pgfqpoint{0.810210in}{2.510983in}}%
\pgfpathlineto{\pgfqpoint{0.808482in}{2.508415in}}%
\pgfpathlineto{\pgfqpoint{0.805090in}{2.505617in}}%
\pgfpathlineto{\pgfqpoint{0.801883in}{2.500251in}}%
\pgfpathlineto{\pgfqpoint{0.798829in}{2.497163in}}%
\pgfpathlineto{\pgfqpoint{0.795198in}{2.494885in}}%
\pgfpathlineto{\pgfqpoint{0.789836in}{2.489519in}}%
\pgfpathlineto{\pgfqpoint{0.786353in}{2.487730in}}%
\pgfpathlineto{\pgfqpoint{0.779523in}{2.482520in}}%
\pgfpathlineto{\pgfqpoint{0.769870in}{2.477024in}}%
\pgfpathlineto{\pgfqpoint{0.754921in}{2.469843in}}%
\pgfpathlineto{\pgfqpoint{0.740910in}{2.464145in}}%
\pgfpathlineto{\pgfqpoint{0.721604in}{2.457480in}}%
\pgfpathlineto{\pgfqpoint{0.702298in}{2.451862in}}%
\pgfpathlineto{\pgfqpoint{0.680829in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{0.682992in}{2.446590in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.787365in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{2.789528in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{2.768058in}{2.451862in}}%
\pgfpathlineto{\pgfqpoint{2.748752in}{2.457480in}}%
\pgfpathlineto{\pgfqpoint{2.729446in}{2.464145in}}%
\pgfpathlineto{\pgfqpoint{2.715436in}{2.469843in}}%
\pgfpathlineto{\pgfqpoint{2.700487in}{2.477024in}}%
\pgfpathlineto{\pgfqpoint{2.690834in}{2.482520in}}%
\pgfpathlineto{\pgfqpoint{2.684003in}{2.487730in}}%
\pgfpathlineto{\pgfqpoint{2.680521in}{2.489519in}}%
\pgfpathlineto{\pgfqpoint{2.675159in}{2.494885in}}%
\pgfpathlineto{\pgfqpoint{2.671528in}{2.497163in}}%
\pgfpathlineto{\pgfqpoint{2.668474in}{2.500251in}}%
\pgfpathlineto{\pgfqpoint{2.665267in}{2.505617in}}%
\pgfpathlineto{\pgfqpoint{2.661874in}{2.508415in}}%
\pgfpathlineto{\pgfqpoint{2.660146in}{2.510983in}}%
\pgfpathlineto{\pgfqpoint{2.658155in}{2.514560in}}%
\pgfpathlineto{\pgfqpoint{2.655972in}{2.521715in}}%
\pgfpathlineto{\pgfqpoint{2.651666in}{2.528870in}}%
\pgfpathlineto{\pgfqpoint{2.648885in}{2.537813in}}%
\pgfpathlineto{\pgfqpoint{2.646489in}{2.555700in}}%
\pgfpathlineto{\pgfqpoint{2.642568in}{2.570036in}}%
\pgfpathlineto{\pgfqpoint{2.640880in}{2.582530in}}%
\pgfpathlineto{\pgfqpoint{2.639107in}{2.598629in}}%
\pgfpathlineto{\pgfqpoint{2.636250in}{2.652289in}}%
\pgfpathlineto{\pgfqpoint{2.632915in}{2.683227in}}%
\pgfpathlineto{\pgfqpoint{2.629408in}{2.763188in}}%
\pgfpathlineto{\pgfqpoint{2.626088in}{2.995717in}}%
\pgfpathlineto{\pgfqpoint{2.625351in}{3.103038in}}%
\pgfpathlineto{\pgfqpoint{2.626019in}{3.217514in}}%
\pgfpathlineto{\pgfqpoint{2.629362in}{3.453621in}}%
\pgfpathlineto{\pgfqpoint{2.632915in}{3.534022in}}%
\pgfpathlineto{\pgfqpoint{2.636247in}{3.564519in}}%
\pgfpathlineto{\pgfqpoint{2.639954in}{3.621757in}}%
\pgfpathlineto{\pgfqpoint{2.640566in}{3.623546in}}%
\pgfpathlineto{\pgfqpoint{2.642568in}{3.625795in}}%
\pgfpathlineto{\pgfqpoint{2.652221in}{3.625611in}}%
\pgfpathlineto{\pgfqpoint{2.700487in}{3.616460in}}%
\pgfpathlineto{\pgfqpoint{2.748752in}{3.608901in}}%
\pgfpathlineto{\pgfqpoint{2.797018in}{3.603173in}}%
\pgfpathlineto{\pgfqpoint{2.835630in}{3.599634in}}%
\pgfpathlineto{\pgfqpoint{2.893549in}{3.596065in}}%
\pgfpathlineto{\pgfqpoint{2.951467in}{3.594437in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.594341in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.594940in}}%
\pgfpathlineto{\pgfqpoint{2.932161in}{3.595372in}}%
\pgfpathlineto{\pgfqpoint{2.893549in}{3.596634in}}%
\pgfpathlineto{\pgfqpoint{2.845283in}{3.599485in}}%
\pgfpathlineto{\pgfqpoint{2.806671in}{3.602770in}}%
\pgfpathlineto{\pgfqpoint{2.777712in}{3.605856in}}%
\pgfpathlineto{\pgfqpoint{2.739099in}{3.610858in}}%
\pgfpathlineto{\pgfqpoint{2.700487in}{3.616995in}}%
\pgfpathlineto{\pgfqpoint{2.652221in}{3.626225in}}%
\pgfpathlineto{\pgfqpoint{2.642568in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{2.639751in}{3.625335in}}%
\pgfpathlineto{\pgfqpoint{2.638680in}{3.623546in}}%
\pgfpathlineto{\pgfqpoint{2.637385in}{3.616391in}}%
\pgfpathlineto{\pgfqpoint{2.632651in}{3.559153in}}%
\pgfpathlineto{\pgfqpoint{2.628892in}{3.487606in}}%
\pgfpathlineto{\pgfqpoint{2.623262in}{3.253999in}}%
\pgfpathlineto{\pgfqpoint{2.622498in}{3.151333in}}%
\pgfpathlineto{\pgfqpoint{2.623262in}{2.965164in}}%
\pgfpathlineto{\pgfqpoint{2.627639in}{2.763188in}}%
\pgfpathlineto{\pgfqpoint{2.632546in}{2.659444in}}%
\pgfpathlineto{\pgfqpoint{2.639155in}{2.582530in}}%
\pgfpathlineto{\pgfqpoint{2.642568in}{2.559243in}}%
\pgfpathlineto{\pgfqpoint{2.647155in}{2.537813in}}%
\pgfpathlineto{\pgfqpoint{2.650549in}{2.527081in}}%
\pgfpathlineto{\pgfqpoint{2.659465in}{2.509194in}}%
\pgfpathlineto{\pgfqpoint{2.666520in}{2.500251in}}%
\pgfpathlineto{\pgfqpoint{2.671528in}{2.495271in}}%
\pgfpathlineto{\pgfqpoint{2.680806in}{2.487730in}}%
\pgfpathlineto{\pgfqpoint{2.690834in}{2.481144in}}%
\pgfpathlineto{\pgfqpoint{2.705161in}{2.473421in}}%
\pgfpathlineto{\pgfqpoint{2.716978in}{2.468055in}}%
\pgfpathlineto{\pgfqpoint{2.735523in}{2.460900in}}%
\pgfpathlineto{\pgfqpoint{2.751939in}{2.455534in}}%
\pgfpathlineto{\pgfqpoint{2.777712in}{2.448483in}}%
\pgfpathlineto{\pgfqpoint{2.785689in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{2.787365in}{2.446590in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.509236in}{3.715252in}}%
\pgfpathlineto{\pgfqpoint{0.538196in}{3.715971in}}%
\pgfpathlineto{\pgfqpoint{0.557502in}{3.716938in}}%
\pgfpathlineto{\pgfqpoint{0.586461in}{3.719143in}}%
\pgfpathlineto{\pgfqpoint{0.605767in}{3.721142in}}%
\pgfpathlineto{\pgfqpoint{0.644380in}{3.726527in}}%
\pgfpathlineto{\pgfqpoint{0.663686in}{3.729994in}}%
\pgfpathlineto{\pgfqpoint{0.684668in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{0.680829in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{0.654347in}{3.729078in}}%
\pgfpathlineto{\pgfqpoint{0.634727in}{3.725803in}}%
\pgfpathlineto{\pgfqpoint{0.596114in}{3.720862in}}%
\pgfpathlineto{\pgfqpoint{0.576808in}{3.719068in}}%
\pgfpathlineto{\pgfqpoint{0.547849in}{3.717157in}}%
\pgfpathlineto{\pgfqpoint{0.518890in}{3.716142in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.715950in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.715204in}}%
\pgfpathlineto{\pgfqpoint{0.509236in}{3.715252in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.922508in}{3.716406in}}%
\pgfpathlineto{\pgfqpoint{2.941814in}{3.715634in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.715204in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.715950in}}%
\pgfpathlineto{\pgfqpoint{2.941814in}{3.716384in}}%
\pgfpathlineto{\pgfqpoint{2.912855in}{3.717693in}}%
\pgfpathlineto{\pgfqpoint{2.874242in}{3.720862in}}%
\pgfpathlineto{\pgfqpoint{2.835630in}{3.725803in}}%
\pgfpathlineto{\pgfqpoint{2.816010in}{3.729078in}}%
\pgfpathlineto{\pgfqpoint{2.789528in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{2.785689in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{2.816324in}{3.728191in}}%
\pgfpathlineto{\pgfqpoint{2.854936in}{3.722309in}}%
\pgfpathlineto{\pgfqpoint{2.883895in}{3.719143in}}%
\pgfpathlineto{\pgfqpoint{2.922508in}{3.716406in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499583in}{2.446590in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039608,0.031090,0.133515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692645in}{2.447587in}}%
\pgfpathlineto{\pgfqpoint{0.711951in}{2.452674in}}%
\pgfpathlineto{\pgfqpoint{0.731257in}{2.458652in}}%
\pgfpathlineto{\pgfqpoint{0.747292in}{2.464477in}}%
\pgfpathlineto{\pgfqpoint{0.760081in}{2.469843in}}%
\pgfpathlineto{\pgfqpoint{0.771211in}{2.475209in}}%
\pgfpathlineto{\pgfqpoint{0.783792in}{2.482364in}}%
\pgfpathlineto{\pgfqpoint{0.794080in}{2.489519in}}%
\pgfpathlineto{\pgfqpoint{0.802340in}{2.496673in}}%
\pgfpathlineto{\pgfqpoint{0.808833in}{2.503828in}}%
\pgfpathlineto{\pgfqpoint{0.813900in}{2.510983in}}%
\pgfpathlineto{\pgfqpoint{0.818647in}{2.519926in}}%
\pgfpathlineto{\pgfqpoint{0.822209in}{2.528870in}}%
\pgfpathlineto{\pgfqpoint{0.828552in}{2.553911in}}%
\pgfpathlineto{\pgfqpoint{0.833565in}{2.587896in}}%
\pgfpathlineto{\pgfqpoint{0.838107in}{2.637980in}}%
\pgfpathlineto{\pgfqpoint{0.841705in}{2.697006in}}%
\pgfpathlineto{\pgfqpoint{0.844487in}{2.763188in}}%
\pgfpathlineto{\pgfqpoint{0.847094in}{2.856451in}}%
\pgfpathlineto{\pgfqpoint{0.849416in}{3.013604in}}%
\pgfpathlineto{\pgfqpoint{0.849587in}{3.179952in}}%
\pgfpathlineto{\pgfqpoint{0.847181in}{3.358820in}}%
\pgfpathlineto{\pgfqpoint{0.842113in}{3.512647in}}%
\pgfpathlineto{\pgfqpoint{0.838629in}{3.571674in}}%
\pgfpathlineto{\pgfqpoint{0.834508in}{3.618180in}}%
\pgfpathlineto{\pgfqpoint{0.832725in}{3.625335in}}%
\pgfpathlineto{\pgfqpoint{0.830667in}{3.627123in}}%
\pgfpathlineto{\pgfqpoint{0.827788in}{3.628100in}}%
\pgfpathlineto{\pgfqpoint{0.818135in}{3.626839in}}%
\pgfpathlineto{\pgfqpoint{0.779523in}{3.619253in}}%
\pgfpathlineto{\pgfqpoint{0.740910in}{3.612810in}}%
\pgfpathlineto{\pgfqpoint{0.702298in}{3.607521in}}%
\pgfpathlineto{\pgfqpoint{0.663686in}{3.603272in}}%
\pgfpathlineto{\pgfqpoint{0.625073in}{3.599977in}}%
\pgfpathlineto{\pgfqpoint{0.586461in}{3.597601in}}%
\pgfpathlineto{\pgfqpoint{0.547849in}{3.596101in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.595434in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.594940in}}%
\pgfpathlineto{\pgfqpoint{0.518890in}{3.595048in}}%
\pgfpathlineto{\pgfqpoint{0.567155in}{3.596251in}}%
\pgfpathlineto{\pgfqpoint{0.605767in}{3.598180in}}%
\pgfpathlineto{\pgfqpoint{0.644380in}{3.601011in}}%
\pgfpathlineto{\pgfqpoint{0.690922in}{3.605659in}}%
\pgfpathlineto{\pgfqpoint{0.731257in}{3.610858in}}%
\pgfpathlineto{\pgfqpoint{0.769870in}{3.616995in}}%
\pgfpathlineto{\pgfqpoint{0.818135in}{3.626225in}}%
\pgfpathlineto{\pgfqpoint{0.827788in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{0.830606in}{3.625335in}}%
\pgfpathlineto{\pgfqpoint{0.831676in}{3.623546in}}%
\pgfpathlineto{\pgfqpoint{0.832972in}{3.616391in}}%
\pgfpathlineto{\pgfqpoint{0.837823in}{3.557364in}}%
\pgfpathlineto{\pgfqpoint{0.842771in}{3.453621in}}%
\pgfpathlineto{\pgfqpoint{0.847094in}{3.253999in}}%
\pgfpathlineto{\pgfqpoint{0.847926in}{3.108404in}}%
\pgfpathlineto{\pgfqpoint{0.847094in}{2.965164in}}%
\pgfpathlineto{\pgfqpoint{0.842718in}{2.763188in}}%
\pgfpathlineto{\pgfqpoint{0.837923in}{2.661233in}}%
\pgfpathlineto{\pgfqpoint{0.831634in}{2.586108in}}%
\pgfpathlineto{\pgfqpoint{0.827788in}{2.559243in}}%
\pgfpathlineto{\pgfqpoint{0.821058in}{2.530659in}}%
\pgfpathlineto{\pgfqpoint{0.818135in}{2.522853in}}%
\pgfpathlineto{\pgfqpoint{0.813145in}{2.512772in}}%
\pgfpathlineto{\pgfqpoint{0.808482in}{2.505829in}}%
\pgfpathlineto{\pgfqpoint{0.802139in}{2.498462in}}%
\pgfpathlineto{\pgfqpoint{0.794234in}{2.491307in}}%
\pgfpathlineto{\pgfqpoint{0.784344in}{2.484153in}}%
\pgfpathlineto{\pgfqpoint{0.772204in}{2.476998in}}%
\pgfpathlineto{\pgfqpoint{0.761440in}{2.471632in}}%
\pgfpathlineto{\pgfqpoint{0.744537in}{2.464477in}}%
\pgfpathlineto{\pgfqpoint{0.724162in}{2.457322in}}%
\pgfpathlineto{\pgfqpoint{0.706014in}{2.451956in}}%
\pgfpathlineto{\pgfqpoint{0.684668in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{0.688445in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{0.692645in}{2.447587in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.777712in}{2.447587in}}%
\pgfpathlineto{\pgfqpoint{2.781912in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{2.785689in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{2.764343in}{2.451956in}}%
\pgfpathlineto{\pgfqpoint{2.746194in}{2.457322in}}%
\pgfpathlineto{\pgfqpoint{2.725819in}{2.464477in}}%
\pgfpathlineto{\pgfqpoint{2.708917in}{2.471632in}}%
\pgfpathlineto{\pgfqpoint{2.698152in}{2.476998in}}%
\pgfpathlineto{\pgfqpoint{2.686012in}{2.484153in}}%
\pgfpathlineto{\pgfqpoint{2.676122in}{2.491307in}}%
\pgfpathlineto{\pgfqpoint{2.668218in}{2.498462in}}%
\pgfpathlineto{\pgfqpoint{2.661874in}{2.505829in}}%
\pgfpathlineto{\pgfqpoint{2.657212in}{2.512772in}}%
\pgfpathlineto{\pgfqpoint{2.652221in}{2.522853in}}%
\pgfpathlineto{\pgfqpoint{2.649299in}{2.530659in}}%
\pgfpathlineto{\pgfqpoint{2.642568in}{2.559243in}}%
\pgfpathlineto{\pgfqpoint{2.638723in}{2.586108in}}%
\pgfpathlineto{\pgfqpoint{2.632433in}{2.661233in}}%
\pgfpathlineto{\pgfqpoint{2.627639in}{2.763188in}}%
\pgfpathlineto{\pgfqpoint{2.623262in}{2.965164in}}%
\pgfpathlineto{\pgfqpoint{2.622431in}{3.108404in}}%
\pgfpathlineto{\pgfqpoint{2.623262in}{3.253999in}}%
\pgfpathlineto{\pgfqpoint{2.627586in}{3.453621in}}%
\pgfpathlineto{\pgfqpoint{2.632534in}{3.557364in}}%
\pgfpathlineto{\pgfqpoint{2.637385in}{3.616391in}}%
\pgfpathlineto{\pgfqpoint{2.638680in}{3.623546in}}%
\pgfpathlineto{\pgfqpoint{2.639751in}{3.625335in}}%
\pgfpathlineto{\pgfqpoint{2.642568in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{2.652221in}{3.626225in}}%
\pgfpathlineto{\pgfqpoint{2.700487in}{3.616995in}}%
\pgfpathlineto{\pgfqpoint{2.739099in}{3.610858in}}%
\pgfpathlineto{\pgfqpoint{2.779434in}{3.605659in}}%
\pgfpathlineto{\pgfqpoint{2.825977in}{3.601011in}}%
\pgfpathlineto{\pgfqpoint{2.864589in}{3.598180in}}%
\pgfpathlineto{\pgfqpoint{2.903202in}{3.596251in}}%
\pgfpathlineto{\pgfqpoint{2.951467in}{3.595048in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.594940in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.595434in}}%
\pgfpathlineto{\pgfqpoint{2.922508in}{3.596101in}}%
\pgfpathlineto{\pgfqpoint{2.883895in}{3.597601in}}%
\pgfpathlineto{\pgfqpoint{2.845283in}{3.599977in}}%
\pgfpathlineto{\pgfqpoint{2.806671in}{3.603272in}}%
\pgfpathlineto{\pgfqpoint{2.768058in}{3.607521in}}%
\pgfpathlineto{\pgfqpoint{2.729446in}{3.612810in}}%
\pgfpathlineto{\pgfqpoint{2.690834in}{3.619253in}}%
\pgfpathlineto{\pgfqpoint{2.652221in}{3.626839in}}%
\pgfpathlineto{\pgfqpoint{2.642568in}{3.628100in}}%
\pgfpathlineto{\pgfqpoint{2.639690in}{3.627123in}}%
\pgfpathlineto{\pgfqpoint{2.637632in}{3.625335in}}%
\pgfpathlineto{\pgfqpoint{2.635849in}{3.618180in}}%
\pgfpathlineto{\pgfqpoint{2.631728in}{3.571674in}}%
\pgfpathlineto{\pgfqpoint{2.628244in}{3.512647in}}%
\pgfpathlineto{\pgfqpoint{2.623176in}{3.358820in}}%
\pgfpathlineto{\pgfqpoint{2.620770in}{3.179952in}}%
\pgfpathlineto{\pgfqpoint{2.620940in}{3.013604in}}%
\pgfpathlineto{\pgfqpoint{2.623262in}{2.856451in}}%
\pgfpathlineto{\pgfqpoint{2.625870in}{2.763188in}}%
\pgfpathlineto{\pgfqpoint{2.628652in}{2.697006in}}%
\pgfpathlineto{\pgfqpoint{2.632250in}{2.637980in}}%
\pgfpathlineto{\pgfqpoint{2.636791in}{2.587896in}}%
\pgfpathlineto{\pgfqpoint{2.641804in}{2.553911in}}%
\pgfpathlineto{\pgfqpoint{2.648147in}{2.528870in}}%
\pgfpathlineto{\pgfqpoint{2.651710in}{2.519926in}}%
\pgfpathlineto{\pgfqpoint{2.656457in}{2.510983in}}%
\pgfpathlineto{\pgfqpoint{2.661523in}{2.503828in}}%
\pgfpathlineto{\pgfqpoint{2.668016in}{2.496673in}}%
\pgfpathlineto{\pgfqpoint{2.676276in}{2.489519in}}%
\pgfpathlineto{\pgfqpoint{2.686565in}{2.482364in}}%
\pgfpathlineto{\pgfqpoint{2.699146in}{2.475209in}}%
\pgfpathlineto{\pgfqpoint{2.710275in}{2.469843in}}%
\pgfpathlineto{\pgfqpoint{2.723064in}{2.464477in}}%
\pgfpathlineto{\pgfqpoint{2.739099in}{2.458652in}}%
\pgfpathlineto{\pgfqpoint{2.758405in}{2.452674in}}%
\pgfpathlineto{\pgfqpoint{2.777712in}{2.447587in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.509236in}{3.714503in}}%
\pgfpathlineto{\pgfqpoint{0.538196in}{3.715217in}}%
\pgfpathlineto{\pgfqpoint{0.557502in}{3.716178in}}%
\pgfpathlineto{\pgfqpoint{0.586154in}{3.718346in}}%
\pgfpathlineto{\pgfqpoint{0.605767in}{3.720359in}}%
\pgfpathlineto{\pgfqpoint{0.644380in}{3.725709in}}%
\pgfpathlineto{\pgfqpoint{0.663686in}{3.729152in}}%
\pgfpathlineto{\pgfqpoint{0.688445in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{0.684668in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{0.663686in}{3.729994in}}%
\pgfpathlineto{\pgfqpoint{0.634727in}{3.724997in}}%
\pgfpathlineto{\pgfqpoint{0.596114in}{3.720090in}}%
\pgfpathlineto{\pgfqpoint{0.567155in}{3.717570in}}%
\pgfpathlineto{\pgfqpoint{0.547849in}{3.716406in}}%
\pgfpathlineto{\pgfqpoint{0.528543in}{3.715634in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.715204in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.714455in}}%
\pgfpathlineto{\pgfqpoint{0.509236in}{3.714503in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.951467in}{3.714646in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.714455in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.715204in}}%
\pgfpathlineto{\pgfqpoint{2.941814in}{3.715634in}}%
\pgfpathlineto{\pgfqpoint{2.922508in}{3.716406in}}%
\pgfpathlineto{\pgfqpoint{2.903202in}{3.717570in}}%
\pgfpathlineto{\pgfqpoint{2.874242in}{3.720090in}}%
\pgfpathlineto{\pgfqpoint{2.835630in}{3.724997in}}%
\pgfpathlineto{\pgfqpoint{2.806671in}{3.729994in}}%
\pgfpathlineto{\pgfqpoint{2.785689in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{2.781912in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{2.806671in}{3.729152in}}%
\pgfpathlineto{\pgfqpoint{2.825977in}{3.725709in}}%
\pgfpathlineto{\pgfqpoint{2.864589in}{3.720359in}}%
\pgfpathlineto{\pgfqpoint{2.903202in}{3.716808in}}%
\pgfpathlineto{\pgfqpoint{2.922508in}{3.715648in}}%
\pgfpathlineto{\pgfqpoint{2.951467in}{3.714646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499583in}{2.446590in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056615,0.042160,0.167446}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692645in}{2.446691in}}%
\pgfpathlineto{\pgfqpoint{0.711951in}{2.451731in}}%
\pgfpathlineto{\pgfqpoint{0.730274in}{2.457322in}}%
\pgfpathlineto{\pgfqpoint{0.745438in}{2.462688in}}%
\pgfpathlineto{\pgfqpoint{0.760217in}{2.468747in}}%
\pgfpathlineto{\pgfqpoint{0.773638in}{2.475209in}}%
\pgfpathlineto{\pgfqpoint{0.786053in}{2.482364in}}%
\pgfpathlineto{\pgfqpoint{0.796202in}{2.489519in}}%
\pgfpathlineto{\pgfqpoint{0.804350in}{2.496673in}}%
\pgfpathlineto{\pgfqpoint{0.810760in}{2.503828in}}%
\pgfpathlineto{\pgfqpoint{0.815744in}{2.510983in}}%
\pgfpathlineto{\pgfqpoint{0.820453in}{2.519926in}}%
\pgfpathlineto{\pgfqpoint{0.823969in}{2.528870in}}%
\pgfpathlineto{\pgfqpoint{0.830299in}{2.553911in}}%
\pgfpathlineto{\pgfqpoint{0.835288in}{2.587896in}}%
\pgfpathlineto{\pgfqpoint{0.839474in}{2.632614in}}%
\pgfpathlineto{\pgfqpoint{0.842919in}{2.686274in}}%
\pgfpathlineto{\pgfqpoint{0.848329in}{2.831158in}}%
\pgfpathlineto{\pgfqpoint{0.851227in}{3.008238in}}%
\pgfpathlineto{\pgfqpoint{0.851304in}{3.201416in}}%
\pgfpathlineto{\pgfqpoint{0.848436in}{3.383862in}}%
\pgfpathlineto{\pgfqpoint{0.845804in}{3.467930in}}%
\pgfpathlineto{\pgfqpoint{0.842784in}{3.534112in}}%
\pgfpathlineto{\pgfqpoint{0.839465in}{3.584195in}}%
\pgfpathlineto{\pgfqpoint{0.835789in}{3.621757in}}%
\pgfpathlineto{\pgfqpoint{0.834843in}{3.625335in}}%
\pgfpathlineto{\pgfqpoint{0.833416in}{3.627123in}}%
\pgfpathlineto{\pgfqpoint{0.827788in}{3.629009in}}%
\pgfpathlineto{\pgfqpoint{0.818135in}{3.627446in}}%
\pgfpathlineto{\pgfqpoint{0.779523in}{3.619793in}}%
\pgfpathlineto{\pgfqpoint{0.740910in}{3.613346in}}%
\pgfpathlineto{\pgfqpoint{0.702298in}{3.608044in}}%
\pgfpathlineto{\pgfqpoint{0.664650in}{3.603870in}}%
\pgfpathlineto{\pgfqpoint{0.625073in}{3.600477in}}%
\pgfpathlineto{\pgfqpoint{0.586461in}{3.598096in}}%
\pgfpathlineto{\pgfqpoint{0.547849in}{3.596589in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.595928in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.595434in}}%
\pgfpathlineto{\pgfqpoint{0.518890in}{3.595541in}}%
\pgfpathlineto{\pgfqpoint{0.567155in}{3.596735in}}%
\pgfpathlineto{\pgfqpoint{0.605767in}{3.598674in}}%
\pgfpathlineto{\pgfqpoint{0.644380in}{3.601509in}}%
\pgfpathlineto{\pgfqpoint{0.686429in}{3.605659in}}%
\pgfpathlineto{\pgfqpoint{0.731257in}{3.611391in}}%
\pgfpathlineto{\pgfqpoint{0.769870in}{3.617529in}}%
\pgfpathlineto{\pgfqpoint{0.818135in}{3.626839in}}%
\pgfpathlineto{\pgfqpoint{0.827788in}{3.628100in}}%
\pgfpathlineto{\pgfqpoint{0.830667in}{3.627123in}}%
\pgfpathlineto{\pgfqpoint{0.832725in}{3.625335in}}%
\pgfpathlineto{\pgfqpoint{0.833562in}{3.623546in}}%
\pgfpathlineto{\pgfqpoint{0.837441in}{3.587047in}}%
\pgfpathlineto{\pgfqpoint{0.839609in}{3.557364in}}%
\pgfpathlineto{\pgfqpoint{0.844548in}{3.453621in}}%
\pgfpathlineto{\pgfqpoint{0.848481in}{3.289062in}}%
\pgfpathlineto{\pgfqpoint{0.849779in}{3.104827in}}%
\pgfpathlineto{\pgfqpoint{0.848415in}{2.925958in}}%
\pgfpathlineto{\pgfqpoint{0.844487in}{2.763188in}}%
\pgfpathlineto{\pgfqpoint{0.839583in}{2.659444in}}%
\pgfpathlineto{\pgfqpoint{0.833144in}{2.584319in}}%
\pgfpathlineto{\pgfqpoint{0.828202in}{2.552123in}}%
\pgfpathlineto{\pgfqpoint{0.822209in}{2.528870in}}%
\pgfpathlineto{\pgfqpoint{0.818647in}{2.519926in}}%
\pgfpathlineto{\pgfqpoint{0.813900in}{2.510983in}}%
\pgfpathlineto{\pgfqpoint{0.808833in}{2.503828in}}%
\pgfpathlineto{\pgfqpoint{0.802340in}{2.496673in}}%
\pgfpathlineto{\pgfqpoint{0.794080in}{2.489519in}}%
\pgfpathlineto{\pgfqpoint{0.783792in}{2.482364in}}%
\pgfpathlineto{\pgfqpoint{0.771211in}{2.475209in}}%
\pgfpathlineto{\pgfqpoint{0.760217in}{2.469904in}}%
\pgfpathlineto{\pgfqpoint{0.742626in}{2.462688in}}%
\pgfpathlineto{\pgfqpoint{0.727218in}{2.457322in}}%
\pgfpathlineto{\pgfqpoint{0.709384in}{2.451956in}}%
\pgfpathlineto{\pgfqpoint{0.688445in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{0.692645in}{2.446691in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.777712in}{2.446691in}}%
\pgfpathlineto{\pgfqpoint{2.781912in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{2.760973in}{2.451956in}}%
\pgfpathlineto{\pgfqpoint{2.743139in}{2.457322in}}%
\pgfpathlineto{\pgfqpoint{2.727731in}{2.462688in}}%
\pgfpathlineto{\pgfqpoint{2.710140in}{2.469904in}}%
\pgfpathlineto{\pgfqpoint{2.699146in}{2.475209in}}%
\pgfpathlineto{\pgfqpoint{2.686565in}{2.482364in}}%
\pgfpathlineto{\pgfqpoint{2.676276in}{2.489519in}}%
\pgfpathlineto{\pgfqpoint{2.668016in}{2.496673in}}%
\pgfpathlineto{\pgfqpoint{2.661523in}{2.503828in}}%
\pgfpathlineto{\pgfqpoint{2.656457in}{2.510983in}}%
\pgfpathlineto{\pgfqpoint{2.651710in}{2.519926in}}%
\pgfpathlineto{\pgfqpoint{2.648147in}{2.528870in}}%
\pgfpathlineto{\pgfqpoint{2.642155in}{2.552123in}}%
\pgfpathlineto{\pgfqpoint{2.637213in}{2.584319in}}%
\pgfpathlineto{\pgfqpoint{2.630774in}{2.659444in}}%
\pgfpathlineto{\pgfqpoint{2.625870in}{2.763188in}}%
\pgfpathlineto{\pgfqpoint{2.621941in}{2.925958in}}%
\pgfpathlineto{\pgfqpoint{2.620578in}{3.104827in}}%
\pgfpathlineto{\pgfqpoint{2.621876in}{3.289062in}}%
\pgfpathlineto{\pgfqpoint{2.625809in}{3.453621in}}%
\pgfpathlineto{\pgfqpoint{2.630748in}{3.557364in}}%
\pgfpathlineto{\pgfqpoint{2.632915in}{3.587047in}}%
\pgfpathlineto{\pgfqpoint{2.636795in}{3.623546in}}%
\pgfpathlineto{\pgfqpoint{2.637632in}{3.625335in}}%
\pgfpathlineto{\pgfqpoint{2.639690in}{3.627123in}}%
\pgfpathlineto{\pgfqpoint{2.642568in}{3.628100in}}%
\pgfpathlineto{\pgfqpoint{2.652221in}{3.626839in}}%
\pgfpathlineto{\pgfqpoint{2.700487in}{3.617529in}}%
\pgfpathlineto{\pgfqpoint{2.739099in}{3.611391in}}%
\pgfpathlineto{\pgfqpoint{2.783928in}{3.605659in}}%
\pgfpathlineto{\pgfqpoint{2.825977in}{3.601509in}}%
\pgfpathlineto{\pgfqpoint{2.864589in}{3.598674in}}%
\pgfpathlineto{\pgfqpoint{2.903202in}{3.596735in}}%
\pgfpathlineto{\pgfqpoint{2.951467in}{3.595541in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.595434in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.595928in}}%
\pgfpathlineto{\pgfqpoint{2.922508in}{3.596589in}}%
\pgfpathlineto{\pgfqpoint{2.883895in}{3.598096in}}%
\pgfpathlineto{\pgfqpoint{2.845283in}{3.600477in}}%
\pgfpathlineto{\pgfqpoint{2.805707in}{3.603870in}}%
\pgfpathlineto{\pgfqpoint{2.768058in}{3.608044in}}%
\pgfpathlineto{\pgfqpoint{2.729446in}{3.613346in}}%
\pgfpathlineto{\pgfqpoint{2.690834in}{3.619793in}}%
\pgfpathlineto{\pgfqpoint{2.652221in}{3.627446in}}%
\pgfpathlineto{\pgfqpoint{2.642568in}{3.629009in}}%
\pgfpathlineto{\pgfqpoint{2.636941in}{3.627123in}}%
\pgfpathlineto{\pgfqpoint{2.635513in}{3.625335in}}%
\pgfpathlineto{\pgfqpoint{2.634567in}{3.621757in}}%
\pgfpathlineto{\pgfqpoint{2.630891in}{3.584195in}}%
\pgfpathlineto{\pgfqpoint{2.627573in}{3.534112in}}%
\pgfpathlineto{\pgfqpoint{2.624552in}{3.467930in}}%
\pgfpathlineto{\pgfqpoint{2.621920in}{3.383862in}}%
\pgfpathlineto{\pgfqpoint{2.619052in}{3.201416in}}%
\pgfpathlineto{\pgfqpoint{2.619129in}{3.008238in}}%
\pgfpathlineto{\pgfqpoint{2.622027in}{2.831158in}}%
\pgfpathlineto{\pgfqpoint{2.627437in}{2.686274in}}%
\pgfpathlineto{\pgfqpoint{2.630882in}{2.632614in}}%
\pgfpathlineto{\pgfqpoint{2.635069in}{2.587896in}}%
\pgfpathlineto{\pgfqpoint{2.640057in}{2.553911in}}%
\pgfpathlineto{\pgfqpoint{2.646388in}{2.528870in}}%
\pgfpathlineto{\pgfqpoint{2.649903in}{2.519926in}}%
\pgfpathlineto{\pgfqpoint{2.654612in}{2.510983in}}%
\pgfpathlineto{\pgfqpoint{2.659597in}{2.503828in}}%
\pgfpathlineto{\pgfqpoint{2.666007in}{2.496673in}}%
\pgfpathlineto{\pgfqpoint{2.674154in}{2.489519in}}%
\pgfpathlineto{\pgfqpoint{2.684303in}{2.482364in}}%
\pgfpathlineto{\pgfqpoint{2.696718in}{2.475209in}}%
\pgfpathlineto{\pgfqpoint{2.710140in}{2.468747in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{2.462688in}}%
\pgfpathlineto{\pgfqpoint{2.740083in}{2.457322in}}%
\pgfpathlineto{\pgfqpoint{2.758405in}{2.451731in}}%
\pgfpathlineto{\pgfqpoint{2.777712in}{2.446691in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.509236in}{3.713747in}}%
\pgfpathlineto{\pgfqpoint{0.528543in}{3.714126in}}%
\pgfpathlineto{\pgfqpoint{0.557502in}{3.715414in}}%
\pgfpathlineto{\pgfqpoint{0.586461in}{3.717594in}}%
\pgfpathlineto{\pgfqpoint{0.605767in}{3.719569in}}%
\pgfpathlineto{\pgfqpoint{0.634727in}{3.723376in}}%
\pgfpathlineto{\pgfqpoint{0.654033in}{3.726525in}}%
\pgfpathlineto{\pgfqpoint{0.673339in}{3.730225in}}%
\pgfpathlineto{\pgfqpoint{0.692222in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{0.688445in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{0.663686in}{3.729152in}}%
\pgfpathlineto{\pgfqpoint{0.643071in}{3.725501in}}%
\pgfpathlineto{\pgfqpoint{0.618510in}{3.721924in}}%
\pgfpathlineto{\pgfqpoint{0.596114in}{3.719310in}}%
\pgfpathlineto{\pgfqpoint{0.576808in}{3.717537in}}%
\pgfpathlineto{\pgfqpoint{0.547849in}{3.715648in}}%
\pgfpathlineto{\pgfqpoint{0.528543in}{3.714884in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.714455in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.713700in}}%
\pgfpathlineto{\pgfqpoint{0.509236in}{3.713747in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.932161in}{3.714460in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.713700in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.714455in}}%
\pgfpathlineto{\pgfqpoint{2.941814in}{3.714884in}}%
\pgfpathlineto{\pgfqpoint{2.912855in}{3.716178in}}%
\pgfpathlineto{\pgfqpoint{2.874242in}{3.719310in}}%
\pgfpathlineto{\pgfqpoint{2.851846in}{3.721924in}}%
\pgfpathlineto{\pgfqpoint{2.827285in}{3.725501in}}%
\pgfpathlineto{\pgfqpoint{2.806671in}{3.729152in}}%
\pgfpathlineto{\pgfqpoint{2.781912in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{2.778135in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{2.797018in}{3.730225in}}%
\pgfpathlineto{\pgfqpoint{2.816324in}{3.726525in}}%
\pgfpathlineto{\pgfqpoint{2.854936in}{3.720722in}}%
\pgfpathlineto{\pgfqpoint{2.893549in}{3.716767in}}%
\pgfpathlineto{\pgfqpoint{2.932161in}{3.714460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499583in}{2.446590in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078815,0.054184,0.211667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692645in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{0.695918in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{0.702298in}{2.448191in}}%
\pgfpathlineto{\pgfqpoint{0.727832in}{2.455534in}}%
\pgfpathlineto{\pgfqpoint{0.743499in}{2.460900in}}%
\pgfpathlineto{\pgfqpoint{0.761270in}{2.468055in}}%
\pgfpathlineto{\pgfqpoint{0.776066in}{2.475209in}}%
\pgfpathlineto{\pgfqpoint{0.788315in}{2.482364in}}%
\pgfpathlineto{\pgfqpoint{0.798324in}{2.489519in}}%
\pgfpathlineto{\pgfqpoint{0.806359in}{2.496673in}}%
\pgfpathlineto{\pgfqpoint{0.812686in}{2.503828in}}%
\pgfpathlineto{\pgfqpoint{0.817589in}{2.510983in}}%
\pgfpathlineto{\pgfqpoint{0.822259in}{2.519926in}}%
\pgfpathlineto{\pgfqpoint{0.825728in}{2.528870in}}%
\pgfpathlineto{\pgfqpoint{0.832046in}{2.553911in}}%
\pgfpathlineto{\pgfqpoint{0.837010in}{2.587896in}}%
\pgfpathlineto{\pgfqpoint{0.841110in}{2.630825in}}%
\pgfpathlineto{\pgfqpoint{0.844690in}{2.686274in}}%
\pgfpathlineto{\pgfqpoint{0.847937in}{2.759610in}}%
\pgfpathlineto{\pgfqpoint{0.850320in}{2.836524in}}%
\pgfpathlineto{\pgfqpoint{0.853188in}{3.022547in}}%
\pgfpathlineto{\pgfqpoint{0.853000in}{3.221091in}}%
\pgfpathlineto{\pgfqpoint{0.849714in}{3.405326in}}%
\pgfpathlineto{\pgfqpoint{0.846800in}{3.487606in}}%
\pgfpathlineto{\pgfqpoint{0.843630in}{3.550210in}}%
\pgfpathlineto{\pgfqpoint{0.840667in}{3.591350in}}%
\pgfpathlineto{\pgfqpoint{0.837332in}{3.623546in}}%
\pgfpathlineto{\pgfqpoint{0.836165in}{3.627123in}}%
\pgfpathlineto{\pgfqpoint{0.833288in}{3.628912in}}%
\pgfpathlineto{\pgfqpoint{0.827788in}{3.629753in}}%
\pgfpathlineto{\pgfqpoint{0.779523in}{3.620347in}}%
\pgfpathlineto{\pgfqpoint{0.750564in}{3.615386in}}%
\pgfpathlineto{\pgfqpoint{0.711951in}{3.609795in}}%
\pgfpathlineto{\pgfqpoint{0.673339in}{3.605268in}}%
\pgfpathlineto{\pgfqpoint{0.634727in}{3.601725in}}%
\pgfpathlineto{\pgfqpoint{0.586461in}{3.598593in}}%
\pgfpathlineto{\pgfqpoint{0.538196in}{3.596848in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.596423in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.595928in}}%
\pgfpathlineto{\pgfqpoint{0.509236in}{3.595955in}}%
\pgfpathlineto{\pgfqpoint{0.557502in}{3.596884in}}%
\pgfpathlineto{\pgfqpoint{0.596114in}{3.598603in}}%
\pgfpathlineto{\pgfqpoint{0.634727in}{3.601220in}}%
\pgfpathlineto{\pgfqpoint{0.682992in}{3.605782in}}%
\pgfpathlineto{\pgfqpoint{0.731257in}{3.611920in}}%
\pgfpathlineto{\pgfqpoint{0.769870in}{3.618064in}}%
\pgfpathlineto{\pgfqpoint{0.827788in}{3.629009in}}%
\pgfpathlineto{\pgfqpoint{0.833416in}{3.627123in}}%
\pgfpathlineto{\pgfqpoint{0.835447in}{3.623546in}}%
\pgfpathlineto{\pgfqpoint{0.839025in}{3.589561in}}%
\pgfpathlineto{\pgfqpoint{0.842275in}{3.543055in}}%
\pgfpathlineto{\pgfqpoint{0.847430in}{3.419636in}}%
\pgfpathlineto{\pgfqpoint{0.850614in}{3.269386in}}%
\pgfpathlineto{\pgfqpoint{0.851630in}{3.099461in}}%
\pgfpathlineto{\pgfqpoint{0.850402in}{2.934902in}}%
\pgfpathlineto{\pgfqpoint{0.847094in}{2.788678in}}%
\pgfpathlineto{\pgfqpoint{0.841799in}{2.666599in}}%
\pgfpathlineto{\pgfqpoint{0.838606in}{2.621882in}}%
\pgfpathlineto{\pgfqpoint{0.834651in}{2.582530in}}%
\pgfpathlineto{\pgfqpoint{0.829590in}{2.550334in}}%
\pgfpathlineto{\pgfqpoint{0.823342in}{2.527081in}}%
\pgfpathlineto{\pgfqpoint{0.819618in}{2.518138in}}%
\pgfpathlineto{\pgfqpoint{0.814618in}{2.509194in}}%
\pgfpathlineto{\pgfqpoint{0.809297in}{2.502040in}}%
\pgfpathlineto{\pgfqpoint{0.802487in}{2.494885in}}%
\pgfpathlineto{\pgfqpoint{0.793865in}{2.487730in}}%
\pgfpathlineto{\pgfqpoint{0.783174in}{2.480575in}}%
\pgfpathlineto{\pgfqpoint{0.770145in}{2.473421in}}%
\pgfpathlineto{\pgfqpoint{0.758641in}{2.468055in}}%
\pgfpathlineto{\pgfqpoint{0.745438in}{2.462688in}}%
\pgfpathlineto{\pgfqpoint{0.730274in}{2.457322in}}%
\pgfpathlineto{\pgfqpoint{0.711951in}{2.451731in}}%
\pgfpathlineto{\pgfqpoint{0.692645in}{2.446590in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.768058in}{2.448191in}}%
\pgfpathlineto{\pgfqpoint{2.774439in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{2.778135in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{2.758405in}{2.451731in}}%
\pgfpathlineto{\pgfqpoint{2.739099in}{2.457646in}}%
\pgfpathlineto{\pgfqpoint{2.720309in}{2.464477in}}%
\pgfpathlineto{\pgfqpoint{2.703871in}{2.471632in}}%
\pgfpathlineto{\pgfqpoint{2.693388in}{2.476998in}}%
\pgfpathlineto{\pgfqpoint{2.681568in}{2.484153in}}%
\pgfpathlineto{\pgfqpoint{2.671945in}{2.491307in}}%
\pgfpathlineto{\pgfqpoint{2.664256in}{2.498462in}}%
\pgfpathlineto{\pgfqpoint{2.658226in}{2.505617in}}%
\pgfpathlineto{\pgfqpoint{2.653557in}{2.512772in}}%
\pgfpathlineto{\pgfqpoint{2.649117in}{2.521715in}}%
\pgfpathlineto{\pgfqpoint{2.645794in}{2.530659in}}%
\pgfpathlineto{\pgfqpoint{2.639721in}{2.555700in}}%
\pgfpathlineto{\pgfqpoint{2.634866in}{2.589685in}}%
\pgfpathlineto{\pgfqpoint{2.631163in}{2.629036in}}%
\pgfpathlineto{\pgfqpoint{2.628031in}{2.675542in}}%
\pgfpathlineto{\pgfqpoint{2.622994in}{2.797173in}}%
\pgfpathlineto{\pgfqpoint{2.619828in}{2.943845in}}%
\pgfpathlineto{\pgfqpoint{2.618723in}{3.110193in}}%
\pgfpathlineto{\pgfqpoint{2.619839in}{3.276541in}}%
\pgfpathlineto{\pgfqpoint{2.623094in}{3.425002in}}%
\pgfpathlineto{\pgfqpoint{2.628187in}{3.544844in}}%
\pgfpathlineto{\pgfqpoint{2.631484in}{3.591350in}}%
\pgfpathlineto{\pgfqpoint{2.634910in}{3.623546in}}%
\pgfpathlineto{\pgfqpoint{2.636941in}{3.627123in}}%
\pgfpathlineto{\pgfqpoint{2.642568in}{3.629009in}}%
\pgfpathlineto{\pgfqpoint{2.700487in}{3.618064in}}%
\pgfpathlineto{\pgfqpoint{2.739099in}{3.611920in}}%
\pgfpathlineto{\pgfqpoint{2.787365in}{3.605782in}}%
\pgfpathlineto{\pgfqpoint{2.835630in}{3.601220in}}%
\pgfpathlineto{\pgfqpoint{2.874242in}{3.598603in}}%
\pgfpathlineto{\pgfqpoint{2.912855in}{3.596884in}}%
\pgfpathlineto{\pgfqpoint{2.961120in}{3.595955in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.595928in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.596423in}}%
\pgfpathlineto{\pgfqpoint{2.932161in}{3.596848in}}%
\pgfpathlineto{\pgfqpoint{2.883895in}{3.598593in}}%
\pgfpathlineto{\pgfqpoint{2.835630in}{3.601725in}}%
\pgfpathlineto{\pgfqpoint{2.797018in}{3.605268in}}%
\pgfpathlineto{\pgfqpoint{2.758405in}{3.609795in}}%
\pgfpathlineto{\pgfqpoint{2.719793in}{3.615386in}}%
\pgfpathlineto{\pgfqpoint{2.690834in}{3.620347in}}%
\pgfpathlineto{\pgfqpoint{2.642568in}{3.629753in}}%
\pgfpathlineto{\pgfqpoint{2.637068in}{3.628912in}}%
\pgfpathlineto{\pgfqpoint{2.634192in}{3.627123in}}%
\pgfpathlineto{\pgfqpoint{2.633395in}{3.625335in}}%
\pgfpathlineto{\pgfqpoint{2.630321in}{3.598504in}}%
\pgfpathlineto{\pgfqpoint{2.627062in}{3.555576in}}%
\pgfpathlineto{\pgfqpoint{2.623863in}{3.494760in}}%
\pgfpathlineto{\pgfqpoint{2.620904in}{3.414270in}}%
\pgfpathlineto{\pgfqpoint{2.617492in}{3.235401in}}%
\pgfpathlineto{\pgfqpoint{2.617068in}{3.038645in}}%
\pgfpathlineto{\pgfqpoint{2.619604in}{2.854411in}}%
\pgfpathlineto{\pgfqpoint{2.624933in}{2.700584in}}%
\pgfpathlineto{\pgfqpoint{2.628311in}{2.643346in}}%
\pgfpathlineto{\pgfqpoint{2.632163in}{2.598629in}}%
\pgfpathlineto{\pgfqpoint{2.637036in}{2.561066in}}%
\pgfpathlineto{\pgfqpoint{2.642955in}{2.534236in}}%
\pgfpathlineto{\pgfqpoint{2.649796in}{2.516349in}}%
\pgfpathlineto{\pgfqpoint{2.655059in}{2.507406in}}%
\pgfpathlineto{\pgfqpoint{2.660644in}{2.500251in}}%
\pgfpathlineto{\pgfqpoint{2.667777in}{2.493096in}}%
\pgfpathlineto{\pgfqpoint{2.676767in}{2.485941in}}%
\pgfpathlineto{\pgfqpoint{2.687867in}{2.478787in}}%
\pgfpathlineto{\pgfqpoint{2.701349in}{2.471632in}}%
\pgfpathlineto{\pgfqpoint{2.717566in}{2.464477in}}%
\pgfpathlineto{\pgfqpoint{2.731836in}{2.459111in}}%
\pgfpathlineto{\pgfqpoint{2.748752in}{2.453593in}}%
\pgfpathlineto{\pgfqpoint{2.768058in}{2.448191in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.506857in}{3.712980in}}%
\pgfpathlineto{\pgfqpoint{0.528543in}{3.713366in}}%
\pgfpathlineto{\pgfqpoint{0.557502in}{3.714648in}}%
\pgfpathlineto{\pgfqpoint{0.586461in}{3.716815in}}%
\pgfpathlineto{\pgfqpoint{0.605767in}{3.718778in}}%
\pgfpathlineto{\pgfqpoint{0.630298in}{3.721924in}}%
\pgfpathlineto{\pgfqpoint{0.654033in}{3.725689in}}%
\pgfpathlineto{\pgfqpoint{0.673339in}{3.729360in}}%
\pgfpathlineto{\pgfqpoint{0.695918in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{0.692222in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{0.667623in}{3.729078in}}%
\pgfpathlineto{\pgfqpoint{0.644380in}{3.724885in}}%
\pgfpathlineto{\pgfqpoint{0.605767in}{3.719569in}}%
\pgfpathlineto{\pgfqpoint{0.586461in}{3.717594in}}%
\pgfpathlineto{\pgfqpoint{0.557502in}{3.715414in}}%
\pgfpathlineto{\pgfqpoint{0.528543in}{3.714126in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.713700in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.712945in}}%
\pgfpathlineto{\pgfqpoint{0.506857in}{3.712980in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.970773in}{3.712945in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.713700in}}%
\pgfpathlineto{\pgfqpoint{2.941814in}{3.714126in}}%
\pgfpathlineto{\pgfqpoint{2.912855in}{3.715414in}}%
\pgfpathlineto{\pgfqpoint{2.883895in}{3.717594in}}%
\pgfpathlineto{\pgfqpoint{2.864589in}{3.719569in}}%
\pgfpathlineto{\pgfqpoint{2.825977in}{3.724885in}}%
\pgfpathlineto{\pgfqpoint{2.802734in}{3.729078in}}%
\pgfpathlineto{\pgfqpoint{2.778135in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{2.774439in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{2.797018in}{3.729360in}}%
\pgfpathlineto{\pgfqpoint{2.816324in}{3.725689in}}%
\pgfpathlineto{\pgfqpoint{2.840059in}{3.721924in}}%
\pgfpathlineto{\pgfqpoint{2.864589in}{3.718778in}}%
\pgfpathlineto{\pgfqpoint{2.883895in}{3.716815in}}%
\pgfpathlineto{\pgfqpoint{2.912855in}{3.714648in}}%
\pgfpathlineto{\pgfqpoint{2.941814in}{3.713366in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.712945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499583in}{2.446590in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.097833,0.061531,0.248477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702298in}{2.447266in}}%
\pgfpathlineto{\pgfqpoint{0.721604in}{2.452617in}}%
\pgfpathlineto{\pgfqpoint{0.736329in}{2.457322in}}%
\pgfpathlineto{\pgfqpoint{0.751060in}{2.462688in}}%
\pgfpathlineto{\pgfqpoint{0.767800in}{2.469843in}}%
\pgfpathlineto{\pgfqpoint{0.781740in}{2.476998in}}%
\pgfpathlineto{\pgfqpoint{0.793253in}{2.484153in}}%
\pgfpathlineto{\pgfqpoint{0.802616in}{2.491307in}}%
\pgfpathlineto{\pgfqpoint{0.810080in}{2.498462in}}%
\pgfpathlineto{\pgfqpoint{0.815938in}{2.505617in}}%
\pgfpathlineto{\pgfqpoint{0.820498in}{2.512772in}}%
\pgfpathlineto{\pgfqpoint{0.824830in}{2.521715in}}%
\pgfpathlineto{\pgfqpoint{0.828641in}{2.532447in}}%
\pgfpathlineto{\pgfqpoint{0.834758in}{2.559278in}}%
\pgfpathlineto{\pgfqpoint{0.839785in}{2.596840in}}%
\pgfpathlineto{\pgfqpoint{0.843945in}{2.645134in}}%
\pgfpathlineto{\pgfqpoint{0.847559in}{2.707738in}}%
\pgfpathlineto{\pgfqpoint{0.850429in}{2.777497in}}%
\pgfpathlineto{\pgfqpoint{0.852728in}{2.859777in}}%
\pgfpathlineto{\pgfqpoint{0.855206in}{3.051166in}}%
\pgfpathlineto{\pgfqpoint{0.854525in}{3.253288in}}%
\pgfpathlineto{\pgfqpoint{0.850752in}{3.432156in}}%
\pgfpathlineto{\pgfqpoint{0.847911in}{3.503704in}}%
\pgfpathlineto{\pgfqpoint{0.844121in}{3.569885in}}%
\pgfpathlineto{\pgfqpoint{0.840978in}{3.607448in}}%
\pgfpathlineto{\pgfqpoint{0.838444in}{3.627123in}}%
\pgfpathlineto{\pgfqpoint{0.837441in}{3.629298in}}%
\pgfpathlineto{\pgfqpoint{0.827788in}{3.630496in}}%
\pgfpathlineto{\pgfqpoint{0.784050in}{3.621757in}}%
\pgfpathlineto{\pgfqpoint{0.750564in}{3.615929in}}%
\pgfpathlineto{\pgfqpoint{0.711951in}{3.610328in}}%
\pgfpathlineto{\pgfqpoint{0.672100in}{3.605659in}}%
\pgfpathlineto{\pgfqpoint{0.632733in}{3.602082in}}%
\pgfpathlineto{\pgfqpoint{0.586461in}{3.599108in}}%
\pgfpathlineto{\pgfqpoint{0.547849in}{3.597600in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.596925in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.596423in}}%
\pgfpathlineto{\pgfqpoint{0.518890in}{3.596528in}}%
\pgfpathlineto{\pgfqpoint{0.567155in}{3.597739in}}%
\pgfpathlineto{\pgfqpoint{0.605767in}{3.599682in}}%
\pgfpathlineto{\pgfqpoint{0.644380in}{3.602523in}}%
\pgfpathlineto{\pgfqpoint{0.692645in}{3.607398in}}%
\pgfpathlineto{\pgfqpoint{0.733742in}{3.612814in}}%
\pgfpathlineto{\pgfqpoint{0.777429in}{3.619969in}}%
\pgfpathlineto{\pgfqpoint{0.827788in}{3.629753in}}%
\pgfpathlineto{\pgfqpoint{0.833288in}{3.628912in}}%
\pgfpathlineto{\pgfqpoint{0.836165in}{3.627123in}}%
\pgfpathlineto{\pgfqpoint{0.836962in}{3.625335in}}%
\pgfpathlineto{\pgfqpoint{0.840356in}{3.594927in}}%
\pgfpathlineto{\pgfqpoint{0.843630in}{3.550210in}}%
\pgfpathlineto{\pgfqpoint{0.849008in}{3.428579in}}%
\pgfpathlineto{\pgfqpoint{0.852323in}{3.280118in}}%
\pgfpathlineto{\pgfqpoint{0.853488in}{3.110193in}}%
\pgfpathlineto{\pgfqpoint{0.852357in}{2.942056in}}%
\pgfpathlineto{\pgfqpoint{0.849104in}{2.793595in}}%
\pgfpathlineto{\pgfqpoint{0.843890in}{2.671965in}}%
\pgfpathlineto{\pgfqpoint{0.840680in}{2.625459in}}%
\pgfpathlineto{\pgfqpoint{0.837010in}{2.587896in}}%
\pgfpathlineto{\pgfqpoint{0.832046in}{2.553911in}}%
\pgfpathlineto{\pgfqpoint{0.826315in}{2.530659in}}%
\pgfpathlineto{\pgfqpoint{0.823035in}{2.521715in}}%
\pgfpathlineto{\pgfqpoint{0.818637in}{2.512772in}}%
\pgfpathlineto{\pgfqpoint{0.814034in}{2.505617in}}%
\pgfpathlineto{\pgfqpoint{0.808081in}{2.498462in}}%
\pgfpathlineto{\pgfqpoint{0.800512in}{2.491307in}}%
\pgfpathlineto{\pgfqpoint{0.791020in}{2.484153in}}%
\pgfpathlineto{\pgfqpoint{0.779523in}{2.477094in}}%
\pgfpathlineto{\pgfqpoint{0.769008in}{2.471632in}}%
\pgfpathlineto{\pgfqpoint{0.752791in}{2.464477in}}%
\pgfpathlineto{\pgfqpoint{0.733307in}{2.457322in}}%
\pgfpathlineto{\pgfqpoint{0.716051in}{2.451956in}}%
\pgfpathlineto{\pgfqpoint{0.695918in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{0.699603in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{0.702298in}{2.447266in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.768058in}{2.447266in}}%
\pgfpathlineto{\pgfqpoint{2.770753in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{2.774439in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{2.754305in}{2.451956in}}%
\pgfpathlineto{\pgfqpoint{2.737050in}{2.457322in}}%
\pgfpathlineto{\pgfqpoint{2.717566in}{2.464477in}}%
\pgfpathlineto{\pgfqpoint{2.701349in}{2.471632in}}%
\pgfpathlineto{\pgfqpoint{2.690834in}{2.477094in}}%
\pgfpathlineto{\pgfqpoint{2.679337in}{2.484153in}}%
\pgfpathlineto{\pgfqpoint{2.669845in}{2.491307in}}%
\pgfpathlineto{\pgfqpoint{2.662275in}{2.498462in}}%
\pgfpathlineto{\pgfqpoint{2.656322in}{2.505617in}}%
\pgfpathlineto{\pgfqpoint{2.651720in}{2.512772in}}%
\pgfpathlineto{\pgfqpoint{2.647322in}{2.521715in}}%
\pgfpathlineto{\pgfqpoint{2.644042in}{2.530659in}}%
\pgfpathlineto{\pgfqpoint{2.638310in}{2.553911in}}%
\pgfpathlineto{\pgfqpoint{2.633347in}{2.587896in}}%
\pgfpathlineto{\pgfqpoint{2.629677in}{2.625459in}}%
\pgfpathlineto{\pgfqpoint{2.626466in}{2.671965in}}%
\pgfpathlineto{\pgfqpoint{2.621252in}{2.793595in}}%
\pgfpathlineto{\pgfqpoint{2.618000in}{2.942056in}}%
\pgfpathlineto{\pgfqpoint{2.616869in}{3.110193in}}%
\pgfpathlineto{\pgfqpoint{2.618033in}{3.280118in}}%
\pgfpathlineto{\pgfqpoint{2.621348in}{3.428579in}}%
\pgfpathlineto{\pgfqpoint{2.626727in}{3.550210in}}%
\pgfpathlineto{\pgfqpoint{2.630000in}{3.594927in}}%
\pgfpathlineto{\pgfqpoint{2.633395in}{3.625335in}}%
\pgfpathlineto{\pgfqpoint{2.634192in}{3.627123in}}%
\pgfpathlineto{\pgfqpoint{2.637068in}{3.628912in}}%
\pgfpathlineto{\pgfqpoint{2.642568in}{3.629753in}}%
\pgfpathlineto{\pgfqpoint{2.692927in}{3.619969in}}%
\pgfpathlineto{\pgfqpoint{2.736615in}{3.612814in}}%
\pgfpathlineto{\pgfqpoint{2.777712in}{3.607398in}}%
\pgfpathlineto{\pgfqpoint{2.825977in}{3.602523in}}%
\pgfpathlineto{\pgfqpoint{2.864589in}{3.599682in}}%
\pgfpathlineto{\pgfqpoint{2.903202in}{3.597739in}}%
\pgfpathlineto{\pgfqpoint{2.951467in}{3.596528in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.596423in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.596925in}}%
\pgfpathlineto{\pgfqpoint{2.922508in}{3.597600in}}%
\pgfpathlineto{\pgfqpoint{2.883895in}{3.599108in}}%
\pgfpathlineto{\pgfqpoint{2.837624in}{3.602082in}}%
\pgfpathlineto{\pgfqpoint{2.798257in}{3.605659in}}%
\pgfpathlineto{\pgfqpoint{2.758405in}{3.610328in}}%
\pgfpathlineto{\pgfqpoint{2.719793in}{3.615929in}}%
\pgfpathlineto{\pgfqpoint{2.686306in}{3.621757in}}%
\pgfpathlineto{\pgfqpoint{2.642568in}{3.630496in}}%
\pgfpathlineto{\pgfqpoint{2.632915in}{3.629298in}}%
\pgfpathlineto{\pgfqpoint{2.631912in}{3.627123in}}%
\pgfpathlineto{\pgfqpoint{2.629379in}{3.607448in}}%
\pgfpathlineto{\pgfqpoint{2.626236in}{3.569885in}}%
\pgfpathlineto{\pgfqpoint{2.622446in}{3.503704in}}%
\pgfpathlineto{\pgfqpoint{2.619604in}{3.432156in}}%
\pgfpathlineto{\pgfqpoint{2.615832in}{3.253288in}}%
\pgfpathlineto{\pgfqpoint{2.615151in}{3.051166in}}%
\pgfpathlineto{\pgfqpoint{2.617629in}{2.859777in}}%
\pgfpathlineto{\pgfqpoint{2.619928in}{2.777497in}}%
\pgfpathlineto{\pgfqpoint{2.622797in}{2.707738in}}%
\pgfpathlineto{\pgfqpoint{2.626411in}{2.645134in}}%
\pgfpathlineto{\pgfqpoint{2.630571in}{2.596840in}}%
\pgfpathlineto{\pgfqpoint{2.635599in}{2.559278in}}%
\pgfpathlineto{\pgfqpoint{2.641716in}{2.532447in}}%
\pgfpathlineto{\pgfqpoint{2.645527in}{2.521715in}}%
\pgfpathlineto{\pgfqpoint{2.649858in}{2.512772in}}%
\pgfpathlineto{\pgfqpoint{2.654418in}{2.505617in}}%
\pgfpathlineto{\pgfqpoint{2.660276in}{2.498462in}}%
\pgfpathlineto{\pgfqpoint{2.667741in}{2.491307in}}%
\pgfpathlineto{\pgfqpoint{2.677104in}{2.484153in}}%
\pgfpathlineto{\pgfqpoint{2.688616in}{2.476998in}}%
\pgfpathlineto{\pgfqpoint{2.702557in}{2.469843in}}%
\pgfpathlineto{\pgfqpoint{2.719296in}{2.462688in}}%
\pgfpathlineto{\pgfqpoint{2.734027in}{2.457322in}}%
\pgfpathlineto{\pgfqpoint{2.748752in}{2.452617in}}%
\pgfpathlineto{\pgfqpoint{2.768058in}{2.447266in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.509236in}{3.712226in}}%
\pgfpathlineto{\pgfqpoint{0.528543in}{3.712601in}}%
\pgfpathlineto{\pgfqpoint{0.557502in}{3.713874in}}%
\pgfpathlineto{\pgfqpoint{0.586461in}{3.716029in}}%
\pgfpathlineto{\pgfqpoint{0.605767in}{3.717981in}}%
\pgfpathlineto{\pgfqpoint{0.634727in}{3.721739in}}%
\pgfpathlineto{\pgfqpoint{0.654033in}{3.724845in}}%
\pgfpathlineto{\pgfqpoint{0.676153in}{3.729078in}}%
\pgfpathlineto{\pgfqpoint{0.699603in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{0.695918in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{0.673339in}{3.729360in}}%
\pgfpathlineto{\pgfqpoint{0.644380in}{3.724059in}}%
\pgfpathlineto{\pgfqpoint{0.605767in}{3.718778in}}%
\pgfpathlineto{\pgfqpoint{0.586461in}{3.716815in}}%
\pgfpathlineto{\pgfqpoint{0.557502in}{3.714648in}}%
\pgfpathlineto{\pgfqpoint{0.528543in}{3.713366in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.712945in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.712179in}}%
\pgfpathlineto{\pgfqpoint{0.509236in}{3.712226in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.932161in}{3.712932in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.712179in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.712945in}}%
\pgfpathlineto{\pgfqpoint{2.941814in}{3.713366in}}%
\pgfpathlineto{\pgfqpoint{2.912855in}{3.714648in}}%
\pgfpathlineto{\pgfqpoint{2.883895in}{3.716815in}}%
\pgfpathlineto{\pgfqpoint{2.864589in}{3.718778in}}%
\pgfpathlineto{\pgfqpoint{2.825977in}{3.724059in}}%
\pgfpathlineto{\pgfqpoint{2.797018in}{3.729360in}}%
\pgfpathlineto{\pgfqpoint{2.774439in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{2.770753in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{2.787365in}{3.730535in}}%
\pgfpathlineto{\pgfqpoint{2.806671in}{3.726597in}}%
\pgfpathlineto{\pgfqpoint{2.845283in}{3.720371in}}%
\pgfpathlineto{\pgfqpoint{2.883895in}{3.716029in}}%
\pgfpathlineto{\pgfqpoint{2.912855in}{3.713874in}}%
\pgfpathlineto{\pgfqpoint{2.932161in}{3.712932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499583in}{2.446590in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123833,0.067295,0.295879}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702298in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{0.721604in}{2.451639in}}%
\pgfpathlineto{\pgfqpoint{0.739352in}{2.457322in}}%
\pgfpathlineto{\pgfqpoint{0.753860in}{2.462688in}}%
\pgfpathlineto{\pgfqpoint{0.769870in}{2.469606in}}%
\pgfpathlineto{\pgfqpoint{0.780925in}{2.475209in}}%
\pgfpathlineto{\pgfqpoint{0.792857in}{2.482364in}}%
\pgfpathlineto{\pgfqpoint{0.802598in}{2.489519in}}%
\pgfpathlineto{\pgfqpoint{0.810400in}{2.496673in}}%
\pgfpathlineto{\pgfqpoint{0.816539in}{2.503828in}}%
\pgfpathlineto{\pgfqpoint{0.821335in}{2.510983in}}%
\pgfpathlineto{\pgfqpoint{0.825872in}{2.519926in}}%
\pgfpathlineto{\pgfqpoint{0.829875in}{2.530659in}}%
\pgfpathlineto{\pgfqpoint{0.835870in}{2.555700in}}%
\pgfpathlineto{\pgfqpoint{0.840978in}{2.591474in}}%
\pgfpathlineto{\pgfqpoint{0.844799in}{2.632614in}}%
\pgfpathlineto{\pgfqpoint{0.848186in}{2.684486in}}%
\pgfpathlineto{\pgfqpoint{0.853348in}{2.811482in}}%
\pgfpathlineto{\pgfqpoint{0.856443in}{2.972464in}}%
\pgfpathlineto{\pgfqpoint{0.857154in}{3.151333in}}%
\pgfpathlineto{\pgfqpoint{0.855239in}{3.328413in}}%
\pgfpathlineto{\pgfqpoint{0.851041in}{3.475085in}}%
\pgfpathlineto{\pgfqpoint{0.847866in}{3.539478in}}%
\pgfpathlineto{\pgfqpoint{0.843946in}{3.594927in}}%
\pgfpathlineto{\pgfqpoint{0.840695in}{3.625335in}}%
\pgfpathlineto{\pgfqpoint{0.839696in}{3.628912in}}%
\pgfpathlineto{\pgfqpoint{0.837441in}{3.631436in}}%
\pgfpathlineto{\pgfqpoint{0.827788in}{3.631190in}}%
\pgfpathlineto{\pgfqpoint{0.779523in}{3.621468in}}%
\pgfpathlineto{\pgfqpoint{0.740910in}{3.614970in}}%
\pgfpathlineto{\pgfqpoint{0.702298in}{3.609631in}}%
\pgfpathlineto{\pgfqpoint{0.666890in}{3.605659in}}%
\pgfpathlineto{\pgfqpoint{0.625073in}{3.602014in}}%
\pgfpathlineto{\pgfqpoint{0.586461in}{3.599622in}}%
\pgfpathlineto{\pgfqpoint{0.547849in}{3.598108in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.597440in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.596925in}}%
\pgfpathlineto{\pgfqpoint{0.518890in}{3.597034in}}%
\pgfpathlineto{\pgfqpoint{0.567155in}{3.598241in}}%
\pgfpathlineto{\pgfqpoint{0.605767in}{3.600186in}}%
\pgfpathlineto{\pgfqpoint{0.644380in}{3.603041in}}%
\pgfpathlineto{\pgfqpoint{0.692645in}{3.607931in}}%
\pgfpathlineto{\pgfqpoint{0.740910in}{3.614419in}}%
\pgfpathlineto{\pgfqpoint{0.779523in}{3.620907in}}%
\pgfpathlineto{\pgfqpoint{0.827788in}{3.630496in}}%
\pgfpathlineto{\pgfqpoint{0.837441in}{3.629298in}}%
\pgfpathlineto{\pgfqpoint{0.838444in}{3.627123in}}%
\pgfpathlineto{\pgfqpoint{0.841667in}{3.600293in}}%
\pgfpathlineto{\pgfqpoint{0.845080in}{3.555576in}}%
\pgfpathlineto{\pgfqpoint{0.850693in}{3.433945in}}%
\pgfpathlineto{\pgfqpoint{0.854102in}{3.285484in}}%
\pgfpathlineto{\pgfqpoint{0.855340in}{3.117348in}}%
\pgfpathlineto{\pgfqpoint{0.854283in}{2.947422in}}%
\pgfpathlineto{\pgfqpoint{0.851069in}{2.797173in}}%
\pgfpathlineto{\pgfqpoint{0.845662in}{2.671965in}}%
\pgfpathlineto{\pgfqpoint{0.842601in}{2.627248in}}%
\pgfpathlineto{\pgfqpoint{0.838989in}{2.589685in}}%
\pgfpathlineto{\pgfqpoint{0.834125in}{2.555700in}}%
\pgfpathlineto{\pgfqpoint{0.828075in}{2.530659in}}%
\pgfpathlineto{\pgfqpoint{0.824830in}{2.521715in}}%
\pgfpathlineto{\pgfqpoint{0.820498in}{2.512772in}}%
\pgfpathlineto{\pgfqpoint{0.815938in}{2.505617in}}%
\pgfpathlineto{\pgfqpoint{0.810080in}{2.498462in}}%
\pgfpathlineto{\pgfqpoint{0.802616in}{2.491307in}}%
\pgfpathlineto{\pgfqpoint{0.793253in}{2.484153in}}%
\pgfpathlineto{\pgfqpoint{0.781740in}{2.476998in}}%
\pgfpathlineto{\pgfqpoint{0.769870in}{2.470827in}}%
\pgfpathlineto{\pgfqpoint{0.755531in}{2.464477in}}%
\pgfpathlineto{\pgfqpoint{0.736329in}{2.457322in}}%
\pgfpathlineto{\pgfqpoint{0.719363in}{2.451956in}}%
\pgfpathlineto{\pgfqpoint{0.699603in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{0.702298in}{2.446590in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.768058in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{2.770753in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{2.750993in}{2.451956in}}%
\pgfpathlineto{\pgfqpoint{2.734027in}{2.457322in}}%
\pgfpathlineto{\pgfqpoint{2.714825in}{2.464477in}}%
\pgfpathlineto{\pgfqpoint{2.700487in}{2.470827in}}%
\pgfpathlineto{\pgfqpoint{2.688616in}{2.476998in}}%
\pgfpathlineto{\pgfqpoint{2.677104in}{2.484153in}}%
\pgfpathlineto{\pgfqpoint{2.667741in}{2.491307in}}%
\pgfpathlineto{\pgfqpoint{2.660276in}{2.498462in}}%
\pgfpathlineto{\pgfqpoint{2.654418in}{2.505617in}}%
\pgfpathlineto{\pgfqpoint{2.649858in}{2.512772in}}%
\pgfpathlineto{\pgfqpoint{2.645527in}{2.521715in}}%
\pgfpathlineto{\pgfqpoint{2.642282in}{2.530659in}}%
\pgfpathlineto{\pgfqpoint{2.636231in}{2.555700in}}%
\pgfpathlineto{\pgfqpoint{2.631367in}{2.589685in}}%
\pgfpathlineto{\pgfqpoint{2.627755in}{2.627248in}}%
\pgfpathlineto{\pgfqpoint{2.624695in}{2.671965in}}%
\pgfpathlineto{\pgfqpoint{2.619288in}{2.797173in}}%
\pgfpathlineto{\pgfqpoint{2.616074in}{2.947422in}}%
\pgfpathlineto{\pgfqpoint{2.615017in}{3.117348in}}%
\pgfpathlineto{\pgfqpoint{2.616255in}{3.285484in}}%
\pgfpathlineto{\pgfqpoint{2.619663in}{3.433945in}}%
\pgfpathlineto{\pgfqpoint{2.625277in}{3.555576in}}%
\pgfpathlineto{\pgfqpoint{2.628690in}{3.600293in}}%
\pgfpathlineto{\pgfqpoint{2.631912in}{3.627123in}}%
\pgfpathlineto{\pgfqpoint{2.632915in}{3.629298in}}%
\pgfpathlineto{\pgfqpoint{2.642568in}{3.630496in}}%
\pgfpathlineto{\pgfqpoint{2.690834in}{3.620907in}}%
\pgfpathlineto{\pgfqpoint{2.729446in}{3.614419in}}%
\pgfpathlineto{\pgfqpoint{2.777712in}{3.607931in}}%
\pgfpathlineto{\pgfqpoint{2.825977in}{3.603041in}}%
\pgfpathlineto{\pgfqpoint{2.864589in}{3.600186in}}%
\pgfpathlineto{\pgfqpoint{2.903202in}{3.598241in}}%
\pgfpathlineto{\pgfqpoint{2.951467in}{3.597034in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.596925in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.597440in}}%
\pgfpathlineto{\pgfqpoint{2.922508in}{3.598108in}}%
\pgfpathlineto{\pgfqpoint{2.883895in}{3.599622in}}%
\pgfpathlineto{\pgfqpoint{2.845283in}{3.602014in}}%
\pgfpathlineto{\pgfqpoint{2.803466in}{3.605659in}}%
\pgfpathlineto{\pgfqpoint{2.768058in}{3.609631in}}%
\pgfpathlineto{\pgfqpoint{2.729446in}{3.614970in}}%
\pgfpathlineto{\pgfqpoint{2.690834in}{3.621468in}}%
\pgfpathlineto{\pgfqpoint{2.642568in}{3.631190in}}%
\pgfpathlineto{\pgfqpoint{2.632915in}{3.631436in}}%
\pgfpathlineto{\pgfqpoint{2.630660in}{3.628912in}}%
\pgfpathlineto{\pgfqpoint{2.629662in}{3.625335in}}%
\pgfpathlineto{\pgfqpoint{2.626411in}{3.594927in}}%
\pgfpathlineto{\pgfqpoint{2.622490in}{3.539478in}}%
\pgfpathlineto{\pgfqpoint{2.619315in}{3.475085in}}%
\pgfpathlineto{\pgfqpoint{2.615118in}{3.328413in}}%
\pgfpathlineto{\pgfqpoint{2.613203in}{3.151333in}}%
\pgfpathlineto{\pgfqpoint{2.613914in}{2.972464in}}%
\pgfpathlineto{\pgfqpoint{2.617008in}{2.811482in}}%
\pgfpathlineto{\pgfqpoint{2.622171in}{2.684486in}}%
\pgfpathlineto{\pgfqpoint{2.625557in}{2.632614in}}%
\pgfpathlineto{\pgfqpoint{2.629378in}{2.591474in}}%
\pgfpathlineto{\pgfqpoint{2.634486in}{2.555700in}}%
\pgfpathlineto{\pgfqpoint{2.640481in}{2.530659in}}%
\pgfpathlineto{\pgfqpoint{2.644485in}{2.519926in}}%
\pgfpathlineto{\pgfqpoint{2.649021in}{2.510983in}}%
\pgfpathlineto{\pgfqpoint{2.653818in}{2.503828in}}%
\pgfpathlineto{\pgfqpoint{2.659957in}{2.496673in}}%
\pgfpathlineto{\pgfqpoint{2.667759in}{2.489519in}}%
\pgfpathlineto{\pgfqpoint{2.677500in}{2.482364in}}%
\pgfpathlineto{\pgfqpoint{2.689431in}{2.475209in}}%
\pgfpathlineto{\pgfqpoint{2.700487in}{2.469606in}}%
\pgfpathlineto{\pgfqpoint{2.716497in}{2.462688in}}%
\pgfpathlineto{\pgfqpoint{2.731004in}{2.457322in}}%
\pgfpathlineto{\pgfqpoint{2.748752in}{2.451639in}}%
\pgfpathlineto{\pgfqpoint{2.768058in}{2.446590in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.509236in}{3.711460in}}%
\pgfpathlineto{\pgfqpoint{0.538196in}{3.712158in}}%
\pgfpathlineto{\pgfqpoint{0.567155in}{3.713712in}}%
\pgfpathlineto{\pgfqpoint{0.596114in}{3.716158in}}%
\pgfpathlineto{\pgfqpoint{0.615420in}{3.718313in}}%
\pgfpathlineto{\pgfqpoint{0.641339in}{3.721924in}}%
\pgfpathlineto{\pgfqpoint{0.663686in}{3.725739in}}%
\pgfpathlineto{\pgfqpoint{0.682992in}{3.729646in}}%
\pgfpathlineto{\pgfqpoint{0.703270in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{0.699603in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{0.676153in}{3.729078in}}%
\pgfpathlineto{\pgfqpoint{0.654033in}{3.724845in}}%
\pgfpathlineto{\pgfqpoint{0.634727in}{3.721739in}}%
\pgfpathlineto{\pgfqpoint{0.605767in}{3.717981in}}%
\pgfpathlineto{\pgfqpoint{0.586461in}{3.716029in}}%
\pgfpathlineto{\pgfqpoint{0.557502in}{3.713874in}}%
\pgfpathlineto{\pgfqpoint{0.528543in}{3.712601in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.712179in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.711414in}}%
\pgfpathlineto{\pgfqpoint{0.509236in}{3.711460in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.922508in}{3.712581in}}%
\pgfpathlineto{\pgfqpoint{2.941814in}{3.711831in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.711414in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.712179in}}%
\pgfpathlineto{\pgfqpoint{2.941814in}{3.712601in}}%
\pgfpathlineto{\pgfqpoint{2.912855in}{3.713874in}}%
\pgfpathlineto{\pgfqpoint{2.883895in}{3.716029in}}%
\pgfpathlineto{\pgfqpoint{2.864589in}{3.717981in}}%
\pgfpathlineto{\pgfqpoint{2.835630in}{3.721739in}}%
\pgfpathlineto{\pgfqpoint{2.816324in}{3.724845in}}%
\pgfpathlineto{\pgfqpoint{2.794204in}{3.729078in}}%
\pgfpathlineto{\pgfqpoint{2.770753in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{2.767087in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{2.787365in}{3.729646in}}%
\pgfpathlineto{\pgfqpoint{2.806671in}{3.725739in}}%
\pgfpathlineto{\pgfqpoint{2.841136in}{3.720135in}}%
\pgfpathlineto{\pgfqpoint{2.864589in}{3.717180in}}%
\pgfpathlineto{\pgfqpoint{2.883895in}{3.715240in}}%
\pgfpathlineto{\pgfqpoint{2.922508in}{3.712581in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499583in}{2.446590in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146785,0.068738,0.334011}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711951in}{2.447933in}}%
\pgfpathlineto{\pgfqpoint{0.731257in}{2.453610in}}%
\pgfpathlineto{\pgfqpoint{0.747346in}{2.459111in}}%
\pgfpathlineto{\pgfqpoint{0.761012in}{2.464477in}}%
\pgfpathlineto{\pgfqpoint{0.776579in}{2.471632in}}%
\pgfpathlineto{\pgfqpoint{0.786519in}{2.476998in}}%
\pgfpathlineto{\pgfqpoint{0.797719in}{2.484153in}}%
\pgfpathlineto{\pgfqpoint{0.806824in}{2.491307in}}%
\pgfpathlineto{\pgfqpoint{0.814088in}{2.498462in}}%
\pgfpathlineto{\pgfqpoint{0.819774in}{2.505617in}}%
\pgfpathlineto{\pgfqpoint{0.824221in}{2.512772in}}%
\pgfpathlineto{\pgfqpoint{0.828437in}{2.521715in}}%
\pgfpathlineto{\pgfqpoint{0.832229in}{2.532447in}}%
\pgfpathlineto{\pgfqpoint{0.838578in}{2.561066in}}%
\pgfpathlineto{\pgfqpoint{0.843350in}{2.596840in}}%
\pgfpathlineto{\pgfqpoint{0.847380in}{2.643346in}}%
\pgfpathlineto{\pgfqpoint{0.850533in}{2.693429in}}%
\pgfpathlineto{\pgfqpoint{0.855550in}{2.824003in}}%
\pgfpathlineto{\pgfqpoint{0.858644in}{2.995717in}}%
\pgfpathlineto{\pgfqpoint{0.859003in}{3.178163in}}%
\pgfpathlineto{\pgfqpoint{0.856428in}{3.360609in}}%
\pgfpathlineto{\pgfqpoint{0.851725in}{3.501915in}}%
\pgfpathlineto{\pgfqpoint{0.848239in}{3.562731in}}%
\pgfpathlineto{\pgfqpoint{0.843838in}{3.614602in}}%
\pgfpathlineto{\pgfqpoint{0.841663in}{3.628912in}}%
\pgfpathlineto{\pgfqpoint{0.840659in}{3.630701in}}%
\pgfpathlineto{\pgfqpoint{0.837441in}{3.632844in}}%
\pgfpathlineto{\pgfqpoint{0.827788in}{3.631864in}}%
\pgfpathlineto{\pgfqpoint{0.789176in}{3.623869in}}%
\pgfpathlineto{\pgfqpoint{0.750564in}{3.617041in}}%
\pgfpathlineto{\pgfqpoint{0.711951in}{3.611408in}}%
\pgfpathlineto{\pgfqpoint{0.673339in}{3.606854in}}%
\pgfpathlineto{\pgfqpoint{0.634727in}{3.603289in}}%
\pgfpathlineto{\pgfqpoint{0.586461in}{3.600137in}}%
\pgfpathlineto{\pgfqpoint{0.543280in}{3.598504in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.597954in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.597440in}}%
\pgfpathlineto{\pgfqpoint{0.518890in}{3.597547in}}%
\pgfpathlineto{\pgfqpoint{0.567155in}{3.598753in}}%
\pgfpathlineto{\pgfqpoint{0.605767in}{3.600707in}}%
\pgfpathlineto{\pgfqpoint{0.644380in}{3.603560in}}%
\pgfpathlineto{\pgfqpoint{0.692645in}{3.608466in}}%
\pgfpathlineto{\pgfqpoint{0.740910in}{3.614970in}}%
\pgfpathlineto{\pgfqpoint{0.779523in}{3.621468in}}%
\pgfpathlineto{\pgfqpoint{0.827788in}{3.631190in}}%
\pgfpathlineto{\pgfqpoint{0.837441in}{3.631436in}}%
\pgfpathlineto{\pgfqpoint{0.839696in}{3.628912in}}%
\pgfpathlineto{\pgfqpoint{0.840317in}{3.627123in}}%
\pgfpathlineto{\pgfqpoint{0.843464in}{3.600293in}}%
\pgfpathlineto{\pgfqpoint{0.846751in}{3.557364in}}%
\pgfpathlineto{\pgfqpoint{0.852434in}{3.437523in}}%
\pgfpathlineto{\pgfqpoint{0.855878in}{3.290850in}}%
\pgfpathlineto{\pgfqpoint{0.857217in}{3.122714in}}%
\pgfpathlineto{\pgfqpoint{0.856206in}{2.952789in}}%
\pgfpathlineto{\pgfqpoint{0.853085in}{2.802539in}}%
\pgfpathlineto{\pgfqpoint{0.848186in}{2.684486in}}%
\pgfpathlineto{\pgfqpoint{0.844936in}{2.634402in}}%
\pgfpathlineto{\pgfqpoint{0.841375in}{2.595051in}}%
\pgfpathlineto{\pgfqpoint{0.836499in}{2.559278in}}%
\pgfpathlineto{\pgfqpoint{0.830968in}{2.534236in}}%
\pgfpathlineto{\pgfqpoint{0.827336in}{2.523504in}}%
\pgfpathlineto{\pgfqpoint{0.823321in}{2.514560in}}%
\pgfpathlineto{\pgfqpoint{0.819079in}{2.507406in}}%
\pgfpathlineto{\pgfqpoint{0.813665in}{2.500251in}}%
\pgfpathlineto{\pgfqpoint{0.806721in}{2.493096in}}%
\pgfpathlineto{\pgfqpoint{0.797978in}{2.485941in}}%
\pgfpathlineto{\pgfqpoint{0.789176in}{2.480011in}}%
\pgfpathlineto{\pgfqpoint{0.777569in}{2.473421in}}%
\pgfpathlineto{\pgfqpoint{0.762490in}{2.466266in}}%
\pgfpathlineto{\pgfqpoint{0.744410in}{2.459111in}}%
\pgfpathlineto{\pgfqpoint{0.722661in}{2.451956in}}%
\pgfpathlineto{\pgfqpoint{0.703270in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{0.706882in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{0.711951in}{2.447933in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.758405in}{2.447933in}}%
\pgfpathlineto{\pgfqpoint{2.763474in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{2.767087in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{2.747696in}{2.451956in}}%
\pgfpathlineto{\pgfqpoint{2.725947in}{2.459111in}}%
\pgfpathlineto{\pgfqpoint{2.707866in}{2.466266in}}%
\pgfpathlineto{\pgfqpoint{2.692788in}{2.473421in}}%
\pgfpathlineto{\pgfqpoint{2.681181in}{2.480011in}}%
\pgfpathlineto{\pgfqpoint{2.672379in}{2.485941in}}%
\pgfpathlineto{\pgfqpoint{2.663636in}{2.493096in}}%
\pgfpathlineto{\pgfqpoint{2.656691in}{2.500251in}}%
\pgfpathlineto{\pgfqpoint{2.651277in}{2.507406in}}%
\pgfpathlineto{\pgfqpoint{2.647036in}{2.514560in}}%
\pgfpathlineto{\pgfqpoint{2.643021in}{2.523504in}}%
\pgfpathlineto{\pgfqpoint{2.639389in}{2.534236in}}%
\pgfpathlineto{\pgfqpoint{2.633858in}{2.559278in}}%
\pgfpathlineto{\pgfqpoint{2.628982in}{2.595051in}}%
\pgfpathlineto{\pgfqpoint{2.625420in}{2.634402in}}%
\pgfpathlineto{\pgfqpoint{2.622171in}{2.684486in}}%
\pgfpathlineto{\pgfqpoint{2.617272in}{2.802539in}}%
\pgfpathlineto{\pgfqpoint{2.614150in}{2.952789in}}%
\pgfpathlineto{\pgfqpoint{2.613139in}{3.122714in}}%
\pgfpathlineto{\pgfqpoint{2.614479in}{3.290850in}}%
\pgfpathlineto{\pgfqpoint{2.617922in}{3.437523in}}%
\pgfpathlineto{\pgfqpoint{2.623605in}{3.557364in}}%
\pgfpathlineto{\pgfqpoint{2.626893in}{3.600293in}}%
\pgfpathlineto{\pgfqpoint{2.630039in}{3.627123in}}%
\pgfpathlineto{\pgfqpoint{2.630660in}{3.628912in}}%
\pgfpathlineto{\pgfqpoint{2.632915in}{3.631436in}}%
\pgfpathlineto{\pgfqpoint{2.642568in}{3.631190in}}%
\pgfpathlineto{\pgfqpoint{2.690834in}{3.621468in}}%
\pgfpathlineto{\pgfqpoint{2.729446in}{3.614970in}}%
\pgfpathlineto{\pgfqpoint{2.777712in}{3.608466in}}%
\pgfpathlineto{\pgfqpoint{2.825977in}{3.603560in}}%
\pgfpathlineto{\pgfqpoint{2.864589in}{3.600707in}}%
\pgfpathlineto{\pgfqpoint{2.903202in}{3.598753in}}%
\pgfpathlineto{\pgfqpoint{2.951467in}{3.597547in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.597440in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.597954in}}%
\pgfpathlineto{\pgfqpoint{2.927076in}{3.598504in}}%
\pgfpathlineto{\pgfqpoint{2.883895in}{3.600137in}}%
\pgfpathlineto{\pgfqpoint{2.835630in}{3.603289in}}%
\pgfpathlineto{\pgfqpoint{2.797018in}{3.606854in}}%
\pgfpathlineto{\pgfqpoint{2.758405in}{3.611408in}}%
\pgfpathlineto{\pgfqpoint{2.719793in}{3.617041in}}%
\pgfpathlineto{\pgfqpoint{2.681181in}{3.623869in}}%
\pgfpathlineto{\pgfqpoint{2.642568in}{3.631864in}}%
\pgfpathlineto{\pgfqpoint{2.632915in}{3.632844in}}%
\pgfpathlineto{\pgfqpoint{2.629697in}{3.630701in}}%
\pgfpathlineto{\pgfqpoint{2.628694in}{3.628912in}}%
\pgfpathlineto{\pgfqpoint{2.626519in}{3.614602in}}%
\pgfpathlineto{\pgfqpoint{2.622118in}{3.562731in}}%
\pgfpathlineto{\pgfqpoint{2.618632in}{3.501915in}}%
\pgfpathlineto{\pgfqpoint{2.613928in}{3.360609in}}%
\pgfpathlineto{\pgfqpoint{2.611353in}{3.178163in}}%
\pgfpathlineto{\pgfqpoint{2.611712in}{2.995717in}}%
\pgfpathlineto{\pgfqpoint{2.614807in}{2.824003in}}%
\pgfpathlineto{\pgfqpoint{2.619824in}{2.693429in}}%
\pgfpathlineto{\pgfqpoint{2.622977in}{2.643346in}}%
\pgfpathlineto{\pgfqpoint{2.627007in}{2.596840in}}%
\pgfpathlineto{\pgfqpoint{2.631779in}{2.561066in}}%
\pgfpathlineto{\pgfqpoint{2.638128in}{2.532447in}}%
\pgfpathlineto{\pgfqpoint{2.641919in}{2.521715in}}%
\pgfpathlineto{\pgfqpoint{2.646136in}{2.512772in}}%
\pgfpathlineto{\pgfqpoint{2.650582in}{2.505617in}}%
\pgfpathlineto{\pgfqpoint{2.656269in}{2.498462in}}%
\pgfpathlineto{\pgfqpoint{2.663533in}{2.491307in}}%
\pgfpathlineto{\pgfqpoint{2.672638in}{2.484153in}}%
\pgfpathlineto{\pgfqpoint{2.683838in}{2.476998in}}%
\pgfpathlineto{\pgfqpoint{2.693778in}{2.471632in}}%
\pgfpathlineto{\pgfqpoint{2.709345in}{2.464477in}}%
\pgfpathlineto{\pgfqpoint{2.723011in}{2.459111in}}%
\pgfpathlineto{\pgfqpoint{2.739099in}{2.453610in}}%
\pgfpathlineto{\pgfqpoint{2.758405in}{2.447933in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.509236in}{3.710686in}}%
\pgfpathlineto{\pgfqpoint{0.538196in}{3.711383in}}%
\pgfpathlineto{\pgfqpoint{0.567155in}{3.712930in}}%
\pgfpathlineto{\pgfqpoint{0.596114in}{3.715358in}}%
\pgfpathlineto{\pgfqpoint{0.615420in}{3.717498in}}%
\pgfpathlineto{\pgfqpoint{0.644380in}{3.721554in}}%
\pgfpathlineto{\pgfqpoint{0.663686in}{3.724876in}}%
\pgfpathlineto{\pgfqpoint{0.684460in}{3.729078in}}%
\pgfpathlineto{\pgfqpoint{0.706882in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{0.703270in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{0.680327in}{3.729078in}}%
\pgfpathlineto{\pgfqpoint{0.654033in}{3.724000in}}%
\pgfpathlineto{\pgfqpoint{0.634727in}{3.720913in}}%
\pgfpathlineto{\pgfqpoint{0.605767in}{3.717180in}}%
\pgfpathlineto{\pgfqpoint{0.586461in}{3.715240in}}%
\pgfpathlineto{\pgfqpoint{0.557502in}{3.713100in}}%
\pgfpathlineto{\pgfqpoint{0.528543in}{3.711831in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.711414in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.710640in}}%
\pgfpathlineto{\pgfqpoint{0.509236in}{3.710686in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.941814in}{3.711059in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.710640in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.711414in}}%
\pgfpathlineto{\pgfqpoint{2.941814in}{3.711831in}}%
\pgfpathlineto{\pgfqpoint{2.912855in}{3.713100in}}%
\pgfpathlineto{\pgfqpoint{2.883895in}{3.715240in}}%
\pgfpathlineto{\pgfqpoint{2.864589in}{3.717180in}}%
\pgfpathlineto{\pgfqpoint{2.835630in}{3.720913in}}%
\pgfpathlineto{\pgfqpoint{2.816324in}{3.724000in}}%
\pgfpathlineto{\pgfqpoint{2.790030in}{3.729078in}}%
\pgfpathlineto{\pgfqpoint{2.767087in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{2.763474in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{2.785897in}{3.729078in}}%
\pgfpathlineto{\pgfqpoint{2.803399in}{3.725501in}}%
\pgfpathlineto{\pgfqpoint{2.825977in}{3.721554in}}%
\pgfpathlineto{\pgfqpoint{2.845283in}{3.718734in}}%
\pgfpathlineto{\pgfqpoint{2.864589in}{3.716375in}}%
\pgfpathlineto{\pgfqpoint{2.893549in}{3.713636in}}%
\pgfpathlineto{\pgfqpoint{2.912855in}{3.712316in}}%
\pgfpathlineto{\pgfqpoint{2.941814in}{3.711059in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499583in}{2.446590in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.178212,0.066576,0.379497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711951in}{2.446976in}}%
\pgfpathlineto{\pgfqpoint{0.729197in}{2.451956in}}%
\pgfpathlineto{\pgfqpoint{0.745367in}{2.457322in}}%
\pgfpathlineto{\pgfqpoint{0.760217in}{2.462999in}}%
\pgfpathlineto{\pgfqpoint{0.775524in}{2.469843in}}%
\pgfpathlineto{\pgfqpoint{0.788908in}{2.476998in}}%
\pgfpathlineto{\pgfqpoint{0.799962in}{2.484153in}}%
\pgfpathlineto{\pgfqpoint{0.808933in}{2.491307in}}%
\pgfpathlineto{\pgfqpoint{0.816092in}{2.498462in}}%
\pgfpathlineto{\pgfqpoint{0.821712in}{2.505617in}}%
\pgfpathlineto{\pgfqpoint{0.826082in}{2.512772in}}%
\pgfpathlineto{\pgfqpoint{0.830281in}{2.521715in}}%
\pgfpathlineto{\pgfqpoint{0.834023in}{2.532447in}}%
\pgfpathlineto{\pgfqpoint{0.840074in}{2.559278in}}%
\pgfpathlineto{\pgfqpoint{0.845132in}{2.596840in}}%
\pgfpathlineto{\pgfqpoint{0.849238in}{2.643346in}}%
\pgfpathlineto{\pgfqpoint{0.852577in}{2.697006in}}%
\pgfpathlineto{\pgfqpoint{0.857935in}{2.841890in}}%
\pgfpathlineto{\pgfqpoint{0.860774in}{3.013604in}}%
\pgfpathlineto{\pgfqpoint{0.860847in}{3.197839in}}%
\pgfpathlineto{\pgfqpoint{0.858073in}{3.373130in}}%
\pgfpathlineto{\pgfqpoint{0.855461in}{3.457198in}}%
\pgfpathlineto{\pgfqpoint{0.852510in}{3.523379in}}%
\pgfpathlineto{\pgfqpoint{0.848919in}{3.578829in}}%
\pgfpathlineto{\pgfqpoint{0.844610in}{3.623546in}}%
\pgfpathlineto{\pgfqpoint{0.842853in}{3.630701in}}%
\pgfpathlineto{\pgfqpoint{0.841116in}{3.632489in}}%
\pgfpathlineto{\pgfqpoint{0.837441in}{3.633916in}}%
\pgfpathlineto{\pgfqpoint{0.827788in}{3.632537in}}%
\pgfpathlineto{\pgfqpoint{0.789176in}{3.624457in}}%
\pgfpathlineto{\pgfqpoint{0.750564in}{3.617606in}}%
\pgfpathlineto{\pgfqpoint{0.711951in}{3.611963in}}%
\pgfpathlineto{\pgfqpoint{0.673339in}{3.607389in}}%
\pgfpathlineto{\pgfqpoint{0.634727in}{3.603815in}}%
\pgfpathlineto{\pgfqpoint{0.586461in}{3.600666in}}%
\pgfpathlineto{\pgfqpoint{0.538196in}{3.598906in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.598469in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.597954in}}%
\pgfpathlineto{\pgfqpoint{0.518890in}{3.598061in}}%
\pgfpathlineto{\pgfqpoint{0.567155in}{3.599276in}}%
\pgfpathlineto{\pgfqpoint{0.605767in}{3.601232in}}%
\pgfpathlineto{\pgfqpoint{0.644380in}{3.604087in}}%
\pgfpathlineto{\pgfqpoint{0.692645in}{3.609000in}}%
\pgfpathlineto{\pgfqpoint{0.740910in}{3.615528in}}%
\pgfpathlineto{\pgfqpoint{0.779523in}{3.622039in}}%
\pgfpathlineto{\pgfqpoint{0.827788in}{3.631864in}}%
\pgfpathlineto{\pgfqpoint{0.837441in}{3.632844in}}%
\pgfpathlineto{\pgfqpoint{0.840659in}{3.630701in}}%
\pgfpathlineto{\pgfqpoint{0.841663in}{3.628912in}}%
\pgfpathlineto{\pgfqpoint{0.844753in}{3.605659in}}%
\pgfpathlineto{\pgfqpoint{0.848606in}{3.557364in}}%
\pgfpathlineto{\pgfqpoint{0.854050in}{3.444677in}}%
\pgfpathlineto{\pgfqpoint{0.857796in}{3.290850in}}%
\pgfpathlineto{\pgfqpoint{0.859184in}{3.126291in}}%
\pgfpathlineto{\pgfqpoint{0.858214in}{2.958155in}}%
\pgfpathlineto{\pgfqpoint{0.854884in}{2.800750in}}%
\pgfpathlineto{\pgfqpoint{0.849837in}{2.680908in}}%
\pgfpathlineto{\pgfqpoint{0.846436in}{2.630825in}}%
\pgfpathlineto{\pgfqpoint{0.842962in}{2.593263in}}%
\pgfpathlineto{\pgfqpoint{0.838269in}{2.559278in}}%
\pgfpathlineto{\pgfqpoint{0.832229in}{2.532447in}}%
\pgfpathlineto{\pgfqpoint{0.828437in}{2.521715in}}%
\pgfpathlineto{\pgfqpoint{0.824221in}{2.512772in}}%
\pgfpathlineto{\pgfqpoint{0.819774in}{2.505617in}}%
\pgfpathlineto{\pgfqpoint{0.814088in}{2.498462in}}%
\pgfpathlineto{\pgfqpoint{0.806824in}{2.491307in}}%
\pgfpathlineto{\pgfqpoint{0.797719in}{2.484153in}}%
\pgfpathlineto{\pgfqpoint{0.786519in}{2.476998in}}%
\pgfpathlineto{\pgfqpoint{0.776579in}{2.471632in}}%
\pgfpathlineto{\pgfqpoint{0.761012in}{2.464477in}}%
\pgfpathlineto{\pgfqpoint{0.747346in}{2.459111in}}%
\pgfpathlineto{\pgfqpoint{0.725929in}{2.451956in}}%
\pgfpathlineto{\pgfqpoint{0.706882in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{0.710495in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{0.711951in}{2.446976in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.758405in}{2.446976in}}%
\pgfpathlineto{\pgfqpoint{2.759862in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{2.763474in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{2.744428in}{2.451956in}}%
\pgfpathlineto{\pgfqpoint{2.723011in}{2.459111in}}%
\pgfpathlineto{\pgfqpoint{2.709345in}{2.464477in}}%
\pgfpathlineto{\pgfqpoint{2.693778in}{2.471632in}}%
\pgfpathlineto{\pgfqpoint{2.683838in}{2.476998in}}%
\pgfpathlineto{\pgfqpoint{2.672638in}{2.484153in}}%
\pgfpathlineto{\pgfqpoint{2.663533in}{2.491307in}}%
\pgfpathlineto{\pgfqpoint{2.656269in}{2.498462in}}%
\pgfpathlineto{\pgfqpoint{2.650582in}{2.505617in}}%
\pgfpathlineto{\pgfqpoint{2.646136in}{2.512772in}}%
\pgfpathlineto{\pgfqpoint{2.641919in}{2.521715in}}%
\pgfpathlineto{\pgfqpoint{2.638128in}{2.532447in}}%
\pgfpathlineto{\pgfqpoint{2.632088in}{2.559278in}}%
\pgfpathlineto{\pgfqpoint{2.627395in}{2.593263in}}%
\pgfpathlineto{\pgfqpoint{2.623921in}{2.630825in}}%
\pgfpathlineto{\pgfqpoint{2.620520in}{2.680908in}}%
\pgfpathlineto{\pgfqpoint{2.615473in}{2.800750in}}%
\pgfpathlineto{\pgfqpoint{2.612143in}{2.958155in}}%
\pgfpathlineto{\pgfqpoint{2.611173in}{3.126291in}}%
\pgfpathlineto{\pgfqpoint{2.612560in}{3.290850in}}%
\pgfpathlineto{\pgfqpoint{2.616306in}{3.444677in}}%
\pgfpathlineto{\pgfqpoint{2.621751in}{3.557364in}}%
\pgfpathlineto{\pgfqpoint{2.625603in}{3.605659in}}%
\pgfpathlineto{\pgfqpoint{2.628694in}{3.628912in}}%
\pgfpathlineto{\pgfqpoint{2.629697in}{3.630701in}}%
\pgfpathlineto{\pgfqpoint{2.632915in}{3.632844in}}%
\pgfpathlineto{\pgfqpoint{2.642568in}{3.631864in}}%
\pgfpathlineto{\pgfqpoint{2.690834in}{3.622039in}}%
\pgfpathlineto{\pgfqpoint{2.729446in}{3.615528in}}%
\pgfpathlineto{\pgfqpoint{2.777712in}{3.609000in}}%
\pgfpathlineto{\pgfqpoint{2.825977in}{3.604087in}}%
\pgfpathlineto{\pgfqpoint{2.864589in}{3.601232in}}%
\pgfpathlineto{\pgfqpoint{2.903202in}{3.599276in}}%
\pgfpathlineto{\pgfqpoint{2.951467in}{3.598061in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.597954in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.598469in}}%
\pgfpathlineto{\pgfqpoint{2.932161in}{3.598906in}}%
\pgfpathlineto{\pgfqpoint{2.883895in}{3.600666in}}%
\pgfpathlineto{\pgfqpoint{2.835630in}{3.603815in}}%
\pgfpathlineto{\pgfqpoint{2.797018in}{3.607389in}}%
\pgfpathlineto{\pgfqpoint{2.758405in}{3.611963in}}%
\pgfpathlineto{\pgfqpoint{2.719793in}{3.617606in}}%
\pgfpathlineto{\pgfqpoint{2.681181in}{3.624457in}}%
\pgfpathlineto{\pgfqpoint{2.642568in}{3.632537in}}%
\pgfpathlineto{\pgfqpoint{2.632915in}{3.633916in}}%
\pgfpathlineto{\pgfqpoint{2.629241in}{3.632489in}}%
\pgfpathlineto{\pgfqpoint{2.627504in}{3.630701in}}%
\pgfpathlineto{\pgfqpoint{2.625747in}{3.623546in}}%
\pgfpathlineto{\pgfqpoint{2.621437in}{3.578829in}}%
\pgfpathlineto{\pgfqpoint{2.617847in}{3.523379in}}%
\pgfpathlineto{\pgfqpoint{2.614895in}{3.457198in}}%
\pgfpathlineto{\pgfqpoint{2.612284in}{3.373130in}}%
\pgfpathlineto{\pgfqpoint{2.609510in}{3.197839in}}%
\pgfpathlineto{\pgfqpoint{2.609582in}{3.013604in}}%
\pgfpathlineto{\pgfqpoint{2.612422in}{2.841890in}}%
\pgfpathlineto{\pgfqpoint{2.617780in}{2.697006in}}%
\pgfpathlineto{\pgfqpoint{2.621118in}{2.643346in}}%
\pgfpathlineto{\pgfqpoint{2.625224in}{2.596840in}}%
\pgfpathlineto{\pgfqpoint{2.630283in}{2.559278in}}%
\pgfpathlineto{\pgfqpoint{2.636334in}{2.532447in}}%
\pgfpathlineto{\pgfqpoint{2.640076in}{2.521715in}}%
\pgfpathlineto{\pgfqpoint{2.644274in}{2.512772in}}%
\pgfpathlineto{\pgfqpoint{2.648645in}{2.505617in}}%
\pgfpathlineto{\pgfqpoint{2.654265in}{2.498462in}}%
\pgfpathlineto{\pgfqpoint{2.661423in}{2.491307in}}%
\pgfpathlineto{\pgfqpoint{2.670394in}{2.484153in}}%
\pgfpathlineto{\pgfqpoint{2.681449in}{2.476998in}}%
\pgfpathlineto{\pgfqpoint{2.694833in}{2.469843in}}%
\pgfpathlineto{\pgfqpoint{2.710140in}{2.462999in}}%
\pgfpathlineto{\pgfqpoint{2.724990in}{2.457322in}}%
\pgfpathlineto{\pgfqpoint{2.741160in}{2.451956in}}%
\pgfpathlineto{\pgfqpoint{2.758405in}{2.446976in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.509236in}{3.709909in}}%
\pgfpathlineto{\pgfqpoint{0.538196in}{3.710600in}}%
\pgfpathlineto{\pgfqpoint{0.567155in}{3.712137in}}%
\pgfpathlineto{\pgfqpoint{0.596114in}{3.714555in}}%
\pgfpathlineto{\pgfqpoint{0.615420in}{3.716682in}}%
\pgfpathlineto{\pgfqpoint{0.640603in}{3.720135in}}%
\pgfpathlineto{\pgfqpoint{0.663686in}{3.724009in}}%
\pgfpathlineto{\pgfqpoint{0.688521in}{3.729078in}}%
\pgfpathlineto{\pgfqpoint{0.710495in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{0.706882in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{0.682992in}{3.728754in}}%
\pgfpathlineto{\pgfqpoint{0.657212in}{3.723712in}}%
\pgfpathlineto{\pgfqpoint{0.634727in}{3.720086in}}%
\pgfpathlineto{\pgfqpoint{0.615420in}{3.717498in}}%
\pgfpathlineto{\pgfqpoint{0.586461in}{3.714447in}}%
\pgfpathlineto{\pgfqpoint{0.557502in}{3.712316in}}%
\pgfpathlineto{\pgfqpoint{0.528543in}{3.711059in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.710640in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.709863in}}%
\pgfpathlineto{\pgfqpoint{0.509236in}{3.709909in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.922508in}{3.711019in}}%
\pgfpathlineto{\pgfqpoint{2.941814in}{3.710277in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.709863in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.710640in}}%
\pgfpathlineto{\pgfqpoint{2.932161in}{3.711383in}}%
\pgfpathlineto{\pgfqpoint{2.903202in}{3.712930in}}%
\pgfpathlineto{\pgfqpoint{2.874242in}{3.715358in}}%
\pgfpathlineto{\pgfqpoint{2.854936in}{3.717498in}}%
\pgfpathlineto{\pgfqpoint{2.835630in}{3.720086in}}%
\pgfpathlineto{\pgfqpoint{2.813145in}{3.723712in}}%
\pgfpathlineto{\pgfqpoint{2.787365in}{3.728754in}}%
\pgfpathlineto{\pgfqpoint{2.763474in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{2.759862in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{2.777712in}{3.730009in}}%
\pgfpathlineto{\pgfqpoint{2.797018in}{3.725860in}}%
\pgfpathlineto{\pgfqpoint{2.835630in}{3.719249in}}%
\pgfpathlineto{\pgfqpoint{2.874242in}{3.714555in}}%
\pgfpathlineto{\pgfqpoint{2.903202in}{3.712137in}}%
\pgfpathlineto{\pgfqpoint{2.922508in}{3.711019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499583in}{2.446590in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211718,0.061992,0.418647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711951in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{0.714074in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{0.721604in}{2.448690in}}%
\pgfpathlineto{\pgfqpoint{0.743307in}{2.455534in}}%
\pgfpathlineto{\pgfqpoint{0.762257in}{2.462688in}}%
\pgfpathlineto{\pgfqpoint{0.778099in}{2.469843in}}%
\pgfpathlineto{\pgfqpoint{0.791312in}{2.476998in}}%
\pgfpathlineto{\pgfqpoint{0.802216in}{2.484153in}}%
\pgfpathlineto{\pgfqpoint{0.811063in}{2.491307in}}%
\pgfpathlineto{\pgfqpoint{0.818095in}{2.498462in}}%
\pgfpathlineto{\pgfqpoint{0.823649in}{2.505617in}}%
\pgfpathlineto{\pgfqpoint{0.828886in}{2.514560in}}%
\pgfpathlineto{\pgfqpoint{0.832824in}{2.523504in}}%
\pgfpathlineto{\pgfqpoint{0.836332in}{2.534236in}}%
\pgfpathlineto{\pgfqpoint{0.842481in}{2.562855in}}%
\pgfpathlineto{\pgfqpoint{0.847484in}{2.602206in}}%
\pgfpathlineto{\pgfqpoint{0.851358in}{2.646923in}}%
\pgfpathlineto{\pgfqpoint{0.854798in}{2.704161in}}%
\pgfpathlineto{\pgfqpoint{0.860266in}{2.856199in}}%
\pgfpathlineto{\pgfqpoint{0.862899in}{3.035068in}}%
\pgfpathlineto{\pgfqpoint{0.862590in}{3.224669in}}%
\pgfpathlineto{\pgfqpoint{0.859312in}{3.399960in}}%
\pgfpathlineto{\pgfqpoint{0.856256in}{3.484028in}}%
\pgfpathlineto{\pgfqpoint{0.853149in}{3.544844in}}%
\pgfpathlineto{\pgfqpoint{0.849757in}{3.591350in}}%
\pgfpathlineto{\pgfqpoint{0.845936in}{3.627123in}}%
\pgfpathlineto{\pgfqpoint{0.843876in}{3.632489in}}%
\pgfpathlineto{\pgfqpoint{0.840370in}{3.634278in}}%
\pgfpathlineto{\pgfqpoint{0.837441in}{3.634839in}}%
\pgfpathlineto{\pgfqpoint{0.827788in}{3.633193in}}%
\pgfpathlineto{\pgfqpoint{0.789176in}{3.625044in}}%
\pgfpathlineto{\pgfqpoint{0.750564in}{3.618171in}}%
\pgfpathlineto{\pgfqpoint{0.711951in}{3.612518in}}%
\pgfpathlineto{\pgfqpoint{0.673339in}{3.607943in}}%
\pgfpathlineto{\pgfqpoint{0.628462in}{3.603870in}}%
\pgfpathlineto{\pgfqpoint{0.586461in}{3.601202in}}%
\pgfpathlineto{\pgfqpoint{0.547849in}{3.599680in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.599004in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.598469in}}%
\pgfpathlineto{\pgfqpoint{0.518890in}{3.598577in}}%
\pgfpathlineto{\pgfqpoint{0.567155in}{3.599799in}}%
\pgfpathlineto{\pgfqpoint{0.605767in}{3.601757in}}%
\pgfpathlineto{\pgfqpoint{0.644380in}{3.604627in}}%
\pgfpathlineto{\pgfqpoint{0.692645in}{3.609547in}}%
\pgfpathlineto{\pgfqpoint{0.740910in}{3.616085in}}%
\pgfpathlineto{\pgfqpoint{0.779523in}{3.622622in}}%
\pgfpathlineto{\pgfqpoint{0.827788in}{3.632537in}}%
\pgfpathlineto{\pgfqpoint{0.837441in}{3.633916in}}%
\pgfpathlineto{\pgfqpoint{0.841116in}{3.632489in}}%
\pgfpathlineto{\pgfqpoint{0.843630in}{3.628912in}}%
\pgfpathlineto{\pgfqpoint{0.846724in}{3.603870in}}%
\pgfpathlineto{\pgfqpoint{0.850596in}{3.555576in}}%
\pgfpathlineto{\pgfqpoint{0.855973in}{3.442889in}}%
\pgfpathlineto{\pgfqpoint{0.859770in}{3.290850in}}%
\pgfpathlineto{\pgfqpoint{0.861161in}{3.120925in}}%
\pgfpathlineto{\pgfqpoint{0.860036in}{2.947422in}}%
\pgfpathlineto{\pgfqpoint{0.856515in}{2.793595in}}%
\pgfpathlineto{\pgfqpoint{0.851483in}{2.677331in}}%
\pgfpathlineto{\pgfqpoint{0.848409in}{2.632614in}}%
\pgfpathlineto{\pgfqpoint{0.844546in}{2.591474in}}%
\pgfpathlineto{\pgfqpoint{0.839757in}{2.557489in}}%
\pgfpathlineto{\pgfqpoint{0.833477in}{2.530659in}}%
\pgfpathlineto{\pgfqpoint{0.829529in}{2.519926in}}%
\pgfpathlineto{\pgfqpoint{0.825092in}{2.510983in}}%
\pgfpathlineto{\pgfqpoint{0.820431in}{2.503828in}}%
\pgfpathlineto{\pgfqpoint{0.814465in}{2.496673in}}%
\pgfpathlineto{\pgfqpoint{0.806875in}{2.489519in}}%
\pgfpathlineto{\pgfqpoint{0.797403in}{2.482364in}}%
\pgfpathlineto{\pgfqpoint{0.785797in}{2.475209in}}%
\pgfpathlineto{\pgfqpoint{0.775524in}{2.469843in}}%
\pgfpathlineto{\pgfqpoint{0.763749in}{2.464477in}}%
\pgfpathlineto{\pgfqpoint{0.750281in}{2.459111in}}%
\pgfpathlineto{\pgfqpoint{0.731257in}{2.452596in}}%
\pgfpathlineto{\pgfqpoint{0.710495in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{0.711951in}{2.446590in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.758405in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{2.759862in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{2.739099in}{2.452596in}}%
\pgfpathlineto{\pgfqpoint{2.720075in}{2.459111in}}%
\pgfpathlineto{\pgfqpoint{2.706607in}{2.464477in}}%
\pgfpathlineto{\pgfqpoint{2.694833in}{2.469843in}}%
\pgfpathlineto{\pgfqpoint{2.684560in}{2.475209in}}%
\pgfpathlineto{\pgfqpoint{2.672953in}{2.482364in}}%
\pgfpathlineto{\pgfqpoint{2.663481in}{2.489519in}}%
\pgfpathlineto{\pgfqpoint{2.655892in}{2.496673in}}%
\pgfpathlineto{\pgfqpoint{2.649925in}{2.503828in}}%
\pgfpathlineto{\pgfqpoint{2.645265in}{2.510983in}}%
\pgfpathlineto{\pgfqpoint{2.640827in}{2.519926in}}%
\pgfpathlineto{\pgfqpoint{2.636880in}{2.530659in}}%
\pgfpathlineto{\pgfqpoint{2.630599in}{2.557489in}}%
\pgfpathlineto{\pgfqpoint{2.625810in}{2.591474in}}%
\pgfpathlineto{\pgfqpoint{2.621947in}{2.632614in}}%
\pgfpathlineto{\pgfqpoint{2.618873in}{2.677331in}}%
\pgfpathlineto{\pgfqpoint{2.613841in}{2.793595in}}%
\pgfpathlineto{\pgfqpoint{2.610320in}{2.947422in}}%
\pgfpathlineto{\pgfqpoint{2.609196in}{3.120925in}}%
\pgfpathlineto{\pgfqpoint{2.610587in}{3.290850in}}%
\pgfpathlineto{\pgfqpoint{2.614384in}{3.442889in}}%
\pgfpathlineto{\pgfqpoint{2.619760in}{3.555576in}}%
\pgfpathlineto{\pgfqpoint{2.623633in}{3.603870in}}%
\pgfpathlineto{\pgfqpoint{2.626727in}{3.628912in}}%
\pgfpathlineto{\pgfqpoint{2.629241in}{3.632489in}}%
\pgfpathlineto{\pgfqpoint{2.632915in}{3.633916in}}%
\pgfpathlineto{\pgfqpoint{2.642568in}{3.632537in}}%
\pgfpathlineto{\pgfqpoint{2.690834in}{3.622622in}}%
\pgfpathlineto{\pgfqpoint{2.729446in}{3.616085in}}%
\pgfpathlineto{\pgfqpoint{2.777712in}{3.609547in}}%
\pgfpathlineto{\pgfqpoint{2.825977in}{3.604627in}}%
\pgfpathlineto{\pgfqpoint{2.864589in}{3.601757in}}%
\pgfpathlineto{\pgfqpoint{2.903202in}{3.599799in}}%
\pgfpathlineto{\pgfqpoint{2.951467in}{3.598577in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.598469in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.599004in}}%
\pgfpathlineto{\pgfqpoint{2.922508in}{3.599680in}}%
\pgfpathlineto{\pgfqpoint{2.883895in}{3.601202in}}%
\pgfpathlineto{\pgfqpoint{2.841894in}{3.603870in}}%
\pgfpathlineto{\pgfqpoint{2.797018in}{3.607943in}}%
\pgfpathlineto{\pgfqpoint{2.758405in}{3.612518in}}%
\pgfpathlineto{\pgfqpoint{2.719793in}{3.618171in}}%
\pgfpathlineto{\pgfqpoint{2.681181in}{3.625044in}}%
\pgfpathlineto{\pgfqpoint{2.642568in}{3.633193in}}%
\pgfpathlineto{\pgfqpoint{2.632915in}{3.634839in}}%
\pgfpathlineto{\pgfqpoint{2.629987in}{3.634278in}}%
\pgfpathlineto{\pgfqpoint{2.626481in}{3.632489in}}%
\pgfpathlineto{\pgfqpoint{2.624420in}{3.627123in}}%
\pgfpathlineto{\pgfqpoint{2.620600in}{3.591350in}}%
\pgfpathlineto{\pgfqpoint{2.617208in}{3.544844in}}%
\pgfpathlineto{\pgfqpoint{2.614101in}{3.484028in}}%
\pgfpathlineto{\pgfqpoint{2.611045in}{3.399960in}}%
\pgfpathlineto{\pgfqpoint{2.607766in}{3.224669in}}%
\pgfpathlineto{\pgfqpoint{2.607457in}{3.035068in}}%
\pgfpathlineto{\pgfqpoint{2.610091in}{2.856199in}}%
\pgfpathlineto{\pgfqpoint{2.615558in}{2.704161in}}%
\pgfpathlineto{\pgfqpoint{2.618999in}{2.646923in}}%
\pgfpathlineto{\pgfqpoint{2.622872in}{2.602206in}}%
\pgfpathlineto{\pgfqpoint{2.627876in}{2.562855in}}%
\pgfpathlineto{\pgfqpoint{2.634024in}{2.534236in}}%
\pgfpathlineto{\pgfqpoint{2.637533in}{2.523504in}}%
\pgfpathlineto{\pgfqpoint{2.641471in}{2.514560in}}%
\pgfpathlineto{\pgfqpoint{2.646708in}{2.505617in}}%
\pgfpathlineto{\pgfqpoint{2.652261in}{2.498462in}}%
\pgfpathlineto{\pgfqpoint{2.659293in}{2.491307in}}%
\pgfpathlineto{\pgfqpoint{2.668141in}{2.484153in}}%
\pgfpathlineto{\pgfqpoint{2.679045in}{2.476998in}}%
\pgfpathlineto{\pgfqpoint{2.692257in}{2.469843in}}%
\pgfpathlineto{\pgfqpoint{2.708099in}{2.462688in}}%
\pgfpathlineto{\pgfqpoint{2.727050in}{2.455534in}}%
\pgfpathlineto{\pgfqpoint{2.748752in}{2.448690in}}%
\pgfpathlineto{\pgfqpoint{2.756283in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{2.758405in}{2.446590in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.509236in}{3.709127in}}%
\pgfpathlineto{\pgfqpoint{0.538196in}{3.709814in}}%
\pgfpathlineto{\pgfqpoint{0.567155in}{3.711344in}}%
\pgfpathlineto{\pgfqpoint{0.596114in}{3.713743in}}%
\pgfpathlineto{\pgfqpoint{0.615420in}{3.715857in}}%
\pgfpathlineto{\pgfqpoint{0.644380in}{3.719862in}}%
\pgfpathlineto{\pgfqpoint{0.666743in}{3.723712in}}%
\pgfpathlineto{\pgfqpoint{0.692645in}{3.729093in}}%
\pgfpathlineto{\pgfqpoint{0.714074in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{0.710495in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{0.688521in}{3.729078in}}%
\pgfpathlineto{\pgfqpoint{0.663686in}{3.724009in}}%
\pgfpathlineto{\pgfqpoint{0.640603in}{3.720135in}}%
\pgfpathlineto{\pgfqpoint{0.615420in}{3.716682in}}%
\pgfpathlineto{\pgfqpoint{0.586461in}{3.713647in}}%
\pgfpathlineto{\pgfqpoint{0.557502in}{3.711530in}}%
\pgfpathlineto{\pgfqpoint{0.528543in}{3.710277in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.709863in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.709081in}}%
\pgfpathlineto{\pgfqpoint{0.509236in}{3.709127in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.951467in}{3.709265in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.709081in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.709863in}}%
\pgfpathlineto{\pgfqpoint{2.941814in}{3.710277in}}%
\pgfpathlineto{\pgfqpoint{2.912855in}{3.711530in}}%
\pgfpathlineto{\pgfqpoint{2.883895in}{3.713647in}}%
\pgfpathlineto{\pgfqpoint{2.864589in}{3.715563in}}%
\pgfpathlineto{\pgfqpoint{2.835630in}{3.719249in}}%
\pgfpathlineto{\pgfqpoint{2.816324in}{3.722295in}}%
\pgfpathlineto{\pgfqpoint{2.787365in}{3.727857in}}%
\pgfpathlineto{\pgfqpoint{2.759862in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{2.756283in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{2.777712in}{3.729093in}}%
\pgfpathlineto{\pgfqpoint{2.797018in}{3.724974in}}%
\pgfpathlineto{\pgfqpoint{2.816324in}{3.721434in}}%
\pgfpathlineto{\pgfqpoint{2.845283in}{3.717077in}}%
\pgfpathlineto{\pgfqpoint{2.874242in}{3.713743in}}%
\pgfpathlineto{\pgfqpoint{2.893549in}{3.712042in}}%
\pgfpathlineto{\pgfqpoint{2.922508in}{3.710228in}}%
\pgfpathlineto{\pgfqpoint{2.951467in}{3.709265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499583in}{2.446590in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238826,0.059517,0.443256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721604in}{2.447699in}}%
\pgfpathlineto{\pgfqpoint{0.740910in}{2.453659in}}%
\pgfpathlineto{\pgfqpoint{0.756134in}{2.459111in}}%
\pgfpathlineto{\pgfqpoint{0.769870in}{2.464762in}}%
\pgfpathlineto{\pgfqpoint{0.784172in}{2.471632in}}%
\pgfpathlineto{\pgfqpoint{0.796605in}{2.478787in}}%
\pgfpathlineto{\pgfqpoint{0.806824in}{2.485941in}}%
\pgfpathlineto{\pgfqpoint{0.815083in}{2.493096in}}%
\pgfpathlineto{\pgfqpoint{0.821631in}{2.500251in}}%
\pgfpathlineto{\pgfqpoint{0.826744in}{2.507406in}}%
\pgfpathlineto{\pgfqpoint{0.831648in}{2.516349in}}%
\pgfpathlineto{\pgfqpoint{0.835310in}{2.525292in}}%
\pgfpathlineto{\pgfqpoint{0.839132in}{2.537813in}}%
\pgfpathlineto{\pgfqpoint{0.844847in}{2.566432in}}%
\pgfpathlineto{\pgfqpoint{0.850073in}{2.609361in}}%
\pgfpathlineto{\pgfqpoint{0.854079in}{2.659444in}}%
\pgfpathlineto{\pgfqpoint{0.857726in}{2.725625in}}%
\pgfpathlineto{\pgfqpoint{0.862690in}{2.875875in}}%
\pgfpathlineto{\pgfqpoint{0.865001in}{3.060110in}}%
\pgfpathlineto{\pgfqpoint{0.864248in}{3.253288in}}%
\pgfpathlineto{\pgfqpoint{0.860384in}{3.428579in}}%
\pgfpathlineto{\pgfqpoint{0.857531in}{3.498338in}}%
\pgfpathlineto{\pgfqpoint{0.853732in}{3.564519in}}%
\pgfpathlineto{\pgfqpoint{0.850476in}{3.603870in}}%
\pgfpathlineto{\pgfqpoint{0.847222in}{3.630701in}}%
\pgfpathlineto{\pgfqpoint{0.846636in}{3.632489in}}%
\pgfpathlineto{\pgfqpoint{0.844793in}{3.634278in}}%
\pgfpathlineto{\pgfqpoint{0.837441in}{3.635687in}}%
\pgfpathlineto{\pgfqpoint{0.789176in}{3.625644in}}%
\pgfpathlineto{\pgfqpoint{0.757880in}{3.619969in}}%
\pgfpathlineto{\pgfqpoint{0.711951in}{3.613083in}}%
\pgfpathlineto{\pgfqpoint{0.673339in}{3.608499in}}%
\pgfpathlineto{\pgfqpoint{0.625073in}{3.604157in}}%
\pgfpathlineto{\pgfqpoint{0.586461in}{3.601738in}}%
\pgfpathlineto{\pgfqpoint{0.547849in}{3.600210in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.599541in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.599004in}}%
\pgfpathlineto{\pgfqpoint{0.518890in}{3.599113in}}%
\pgfpathlineto{\pgfqpoint{0.567155in}{3.600323in}}%
\pgfpathlineto{\pgfqpoint{0.605767in}{3.602290in}}%
\pgfpathlineto{\pgfqpoint{0.649941in}{3.605659in}}%
\pgfpathlineto{\pgfqpoint{0.700267in}{3.611025in}}%
\pgfpathlineto{\pgfqpoint{0.740910in}{3.616654in}}%
\pgfpathlineto{\pgfqpoint{0.779523in}{3.623205in}}%
\pgfpathlineto{\pgfqpoint{0.827788in}{3.633193in}}%
\pgfpathlineto{\pgfqpoint{0.837441in}{3.634839in}}%
\pgfpathlineto{\pgfqpoint{0.840370in}{3.634278in}}%
\pgfpathlineto{\pgfqpoint{0.843876in}{3.632489in}}%
\pgfpathlineto{\pgfqpoint{0.845046in}{3.630701in}}%
\pgfpathlineto{\pgfqpoint{0.848412in}{3.605659in}}%
\pgfpathlineto{\pgfqpoint{0.852107in}{3.560942in}}%
\pgfpathlineto{\pgfqpoint{0.857902in}{3.442889in}}%
\pgfpathlineto{\pgfqpoint{0.861565in}{3.301582in}}%
\pgfpathlineto{\pgfqpoint{0.863103in}{3.138812in}}%
\pgfpathlineto{\pgfqpoint{0.862333in}{2.972464in}}%
\pgfpathlineto{\pgfqpoint{0.859310in}{2.820426in}}%
\pgfpathlineto{\pgfqpoint{0.854146in}{2.691640in}}%
\pgfpathlineto{\pgfqpoint{0.851096in}{2.643346in}}%
\pgfpathlineto{\pgfqpoint{0.847484in}{2.602206in}}%
\pgfpathlineto{\pgfqpoint{0.842769in}{2.564644in}}%
\pgfpathlineto{\pgfqpoint{0.836824in}{2.536025in}}%
\pgfpathlineto{\pgfqpoint{0.833486in}{2.525292in}}%
\pgfpathlineto{\pgfqpoint{0.829769in}{2.516349in}}%
\pgfpathlineto{\pgfqpoint{0.824828in}{2.507406in}}%
\pgfpathlineto{\pgfqpoint{0.819620in}{2.500251in}}%
\pgfpathlineto{\pgfqpoint{0.812987in}{2.493096in}}%
\pgfpathlineto{\pgfqpoint{0.804611in}{2.485941in}}%
\pgfpathlineto{\pgfqpoint{0.794246in}{2.478787in}}%
\pgfpathlineto{\pgfqpoint{0.785015in}{2.473421in}}%
\pgfpathlineto{\pgfqpoint{0.770532in}{2.466266in}}%
\pgfpathlineto{\pgfqpoint{0.753208in}{2.459111in}}%
\pgfpathlineto{\pgfqpoint{0.732454in}{2.451956in}}%
\pgfpathlineto{\pgfqpoint{0.714074in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{0.717630in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{0.721604in}{2.447699in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.748752in}{2.447699in}}%
\pgfpathlineto{\pgfqpoint{2.752726in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{2.756283in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{2.737903in}{2.451956in}}%
\pgfpathlineto{\pgfqpoint{2.717148in}{2.459111in}}%
\pgfpathlineto{\pgfqpoint{2.699825in}{2.466266in}}%
\pgfpathlineto{\pgfqpoint{2.685342in}{2.473421in}}%
\pgfpathlineto{\pgfqpoint{2.676111in}{2.478787in}}%
\pgfpathlineto{\pgfqpoint{2.665746in}{2.485941in}}%
\pgfpathlineto{\pgfqpoint{2.657370in}{2.493096in}}%
\pgfpathlineto{\pgfqpoint{2.650737in}{2.500251in}}%
\pgfpathlineto{\pgfqpoint{2.645529in}{2.507406in}}%
\pgfpathlineto{\pgfqpoint{2.640588in}{2.516349in}}%
\pgfpathlineto{\pgfqpoint{2.636871in}{2.525292in}}%
\pgfpathlineto{\pgfqpoint{2.633533in}{2.536025in}}%
\pgfpathlineto{\pgfqpoint{2.627588in}{2.564644in}}%
\pgfpathlineto{\pgfqpoint{2.622872in}{2.602206in}}%
\pgfpathlineto{\pgfqpoint{2.619260in}{2.643346in}}%
\pgfpathlineto{\pgfqpoint{2.616211in}{2.691640in}}%
\pgfpathlineto{\pgfqpoint{2.611047in}{2.820426in}}%
\pgfpathlineto{\pgfqpoint{2.608024in}{2.972464in}}%
\pgfpathlineto{\pgfqpoint{2.607253in}{3.138812in}}%
\pgfpathlineto{\pgfqpoint{2.608791in}{3.301582in}}%
\pgfpathlineto{\pgfqpoint{2.612454in}{3.442889in}}%
\pgfpathlineto{\pgfqpoint{2.618250in}{3.560942in}}%
\pgfpathlineto{\pgfqpoint{2.621945in}{3.605659in}}%
\pgfpathlineto{\pgfqpoint{2.625310in}{3.630701in}}%
\pgfpathlineto{\pgfqpoint{2.626481in}{3.632489in}}%
\pgfpathlineto{\pgfqpoint{2.629987in}{3.634278in}}%
\pgfpathlineto{\pgfqpoint{2.632915in}{3.634839in}}%
\pgfpathlineto{\pgfqpoint{2.642568in}{3.633193in}}%
\pgfpathlineto{\pgfqpoint{2.690834in}{3.623205in}}%
\pgfpathlineto{\pgfqpoint{2.729446in}{3.616654in}}%
\pgfpathlineto{\pgfqpoint{2.770090in}{3.611025in}}%
\pgfpathlineto{\pgfqpoint{2.820415in}{3.605659in}}%
\pgfpathlineto{\pgfqpoint{2.864589in}{3.602290in}}%
\pgfpathlineto{\pgfqpoint{2.903202in}{3.600323in}}%
\pgfpathlineto{\pgfqpoint{2.951467in}{3.599113in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.599004in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.599541in}}%
\pgfpathlineto{\pgfqpoint{2.922508in}{3.600210in}}%
\pgfpathlineto{\pgfqpoint{2.883895in}{3.601738in}}%
\pgfpathlineto{\pgfqpoint{2.845283in}{3.604157in}}%
\pgfpathlineto{\pgfqpoint{2.797018in}{3.608499in}}%
\pgfpathlineto{\pgfqpoint{2.758405in}{3.613083in}}%
\pgfpathlineto{\pgfqpoint{2.712477in}{3.619969in}}%
\pgfpathlineto{\pgfqpoint{2.681181in}{3.625644in}}%
\pgfpathlineto{\pgfqpoint{2.632915in}{3.635687in}}%
\pgfpathlineto{\pgfqpoint{2.625564in}{3.634278in}}%
\pgfpathlineto{\pgfqpoint{2.623720in}{3.632489in}}%
\pgfpathlineto{\pgfqpoint{2.623134in}{3.630701in}}%
\pgfpathlineto{\pgfqpoint{2.619881in}{3.603870in}}%
\pgfpathlineto{\pgfqpoint{2.616625in}{3.564519in}}%
\pgfpathlineto{\pgfqpoint{2.612825in}{3.498338in}}%
\pgfpathlineto{\pgfqpoint{2.609972in}{3.428579in}}%
\pgfpathlineto{\pgfqpoint{2.606109in}{3.253288in}}%
\pgfpathlineto{\pgfqpoint{2.605355in}{3.060110in}}%
\pgfpathlineto{\pgfqpoint{2.607667in}{2.875875in}}%
\pgfpathlineto{\pgfqpoint{2.612630in}{2.725625in}}%
\pgfpathlineto{\pgfqpoint{2.616277in}{2.659444in}}%
\pgfpathlineto{\pgfqpoint{2.620283in}{2.609361in}}%
\pgfpathlineto{\pgfqpoint{2.625509in}{2.566432in}}%
\pgfpathlineto{\pgfqpoint{2.631224in}{2.537813in}}%
\pgfpathlineto{\pgfqpoint{2.635047in}{2.525292in}}%
\pgfpathlineto{\pgfqpoint{2.638708in}{2.516349in}}%
\pgfpathlineto{\pgfqpoint{2.643613in}{2.507406in}}%
\pgfpathlineto{\pgfqpoint{2.648726in}{2.500251in}}%
\pgfpathlineto{\pgfqpoint{2.655274in}{2.493096in}}%
\pgfpathlineto{\pgfqpoint{2.663532in}{2.485941in}}%
\pgfpathlineto{\pgfqpoint{2.673751in}{2.478787in}}%
\pgfpathlineto{\pgfqpoint{2.686184in}{2.471632in}}%
\pgfpathlineto{\pgfqpoint{2.700487in}{2.464762in}}%
\pgfpathlineto{\pgfqpoint{2.714222in}{2.459111in}}%
\pgfpathlineto{\pgfqpoint{2.729446in}{2.453659in}}%
\pgfpathlineto{\pgfqpoint{2.748752in}{2.447699in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.509236in}{3.708337in}}%
\pgfpathlineto{\pgfqpoint{0.538196in}{3.709022in}}%
\pgfpathlineto{\pgfqpoint{0.567155in}{3.710540in}}%
\pgfpathlineto{\pgfqpoint{0.586461in}{3.712033in}}%
\pgfpathlineto{\pgfqpoint{0.615420in}{3.715031in}}%
\pgfpathlineto{\pgfqpoint{0.644380in}{3.719007in}}%
\pgfpathlineto{\pgfqpoint{0.671395in}{3.723712in}}%
\pgfpathlineto{\pgfqpoint{0.692645in}{3.728168in}}%
\pgfpathlineto{\pgfqpoint{0.717630in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{0.714074in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{0.692582in}{3.729078in}}%
\pgfpathlineto{\pgfqpoint{0.663686in}{3.723136in}}%
\pgfpathlineto{\pgfqpoint{0.644380in}{3.719862in}}%
\pgfpathlineto{\pgfqpoint{0.615420in}{3.715857in}}%
\pgfpathlineto{\pgfqpoint{0.586461in}{3.712845in}}%
\pgfpathlineto{\pgfqpoint{0.557502in}{3.710738in}}%
\pgfpathlineto{\pgfqpoint{0.528543in}{3.709494in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.709081in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.708291in}}%
\pgfpathlineto{\pgfqpoint{0.509236in}{3.708337in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.932161in}{3.709022in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.708291in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.709081in}}%
\pgfpathlineto{\pgfqpoint{2.932161in}{3.709814in}}%
\pgfpathlineto{\pgfqpoint{2.903202in}{3.711344in}}%
\pgfpathlineto{\pgfqpoint{2.874242in}{3.713743in}}%
\pgfpathlineto{\pgfqpoint{2.854936in}{3.715857in}}%
\pgfpathlineto{\pgfqpoint{2.825977in}{3.719862in}}%
\pgfpathlineto{\pgfqpoint{2.806671in}{3.723136in}}%
\pgfpathlineto{\pgfqpoint{2.777775in}{3.729078in}}%
\pgfpathlineto{\pgfqpoint{2.756283in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{2.752726in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{2.768058in}{3.730449in}}%
\pgfpathlineto{\pgfqpoint{2.790026in}{3.725501in}}%
\pgfpathlineto{\pgfqpoint{2.816324in}{3.720570in}}%
\pgfpathlineto{\pgfqpoint{2.835630in}{3.717566in}}%
\pgfpathlineto{\pgfqpoint{2.857220in}{3.714769in}}%
\pgfpathlineto{\pgfqpoint{2.883895in}{3.712033in}}%
\pgfpathlineto{\pgfqpoint{2.903202in}{3.710540in}}%
\pgfpathlineto{\pgfqpoint{2.932161in}{3.709022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499583in}{2.446590in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271994,0.060994,0.465660}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721604in}{2.446707in}}%
\pgfpathlineto{\pgfqpoint{0.740910in}{2.452602in}}%
\pgfpathlineto{\pgfqpoint{0.759060in}{2.459111in}}%
\pgfpathlineto{\pgfqpoint{0.771969in}{2.464477in}}%
\pgfpathlineto{\pgfqpoint{0.786708in}{2.471632in}}%
\pgfpathlineto{\pgfqpoint{0.798967in}{2.478787in}}%
\pgfpathlineto{\pgfqpoint{0.809046in}{2.485941in}}%
\pgfpathlineto{\pgfqpoint{0.817179in}{2.493096in}}%
\pgfpathlineto{\pgfqpoint{0.823641in}{2.500251in}}%
\pgfpathlineto{\pgfqpoint{0.828682in}{2.507406in}}%
\pgfpathlineto{\pgfqpoint{0.833528in}{2.516349in}}%
\pgfpathlineto{\pgfqpoint{0.837756in}{2.527081in}}%
\pgfpathlineto{\pgfqpoint{0.840976in}{2.537813in}}%
\pgfpathlineto{\pgfqpoint{0.846645in}{2.566432in}}%
\pgfpathlineto{\pgfqpoint{0.851937in}{2.609361in}}%
\pgfpathlineto{\pgfqpoint{0.855817in}{2.657655in}}%
\pgfpathlineto{\pgfqpoint{0.859781in}{2.727414in}}%
\pgfpathlineto{\pgfqpoint{0.864813in}{2.883030in}}%
\pgfpathlineto{\pgfqpoint{0.867088in}{3.077997in}}%
\pgfpathlineto{\pgfqpoint{0.865960in}{3.272963in}}%
\pgfpathlineto{\pgfqpoint{0.864179in}{3.365975in}}%
\pgfpathlineto{\pgfqpoint{0.861661in}{3.448255in}}%
\pgfpathlineto{\pgfqpoint{0.858592in}{3.516225in}}%
\pgfpathlineto{\pgfqpoint{0.854548in}{3.578829in}}%
\pgfpathlineto{\pgfqpoint{0.851439in}{3.612814in}}%
\pgfpathlineto{\pgfqpoint{0.848736in}{3.632489in}}%
\pgfpathlineto{\pgfqpoint{0.847094in}{3.635759in}}%
\pgfpathlineto{\pgfqpoint{0.837441in}{3.636485in}}%
\pgfpathlineto{\pgfqpoint{0.789176in}{3.626255in}}%
\pgfpathlineto{\pgfqpoint{0.754319in}{3.619969in}}%
\pgfpathlineto{\pgfqpoint{0.711951in}{3.613661in}}%
\pgfpathlineto{\pgfqpoint{0.673339in}{3.609056in}}%
\pgfpathlineto{\pgfqpoint{0.634727in}{3.605458in}}%
\pgfpathlineto{\pgfqpoint{0.586461in}{3.602283in}}%
\pgfpathlineto{\pgfqpoint{0.538196in}{3.600511in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.600077in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.599541in}}%
\pgfpathlineto{\pgfqpoint{0.518890in}{3.599648in}}%
\pgfpathlineto{\pgfqpoint{0.567155in}{3.600868in}}%
\pgfpathlineto{\pgfqpoint{0.605767in}{3.602838in}}%
\pgfpathlineto{\pgfqpoint{0.644380in}{3.605709in}}%
\pgfpathlineto{\pgfqpoint{0.692645in}{3.610661in}}%
\pgfpathlineto{\pgfqpoint{0.740910in}{3.617235in}}%
\pgfpathlineto{\pgfqpoint{0.787569in}{3.625335in}}%
\pgfpathlineto{\pgfqpoint{0.837441in}{3.635687in}}%
\pgfpathlineto{\pgfqpoint{0.844793in}{3.634278in}}%
\pgfpathlineto{\pgfqpoint{0.847094in}{3.631211in}}%
\pgfpathlineto{\pgfqpoint{0.850651in}{3.602082in}}%
\pgfpathlineto{\pgfqpoint{0.854100in}{3.559153in}}%
\pgfpathlineto{\pgfqpoint{0.859946in}{3.441100in}}%
\pgfpathlineto{\pgfqpoint{0.863599in}{3.298005in}}%
\pgfpathlineto{\pgfqpoint{0.865082in}{3.135235in}}%
\pgfpathlineto{\pgfqpoint{0.864260in}{2.968887in}}%
\pgfpathlineto{\pgfqpoint{0.861174in}{2.816848in}}%
\pgfpathlineto{\pgfqpoint{0.855707in}{2.686274in}}%
\pgfpathlineto{\pgfqpoint{0.852687in}{2.639768in}}%
\pgfpathlineto{\pgfqpoint{0.849162in}{2.600417in}}%
\pgfpathlineto{\pgfqpoint{0.844282in}{2.562855in}}%
\pgfpathlineto{\pgfqpoint{0.838650in}{2.536025in}}%
\pgfpathlineto{\pgfqpoint{0.831648in}{2.516349in}}%
\pgfpathlineto{\pgfqpoint{0.826744in}{2.507406in}}%
\pgfpathlineto{\pgfqpoint{0.821631in}{2.500251in}}%
\pgfpathlineto{\pgfqpoint{0.815083in}{2.493096in}}%
\pgfpathlineto{\pgfqpoint{0.806824in}{2.485941in}}%
\pgfpathlineto{\pgfqpoint{0.796605in}{2.478787in}}%
\pgfpathlineto{\pgfqpoint{0.784172in}{2.471632in}}%
\pgfpathlineto{\pgfqpoint{0.769870in}{2.464762in}}%
\pgfpathlineto{\pgfqpoint{0.756134in}{2.459111in}}%
\pgfpathlineto{\pgfqpoint{0.735693in}{2.451956in}}%
\pgfpathlineto{\pgfqpoint{0.717630in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{0.721604in}{2.446707in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.748752in}{2.446707in}}%
\pgfpathlineto{\pgfqpoint{2.752726in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{2.734664in}{2.451956in}}%
\pgfpathlineto{\pgfqpoint{2.714222in}{2.459111in}}%
\pgfpathlineto{\pgfqpoint{2.700487in}{2.464762in}}%
\pgfpathlineto{\pgfqpoint{2.686184in}{2.471632in}}%
\pgfpathlineto{\pgfqpoint{2.673751in}{2.478787in}}%
\pgfpathlineto{\pgfqpoint{2.663532in}{2.485941in}}%
\pgfpathlineto{\pgfqpoint{2.655274in}{2.493096in}}%
\pgfpathlineto{\pgfqpoint{2.648726in}{2.500251in}}%
\pgfpathlineto{\pgfqpoint{2.643613in}{2.507406in}}%
\pgfpathlineto{\pgfqpoint{2.638708in}{2.516349in}}%
\pgfpathlineto{\pgfqpoint{2.631707in}{2.536025in}}%
\pgfpathlineto{\pgfqpoint{2.626075in}{2.562855in}}%
\pgfpathlineto{\pgfqpoint{2.621195in}{2.600417in}}%
\pgfpathlineto{\pgfqpoint{2.617670in}{2.639768in}}%
\pgfpathlineto{\pgfqpoint{2.614650in}{2.686274in}}%
\pgfpathlineto{\pgfqpoint{2.609183in}{2.816848in}}%
\pgfpathlineto{\pgfqpoint{2.606097in}{2.968887in}}%
\pgfpathlineto{\pgfqpoint{2.605274in}{3.135235in}}%
\pgfpathlineto{\pgfqpoint{2.606757in}{3.298005in}}%
\pgfpathlineto{\pgfqpoint{2.610411in}{3.441100in}}%
\pgfpathlineto{\pgfqpoint{2.616256in}{3.559153in}}%
\pgfpathlineto{\pgfqpoint{2.619706in}{3.602082in}}%
\pgfpathlineto{\pgfqpoint{2.623262in}{3.631211in}}%
\pgfpathlineto{\pgfqpoint{2.625564in}{3.634278in}}%
\pgfpathlineto{\pgfqpoint{2.632915in}{3.635687in}}%
\pgfpathlineto{\pgfqpoint{2.682787in}{3.625335in}}%
\pgfpathlineto{\pgfqpoint{2.729446in}{3.617235in}}%
\pgfpathlineto{\pgfqpoint{2.777712in}{3.610661in}}%
\pgfpathlineto{\pgfqpoint{2.825977in}{3.605709in}}%
\pgfpathlineto{\pgfqpoint{2.864589in}{3.602838in}}%
\pgfpathlineto{\pgfqpoint{2.903202in}{3.600868in}}%
\pgfpathlineto{\pgfqpoint{2.951467in}{3.599648in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.599541in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.600077in}}%
\pgfpathlineto{\pgfqpoint{2.932161in}{3.600511in}}%
\pgfpathlineto{\pgfqpoint{2.883895in}{3.602283in}}%
\pgfpathlineto{\pgfqpoint{2.835630in}{3.605458in}}%
\pgfpathlineto{\pgfqpoint{2.797018in}{3.609056in}}%
\pgfpathlineto{\pgfqpoint{2.758405in}{3.613661in}}%
\pgfpathlineto{\pgfqpoint{2.716037in}{3.619969in}}%
\pgfpathlineto{\pgfqpoint{2.681181in}{3.626255in}}%
\pgfpathlineto{\pgfqpoint{2.632915in}{3.636485in}}%
\pgfpathlineto{\pgfqpoint{2.623262in}{3.635759in}}%
\pgfpathlineto{\pgfqpoint{2.621621in}{3.632489in}}%
\pgfpathlineto{\pgfqpoint{2.618917in}{3.612814in}}%
\pgfpathlineto{\pgfqpoint{2.615809in}{3.578829in}}%
\pgfpathlineto{\pgfqpoint{2.611764in}{3.516225in}}%
\pgfpathlineto{\pgfqpoint{2.608696in}{3.448255in}}%
\pgfpathlineto{\pgfqpoint{2.606178in}{3.365975in}}%
\pgfpathlineto{\pgfqpoint{2.604397in}{3.272963in}}%
\pgfpathlineto{\pgfqpoint{2.603269in}{3.077997in}}%
\pgfpathlineto{\pgfqpoint{2.605543in}{2.883030in}}%
\pgfpathlineto{\pgfqpoint{2.610575in}{2.727414in}}%
\pgfpathlineto{\pgfqpoint{2.614539in}{2.657655in}}%
\pgfpathlineto{\pgfqpoint{2.618419in}{2.609361in}}%
\pgfpathlineto{\pgfqpoint{2.623711in}{2.566432in}}%
\pgfpathlineto{\pgfqpoint{2.629381in}{2.537813in}}%
\pgfpathlineto{\pgfqpoint{2.632600in}{2.527081in}}%
\pgfpathlineto{\pgfqpoint{2.636829in}{2.516349in}}%
\pgfpathlineto{\pgfqpoint{2.641674in}{2.507406in}}%
\pgfpathlineto{\pgfqpoint{2.646715in}{2.500251in}}%
\pgfpathlineto{\pgfqpoint{2.653178in}{2.493096in}}%
\pgfpathlineto{\pgfqpoint{2.661311in}{2.485941in}}%
\pgfpathlineto{\pgfqpoint{2.671390in}{2.478787in}}%
\pgfpathlineto{\pgfqpoint{2.683648in}{2.471632in}}%
\pgfpathlineto{\pgfqpoint{2.698388in}{2.464477in}}%
\pgfpathlineto{\pgfqpoint{2.711297in}{2.459111in}}%
\pgfpathlineto{\pgfqpoint{2.729446in}{2.452602in}}%
\pgfpathlineto{\pgfqpoint{2.748752in}{2.446707in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.509236in}{3.707546in}}%
\pgfpathlineto{\pgfqpoint{0.538196in}{3.708223in}}%
\pgfpathlineto{\pgfqpoint{0.567155in}{3.709735in}}%
\pgfpathlineto{\pgfqpoint{0.596114in}{3.712107in}}%
\pgfpathlineto{\pgfqpoint{0.625073in}{3.715400in}}%
\pgfpathlineto{\pgfqpoint{0.654033in}{3.719700in}}%
\pgfpathlineto{\pgfqpoint{0.673339in}{3.723188in}}%
\pgfpathlineto{\pgfqpoint{0.700522in}{3.729078in}}%
\pgfpathlineto{\pgfqpoint{0.721187in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{0.717630in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{0.692645in}{3.728168in}}%
\pgfpathlineto{\pgfqpoint{0.671395in}{3.723712in}}%
\pgfpathlineto{\pgfqpoint{0.644380in}{3.719007in}}%
\pgfpathlineto{\pgfqpoint{0.625073in}{3.716242in}}%
\pgfpathlineto{\pgfqpoint{0.596114in}{3.712931in}}%
\pgfpathlineto{\pgfqpoint{0.567155in}{3.710540in}}%
\pgfpathlineto{\pgfqpoint{0.538196in}{3.709022in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.708291in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.707500in}}%
\pgfpathlineto{\pgfqpoint{0.509236in}{3.707546in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.961120in}{3.707546in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.707500in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.708291in}}%
\pgfpathlineto{\pgfqpoint{2.932161in}{3.709022in}}%
\pgfpathlineto{\pgfqpoint{2.903202in}{3.710540in}}%
\pgfpathlineto{\pgfqpoint{2.874242in}{3.712931in}}%
\pgfpathlineto{\pgfqpoint{2.845283in}{3.716242in}}%
\pgfpathlineto{\pgfqpoint{2.825977in}{3.719007in}}%
\pgfpathlineto{\pgfqpoint{2.798962in}{3.723712in}}%
\pgfpathlineto{\pgfqpoint{2.777712in}{3.728168in}}%
\pgfpathlineto{\pgfqpoint{2.752726in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{2.749170in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{2.769835in}{3.729078in}}%
\pgfpathlineto{\pgfqpoint{2.797018in}{3.723188in}}%
\pgfpathlineto{\pgfqpoint{2.816324in}{3.719700in}}%
\pgfpathlineto{\pgfqpoint{2.845283in}{3.715400in}}%
\pgfpathlineto{\pgfqpoint{2.874242in}{3.712107in}}%
\pgfpathlineto{\pgfqpoint{2.903202in}{3.709735in}}%
\pgfpathlineto{\pgfqpoint{2.932161in}{3.708223in}}%
\pgfpathlineto{\pgfqpoint{2.961120in}{3.707546in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499583in}{2.446590in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.297740,0.066117,0.478243}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721604in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{0.724708in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{0.752519in}{2.455534in}}%
\pgfpathlineto{\pgfqpoint{0.770655in}{2.462688in}}%
\pgfpathlineto{\pgfqpoint{0.785860in}{2.469843in}}%
\pgfpathlineto{\pgfqpoint{0.798531in}{2.476998in}}%
\pgfpathlineto{\pgfqpoint{0.808984in}{2.484153in}}%
\pgfpathlineto{\pgfqpoint{0.817454in}{2.491307in}}%
\pgfpathlineto{\pgfqpoint{0.824211in}{2.498462in}}%
\pgfpathlineto{\pgfqpoint{0.829503in}{2.505617in}}%
\pgfpathlineto{\pgfqpoint{0.834568in}{2.514560in}}%
\pgfpathlineto{\pgfqpoint{0.841853in}{2.534236in}}%
\pgfpathlineto{\pgfqpoint{0.847923in}{2.562855in}}%
\pgfpathlineto{\pgfqpoint{0.852895in}{2.600417in}}%
\pgfpathlineto{\pgfqpoint{0.856404in}{2.639768in}}%
\pgfpathlineto{\pgfqpoint{0.860200in}{2.697006in}}%
\pgfpathlineto{\pgfqpoint{0.865373in}{2.825792in}}%
\pgfpathlineto{\pgfqpoint{0.868655in}{2.993928in}}%
\pgfpathlineto{\pgfqpoint{0.869105in}{3.172797in}}%
\pgfpathlineto{\pgfqpoint{0.866840in}{3.337356in}}%
\pgfpathlineto{\pgfqpoint{0.861755in}{3.492972in}}%
\pgfpathlineto{\pgfqpoint{0.858289in}{3.553787in}}%
\pgfpathlineto{\pgfqpoint{0.853890in}{3.607448in}}%
\pgfpathlineto{\pgfqpoint{0.850704in}{3.632489in}}%
\pgfpathlineto{\pgfqpoint{0.849121in}{3.636067in}}%
\pgfpathlineto{\pgfqpoint{0.847094in}{3.637797in}}%
\pgfpathlineto{\pgfqpoint{0.837441in}{3.637241in}}%
\pgfpathlineto{\pgfqpoint{0.789176in}{3.626866in}}%
\pgfpathlineto{\pgfqpoint{0.750564in}{3.619936in}}%
\pgfpathlineto{\pgfqpoint{0.711951in}{3.614239in}}%
\pgfpathlineto{\pgfqpoint{0.673339in}{3.609629in}}%
\pgfpathlineto{\pgfqpoint{0.630134in}{3.605659in}}%
\pgfpathlineto{\pgfqpoint{0.586461in}{3.602843in}}%
\pgfpathlineto{\pgfqpoint{0.547849in}{3.601311in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.600628in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.600077in}}%
\pgfpathlineto{\pgfqpoint{0.528543in}{3.600318in}}%
\pgfpathlineto{\pgfqpoint{0.576808in}{3.601819in}}%
\pgfpathlineto{\pgfqpoint{0.615420in}{3.604015in}}%
\pgfpathlineto{\pgfqpoint{0.654033in}{3.607138in}}%
\pgfpathlineto{\pgfqpoint{0.702298in}{3.612410in}}%
\pgfpathlineto{\pgfqpoint{0.750564in}{3.619348in}}%
\pgfpathlineto{\pgfqpoint{0.789176in}{3.626255in}}%
\pgfpathlineto{\pgfqpoint{0.837441in}{3.636485in}}%
\pgfpathlineto{\pgfqpoint{0.847094in}{3.635759in}}%
\pgfpathlineto{\pgfqpoint{0.848736in}{3.632489in}}%
\pgfpathlineto{\pgfqpoint{0.852003in}{3.607448in}}%
\pgfpathlineto{\pgfqpoint{0.855604in}{3.564519in}}%
\pgfpathlineto{\pgfqpoint{0.859065in}{3.507281in}}%
\pgfpathlineto{\pgfqpoint{0.861794in}{3.444677in}}%
\pgfpathlineto{\pgfqpoint{0.865512in}{3.301582in}}%
\pgfpathlineto{\pgfqpoint{0.867113in}{3.133446in}}%
\pgfpathlineto{\pgfqpoint{0.866139in}{2.961732in}}%
\pgfpathlineto{\pgfqpoint{0.862981in}{2.811482in}}%
\pgfpathlineto{\pgfqpoint{0.857926in}{2.691640in}}%
\pgfpathlineto{\pgfqpoint{0.854545in}{2.639768in}}%
\pgfpathlineto{\pgfqpoint{0.850836in}{2.598629in}}%
\pgfpathlineto{\pgfqpoint{0.845790in}{2.561066in}}%
\pgfpathlineto{\pgfqpoint{0.839999in}{2.534236in}}%
\pgfpathlineto{\pgfqpoint{0.832674in}{2.514560in}}%
\pgfpathlineto{\pgfqpoint{0.827524in}{2.505617in}}%
\pgfpathlineto{\pgfqpoint{0.822172in}{2.498462in}}%
\pgfpathlineto{\pgfqpoint{0.815323in}{2.491307in}}%
\pgfpathlineto{\pgfqpoint{0.806723in}{2.484153in}}%
\pgfpathlineto{\pgfqpoint{0.796124in}{2.476998in}}%
\pgfpathlineto{\pgfqpoint{0.783270in}{2.469843in}}%
\pgfpathlineto{\pgfqpoint{0.769870in}{2.463556in}}%
\pgfpathlineto{\pgfqpoint{0.754363in}{2.457322in}}%
\pgfpathlineto{\pgfqpoint{0.740910in}{2.452602in}}%
\pgfpathlineto{\pgfqpoint{0.721604in}{2.446590in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.748752in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{2.729446in}{2.452602in}}%
\pgfpathlineto{\pgfqpoint{2.715994in}{2.457322in}}%
\pgfpathlineto{\pgfqpoint{2.700487in}{2.463556in}}%
\pgfpathlineto{\pgfqpoint{2.687086in}{2.469843in}}%
\pgfpathlineto{\pgfqpoint{2.674232in}{2.476998in}}%
\pgfpathlineto{\pgfqpoint{2.663633in}{2.484153in}}%
\pgfpathlineto{\pgfqpoint{2.655033in}{2.491307in}}%
\pgfpathlineto{\pgfqpoint{2.648185in}{2.498462in}}%
\pgfpathlineto{\pgfqpoint{2.642833in}{2.505617in}}%
\pgfpathlineto{\pgfqpoint{2.637683in}{2.514560in}}%
\pgfpathlineto{\pgfqpoint{2.630357in}{2.534236in}}%
\pgfpathlineto{\pgfqpoint{2.624566in}{2.561066in}}%
\pgfpathlineto{\pgfqpoint{2.619520in}{2.598629in}}%
\pgfpathlineto{\pgfqpoint{2.615811in}{2.639768in}}%
\pgfpathlineto{\pgfqpoint{2.612431in}{2.691640in}}%
\pgfpathlineto{\pgfqpoint{2.607375in}{2.811482in}}%
\pgfpathlineto{\pgfqpoint{2.604217in}{2.961732in}}%
\pgfpathlineto{\pgfqpoint{2.603243in}{3.133446in}}%
\pgfpathlineto{\pgfqpoint{2.604844in}{3.301582in}}%
\pgfpathlineto{\pgfqpoint{2.608563in}{3.444677in}}%
\pgfpathlineto{\pgfqpoint{2.611292in}{3.507281in}}%
\pgfpathlineto{\pgfqpoint{2.614752in}{3.564519in}}%
\pgfpathlineto{\pgfqpoint{2.618353in}{3.607448in}}%
\pgfpathlineto{\pgfqpoint{2.621621in}{3.632489in}}%
\pgfpathlineto{\pgfqpoint{2.623262in}{3.635759in}}%
\pgfpathlineto{\pgfqpoint{2.632915in}{3.636485in}}%
\pgfpathlineto{\pgfqpoint{2.681181in}{3.626255in}}%
\pgfpathlineto{\pgfqpoint{2.719793in}{3.619348in}}%
\pgfpathlineto{\pgfqpoint{2.768058in}{3.612410in}}%
\pgfpathlineto{\pgfqpoint{2.816324in}{3.607138in}}%
\pgfpathlineto{\pgfqpoint{2.854936in}{3.604015in}}%
\pgfpathlineto{\pgfqpoint{2.893549in}{3.601819in}}%
\pgfpathlineto{\pgfqpoint{2.941814in}{3.600318in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.600077in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.600628in}}%
\pgfpathlineto{\pgfqpoint{2.922508in}{3.601311in}}%
\pgfpathlineto{\pgfqpoint{2.883895in}{3.602843in}}%
\pgfpathlineto{\pgfqpoint{2.840223in}{3.605659in}}%
\pgfpathlineto{\pgfqpoint{2.797018in}{3.609629in}}%
\pgfpathlineto{\pgfqpoint{2.758405in}{3.614239in}}%
\pgfpathlineto{\pgfqpoint{2.719793in}{3.619936in}}%
\pgfpathlineto{\pgfqpoint{2.681181in}{3.626866in}}%
\pgfpathlineto{\pgfqpoint{2.632915in}{3.637241in}}%
\pgfpathlineto{\pgfqpoint{2.623262in}{3.637797in}}%
\pgfpathlineto{\pgfqpoint{2.621236in}{3.636067in}}%
\pgfpathlineto{\pgfqpoint{2.619652in}{3.632489in}}%
\pgfpathlineto{\pgfqpoint{2.616467in}{3.607448in}}%
\pgfpathlineto{\pgfqpoint{2.612067in}{3.553787in}}%
\pgfpathlineto{\pgfqpoint{2.608602in}{3.492972in}}%
\pgfpathlineto{\pgfqpoint{2.603516in}{3.337356in}}%
\pgfpathlineto{\pgfqpoint{2.601251in}{3.172797in}}%
\pgfpathlineto{\pgfqpoint{2.601701in}{2.993928in}}%
\pgfpathlineto{\pgfqpoint{2.604984in}{2.825792in}}%
\pgfpathlineto{\pgfqpoint{2.610156in}{2.697006in}}%
\pgfpathlineto{\pgfqpoint{2.613952in}{2.639768in}}%
\pgfpathlineto{\pgfqpoint{2.617462in}{2.600417in}}%
\pgfpathlineto{\pgfqpoint{2.622434in}{2.562855in}}%
\pgfpathlineto{\pgfqpoint{2.628503in}{2.534236in}}%
\pgfpathlineto{\pgfqpoint{2.635789in}{2.514560in}}%
\pgfpathlineto{\pgfqpoint{2.640853in}{2.505617in}}%
\pgfpathlineto{\pgfqpoint{2.646146in}{2.498462in}}%
\pgfpathlineto{\pgfqpoint{2.652903in}{2.491307in}}%
\pgfpathlineto{\pgfqpoint{2.661373in}{2.484153in}}%
\pgfpathlineto{\pgfqpoint{2.671826in}{2.476998in}}%
\pgfpathlineto{\pgfqpoint{2.684497in}{2.469843in}}%
\pgfpathlineto{\pgfqpoint{2.699702in}{2.462688in}}%
\pgfpathlineto{\pgfqpoint{2.717838in}{2.455534in}}%
\pgfpathlineto{\pgfqpoint{2.745649in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{2.748752in}{2.446590in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.509236in}{3.706742in}}%
\pgfpathlineto{\pgfqpoint{0.538196in}{3.707421in}}%
\pgfpathlineto{\pgfqpoint{0.567155in}{3.708921in}}%
\pgfpathlineto{\pgfqpoint{0.596114in}{3.711283in}}%
\pgfpathlineto{\pgfqpoint{0.625073in}{3.714555in}}%
\pgfpathlineto{\pgfqpoint{0.651065in}{3.718346in}}%
\pgfpathlineto{\pgfqpoint{0.673339in}{3.722288in}}%
\pgfpathlineto{\pgfqpoint{0.702298in}{3.728550in}}%
\pgfpathlineto{\pgfqpoint{0.724708in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{0.721187in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{0.700522in}{3.729078in}}%
\pgfpathlineto{\pgfqpoint{0.673339in}{3.723188in}}%
\pgfpathlineto{\pgfqpoint{0.654033in}{3.719700in}}%
\pgfpathlineto{\pgfqpoint{0.625073in}{3.715400in}}%
\pgfpathlineto{\pgfqpoint{0.596114in}{3.712107in}}%
\pgfpathlineto{\pgfqpoint{0.567155in}{3.709735in}}%
\pgfpathlineto{\pgfqpoint{0.538196in}{3.708223in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.707500in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.706697in}}%
\pgfpathlineto{\pgfqpoint{0.509236in}{3.706742in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.932161in}{3.707421in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.706697in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.707500in}}%
\pgfpathlineto{\pgfqpoint{2.932161in}{3.708223in}}%
\pgfpathlineto{\pgfqpoint{2.903202in}{3.709735in}}%
\pgfpathlineto{\pgfqpoint{2.874242in}{3.712107in}}%
\pgfpathlineto{\pgfqpoint{2.854936in}{3.714196in}}%
\pgfpathlineto{\pgfqpoint{2.825977in}{3.718149in}}%
\pgfpathlineto{\pgfqpoint{2.806671in}{3.721377in}}%
\pgfpathlineto{\pgfqpoint{2.777712in}{3.727242in}}%
\pgfpathlineto{\pgfqpoint{2.749170in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{2.745649in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{2.768058in}{3.728550in}}%
\pgfpathlineto{\pgfqpoint{2.787365in}{3.724224in}}%
\pgfpathlineto{\pgfqpoint{2.808708in}{3.720135in}}%
\pgfpathlineto{\pgfqpoint{2.835630in}{3.715860in}}%
\pgfpathlineto{\pgfqpoint{2.854936in}{3.713357in}}%
\pgfpathlineto{\pgfqpoint{2.883895in}{3.710396in}}%
\pgfpathlineto{\pgfqpoint{2.903202in}{3.708921in}}%
\pgfpathlineto{\pgfqpoint{2.932161in}{3.707421in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499583in}{2.446590in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.329114,0.075972,0.489287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731257in}{2.447481in}}%
\pgfpathlineto{\pgfqpoint{0.750564in}{2.453732in}}%
\pgfpathlineto{\pgfqpoint{0.764916in}{2.459111in}}%
\pgfpathlineto{\pgfqpoint{0.779523in}{2.465434in}}%
\pgfpathlineto{\pgfqpoint{0.791804in}{2.471632in}}%
\pgfpathlineto{\pgfqpoint{0.803739in}{2.478787in}}%
\pgfpathlineto{\pgfqpoint{0.813533in}{2.485941in}}%
\pgfpathlineto{\pgfqpoint{0.821428in}{2.493096in}}%
\pgfpathlineto{\pgfqpoint{0.827663in}{2.500251in}}%
\pgfpathlineto{\pgfqpoint{0.832611in}{2.507406in}}%
\pgfpathlineto{\pgfqpoint{0.837287in}{2.516349in}}%
\pgfpathlineto{\pgfqpoint{0.841520in}{2.527081in}}%
\pgfpathlineto{\pgfqpoint{0.844662in}{2.537813in}}%
\pgfpathlineto{\pgfqpoint{0.850673in}{2.568221in}}%
\pgfpathlineto{\pgfqpoint{0.855665in}{2.609361in}}%
\pgfpathlineto{\pgfqpoint{0.859707in}{2.657655in}}%
\pgfpathlineto{\pgfqpoint{0.863025in}{2.713105in}}%
\pgfpathlineto{\pgfqpoint{0.868387in}{2.859777in}}%
\pgfpathlineto{\pgfqpoint{0.871093in}{3.026125in}}%
\pgfpathlineto{\pgfqpoint{0.871049in}{3.201416in}}%
\pgfpathlineto{\pgfqpoint{0.868183in}{3.369552in}}%
\pgfpathlineto{\pgfqpoint{0.862464in}{3.518013in}}%
\pgfpathlineto{\pgfqpoint{0.858546in}{3.577040in}}%
\pgfpathlineto{\pgfqpoint{0.853767in}{3.625335in}}%
\pgfpathlineto{\pgfqpoint{0.852672in}{3.632489in}}%
\pgfpathlineto{\pgfqpoint{0.851372in}{3.636067in}}%
\pgfpathlineto{\pgfqpoint{0.849712in}{3.637855in}}%
\pgfpathlineto{\pgfqpoint{0.847094in}{3.639127in}}%
\pgfpathlineto{\pgfqpoint{0.837441in}{3.637992in}}%
\pgfpathlineto{\pgfqpoint{0.798829in}{3.629445in}}%
\pgfpathlineto{\pgfqpoint{0.760217in}{3.622161in}}%
\pgfpathlineto{\pgfqpoint{0.721604in}{3.616149in}}%
\pgfpathlineto{\pgfqpoint{0.680855in}{3.611025in}}%
\pgfpathlineto{\pgfqpoint{0.644380in}{3.607399in}}%
\pgfpathlineto{\pgfqpoint{0.595232in}{3.603870in}}%
\pgfpathlineto{\pgfqpoint{0.547849in}{3.601864in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.601188in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.600628in}}%
\pgfpathlineto{\pgfqpoint{0.518890in}{3.600738in}}%
\pgfpathlineto{\pgfqpoint{0.570088in}{3.602082in}}%
\pgfpathlineto{\pgfqpoint{0.615420in}{3.604579in}}%
\pgfpathlineto{\pgfqpoint{0.654033in}{3.607702in}}%
\pgfpathlineto{\pgfqpoint{0.702298in}{3.612985in}}%
\pgfpathlineto{\pgfqpoint{0.750564in}{3.619936in}}%
\pgfpathlineto{\pgfqpoint{0.789176in}{3.626866in}}%
\pgfpathlineto{\pgfqpoint{0.837441in}{3.637241in}}%
\pgfpathlineto{\pgfqpoint{0.847094in}{3.637797in}}%
\pgfpathlineto{\pgfqpoint{0.850135in}{3.634278in}}%
\pgfpathlineto{\pgfqpoint{0.853520in}{3.611025in}}%
\pgfpathlineto{\pgfqpoint{0.857524in}{3.564519in}}%
\pgfpathlineto{\pgfqpoint{0.863297in}{3.457198in}}%
\pgfpathlineto{\pgfqpoint{0.867513in}{3.305160in}}%
\pgfpathlineto{\pgfqpoint{0.869222in}{3.145967in}}%
\pgfpathlineto{\pgfqpoint{0.868469in}{2.977830in}}%
\pgfpathlineto{\pgfqpoint{0.865218in}{2.820426in}}%
\pgfpathlineto{\pgfqpoint{0.860299in}{2.698795in}}%
\pgfpathlineto{\pgfqpoint{0.853448in}{2.605783in}}%
\pgfpathlineto{\pgfqpoint{0.848790in}{2.568221in}}%
\pgfpathlineto{\pgfqpoint{0.842819in}{2.537813in}}%
\pgfpathlineto{\pgfqpoint{0.839638in}{2.527081in}}%
\pgfpathlineto{\pgfqpoint{0.835408in}{2.516349in}}%
\pgfpathlineto{\pgfqpoint{0.830647in}{2.507406in}}%
\pgfpathlineto{\pgfqpoint{0.825652in}{2.500251in}}%
\pgfpathlineto{\pgfqpoint{0.819295in}{2.493096in}}%
\pgfpathlineto{\pgfqpoint{0.811290in}{2.485941in}}%
\pgfpathlineto{\pgfqpoint{0.801353in}{2.478787in}}%
\pgfpathlineto{\pgfqpoint{0.792496in}{2.473421in}}%
\pgfpathlineto{\pgfqpoint{0.778591in}{2.466266in}}%
\pgfpathlineto{\pgfqpoint{0.761988in}{2.459111in}}%
\pgfpathlineto{\pgfqpoint{0.742164in}{2.451956in}}%
\pgfpathlineto{\pgfqpoint{0.724708in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{0.728224in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{0.731257in}{2.447481in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.739099in}{2.447481in}}%
\pgfpathlineto{\pgfqpoint{2.742133in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{2.745649in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{2.728193in}{2.451956in}}%
\pgfpathlineto{\pgfqpoint{2.708369in}{2.459111in}}%
\pgfpathlineto{\pgfqpoint{2.691765in}{2.466266in}}%
\pgfpathlineto{\pgfqpoint{2.677860in}{2.473421in}}%
\pgfpathlineto{\pgfqpoint{2.669004in}{2.478787in}}%
\pgfpathlineto{\pgfqpoint{2.659067in}{2.485941in}}%
\pgfpathlineto{\pgfqpoint{2.651062in}{2.493096in}}%
\pgfpathlineto{\pgfqpoint{2.644704in}{2.500251in}}%
\pgfpathlineto{\pgfqpoint{2.639710in}{2.507406in}}%
\pgfpathlineto{\pgfqpoint{2.634949in}{2.516349in}}%
\pgfpathlineto{\pgfqpoint{2.630719in}{2.527081in}}%
\pgfpathlineto{\pgfqpoint{2.627538in}{2.537813in}}%
\pgfpathlineto{\pgfqpoint{2.621567in}{2.568221in}}%
\pgfpathlineto{\pgfqpoint{2.616909in}{2.605783in}}%
\pgfpathlineto{\pgfqpoint{2.610058in}{2.698795in}}%
\pgfpathlineto{\pgfqpoint{2.605138in}{2.820426in}}%
\pgfpathlineto{\pgfqpoint{2.601888in}{2.977830in}}%
\pgfpathlineto{\pgfqpoint{2.601134in}{3.145967in}}%
\pgfpathlineto{\pgfqpoint{2.602844in}{3.305160in}}%
\pgfpathlineto{\pgfqpoint{2.607059in}{3.457198in}}%
\pgfpathlineto{\pgfqpoint{2.612833in}{3.564519in}}%
\pgfpathlineto{\pgfqpoint{2.616837in}{3.611025in}}%
\pgfpathlineto{\pgfqpoint{2.620221in}{3.634278in}}%
\pgfpathlineto{\pgfqpoint{2.623262in}{3.637797in}}%
\pgfpathlineto{\pgfqpoint{2.632915in}{3.637241in}}%
\pgfpathlineto{\pgfqpoint{2.681181in}{3.626866in}}%
\pgfpathlineto{\pgfqpoint{2.719793in}{3.619936in}}%
\pgfpathlineto{\pgfqpoint{2.768058in}{3.612985in}}%
\pgfpathlineto{\pgfqpoint{2.816324in}{3.607702in}}%
\pgfpathlineto{\pgfqpoint{2.854936in}{3.604579in}}%
\pgfpathlineto{\pgfqpoint{2.900269in}{3.602082in}}%
\pgfpathlineto{\pgfqpoint{2.951467in}{3.600738in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.600628in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.601188in}}%
\pgfpathlineto{\pgfqpoint{2.922508in}{3.601864in}}%
\pgfpathlineto{\pgfqpoint{2.875125in}{3.603870in}}%
\pgfpathlineto{\pgfqpoint{2.825977in}{3.607399in}}%
\pgfpathlineto{\pgfqpoint{2.789502in}{3.611025in}}%
\pgfpathlineto{\pgfqpoint{2.748752in}{3.616149in}}%
\pgfpathlineto{\pgfqpoint{2.710140in}{3.622161in}}%
\pgfpathlineto{\pgfqpoint{2.671528in}{3.629445in}}%
\pgfpathlineto{\pgfqpoint{2.632915in}{3.637992in}}%
\pgfpathlineto{\pgfqpoint{2.623262in}{3.639127in}}%
\pgfpathlineto{\pgfqpoint{2.620644in}{3.637855in}}%
\pgfpathlineto{\pgfqpoint{2.618985in}{3.636067in}}%
\pgfpathlineto{\pgfqpoint{2.617684in}{3.632489in}}%
\pgfpathlineto{\pgfqpoint{2.616590in}{3.625335in}}%
\pgfpathlineto{\pgfqpoint{2.611811in}{3.577040in}}%
\pgfpathlineto{\pgfqpoint{2.607892in}{3.518013in}}%
\pgfpathlineto{\pgfqpoint{2.602174in}{3.369552in}}%
\pgfpathlineto{\pgfqpoint{2.599307in}{3.201416in}}%
\pgfpathlineto{\pgfqpoint{2.599264in}{3.026125in}}%
\pgfpathlineto{\pgfqpoint{2.601969in}{2.859777in}}%
\pgfpathlineto{\pgfqpoint{2.607331in}{2.713105in}}%
\pgfpathlineto{\pgfqpoint{2.610649in}{2.657655in}}%
\pgfpathlineto{\pgfqpoint{2.614691in}{2.609361in}}%
\pgfpathlineto{\pgfqpoint{2.619683in}{2.568221in}}%
\pgfpathlineto{\pgfqpoint{2.625695in}{2.537813in}}%
\pgfpathlineto{\pgfqpoint{2.628837in}{2.527081in}}%
\pgfpathlineto{\pgfqpoint{2.633069in}{2.516349in}}%
\pgfpathlineto{\pgfqpoint{2.637745in}{2.507406in}}%
\pgfpathlineto{\pgfqpoint{2.642694in}{2.500251in}}%
\pgfpathlineto{\pgfqpoint{2.648928in}{2.493096in}}%
\pgfpathlineto{\pgfqpoint{2.656823in}{2.485941in}}%
\pgfpathlineto{\pgfqpoint{2.666618in}{2.478787in}}%
\pgfpathlineto{\pgfqpoint{2.678553in}{2.471632in}}%
\pgfpathlineto{\pgfqpoint{2.690834in}{2.465434in}}%
\pgfpathlineto{\pgfqpoint{2.705440in}{2.459111in}}%
\pgfpathlineto{\pgfqpoint{2.719793in}{2.453732in}}%
\pgfpathlineto{\pgfqpoint{2.739099in}{2.447481in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.509236in}{3.705938in}}%
\pgfpathlineto{\pgfqpoint{0.538196in}{3.706608in}}%
\pgfpathlineto{\pgfqpoint{0.567155in}{3.708102in}}%
\pgfpathlineto{\pgfqpoint{0.596114in}{3.710448in}}%
\pgfpathlineto{\pgfqpoint{0.625073in}{3.713699in}}%
\pgfpathlineto{\pgfqpoint{0.654033in}{3.717942in}}%
\pgfpathlineto{\pgfqpoint{0.682992in}{3.723302in}}%
\pgfpathlineto{\pgfqpoint{0.708349in}{3.729078in}}%
\pgfpathlineto{\pgfqpoint{0.728224in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{0.724708in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{0.702298in}{3.728550in}}%
\pgfpathlineto{\pgfqpoint{0.673339in}{3.722288in}}%
\pgfpathlineto{\pgfqpoint{0.651065in}{3.718346in}}%
\pgfpathlineto{\pgfqpoint{0.625073in}{3.714555in}}%
\pgfpathlineto{\pgfqpoint{0.596114in}{3.711283in}}%
\pgfpathlineto{\pgfqpoint{0.567155in}{3.708921in}}%
\pgfpathlineto{\pgfqpoint{0.528543in}{3.707103in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.706697in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.705894in}}%
\pgfpathlineto{\pgfqpoint{0.509236in}{3.705938in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.912855in}{3.707514in}}%
\pgfpathlineto{\pgfqpoint{2.941814in}{3.706295in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.705894in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.706697in}}%
\pgfpathlineto{\pgfqpoint{2.941814in}{3.707103in}}%
\pgfpathlineto{\pgfqpoint{2.903202in}{3.708921in}}%
\pgfpathlineto{\pgfqpoint{2.874242in}{3.711283in}}%
\pgfpathlineto{\pgfqpoint{2.845283in}{3.714555in}}%
\pgfpathlineto{\pgfqpoint{2.819291in}{3.718346in}}%
\pgfpathlineto{\pgfqpoint{2.797018in}{3.722288in}}%
\pgfpathlineto{\pgfqpoint{2.768058in}{3.728550in}}%
\pgfpathlineto{\pgfqpoint{2.745649in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{2.742133in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{2.758405in}{3.729985in}}%
\pgfpathlineto{\pgfqpoint{2.777712in}{3.725371in}}%
\pgfpathlineto{\pgfqpoint{2.797018in}{3.721380in}}%
\pgfpathlineto{\pgfqpoint{2.825054in}{3.716558in}}%
\pgfpathlineto{\pgfqpoint{2.864589in}{3.711429in}}%
\pgfpathlineto{\pgfqpoint{2.893549in}{3.708787in}}%
\pgfpathlineto{\pgfqpoint{2.912855in}{3.707514in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499583in}{2.446590in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.353773,0.085373,0.495501}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731257in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{0.748610in}{2.451956in}}%
\pgfpathlineto{\pgfqpoint{0.763351in}{2.457322in}}%
\pgfpathlineto{\pgfqpoint{0.780212in}{2.464477in}}%
\pgfpathlineto{\pgfqpoint{0.794363in}{2.471632in}}%
\pgfpathlineto{\pgfqpoint{0.806125in}{2.478787in}}%
\pgfpathlineto{\pgfqpoint{0.815777in}{2.485941in}}%
\pgfpathlineto{\pgfqpoint{0.823562in}{2.493096in}}%
\pgfpathlineto{\pgfqpoint{0.829720in}{2.500251in}}%
\pgfpathlineto{\pgfqpoint{0.835610in}{2.509194in}}%
\pgfpathlineto{\pgfqpoint{0.840022in}{2.518138in}}%
\pgfpathlineto{\pgfqpoint{0.843980in}{2.528870in}}%
\pgfpathlineto{\pgfqpoint{0.847389in}{2.541391in}}%
\pgfpathlineto{\pgfqpoint{0.853093in}{2.571798in}}%
\pgfpathlineto{\pgfqpoint{0.858292in}{2.616515in}}%
\pgfpathlineto{\pgfqpoint{0.862054in}{2.663021in}}%
\pgfpathlineto{\pgfqpoint{0.865352in}{2.720259in}}%
\pgfpathlineto{\pgfqpoint{0.868548in}{2.795384in}}%
\pgfpathlineto{\pgfqpoint{0.870927in}{2.875875in}}%
\pgfpathlineto{\pgfqpoint{0.873388in}{3.049378in}}%
\pgfpathlineto{\pgfqpoint{0.872917in}{3.230035in}}%
\pgfpathlineto{\pgfqpoint{0.869437in}{3.399960in}}%
\pgfpathlineto{\pgfqpoint{0.863089in}{3.541266in}}%
\pgfpathlineto{\pgfqpoint{0.859311in}{3.591350in}}%
\pgfpathlineto{\pgfqpoint{0.854941in}{3.630701in}}%
\pgfpathlineto{\pgfqpoint{0.853623in}{3.636067in}}%
\pgfpathlineto{\pgfqpoint{0.852412in}{3.637855in}}%
\pgfpathlineto{\pgfqpoint{0.849417in}{3.639644in}}%
\pgfpathlineto{\pgfqpoint{0.847094in}{3.640258in}}%
\pgfpathlineto{\pgfqpoint{0.837441in}{3.638720in}}%
\pgfpathlineto{\pgfqpoint{0.789176in}{3.628130in}}%
\pgfpathlineto{\pgfqpoint{0.760217in}{3.622782in}}%
\pgfpathlineto{\pgfqpoint{0.721604in}{3.616752in}}%
\pgfpathlineto{\pgfqpoint{0.675507in}{3.611025in}}%
\pgfpathlineto{\pgfqpoint{0.634727in}{3.607167in}}%
\pgfpathlineto{\pgfqpoint{0.586461in}{3.603966in}}%
\pgfpathlineto{\pgfqpoint{0.538196in}{3.602182in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.601749in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.601188in}}%
\pgfpathlineto{\pgfqpoint{0.518890in}{3.601297in}}%
\pgfpathlineto{\pgfqpoint{0.567155in}{3.602523in}}%
\pgfpathlineto{\pgfqpoint{0.615420in}{3.605144in}}%
\pgfpathlineto{\pgfqpoint{0.654033in}{3.608280in}}%
\pgfpathlineto{\pgfqpoint{0.702298in}{3.613577in}}%
\pgfpathlineto{\pgfqpoint{0.750564in}{3.620548in}}%
\pgfpathlineto{\pgfqpoint{0.789176in}{3.627493in}}%
\pgfpathlineto{\pgfqpoint{0.837441in}{3.637992in}}%
\pgfpathlineto{\pgfqpoint{0.847094in}{3.639127in}}%
\pgfpathlineto{\pgfqpoint{0.849712in}{3.637855in}}%
\pgfpathlineto{\pgfqpoint{0.852191in}{3.634278in}}%
\pgfpathlineto{\pgfqpoint{0.855408in}{3.611025in}}%
\pgfpathlineto{\pgfqpoint{0.859516in}{3.564519in}}%
\pgfpathlineto{\pgfqpoint{0.865277in}{3.457198in}}%
\pgfpathlineto{\pgfqpoint{0.869589in}{3.308737in}}%
\pgfpathlineto{\pgfqpoint{0.871374in}{3.142389in}}%
\pgfpathlineto{\pgfqpoint{0.870631in}{2.979619in}}%
\pgfpathlineto{\pgfqpoint{0.867587in}{2.831158in}}%
\pgfpathlineto{\pgfqpoint{0.862271in}{2.698795in}}%
\pgfpathlineto{\pgfqpoint{0.859054in}{2.648712in}}%
\pgfpathlineto{\pgfqpoint{0.855132in}{2.603995in}}%
\pgfpathlineto{\pgfqpoint{0.850106in}{2.564644in}}%
\pgfpathlineto{\pgfqpoint{0.844195in}{2.536025in}}%
\pgfpathlineto{\pgfqpoint{0.840904in}{2.525292in}}%
\pgfpathlineto{\pgfqpoint{0.836462in}{2.514560in}}%
\pgfpathlineto{\pgfqpoint{0.832611in}{2.507406in}}%
\pgfpathlineto{\pgfqpoint{0.827663in}{2.500251in}}%
\pgfpathlineto{\pgfqpoint{0.821428in}{2.493096in}}%
\pgfpathlineto{\pgfqpoint{0.813533in}{2.485941in}}%
\pgfpathlineto{\pgfqpoint{0.803739in}{2.478787in}}%
\pgfpathlineto{\pgfqpoint{0.791804in}{2.471632in}}%
\pgfpathlineto{\pgfqpoint{0.779523in}{2.465434in}}%
\pgfpathlineto{\pgfqpoint{0.764916in}{2.459111in}}%
\pgfpathlineto{\pgfqpoint{0.745387in}{2.451956in}}%
\pgfpathlineto{\pgfqpoint{0.728224in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{0.731257in}{2.446590in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.739099in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{2.742133in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{2.724970in}{2.451956in}}%
\pgfpathlineto{\pgfqpoint{2.705440in}{2.459111in}}%
\pgfpathlineto{\pgfqpoint{2.690834in}{2.465434in}}%
\pgfpathlineto{\pgfqpoint{2.678553in}{2.471632in}}%
\pgfpathlineto{\pgfqpoint{2.666618in}{2.478787in}}%
\pgfpathlineto{\pgfqpoint{2.656823in}{2.485941in}}%
\pgfpathlineto{\pgfqpoint{2.648928in}{2.493096in}}%
\pgfpathlineto{\pgfqpoint{2.642694in}{2.500251in}}%
\pgfpathlineto{\pgfqpoint{2.637745in}{2.507406in}}%
\pgfpathlineto{\pgfqpoint{2.633895in}{2.514560in}}%
\pgfpathlineto{\pgfqpoint{2.629453in}{2.525292in}}%
\pgfpathlineto{\pgfqpoint{2.626162in}{2.536025in}}%
\pgfpathlineto{\pgfqpoint{2.620250in}{2.564644in}}%
\pgfpathlineto{\pgfqpoint{2.615224in}{2.603995in}}%
\pgfpathlineto{\pgfqpoint{2.611302in}{2.648712in}}%
\pgfpathlineto{\pgfqpoint{2.608086in}{2.698795in}}%
\pgfpathlineto{\pgfqpoint{2.602770in}{2.831158in}}%
\pgfpathlineto{\pgfqpoint{2.599726in}{2.979619in}}%
\pgfpathlineto{\pgfqpoint{2.598982in}{3.142389in}}%
\pgfpathlineto{\pgfqpoint{2.600768in}{3.308737in}}%
\pgfpathlineto{\pgfqpoint{2.605080in}{3.457198in}}%
\pgfpathlineto{\pgfqpoint{2.610841in}{3.564519in}}%
\pgfpathlineto{\pgfqpoint{2.614948in}{3.611025in}}%
\pgfpathlineto{\pgfqpoint{2.618166in}{3.634278in}}%
\pgfpathlineto{\pgfqpoint{2.620644in}{3.637855in}}%
\pgfpathlineto{\pgfqpoint{2.623262in}{3.639127in}}%
\pgfpathlineto{\pgfqpoint{2.632915in}{3.637992in}}%
\pgfpathlineto{\pgfqpoint{2.681181in}{3.627493in}}%
\pgfpathlineto{\pgfqpoint{2.719793in}{3.620548in}}%
\pgfpathlineto{\pgfqpoint{2.768058in}{3.613577in}}%
\pgfpathlineto{\pgfqpoint{2.816324in}{3.608280in}}%
\pgfpathlineto{\pgfqpoint{2.854936in}{3.605144in}}%
\pgfpathlineto{\pgfqpoint{2.903202in}{3.602523in}}%
\pgfpathlineto{\pgfqpoint{2.951467in}{3.601297in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.601188in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.601749in}}%
\pgfpathlineto{\pgfqpoint{2.932161in}{3.602182in}}%
\pgfpathlineto{\pgfqpoint{2.883895in}{3.603966in}}%
\pgfpathlineto{\pgfqpoint{2.835630in}{3.607167in}}%
\pgfpathlineto{\pgfqpoint{2.794850in}{3.611025in}}%
\pgfpathlineto{\pgfqpoint{2.748752in}{3.616752in}}%
\pgfpathlineto{\pgfqpoint{2.710140in}{3.622782in}}%
\pgfpathlineto{\pgfqpoint{2.681181in}{3.628130in}}%
\pgfpathlineto{\pgfqpoint{2.632915in}{3.638720in}}%
\pgfpathlineto{\pgfqpoint{2.623262in}{3.640258in}}%
\pgfpathlineto{\pgfqpoint{2.620940in}{3.639644in}}%
\pgfpathlineto{\pgfqpoint{2.617945in}{3.637855in}}%
\pgfpathlineto{\pgfqpoint{2.616734in}{3.636067in}}%
\pgfpathlineto{\pgfqpoint{2.615416in}{3.630701in}}%
\pgfpathlineto{\pgfqpoint{2.611046in}{3.591350in}}%
\pgfpathlineto{\pgfqpoint{2.607267in}{3.541266in}}%
\pgfpathlineto{\pgfqpoint{2.600920in}{3.399960in}}%
\pgfpathlineto{\pgfqpoint{2.597439in}{3.230035in}}%
\pgfpathlineto{\pgfqpoint{2.596969in}{3.049378in}}%
\pgfpathlineto{\pgfqpoint{2.599430in}{2.875875in}}%
\pgfpathlineto{\pgfqpoint{2.601808in}{2.795384in}}%
\pgfpathlineto{\pgfqpoint{2.605005in}{2.720259in}}%
\pgfpathlineto{\pgfqpoint{2.608302in}{2.663021in}}%
\pgfpathlineto{\pgfqpoint{2.612065in}{2.616515in}}%
\pgfpathlineto{\pgfqpoint{2.617264in}{2.571798in}}%
\pgfpathlineto{\pgfqpoint{2.622968in}{2.541391in}}%
\pgfpathlineto{\pgfqpoint{2.626377in}{2.528870in}}%
\pgfpathlineto{\pgfqpoint{2.630335in}{2.518138in}}%
\pgfpathlineto{\pgfqpoint{2.634747in}{2.509194in}}%
\pgfpathlineto{\pgfqpoint{2.640636in}{2.500251in}}%
\pgfpathlineto{\pgfqpoint{2.646795in}{2.493096in}}%
\pgfpathlineto{\pgfqpoint{2.654579in}{2.485941in}}%
\pgfpathlineto{\pgfqpoint{2.664232in}{2.478787in}}%
\pgfpathlineto{\pgfqpoint{2.675994in}{2.471632in}}%
\pgfpathlineto{\pgfqpoint{2.690144in}{2.464477in}}%
\pgfpathlineto{\pgfqpoint{2.707006in}{2.457322in}}%
\pgfpathlineto{\pgfqpoint{2.721746in}{2.451956in}}%
\pgfpathlineto{\pgfqpoint{2.739099in}{2.446590in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.509236in}{3.705122in}}%
\pgfpathlineto{\pgfqpoint{0.538196in}{3.705795in}}%
\pgfpathlineto{\pgfqpoint{0.567155in}{3.707277in}}%
\pgfpathlineto{\pgfqpoint{0.596114in}{3.709610in}}%
\pgfpathlineto{\pgfqpoint{0.625073in}{3.712842in}}%
\pgfpathlineto{\pgfqpoint{0.654033in}{3.717054in}}%
\pgfpathlineto{\pgfqpoint{0.682992in}{3.722375in}}%
\pgfpathlineto{\pgfqpoint{0.711951in}{3.729003in}}%
\pgfpathlineto{\pgfqpoint{0.731737in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{0.728224in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{0.702298in}{3.727594in}}%
\pgfpathlineto{\pgfqpoint{0.673339in}{3.721380in}}%
\pgfpathlineto{\pgfqpoint{0.654033in}{3.717942in}}%
\pgfpathlineto{\pgfqpoint{0.625073in}{3.713699in}}%
\pgfpathlineto{\pgfqpoint{0.596114in}{3.710448in}}%
\pgfpathlineto{\pgfqpoint{0.567155in}{3.708102in}}%
\pgfpathlineto{\pgfqpoint{0.538196in}{3.706608in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.705894in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.705077in}}%
\pgfpathlineto{\pgfqpoint{0.509236in}{3.705122in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.932161in}{3.705795in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.705077in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.705894in}}%
\pgfpathlineto{\pgfqpoint{2.932161in}{3.706608in}}%
\pgfpathlineto{\pgfqpoint{2.903202in}{3.708102in}}%
\pgfpathlineto{\pgfqpoint{2.874242in}{3.710448in}}%
\pgfpathlineto{\pgfqpoint{2.845283in}{3.713699in}}%
\pgfpathlineto{\pgfqpoint{2.816324in}{3.717942in}}%
\pgfpathlineto{\pgfqpoint{2.797018in}{3.721380in}}%
\pgfpathlineto{\pgfqpoint{2.768058in}{3.727594in}}%
\pgfpathlineto{\pgfqpoint{2.742133in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{2.738620in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{2.758405in}{3.729003in}}%
\pgfpathlineto{\pgfqpoint{2.777712in}{3.724425in}}%
\pgfpathlineto{\pgfqpoint{2.798813in}{3.720135in}}%
\pgfpathlineto{\pgfqpoint{2.825977in}{3.715533in}}%
\pgfpathlineto{\pgfqpoint{2.845283in}{3.712842in}}%
\pgfpathlineto{\pgfqpoint{2.874242in}{3.709610in}}%
\pgfpathlineto{\pgfqpoint{2.903202in}{3.707277in}}%
\pgfpathlineto{\pgfqpoint{2.932161in}{3.705795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499583in}{2.446590in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384299,0.097855,0.501002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740910in}{2.448343in}}%
\pgfpathlineto{\pgfqpoint{0.760217in}{2.454969in}}%
\pgfpathlineto{\pgfqpoint{0.775027in}{2.460900in}}%
\pgfpathlineto{\pgfqpoint{0.786700in}{2.466266in}}%
\pgfpathlineto{\pgfqpoint{0.800029in}{2.473421in}}%
\pgfpathlineto{\pgfqpoint{0.811092in}{2.480575in}}%
\pgfpathlineto{\pgfqpoint{0.820115in}{2.487730in}}%
\pgfpathlineto{\pgfqpoint{0.827337in}{2.494885in}}%
\pgfpathlineto{\pgfqpoint{0.834311in}{2.503828in}}%
\pgfpathlineto{\pgfqpoint{0.839474in}{2.512772in}}%
\pgfpathlineto{\pgfqpoint{0.843392in}{2.521715in}}%
\pgfpathlineto{\pgfqpoint{0.850545in}{2.546757in}}%
\pgfpathlineto{\pgfqpoint{0.855967in}{2.578953in}}%
\pgfpathlineto{\pgfqpoint{0.861102in}{2.625459in}}%
\pgfpathlineto{\pgfqpoint{0.864848in}{2.675542in}}%
\pgfpathlineto{\pgfqpoint{0.868641in}{2.745301in}}%
\pgfpathlineto{\pgfqpoint{0.873472in}{2.893762in}}%
\pgfpathlineto{\pgfqpoint{0.875639in}{3.074419in}}%
\pgfpathlineto{\pgfqpoint{0.874705in}{3.258654in}}%
\pgfpathlineto{\pgfqpoint{0.870674in}{3.426790in}}%
\pgfpathlineto{\pgfqpoint{0.867722in}{3.494760in}}%
\pgfpathlineto{\pgfqpoint{0.863631in}{3.562731in}}%
\pgfpathlineto{\pgfqpoint{0.860103in}{3.603870in}}%
\pgfpathlineto{\pgfqpoint{0.856301in}{3.634278in}}%
\pgfpathlineto{\pgfqpoint{0.855112in}{3.637855in}}%
\pgfpathlineto{\pgfqpoint{0.853248in}{3.639644in}}%
\pgfpathlineto{\pgfqpoint{0.847094in}{3.641272in}}%
\pgfpathlineto{\pgfqpoint{0.837441in}{3.639448in}}%
\pgfpathlineto{\pgfqpoint{0.798829in}{3.630728in}}%
\pgfpathlineto{\pgfqpoint{0.761036in}{3.623546in}}%
\pgfpathlineto{\pgfqpoint{0.721604in}{3.617365in}}%
\pgfpathlineto{\pgfqpoint{0.682992in}{3.612450in}}%
\pgfpathlineto{\pgfqpoint{0.634727in}{3.607752in}}%
\pgfpathlineto{\pgfqpoint{0.596114in}{3.605076in}}%
\pgfpathlineto{\pgfqpoint{0.547849in}{3.603009in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.602320in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.601749in}}%
\pgfpathlineto{\pgfqpoint{0.518890in}{3.601856in}}%
\pgfpathlineto{\pgfqpoint{0.567155in}{3.603093in}}%
\pgfpathlineto{\pgfqpoint{0.605767in}{3.605079in}}%
\pgfpathlineto{\pgfqpoint{0.644380in}{3.607984in}}%
\pgfpathlineto{\pgfqpoint{0.692645in}{3.612975in}}%
\pgfpathlineto{\pgfqpoint{0.743131in}{3.619969in}}%
\pgfpathlineto{\pgfqpoint{0.789176in}{3.628130in}}%
\pgfpathlineto{\pgfqpoint{0.837441in}{3.638720in}}%
\pgfpathlineto{\pgfqpoint{0.847094in}{3.640258in}}%
\pgfpathlineto{\pgfqpoint{0.849417in}{3.639644in}}%
\pgfpathlineto{\pgfqpoint{0.852412in}{3.637855in}}%
\pgfpathlineto{\pgfqpoint{0.854246in}{3.634278in}}%
\pgfpathlineto{\pgfqpoint{0.858097in}{3.603870in}}%
\pgfpathlineto{\pgfqpoint{0.861768in}{3.560942in}}%
\pgfpathlineto{\pgfqpoint{0.867773in}{3.446466in}}%
\pgfpathlineto{\pgfqpoint{0.871664in}{3.312314in}}%
\pgfpathlineto{\pgfqpoint{0.873467in}{3.156699in}}%
\pgfpathlineto{\pgfqpoint{0.872954in}{2.995717in}}%
\pgfpathlineto{\pgfqpoint{0.870141in}{2.845467in}}%
\pgfpathlineto{\pgfqpoint{0.864813in}{2.709527in}}%
\pgfpathlineto{\pgfqpoint{0.858463in}{2.618304in}}%
\pgfpathlineto{\pgfqpoint{0.853603in}{2.575376in}}%
\pgfpathlineto{\pgfqpoint{0.848233in}{2.544968in}}%
\pgfpathlineto{\pgfqpoint{0.841482in}{2.521715in}}%
\pgfpathlineto{\pgfqpoint{0.836581in}{2.510983in}}%
\pgfpathlineto{\pgfqpoint{0.832302in}{2.503828in}}%
\pgfpathlineto{\pgfqpoint{0.826811in}{2.496673in}}%
\pgfpathlineto{\pgfqpoint{0.819883in}{2.489519in}}%
\pgfpathlineto{\pgfqpoint{0.811204in}{2.482364in}}%
\pgfpathlineto{\pgfqpoint{0.800520in}{2.475209in}}%
\pgfpathlineto{\pgfqpoint{0.787601in}{2.468055in}}%
\pgfpathlineto{\pgfqpoint{0.769870in}{2.459944in}}%
\pgfpathlineto{\pgfqpoint{0.750564in}{2.452626in}}%
\pgfpathlineto{\pgfqpoint{0.731737in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{0.735229in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{0.740910in}{2.448343in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.729446in}{2.448343in}}%
\pgfpathlineto{\pgfqpoint{2.735128in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{2.738620in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{2.719793in}{2.452626in}}%
\pgfpathlineto{\pgfqpoint{2.700487in}{2.459944in}}%
\pgfpathlineto{\pgfqpoint{2.682756in}{2.468055in}}%
\pgfpathlineto{\pgfqpoint{2.669836in}{2.475209in}}%
\pgfpathlineto{\pgfqpoint{2.659153in}{2.482364in}}%
\pgfpathlineto{\pgfqpoint{2.650473in}{2.489519in}}%
\pgfpathlineto{\pgfqpoint{2.643546in}{2.496673in}}%
\pgfpathlineto{\pgfqpoint{2.638054in}{2.503828in}}%
\pgfpathlineto{\pgfqpoint{2.633775in}{2.510983in}}%
\pgfpathlineto{\pgfqpoint{2.628874in}{2.521715in}}%
\pgfpathlineto{\pgfqpoint{2.622123in}{2.544968in}}%
\pgfpathlineto{\pgfqpoint{2.616753in}{2.575376in}}%
\pgfpathlineto{\pgfqpoint{2.611894in}{2.618304in}}%
\pgfpathlineto{\pgfqpoint{2.605543in}{2.709527in}}%
\pgfpathlineto{\pgfqpoint{2.600215in}{2.845467in}}%
\pgfpathlineto{\pgfqpoint{2.597402in}{2.995717in}}%
\pgfpathlineto{\pgfqpoint{2.596890in}{3.156699in}}%
\pgfpathlineto{\pgfqpoint{2.598693in}{3.312314in}}%
\pgfpathlineto{\pgfqpoint{2.602583in}{3.446466in}}%
\pgfpathlineto{\pgfqpoint{2.608588in}{3.560942in}}%
\pgfpathlineto{\pgfqpoint{2.612259in}{3.603870in}}%
\pgfpathlineto{\pgfqpoint{2.616111in}{3.634278in}}%
\pgfpathlineto{\pgfqpoint{2.617945in}{3.637855in}}%
\pgfpathlineto{\pgfqpoint{2.620940in}{3.639644in}}%
\pgfpathlineto{\pgfqpoint{2.623262in}{3.640258in}}%
\pgfpathlineto{\pgfqpoint{2.632915in}{3.638720in}}%
\pgfpathlineto{\pgfqpoint{2.681181in}{3.628130in}}%
\pgfpathlineto{\pgfqpoint{2.727225in}{3.619969in}}%
\pgfpathlineto{\pgfqpoint{2.777712in}{3.612975in}}%
\pgfpathlineto{\pgfqpoint{2.825977in}{3.607984in}}%
\pgfpathlineto{\pgfqpoint{2.864589in}{3.605079in}}%
\pgfpathlineto{\pgfqpoint{2.903202in}{3.603093in}}%
\pgfpathlineto{\pgfqpoint{2.951467in}{3.601856in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.601749in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.602320in}}%
\pgfpathlineto{\pgfqpoint{2.922508in}{3.603009in}}%
\pgfpathlineto{\pgfqpoint{2.874242in}{3.605076in}}%
\pgfpathlineto{\pgfqpoint{2.835630in}{3.607752in}}%
\pgfpathlineto{\pgfqpoint{2.787365in}{3.612450in}}%
\pgfpathlineto{\pgfqpoint{2.748752in}{3.617365in}}%
\pgfpathlineto{\pgfqpoint{2.709321in}{3.623546in}}%
\pgfpathlineto{\pgfqpoint{2.671528in}{3.630728in}}%
\pgfpathlineto{\pgfqpoint{2.632915in}{3.639448in}}%
\pgfpathlineto{\pgfqpoint{2.623262in}{3.641272in}}%
\pgfpathlineto{\pgfqpoint{2.617108in}{3.639644in}}%
\pgfpathlineto{\pgfqpoint{2.615245in}{3.637855in}}%
\pgfpathlineto{\pgfqpoint{2.614056in}{3.634278in}}%
\pgfpathlineto{\pgfqpoint{2.610253in}{3.603870in}}%
\pgfpathlineto{\pgfqpoint{2.606725in}{3.562731in}}%
\pgfpathlineto{\pgfqpoint{2.602635in}{3.494760in}}%
\pgfpathlineto{\pgfqpoint{2.599682in}{3.426790in}}%
\pgfpathlineto{\pgfqpoint{2.595651in}{3.258654in}}%
\pgfpathlineto{\pgfqpoint{2.594717in}{3.074419in}}%
\pgfpathlineto{\pgfqpoint{2.596884in}{2.893762in}}%
\pgfpathlineto{\pgfqpoint{2.601716in}{2.745301in}}%
\pgfpathlineto{\pgfqpoint{2.605508in}{2.675542in}}%
\pgfpathlineto{\pgfqpoint{2.609255in}{2.625459in}}%
\pgfpathlineto{\pgfqpoint{2.614390in}{2.578953in}}%
\pgfpathlineto{\pgfqpoint{2.619812in}{2.546757in}}%
\pgfpathlineto{\pgfqpoint{2.626964in}{2.521715in}}%
\pgfpathlineto{\pgfqpoint{2.630883in}{2.512772in}}%
\pgfpathlineto{\pgfqpoint{2.636045in}{2.503828in}}%
\pgfpathlineto{\pgfqpoint{2.643019in}{2.494885in}}%
\pgfpathlineto{\pgfqpoint{2.650241in}{2.487730in}}%
\pgfpathlineto{\pgfqpoint{2.659264in}{2.480575in}}%
\pgfpathlineto{\pgfqpoint{2.670327in}{2.473421in}}%
\pgfpathlineto{\pgfqpoint{2.683657in}{2.466266in}}%
\pgfpathlineto{\pgfqpoint{2.695330in}{2.460900in}}%
\pgfpathlineto{\pgfqpoint{2.710140in}{2.454969in}}%
\pgfpathlineto{\pgfqpoint{2.729446in}{2.448343in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.509236in}{3.704304in}}%
\pgfpathlineto{\pgfqpoint{0.547849in}{3.705369in}}%
\pgfpathlineto{\pgfqpoint{0.576808in}{3.707121in}}%
\pgfpathlineto{\pgfqpoint{0.605767in}{3.709731in}}%
\pgfpathlineto{\pgfqpoint{0.632656in}{3.712980in}}%
\pgfpathlineto{\pgfqpoint{0.663686in}{3.717790in}}%
\pgfpathlineto{\pgfqpoint{0.685314in}{3.721924in}}%
\pgfpathlineto{\pgfqpoint{0.711951in}{3.728012in}}%
\pgfpathlineto{\pgfqpoint{0.735229in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{0.731737in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{0.702298in}{3.726631in}}%
\pgfpathlineto{\pgfqpoint{0.673339in}{3.720468in}}%
\pgfpathlineto{\pgfqpoint{0.650904in}{3.716558in}}%
\pgfpathlineto{\pgfqpoint{0.626113in}{3.712980in}}%
\pgfpathlineto{\pgfqpoint{0.596114in}{3.709610in}}%
\pgfpathlineto{\pgfqpoint{0.567155in}{3.707277in}}%
\pgfpathlineto{\pgfqpoint{0.528543in}{3.705480in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.705077in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.704260in}}%
\pgfpathlineto{\pgfqpoint{0.509236in}{3.704304in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.922508in}{3.705369in}}%
\pgfpathlineto{\pgfqpoint{2.941814in}{3.704656in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.704260in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.705077in}}%
\pgfpathlineto{\pgfqpoint{2.941814in}{3.705480in}}%
\pgfpathlineto{\pgfqpoint{2.903202in}{3.707277in}}%
\pgfpathlineto{\pgfqpoint{2.874242in}{3.709610in}}%
\pgfpathlineto{\pgfqpoint{2.845283in}{3.712842in}}%
\pgfpathlineto{\pgfqpoint{2.819452in}{3.716558in}}%
\pgfpathlineto{\pgfqpoint{2.797018in}{3.720468in}}%
\pgfpathlineto{\pgfqpoint{2.768058in}{3.726631in}}%
\pgfpathlineto{\pgfqpoint{2.738620in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{2.735128in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{2.758405in}{3.728012in}}%
\pgfpathlineto{\pgfqpoint{2.777712in}{3.723477in}}%
\pgfpathlineto{\pgfqpoint{2.797018in}{3.719548in}}%
\pgfpathlineto{\pgfqpoint{2.825217in}{3.714769in}}%
\pgfpathlineto{\pgfqpoint{2.845283in}{3.711973in}}%
\pgfpathlineto{\pgfqpoint{2.874242in}{3.708762in}}%
\pgfpathlineto{\pgfqpoint{2.893549in}{3.707121in}}%
\pgfpathlineto{\pgfqpoint{2.922508in}{3.705369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499583in}{2.446590in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414709,0.110431,0.504662}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740910in}{2.447266in}}%
\pgfpathlineto{\pgfqpoint{0.760027in}{2.453745in}}%
\pgfpathlineto{\pgfqpoint{0.773724in}{2.459111in}}%
\pgfpathlineto{\pgfqpoint{0.789407in}{2.466266in}}%
\pgfpathlineto{\pgfqpoint{0.802568in}{2.473421in}}%
\pgfpathlineto{\pgfqpoint{0.813469in}{2.480575in}}%
\pgfpathlineto{\pgfqpoint{0.822361in}{2.487730in}}%
\pgfpathlineto{\pgfqpoint{0.829478in}{2.494885in}}%
\pgfpathlineto{\pgfqpoint{0.835120in}{2.502040in}}%
\pgfpathlineto{\pgfqpoint{0.840539in}{2.510983in}}%
\pgfpathlineto{\pgfqpoint{0.844614in}{2.519926in}}%
\pgfpathlineto{\pgfqpoint{0.848860in}{2.532447in}}%
\pgfpathlineto{\pgfqpoint{0.852064in}{2.544968in}}%
\pgfpathlineto{\pgfqpoint{0.858161in}{2.580742in}}%
\pgfpathlineto{\pgfqpoint{0.863080in}{2.625459in}}%
\pgfpathlineto{\pgfqpoint{0.867452in}{2.684486in}}%
\pgfpathlineto{\pgfqpoint{0.870698in}{2.743512in}}%
\pgfpathlineto{\pgfqpoint{0.875573in}{2.891973in}}%
\pgfpathlineto{\pgfqpoint{0.877992in}{3.074419in}}%
\pgfpathlineto{\pgfqpoint{0.876919in}{3.260443in}}%
\pgfpathlineto{\pgfqpoint{0.874904in}{3.358820in}}%
\pgfpathlineto{\pgfqpoint{0.872355in}{3.439311in}}%
\pgfpathlineto{\pgfqpoint{0.869107in}{3.509070in}}%
\pgfpathlineto{\pgfqpoint{0.864816in}{3.573463in}}%
\pgfpathlineto{\pgfqpoint{0.861154in}{3.612814in}}%
\pgfpathlineto{\pgfqpoint{0.857573in}{3.637855in}}%
\pgfpathlineto{\pgfqpoint{0.856747in}{3.639977in}}%
\pgfpathlineto{\pgfqpoint{0.853751in}{3.641433in}}%
\pgfpathlineto{\pgfqpoint{0.847094in}{3.642171in}}%
\pgfpathlineto{\pgfqpoint{0.798829in}{3.631396in}}%
\pgfpathlineto{\pgfqpoint{0.767528in}{3.625335in}}%
\pgfpathlineto{\pgfqpoint{0.723001in}{3.618180in}}%
\pgfpathlineto{\pgfqpoint{0.682992in}{3.613054in}}%
\pgfpathlineto{\pgfqpoint{0.644380in}{3.609161in}}%
\pgfpathlineto{\pgfqpoint{0.596114in}{3.605654in}}%
\pgfpathlineto{\pgfqpoint{0.547849in}{3.603587in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.602906in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.602320in}}%
\pgfpathlineto{\pgfqpoint{0.518890in}{3.602431in}}%
\pgfpathlineto{\pgfqpoint{0.572091in}{3.603870in}}%
\pgfpathlineto{\pgfqpoint{0.615420in}{3.606300in}}%
\pgfpathlineto{\pgfqpoint{0.654033in}{3.609445in}}%
\pgfpathlineto{\pgfqpoint{0.702298in}{3.614768in}}%
\pgfpathlineto{\pgfqpoint{0.750564in}{3.621776in}}%
\pgfpathlineto{\pgfqpoint{0.789176in}{3.628766in}}%
\pgfpathlineto{\pgfqpoint{0.847094in}{3.641272in}}%
\pgfpathlineto{\pgfqpoint{0.853248in}{3.639644in}}%
\pgfpathlineto{\pgfqpoint{0.855112in}{3.637855in}}%
\pgfpathlineto{\pgfqpoint{0.855874in}{3.636067in}}%
\pgfpathlineto{\pgfqpoint{0.859538in}{3.609236in}}%
\pgfpathlineto{\pgfqpoint{0.863234in}{3.568097in}}%
\pgfpathlineto{\pgfqpoint{0.869706in}{3.451832in}}%
\pgfpathlineto{\pgfqpoint{0.873737in}{3.315892in}}%
\pgfpathlineto{\pgfqpoint{0.875601in}{3.158487in}}%
\pgfpathlineto{\pgfqpoint{0.875094in}{2.995717in}}%
\pgfpathlineto{\pgfqpoint{0.872230in}{2.843679in}}%
\pgfpathlineto{\pgfqpoint{0.867402in}{2.720259in}}%
\pgfpathlineto{\pgfqpoint{0.863906in}{2.661233in}}%
\pgfpathlineto{\pgfqpoint{0.860272in}{2.616515in}}%
\pgfpathlineto{\pgfqpoint{0.855230in}{2.573587in}}%
\pgfpathlineto{\pgfqpoint{0.849738in}{2.543179in}}%
\pgfpathlineto{\pgfqpoint{0.842693in}{2.519926in}}%
\pgfpathlineto{\pgfqpoint{0.838545in}{2.510983in}}%
\pgfpathlineto{\pgfqpoint{0.833086in}{2.502040in}}%
\pgfpathlineto{\pgfqpoint{0.827337in}{2.494885in}}%
\pgfpathlineto{\pgfqpoint{0.820115in}{2.487730in}}%
\pgfpathlineto{\pgfqpoint{0.811092in}{2.480575in}}%
\pgfpathlineto{\pgfqpoint{0.800029in}{2.473421in}}%
\pgfpathlineto{\pgfqpoint{0.786700in}{2.466266in}}%
\pgfpathlineto{\pgfqpoint{0.770779in}{2.459111in}}%
\pgfpathlineto{\pgfqpoint{0.751833in}{2.451956in}}%
\pgfpathlineto{\pgfqpoint{0.735229in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{0.738721in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{0.740910in}{2.447266in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.729446in}{2.447266in}}%
\pgfpathlineto{\pgfqpoint{2.731635in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{2.735128in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{2.718524in}{2.451956in}}%
\pgfpathlineto{\pgfqpoint{2.699578in}{2.459111in}}%
\pgfpathlineto{\pgfqpoint{2.683657in}{2.466266in}}%
\pgfpathlineto{\pgfqpoint{2.670327in}{2.473421in}}%
\pgfpathlineto{\pgfqpoint{2.659264in}{2.480575in}}%
\pgfpathlineto{\pgfqpoint{2.650241in}{2.487730in}}%
\pgfpathlineto{\pgfqpoint{2.643019in}{2.494885in}}%
\pgfpathlineto{\pgfqpoint{2.637270in}{2.502040in}}%
\pgfpathlineto{\pgfqpoint{2.631812in}{2.510983in}}%
\pgfpathlineto{\pgfqpoint{2.627663in}{2.519926in}}%
\pgfpathlineto{\pgfqpoint{2.620618in}{2.543179in}}%
\pgfpathlineto{\pgfqpoint{2.615126in}{2.573587in}}%
\pgfpathlineto{\pgfqpoint{2.610084in}{2.616515in}}%
\pgfpathlineto{\pgfqpoint{2.606451in}{2.661233in}}%
\pgfpathlineto{\pgfqpoint{2.602955in}{2.720259in}}%
\pgfpathlineto{\pgfqpoint{2.598126in}{2.843679in}}%
\pgfpathlineto{\pgfqpoint{2.595263in}{2.995717in}}%
\pgfpathlineto{\pgfqpoint{2.594756in}{3.158487in}}%
\pgfpathlineto{\pgfqpoint{2.596620in}{3.315892in}}%
\pgfpathlineto{\pgfqpoint{2.600651in}{3.451832in}}%
\pgfpathlineto{\pgfqpoint{2.607122in}{3.568097in}}%
\pgfpathlineto{\pgfqpoint{2.610818in}{3.609236in}}%
\pgfpathlineto{\pgfqpoint{2.614483in}{3.636067in}}%
\pgfpathlineto{\pgfqpoint{2.615245in}{3.637855in}}%
\pgfpathlineto{\pgfqpoint{2.617108in}{3.639644in}}%
\pgfpathlineto{\pgfqpoint{2.623262in}{3.641272in}}%
\pgfpathlineto{\pgfqpoint{2.681181in}{3.628766in}}%
\pgfpathlineto{\pgfqpoint{2.719793in}{3.621776in}}%
\pgfpathlineto{\pgfqpoint{2.768058in}{3.614768in}}%
\pgfpathlineto{\pgfqpoint{2.816324in}{3.609445in}}%
\pgfpathlineto{\pgfqpoint{2.854936in}{3.606300in}}%
\pgfpathlineto{\pgfqpoint{2.898266in}{3.603870in}}%
\pgfpathlineto{\pgfqpoint{2.951467in}{3.602431in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.602320in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.602906in}}%
\pgfpathlineto{\pgfqpoint{2.922508in}{3.603587in}}%
\pgfpathlineto{\pgfqpoint{2.874242in}{3.605654in}}%
\pgfpathlineto{\pgfqpoint{2.825977in}{3.609161in}}%
\pgfpathlineto{\pgfqpoint{2.787365in}{3.613054in}}%
\pgfpathlineto{\pgfqpoint{2.747355in}{3.618180in}}%
\pgfpathlineto{\pgfqpoint{2.702829in}{3.625335in}}%
\pgfpathlineto{\pgfqpoint{2.671528in}{3.631396in}}%
\pgfpathlineto{\pgfqpoint{2.623262in}{3.642171in}}%
\pgfpathlineto{\pgfqpoint{2.616606in}{3.641433in}}%
\pgfpathlineto{\pgfqpoint{2.613609in}{3.639977in}}%
\pgfpathlineto{\pgfqpoint{2.612784in}{3.637855in}}%
\pgfpathlineto{\pgfqpoint{2.609203in}{3.612814in}}%
\pgfpathlineto{\pgfqpoint{2.605540in}{3.573463in}}%
\pgfpathlineto{\pgfqpoint{2.601249in}{3.509070in}}%
\pgfpathlineto{\pgfqpoint{2.598001in}{3.439311in}}%
\pgfpathlineto{\pgfqpoint{2.595452in}{3.358820in}}%
\pgfpathlineto{\pgfqpoint{2.593438in}{3.260443in}}%
\pgfpathlineto{\pgfqpoint{2.592364in}{3.074419in}}%
\pgfpathlineto{\pgfqpoint{2.594784in}{2.891973in}}%
\pgfpathlineto{\pgfqpoint{2.599659in}{2.743512in}}%
\pgfpathlineto{\pgfqpoint{2.602905in}{2.684486in}}%
\pgfpathlineto{\pgfqpoint{2.607276in}{2.625459in}}%
\pgfpathlineto{\pgfqpoint{2.612195in}{2.580742in}}%
\pgfpathlineto{\pgfqpoint{2.618293in}{2.544968in}}%
\pgfpathlineto{\pgfqpoint{2.621497in}{2.532447in}}%
\pgfpathlineto{\pgfqpoint{2.625742in}{2.519926in}}%
\pgfpathlineto{\pgfqpoint{2.629818in}{2.510983in}}%
\pgfpathlineto{\pgfqpoint{2.635236in}{2.502040in}}%
\pgfpathlineto{\pgfqpoint{2.640879in}{2.494885in}}%
\pgfpathlineto{\pgfqpoint{2.647995in}{2.487730in}}%
\pgfpathlineto{\pgfqpoint{2.656888in}{2.480575in}}%
\pgfpathlineto{\pgfqpoint{2.667788in}{2.473421in}}%
\pgfpathlineto{\pgfqpoint{2.680949in}{2.466266in}}%
\pgfpathlineto{\pgfqpoint{2.696633in}{2.459111in}}%
\pgfpathlineto{\pgfqpoint{2.710329in}{2.453745in}}%
\pgfpathlineto{\pgfqpoint{2.729446in}{2.447266in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.509236in}{3.703474in}}%
\pgfpathlineto{\pgfqpoint{0.547849in}{3.704535in}}%
\pgfpathlineto{\pgfqpoint{0.576808in}{3.706278in}}%
\pgfpathlineto{\pgfqpoint{0.605767in}{3.708870in}}%
\pgfpathlineto{\pgfqpoint{0.634727in}{3.712373in}}%
\pgfpathlineto{\pgfqpoint{0.663686in}{3.716877in}}%
\pgfpathlineto{\pgfqpoint{0.692645in}{3.722519in}}%
\pgfpathlineto{\pgfqpoint{0.713022in}{3.727290in}}%
\pgfpathlineto{\pgfqpoint{0.738721in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{0.735229in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{0.711951in}{3.728012in}}%
\pgfpathlineto{\pgfqpoint{0.682992in}{3.721441in}}%
\pgfpathlineto{\pgfqpoint{0.663686in}{3.717790in}}%
\pgfpathlineto{\pgfqpoint{0.634727in}{3.713257in}}%
\pgfpathlineto{\pgfqpoint{0.605767in}{3.709731in}}%
\pgfpathlineto{\pgfqpoint{0.567155in}{3.706444in}}%
\pgfpathlineto{\pgfqpoint{0.538196in}{3.704967in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.704260in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.703430in}}%
\pgfpathlineto{\pgfqpoint{0.509236in}{3.703474in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.941814in}{3.703829in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.703430in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.704260in}}%
\pgfpathlineto{\pgfqpoint{2.932161in}{3.704967in}}%
\pgfpathlineto{\pgfqpoint{2.903202in}{3.706444in}}%
\pgfpathlineto{\pgfqpoint{2.874242in}{3.708762in}}%
\pgfpathlineto{\pgfqpoint{2.845283in}{3.711973in}}%
\pgfpathlineto{\pgfqpoint{2.816324in}{3.716159in}}%
\pgfpathlineto{\pgfqpoint{2.787365in}{3.721441in}}%
\pgfpathlineto{\pgfqpoint{2.758405in}{3.728012in}}%
\pgfpathlineto{\pgfqpoint{2.735128in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{2.731635in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{2.757335in}{3.727290in}}%
\pgfpathlineto{\pgfqpoint{2.777712in}{3.722519in}}%
\pgfpathlineto{\pgfqpoint{2.798531in}{3.718346in}}%
\pgfpathlineto{\pgfqpoint{2.825977in}{3.713757in}}%
\pgfpathlineto{\pgfqpoint{2.854936in}{3.709933in}}%
\pgfpathlineto{\pgfqpoint{2.883895in}{3.707045in}}%
\pgfpathlineto{\pgfqpoint{2.912855in}{3.705023in}}%
\pgfpathlineto{\pgfqpoint{2.941814in}{3.703829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499583in}{2.446590in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439062,0.120298,0.506555}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740910in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{0.742210in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{0.753159in}{2.450168in}}%
\pgfpathlineto{\pgfqpoint{0.772365in}{2.457322in}}%
\pgfpathlineto{\pgfqpoint{0.788514in}{2.464477in}}%
\pgfpathlineto{\pgfqpoint{0.802086in}{2.471632in}}%
\pgfpathlineto{\pgfqpoint{0.813362in}{2.478787in}}%
\pgfpathlineto{\pgfqpoint{0.822595in}{2.485941in}}%
\pgfpathlineto{\pgfqpoint{0.830016in}{2.493096in}}%
\pgfpathlineto{\pgfqpoint{0.835902in}{2.500251in}}%
\pgfpathlineto{\pgfqpoint{0.840574in}{2.507406in}}%
\pgfpathlineto{\pgfqpoint{0.845068in}{2.516349in}}%
\pgfpathlineto{\pgfqpoint{0.849142in}{2.527081in}}%
\pgfpathlineto{\pgfqpoint{0.852726in}{2.539602in}}%
\pgfpathlineto{\pgfqpoint{0.859133in}{2.573587in}}%
\pgfpathlineto{\pgfqpoint{0.864061in}{2.614727in}}%
\pgfpathlineto{\pgfqpoint{0.868373in}{2.666599in}}%
\pgfpathlineto{\pgfqpoint{0.871684in}{2.720259in}}%
\pgfpathlineto{\pgfqpoint{0.877157in}{2.863354in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{3.017181in}}%
\pgfpathlineto{\pgfqpoint{0.880217in}{3.181740in}}%
\pgfpathlineto{\pgfqpoint{0.877662in}{3.340933in}}%
\pgfpathlineto{\pgfqpoint{0.872123in}{3.492972in}}%
\pgfpathlineto{\pgfqpoint{0.868531in}{3.551998in}}%
\pgfpathlineto{\pgfqpoint{0.863932in}{3.605659in}}%
\pgfpathlineto{\pgfqpoint{0.860067in}{3.636067in}}%
\pgfpathlineto{\pgfqpoint{0.859105in}{3.639644in}}%
\pgfpathlineto{\pgfqpoint{0.856747in}{3.642988in}}%
\pgfpathlineto{\pgfqpoint{0.847094in}{3.643049in}}%
\pgfpathlineto{\pgfqpoint{0.798829in}{3.632064in}}%
\pgfpathlineto{\pgfqpoint{0.750564in}{3.623056in}}%
\pgfpathlineto{\pgfqpoint{0.711951in}{3.617276in}}%
\pgfpathlineto{\pgfqpoint{0.675304in}{3.612814in}}%
\pgfpathlineto{\pgfqpoint{0.634727in}{3.608948in}}%
\pgfpathlineto{\pgfqpoint{0.586461in}{3.605723in}}%
\pgfpathlineto{\pgfqpoint{0.538196in}{3.603926in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.603492in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.602906in}}%
\pgfpathlineto{\pgfqpoint{0.528543in}{3.603152in}}%
\pgfpathlineto{\pgfqpoint{0.576808in}{3.604667in}}%
\pgfpathlineto{\pgfqpoint{0.623228in}{3.607448in}}%
\pgfpathlineto{\pgfqpoint{0.663686in}{3.610980in}}%
\pgfpathlineto{\pgfqpoint{0.711951in}{3.616646in}}%
\pgfpathlineto{\pgfqpoint{0.760217in}{3.624044in}}%
\pgfpathlineto{\pgfqpoint{0.798829in}{3.631396in}}%
\pgfpathlineto{\pgfqpoint{0.847094in}{3.642171in}}%
\pgfpathlineto{\pgfqpoint{0.853751in}{3.641433in}}%
\pgfpathlineto{\pgfqpoint{0.856936in}{3.639644in}}%
\pgfpathlineto{\pgfqpoint{0.860318in}{3.619969in}}%
\pgfpathlineto{\pgfqpoint{0.864388in}{3.578829in}}%
\pgfpathlineto{\pgfqpoint{0.868272in}{3.523379in}}%
\pgfpathlineto{\pgfqpoint{0.871324in}{3.464353in}}%
\pgfpathlineto{\pgfqpoint{0.875582in}{3.330201in}}%
\pgfpathlineto{\pgfqpoint{0.877941in}{3.160276in}}%
\pgfpathlineto{\pgfqpoint{0.877421in}{2.999294in}}%
\pgfpathlineto{\pgfqpoint{0.874216in}{2.838313in}}%
\pgfpathlineto{\pgfqpoint{0.869255in}{2.714893in}}%
\pgfpathlineto{\pgfqpoint{0.862080in}{2.614727in}}%
\pgfpathlineto{\pgfqpoint{0.857133in}{2.573587in}}%
\pgfpathlineto{\pgfqpoint{0.850798in}{2.539602in}}%
\pgfpathlineto{\pgfqpoint{0.847169in}{2.527081in}}%
\pgfpathlineto{\pgfqpoint{0.843122in}{2.516349in}}%
\pgfpathlineto{\pgfqpoint{0.838542in}{2.507406in}}%
\pgfpathlineto{\pgfqpoint{0.833841in}{2.500251in}}%
\pgfpathlineto{\pgfqpoint{0.827829in}{2.493096in}}%
\pgfpathlineto{\pgfqpoint{0.820307in}{2.485941in}}%
\pgfpathlineto{\pgfqpoint{0.810937in}{2.478787in}}%
\pgfpathlineto{\pgfqpoint{0.799490in}{2.471632in}}%
\pgfpathlineto{\pgfqpoint{0.785747in}{2.464477in}}%
\pgfpathlineto{\pgfqpoint{0.773724in}{2.459111in}}%
\pgfpathlineto{\pgfqpoint{0.755055in}{2.451956in}}%
\pgfpathlineto{\pgfqpoint{0.738721in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{0.740910in}{2.446590in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.729446in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{2.731635in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{2.715302in}{2.451956in}}%
\pgfpathlineto{\pgfqpoint{2.696633in}{2.459111in}}%
\pgfpathlineto{\pgfqpoint{2.684610in}{2.464477in}}%
\pgfpathlineto{\pgfqpoint{2.670866in}{2.471632in}}%
\pgfpathlineto{\pgfqpoint{2.659420in}{2.478787in}}%
\pgfpathlineto{\pgfqpoint{2.650050in}{2.485941in}}%
\pgfpathlineto{\pgfqpoint{2.642527in}{2.493096in}}%
\pgfpathlineto{\pgfqpoint{2.636515in}{2.500251in}}%
\pgfpathlineto{\pgfqpoint{2.631815in}{2.507406in}}%
\pgfpathlineto{\pgfqpoint{2.627235in}{2.516349in}}%
\pgfpathlineto{\pgfqpoint{2.623188in}{2.527081in}}%
\pgfpathlineto{\pgfqpoint{2.619559in}{2.539602in}}%
\pgfpathlineto{\pgfqpoint{2.613224in}{2.573587in}}%
\pgfpathlineto{\pgfqpoint{2.608277in}{2.614727in}}%
\pgfpathlineto{\pgfqpoint{2.601101in}{2.714893in}}%
\pgfpathlineto{\pgfqpoint{2.596141in}{2.838313in}}%
\pgfpathlineto{\pgfqpoint{2.592936in}{2.999294in}}%
\pgfpathlineto{\pgfqpoint{2.592415in}{3.160276in}}%
\pgfpathlineto{\pgfqpoint{2.594775in}{3.330201in}}%
\pgfpathlineto{\pgfqpoint{2.599032in}{3.464353in}}%
\pgfpathlineto{\pgfqpoint{2.602084in}{3.523379in}}%
\pgfpathlineto{\pgfqpoint{2.605969in}{3.578829in}}%
\pgfpathlineto{\pgfqpoint{2.610038in}{3.619969in}}%
\pgfpathlineto{\pgfqpoint{2.613421in}{3.639644in}}%
\pgfpathlineto{\pgfqpoint{2.616606in}{3.641433in}}%
\pgfpathlineto{\pgfqpoint{2.623262in}{3.642171in}}%
\pgfpathlineto{\pgfqpoint{2.671528in}{3.631396in}}%
\pgfpathlineto{\pgfqpoint{2.710140in}{3.624044in}}%
\pgfpathlineto{\pgfqpoint{2.758405in}{3.616646in}}%
\pgfpathlineto{\pgfqpoint{2.806671in}{3.610980in}}%
\pgfpathlineto{\pgfqpoint{2.847129in}{3.607448in}}%
\pgfpathlineto{\pgfqpoint{2.893549in}{3.604667in}}%
\pgfpathlineto{\pgfqpoint{2.941814in}{3.603152in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.602906in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.603492in}}%
\pgfpathlineto{\pgfqpoint{2.932161in}{3.603926in}}%
\pgfpathlineto{\pgfqpoint{2.883895in}{3.605723in}}%
\pgfpathlineto{\pgfqpoint{2.835630in}{3.608948in}}%
\pgfpathlineto{\pgfqpoint{2.795053in}{3.612814in}}%
\pgfpathlineto{\pgfqpoint{2.758405in}{3.617276in}}%
\pgfpathlineto{\pgfqpoint{2.719793in}{3.623056in}}%
\pgfpathlineto{\pgfqpoint{2.671528in}{3.632064in}}%
\pgfpathlineto{\pgfqpoint{2.623262in}{3.643049in}}%
\pgfpathlineto{\pgfqpoint{2.613609in}{3.642988in}}%
\pgfpathlineto{\pgfqpoint{2.611251in}{3.639644in}}%
\pgfpathlineto{\pgfqpoint{2.610290in}{3.636067in}}%
\pgfpathlineto{\pgfqpoint{2.606424in}{3.605659in}}%
\pgfpathlineto{\pgfqpoint{2.601826in}{3.551998in}}%
\pgfpathlineto{\pgfqpoint{2.598234in}{3.492972in}}%
\pgfpathlineto{\pgfqpoint{2.592694in}{3.340933in}}%
\pgfpathlineto{\pgfqpoint{2.590139in}{3.181740in}}%
\pgfpathlineto{\pgfqpoint{2.590343in}{3.017181in}}%
\pgfpathlineto{\pgfqpoint{2.593200in}{2.863354in}}%
\pgfpathlineto{\pgfqpoint{2.598673in}{2.720259in}}%
\pgfpathlineto{\pgfqpoint{2.601983in}{2.666599in}}%
\pgfpathlineto{\pgfqpoint{2.606296in}{2.614727in}}%
\pgfpathlineto{\pgfqpoint{2.611224in}{2.573587in}}%
\pgfpathlineto{\pgfqpoint{2.617631in}{2.539602in}}%
\pgfpathlineto{\pgfqpoint{2.621215in}{2.527081in}}%
\pgfpathlineto{\pgfqpoint{2.625288in}{2.516349in}}%
\pgfpathlineto{\pgfqpoint{2.629782in}{2.507406in}}%
\pgfpathlineto{\pgfqpoint{2.634455in}{2.500251in}}%
\pgfpathlineto{\pgfqpoint{2.640340in}{2.493096in}}%
\pgfpathlineto{\pgfqpoint{2.647762in}{2.485941in}}%
\pgfpathlineto{\pgfqpoint{2.656995in}{2.478787in}}%
\pgfpathlineto{\pgfqpoint{2.668271in}{2.471632in}}%
\pgfpathlineto{\pgfqpoint{2.681842in}{2.464477in}}%
\pgfpathlineto{\pgfqpoint{2.697992in}{2.457322in}}%
\pgfpathlineto{\pgfqpoint{2.717197in}{2.450168in}}%
\pgfpathlineto{\pgfqpoint{2.728147in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{2.729446in}{2.446590in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.509236in}{3.702640in}}%
\pgfpathlineto{\pgfqpoint{0.547849in}{3.703694in}}%
\pgfpathlineto{\pgfqpoint{0.576808in}{3.705426in}}%
\pgfpathlineto{\pgfqpoint{0.605767in}{3.708004in}}%
\pgfpathlineto{\pgfqpoint{0.634727in}{3.711485in}}%
\pgfpathlineto{\pgfqpoint{0.663686in}{3.715956in}}%
\pgfpathlineto{\pgfqpoint{0.692645in}{3.721556in}}%
\pgfpathlineto{\pgfqpoint{0.716975in}{3.727290in}}%
\pgfpathlineto{\pgfqpoint{0.742210in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{0.738721in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{0.711951in}{3.727018in}}%
\pgfpathlineto{\pgfqpoint{0.682992in}{3.720501in}}%
\pgfpathlineto{\pgfqpoint{0.661797in}{3.716558in}}%
\pgfpathlineto{\pgfqpoint{0.634727in}{3.712373in}}%
\pgfpathlineto{\pgfqpoint{0.605767in}{3.708870in}}%
\pgfpathlineto{\pgfqpoint{0.567155in}{3.705606in}}%
\pgfpathlineto{\pgfqpoint{0.538196in}{3.704139in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.703430in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.702596in}}%
\pgfpathlineto{\pgfqpoint{0.509236in}{3.702640in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.922508in}{3.703694in}}%
\pgfpathlineto{\pgfqpoint{2.941814in}{3.702989in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.702596in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.703430in}}%
\pgfpathlineto{\pgfqpoint{2.932161in}{3.704139in}}%
\pgfpathlineto{\pgfqpoint{2.903202in}{3.705606in}}%
\pgfpathlineto{\pgfqpoint{2.874242in}{3.707910in}}%
\pgfpathlineto{\pgfqpoint{2.844603in}{3.711192in}}%
\pgfpathlineto{\pgfqpoint{2.816324in}{3.715257in}}%
\pgfpathlineto{\pgfqpoint{2.787365in}{3.720501in}}%
\pgfpathlineto{\pgfqpoint{2.758405in}{3.727018in}}%
\pgfpathlineto{\pgfqpoint{2.731635in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{2.728147in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{2.748752in}{3.728496in}}%
\pgfpathlineto{\pgfqpoint{2.768058in}{3.723709in}}%
\pgfpathlineto{\pgfqpoint{2.793576in}{3.718346in}}%
\pgfpathlineto{\pgfqpoint{2.816324in}{3.714348in}}%
\pgfpathlineto{\pgfqpoint{2.837859in}{3.711192in}}%
\pgfpathlineto{\pgfqpoint{2.864589in}{3.708004in}}%
\pgfpathlineto{\pgfqpoint{2.893549in}{3.705426in}}%
\pgfpathlineto{\pgfqpoint{2.922508in}{3.703694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499583in}{2.446590in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.469640,0.132245,0.507809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750564in}{2.448168in}}%
\pgfpathlineto{\pgfqpoint{0.766332in}{2.453745in}}%
\pgfpathlineto{\pgfqpoint{0.783691in}{2.460900in}}%
\pgfpathlineto{\pgfqpoint{0.798281in}{2.468055in}}%
\pgfpathlineto{\pgfqpoint{0.810498in}{2.475209in}}%
\pgfpathlineto{\pgfqpoint{0.820573in}{2.482364in}}%
\pgfpathlineto{\pgfqpoint{0.828732in}{2.489519in}}%
\pgfpathlineto{\pgfqpoint{0.835265in}{2.496673in}}%
\pgfpathlineto{\pgfqpoint{0.841556in}{2.505617in}}%
\pgfpathlineto{\pgfqpoint{0.846233in}{2.514560in}}%
\pgfpathlineto{\pgfqpoint{0.850514in}{2.525292in}}%
\pgfpathlineto{\pgfqpoint{0.857401in}{2.552123in}}%
\pgfpathlineto{\pgfqpoint{0.862860in}{2.586108in}}%
\pgfpathlineto{\pgfqpoint{0.868087in}{2.636191in}}%
\pgfpathlineto{\pgfqpoint{0.871738in}{2.684486in}}%
\pgfpathlineto{\pgfqpoint{0.874810in}{2.739935in}}%
\pgfpathlineto{\pgfqpoint{0.880361in}{2.893762in}}%
\pgfpathlineto{\pgfqpoint{0.882706in}{3.054744in}}%
\pgfpathlineto{\pgfqpoint{0.882262in}{3.221091in}}%
\pgfpathlineto{\pgfqpoint{0.878934in}{3.380285in}}%
\pgfpathlineto{\pgfqpoint{0.872589in}{3.523379in}}%
\pgfpathlineto{\pgfqpoint{0.868710in}{3.577040in}}%
\pgfpathlineto{\pgfqpoint{0.863683in}{3.625335in}}%
\pgfpathlineto{\pgfqpoint{0.861274in}{3.639644in}}%
\pgfpathlineto{\pgfqpoint{0.859152in}{3.643221in}}%
\pgfpathlineto{\pgfqpoint{0.856747in}{3.644777in}}%
\pgfpathlineto{\pgfqpoint{0.847094in}{3.643884in}}%
\pgfpathlineto{\pgfqpoint{0.798829in}{3.632743in}}%
\pgfpathlineto{\pgfqpoint{0.760217in}{3.625340in}}%
\pgfpathlineto{\pgfqpoint{0.721604in}{3.619251in}}%
\pgfpathlineto{\pgfqpoint{0.682992in}{3.614294in}}%
\pgfpathlineto{\pgfqpoint{0.634727in}{3.609561in}}%
\pgfpathlineto{\pgfqpoint{0.596114in}{3.606864in}}%
\pgfpathlineto{\pgfqpoint{0.547849in}{3.604783in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.604087in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.603492in}}%
\pgfpathlineto{\pgfqpoint{0.528543in}{3.603735in}}%
\pgfpathlineto{\pgfqpoint{0.576808in}{3.605257in}}%
\pgfpathlineto{\pgfqpoint{0.615420in}{3.607480in}}%
\pgfpathlineto{\pgfqpoint{0.657898in}{3.611025in}}%
\pgfpathlineto{\pgfqpoint{0.705268in}{3.616391in}}%
\pgfpathlineto{\pgfqpoint{0.753476in}{3.623546in}}%
\pgfpathlineto{\pgfqpoint{0.798829in}{3.632064in}}%
\pgfpathlineto{\pgfqpoint{0.847094in}{3.643049in}}%
\pgfpathlineto{\pgfqpoint{0.856747in}{3.642988in}}%
\pgfpathlineto{\pgfqpoint{0.859105in}{3.639644in}}%
\pgfpathlineto{\pgfqpoint{0.862758in}{3.616391in}}%
\pgfpathlineto{\pgfqpoint{0.867146in}{3.569885in}}%
\pgfpathlineto{\pgfqpoint{0.873318in}{3.467930in}}%
\pgfpathlineto{\pgfqpoint{0.878147in}{3.321258in}}%
\pgfpathlineto{\pgfqpoint{0.880319in}{3.165642in}}%
\pgfpathlineto{\pgfqpoint{0.879942in}{3.010026in}}%
\pgfpathlineto{\pgfqpoint{0.877157in}{2.863354in}}%
\pgfpathlineto{\pgfqpoint{0.871963in}{2.725625in}}%
\pgfpathlineto{\pgfqpoint{0.868754in}{2.671965in}}%
\pgfpathlineto{\pgfqpoint{0.864736in}{2.621882in}}%
\pgfpathlineto{\pgfqpoint{0.859909in}{2.578953in}}%
\pgfpathlineto{\pgfqpoint{0.853979in}{2.544968in}}%
\pgfpathlineto{\pgfqpoint{0.847218in}{2.521715in}}%
\pgfpathlineto{\pgfqpoint{0.843427in}{2.512772in}}%
\pgfpathlineto{\pgfqpoint{0.838360in}{2.503828in}}%
\pgfpathlineto{\pgfqpoint{0.831630in}{2.494885in}}%
\pgfpathlineto{\pgfqpoint{0.824607in}{2.487730in}}%
\pgfpathlineto{\pgfqpoint{0.815845in}{2.480575in}}%
\pgfpathlineto{\pgfqpoint{0.807977in}{2.475209in}}%
\pgfpathlineto{\pgfqpoint{0.795607in}{2.468055in}}%
\pgfpathlineto{\pgfqpoint{0.779523in}{2.460345in}}%
\pgfpathlineto{\pgfqpoint{0.763179in}{2.453745in}}%
\pgfpathlineto{\pgfqpoint{0.742210in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{0.745694in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{0.750564in}{2.448168in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.719793in}{2.448168in}}%
\pgfpathlineto{\pgfqpoint{2.724663in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{2.728147in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{2.707177in}{2.453745in}}%
\pgfpathlineto{\pgfqpoint{2.690834in}{2.460345in}}%
\pgfpathlineto{\pgfqpoint{2.674750in}{2.468055in}}%
\pgfpathlineto{\pgfqpoint{2.662380in}{2.475209in}}%
\pgfpathlineto{\pgfqpoint{2.654512in}{2.480575in}}%
\pgfpathlineto{\pgfqpoint{2.645749in}{2.487730in}}%
\pgfpathlineto{\pgfqpoint{2.638726in}{2.494885in}}%
\pgfpathlineto{\pgfqpoint{2.631997in}{2.503828in}}%
\pgfpathlineto{\pgfqpoint{2.626929in}{2.512772in}}%
\pgfpathlineto{\pgfqpoint{2.623139in}{2.521715in}}%
\pgfpathlineto{\pgfqpoint{2.616378in}{2.544968in}}%
\pgfpathlineto{\pgfqpoint{2.610448in}{2.578953in}}%
\pgfpathlineto{\pgfqpoint{2.605620in}{2.621882in}}%
\pgfpathlineto{\pgfqpoint{2.601602in}{2.671965in}}%
\pgfpathlineto{\pgfqpoint{2.598393in}{2.725625in}}%
\pgfpathlineto{\pgfqpoint{2.593200in}{2.863354in}}%
\pgfpathlineto{\pgfqpoint{2.590415in}{3.010026in}}%
\pgfpathlineto{\pgfqpoint{2.590038in}{3.165642in}}%
\pgfpathlineto{\pgfqpoint{2.592210in}{3.321258in}}%
\pgfpathlineto{\pgfqpoint{2.597039in}{3.467930in}}%
\pgfpathlineto{\pgfqpoint{2.603211in}{3.569885in}}%
\pgfpathlineto{\pgfqpoint{2.607598in}{3.616391in}}%
\pgfpathlineto{\pgfqpoint{2.611251in}{3.639644in}}%
\pgfpathlineto{\pgfqpoint{2.613609in}{3.642988in}}%
\pgfpathlineto{\pgfqpoint{2.623262in}{3.643049in}}%
\pgfpathlineto{\pgfqpoint{2.671528in}{3.632064in}}%
\pgfpathlineto{\pgfqpoint{2.716880in}{3.623546in}}%
\pgfpathlineto{\pgfqpoint{2.765089in}{3.616391in}}%
\pgfpathlineto{\pgfqpoint{2.812458in}{3.611025in}}%
\pgfpathlineto{\pgfqpoint{2.854936in}{3.607480in}}%
\pgfpathlineto{\pgfqpoint{2.893549in}{3.605257in}}%
\pgfpathlineto{\pgfqpoint{2.941814in}{3.603735in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.603492in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.604087in}}%
\pgfpathlineto{\pgfqpoint{2.922508in}{3.604783in}}%
\pgfpathlineto{\pgfqpoint{2.874242in}{3.606864in}}%
\pgfpathlineto{\pgfqpoint{2.835630in}{3.609561in}}%
\pgfpathlineto{\pgfqpoint{2.787365in}{3.614294in}}%
\pgfpathlineto{\pgfqpoint{2.748752in}{3.619251in}}%
\pgfpathlineto{\pgfqpoint{2.710140in}{3.625340in}}%
\pgfpathlineto{\pgfqpoint{2.671528in}{3.632743in}}%
\pgfpathlineto{\pgfqpoint{2.623262in}{3.643884in}}%
\pgfpathlineto{\pgfqpoint{2.613609in}{3.644777in}}%
\pgfpathlineto{\pgfqpoint{2.611204in}{3.643221in}}%
\pgfpathlineto{\pgfqpoint{2.609082in}{3.639644in}}%
\pgfpathlineto{\pgfqpoint{2.606674in}{3.625335in}}%
\pgfpathlineto{\pgfqpoint{2.601647in}{3.577040in}}%
\pgfpathlineto{\pgfqpoint{2.597768in}{3.523379in}}%
\pgfpathlineto{\pgfqpoint{2.591422in}{3.380285in}}%
\pgfpathlineto{\pgfqpoint{2.588094in}{3.221091in}}%
\pgfpathlineto{\pgfqpoint{2.587651in}{3.054744in}}%
\pgfpathlineto{\pgfqpoint{2.589995in}{2.893762in}}%
\pgfpathlineto{\pgfqpoint{2.595546in}{2.739935in}}%
\pgfpathlineto{\pgfqpoint{2.598619in}{2.684486in}}%
\pgfpathlineto{\pgfqpoint{2.602270in}{2.636191in}}%
\pgfpathlineto{\pgfqpoint{2.607497in}{2.586108in}}%
\pgfpathlineto{\pgfqpoint{2.612955in}{2.552123in}}%
\pgfpathlineto{\pgfqpoint{2.619843in}{2.525292in}}%
\pgfpathlineto{\pgfqpoint{2.624124in}{2.514560in}}%
\pgfpathlineto{\pgfqpoint{2.628801in}{2.505617in}}%
\pgfpathlineto{\pgfqpoint{2.635092in}{2.496673in}}%
\pgfpathlineto{\pgfqpoint{2.641624in}{2.489519in}}%
\pgfpathlineto{\pgfqpoint{2.649783in}{2.482364in}}%
\pgfpathlineto{\pgfqpoint{2.659859in}{2.475209in}}%
\pgfpathlineto{\pgfqpoint{2.672075in}{2.468055in}}%
\pgfpathlineto{\pgfqpoint{2.686666in}{2.460900in}}%
\pgfpathlineto{\pgfqpoint{2.704025in}{2.453745in}}%
\pgfpathlineto{\pgfqpoint{2.719793in}{2.448168in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.509236in}{3.701796in}}%
\pgfpathlineto{\pgfqpoint{0.547849in}{3.702844in}}%
\pgfpathlineto{\pgfqpoint{0.576808in}{3.704566in}}%
\pgfpathlineto{\pgfqpoint{0.605767in}{3.707128in}}%
\pgfpathlineto{\pgfqpoint{0.634727in}{3.710586in}}%
\pgfpathlineto{\pgfqpoint{0.663686in}{3.715029in}}%
\pgfpathlineto{\pgfqpoint{0.692645in}{3.720585in}}%
\pgfpathlineto{\pgfqpoint{0.721604in}{3.727466in}}%
\pgfpathlineto{\pgfqpoint{0.745694in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{0.742210in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{0.716975in}{3.727290in}}%
\pgfpathlineto{\pgfqpoint{0.685835in}{3.720135in}}%
\pgfpathlineto{\pgfqpoint{0.663686in}{3.715956in}}%
\pgfpathlineto{\pgfqpoint{0.634727in}{3.711485in}}%
\pgfpathlineto{\pgfqpoint{0.605767in}{3.708004in}}%
\pgfpathlineto{\pgfqpoint{0.567155in}{3.704756in}}%
\pgfpathlineto{\pgfqpoint{0.538196in}{3.703296in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.702596in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.701753in}}%
\pgfpathlineto{\pgfqpoint{0.509236in}{3.701796in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.941814in}{3.702147in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.701753in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.702596in}}%
\pgfpathlineto{\pgfqpoint{2.932161in}{3.703296in}}%
\pgfpathlineto{\pgfqpoint{2.903202in}{3.704756in}}%
\pgfpathlineto{\pgfqpoint{2.874242in}{3.707047in}}%
\pgfpathlineto{\pgfqpoint{2.845283in}{3.710218in}}%
\pgfpathlineto{\pgfqpoint{2.816324in}{3.714348in}}%
\pgfpathlineto{\pgfqpoint{2.787365in}{3.719552in}}%
\pgfpathlineto{\pgfqpoint{2.758405in}{3.726016in}}%
\pgfpathlineto{\pgfqpoint{2.728147in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{2.724663in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{2.748752in}{3.727466in}}%
\pgfpathlineto{\pgfqpoint{2.771603in}{3.721924in}}%
\pgfpathlineto{\pgfqpoint{2.797018in}{3.716749in}}%
\pgfpathlineto{\pgfqpoint{2.825977in}{3.711952in}}%
\pgfpathlineto{\pgfqpoint{2.854936in}{3.708178in}}%
\pgfpathlineto{\pgfqpoint{2.883895in}{3.705325in}}%
\pgfpathlineto{\pgfqpoint{2.912855in}{3.703327in}}%
\pgfpathlineto{\pgfqpoint{2.941814in}{3.702147in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499583in}{2.446590in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494258,0.141462,0.507988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750564in}{2.447039in}}%
\pgfpathlineto{\pgfqpoint{0.764740in}{2.451956in}}%
\pgfpathlineto{\pgfqpoint{0.782589in}{2.459111in}}%
\pgfpathlineto{\pgfqpoint{0.797617in}{2.466266in}}%
\pgfpathlineto{\pgfqpoint{0.810218in}{2.473421in}}%
\pgfpathlineto{\pgfqpoint{0.820650in}{2.480575in}}%
\pgfpathlineto{\pgfqpoint{0.829133in}{2.487730in}}%
\pgfpathlineto{\pgfqpoint{0.835934in}{2.494885in}}%
\pgfpathlineto{\pgfqpoint{0.842515in}{2.503828in}}%
\pgfpathlineto{\pgfqpoint{0.848246in}{2.514560in}}%
\pgfpathlineto{\pgfqpoint{0.851874in}{2.523504in}}%
\pgfpathlineto{\pgfqpoint{0.859058in}{2.550334in}}%
\pgfpathlineto{\pgfqpoint{0.864621in}{2.584319in}}%
\pgfpathlineto{\pgfqpoint{0.870235in}{2.636191in}}%
\pgfpathlineto{\pgfqpoint{0.874109in}{2.688063in}}%
\pgfpathlineto{\pgfqpoint{0.878059in}{2.759610in}}%
\pgfpathlineto{\pgfqpoint{0.882892in}{2.899128in}}%
\pgfpathlineto{\pgfqpoint{0.885174in}{3.067264in}}%
\pgfpathlineto{\pgfqpoint{0.884426in}{3.240767in}}%
\pgfpathlineto{\pgfqpoint{0.880492in}{3.405326in}}%
\pgfpathlineto{\pgfqpoint{0.877636in}{3.471508in}}%
\pgfpathlineto{\pgfqpoint{0.873485in}{3.543055in}}%
\pgfpathlineto{\pgfqpoint{0.869215in}{3.594927in}}%
\pgfpathlineto{\pgfqpoint{0.864185in}{3.636067in}}%
\pgfpathlineto{\pgfqpoint{0.861805in}{3.643221in}}%
\pgfpathlineto{\pgfqpoint{0.859665in}{3.645010in}}%
\pgfpathlineto{\pgfqpoint{0.856747in}{3.646125in}}%
\pgfpathlineto{\pgfqpoint{0.847094in}{3.644709in}}%
\pgfpathlineto{\pgfqpoint{0.808482in}{3.635527in}}%
\pgfpathlineto{\pgfqpoint{0.766432in}{3.627123in}}%
\pgfpathlineto{\pgfqpoint{0.722129in}{3.619969in}}%
\pgfpathlineto{\pgfqpoint{0.682992in}{3.614929in}}%
\pgfpathlineto{\pgfqpoint{0.644380in}{3.611003in}}%
\pgfpathlineto{\pgfqpoint{0.595704in}{3.607448in}}%
\pgfpathlineto{\pgfqpoint{0.547849in}{3.605387in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.604701in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.604087in}}%
\pgfpathlineto{\pgfqpoint{0.518890in}{3.604199in}}%
\pgfpathlineto{\pgfqpoint{0.572306in}{3.605659in}}%
\pgfpathlineto{\pgfqpoint{0.615420in}{3.608097in}}%
\pgfpathlineto{\pgfqpoint{0.654033in}{3.611267in}}%
\pgfpathlineto{\pgfqpoint{0.702298in}{3.616634in}}%
\pgfpathlineto{\pgfqpoint{0.750564in}{3.623704in}}%
\pgfpathlineto{\pgfqpoint{0.798829in}{3.632743in}}%
\pgfpathlineto{\pgfqpoint{0.847094in}{3.643884in}}%
\pgfpathlineto{\pgfqpoint{0.856747in}{3.644777in}}%
\pgfpathlineto{\pgfqpoint{0.859152in}{3.643221in}}%
\pgfpathlineto{\pgfqpoint{0.861274in}{3.639644in}}%
\pgfpathlineto{\pgfqpoint{0.864772in}{3.616391in}}%
\pgfpathlineto{\pgfqpoint{0.869166in}{3.571674in}}%
\pgfpathlineto{\pgfqpoint{0.875228in}{3.473296in}}%
\pgfpathlineto{\pgfqpoint{0.880254in}{3.333779in}}%
\pgfpathlineto{\pgfqpoint{0.882671in}{3.174586in}}%
\pgfpathlineto{\pgfqpoint{0.882417in}{3.017181in}}%
\pgfpathlineto{\pgfqpoint{0.879710in}{2.868720in}}%
\pgfpathlineto{\pgfqpoint{0.874195in}{2.727414in}}%
\pgfpathlineto{\pgfqpoint{0.867600in}{2.630825in}}%
\pgfpathlineto{\pgfqpoint{0.862392in}{2.582530in}}%
\pgfpathlineto{\pgfqpoint{0.856279in}{2.546757in}}%
\pgfpathlineto{\pgfqpoint{0.849883in}{2.523504in}}%
\pgfpathlineto{\pgfqpoint{0.845404in}{2.512772in}}%
\pgfpathlineto{\pgfqpoint{0.840438in}{2.503828in}}%
\pgfpathlineto{\pgfqpoint{0.835265in}{2.496673in}}%
\pgfpathlineto{\pgfqpoint{0.828732in}{2.489519in}}%
\pgfpathlineto{\pgfqpoint{0.820573in}{2.482364in}}%
\pgfpathlineto{\pgfqpoint{0.810498in}{2.475209in}}%
\pgfpathlineto{\pgfqpoint{0.798281in}{2.468055in}}%
\pgfpathlineto{\pgfqpoint{0.783691in}{2.460900in}}%
\pgfpathlineto{\pgfqpoint{0.766332in}{2.453745in}}%
\pgfpathlineto{\pgfqpoint{0.745694in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{0.749177in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{0.750564in}{2.447039in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.719793in}{2.447039in}}%
\pgfpathlineto{\pgfqpoint{2.721179in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{2.724663in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{2.704025in}{2.453745in}}%
\pgfpathlineto{\pgfqpoint{2.686666in}{2.460900in}}%
\pgfpathlineto{\pgfqpoint{2.672075in}{2.468055in}}%
\pgfpathlineto{\pgfqpoint{2.659859in}{2.475209in}}%
\pgfpathlineto{\pgfqpoint{2.649783in}{2.482364in}}%
\pgfpathlineto{\pgfqpoint{2.641624in}{2.489519in}}%
\pgfpathlineto{\pgfqpoint{2.635092in}{2.496673in}}%
\pgfpathlineto{\pgfqpoint{2.629919in}{2.503828in}}%
\pgfpathlineto{\pgfqpoint{2.624952in}{2.512772in}}%
\pgfpathlineto{\pgfqpoint{2.620474in}{2.523504in}}%
\pgfpathlineto{\pgfqpoint{2.614077in}{2.546757in}}%
\pgfpathlineto{\pgfqpoint{2.607965in}{2.582530in}}%
\pgfpathlineto{\pgfqpoint{2.602756in}{2.630825in}}%
\pgfpathlineto{\pgfqpoint{2.596161in}{2.727414in}}%
\pgfpathlineto{\pgfqpoint{2.590646in}{2.868720in}}%
\pgfpathlineto{\pgfqpoint{2.587940in}{3.017181in}}%
\pgfpathlineto{\pgfqpoint{2.587685in}{3.174586in}}%
\pgfpathlineto{\pgfqpoint{2.590102in}{3.333779in}}%
\pgfpathlineto{\pgfqpoint{2.595129in}{3.473296in}}%
\pgfpathlineto{\pgfqpoint{2.601190in}{3.571674in}}%
\pgfpathlineto{\pgfqpoint{2.605585in}{3.616391in}}%
\pgfpathlineto{\pgfqpoint{2.609082in}{3.639644in}}%
\pgfpathlineto{\pgfqpoint{2.611204in}{3.643221in}}%
\pgfpathlineto{\pgfqpoint{2.613609in}{3.644777in}}%
\pgfpathlineto{\pgfqpoint{2.623262in}{3.643884in}}%
\pgfpathlineto{\pgfqpoint{2.671528in}{3.632743in}}%
\pgfpathlineto{\pgfqpoint{2.719793in}{3.623704in}}%
\pgfpathlineto{\pgfqpoint{2.768058in}{3.616634in}}%
\pgfpathlineto{\pgfqpoint{2.816324in}{3.611267in}}%
\pgfpathlineto{\pgfqpoint{2.854936in}{3.608097in}}%
\pgfpathlineto{\pgfqpoint{2.898051in}{3.605659in}}%
\pgfpathlineto{\pgfqpoint{2.951467in}{3.604199in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.604087in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.604701in}}%
\pgfpathlineto{\pgfqpoint{2.922508in}{3.605387in}}%
\pgfpathlineto{\pgfqpoint{2.874652in}{3.607448in}}%
\pgfpathlineto{\pgfqpoint{2.825977in}{3.611003in}}%
\pgfpathlineto{\pgfqpoint{2.787365in}{3.614929in}}%
\pgfpathlineto{\pgfqpoint{2.748228in}{3.619969in}}%
\pgfpathlineto{\pgfqpoint{2.703924in}{3.627123in}}%
\pgfpathlineto{\pgfqpoint{2.661874in}{3.635527in}}%
\pgfpathlineto{\pgfqpoint{2.623262in}{3.644709in}}%
\pgfpathlineto{\pgfqpoint{2.613609in}{3.646125in}}%
\pgfpathlineto{\pgfqpoint{2.610691in}{3.645010in}}%
\pgfpathlineto{\pgfqpoint{2.608552in}{3.643221in}}%
\pgfpathlineto{\pgfqpoint{2.606171in}{3.636067in}}%
\pgfpathlineto{\pgfqpoint{2.601142in}{3.594927in}}%
\pgfpathlineto{\pgfqpoint{2.596871in}{3.543055in}}%
\pgfpathlineto{\pgfqpoint{2.592721in}{3.471508in}}%
\pgfpathlineto{\pgfqpoint{2.589864in}{3.405326in}}%
\pgfpathlineto{\pgfqpoint{2.585930in}{3.240767in}}%
\pgfpathlineto{\pgfqpoint{2.585183in}{3.067264in}}%
\pgfpathlineto{\pgfqpoint{2.587465in}{2.899128in}}%
\pgfpathlineto{\pgfqpoint{2.592298in}{2.759610in}}%
\pgfpathlineto{\pgfqpoint{2.596248in}{2.688063in}}%
\pgfpathlineto{\pgfqpoint{2.600122in}{2.636191in}}%
\pgfpathlineto{\pgfqpoint{2.605736in}{2.584319in}}%
\pgfpathlineto{\pgfqpoint{2.611299in}{2.550334in}}%
\pgfpathlineto{\pgfqpoint{2.618482in}{2.523504in}}%
\pgfpathlineto{\pgfqpoint{2.622111in}{2.514560in}}%
\pgfpathlineto{\pgfqpoint{2.627841in}{2.503828in}}%
\pgfpathlineto{\pgfqpoint{2.634422in}{2.494885in}}%
\pgfpathlineto{\pgfqpoint{2.641223in}{2.487730in}}%
\pgfpathlineto{\pgfqpoint{2.649706in}{2.480575in}}%
\pgfpathlineto{\pgfqpoint{2.660139in}{2.473421in}}%
\pgfpathlineto{\pgfqpoint{2.672740in}{2.466266in}}%
\pgfpathlineto{\pgfqpoint{2.687767in}{2.459111in}}%
\pgfpathlineto{\pgfqpoint{2.705616in}{2.451956in}}%
\pgfpathlineto{\pgfqpoint{2.719793in}{2.447039in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.509236in}{3.700944in}}%
\pgfpathlineto{\pgfqpoint{0.538196in}{3.701594in}}%
\pgfpathlineto{\pgfqpoint{0.576808in}{3.703699in}}%
\pgfpathlineto{\pgfqpoint{0.605767in}{3.706245in}}%
\pgfpathlineto{\pgfqpoint{0.634727in}{3.709682in}}%
\pgfpathlineto{\pgfqpoint{0.663686in}{3.714091in}}%
\pgfpathlineto{\pgfqpoint{0.695096in}{3.720135in}}%
\pgfpathlineto{\pgfqpoint{0.721604in}{3.726426in}}%
\pgfpathlineto{\pgfqpoint{0.749177in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{0.745694in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{0.720927in}{3.727290in}}%
\pgfpathlineto{\pgfqpoint{0.690490in}{3.720135in}}%
\pgfpathlineto{\pgfqpoint{0.663686in}{3.715029in}}%
\pgfpathlineto{\pgfqpoint{0.634727in}{3.710586in}}%
\pgfpathlineto{\pgfqpoint{0.605767in}{3.707128in}}%
\pgfpathlineto{\pgfqpoint{0.567155in}{3.703904in}}%
\pgfpathlineto{\pgfqpoint{0.538196in}{3.702452in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.701753in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.700901in}}%
\pgfpathlineto{\pgfqpoint{0.509236in}{3.700944in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.922508in}{3.701988in}}%
\pgfpathlineto{\pgfqpoint{2.941814in}{3.701290in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.700901in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.701753in}}%
\pgfpathlineto{\pgfqpoint{2.932161in}{3.702452in}}%
\pgfpathlineto{\pgfqpoint{2.893549in}{3.704566in}}%
\pgfpathlineto{\pgfqpoint{2.864589in}{3.707128in}}%
\pgfpathlineto{\pgfqpoint{2.835630in}{3.710586in}}%
\pgfpathlineto{\pgfqpoint{2.806671in}{3.715029in}}%
\pgfpathlineto{\pgfqpoint{2.779867in}{3.720135in}}%
\pgfpathlineto{\pgfqpoint{2.749430in}{3.727290in}}%
\pgfpathlineto{\pgfqpoint{2.724663in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{2.721179in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{2.745504in}{3.727290in}}%
\pgfpathlineto{\pgfqpoint{2.767185in}{3.721924in}}%
\pgfpathlineto{\pgfqpoint{2.787365in}{3.717634in}}%
\pgfpathlineto{\pgfqpoint{2.816324in}{3.712506in}}%
\pgfpathlineto{\pgfqpoint{2.837779in}{3.709403in}}%
\pgfpathlineto{\pgfqpoint{2.864589in}{3.706245in}}%
\pgfpathlineto{\pgfqpoint{2.893549in}{3.703699in}}%
\pgfpathlineto{\pgfqpoint{2.922508in}{3.701988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499583in}{2.446590in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525270,0.152569,0.507192}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750564in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{0.752666in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{0.760217in}{2.449149in}}%
\pgfpathlineto{\pgfqpoint{0.781441in}{2.457322in}}%
\pgfpathlineto{\pgfqpoint{0.796912in}{2.464477in}}%
\pgfpathlineto{\pgfqpoint{0.809900in}{2.471632in}}%
\pgfpathlineto{\pgfqpoint{0.820693in}{2.478787in}}%
\pgfpathlineto{\pgfqpoint{0.829502in}{2.485941in}}%
\pgfpathlineto{\pgfqpoint{0.836577in}{2.493096in}}%
\pgfpathlineto{\pgfqpoint{0.843454in}{2.502040in}}%
\pgfpathlineto{\pgfqpoint{0.848581in}{2.510983in}}%
\pgfpathlineto{\pgfqpoint{0.853224in}{2.521715in}}%
\pgfpathlineto{\pgfqpoint{0.860709in}{2.548545in}}%
\pgfpathlineto{\pgfqpoint{0.867366in}{2.589685in}}%
\pgfpathlineto{\pgfqpoint{0.872383in}{2.636191in}}%
\pgfpathlineto{\pgfqpoint{0.880200in}{2.754244in}}%
\pgfpathlineto{\pgfqpoint{0.885165in}{2.893762in}}%
\pgfpathlineto{\pgfqpoint{0.887903in}{3.065476in}}%
\pgfpathlineto{\pgfqpoint{0.887064in}{3.238978in}}%
\pgfpathlineto{\pgfqpoint{0.882368in}{3.419636in}}%
\pgfpathlineto{\pgfqpoint{0.879001in}{3.491183in}}%
\pgfpathlineto{\pgfqpoint{0.874628in}{3.557364in}}%
\pgfpathlineto{\pgfqpoint{0.870265in}{3.605659in}}%
\pgfpathlineto{\pgfqpoint{0.865613in}{3.639644in}}%
\pgfpathlineto{\pgfqpoint{0.864457in}{3.643221in}}%
\pgfpathlineto{\pgfqpoint{0.863041in}{3.645010in}}%
\pgfpathlineto{\pgfqpoint{0.859254in}{3.646799in}}%
\pgfpathlineto{\pgfqpoint{0.856747in}{3.647311in}}%
\pgfpathlineto{\pgfqpoint{0.847094in}{3.645526in}}%
\pgfpathlineto{\pgfqpoint{0.807713in}{3.636067in}}%
\pgfpathlineto{\pgfqpoint{0.769870in}{3.628425in}}%
\pgfpathlineto{\pgfqpoint{0.731257in}{3.621976in}}%
\pgfpathlineto{\pgfqpoint{0.689917in}{3.616391in}}%
\pgfpathlineto{\pgfqpoint{0.644380in}{3.611646in}}%
\pgfpathlineto{\pgfqpoint{0.596114in}{3.608105in}}%
\pgfpathlineto{\pgfqpoint{0.547849in}{3.606008in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.605315in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.604701in}}%
\pgfpathlineto{\pgfqpoint{0.528543in}{3.604949in}}%
\pgfpathlineto{\pgfqpoint{0.576808in}{3.606475in}}%
\pgfpathlineto{\pgfqpoint{0.622665in}{3.609236in}}%
\pgfpathlineto{\pgfqpoint{0.663450in}{3.612814in}}%
\pgfpathlineto{\pgfqpoint{0.711951in}{3.618553in}}%
\pgfpathlineto{\pgfqpoint{0.760217in}{3.626016in}}%
\pgfpathlineto{\pgfqpoint{0.798829in}{3.633441in}}%
\pgfpathlineto{\pgfqpoint{0.847094in}{3.644709in}}%
\pgfpathlineto{\pgfqpoint{0.856747in}{3.646125in}}%
\pgfpathlineto{\pgfqpoint{0.859665in}{3.645010in}}%
\pgfpathlineto{\pgfqpoint{0.861805in}{3.643221in}}%
\pgfpathlineto{\pgfqpoint{0.862841in}{3.641433in}}%
\pgfpathlineto{\pgfqpoint{0.866819in}{3.616391in}}%
\pgfpathlineto{\pgfqpoint{0.871034in}{3.575251in}}%
\pgfpathlineto{\pgfqpoint{0.878167in}{3.460775in}}%
\pgfpathlineto{\pgfqpoint{0.882752in}{3.330201in}}%
\pgfpathlineto{\pgfqpoint{0.885053in}{3.178163in}}%
\pgfpathlineto{\pgfqpoint{0.884820in}{3.017181in}}%
\pgfpathlineto{\pgfqpoint{0.882062in}{2.866932in}}%
\pgfpathlineto{\pgfqpoint{0.877250in}{2.743512in}}%
\pgfpathlineto{\pgfqpoint{0.873409in}{2.677331in}}%
\pgfpathlineto{\pgfqpoint{0.869583in}{2.629036in}}%
\pgfpathlineto{\pgfqpoint{0.863900in}{2.578953in}}%
\pgfpathlineto{\pgfqpoint{0.858284in}{2.546757in}}%
\pgfpathlineto{\pgfqpoint{0.851222in}{2.521715in}}%
\pgfpathlineto{\pgfqpoint{0.846520in}{2.510983in}}%
\pgfpathlineto{\pgfqpoint{0.841351in}{2.502040in}}%
\pgfpathlineto{\pgfqpoint{0.835934in}{2.494885in}}%
\pgfpathlineto{\pgfqpoint{0.829133in}{2.487730in}}%
\pgfpathlineto{\pgfqpoint{0.820650in}{2.480575in}}%
\pgfpathlineto{\pgfqpoint{0.810218in}{2.473421in}}%
\pgfpathlineto{\pgfqpoint{0.798829in}{2.466906in}}%
\pgfpathlineto{\pgfqpoint{0.786593in}{2.460900in}}%
\pgfpathlineto{\pgfqpoint{0.769484in}{2.453745in}}%
\pgfpathlineto{\pgfqpoint{0.749177in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{0.750564in}{2.446590in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.719793in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{2.721179in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{2.700872in}{2.453745in}}%
\pgfpathlineto{\pgfqpoint{2.683764in}{2.460900in}}%
\pgfpathlineto{\pgfqpoint{2.671528in}{2.466906in}}%
\pgfpathlineto{\pgfqpoint{2.660139in}{2.473421in}}%
\pgfpathlineto{\pgfqpoint{2.649706in}{2.480575in}}%
\pgfpathlineto{\pgfqpoint{2.641223in}{2.487730in}}%
\pgfpathlineto{\pgfqpoint{2.634422in}{2.494885in}}%
\pgfpathlineto{\pgfqpoint{2.629006in}{2.502040in}}%
\pgfpathlineto{\pgfqpoint{2.623836in}{2.510983in}}%
\pgfpathlineto{\pgfqpoint{2.619135in}{2.521715in}}%
\pgfpathlineto{\pgfqpoint{2.612072in}{2.546757in}}%
\pgfpathlineto{\pgfqpoint{2.606456in}{2.578953in}}%
\pgfpathlineto{\pgfqpoint{2.600773in}{2.629036in}}%
\pgfpathlineto{\pgfqpoint{2.596948in}{2.677331in}}%
\pgfpathlineto{\pgfqpoint{2.593107in}{2.743512in}}%
\pgfpathlineto{\pgfqpoint{2.588294in}{2.866932in}}%
\pgfpathlineto{\pgfqpoint{2.585537in}{3.017181in}}%
\pgfpathlineto{\pgfqpoint{2.585303in}{3.178163in}}%
\pgfpathlineto{\pgfqpoint{2.587604in}{3.330201in}}%
\pgfpathlineto{\pgfqpoint{2.592189in}{3.460775in}}%
\pgfpathlineto{\pgfqpoint{2.599323in}{3.575251in}}%
\pgfpathlineto{\pgfqpoint{2.603537in}{3.616391in}}%
\pgfpathlineto{\pgfqpoint{2.607515in}{3.641433in}}%
\pgfpathlineto{\pgfqpoint{2.608552in}{3.643221in}}%
\pgfpathlineto{\pgfqpoint{2.610691in}{3.645010in}}%
\pgfpathlineto{\pgfqpoint{2.613609in}{3.646125in}}%
\pgfpathlineto{\pgfqpoint{2.623262in}{3.644709in}}%
\pgfpathlineto{\pgfqpoint{2.671528in}{3.633441in}}%
\pgfpathlineto{\pgfqpoint{2.710140in}{3.626016in}}%
\pgfpathlineto{\pgfqpoint{2.758405in}{3.618553in}}%
\pgfpathlineto{\pgfqpoint{2.806907in}{3.612814in}}%
\pgfpathlineto{\pgfqpoint{2.847691in}{3.609236in}}%
\pgfpathlineto{\pgfqpoint{2.893549in}{3.606475in}}%
\pgfpathlineto{\pgfqpoint{2.941814in}{3.604949in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.604701in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.605315in}}%
\pgfpathlineto{\pgfqpoint{2.922508in}{3.606008in}}%
\pgfpathlineto{\pgfqpoint{2.874242in}{3.608105in}}%
\pgfpathlineto{\pgfqpoint{2.825977in}{3.611646in}}%
\pgfpathlineto{\pgfqpoint{2.780440in}{3.616391in}}%
\pgfpathlineto{\pgfqpoint{2.739099in}{3.621976in}}%
\pgfpathlineto{\pgfqpoint{2.700487in}{3.628425in}}%
\pgfpathlineto{\pgfqpoint{2.662643in}{3.636067in}}%
\pgfpathlineto{\pgfqpoint{2.623262in}{3.645526in}}%
\pgfpathlineto{\pgfqpoint{2.613609in}{3.647311in}}%
\pgfpathlineto{\pgfqpoint{2.611102in}{3.646799in}}%
\pgfpathlineto{\pgfqpoint{2.607316in}{3.645010in}}%
\pgfpathlineto{\pgfqpoint{2.605900in}{3.643221in}}%
\pgfpathlineto{\pgfqpoint{2.604743in}{3.639644in}}%
\pgfpathlineto{\pgfqpoint{2.600091in}{3.605659in}}%
\pgfpathlineto{\pgfqpoint{2.595729in}{3.557364in}}%
\pgfpathlineto{\pgfqpoint{2.591356in}{3.491183in}}%
\pgfpathlineto{\pgfqpoint{2.587989in}{3.419636in}}%
\pgfpathlineto{\pgfqpoint{2.583293in}{3.238978in}}%
\pgfpathlineto{\pgfqpoint{2.582453in}{3.065476in}}%
\pgfpathlineto{\pgfqpoint{2.585191in}{2.893762in}}%
\pgfpathlineto{\pgfqpoint{2.590157in}{2.754244in}}%
\pgfpathlineto{\pgfqpoint{2.597973in}{2.636191in}}%
\pgfpathlineto{\pgfqpoint{2.602990in}{2.589685in}}%
\pgfpathlineto{\pgfqpoint{2.609648in}{2.548545in}}%
\pgfpathlineto{\pgfqpoint{2.617132in}{2.521715in}}%
\pgfpathlineto{\pgfqpoint{2.621775in}{2.510983in}}%
\pgfpathlineto{\pgfqpoint{2.626903in}{2.502040in}}%
\pgfpathlineto{\pgfqpoint{2.633780in}{2.493096in}}%
\pgfpathlineto{\pgfqpoint{2.640854in}{2.485941in}}%
\pgfpathlineto{\pgfqpoint{2.649664in}{2.478787in}}%
\pgfpathlineto{\pgfqpoint{2.660457in}{2.471632in}}%
\pgfpathlineto{\pgfqpoint{2.673444in}{2.464477in}}%
\pgfpathlineto{\pgfqpoint{2.688915in}{2.457322in}}%
\pgfpathlineto{\pgfqpoint{2.710140in}{2.449149in}}%
\pgfpathlineto{\pgfqpoint{2.717691in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{2.719793in}{2.446590in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.509236in}{3.700084in}}%
\pgfpathlineto{\pgfqpoint{0.547849in}{3.701119in}}%
\pgfpathlineto{\pgfqpoint{0.576808in}{3.702821in}}%
\pgfpathlineto{\pgfqpoint{0.615420in}{3.706389in}}%
\pgfpathlineto{\pgfqpoint{0.644380in}{3.710113in}}%
\pgfpathlineto{\pgfqpoint{0.673339in}{3.714844in}}%
\pgfpathlineto{\pgfqpoint{0.702298in}{3.720716in}}%
\pgfpathlineto{\pgfqpoint{0.728773in}{3.727290in}}%
\pgfpathlineto{\pgfqpoint{0.752666in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{0.749177in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{0.721604in}{3.726426in}}%
\pgfpathlineto{\pgfqpoint{0.695096in}{3.720135in}}%
\pgfpathlineto{\pgfqpoint{0.673339in}{3.715798in}}%
\pgfpathlineto{\pgfqpoint{0.644380in}{3.711040in}}%
\pgfpathlineto{\pgfqpoint{0.615420in}{3.707289in}}%
\pgfpathlineto{\pgfqpoint{0.576808in}{3.703699in}}%
\pgfpathlineto{\pgfqpoint{0.538196in}{3.701594in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.700901in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.700041in}}%
\pgfpathlineto{\pgfqpoint{0.509236in}{3.700084in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.941814in}{3.700432in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.700041in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.700901in}}%
\pgfpathlineto{\pgfqpoint{2.932161in}{3.701594in}}%
\pgfpathlineto{\pgfqpoint{2.903202in}{3.703036in}}%
\pgfpathlineto{\pgfqpoint{2.864589in}{3.706245in}}%
\pgfpathlineto{\pgfqpoint{2.835630in}{3.709682in}}%
\pgfpathlineto{\pgfqpoint{2.806671in}{3.714091in}}%
\pgfpathlineto{\pgfqpoint{2.777712in}{3.719606in}}%
\pgfpathlineto{\pgfqpoint{2.748752in}{3.726426in}}%
\pgfpathlineto{\pgfqpoint{2.721179in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{2.717691in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{2.741584in}{3.727290in}}%
\pgfpathlineto{\pgfqpoint{2.768058in}{3.720716in}}%
\pgfpathlineto{\pgfqpoint{2.797018in}{3.714844in}}%
\pgfpathlineto{\pgfqpoint{2.818832in}{3.711192in}}%
\pgfpathlineto{\pgfqpoint{2.845283in}{3.707529in}}%
\pgfpathlineto{\pgfqpoint{2.874242in}{3.704415in}}%
\pgfpathlineto{\pgfqpoint{2.912855in}{3.701597in}}%
\pgfpathlineto{\pgfqpoint{2.941814in}{3.700432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499583in}{2.446590in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.550287,0.161158,0.505719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760217in}{2.447970in}}%
\pgfpathlineto{\pgfqpoint{0.775838in}{2.453745in}}%
\pgfpathlineto{\pgfqpoint{0.792444in}{2.460900in}}%
\pgfpathlineto{\pgfqpoint{0.806424in}{2.468055in}}%
\pgfpathlineto{\pgfqpoint{0.818089in}{2.475209in}}%
\pgfpathlineto{\pgfqpoint{0.829841in}{2.484153in}}%
\pgfpathlineto{\pgfqpoint{0.837193in}{2.491307in}}%
\pgfpathlineto{\pgfqpoint{0.844371in}{2.500251in}}%
\pgfpathlineto{\pgfqpoint{0.849752in}{2.509194in}}%
\pgfpathlineto{\pgfqpoint{0.854563in}{2.519926in}}%
\pgfpathlineto{\pgfqpoint{0.858733in}{2.532447in}}%
\pgfpathlineto{\pgfqpoint{0.865139in}{2.561066in}}%
\pgfpathlineto{\pgfqpoint{0.871498in}{2.605783in}}%
\pgfpathlineto{\pgfqpoint{0.877061in}{2.666599in}}%
\pgfpathlineto{\pgfqpoint{0.880764in}{2.720259in}}%
\pgfpathlineto{\pgfqpoint{0.883922in}{2.782863in}}%
\pgfpathlineto{\pgfqpoint{0.889326in}{2.952789in}}%
\pgfpathlineto{\pgfqpoint{0.890868in}{3.115559in}}%
\pgfpathlineto{\pgfqpoint{0.889226in}{3.276541in}}%
\pgfpathlineto{\pgfqpoint{0.887077in}{3.357032in}}%
\pgfpathlineto{\pgfqpoint{0.883256in}{3.455409in}}%
\pgfpathlineto{\pgfqpoint{0.879676in}{3.519802in}}%
\pgfpathlineto{\pgfqpoint{0.875066in}{3.578829in}}%
\pgfpathlineto{\pgfqpoint{0.870979in}{3.618180in}}%
\pgfpathlineto{\pgfqpoint{0.867010in}{3.643221in}}%
\pgfpathlineto{\pgfqpoint{0.866401in}{3.645032in}}%
\pgfpathlineto{\pgfqpoint{0.864504in}{3.646799in}}%
\pgfpathlineto{\pgfqpoint{0.856747in}{3.648383in}}%
\pgfpathlineto{\pgfqpoint{0.808482in}{3.636966in}}%
\pgfpathlineto{\pgfqpoint{0.769870in}{3.629118in}}%
\pgfpathlineto{\pgfqpoint{0.731257in}{3.622657in}}%
\pgfpathlineto{\pgfqpoint{0.684381in}{3.616391in}}%
\pgfpathlineto{\pgfqpoint{0.644380in}{3.612290in}}%
\pgfpathlineto{\pgfqpoint{0.596114in}{3.608739in}}%
\pgfpathlineto{\pgfqpoint{0.547849in}{3.606642in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.605942in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.605315in}}%
\pgfpathlineto{\pgfqpoint{0.518890in}{3.605424in}}%
\pgfpathlineto{\pgfqpoint{0.567155in}{3.606679in}}%
\pgfpathlineto{\pgfqpoint{0.613960in}{3.609236in}}%
\pgfpathlineto{\pgfqpoint{0.654033in}{3.612531in}}%
\pgfpathlineto{\pgfqpoint{0.704222in}{3.618180in}}%
\pgfpathlineto{\pgfqpoint{0.731257in}{3.621976in}}%
\pgfpathlineto{\pgfqpoint{0.760217in}{3.626693in}}%
\pgfpathlineto{\pgfqpoint{0.798829in}{3.634138in}}%
\pgfpathlineto{\pgfqpoint{0.847094in}{3.645526in}}%
\pgfpathlineto{\pgfqpoint{0.856747in}{3.647311in}}%
\pgfpathlineto{\pgfqpoint{0.859254in}{3.646799in}}%
\pgfpathlineto{\pgfqpoint{0.863041in}{3.645010in}}%
\pgfpathlineto{\pgfqpoint{0.865166in}{3.641433in}}%
\pgfpathlineto{\pgfqpoint{0.869230in}{3.614602in}}%
\pgfpathlineto{\pgfqpoint{0.873051in}{3.577040in}}%
\pgfpathlineto{\pgfqpoint{0.880498in}{3.462564in}}%
\pgfpathlineto{\pgfqpoint{0.885029in}{3.335567in}}%
\pgfpathlineto{\pgfqpoint{0.887814in}{3.172797in}}%
\pgfpathlineto{\pgfqpoint{0.887515in}{3.018970in}}%
\pgfpathlineto{\pgfqpoint{0.884312in}{2.861566in}}%
\pgfpathlineto{\pgfqpoint{0.879559in}{2.741724in}}%
\pgfpathlineto{\pgfqpoint{0.872383in}{2.636191in}}%
\pgfpathlineto{\pgfqpoint{0.867602in}{2.591474in}}%
\pgfpathlineto{\pgfqpoint{0.861086in}{2.550334in}}%
\pgfpathlineto{\pgfqpoint{0.853866in}{2.523504in}}%
\pgfpathlineto{\pgfqpoint{0.850300in}{2.514560in}}%
\pgfpathlineto{\pgfqpoint{0.845664in}{2.505617in}}%
\pgfpathlineto{\pgfqpoint{0.839574in}{2.496673in}}%
\pgfpathlineto{\pgfqpoint{0.833258in}{2.489519in}}%
\pgfpathlineto{\pgfqpoint{0.825330in}{2.482364in}}%
\pgfpathlineto{\pgfqpoint{0.815558in}{2.475209in}}%
\pgfpathlineto{\pgfqpoint{0.803707in}{2.468055in}}%
\pgfpathlineto{\pgfqpoint{0.789176in}{2.460751in}}%
\pgfpathlineto{\pgfqpoint{0.772660in}{2.453745in}}%
\pgfpathlineto{\pgfqpoint{0.752666in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{0.756158in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{0.760217in}{2.447970in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.710140in}{2.447970in}}%
\pgfpathlineto{\pgfqpoint{2.714199in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{2.717691in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{2.697697in}{2.453745in}}%
\pgfpathlineto{\pgfqpoint{2.681181in}{2.460751in}}%
\pgfpathlineto{\pgfqpoint{2.666650in}{2.468055in}}%
\pgfpathlineto{\pgfqpoint{2.654798in}{2.475209in}}%
\pgfpathlineto{\pgfqpoint{2.645027in}{2.482364in}}%
\pgfpathlineto{\pgfqpoint{2.637098in}{2.489519in}}%
\pgfpathlineto{\pgfqpoint{2.630783in}{2.496673in}}%
\pgfpathlineto{\pgfqpoint{2.624692in}{2.505617in}}%
\pgfpathlineto{\pgfqpoint{2.620056in}{2.514560in}}%
\pgfpathlineto{\pgfqpoint{2.616491in}{2.523504in}}%
\pgfpathlineto{\pgfqpoint{2.609271in}{2.550334in}}%
\pgfpathlineto{\pgfqpoint{2.602755in}{2.591474in}}%
\pgfpathlineto{\pgfqpoint{2.597973in}{2.636191in}}%
\pgfpathlineto{\pgfqpoint{2.590797in}{2.741724in}}%
\pgfpathlineto{\pgfqpoint{2.586045in}{2.861566in}}%
\pgfpathlineto{\pgfqpoint{2.582842in}{3.018970in}}%
\pgfpathlineto{\pgfqpoint{2.582543in}{3.172797in}}%
\pgfpathlineto{\pgfqpoint{2.585328in}{3.335567in}}%
\pgfpathlineto{\pgfqpoint{2.589858in}{3.462564in}}%
\pgfpathlineto{\pgfqpoint{2.597306in}{3.577040in}}%
\pgfpathlineto{\pgfqpoint{2.601127in}{3.614602in}}%
\pgfpathlineto{\pgfqpoint{2.605190in}{3.641433in}}%
\pgfpathlineto{\pgfqpoint{2.607316in}{3.645010in}}%
\pgfpathlineto{\pgfqpoint{2.611102in}{3.646799in}}%
\pgfpathlineto{\pgfqpoint{2.613609in}{3.647311in}}%
\pgfpathlineto{\pgfqpoint{2.623262in}{3.645526in}}%
\pgfpathlineto{\pgfqpoint{2.671528in}{3.634138in}}%
\pgfpathlineto{\pgfqpoint{2.710140in}{3.626693in}}%
\pgfpathlineto{\pgfqpoint{2.739099in}{3.621976in}}%
\pgfpathlineto{\pgfqpoint{2.766134in}{3.618180in}}%
\pgfpathlineto{\pgfqpoint{2.816324in}{3.612531in}}%
\pgfpathlineto{\pgfqpoint{2.856396in}{3.609236in}}%
\pgfpathlineto{\pgfqpoint{2.903202in}{3.606679in}}%
\pgfpathlineto{\pgfqpoint{2.951467in}{3.605424in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.605315in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.605942in}}%
\pgfpathlineto{\pgfqpoint{2.922508in}{3.606642in}}%
\pgfpathlineto{\pgfqpoint{2.874242in}{3.608739in}}%
\pgfpathlineto{\pgfqpoint{2.825977in}{3.612290in}}%
\pgfpathlineto{\pgfqpoint{2.785975in}{3.616391in}}%
\pgfpathlineto{\pgfqpoint{2.739099in}{3.622657in}}%
\pgfpathlineto{\pgfqpoint{2.700487in}{3.629118in}}%
\pgfpathlineto{\pgfqpoint{2.661874in}{3.636966in}}%
\pgfpathlineto{\pgfqpoint{2.613609in}{3.648383in}}%
\pgfpathlineto{\pgfqpoint{2.605852in}{3.646799in}}%
\pgfpathlineto{\pgfqpoint{2.603956in}{3.645032in}}%
\pgfpathlineto{\pgfqpoint{2.603347in}{3.643221in}}%
\pgfpathlineto{\pgfqpoint{2.599377in}{3.618180in}}%
\pgfpathlineto{\pgfqpoint{2.595290in}{3.578829in}}%
\pgfpathlineto{\pgfqpoint{2.590680in}{3.519802in}}%
\pgfpathlineto{\pgfqpoint{2.587100in}{3.455409in}}%
\pgfpathlineto{\pgfqpoint{2.583280in}{3.357032in}}%
\pgfpathlineto{\pgfqpoint{2.581131in}{3.276541in}}%
\pgfpathlineto{\pgfqpoint{2.579489in}{3.115559in}}%
\pgfpathlineto{\pgfqpoint{2.581031in}{2.952789in}}%
\pgfpathlineto{\pgfqpoint{2.586435in}{2.782863in}}%
\pgfpathlineto{\pgfqpoint{2.589593in}{2.720259in}}%
\pgfpathlineto{\pgfqpoint{2.593296in}{2.666599in}}%
\pgfpathlineto{\pgfqpoint{2.598858in}{2.605783in}}%
\pgfpathlineto{\pgfqpoint{2.605218in}{2.561066in}}%
\pgfpathlineto{\pgfqpoint{2.611623in}{2.532447in}}%
\pgfpathlineto{\pgfqpoint{2.615794in}{2.519926in}}%
\pgfpathlineto{\pgfqpoint{2.620604in}{2.509194in}}%
\pgfpathlineto{\pgfqpoint{2.625985in}{2.500251in}}%
\pgfpathlineto{\pgfqpoint{2.633164in}{2.491307in}}%
\pgfpathlineto{\pgfqpoint{2.640516in}{2.484153in}}%
\pgfpathlineto{\pgfqpoint{2.652268in}{2.475209in}}%
\pgfpathlineto{\pgfqpoint{2.663932in}{2.468055in}}%
\pgfpathlineto{\pgfqpoint{2.677912in}{2.460900in}}%
\pgfpathlineto{\pgfqpoint{2.694518in}{2.453745in}}%
\pgfpathlineto{\pgfqpoint{2.710140in}{2.447970in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.509236in}{3.699213in}}%
\pgfpathlineto{\pgfqpoint{0.538196in}{3.699856in}}%
\pgfpathlineto{\pgfqpoint{0.576808in}{3.701937in}}%
\pgfpathlineto{\pgfqpoint{0.615420in}{3.705482in}}%
\pgfpathlineto{\pgfqpoint{0.644380in}{3.709183in}}%
\pgfpathlineto{\pgfqpoint{0.673339in}{3.713874in}}%
\pgfpathlineto{\pgfqpoint{0.702298in}{3.719703in}}%
\pgfpathlineto{\pgfqpoint{0.731257in}{3.726891in}}%
\pgfpathlineto{\pgfqpoint{0.756158in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{0.752666in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{0.728773in}{3.727290in}}%
\pgfpathlineto{\pgfqpoint{0.699662in}{3.720135in}}%
\pgfpathlineto{\pgfqpoint{0.673339in}{3.714844in}}%
\pgfpathlineto{\pgfqpoint{0.644380in}{3.710113in}}%
\pgfpathlineto{\pgfqpoint{0.615420in}{3.706389in}}%
\pgfpathlineto{\pgfqpoint{0.576808in}{3.702821in}}%
\pgfpathlineto{\pgfqpoint{0.538196in}{3.700732in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.700041in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.699171in}}%
\pgfpathlineto{\pgfqpoint{0.509236in}{3.699213in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.922508in}{3.700246in}}%
\pgfpathlineto{\pgfqpoint{2.941814in}{3.699555in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.699171in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.700041in}}%
\pgfpathlineto{\pgfqpoint{2.932161in}{3.700732in}}%
\pgfpathlineto{\pgfqpoint{2.893549in}{3.702821in}}%
\pgfpathlineto{\pgfqpoint{2.864589in}{3.705353in}}%
\pgfpathlineto{\pgfqpoint{2.835630in}{3.708766in}}%
\pgfpathlineto{\pgfqpoint{2.806671in}{3.713148in}}%
\pgfpathlineto{\pgfqpoint{2.777712in}{3.718620in}}%
\pgfpathlineto{\pgfqpoint{2.748295in}{3.725501in}}%
\pgfpathlineto{\pgfqpoint{2.717691in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{2.714199in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{2.737669in}{3.727290in}}%
\pgfpathlineto{\pgfqpoint{2.758405in}{3.721936in}}%
\pgfpathlineto{\pgfqpoint{2.782965in}{3.716558in}}%
\pgfpathlineto{\pgfqpoint{2.806671in}{3.712191in}}%
\pgfpathlineto{\pgfqpoint{2.835630in}{3.707844in}}%
\pgfpathlineto{\pgfqpoint{2.864589in}{3.704451in}}%
\pgfpathlineto{\pgfqpoint{2.893549in}{3.701937in}}%
\pgfpathlineto{\pgfqpoint{2.922508in}{3.700246in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499583in}{2.446590in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.581819,0.171596,0.502777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760217in}{2.446783in}}%
\pgfpathlineto{\pgfqpoint{0.779017in}{2.453745in}}%
\pgfpathlineto{\pgfqpoint{0.795389in}{2.460900in}}%
\pgfpathlineto{\pgfqpoint{0.809156in}{2.468055in}}%
\pgfpathlineto{\pgfqpoint{0.820679in}{2.475209in}}%
\pgfpathlineto{\pgfqpoint{0.830151in}{2.482364in}}%
\pgfpathlineto{\pgfqpoint{0.839485in}{2.491307in}}%
\pgfpathlineto{\pgfqpoint{0.845269in}{2.498462in}}%
\pgfpathlineto{\pgfqpoint{0.850907in}{2.507406in}}%
\pgfpathlineto{\pgfqpoint{0.855891in}{2.518138in}}%
\pgfpathlineto{\pgfqpoint{0.860281in}{2.530659in}}%
\pgfpathlineto{\pgfqpoint{0.863996in}{2.544968in}}%
\pgfpathlineto{\pgfqpoint{0.867870in}{2.564644in}}%
\pgfpathlineto{\pgfqpoint{0.873451in}{2.603995in}}%
\pgfpathlineto{\pgfqpoint{0.879469in}{2.666599in}}%
\pgfpathlineto{\pgfqpoint{0.883480in}{2.725625in}}%
\pgfpathlineto{\pgfqpoint{0.887784in}{2.811482in}}%
\pgfpathlineto{\pgfqpoint{0.892229in}{2.956366in}}%
\pgfpathlineto{\pgfqpoint{0.893693in}{3.126291in}}%
\pgfpathlineto{\pgfqpoint{0.891676in}{3.294428in}}%
\pgfpathlineto{\pgfqpoint{0.888965in}{3.383862in}}%
\pgfpathlineto{\pgfqpoint{0.884892in}{3.471508in}}%
\pgfpathlineto{\pgfqpoint{0.881372in}{3.530534in}}%
\pgfpathlineto{\pgfqpoint{0.877210in}{3.580617in}}%
\pgfpathlineto{\pgfqpoint{0.872946in}{3.619969in}}%
\pgfpathlineto{\pgfqpoint{0.869289in}{3.643221in}}%
\pgfpathlineto{\pgfqpoint{0.867972in}{3.646799in}}%
\pgfpathlineto{\pgfqpoint{0.866401in}{3.648852in}}%
\pgfpathlineto{\pgfqpoint{0.856747in}{3.649372in}}%
\pgfpathlineto{\pgfqpoint{0.809171in}{3.637855in}}%
\pgfpathlineto{\pgfqpoint{0.779523in}{3.631662in}}%
\pgfpathlineto{\pgfqpoint{0.740910in}{3.624847in}}%
\pgfpathlineto{\pgfqpoint{0.692645in}{3.618046in}}%
\pgfpathlineto{\pgfqpoint{0.644380in}{3.612941in}}%
\pgfpathlineto{\pgfqpoint{0.596114in}{3.609380in}}%
\pgfpathlineto{\pgfqpoint{0.547849in}{3.607276in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.606586in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.605942in}}%
\pgfpathlineto{\pgfqpoint{0.528543in}{3.606195in}}%
\pgfpathlineto{\pgfqpoint{0.576808in}{3.607725in}}%
\pgfpathlineto{\pgfqpoint{0.625073in}{3.610689in}}%
\pgfpathlineto{\pgfqpoint{0.668184in}{3.614602in}}%
\pgfpathlineto{\pgfqpoint{0.712656in}{3.619969in}}%
\pgfpathlineto{\pgfqpoint{0.760217in}{3.627382in}}%
\pgfpathlineto{\pgfqpoint{0.798829in}{3.634862in}}%
\pgfpathlineto{\pgfqpoint{0.856747in}{3.648383in}}%
\pgfpathlineto{\pgfqpoint{0.864504in}{3.646799in}}%
\pgfpathlineto{\pgfqpoint{0.866411in}{3.645010in}}%
\pgfpathlineto{\pgfqpoint{0.870041in}{3.625335in}}%
\pgfpathlineto{\pgfqpoint{0.874260in}{3.587772in}}%
\pgfpathlineto{\pgfqpoint{0.878817in}{3.532323in}}%
\pgfpathlineto{\pgfqpoint{0.882197in}{3.476874in}}%
\pgfpathlineto{\pgfqpoint{0.887958in}{3.328413in}}%
\pgfpathlineto{\pgfqpoint{0.890597in}{3.179952in}}%
\pgfpathlineto{\pgfqpoint{0.890480in}{3.031491in}}%
\pgfpathlineto{\pgfqpoint{0.887745in}{2.888396in}}%
\pgfpathlineto{\pgfqpoint{0.882056in}{2.743512in}}%
\pgfpathlineto{\pgfqpoint{0.878808in}{2.689852in}}%
\pgfpathlineto{\pgfqpoint{0.874532in}{2.636191in}}%
\pgfpathlineto{\pgfqpoint{0.869291in}{2.587896in}}%
\pgfpathlineto{\pgfqpoint{0.862741in}{2.548545in}}%
\pgfpathlineto{\pgfqpoint{0.859248in}{2.534236in}}%
\pgfpathlineto{\pgfqpoint{0.855226in}{2.521715in}}%
\pgfpathlineto{\pgfqpoint{0.851536in}{2.512772in}}%
\pgfpathlineto{\pgfqpoint{0.846671in}{2.503828in}}%
\pgfpathlineto{\pgfqpoint{0.840334in}{2.494885in}}%
\pgfpathlineto{\pgfqpoint{0.833742in}{2.487730in}}%
\pgfpathlineto{\pgfqpoint{0.825505in}{2.480575in}}%
\pgfpathlineto{\pgfqpoint{0.815392in}{2.473421in}}%
\pgfpathlineto{\pgfqpoint{0.803163in}{2.466266in}}%
\pgfpathlineto{\pgfqpoint{0.788540in}{2.459111in}}%
\pgfpathlineto{\pgfqpoint{0.771224in}{2.451956in}}%
\pgfpathlineto{\pgfqpoint{0.756158in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{0.760217in}{2.446783in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.710140in}{2.446783in}}%
\pgfpathlineto{\pgfqpoint{2.714199in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{2.699132in}{2.451956in}}%
\pgfpathlineto{\pgfqpoint{2.681817in}{2.459111in}}%
\pgfpathlineto{\pgfqpoint{2.667194in}{2.466266in}}%
\pgfpathlineto{\pgfqpoint{2.654965in}{2.473421in}}%
\pgfpathlineto{\pgfqpoint{2.644851in}{2.480575in}}%
\pgfpathlineto{\pgfqpoint{2.636614in}{2.487730in}}%
\pgfpathlineto{\pgfqpoint{2.630023in}{2.494885in}}%
\pgfpathlineto{\pgfqpoint{2.623686in}{2.503828in}}%
\pgfpathlineto{\pgfqpoint{2.618821in}{2.512772in}}%
\pgfpathlineto{\pgfqpoint{2.615130in}{2.521715in}}%
\pgfpathlineto{\pgfqpoint{2.611108in}{2.534236in}}%
\pgfpathlineto{\pgfqpoint{2.607616in}{2.548545in}}%
\pgfpathlineto{\pgfqpoint{2.601066in}{2.587896in}}%
\pgfpathlineto{\pgfqpoint{2.595825in}{2.636191in}}%
\pgfpathlineto{\pgfqpoint{2.591549in}{2.689852in}}%
\pgfpathlineto{\pgfqpoint{2.588300in}{2.743512in}}%
\pgfpathlineto{\pgfqpoint{2.582611in}{2.888396in}}%
\pgfpathlineto{\pgfqpoint{2.579877in}{3.031491in}}%
\pgfpathlineto{\pgfqpoint{2.579760in}{3.179952in}}%
\pgfpathlineto{\pgfqpoint{2.582398in}{3.328413in}}%
\pgfpathlineto{\pgfqpoint{2.588159in}{3.476874in}}%
\pgfpathlineto{\pgfqpoint{2.591539in}{3.532323in}}%
\pgfpathlineto{\pgfqpoint{2.596097in}{3.587772in}}%
\pgfpathlineto{\pgfqpoint{2.600315in}{3.625335in}}%
\pgfpathlineto{\pgfqpoint{2.603945in}{3.645010in}}%
\pgfpathlineto{\pgfqpoint{2.605852in}{3.646799in}}%
\pgfpathlineto{\pgfqpoint{2.613609in}{3.648383in}}%
\pgfpathlineto{\pgfqpoint{2.671528in}{3.634862in}}%
\pgfpathlineto{\pgfqpoint{2.710140in}{3.627382in}}%
\pgfpathlineto{\pgfqpoint{2.757700in}{3.619969in}}%
\pgfpathlineto{\pgfqpoint{2.802173in}{3.614602in}}%
\pgfpathlineto{\pgfqpoint{2.845283in}{3.610689in}}%
\pgfpathlineto{\pgfqpoint{2.893549in}{3.607725in}}%
\pgfpathlineto{\pgfqpoint{2.941814in}{3.606195in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.605942in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.606586in}}%
\pgfpathlineto{\pgfqpoint{2.922508in}{3.607276in}}%
\pgfpathlineto{\pgfqpoint{2.874242in}{3.609380in}}%
\pgfpathlineto{\pgfqpoint{2.825977in}{3.612941in}}%
\pgfpathlineto{\pgfqpoint{2.777712in}{3.618046in}}%
\pgfpathlineto{\pgfqpoint{2.729446in}{3.624847in}}%
\pgfpathlineto{\pgfqpoint{2.690834in}{3.631662in}}%
\pgfpathlineto{\pgfqpoint{2.661186in}{3.637855in}}%
\pgfpathlineto{\pgfqpoint{2.613609in}{3.649372in}}%
\pgfpathlineto{\pgfqpoint{2.603956in}{3.648852in}}%
\pgfpathlineto{\pgfqpoint{2.602384in}{3.646799in}}%
\pgfpathlineto{\pgfqpoint{2.601068in}{3.643221in}}%
\pgfpathlineto{\pgfqpoint{2.597410in}{3.619969in}}%
\pgfpathlineto{\pgfqpoint{2.593147in}{3.580617in}}%
\pgfpathlineto{\pgfqpoint{2.588985in}{3.530534in}}%
\pgfpathlineto{\pgfqpoint{2.585465in}{3.471508in}}%
\pgfpathlineto{\pgfqpoint{2.581392in}{3.383862in}}%
\pgfpathlineto{\pgfqpoint{2.578681in}{3.294428in}}%
\pgfpathlineto{\pgfqpoint{2.576663in}{3.126291in}}%
\pgfpathlineto{\pgfqpoint{2.578127in}{2.956366in}}%
\pgfpathlineto{\pgfqpoint{2.582572in}{2.811482in}}%
\pgfpathlineto{\pgfqpoint{2.586876in}{2.725625in}}%
\pgfpathlineto{\pgfqpoint{2.590887in}{2.666599in}}%
\pgfpathlineto{\pgfqpoint{2.596906in}{2.603995in}}%
\pgfpathlineto{\pgfqpoint{2.602486in}{2.564644in}}%
\pgfpathlineto{\pgfqpoint{2.606361in}{2.544968in}}%
\pgfpathlineto{\pgfqpoint{2.610075in}{2.530659in}}%
\pgfpathlineto{\pgfqpoint{2.614465in}{2.518138in}}%
\pgfpathlineto{\pgfqpoint{2.619449in}{2.507406in}}%
\pgfpathlineto{\pgfqpoint{2.625087in}{2.498462in}}%
\pgfpathlineto{\pgfqpoint{2.630872in}{2.491307in}}%
\pgfpathlineto{\pgfqpoint{2.640206in}{2.482364in}}%
\pgfpathlineto{\pgfqpoint{2.649678in}{2.475209in}}%
\pgfpathlineto{\pgfqpoint{2.661201in}{2.468055in}}%
\pgfpathlineto{\pgfqpoint{2.674968in}{2.460900in}}%
\pgfpathlineto{\pgfqpoint{2.691340in}{2.453745in}}%
\pgfpathlineto{\pgfqpoint{2.710140in}{2.446783in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.509236in}{3.698335in}}%
\pgfpathlineto{\pgfqpoint{0.547849in}{3.699357in}}%
\pgfpathlineto{\pgfqpoint{0.576808in}{3.701039in}}%
\pgfpathlineto{\pgfqpoint{0.615420in}{3.704563in}}%
\pgfpathlineto{\pgfqpoint{0.644380in}{3.708238in}}%
\pgfpathlineto{\pgfqpoint{0.673772in}{3.712980in}}%
\pgfpathlineto{\pgfqpoint{0.708699in}{3.720135in}}%
\pgfpathlineto{\pgfqpoint{0.736595in}{3.727290in}}%
\pgfpathlineto{\pgfqpoint{0.759650in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{0.756158in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{0.731257in}{3.726891in}}%
\pgfpathlineto{\pgfqpoint{0.702298in}{3.719703in}}%
\pgfpathlineto{\pgfqpoint{0.673339in}{3.713874in}}%
\pgfpathlineto{\pgfqpoint{0.644380in}{3.709183in}}%
\pgfpathlineto{\pgfqpoint{0.615420in}{3.705482in}}%
\pgfpathlineto{\pgfqpoint{0.576808in}{3.701937in}}%
\pgfpathlineto{\pgfqpoint{0.538196in}{3.699856in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.699171in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.698292in}}%
\pgfpathlineto{\pgfqpoint{0.509236in}{3.698335in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.951467in}{3.698463in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.698292in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.699171in}}%
\pgfpathlineto{\pgfqpoint{2.932161in}{3.699856in}}%
\pgfpathlineto{\pgfqpoint{2.903202in}{3.701281in}}%
\pgfpathlineto{\pgfqpoint{2.864589in}{3.704451in}}%
\pgfpathlineto{\pgfqpoint{2.835630in}{3.707844in}}%
\pgfpathlineto{\pgfqpoint{2.806671in}{3.712191in}}%
\pgfpathlineto{\pgfqpoint{2.774308in}{3.718346in}}%
\pgfpathlineto{\pgfqpoint{2.744258in}{3.725501in}}%
\pgfpathlineto{\pgfqpoint{2.714199in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{2.710707in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{2.733762in}{3.727290in}}%
\pgfpathlineto{\pgfqpoint{2.758405in}{3.720891in}}%
\pgfpathlineto{\pgfqpoint{2.787365in}{3.714695in}}%
\pgfpathlineto{\pgfqpoint{2.818158in}{3.709403in}}%
\pgfpathlineto{\pgfqpoint{2.854936in}{3.704563in}}%
\pgfpathlineto{\pgfqpoint{2.883895in}{3.701780in}}%
\pgfpathlineto{\pgfqpoint{2.912855in}{3.699829in}}%
\pgfpathlineto{\pgfqpoint{2.951467in}{3.698463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499583in}{2.446590in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.613617,0.181811,0.498536}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760217in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{0.763163in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{0.768232in}{2.448379in}}%
\pgfpathlineto{\pgfqpoint{0.790623in}{2.457322in}}%
\pgfpathlineto{\pgfqpoint{0.805436in}{2.464477in}}%
\pgfpathlineto{\pgfqpoint{0.820627in}{2.473421in}}%
\pgfpathlineto{\pgfqpoint{0.830434in}{2.480575in}}%
\pgfpathlineto{\pgfqpoint{0.840137in}{2.489519in}}%
\pgfpathlineto{\pgfqpoint{0.846148in}{2.496673in}}%
\pgfpathlineto{\pgfqpoint{0.852048in}{2.505617in}}%
\pgfpathlineto{\pgfqpoint{0.857239in}{2.516349in}}%
\pgfpathlineto{\pgfqpoint{0.861255in}{2.527081in}}%
\pgfpathlineto{\pgfqpoint{0.868724in}{2.557489in}}%
\pgfpathlineto{\pgfqpoint{0.874318in}{2.593263in}}%
\pgfpathlineto{\pgfqpoint{0.880673in}{2.652289in}}%
\pgfpathlineto{\pgfqpoint{0.888807in}{2.773920in}}%
\pgfpathlineto{\pgfqpoint{0.893668in}{2.897339in}}%
\pgfpathlineto{\pgfqpoint{0.896624in}{3.058321in}}%
\pgfpathlineto{\pgfqpoint{0.896181in}{3.206782in}}%
\pgfpathlineto{\pgfqpoint{0.891947in}{3.380285in}}%
\pgfpathlineto{\pgfqpoint{0.888812in}{3.450043in}}%
\pgfpathlineto{\pgfqpoint{0.884290in}{3.523379in}}%
\pgfpathlineto{\pgfqpoint{0.879653in}{3.580617in}}%
\pgfpathlineto{\pgfqpoint{0.873946in}{3.628912in}}%
\pgfpathlineto{\pgfqpoint{0.871093in}{3.645010in}}%
\pgfpathlineto{\pgfqpoint{0.869393in}{3.648588in}}%
\pgfpathlineto{\pgfqpoint{0.866401in}{3.651007in}}%
\pgfpathlineto{\pgfqpoint{0.856747in}{3.650342in}}%
\pgfpathlineto{\pgfqpoint{0.808482in}{3.638457in}}%
\pgfpathlineto{\pgfqpoint{0.769870in}{3.630549in}}%
\pgfpathlineto{\pgfqpoint{0.731257in}{3.624043in}}%
\pgfpathlineto{\pgfqpoint{0.688049in}{3.618180in}}%
\pgfpathlineto{\pgfqpoint{0.644380in}{3.613617in}}%
\pgfpathlineto{\pgfqpoint{0.596114in}{3.610046in}}%
\pgfpathlineto{\pgfqpoint{0.547849in}{3.607933in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.607230in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.606586in}}%
\pgfpathlineto{\pgfqpoint{0.528543in}{3.606836in}}%
\pgfpathlineto{\pgfqpoint{0.576808in}{3.608374in}}%
\pgfpathlineto{\pgfqpoint{0.620867in}{3.611025in}}%
\pgfpathlineto{\pgfqpoint{0.663686in}{3.614792in}}%
\pgfpathlineto{\pgfqpoint{0.711951in}{3.620557in}}%
\pgfpathlineto{\pgfqpoint{0.760217in}{3.628090in}}%
\pgfpathlineto{\pgfqpoint{0.783701in}{3.632489in}}%
\pgfpathlineto{\pgfqpoint{0.808482in}{3.637698in}}%
\pgfpathlineto{\pgfqpoint{0.856747in}{3.649372in}}%
\pgfpathlineto{\pgfqpoint{0.866401in}{3.648852in}}%
\pgfpathlineto{\pgfqpoint{0.868752in}{3.645010in}}%
\pgfpathlineto{\pgfqpoint{0.872716in}{3.621757in}}%
\pgfpathlineto{\pgfqpoint{0.877558in}{3.577040in}}%
\pgfpathlineto{\pgfqpoint{0.884237in}{3.484028in}}%
\pgfpathlineto{\pgfqpoint{0.890324in}{3.344511in}}%
\pgfpathlineto{\pgfqpoint{0.893358in}{3.188895in}}%
\pgfpathlineto{\pgfqpoint{0.893380in}{3.038645in}}%
\pgfpathlineto{\pgfqpoint{0.890734in}{2.893762in}}%
\pgfpathlineto{\pgfqpoint{0.888243in}{2.822214in}}%
\pgfpathlineto{\pgfqpoint{0.884460in}{2.743512in}}%
\pgfpathlineto{\pgfqpoint{0.877942in}{2.648712in}}%
\pgfpathlineto{\pgfqpoint{0.871927in}{2.591474in}}%
\pgfpathlineto{\pgfqpoint{0.865501in}{2.552123in}}%
\pgfpathlineto{\pgfqpoint{0.859154in}{2.527081in}}%
\pgfpathlineto{\pgfqpoint{0.854409in}{2.514560in}}%
\pgfpathlineto{\pgfqpoint{0.849898in}{2.505617in}}%
\pgfpathlineto{\pgfqpoint{0.843957in}{2.496673in}}%
\pgfpathlineto{\pgfqpoint{0.836047in}{2.487730in}}%
\pgfpathlineto{\pgfqpoint{0.827937in}{2.480575in}}%
\pgfpathlineto{\pgfqpoint{0.817979in}{2.473421in}}%
\pgfpathlineto{\pgfqpoint{0.805946in}{2.466266in}}%
\pgfpathlineto{\pgfqpoint{0.791552in}{2.459111in}}%
\pgfpathlineto{\pgfqpoint{0.774490in}{2.451956in}}%
\pgfpathlineto{\pgfqpoint{0.759650in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{0.760217in}{2.446590in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.710140in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{2.710707in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{2.695866in}{2.451956in}}%
\pgfpathlineto{\pgfqpoint{2.678805in}{2.459111in}}%
\pgfpathlineto{\pgfqpoint{2.664411in}{2.466266in}}%
\pgfpathlineto{\pgfqpoint{2.652378in}{2.473421in}}%
\pgfpathlineto{\pgfqpoint{2.642420in}{2.480575in}}%
\pgfpathlineto{\pgfqpoint{2.634310in}{2.487730in}}%
\pgfpathlineto{\pgfqpoint{2.626400in}{2.496673in}}%
\pgfpathlineto{\pgfqpoint{2.620459in}{2.505617in}}%
\pgfpathlineto{\pgfqpoint{2.615947in}{2.514560in}}%
\pgfpathlineto{\pgfqpoint{2.611203in}{2.527081in}}%
\pgfpathlineto{\pgfqpoint{2.604855in}{2.552123in}}%
\pgfpathlineto{\pgfqpoint{2.598429in}{2.591474in}}%
\pgfpathlineto{\pgfqpoint{2.592414in}{2.648712in}}%
\pgfpathlineto{\pgfqpoint{2.585897in}{2.743512in}}%
\pgfpathlineto{\pgfqpoint{2.582114in}{2.822214in}}%
\pgfpathlineto{\pgfqpoint{2.579622in}{2.893762in}}%
\pgfpathlineto{\pgfqpoint{2.576976in}{3.038645in}}%
\pgfpathlineto{\pgfqpoint{2.576999in}{3.188895in}}%
\pgfpathlineto{\pgfqpoint{2.580033in}{3.344511in}}%
\pgfpathlineto{\pgfqpoint{2.586119in}{3.484028in}}%
\pgfpathlineto{\pgfqpoint{2.592798in}{3.577040in}}%
\pgfpathlineto{\pgfqpoint{2.597640in}{3.621757in}}%
\pgfpathlineto{\pgfqpoint{2.601604in}{3.645010in}}%
\pgfpathlineto{\pgfqpoint{2.603956in}{3.648852in}}%
\pgfpathlineto{\pgfqpoint{2.613609in}{3.649372in}}%
\pgfpathlineto{\pgfqpoint{2.661874in}{3.637698in}}%
\pgfpathlineto{\pgfqpoint{2.686656in}{3.632489in}}%
\pgfpathlineto{\pgfqpoint{2.710140in}{3.628090in}}%
\pgfpathlineto{\pgfqpoint{2.758405in}{3.620557in}}%
\pgfpathlineto{\pgfqpoint{2.806671in}{3.614792in}}%
\pgfpathlineto{\pgfqpoint{2.849490in}{3.611025in}}%
\pgfpathlineto{\pgfqpoint{2.893549in}{3.608374in}}%
\pgfpathlineto{\pgfqpoint{2.941814in}{3.606836in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.606586in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.607230in}}%
\pgfpathlineto{\pgfqpoint{2.922508in}{3.607933in}}%
\pgfpathlineto{\pgfqpoint{2.874242in}{3.610046in}}%
\pgfpathlineto{\pgfqpoint{2.825977in}{3.613617in}}%
\pgfpathlineto{\pgfqpoint{2.782308in}{3.618180in}}%
\pgfpathlineto{\pgfqpoint{2.739099in}{3.624043in}}%
\pgfpathlineto{\pgfqpoint{2.700487in}{3.630549in}}%
\pgfpathlineto{\pgfqpoint{2.661874in}{3.638457in}}%
\pgfpathlineto{\pgfqpoint{2.613609in}{3.650342in}}%
\pgfpathlineto{\pgfqpoint{2.603956in}{3.651007in}}%
\pgfpathlineto{\pgfqpoint{2.600964in}{3.648588in}}%
\pgfpathlineto{\pgfqpoint{2.599263in}{3.645010in}}%
\pgfpathlineto{\pgfqpoint{2.596411in}{3.628912in}}%
\pgfpathlineto{\pgfqpoint{2.590704in}{3.580617in}}%
\pgfpathlineto{\pgfqpoint{2.586067in}{3.523379in}}%
\pgfpathlineto{\pgfqpoint{2.581545in}{3.450043in}}%
\pgfpathlineto{\pgfqpoint{2.578410in}{3.380285in}}%
\pgfpathlineto{\pgfqpoint{2.574176in}{3.206782in}}%
\pgfpathlineto{\pgfqpoint{2.573733in}{3.058321in}}%
\pgfpathlineto{\pgfqpoint{2.576688in}{2.897339in}}%
\pgfpathlineto{\pgfqpoint{2.581550in}{2.773920in}}%
\pgfpathlineto{\pgfqpoint{2.589684in}{2.652289in}}%
\pgfpathlineto{\pgfqpoint{2.596038in}{2.593263in}}%
\pgfpathlineto{\pgfqpoint{2.601633in}{2.557489in}}%
\pgfpathlineto{\pgfqpoint{2.609102in}{2.527081in}}%
\pgfpathlineto{\pgfqpoint{2.613117in}{2.516349in}}%
\pgfpathlineto{\pgfqpoint{2.618309in}{2.505617in}}%
\pgfpathlineto{\pgfqpoint{2.624208in}{2.496673in}}%
\pgfpathlineto{\pgfqpoint{2.630219in}{2.489519in}}%
\pgfpathlineto{\pgfqpoint{2.639922in}{2.480575in}}%
\pgfpathlineto{\pgfqpoint{2.649729in}{2.473421in}}%
\pgfpathlineto{\pgfqpoint{2.664920in}{2.464477in}}%
\pgfpathlineto{\pgfqpoint{2.679733in}{2.457322in}}%
\pgfpathlineto{\pgfqpoint{2.702125in}{2.448379in}}%
\pgfpathlineto{\pgfqpoint{2.707193in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{2.710140in}{2.446590in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.509236in}{3.697443in}}%
\pgfpathlineto{\pgfqpoint{0.538196in}{3.698078in}}%
\pgfpathlineto{\pgfqpoint{0.576808in}{3.700134in}}%
\pgfpathlineto{\pgfqpoint{0.615420in}{3.703635in}}%
\pgfpathlineto{\pgfqpoint{0.644380in}{3.707286in}}%
\pgfpathlineto{\pgfqpoint{0.673339in}{3.711911in}}%
\pgfpathlineto{\pgfqpoint{0.705423in}{3.718346in}}%
\pgfpathlineto{\pgfqpoint{0.734166in}{3.725501in}}%
\pgfpathlineto{\pgfqpoint{0.763163in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{0.759650in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{0.731257in}{3.725803in}}%
\pgfpathlineto{\pgfqpoint{0.702298in}{3.718681in}}%
\pgfpathlineto{\pgfqpoint{0.673339in}{3.712901in}}%
\pgfpathlineto{\pgfqpoint{0.644380in}{3.708238in}}%
\pgfpathlineto{\pgfqpoint{0.615420in}{3.704563in}}%
\pgfpathlineto{\pgfqpoint{0.576808in}{3.701039in}}%
\pgfpathlineto{\pgfqpoint{0.538196in}{3.698974in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.698292in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.697401in}}%
\pgfpathlineto{\pgfqpoint{0.509236in}{3.697443in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.922508in}{3.698464in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.697401in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.698292in}}%
\pgfpathlineto{\pgfqpoint{2.932161in}{3.698974in}}%
\pgfpathlineto{\pgfqpoint{2.893549in}{3.701039in}}%
\pgfpathlineto{\pgfqpoint{2.854936in}{3.704563in}}%
\pgfpathlineto{\pgfqpoint{2.825977in}{3.708238in}}%
\pgfpathlineto{\pgfqpoint{2.797018in}{3.712901in}}%
\pgfpathlineto{\pgfqpoint{2.768058in}{3.718681in}}%
\pgfpathlineto{\pgfqpoint{2.739099in}{3.725803in}}%
\pgfpathlineto{\pgfqpoint{2.710707in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{2.707193in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{2.729855in}{3.727290in}}%
\pgfpathlineto{\pgfqpoint{2.757169in}{3.720135in}}%
\pgfpathlineto{\pgfqpoint{2.781876in}{3.714769in}}%
\pgfpathlineto{\pgfqpoint{2.806671in}{3.710253in}}%
\pgfpathlineto{\pgfqpoint{2.835630in}{3.705968in}}%
\pgfpathlineto{\pgfqpoint{2.864589in}{3.702618in}}%
\pgfpathlineto{\pgfqpoint{2.893549in}{3.700134in}}%
\pgfpathlineto{\pgfqpoint{2.922508in}{3.698464in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499583in}{2.446590in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639216,0.189921,0.494150}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769870in}{2.447726in}}%
\pgfpathlineto{\pgfqpoint{0.785453in}{2.453745in}}%
\pgfpathlineto{\pgfqpoint{0.801328in}{2.460900in}}%
\pgfpathlineto{\pgfqpoint{0.814709in}{2.468055in}}%
\pgfpathlineto{\pgfqpoint{0.825862in}{2.475209in}}%
\pgfpathlineto{\pgfqpoint{0.835041in}{2.482364in}}%
\pgfpathlineto{\pgfqpoint{0.842479in}{2.489519in}}%
\pgfpathlineto{\pgfqpoint{0.849705in}{2.498462in}}%
\pgfpathlineto{\pgfqpoint{0.855163in}{2.507406in}}%
\pgfpathlineto{\pgfqpoint{0.860150in}{2.518138in}}%
\pgfpathlineto{\pgfqpoint{0.863915in}{2.528870in}}%
\pgfpathlineto{\pgfqpoint{0.871596in}{2.561066in}}%
\pgfpathlineto{\pgfqpoint{0.878864in}{2.611149in}}%
\pgfpathlineto{\pgfqpoint{0.884286in}{2.666599in}}%
\pgfpathlineto{\pgfqpoint{0.888872in}{2.727414in}}%
\pgfpathlineto{\pgfqpoint{0.892192in}{2.784652in}}%
\pgfpathlineto{\pgfqpoint{0.898228in}{2.943845in}}%
\pgfpathlineto{\pgfqpoint{0.900359in}{3.086940in}}%
\pgfpathlineto{\pgfqpoint{0.899345in}{3.231824in}}%
\pgfpathlineto{\pgfqpoint{0.897384in}{3.310526in}}%
\pgfpathlineto{\pgfqpoint{0.893795in}{3.405326in}}%
\pgfpathlineto{\pgfqpoint{0.890668in}{3.467930in}}%
\pgfpathlineto{\pgfqpoint{0.887040in}{3.521591in}}%
\pgfpathlineto{\pgfqpoint{0.881375in}{3.587772in}}%
\pgfpathlineto{\pgfqpoint{0.875094in}{3.636067in}}%
\pgfpathlineto{\pgfqpoint{0.872085in}{3.648588in}}%
\pgfpathlineto{\pgfqpoint{0.870685in}{3.650376in}}%
\pgfpathlineto{\pgfqpoint{0.866401in}{3.652645in}}%
\pgfpathlineto{\pgfqpoint{0.856747in}{3.651274in}}%
\pgfpathlineto{\pgfqpoint{0.818135in}{3.641451in}}%
\pgfpathlineto{\pgfqpoint{0.776161in}{3.632489in}}%
\pgfpathlineto{\pgfqpoint{0.734965in}{3.625335in}}%
\pgfpathlineto{\pgfqpoint{0.692645in}{3.619432in}}%
\pgfpathlineto{\pgfqpoint{0.644380in}{3.614293in}}%
\pgfpathlineto{\pgfqpoint{0.596114in}{3.610711in}}%
\pgfpathlineto{\pgfqpoint{0.547849in}{3.608598in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.607896in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.607230in}}%
\pgfpathlineto{\pgfqpoint{0.528543in}{3.607477in}}%
\pgfpathlineto{\pgfqpoint{0.581186in}{3.609236in}}%
\pgfpathlineto{\pgfqpoint{0.625073in}{3.612008in}}%
\pgfpathlineto{\pgfqpoint{0.672451in}{3.616391in}}%
\pgfpathlineto{\pgfqpoint{0.721604in}{3.622611in}}%
\pgfpathlineto{\pgfqpoint{0.769870in}{3.630549in}}%
\pgfpathlineto{\pgfqpoint{0.808482in}{3.638457in}}%
\pgfpathlineto{\pgfqpoint{0.856747in}{3.650342in}}%
\pgfpathlineto{\pgfqpoint{0.866401in}{3.651007in}}%
\pgfpathlineto{\pgfqpoint{0.869393in}{3.648588in}}%
\pgfpathlineto{\pgfqpoint{0.870433in}{3.646799in}}%
\pgfpathlineto{\pgfqpoint{0.874196in}{3.627123in}}%
\pgfpathlineto{\pgfqpoint{0.880000in}{3.577040in}}%
\pgfpathlineto{\pgfqpoint{0.883673in}{3.532323in}}%
\pgfpathlineto{\pgfqpoint{0.888223in}{3.460775in}}%
\pgfpathlineto{\pgfqpoint{0.893386in}{3.337356in}}%
\pgfpathlineto{\pgfqpoint{0.896451in}{3.185318in}}%
\pgfpathlineto{\pgfqpoint{0.896510in}{3.045800in}}%
\pgfpathlineto{\pgfqpoint{0.893516in}{2.891973in}}%
\pgfpathlineto{\pgfqpoint{0.888901in}{2.775709in}}%
\pgfpathlineto{\pgfqpoint{0.881289in}{2.659444in}}%
\pgfpathlineto{\pgfqpoint{0.874980in}{2.598629in}}%
\pgfpathlineto{\pgfqpoint{0.869407in}{2.561066in}}%
\pgfpathlineto{\pgfqpoint{0.861822in}{2.528870in}}%
\pgfpathlineto{\pgfqpoint{0.857993in}{2.518138in}}%
\pgfpathlineto{\pgfqpoint{0.853035in}{2.507406in}}%
\pgfpathlineto{\pgfqpoint{0.848704in}{2.500251in}}%
\pgfpathlineto{\pgfqpoint{0.841785in}{2.491307in}}%
\pgfpathlineto{\pgfqpoint{0.834632in}{2.484153in}}%
\pgfpathlineto{\pgfqpoint{0.825769in}{2.476998in}}%
\pgfpathlineto{\pgfqpoint{0.811933in}{2.468055in}}%
\pgfpathlineto{\pgfqpoint{0.798333in}{2.460900in}}%
\pgfpathlineto{\pgfqpoint{0.782232in}{2.453745in}}%
\pgfpathlineto{\pgfqpoint{0.763163in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{0.766681in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{0.769870in}{2.447726in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.700487in}{2.447726in}}%
\pgfpathlineto{\pgfqpoint{2.703676in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{2.707193in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{2.688125in}{2.453745in}}%
\pgfpathlineto{\pgfqpoint{2.672023in}{2.460900in}}%
\pgfpathlineto{\pgfqpoint{2.658424in}{2.468055in}}%
\pgfpathlineto{\pgfqpoint{2.644588in}{2.476998in}}%
\pgfpathlineto{\pgfqpoint{2.635725in}{2.484153in}}%
\pgfpathlineto{\pgfqpoint{2.628572in}{2.491307in}}%
\pgfpathlineto{\pgfqpoint{2.621653in}{2.500251in}}%
\pgfpathlineto{\pgfqpoint{2.617321in}{2.507406in}}%
\pgfpathlineto{\pgfqpoint{2.612364in}{2.518138in}}%
\pgfpathlineto{\pgfqpoint{2.608534in}{2.528870in}}%
\pgfpathlineto{\pgfqpoint{2.600950in}{2.561066in}}%
\pgfpathlineto{\pgfqpoint{2.595377in}{2.598629in}}%
\pgfpathlineto{\pgfqpoint{2.589067in}{2.659444in}}%
\pgfpathlineto{\pgfqpoint{2.581456in}{2.775709in}}%
\pgfpathlineto{\pgfqpoint{2.576841in}{2.891973in}}%
\pgfpathlineto{\pgfqpoint{2.573846in}{3.045800in}}%
\pgfpathlineto{\pgfqpoint{2.573906in}{3.185318in}}%
\pgfpathlineto{\pgfqpoint{2.576971in}{3.337356in}}%
\pgfpathlineto{\pgfqpoint{2.582133in}{3.460775in}}%
\pgfpathlineto{\pgfqpoint{2.586683in}{3.532323in}}%
\pgfpathlineto{\pgfqpoint{2.590357in}{3.577040in}}%
\pgfpathlineto{\pgfqpoint{2.596161in}{3.627123in}}%
\pgfpathlineto{\pgfqpoint{2.599924in}{3.646799in}}%
\pgfpathlineto{\pgfqpoint{2.600964in}{3.648588in}}%
\pgfpathlineto{\pgfqpoint{2.603956in}{3.651007in}}%
\pgfpathlineto{\pgfqpoint{2.613609in}{3.650342in}}%
\pgfpathlineto{\pgfqpoint{2.661874in}{3.638457in}}%
\pgfpathlineto{\pgfqpoint{2.700487in}{3.630549in}}%
\pgfpathlineto{\pgfqpoint{2.748752in}{3.622611in}}%
\pgfpathlineto{\pgfqpoint{2.797905in}{3.616391in}}%
\pgfpathlineto{\pgfqpoint{2.845283in}{3.612008in}}%
\pgfpathlineto{\pgfqpoint{2.889171in}{3.609236in}}%
\pgfpathlineto{\pgfqpoint{2.941814in}{3.607477in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.607230in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.607896in}}%
\pgfpathlineto{\pgfqpoint{2.922508in}{3.608598in}}%
\pgfpathlineto{\pgfqpoint{2.874242in}{3.610711in}}%
\pgfpathlineto{\pgfqpoint{2.825977in}{3.614293in}}%
\pgfpathlineto{\pgfqpoint{2.777712in}{3.619432in}}%
\pgfpathlineto{\pgfqpoint{2.735391in}{3.625335in}}%
\pgfpathlineto{\pgfqpoint{2.694195in}{3.632489in}}%
\pgfpathlineto{\pgfqpoint{2.652221in}{3.641451in}}%
\pgfpathlineto{\pgfqpoint{2.613609in}{3.651274in}}%
\pgfpathlineto{\pgfqpoint{2.603956in}{3.652645in}}%
\pgfpathlineto{\pgfqpoint{2.599671in}{3.650376in}}%
\pgfpathlineto{\pgfqpoint{2.598271in}{3.648588in}}%
\pgfpathlineto{\pgfqpoint{2.595263in}{3.636067in}}%
\pgfpathlineto{\pgfqpoint{2.588982in}{3.587772in}}%
\pgfpathlineto{\pgfqpoint{2.583316in}{3.521591in}}%
\pgfpathlineto{\pgfqpoint{2.579688in}{3.467930in}}%
\pgfpathlineto{\pgfqpoint{2.576561in}{3.405326in}}%
\pgfpathlineto{\pgfqpoint{2.572972in}{3.310526in}}%
\pgfpathlineto{\pgfqpoint{2.571012in}{3.231824in}}%
\pgfpathlineto{\pgfqpoint{2.569998in}{3.086940in}}%
\pgfpathlineto{\pgfqpoint{2.572128in}{2.943845in}}%
\pgfpathlineto{\pgfqpoint{2.578164in}{2.784652in}}%
\pgfpathlineto{\pgfqpoint{2.581485in}{2.727414in}}%
\pgfpathlineto{\pgfqpoint{2.586070in}{2.666599in}}%
\pgfpathlineto{\pgfqpoint{2.591493in}{2.611149in}}%
\pgfpathlineto{\pgfqpoint{2.598760in}{2.561066in}}%
\pgfpathlineto{\pgfqpoint{2.606442in}{2.528870in}}%
\pgfpathlineto{\pgfqpoint{2.610206in}{2.518138in}}%
\pgfpathlineto{\pgfqpoint{2.615193in}{2.507406in}}%
\pgfpathlineto{\pgfqpoint{2.620652in}{2.498462in}}%
\pgfpathlineto{\pgfqpoint{2.627878in}{2.489519in}}%
\pgfpathlineto{\pgfqpoint{2.635316in}{2.482364in}}%
\pgfpathlineto{\pgfqpoint{2.644495in}{2.475209in}}%
\pgfpathlineto{\pgfqpoint{2.655647in}{2.468055in}}%
\pgfpathlineto{\pgfqpoint{2.669029in}{2.460900in}}%
\pgfpathlineto{\pgfqpoint{2.684903in}{2.453745in}}%
\pgfpathlineto{\pgfqpoint{2.700487in}{2.447726in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.509236in}{3.696543in}}%
\pgfpathlineto{\pgfqpoint{0.547849in}{3.697553in}}%
\pgfpathlineto{\pgfqpoint{0.586461in}{3.699947in}}%
\pgfpathlineto{\pgfqpoint{0.625073in}{3.703804in}}%
\pgfpathlineto{\pgfqpoint{0.653168in}{3.707614in}}%
\pgfpathlineto{\pgfqpoint{0.682992in}{3.712682in}}%
\pgfpathlineto{\pgfqpoint{0.711951in}{3.718777in}}%
\pgfpathlineto{\pgfqpoint{0.740910in}{3.726270in}}%
\pgfpathlineto{\pgfqpoint{0.766681in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{0.763163in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{0.734166in}{3.725501in}}%
\pgfpathlineto{\pgfqpoint{0.702298in}{3.717647in}}%
\pgfpathlineto{\pgfqpoint{0.673339in}{3.711911in}}%
\pgfpathlineto{\pgfqpoint{0.646608in}{3.707614in}}%
\pgfpathlineto{\pgfqpoint{0.615420in}{3.703635in}}%
\pgfpathlineto{\pgfqpoint{0.576808in}{3.700134in}}%
\pgfpathlineto{\pgfqpoint{0.538196in}{3.698078in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.697401in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.696501in}}%
\pgfpathlineto{\pgfqpoint{0.509236in}{3.696543in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.951467in}{3.696670in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.696501in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.697401in}}%
\pgfpathlineto{\pgfqpoint{2.932161in}{3.698078in}}%
\pgfpathlineto{\pgfqpoint{2.893549in}{3.700134in}}%
\pgfpathlineto{\pgfqpoint{2.854936in}{3.703635in}}%
\pgfpathlineto{\pgfqpoint{2.825977in}{3.707286in}}%
\pgfpathlineto{\pgfqpoint{2.797018in}{3.711911in}}%
\pgfpathlineto{\pgfqpoint{2.768058in}{3.717647in}}%
\pgfpathlineto{\pgfqpoint{2.736190in}{3.725501in}}%
\pgfpathlineto{\pgfqpoint{2.707193in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{2.703676in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{2.729446in}{3.726270in}}%
\pgfpathlineto{\pgfqpoint{2.758405in}{3.718777in}}%
\pgfpathlineto{\pgfqpoint{2.787365in}{3.712682in}}%
\pgfpathlineto{\pgfqpoint{2.816324in}{3.707742in}}%
\pgfpathlineto{\pgfqpoint{2.845283in}{3.703804in}}%
\pgfpathlineto{\pgfqpoint{2.883895in}{3.699947in}}%
\pgfpathlineto{\pgfqpoint{2.912855in}{3.698020in}}%
\pgfpathlineto{\pgfqpoint{2.951467in}{3.696670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499583in}{2.446590in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671349,0.200133,0.487358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769870in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{0.788675in}{2.453745in}}%
\pgfpathlineto{\pgfqpoint{0.804332in}{2.460900in}}%
\pgfpathlineto{\pgfqpoint{0.817486in}{2.468055in}}%
\pgfpathlineto{\pgfqpoint{0.828474in}{2.475209in}}%
\pgfpathlineto{\pgfqpoint{0.839494in}{2.484153in}}%
\pgfpathlineto{\pgfqpoint{0.846385in}{2.491307in}}%
\pgfpathlineto{\pgfqpoint{0.853162in}{2.500251in}}%
\pgfpathlineto{\pgfqpoint{0.859168in}{2.510983in}}%
\pgfpathlineto{\pgfqpoint{0.863656in}{2.521715in}}%
\pgfpathlineto{\pgfqpoint{0.868636in}{2.537813in}}%
\pgfpathlineto{\pgfqpoint{0.875328in}{2.570010in}}%
\pgfpathlineto{\pgfqpoint{0.882116in}{2.618304in}}%
\pgfpathlineto{\pgfqpoint{0.889356in}{2.695218in}}%
\pgfpathlineto{\pgfqpoint{0.893066in}{2.748878in}}%
\pgfpathlineto{\pgfqpoint{0.897990in}{2.840101in}}%
\pgfpathlineto{\pgfqpoint{0.902360in}{2.967098in}}%
\pgfpathlineto{\pgfqpoint{0.903973in}{3.117348in}}%
\pgfpathlineto{\pgfqpoint{0.902204in}{3.265809in}}%
\pgfpathlineto{\pgfqpoint{0.897351in}{3.398171in}}%
\pgfpathlineto{\pgfqpoint{0.892318in}{3.487606in}}%
\pgfpathlineto{\pgfqpoint{0.887636in}{3.548421in}}%
\pgfpathlineto{\pgfqpoint{0.881609in}{3.607448in}}%
\pgfpathlineto{\pgfqpoint{0.875776in}{3.645010in}}%
\pgfpathlineto{\pgfqpoint{0.873838in}{3.650376in}}%
\pgfpathlineto{\pgfqpoint{0.871942in}{3.652165in}}%
\pgfpathlineto{\pgfqpoint{0.866401in}{3.654035in}}%
\pgfpathlineto{\pgfqpoint{0.856747in}{3.652204in}}%
\pgfpathlineto{\pgfqpoint{0.808482in}{3.640005in}}%
\pgfpathlineto{\pgfqpoint{0.779523in}{3.633890in}}%
\pgfpathlineto{\pgfqpoint{0.740910in}{3.626998in}}%
\pgfpathlineto{\pgfqpoint{0.692645in}{3.620136in}}%
\pgfpathlineto{\pgfqpoint{0.644380in}{3.614988in}}%
\pgfpathlineto{\pgfqpoint{0.596114in}{3.611395in}}%
\pgfpathlineto{\pgfqpoint{0.547849in}{3.609265in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.608573in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.607896in}}%
\pgfpathlineto{\pgfqpoint{0.518890in}{3.608009in}}%
\pgfpathlineto{\pgfqpoint{0.576808in}{3.609694in}}%
\pgfpathlineto{\pgfqpoint{0.625073in}{3.612676in}}%
\pgfpathlineto{\pgfqpoint{0.663686in}{3.616153in}}%
\pgfpathlineto{\pgfqpoint{0.711951in}{3.621947in}}%
\pgfpathlineto{\pgfqpoint{0.740910in}{3.626273in}}%
\pgfpathlineto{\pgfqpoint{0.766640in}{3.630701in}}%
\pgfpathlineto{\pgfqpoint{0.808482in}{3.639223in}}%
\pgfpathlineto{\pgfqpoint{0.856747in}{3.651274in}}%
\pgfpathlineto{\pgfqpoint{0.866401in}{3.652645in}}%
\pgfpathlineto{\pgfqpoint{0.870685in}{3.650376in}}%
\pgfpathlineto{\pgfqpoint{0.872894in}{3.646799in}}%
\pgfpathlineto{\pgfqpoint{0.877496in}{3.619969in}}%
\pgfpathlineto{\pgfqpoint{0.881919in}{3.582406in}}%
\pgfpathlineto{\pgfqpoint{0.890668in}{3.467930in}}%
\pgfpathlineto{\pgfqpoint{0.897210in}{3.315892in}}%
\pgfpathlineto{\pgfqpoint{0.900038in}{3.183529in}}%
\pgfpathlineto{\pgfqpoint{0.900091in}{3.047589in}}%
\pgfpathlineto{\pgfqpoint{0.897450in}{2.917015in}}%
\pgfpathlineto{\pgfqpoint{0.891450in}{2.770343in}}%
\pgfpathlineto{\pgfqpoint{0.883395in}{2.655867in}}%
\pgfpathlineto{\pgfqpoint{0.878204in}{2.605783in}}%
\pgfpathlineto{\pgfqpoint{0.870919in}{2.557489in}}%
\pgfpathlineto{\pgfqpoint{0.863356in}{2.527081in}}%
\pgfpathlineto{\pgfqpoint{0.859411in}{2.516349in}}%
\pgfpathlineto{\pgfqpoint{0.854198in}{2.505617in}}%
\pgfpathlineto{\pgfqpoint{0.849705in}{2.498462in}}%
\pgfpathlineto{\pgfqpoint{0.842479in}{2.489519in}}%
\pgfpathlineto{\pgfqpoint{0.835041in}{2.482364in}}%
\pgfpathlineto{\pgfqpoint{0.825862in}{2.475209in}}%
\pgfpathlineto{\pgfqpoint{0.814709in}{2.468055in}}%
\pgfpathlineto{\pgfqpoint{0.801328in}{2.460900in}}%
\pgfpathlineto{\pgfqpoint{0.785453in}{2.453745in}}%
\pgfpathlineto{\pgfqpoint{0.766681in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{0.769870in}{2.446590in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.700487in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{2.703676in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{2.684903in}{2.453745in}}%
\pgfpathlineto{\pgfqpoint{2.669029in}{2.460900in}}%
\pgfpathlineto{\pgfqpoint{2.655647in}{2.468055in}}%
\pgfpathlineto{\pgfqpoint{2.644495in}{2.475209in}}%
\pgfpathlineto{\pgfqpoint{2.635316in}{2.482364in}}%
\pgfpathlineto{\pgfqpoint{2.627878in}{2.489519in}}%
\pgfpathlineto{\pgfqpoint{2.620652in}{2.498462in}}%
\pgfpathlineto{\pgfqpoint{2.616158in}{2.505617in}}%
\pgfpathlineto{\pgfqpoint{2.610946in}{2.516349in}}%
\pgfpathlineto{\pgfqpoint{2.607000in}{2.527081in}}%
\pgfpathlineto{\pgfqpoint{2.599438in}{2.557489in}}%
\pgfpathlineto{\pgfqpoint{2.592152in}{2.605783in}}%
\pgfpathlineto{\pgfqpoint{2.586962in}{2.655867in}}%
\pgfpathlineto{\pgfqpoint{2.578907in}{2.770343in}}%
\pgfpathlineto{\pgfqpoint{2.572906in}{2.917015in}}%
\pgfpathlineto{\pgfqpoint{2.570265in}{3.047589in}}%
\pgfpathlineto{\pgfqpoint{2.570319in}{3.183529in}}%
\pgfpathlineto{\pgfqpoint{2.573147in}{3.315892in}}%
\pgfpathlineto{\pgfqpoint{2.579688in}{3.467930in}}%
\pgfpathlineto{\pgfqpoint{2.588437in}{3.582406in}}%
\pgfpathlineto{\pgfqpoint{2.592860in}{3.619969in}}%
\pgfpathlineto{\pgfqpoint{2.597463in}{3.646799in}}%
\pgfpathlineto{\pgfqpoint{2.599671in}{3.650376in}}%
\pgfpathlineto{\pgfqpoint{2.603956in}{3.652645in}}%
\pgfpathlineto{\pgfqpoint{2.613609in}{3.651274in}}%
\pgfpathlineto{\pgfqpoint{2.661874in}{3.639223in}}%
\pgfpathlineto{\pgfqpoint{2.703716in}{3.630701in}}%
\pgfpathlineto{\pgfqpoint{2.729446in}{3.626273in}}%
\pgfpathlineto{\pgfqpoint{2.758405in}{3.621947in}}%
\pgfpathlineto{\pgfqpoint{2.806671in}{3.616153in}}%
\pgfpathlineto{\pgfqpoint{2.845283in}{3.612676in}}%
\pgfpathlineto{\pgfqpoint{2.893549in}{3.609694in}}%
\pgfpathlineto{\pgfqpoint{2.951467in}{3.608009in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.607896in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.608573in}}%
\pgfpathlineto{\pgfqpoint{2.922508in}{3.609265in}}%
\pgfpathlineto{\pgfqpoint{2.874242in}{3.611395in}}%
\pgfpathlineto{\pgfqpoint{2.825977in}{3.614988in}}%
\pgfpathlineto{\pgfqpoint{2.777712in}{3.620136in}}%
\pgfpathlineto{\pgfqpoint{2.729446in}{3.626998in}}%
\pgfpathlineto{\pgfqpoint{2.690834in}{3.633890in}}%
\pgfpathlineto{\pgfqpoint{2.661874in}{3.640005in}}%
\pgfpathlineto{\pgfqpoint{2.613609in}{3.652204in}}%
\pgfpathlineto{\pgfqpoint{2.603956in}{3.654035in}}%
\pgfpathlineto{\pgfqpoint{2.598415in}{3.652165in}}%
\pgfpathlineto{\pgfqpoint{2.596518in}{3.650376in}}%
\pgfpathlineto{\pgfqpoint{2.594581in}{3.645010in}}%
\pgfpathlineto{\pgfqpoint{2.588748in}{3.607448in}}%
\pgfpathlineto{\pgfqpoint{2.582721in}{3.548421in}}%
\pgfpathlineto{\pgfqpoint{2.578038in}{3.487606in}}%
\pgfpathlineto{\pgfqpoint{2.573005in}{3.398171in}}%
\pgfpathlineto{\pgfqpoint{2.568153in}{3.265809in}}%
\pgfpathlineto{\pgfqpoint{2.566383in}{3.117348in}}%
\pgfpathlineto{\pgfqpoint{2.567996in}{2.967098in}}%
\pgfpathlineto{\pgfqpoint{2.572367in}{2.840101in}}%
\pgfpathlineto{\pgfqpoint{2.577291in}{2.748878in}}%
\pgfpathlineto{\pgfqpoint{2.581000in}{2.695218in}}%
\pgfpathlineto{\pgfqpoint{2.588241in}{2.618304in}}%
\pgfpathlineto{\pgfqpoint{2.595028in}{2.570010in}}%
\pgfpathlineto{\pgfqpoint{2.601721in}{2.537813in}}%
\pgfpathlineto{\pgfqpoint{2.606701in}{2.521715in}}%
\pgfpathlineto{\pgfqpoint{2.611188in}{2.510983in}}%
\pgfpathlineto{\pgfqpoint{2.617194in}{2.500251in}}%
\pgfpathlineto{\pgfqpoint{2.623971in}{2.491307in}}%
\pgfpathlineto{\pgfqpoint{2.630862in}{2.484153in}}%
\pgfpathlineto{\pgfqpoint{2.641883in}{2.475209in}}%
\pgfpathlineto{\pgfqpoint{2.652870in}{2.468055in}}%
\pgfpathlineto{\pgfqpoint{2.666024in}{2.460900in}}%
\pgfpathlineto{\pgfqpoint{2.681682in}{2.453745in}}%
\pgfpathlineto{\pgfqpoint{2.700487in}{2.446590in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.509236in}{3.695629in}}%
\pgfpathlineto{\pgfqpoint{0.547849in}{3.696637in}}%
\pgfpathlineto{\pgfqpoint{0.586461in}{3.699015in}}%
\pgfpathlineto{\pgfqpoint{0.625073in}{3.702843in}}%
\pgfpathlineto{\pgfqpoint{0.654033in}{3.706753in}}%
\pgfpathlineto{\pgfqpoint{0.682992in}{3.711658in}}%
\pgfpathlineto{\pgfqpoint{0.714691in}{3.718346in}}%
\pgfpathlineto{\pgfqpoint{0.742225in}{3.725501in}}%
\pgfpathlineto{\pgfqpoint{0.770203in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{0.766681in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{0.740910in}{3.726270in}}%
\pgfpathlineto{\pgfqpoint{0.711951in}{3.718777in}}%
\pgfpathlineto{\pgfqpoint{0.682992in}{3.712682in}}%
\pgfpathlineto{\pgfqpoint{0.654033in}{3.707742in}}%
\pgfpathlineto{\pgfqpoint{0.615420in}{3.702695in}}%
\pgfpathlineto{\pgfqpoint{0.576808in}{3.699216in}}%
\pgfpathlineto{\pgfqpoint{0.538196in}{3.697175in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.696501in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.695587in}}%
\pgfpathlineto{\pgfqpoint{0.509236in}{3.695629in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.922508in}{3.696637in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.695587in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.696501in}}%
\pgfpathlineto{\pgfqpoint{2.932161in}{3.697175in}}%
\pgfpathlineto{\pgfqpoint{2.893549in}{3.699216in}}%
\pgfpathlineto{\pgfqpoint{2.854936in}{3.702695in}}%
\pgfpathlineto{\pgfqpoint{2.825977in}{3.706321in}}%
\pgfpathlineto{\pgfqpoint{2.797018in}{3.710915in}}%
\pgfpathlineto{\pgfqpoint{2.768058in}{3.716607in}}%
\pgfpathlineto{\pgfqpoint{2.748752in}{3.721103in}}%
\pgfpathlineto{\pgfqpoint{2.732163in}{3.725501in}}%
\pgfpathlineto{\pgfqpoint{2.703676in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{2.700154in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{2.722031in}{3.727290in}}%
\pgfpathlineto{\pgfqpoint{2.748255in}{3.720135in}}%
\pgfpathlineto{\pgfqpoint{2.771756in}{3.714769in}}%
\pgfpathlineto{\pgfqpoint{2.799963in}{3.709403in}}%
\pgfpathlineto{\pgfqpoint{2.825977in}{3.705346in}}%
\pgfpathlineto{\pgfqpoint{2.854936in}{3.701743in}}%
\pgfpathlineto{\pgfqpoint{2.883895in}{3.699015in}}%
\pgfpathlineto{\pgfqpoint{2.922508in}{3.696637in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499583in}{2.446590in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.697098,0.208501,0.480835}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778585in}{2.448379in}}%
\pgfpathlineto{\pgfqpoint{0.796043in}{2.455534in}}%
\pgfpathlineto{\pgfqpoint{0.810808in}{2.462688in}}%
\pgfpathlineto{\pgfqpoint{0.823232in}{2.469843in}}%
\pgfpathlineto{\pgfqpoint{0.833541in}{2.476998in}}%
\pgfpathlineto{\pgfqpoint{0.843814in}{2.485941in}}%
\pgfpathlineto{\pgfqpoint{0.851663in}{2.494885in}}%
\pgfpathlineto{\pgfqpoint{0.858611in}{2.505617in}}%
\pgfpathlineto{\pgfqpoint{0.863007in}{2.514560in}}%
\pgfpathlineto{\pgfqpoint{0.868253in}{2.528870in}}%
\pgfpathlineto{\pgfqpoint{0.872240in}{2.543179in}}%
\pgfpathlineto{\pgfqpoint{0.880080in}{2.584319in}}%
\pgfpathlineto{\pgfqpoint{0.888114in}{2.650501in}}%
\pgfpathlineto{\pgfqpoint{0.893420in}{2.711316in}}%
\pgfpathlineto{\pgfqpoint{0.901550in}{2.840101in}}%
\pgfpathlineto{\pgfqpoint{0.906961in}{2.993928in}}%
\pgfpathlineto{\pgfqpoint{0.908388in}{3.122714in}}%
\pgfpathlineto{\pgfqpoint{0.906468in}{3.251499in}}%
\pgfpathlineto{\pgfqpoint{0.903269in}{3.346300in}}%
\pgfpathlineto{\pgfqpoint{0.900076in}{3.414270in}}%
\pgfpathlineto{\pgfqpoint{0.893582in}{3.510859in}}%
\pgfpathlineto{\pgfqpoint{0.889316in}{3.560942in}}%
\pgfpathlineto{\pgfqpoint{0.882926in}{3.616391in}}%
\pgfpathlineto{\pgfqpoint{0.877873in}{3.646799in}}%
\pgfpathlineto{\pgfqpoint{0.876054in}{3.652185in}}%
\pgfpathlineto{\pgfqpoint{0.873485in}{3.653954in}}%
\pgfpathlineto{\pgfqpoint{0.866401in}{3.655247in}}%
\pgfpathlineto{\pgfqpoint{0.856747in}{3.653132in}}%
\pgfpathlineto{\pgfqpoint{0.818135in}{3.643057in}}%
\pgfpathlineto{\pgfqpoint{0.779523in}{3.634664in}}%
\pgfpathlineto{\pgfqpoint{0.736954in}{3.627123in}}%
\pgfpathlineto{\pgfqpoint{0.692645in}{3.620868in}}%
\pgfpathlineto{\pgfqpoint{0.644380in}{3.615698in}}%
\pgfpathlineto{\pgfqpoint{0.596114in}{3.612095in}}%
\pgfpathlineto{\pgfqpoint{0.547849in}{3.609966in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.609251in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.608573in}}%
\pgfpathlineto{\pgfqpoint{0.528543in}{3.608823in}}%
\pgfpathlineto{\pgfqpoint{0.576808in}{3.610376in}}%
\pgfpathlineto{\pgfqpoint{0.617688in}{3.612814in}}%
\pgfpathlineto{\pgfqpoint{0.663686in}{3.616855in}}%
\pgfpathlineto{\pgfqpoint{0.692645in}{3.620136in}}%
\pgfpathlineto{\pgfqpoint{0.718155in}{3.623546in}}%
\pgfpathlineto{\pgfqpoint{0.741673in}{3.627123in}}%
\pgfpathlineto{\pgfqpoint{0.769870in}{3.632042in}}%
\pgfpathlineto{\pgfqpoint{0.808482in}{3.640005in}}%
\pgfpathlineto{\pgfqpoint{0.856747in}{3.652204in}}%
\pgfpathlineto{\pgfqpoint{0.866401in}{3.654035in}}%
\pgfpathlineto{\pgfqpoint{0.871942in}{3.652165in}}%
\pgfpathlineto{\pgfqpoint{0.874778in}{3.648588in}}%
\pgfpathlineto{\pgfqpoint{0.878920in}{3.627123in}}%
\pgfpathlineto{\pgfqpoint{0.883061in}{3.594927in}}%
\pgfpathlineto{\pgfqpoint{0.888435in}{3.539478in}}%
\pgfpathlineto{\pgfqpoint{0.892202in}{3.489394in}}%
\pgfpathlineto{\pgfqpoint{0.899549in}{3.349877in}}%
\pgfpathlineto{\pgfqpoint{0.903241in}{3.212148in}}%
\pgfpathlineto{\pgfqpoint{0.903873in}{3.076208in}}%
\pgfpathlineto{\pgfqpoint{0.901741in}{2.942056in}}%
\pgfpathlineto{\pgfqpoint{0.897463in}{2.829369in}}%
\pgfpathlineto{\pgfqpoint{0.889213in}{2.693429in}}%
\pgfpathlineto{\pgfqpoint{0.882708in}{2.623670in}}%
\pgfpathlineto{\pgfqpoint{0.877078in}{2.580742in}}%
\pgfpathlineto{\pgfqpoint{0.869570in}{2.541391in}}%
\pgfpathlineto{\pgfqpoint{0.864883in}{2.525292in}}%
\pgfpathlineto{\pgfqpoint{0.860016in}{2.512772in}}%
\pgfpathlineto{\pgfqpoint{0.854289in}{2.502040in}}%
\pgfpathlineto{\pgfqpoint{0.849334in}{2.494885in}}%
\pgfpathlineto{\pgfqpoint{0.841381in}{2.485941in}}%
\pgfpathlineto{\pgfqpoint{0.833246in}{2.478787in}}%
\pgfpathlineto{\pgfqpoint{0.820447in}{2.469843in}}%
\pgfpathlineto{\pgfqpoint{0.804332in}{2.460900in}}%
\pgfpathlineto{\pgfqpoint{0.788675in}{2.453745in}}%
\pgfpathlineto{\pgfqpoint{0.770203in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{0.773765in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{0.778585in}{2.448379in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.695229in}{2.448379in}}%
\pgfpathlineto{\pgfqpoint{2.677505in}{2.455534in}}%
\pgfpathlineto{\pgfqpoint{2.662533in}{2.462688in}}%
\pgfpathlineto{\pgfqpoint{2.649910in}{2.469843in}}%
\pgfpathlineto{\pgfqpoint{2.639427in}{2.476998in}}%
\pgfpathlineto{\pgfqpoint{2.628975in}{2.485941in}}%
\pgfpathlineto{\pgfqpoint{2.622466in}{2.493096in}}%
\pgfpathlineto{\pgfqpoint{2.617194in}{2.500251in}}%
\pgfpathlineto{\pgfqpoint{2.611188in}{2.510983in}}%
\pgfpathlineto{\pgfqpoint{2.606701in}{2.521715in}}%
\pgfpathlineto{\pgfqpoint{2.602214in}{2.536025in}}%
\pgfpathlineto{\pgfqpoint{2.595322in}{2.568221in}}%
\pgfpathlineto{\pgfqpoint{2.588444in}{2.616515in}}%
\pgfpathlineto{\pgfqpoint{2.581582in}{2.688063in}}%
\pgfpathlineto{\pgfqpoint{2.577727in}{2.741724in}}%
\pgfpathlineto{\pgfqpoint{2.573167in}{2.824003in}}%
\pgfpathlineto{\pgfqpoint{2.568762in}{2.936690in}}%
\pgfpathlineto{\pgfqpoint{2.566504in}{3.072630in}}%
\pgfpathlineto{\pgfqpoint{2.567089in}{3.210359in}}%
\pgfpathlineto{\pgfqpoint{2.570737in}{3.348088in}}%
\pgfpathlineto{\pgfqpoint{2.578154in}{3.489394in}}%
\pgfpathlineto{\pgfqpoint{2.581922in}{3.539478in}}%
\pgfpathlineto{\pgfqpoint{2.587296in}{3.594927in}}%
\pgfpathlineto{\pgfqpoint{2.591437in}{3.627123in}}%
\pgfpathlineto{\pgfqpoint{2.595578in}{3.648588in}}%
\pgfpathlineto{\pgfqpoint{2.598415in}{3.652165in}}%
\pgfpathlineto{\pgfqpoint{2.603956in}{3.654035in}}%
\pgfpathlineto{\pgfqpoint{2.613609in}{3.652204in}}%
\pgfpathlineto{\pgfqpoint{2.661874in}{3.640005in}}%
\pgfpathlineto{\pgfqpoint{2.700487in}{3.632042in}}%
\pgfpathlineto{\pgfqpoint{2.728683in}{3.627123in}}%
\pgfpathlineto{\pgfqpoint{2.752201in}{3.623546in}}%
\pgfpathlineto{\pgfqpoint{2.777712in}{3.620136in}}%
\pgfpathlineto{\pgfqpoint{2.806671in}{3.616855in}}%
\pgfpathlineto{\pgfqpoint{2.852668in}{3.612814in}}%
\pgfpathlineto{\pgfqpoint{2.893549in}{3.610376in}}%
\pgfpathlineto{\pgfqpoint{2.941814in}{3.608823in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.608573in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.609251in}}%
\pgfpathlineto{\pgfqpoint{2.922508in}{3.609966in}}%
\pgfpathlineto{\pgfqpoint{2.874242in}{3.612095in}}%
\pgfpathlineto{\pgfqpoint{2.825977in}{3.615698in}}%
\pgfpathlineto{\pgfqpoint{2.777712in}{3.620868in}}%
\pgfpathlineto{\pgfqpoint{2.733403in}{3.627123in}}%
\pgfpathlineto{\pgfqpoint{2.690834in}{3.634664in}}%
\pgfpathlineto{\pgfqpoint{2.652221in}{3.643057in}}%
\pgfpathlineto{\pgfqpoint{2.613609in}{3.653132in}}%
\pgfpathlineto{\pgfqpoint{2.603956in}{3.655247in}}%
\pgfpathlineto{\pgfqpoint{2.596871in}{3.653954in}}%
\pgfpathlineto{\pgfqpoint{2.594303in}{3.652185in}}%
\pgfpathlineto{\pgfqpoint{2.592483in}{3.646799in}}%
\pgfpathlineto{\pgfqpoint{2.587431in}{3.616391in}}%
\pgfpathlineto{\pgfqpoint{2.580863in}{3.559153in}}%
\pgfpathlineto{\pgfqpoint{2.576644in}{3.509070in}}%
\pgfpathlineto{\pgfqpoint{2.570083in}{3.410692in}}%
\pgfpathlineto{\pgfqpoint{2.567018in}{3.344511in}}%
\pgfpathlineto{\pgfqpoint{2.563788in}{3.247922in}}%
\pgfpathlineto{\pgfqpoint{2.561963in}{3.119136in}}%
\pgfpathlineto{\pgfqpoint{2.563484in}{2.990351in}}%
\pgfpathlineto{\pgfqpoint{2.569066in}{2.834735in}}%
\pgfpathlineto{\pgfqpoint{2.577468in}{2.704161in}}%
\pgfpathlineto{\pgfqpoint{2.582815in}{2.645134in}}%
\pgfpathlineto{\pgfqpoint{2.590838in}{2.580742in}}%
\pgfpathlineto{\pgfqpoint{2.599009in}{2.539602in}}%
\pgfpathlineto{\pgfqpoint{2.602694in}{2.527081in}}%
\pgfpathlineto{\pgfqpoint{2.608136in}{2.512772in}}%
\pgfpathlineto{\pgfqpoint{2.613867in}{2.502040in}}%
\pgfpathlineto{\pgfqpoint{2.620100in}{2.493096in}}%
\pgfpathlineto{\pgfqpoint{2.628380in}{2.484153in}}%
\pgfpathlineto{\pgfqpoint{2.639209in}{2.475209in}}%
\pgfpathlineto{\pgfqpoint{2.653080in}{2.466266in}}%
\pgfpathlineto{\pgfqpoint{2.670396in}{2.457322in}}%
\pgfpathlineto{\pgfqpoint{2.682684in}{2.451956in}}%
\pgfpathlineto{\pgfqpoint{2.696591in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{2.700154in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{2.695229in}{2.448379in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.509236in}{3.694705in}}%
\pgfpathlineto{\pgfqpoint{0.547849in}{3.695703in}}%
\pgfpathlineto{\pgfqpoint{0.586461in}{3.698067in}}%
\pgfpathlineto{\pgfqpoint{0.625073in}{3.701874in}}%
\pgfpathlineto{\pgfqpoint{0.654033in}{3.705759in}}%
\pgfpathlineto{\pgfqpoint{0.685970in}{3.711192in}}%
\pgfpathlineto{\pgfqpoint{0.719298in}{3.718346in}}%
\pgfpathlineto{\pgfqpoint{0.746263in}{3.725501in}}%
\pgfpathlineto{\pgfqpoint{0.773765in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{0.770203in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{0.742225in}{3.725501in}}%
\pgfpathlineto{\pgfqpoint{0.711951in}{3.717702in}}%
\pgfpathlineto{\pgfqpoint{0.682992in}{3.711658in}}%
\pgfpathlineto{\pgfqpoint{0.654033in}{3.706753in}}%
\pgfpathlineto{\pgfqpoint{0.615420in}{3.701743in}}%
\pgfpathlineto{\pgfqpoint{0.576808in}{3.698288in}}%
\pgfpathlineto{\pgfqpoint{0.538196in}{3.696256in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.695587in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.694663in}}%
\pgfpathlineto{\pgfqpoint{0.509236in}{3.694705in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.941814in}{3.695041in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.694663in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.695587in}}%
\pgfpathlineto{\pgfqpoint{2.932161in}{3.696256in}}%
\pgfpathlineto{\pgfqpoint{2.893549in}{3.698288in}}%
\pgfpathlineto{\pgfqpoint{2.854936in}{3.701743in}}%
\pgfpathlineto{\pgfqpoint{2.825977in}{3.705346in}}%
\pgfpathlineto{\pgfqpoint{2.797018in}{3.709905in}}%
\pgfpathlineto{\pgfqpoint{2.763484in}{3.716558in}}%
\pgfpathlineto{\pgfqpoint{2.729446in}{3.725124in}}%
\pgfpathlineto{\pgfqpoint{2.700154in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{2.696591in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{2.719793in}{3.726777in}}%
\pgfpathlineto{\pgfqpoint{2.748752in}{3.718902in}}%
\pgfpathlineto{\pgfqpoint{2.777712in}{3.712487in}}%
\pgfpathlineto{\pgfqpoint{2.806671in}{3.707264in}}%
\pgfpathlineto{\pgfqpoint{2.835630in}{3.703063in}}%
\pgfpathlineto{\pgfqpoint{2.874242in}{3.698882in}}%
\pgfpathlineto{\pgfqpoint{2.912855in}{3.696164in}}%
\pgfpathlineto{\pgfqpoint{2.941814in}{3.695041in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499583in}{2.446590in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729216,0.219437,0.471279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779523in}{2.447410in}}%
\pgfpathlineto{\pgfqpoint{0.795233in}{2.453745in}}%
\pgfpathlineto{\pgfqpoint{0.813810in}{2.462688in}}%
\pgfpathlineto{\pgfqpoint{0.826016in}{2.469843in}}%
\pgfpathlineto{\pgfqpoint{0.838386in}{2.478787in}}%
\pgfpathlineto{\pgfqpoint{0.847965in}{2.487730in}}%
\pgfpathlineto{\pgfqpoint{0.855276in}{2.496673in}}%
\pgfpathlineto{\pgfqpoint{0.861855in}{2.507406in}}%
\pgfpathlineto{\pgfqpoint{0.867366in}{2.519926in}}%
\pgfpathlineto{\pgfqpoint{0.872143in}{2.534236in}}%
\pgfpathlineto{\pgfqpoint{0.876903in}{2.553911in}}%
\pgfpathlineto{\pgfqpoint{0.884072in}{2.595051in}}%
\pgfpathlineto{\pgfqpoint{0.891690in}{2.657655in}}%
\pgfpathlineto{\pgfqpoint{0.900259in}{2.757822in}}%
\pgfpathlineto{\pgfqpoint{0.908558in}{2.902705in}}%
\pgfpathlineto{\pgfqpoint{0.912340in}{3.022547in}}%
\pgfpathlineto{\pgfqpoint{0.912973in}{3.158487in}}%
\pgfpathlineto{\pgfqpoint{0.909956in}{3.290850in}}%
\pgfpathlineto{\pgfqpoint{0.907189in}{3.351666in}}%
\pgfpathlineto{\pgfqpoint{0.900879in}{3.458987in}}%
\pgfpathlineto{\pgfqpoint{0.893548in}{3.546632in}}%
\pgfpathlineto{\pgfqpoint{0.889480in}{3.585983in}}%
\pgfpathlineto{\pgfqpoint{0.883329in}{3.630701in}}%
\pgfpathlineto{\pgfqpoint{0.879459in}{3.650376in}}%
\pgfpathlineto{\pgfqpoint{0.877826in}{3.653954in}}%
\pgfpathlineto{\pgfqpoint{0.876054in}{3.655949in}}%
\pgfpathlineto{\pgfqpoint{0.866401in}{3.656402in}}%
\pgfpathlineto{\pgfqpoint{0.818135in}{3.643892in}}%
\pgfpathlineto{\pgfqpoint{0.779523in}{3.635458in}}%
\pgfpathlineto{\pgfqpoint{0.740910in}{3.628515in}}%
\pgfpathlineto{\pgfqpoint{0.692645in}{3.621599in}}%
\pgfpathlineto{\pgfqpoint{0.644380in}{3.616410in}}%
\pgfpathlineto{\pgfqpoint{0.596114in}{3.612795in}}%
\pgfpathlineto{\pgfqpoint{0.547849in}{3.610666in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.609964in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.609251in}}%
\pgfpathlineto{\pgfqpoint{0.518890in}{3.609366in}}%
\pgfpathlineto{\pgfqpoint{0.576808in}{3.611060in}}%
\pgfpathlineto{\pgfqpoint{0.625073in}{3.614074in}}%
\pgfpathlineto{\pgfqpoint{0.669455in}{3.618180in}}%
\pgfpathlineto{\pgfqpoint{0.721604in}{3.624779in}}%
\pgfpathlineto{\pgfqpoint{0.769870in}{3.632807in}}%
\pgfpathlineto{\pgfqpoint{0.808482in}{3.640808in}}%
\pgfpathlineto{\pgfqpoint{0.827788in}{3.645432in}}%
\pgfpathlineto{\pgfqpoint{0.856747in}{3.653132in}}%
\pgfpathlineto{\pgfqpoint{0.866401in}{3.655247in}}%
\pgfpathlineto{\pgfqpoint{0.873485in}{3.653954in}}%
\pgfpathlineto{\pgfqpoint{0.876054in}{3.652185in}}%
\pgfpathlineto{\pgfqpoint{0.876834in}{3.650376in}}%
\pgfpathlineto{\pgfqpoint{0.881930in}{3.623546in}}%
\pgfpathlineto{\pgfqpoint{0.888398in}{3.569885in}}%
\pgfpathlineto{\pgfqpoint{0.892492in}{3.525168in}}%
\pgfpathlineto{\pgfqpoint{0.897775in}{3.451832in}}%
\pgfpathlineto{\pgfqpoint{0.903339in}{3.344511in}}%
\pgfpathlineto{\pgfqpoint{0.907774in}{3.192472in}}%
\pgfpathlineto{\pgfqpoint{0.908245in}{3.074419in}}%
\pgfpathlineto{\pgfqpoint{0.906007in}{2.959943in}}%
\pgfpathlineto{\pgfqpoint{0.900563in}{2.820426in}}%
\pgfpathlineto{\pgfqpoint{0.891907in}{2.691640in}}%
\pgfpathlineto{\pgfqpoint{0.884332in}{2.616515in}}%
\pgfpathlineto{\pgfqpoint{0.878934in}{2.577164in}}%
\pgfpathlineto{\pgfqpoint{0.871348in}{2.539602in}}%
\pgfpathlineto{\pgfqpoint{0.867663in}{2.527081in}}%
\pgfpathlineto{\pgfqpoint{0.862221in}{2.512772in}}%
\pgfpathlineto{\pgfqpoint{0.856490in}{2.502040in}}%
\pgfpathlineto{\pgfqpoint{0.850257in}{2.493096in}}%
\pgfpathlineto{\pgfqpoint{0.841977in}{2.484153in}}%
\pgfpathlineto{\pgfqpoint{0.833541in}{2.476998in}}%
\pgfpathlineto{\pgfqpoint{0.820324in}{2.468055in}}%
\pgfpathlineto{\pgfqpoint{0.807337in}{2.460900in}}%
\pgfpathlineto{\pgfqpoint{0.791949in}{2.453745in}}%
\pgfpathlineto{\pgfqpoint{0.773765in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{0.777328in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{0.779523in}{2.447410in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.690834in}{2.447410in}}%
\pgfpathlineto{\pgfqpoint{2.693029in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{2.696591in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{2.678407in}{2.453745in}}%
\pgfpathlineto{\pgfqpoint{2.663020in}{2.460900in}}%
\pgfpathlineto{\pgfqpoint{2.650032in}{2.468055in}}%
\pgfpathlineto{\pgfqpoint{2.636816in}{2.476998in}}%
\pgfpathlineto{\pgfqpoint{2.628380in}{2.484153in}}%
\pgfpathlineto{\pgfqpoint{2.620100in}{2.493096in}}%
\pgfpathlineto{\pgfqpoint{2.613867in}{2.502040in}}%
\pgfpathlineto{\pgfqpoint{2.608136in}{2.512772in}}%
\pgfpathlineto{\pgfqpoint{2.602694in}{2.527081in}}%
\pgfpathlineto{\pgfqpoint{2.599009in}{2.539602in}}%
\pgfpathlineto{\pgfqpoint{2.591423in}{2.577164in}}%
\pgfpathlineto{\pgfqpoint{2.586024in}{2.616515in}}%
\pgfpathlineto{\pgfqpoint{2.578450in}{2.691640in}}%
\pgfpathlineto{\pgfqpoint{2.569794in}{2.820426in}}%
\pgfpathlineto{\pgfqpoint{2.564349in}{2.959943in}}%
\pgfpathlineto{\pgfqpoint{2.562112in}{3.074419in}}%
\pgfpathlineto{\pgfqpoint{2.562582in}{3.192472in}}%
\pgfpathlineto{\pgfqpoint{2.567018in}{3.344511in}}%
\pgfpathlineto{\pgfqpoint{2.572582in}{3.451832in}}%
\pgfpathlineto{\pgfqpoint{2.577864in}{3.525168in}}%
\pgfpathlineto{\pgfqpoint{2.581958in}{3.569885in}}%
\pgfpathlineto{\pgfqpoint{2.588427in}{3.623546in}}%
\pgfpathlineto{\pgfqpoint{2.593522in}{3.650376in}}%
\pgfpathlineto{\pgfqpoint{2.594303in}{3.652185in}}%
\pgfpathlineto{\pgfqpoint{2.596871in}{3.653954in}}%
\pgfpathlineto{\pgfqpoint{2.603956in}{3.655247in}}%
\pgfpathlineto{\pgfqpoint{2.613609in}{3.653132in}}%
\pgfpathlineto{\pgfqpoint{2.642568in}{3.645432in}}%
\pgfpathlineto{\pgfqpoint{2.661874in}{3.640808in}}%
\pgfpathlineto{\pgfqpoint{2.700487in}{3.632807in}}%
\pgfpathlineto{\pgfqpoint{2.748752in}{3.624779in}}%
\pgfpathlineto{\pgfqpoint{2.800902in}{3.618180in}}%
\pgfpathlineto{\pgfqpoint{2.845283in}{3.614074in}}%
\pgfpathlineto{\pgfqpoint{2.893549in}{3.611060in}}%
\pgfpathlineto{\pgfqpoint{2.951467in}{3.609366in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.609251in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.609964in}}%
\pgfpathlineto{\pgfqpoint{2.922508in}{3.610666in}}%
\pgfpathlineto{\pgfqpoint{2.874242in}{3.612795in}}%
\pgfpathlineto{\pgfqpoint{2.825977in}{3.616410in}}%
\pgfpathlineto{\pgfqpoint{2.777712in}{3.621599in}}%
\pgfpathlineto{\pgfqpoint{2.729446in}{3.628515in}}%
\pgfpathlineto{\pgfqpoint{2.690834in}{3.635458in}}%
\pgfpathlineto{\pgfqpoint{2.652221in}{3.643892in}}%
\pgfpathlineto{\pgfqpoint{2.603956in}{3.656402in}}%
\pgfpathlineto{\pgfqpoint{2.594303in}{3.655949in}}%
\pgfpathlineto{\pgfqpoint{2.592531in}{3.653954in}}%
\pgfpathlineto{\pgfqpoint{2.590898in}{3.650376in}}%
\pgfpathlineto{\pgfqpoint{2.587027in}{3.630701in}}%
\pgfpathlineto{\pgfqpoint{2.580876in}{3.585983in}}%
\pgfpathlineto{\pgfqpoint{2.576809in}{3.546632in}}%
\pgfpathlineto{\pgfqpoint{2.569477in}{3.458987in}}%
\pgfpathlineto{\pgfqpoint{2.563167in}{3.351666in}}%
\pgfpathlineto{\pgfqpoint{2.560401in}{3.290850in}}%
\pgfpathlineto{\pgfqpoint{2.557384in}{3.158487in}}%
\pgfpathlineto{\pgfqpoint{2.558017in}{3.022547in}}%
\pgfpathlineto{\pgfqpoint{2.561799in}{2.902705in}}%
\pgfpathlineto{\pgfqpoint{2.570098in}{2.757822in}}%
\pgfpathlineto{\pgfqpoint{2.578667in}{2.657655in}}%
\pgfpathlineto{\pgfqpoint{2.586284in}{2.595051in}}%
\pgfpathlineto{\pgfqpoint{2.593454in}{2.553911in}}%
\pgfpathlineto{\pgfqpoint{2.598213in}{2.534236in}}%
\pgfpathlineto{\pgfqpoint{2.602990in}{2.519926in}}%
\pgfpathlineto{\pgfqpoint{2.608502in}{2.507406in}}%
\pgfpathlineto{\pgfqpoint{2.615080in}{2.496673in}}%
\pgfpathlineto{\pgfqpoint{2.622391in}{2.487730in}}%
\pgfpathlineto{\pgfqpoint{2.631970in}{2.478787in}}%
\pgfpathlineto{\pgfqpoint{2.644340in}{2.469843in}}%
\pgfpathlineto{\pgfqpoint{2.656547in}{2.462688in}}%
\pgfpathlineto{\pgfqpoint{2.675123in}{2.453745in}}%
\pgfpathlineto{\pgfqpoint{2.690834in}{2.447410in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.509236in}{3.693766in}}%
\pgfpathlineto{\pgfqpoint{0.547849in}{3.694761in}}%
\pgfpathlineto{\pgfqpoint{0.586461in}{3.697111in}}%
\pgfpathlineto{\pgfqpoint{0.625073in}{3.700889in}}%
\pgfpathlineto{\pgfqpoint{0.654033in}{3.704744in}}%
\pgfpathlineto{\pgfqpoint{0.691442in}{3.711192in}}%
\pgfpathlineto{\pgfqpoint{0.721604in}{3.717782in}}%
\pgfpathlineto{\pgfqpoint{0.750564in}{3.725579in}}%
\pgfpathlineto{\pgfqpoint{0.777328in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{0.773765in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{0.746263in}{3.725501in}}%
\pgfpathlineto{\pgfqpoint{0.711951in}{3.716620in}}%
\pgfpathlineto{\pgfqpoint{0.682992in}{3.710622in}}%
\pgfpathlineto{\pgfqpoint{0.654033in}{3.705759in}}%
\pgfpathlineto{\pgfqpoint{0.615420in}{3.700781in}}%
\pgfpathlineto{\pgfqpoint{0.576808in}{3.697346in}}%
\pgfpathlineto{\pgfqpoint{0.538196in}{3.695330in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.694663in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.693725in}}%
\pgfpathlineto{\pgfqpoint{0.509236in}{3.693766in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.922508in}{3.694761in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.693725in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.694663in}}%
\pgfpathlineto{\pgfqpoint{2.922508in}{3.695703in}}%
\pgfpathlineto{\pgfqpoint{2.883895in}{3.698067in}}%
\pgfpathlineto{\pgfqpoint{2.845283in}{3.701874in}}%
\pgfpathlineto{\pgfqpoint{2.816324in}{3.705759in}}%
\pgfpathlineto{\pgfqpoint{2.787365in}{3.710622in}}%
\pgfpathlineto{\pgfqpoint{2.758405in}{3.716620in}}%
\pgfpathlineto{\pgfqpoint{2.724093in}{3.725501in}}%
\pgfpathlineto{\pgfqpoint{2.696591in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{2.693029in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{2.714168in}{3.727290in}}%
\pgfpathlineto{\pgfqpoint{2.739377in}{3.720135in}}%
\pgfpathlineto{\pgfqpoint{2.768058in}{3.713402in}}%
\pgfpathlineto{\pgfqpoint{2.797018in}{3.707851in}}%
\pgfpathlineto{\pgfqpoint{2.825977in}{3.703356in}}%
\pgfpathlineto{\pgfqpoint{2.854936in}{3.699802in}}%
\pgfpathlineto{\pgfqpoint{2.883895in}{3.697111in}}%
\pgfpathlineto{\pgfqpoint{2.922508in}{3.694761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499583in}{2.446590in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.754737,0.228772,0.462509}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779523in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{0.780916in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{0.794407in}{2.451956in}}%
\pgfpathlineto{\pgfqpoint{0.813477in}{2.460900in}}%
\pgfpathlineto{\pgfqpoint{0.826038in}{2.468055in}}%
\pgfpathlineto{\pgfqpoint{0.838816in}{2.476998in}}%
\pgfpathlineto{\pgfqpoint{0.848755in}{2.485941in}}%
\pgfpathlineto{\pgfqpoint{0.854990in}{2.493096in}}%
\pgfpathlineto{\pgfqpoint{0.862201in}{2.503828in}}%
\pgfpathlineto{\pgfqpoint{0.868251in}{2.516349in}}%
\pgfpathlineto{\pgfqpoint{0.873363in}{2.530659in}}%
\pgfpathlineto{\pgfqpoint{0.878978in}{2.552123in}}%
\pgfpathlineto{\pgfqpoint{0.887492in}{2.600417in}}%
\pgfpathlineto{\pgfqpoint{0.893235in}{2.645134in}}%
\pgfpathlineto{\pgfqpoint{0.902194in}{2.736357in}}%
\pgfpathlineto{\pgfqpoint{0.911104in}{2.859777in}}%
\pgfpathlineto{\pgfqpoint{0.917334in}{2.997506in}}%
\pgfpathlineto{\pgfqpoint{0.919220in}{3.104827in}}%
\pgfpathlineto{\pgfqpoint{0.917848in}{3.213937in}}%
\pgfpathlineto{\pgfqpoint{0.910877in}{3.371341in}}%
\pgfpathlineto{\pgfqpoint{0.899841in}{3.516225in}}%
\pgfpathlineto{\pgfqpoint{0.892374in}{3.585983in}}%
\pgfpathlineto{\pgfqpoint{0.887096in}{3.623546in}}%
\pgfpathlineto{\pgfqpoint{0.882084in}{3.650376in}}%
\pgfpathlineto{\pgfqpoint{0.879516in}{3.655742in}}%
\pgfpathlineto{\pgfqpoint{0.876054in}{3.658266in}}%
\pgfpathlineto{\pgfqpoint{0.866401in}{3.657518in}}%
\pgfpathlineto{\pgfqpoint{0.818135in}{3.644734in}}%
\pgfpathlineto{\pgfqpoint{0.779523in}{3.636260in}}%
\pgfpathlineto{\pgfqpoint{0.738526in}{3.628912in}}%
\pgfpathlineto{\pgfqpoint{0.692645in}{3.622361in}}%
\pgfpathlineto{\pgfqpoint{0.644380in}{3.617158in}}%
\pgfpathlineto{\pgfqpoint{0.596114in}{3.613532in}}%
\pgfpathlineto{\pgfqpoint{0.547849in}{3.611386in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.610677in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.609964in}}%
\pgfpathlineto{\pgfqpoint{0.518890in}{3.610077in}}%
\pgfpathlineto{\pgfqpoint{0.547849in}{3.610666in}}%
\pgfpathlineto{\pgfqpoint{0.576808in}{3.611778in}}%
\pgfpathlineto{\pgfqpoint{0.625073in}{3.614785in}}%
\pgfpathlineto{\pgfqpoint{0.673339in}{3.619335in}}%
\pgfpathlineto{\pgfqpoint{0.721604in}{3.625526in}}%
\pgfpathlineto{\pgfqpoint{0.769870in}{3.633594in}}%
\pgfpathlineto{\pgfqpoint{0.798829in}{3.639462in}}%
\pgfpathlineto{\pgfqpoint{0.818135in}{3.643892in}}%
\pgfpathlineto{\pgfqpoint{0.866401in}{3.656402in}}%
\pgfpathlineto{\pgfqpoint{0.876054in}{3.655949in}}%
\pgfpathlineto{\pgfqpoint{0.878785in}{3.652165in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{3.632489in}}%
\pgfpathlineto{\pgfqpoint{0.889480in}{3.585983in}}%
\pgfpathlineto{\pgfqpoint{0.899575in}{3.476874in}}%
\pgfpathlineto{\pgfqpoint{0.908193in}{3.331990in}}%
\pgfpathlineto{\pgfqpoint{0.912093in}{3.217514in}}%
\pgfpathlineto{\pgfqpoint{0.913139in}{3.095883in}}%
\pgfpathlineto{\pgfqpoint{0.911207in}{2.974253in}}%
\pgfpathlineto{\pgfqpoint{0.907136in}{2.874086in}}%
\pgfpathlineto{\pgfqpoint{0.902174in}{2.786441in}}%
\pgfpathlineto{\pgfqpoint{0.898195in}{2.730991in}}%
\pgfpathlineto{\pgfqpoint{0.890581in}{2.646923in}}%
\pgfpathlineto{\pgfqpoint{0.882517in}{2.584319in}}%
\pgfpathlineto{\pgfqpoint{0.878790in}{2.562855in}}%
\pgfpathlineto{\pgfqpoint{0.874032in}{2.541391in}}%
\pgfpathlineto{\pgfqpoint{0.869953in}{2.527081in}}%
\pgfpathlineto{\pgfqpoint{0.865195in}{2.514560in}}%
\pgfpathlineto{\pgfqpoint{0.859888in}{2.503828in}}%
\pgfpathlineto{\pgfqpoint{0.852624in}{2.493096in}}%
\pgfpathlineto{\pgfqpoint{0.844459in}{2.484153in}}%
\pgfpathlineto{\pgfqpoint{0.836152in}{2.476998in}}%
\pgfpathlineto{\pgfqpoint{0.826016in}{2.469843in}}%
\pgfpathlineto{\pgfqpoint{0.813810in}{2.462688in}}%
\pgfpathlineto{\pgfqpoint{0.795233in}{2.453745in}}%
\pgfpathlineto{\pgfqpoint{0.777328in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{0.779523in}{2.446590in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.690834in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{2.693029in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{2.675123in}{2.453745in}}%
\pgfpathlineto{\pgfqpoint{2.656547in}{2.462688in}}%
\pgfpathlineto{\pgfqpoint{2.644340in}{2.469843in}}%
\pgfpathlineto{\pgfqpoint{2.634204in}{2.476998in}}%
\pgfpathlineto{\pgfqpoint{2.625897in}{2.484153in}}%
\pgfpathlineto{\pgfqpoint{2.617733in}{2.493096in}}%
\pgfpathlineto{\pgfqpoint{2.610469in}{2.503828in}}%
\pgfpathlineto{\pgfqpoint{2.605162in}{2.514560in}}%
\pgfpathlineto{\pgfqpoint{2.600403in}{2.527081in}}%
\pgfpathlineto{\pgfqpoint{2.596324in}{2.541391in}}%
\pgfpathlineto{\pgfqpoint{2.591567in}{2.562855in}}%
\pgfpathlineto{\pgfqpoint{2.587840in}{2.584319in}}%
\pgfpathlineto{\pgfqpoint{2.579776in}{2.646923in}}%
\pgfpathlineto{\pgfqpoint{2.572162in}{2.730991in}}%
\pgfpathlineto{\pgfqpoint{2.568183in}{2.786441in}}%
\pgfpathlineto{\pgfqpoint{2.563220in}{2.874086in}}%
\pgfpathlineto{\pgfqpoint{2.559150in}{2.974253in}}%
\pgfpathlineto{\pgfqpoint{2.557218in}{3.095883in}}%
\pgfpathlineto{\pgfqpoint{2.558263in}{3.217514in}}%
\pgfpathlineto{\pgfqpoint{2.562164in}{3.331990in}}%
\pgfpathlineto{\pgfqpoint{2.570781in}{3.476874in}}%
\pgfpathlineto{\pgfqpoint{2.580876in}{3.585983in}}%
\pgfpathlineto{\pgfqpoint{2.587312in}{3.632489in}}%
\pgfpathlineto{\pgfqpoint{2.591571in}{3.652165in}}%
\pgfpathlineto{\pgfqpoint{2.594303in}{3.655949in}}%
\pgfpathlineto{\pgfqpoint{2.603956in}{3.656402in}}%
\pgfpathlineto{\pgfqpoint{2.652221in}{3.643892in}}%
\pgfpathlineto{\pgfqpoint{2.671528in}{3.639462in}}%
\pgfpathlineto{\pgfqpoint{2.700487in}{3.633594in}}%
\pgfpathlineto{\pgfqpoint{2.748752in}{3.625526in}}%
\pgfpathlineto{\pgfqpoint{2.797018in}{3.619335in}}%
\pgfpathlineto{\pgfqpoint{2.845283in}{3.614785in}}%
\pgfpathlineto{\pgfqpoint{2.893549in}{3.611778in}}%
\pgfpathlineto{\pgfqpoint{2.922508in}{3.610666in}}%
\pgfpathlineto{\pgfqpoint{2.951467in}{3.610077in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.609964in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.610677in}}%
\pgfpathlineto{\pgfqpoint{2.922508in}{3.611386in}}%
\pgfpathlineto{\pgfqpoint{2.874242in}{3.613532in}}%
\pgfpathlineto{\pgfqpoint{2.825977in}{3.617158in}}%
\pgfpathlineto{\pgfqpoint{2.777712in}{3.622361in}}%
\pgfpathlineto{\pgfqpoint{2.731831in}{3.628912in}}%
\pgfpathlineto{\pgfqpoint{2.690834in}{3.636260in}}%
\pgfpathlineto{\pgfqpoint{2.652221in}{3.644734in}}%
\pgfpathlineto{\pgfqpoint{2.603956in}{3.657518in}}%
\pgfpathlineto{\pgfqpoint{2.594303in}{3.658266in}}%
\pgfpathlineto{\pgfqpoint{2.590841in}{3.655742in}}%
\pgfpathlineto{\pgfqpoint{2.588273in}{3.650376in}}%
\pgfpathlineto{\pgfqpoint{2.583260in}{3.623546in}}%
\pgfpathlineto{\pgfqpoint{2.577983in}{3.585983in}}%
\pgfpathlineto{\pgfqpoint{2.570516in}{3.516225in}}%
\pgfpathlineto{\pgfqpoint{2.559480in}{3.371341in}}%
\pgfpathlineto{\pgfqpoint{2.552509in}{3.213937in}}%
\pgfpathlineto{\pgfqpoint{2.551137in}{3.104827in}}%
\pgfpathlineto{\pgfqpoint{2.553023in}{2.997506in}}%
\pgfpathlineto{\pgfqpoint{2.559253in}{2.859777in}}%
\pgfpathlineto{\pgfqpoint{2.568162in}{2.736357in}}%
\pgfpathlineto{\pgfqpoint{2.577122in}{2.645134in}}%
\pgfpathlineto{\pgfqpoint{2.582865in}{2.600417in}}%
\pgfpathlineto{\pgfqpoint{2.591378in}{2.552123in}}%
\pgfpathlineto{\pgfqpoint{2.596994in}{2.530659in}}%
\pgfpathlineto{\pgfqpoint{2.602105in}{2.516349in}}%
\pgfpathlineto{\pgfqpoint{2.608155in}{2.503828in}}%
\pgfpathlineto{\pgfqpoint{2.615366in}{2.493096in}}%
\pgfpathlineto{\pgfqpoint{2.621602in}{2.485941in}}%
\pgfpathlineto{\pgfqpoint{2.631540in}{2.476998in}}%
\pgfpathlineto{\pgfqpoint{2.644319in}{2.468055in}}%
\pgfpathlineto{\pgfqpoint{2.656879in}{2.460900in}}%
\pgfpathlineto{\pgfqpoint{2.675950in}{2.451956in}}%
\pgfpathlineto{\pgfqpoint{2.689440in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{2.690834in}{2.446590in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.509236in}{3.692813in}}%
\pgfpathlineto{\pgfqpoint{0.547849in}{3.693801in}}%
\pgfpathlineto{\pgfqpoint{0.586461in}{3.696134in}}%
\pgfpathlineto{\pgfqpoint{0.625073in}{3.699890in}}%
\pgfpathlineto{\pgfqpoint{0.656102in}{3.704037in}}%
\pgfpathlineto{\pgfqpoint{0.692645in}{3.710345in}}%
\pgfpathlineto{\pgfqpoint{0.721604in}{3.716651in}}%
\pgfpathlineto{\pgfqpoint{0.754371in}{3.725501in}}%
\pgfpathlineto{\pgfqpoint{0.780916in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{0.777328in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{0.750302in}{3.725501in}}%
\pgfpathlineto{\pgfqpoint{0.716442in}{3.716558in}}%
\pgfpathlineto{\pgfqpoint{0.682992in}{3.709577in}}%
\pgfpathlineto{\pgfqpoint{0.654033in}{3.704744in}}%
\pgfpathlineto{\pgfqpoint{0.615420in}{3.699802in}}%
\pgfpathlineto{\pgfqpoint{0.576808in}{3.696391in}}%
\pgfpathlineto{\pgfqpoint{0.538196in}{3.694385in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.693725in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.692772in}}%
\pgfpathlineto{\pgfqpoint{0.509236in}{3.692813in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.941814in}{3.693145in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.692772in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.693725in}}%
\pgfpathlineto{\pgfqpoint{2.932161in}{3.694385in}}%
\pgfpathlineto{\pgfqpoint{2.893549in}{3.696391in}}%
\pgfpathlineto{\pgfqpoint{2.854936in}{3.699802in}}%
\pgfpathlineto{\pgfqpoint{2.816324in}{3.704744in}}%
\pgfpathlineto{\pgfqpoint{2.787365in}{3.709577in}}%
\pgfpathlineto{\pgfqpoint{2.753914in}{3.716558in}}%
\pgfpathlineto{\pgfqpoint{2.720055in}{3.725501in}}%
\pgfpathlineto{\pgfqpoint{2.693029in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{2.689440in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{2.715986in}{3.725501in}}%
\pgfpathlineto{\pgfqpoint{2.741866in}{3.718346in}}%
\pgfpathlineto{\pgfqpoint{2.773506in}{3.711192in}}%
\pgfpathlineto{\pgfqpoint{2.806671in}{3.705203in}}%
\pgfpathlineto{\pgfqpoint{2.835630in}{3.701065in}}%
\pgfpathlineto{\pgfqpoint{2.874242in}{3.696941in}}%
\pgfpathlineto{\pgfqpoint{2.912855in}{3.694255in}}%
\pgfpathlineto{\pgfqpoint{2.941814in}{3.693145in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499583in}{2.446590in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.786212,0.241514,0.450184}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789121in}{2.448379in}}%
\pgfpathlineto{\pgfqpoint{0.805782in}{2.455534in}}%
\pgfpathlineto{\pgfqpoint{0.823045in}{2.464477in}}%
\pgfpathlineto{\pgfqpoint{0.839239in}{2.475209in}}%
\pgfpathlineto{\pgfqpoint{0.849537in}{2.484153in}}%
\pgfpathlineto{\pgfqpoint{0.858770in}{2.494885in}}%
\pgfpathlineto{\pgfqpoint{0.865476in}{2.505617in}}%
\pgfpathlineto{\pgfqpoint{0.872042in}{2.519926in}}%
\pgfpathlineto{\pgfqpoint{0.877278in}{2.536025in}}%
\pgfpathlineto{\pgfqpoint{0.882631in}{2.557489in}}%
\pgfpathlineto{\pgfqpoint{0.888933in}{2.591474in}}%
\pgfpathlineto{\pgfqpoint{0.898983in}{2.666599in}}%
\pgfpathlineto{\pgfqpoint{0.909670in}{2.773920in}}%
\pgfpathlineto{\pgfqpoint{0.917972in}{2.881241in}}%
\pgfpathlineto{\pgfqpoint{0.923192in}{2.976041in}}%
\pgfpathlineto{\pgfqpoint{0.926421in}{3.094095in}}%
\pgfpathlineto{\pgfqpoint{0.925637in}{3.181740in}}%
\pgfpathlineto{\pgfqpoint{0.921175in}{3.296216in}}%
\pgfpathlineto{\pgfqpoint{0.910552in}{3.442889in}}%
\pgfpathlineto{\pgfqpoint{0.898637in}{3.560942in}}%
\pgfpathlineto{\pgfqpoint{0.891180in}{3.616391in}}%
\pgfpathlineto{\pgfqpoint{0.885123in}{3.648588in}}%
\pgfpathlineto{\pgfqpoint{0.882716in}{3.655742in}}%
\pgfpathlineto{\pgfqpoint{0.881240in}{3.657531in}}%
\pgfpathlineto{\pgfqpoint{0.878355in}{3.659320in}}%
\pgfpathlineto{\pgfqpoint{0.876054in}{3.660081in}}%
\pgfpathlineto{\pgfqpoint{0.866401in}{3.658598in}}%
\pgfpathlineto{\pgfqpoint{0.818135in}{3.645605in}}%
\pgfpathlineto{\pgfqpoint{0.779523in}{3.637094in}}%
\pgfpathlineto{\pgfqpoint{0.740910in}{3.630096in}}%
\pgfpathlineto{\pgfqpoint{0.695895in}{3.623546in}}%
\pgfpathlineto{\pgfqpoint{0.647309in}{3.618180in}}%
\pgfpathlineto{\pgfqpoint{0.601516in}{3.614602in}}%
\pgfpathlineto{\pgfqpoint{0.547849in}{3.612124in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.611410in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.610677in}}%
\pgfpathlineto{\pgfqpoint{0.528543in}{3.610927in}}%
\pgfpathlineto{\pgfqpoint{0.583243in}{3.612814in}}%
\pgfpathlineto{\pgfqpoint{0.625073in}{3.615525in}}%
\pgfpathlineto{\pgfqpoint{0.672373in}{3.619969in}}%
\pgfpathlineto{\pgfqpoint{0.721604in}{3.626303in}}%
\pgfpathlineto{\pgfqpoint{0.769870in}{3.634387in}}%
\pgfpathlineto{\pgfqpoint{0.795797in}{3.639644in}}%
\pgfpathlineto{\pgfqpoint{0.818135in}{3.644734in}}%
\pgfpathlineto{\pgfqpoint{0.866401in}{3.657518in}}%
\pgfpathlineto{\pgfqpoint{0.876054in}{3.658266in}}%
\pgfpathlineto{\pgfqpoint{0.879516in}{3.655742in}}%
\pgfpathlineto{\pgfqpoint{0.881505in}{3.652165in}}%
\pgfpathlineto{\pgfqpoint{0.886791in}{3.625335in}}%
\pgfpathlineto{\pgfqpoint{0.891276in}{3.594927in}}%
\pgfpathlineto{\pgfqpoint{0.898434in}{3.530534in}}%
\pgfpathlineto{\pgfqpoint{0.902335in}{3.487606in}}%
\pgfpathlineto{\pgfqpoint{0.911697in}{3.357032in}}%
\pgfpathlineto{\pgfqpoint{0.916364in}{3.256865in}}%
\pgfpathlineto{\pgfqpoint{0.918262in}{3.197839in}}%
\pgfpathlineto{\pgfqpoint{0.919186in}{3.095883in}}%
\pgfpathlineto{\pgfqpoint{0.917214in}{2.993928in}}%
\pgfpathlineto{\pgfqpoint{0.911104in}{2.859777in}}%
\pgfpathlineto{\pgfqpoint{0.902894in}{2.745301in}}%
\pgfpathlineto{\pgfqpoint{0.897601in}{2.686274in}}%
\pgfpathlineto{\pgfqpoint{0.888296in}{2.605783in}}%
\pgfpathlineto{\pgfqpoint{0.879776in}{2.555700in}}%
\pgfpathlineto{\pgfqpoint{0.874399in}{2.534236in}}%
\pgfpathlineto{\pgfqpoint{0.869704in}{2.519926in}}%
\pgfpathlineto{\pgfqpoint{0.864120in}{2.507406in}}%
\pgfpathlineto{\pgfqpoint{0.858872in}{2.498462in}}%
\pgfpathlineto{\pgfqpoint{0.852069in}{2.489519in}}%
\pgfpathlineto{\pgfqpoint{0.843128in}{2.480575in}}%
\pgfpathlineto{\pgfqpoint{0.831539in}{2.471632in}}%
\pgfpathlineto{\pgfqpoint{0.816811in}{2.462688in}}%
\pgfpathlineto{\pgfqpoint{0.802513in}{2.455534in}}%
\pgfpathlineto{\pgfqpoint{0.780916in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{0.784546in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{0.789121in}{2.448379in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.684753in}{2.448379in}}%
\pgfpathlineto{\pgfqpoint{2.667844in}{2.455534in}}%
\pgfpathlineto{\pgfqpoint{2.653545in}{2.462688in}}%
\pgfpathlineto{\pgfqpoint{2.638818in}{2.471632in}}%
\pgfpathlineto{\pgfqpoint{2.629319in}{2.478787in}}%
\pgfpathlineto{\pgfqpoint{2.619892in}{2.487730in}}%
\pgfpathlineto{\pgfqpoint{2.612735in}{2.496673in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{2.505617in}}%
\pgfpathlineto{\pgfqpoint{2.601362in}{2.518138in}}%
\pgfpathlineto{\pgfqpoint{2.596466in}{2.532447in}}%
\pgfpathlineto{\pgfqpoint{2.590974in}{2.553911in}}%
\pgfpathlineto{\pgfqpoint{2.582592in}{2.602206in}}%
\pgfpathlineto{\pgfqpoint{2.577122in}{2.645134in}}%
\pgfpathlineto{\pgfqpoint{2.568162in}{2.736357in}}%
\pgfpathlineto{\pgfqpoint{2.559461in}{2.856199in}}%
\pgfpathlineto{\pgfqpoint{2.553266in}{2.990351in}}%
\pgfpathlineto{\pgfqpoint{2.551191in}{3.092306in}}%
\pgfpathlineto{\pgfqpoint{2.552012in}{3.194261in}}%
\pgfpathlineto{\pgfqpoint{2.553919in}{3.255077in}}%
\pgfpathlineto{\pgfqpoint{2.558561in}{3.355243in}}%
\pgfpathlineto{\pgfqpoint{2.568022in}{3.487606in}}%
\pgfpathlineto{\pgfqpoint{2.571923in}{3.530534in}}%
\pgfpathlineto{\pgfqpoint{2.579080in}{3.594927in}}%
\pgfpathlineto{\pgfqpoint{2.583566in}{3.625335in}}%
\pgfpathlineto{\pgfqpoint{2.588852in}{3.652165in}}%
\pgfpathlineto{\pgfqpoint{2.590841in}{3.655742in}}%
\pgfpathlineto{\pgfqpoint{2.594303in}{3.658266in}}%
\pgfpathlineto{\pgfqpoint{2.603956in}{3.657518in}}%
\pgfpathlineto{\pgfqpoint{2.652221in}{3.644734in}}%
\pgfpathlineto{\pgfqpoint{2.674560in}{3.639644in}}%
\pgfpathlineto{\pgfqpoint{2.700487in}{3.634387in}}%
\pgfpathlineto{\pgfqpoint{2.748752in}{3.626303in}}%
\pgfpathlineto{\pgfqpoint{2.797984in}{3.619969in}}%
\pgfpathlineto{\pgfqpoint{2.845283in}{3.615525in}}%
\pgfpathlineto{\pgfqpoint{2.887114in}{3.612814in}}%
\pgfpathlineto{\pgfqpoint{2.941814in}{3.610927in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.610677in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.611410in}}%
\pgfpathlineto{\pgfqpoint{2.922508in}{3.612124in}}%
\pgfpathlineto{\pgfqpoint{2.868841in}{3.614602in}}%
\pgfpathlineto{\pgfqpoint{2.823048in}{3.618180in}}%
\pgfpathlineto{\pgfqpoint{2.774462in}{3.623546in}}%
\pgfpathlineto{\pgfqpoint{2.729446in}{3.630096in}}%
\pgfpathlineto{\pgfqpoint{2.690834in}{3.637094in}}%
\pgfpathlineto{\pgfqpoint{2.652221in}{3.645605in}}%
\pgfpathlineto{\pgfqpoint{2.603956in}{3.658598in}}%
\pgfpathlineto{\pgfqpoint{2.594303in}{3.660081in}}%
\pgfpathlineto{\pgfqpoint{2.592002in}{3.659320in}}%
\pgfpathlineto{\pgfqpoint{2.589116in}{3.657531in}}%
\pgfpathlineto{\pgfqpoint{2.587641in}{3.655742in}}%
\pgfpathlineto{\pgfqpoint{2.585234in}{3.648588in}}%
\pgfpathlineto{\pgfqpoint{2.579177in}{3.616391in}}%
\pgfpathlineto{\pgfqpoint{2.571720in}{3.560942in}}%
\pgfpathlineto{\pgfqpoint{2.559652in}{3.441100in}}%
\pgfpathlineto{\pgfqpoint{2.552204in}{3.344511in}}%
\pgfpathlineto{\pgfqpoint{2.548991in}{3.292639in}}%
\pgfpathlineto{\pgfqpoint{2.544629in}{3.178163in}}%
\pgfpathlineto{\pgfqpoint{2.543966in}{3.090517in}}%
\pgfpathlineto{\pgfqpoint{2.547381in}{2.970675in}}%
\pgfpathlineto{\pgfqpoint{2.552908in}{2.874086in}}%
\pgfpathlineto{\pgfqpoint{2.561006in}{2.770343in}}%
\pgfpathlineto{\pgfqpoint{2.572017in}{2.661233in}}%
\pgfpathlineto{\pgfqpoint{2.582341in}{2.586108in}}%
\pgfpathlineto{\pgfqpoint{2.588894in}{2.552123in}}%
\pgfpathlineto{\pgfqpoint{2.595262in}{2.528870in}}%
\pgfpathlineto{\pgfqpoint{2.600501in}{2.514560in}}%
\pgfpathlineto{\pgfqpoint{2.607936in}{2.500251in}}%
\pgfpathlineto{\pgfqpoint{2.615836in}{2.489519in}}%
\pgfpathlineto{\pgfqpoint{2.624637in}{2.480575in}}%
\pgfpathlineto{\pgfqpoint{2.638637in}{2.469843in}}%
\pgfpathlineto{\pgfqpoint{2.653793in}{2.460900in}}%
\pgfpathlineto{\pgfqpoint{2.668478in}{2.453745in}}%
\pgfpathlineto{\pgfqpoint{2.681181in}{2.448401in}}%
\pgfpathlineto{\pgfqpoint{2.685811in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{2.689440in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{2.684753in}{2.448379in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.509236in}{3.691848in}}%
\pgfpathlineto{\pgfqpoint{0.547849in}{3.692828in}}%
\pgfpathlineto{\pgfqpoint{0.586461in}{3.695152in}}%
\pgfpathlineto{\pgfqpoint{0.625073in}{3.698880in}}%
\pgfpathlineto{\pgfqpoint{0.663686in}{3.704156in}}%
\pgfpathlineto{\pgfqpoint{0.702242in}{3.711192in}}%
\pgfpathlineto{\pgfqpoint{0.731257in}{3.717875in}}%
\pgfpathlineto{\pgfqpoint{0.760217in}{3.726053in}}%
\pgfpathlineto{\pgfqpoint{0.784546in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{0.780916in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{0.754371in}{3.725501in}}%
\pgfpathlineto{\pgfqpoint{0.721604in}{3.716651in}}%
\pgfpathlineto{\pgfqpoint{0.692645in}{3.710345in}}%
\pgfpathlineto{\pgfqpoint{0.663686in}{3.705203in}}%
\pgfpathlineto{\pgfqpoint{0.625073in}{3.699890in}}%
\pgfpathlineto{\pgfqpoint{0.586461in}{3.696134in}}%
\pgfpathlineto{\pgfqpoint{0.547849in}{3.693801in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.692772in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.691807in}}%
\pgfpathlineto{\pgfqpoint{0.509236in}{3.691848in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.912855in}{3.693285in}}%
\pgfpathlineto{\pgfqpoint{2.941814in}{3.692172in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.691807in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.692772in}}%
\pgfpathlineto{\pgfqpoint{2.922508in}{3.693801in}}%
\pgfpathlineto{\pgfqpoint{2.883895in}{3.696134in}}%
\pgfpathlineto{\pgfqpoint{2.845283in}{3.699890in}}%
\pgfpathlineto{\pgfqpoint{2.816324in}{3.703720in}}%
\pgfpathlineto{\pgfqpoint{2.782636in}{3.709403in}}%
\pgfpathlineto{\pgfqpoint{2.749148in}{3.716558in}}%
\pgfpathlineto{\pgfqpoint{2.715986in}{3.725501in}}%
\pgfpathlineto{\pgfqpoint{2.689440in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{2.685811in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{2.706241in}{3.727290in}}%
\pgfpathlineto{\pgfqpoint{2.730490in}{3.720135in}}%
\pgfpathlineto{\pgfqpoint{2.758405in}{3.713280in}}%
\pgfpathlineto{\pgfqpoint{2.787365in}{3.707437in}}%
\pgfpathlineto{\pgfqpoint{2.816324in}{3.702679in}}%
\pgfpathlineto{\pgfqpoint{2.845283in}{3.698880in}}%
\pgfpathlineto{\pgfqpoint{2.874242in}{3.695942in}}%
\pgfpathlineto{\pgfqpoint{2.912855in}{3.693285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499583in}{2.446590in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816914,0.255895,0.436461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789176in}{2.446981in}}%
\pgfpathlineto{\pgfqpoint{0.809070in}{2.455534in}}%
\pgfpathlineto{\pgfqpoint{0.826060in}{2.464477in}}%
\pgfpathlineto{\pgfqpoint{0.839658in}{2.473421in}}%
\pgfpathlineto{\pgfqpoint{0.852141in}{2.484153in}}%
\pgfpathlineto{\pgfqpoint{0.861248in}{2.494885in}}%
\pgfpathlineto{\pgfqpoint{0.868853in}{2.507406in}}%
\pgfpathlineto{\pgfqpoint{0.874380in}{2.519926in}}%
\pgfpathlineto{\pgfqpoint{0.880334in}{2.537813in}}%
\pgfpathlineto{\pgfqpoint{0.890896in}{2.586108in}}%
\pgfpathlineto{\pgfqpoint{0.901697in}{2.659444in}}%
\pgfpathlineto{\pgfqpoint{0.910002in}{2.729203in}}%
\pgfpathlineto{\pgfqpoint{0.919114in}{2.816848in}}%
\pgfpathlineto{\pgfqpoint{0.929754in}{2.940268in}}%
\pgfpathlineto{\pgfqpoint{0.935127in}{3.044012in}}%
\pgfpathlineto{\pgfqpoint{0.936467in}{3.117348in}}%
\pgfpathlineto{\pgfqpoint{0.934977in}{3.190684in}}%
\pgfpathlineto{\pgfqpoint{0.929411in}{3.294428in}}%
\pgfpathlineto{\pgfqpoint{0.918455in}{3.417847in}}%
\pgfpathlineto{\pgfqpoint{0.909500in}{3.501915in}}%
\pgfpathlineto{\pgfqpoint{0.899163in}{3.584195in}}%
\pgfpathlineto{\pgfqpoint{0.892045in}{3.628912in}}%
\pgfpathlineto{\pgfqpoint{0.887089in}{3.652165in}}%
\pgfpathlineto{\pgfqpoint{0.885018in}{3.657531in}}%
\pgfpathlineto{\pgfqpoint{0.883295in}{3.659320in}}%
\pgfpathlineto{\pgfqpoint{0.878926in}{3.661108in}}%
\pgfpathlineto{\pgfqpoint{0.876054in}{3.661642in}}%
\pgfpathlineto{\pgfqpoint{0.866401in}{3.659676in}}%
\pgfpathlineto{\pgfqpoint{0.819371in}{3.646799in}}%
\pgfpathlineto{\pgfqpoint{0.789176in}{3.639919in}}%
\pgfpathlineto{\pgfqpoint{0.750308in}{3.632489in}}%
\pgfpathlineto{\pgfqpoint{0.702298in}{3.625168in}}%
\pgfpathlineto{\pgfqpoint{0.654033in}{3.619597in}}%
\pgfpathlineto{\pgfqpoint{0.605767in}{3.615641in}}%
\pgfpathlineto{\pgfqpoint{0.576808in}{3.613994in}}%
\pgfpathlineto{\pgfqpoint{0.547849in}{3.612866in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.612163in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.611410in}}%
\pgfpathlineto{\pgfqpoint{0.518890in}{3.611525in}}%
\pgfpathlineto{\pgfqpoint{0.576808in}{3.613236in}}%
\pgfpathlineto{\pgfqpoint{0.625073in}{3.616265in}}%
\pgfpathlineto{\pgfqpoint{0.665301in}{3.619969in}}%
\pgfpathlineto{\pgfqpoint{0.692645in}{3.623131in}}%
\pgfpathlineto{\pgfqpoint{0.721604in}{3.627079in}}%
\pgfpathlineto{\pgfqpoint{0.769870in}{3.635215in}}%
\pgfpathlineto{\pgfqpoint{0.798829in}{3.641136in}}%
\pgfpathlineto{\pgfqpoint{0.818135in}{3.645605in}}%
\pgfpathlineto{\pgfqpoint{0.866401in}{3.658598in}}%
\pgfpathlineto{\pgfqpoint{0.876054in}{3.660081in}}%
\pgfpathlineto{\pgfqpoint{0.878355in}{3.659320in}}%
\pgfpathlineto{\pgfqpoint{0.881240in}{3.657531in}}%
\pgfpathlineto{\pgfqpoint{0.883606in}{3.653954in}}%
\pgfpathlineto{\pgfqpoint{0.890326in}{3.621757in}}%
\pgfpathlineto{\pgfqpoint{0.897729in}{3.568097in}}%
\pgfpathlineto{\pgfqpoint{0.909448in}{3.455409in}}%
\pgfpathlineto{\pgfqpoint{0.919937in}{3.317681in}}%
\pgfpathlineto{\pgfqpoint{0.925107in}{3.199627in}}%
\pgfpathlineto{\pgfqpoint{0.926503in}{3.115559in}}%
\pgfpathlineto{\pgfqpoint{0.925106in}{3.029702in}}%
\pgfpathlineto{\pgfqpoint{0.920409in}{2.918803in}}%
\pgfpathlineto{\pgfqpoint{0.911756in}{2.798961in}}%
\pgfpathlineto{\pgfqpoint{0.900983in}{2.684486in}}%
\pgfpathlineto{\pgfqpoint{0.891924in}{2.611149in}}%
\pgfpathlineto{\pgfqpoint{0.882631in}{2.557489in}}%
\pgfpathlineto{\pgfqpoint{0.878805in}{2.541391in}}%
\pgfpathlineto{\pgfqpoint{0.873341in}{2.523504in}}%
\pgfpathlineto{\pgfqpoint{0.868210in}{2.510983in}}%
\pgfpathlineto{\pgfqpoint{0.861277in}{2.498462in}}%
\pgfpathlineto{\pgfqpoint{0.854520in}{2.489519in}}%
\pgfpathlineto{\pgfqpoint{0.845720in}{2.480575in}}%
\pgfpathlineto{\pgfqpoint{0.834348in}{2.471632in}}%
\pgfpathlineto{\pgfqpoint{0.819868in}{2.462688in}}%
\pgfpathlineto{\pgfqpoint{0.801878in}{2.453745in}}%
\pgfpathlineto{\pgfqpoint{0.784546in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{0.788176in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{0.789176in}{2.446981in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.681181in}{2.446981in}}%
\pgfpathlineto{\pgfqpoint{2.682181in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{2.685811in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{2.668478in}{2.453745in}}%
\pgfpathlineto{\pgfqpoint{2.650488in}{2.462688in}}%
\pgfpathlineto{\pgfqpoint{2.636009in}{2.471632in}}%
\pgfpathlineto{\pgfqpoint{2.624637in}{2.480575in}}%
\pgfpathlineto{\pgfqpoint{2.615836in}{2.489519in}}%
\pgfpathlineto{\pgfqpoint{2.609080in}{2.498462in}}%
\pgfpathlineto{\pgfqpoint{2.602147in}{2.510983in}}%
\pgfpathlineto{\pgfqpoint{2.597016in}{2.523504in}}%
\pgfpathlineto{\pgfqpoint{2.591551in}{2.541391in}}%
\pgfpathlineto{\pgfqpoint{2.587725in}{2.557489in}}%
\pgfpathlineto{\pgfqpoint{2.578432in}{2.611149in}}%
\pgfpathlineto{\pgfqpoint{2.569374in}{2.684486in}}%
\pgfpathlineto{\pgfqpoint{2.558600in}{2.798961in}}%
\pgfpathlineto{\pgfqpoint{2.549948in}{2.918803in}}%
\pgfpathlineto{\pgfqpoint{2.545251in}{3.029702in}}%
\pgfpathlineto{\pgfqpoint{2.543853in}{3.115559in}}%
\pgfpathlineto{\pgfqpoint{2.545250in}{3.199627in}}%
\pgfpathlineto{\pgfqpoint{2.550419in}{3.317681in}}%
\pgfpathlineto{\pgfqpoint{2.560909in}{3.455409in}}%
\pgfpathlineto{\pgfqpoint{2.572627in}{3.568097in}}%
\pgfpathlineto{\pgfqpoint{2.580031in}{3.621757in}}%
\pgfpathlineto{\pgfqpoint{2.586750in}{3.653954in}}%
\pgfpathlineto{\pgfqpoint{2.589116in}{3.657531in}}%
\pgfpathlineto{\pgfqpoint{2.592002in}{3.659320in}}%
\pgfpathlineto{\pgfqpoint{2.594303in}{3.660081in}}%
\pgfpathlineto{\pgfqpoint{2.603956in}{3.658598in}}%
\pgfpathlineto{\pgfqpoint{2.652221in}{3.645605in}}%
\pgfpathlineto{\pgfqpoint{2.671528in}{3.641136in}}%
\pgfpathlineto{\pgfqpoint{2.700487in}{3.635215in}}%
\pgfpathlineto{\pgfqpoint{2.748752in}{3.627079in}}%
\pgfpathlineto{\pgfqpoint{2.777712in}{3.623131in}}%
\pgfpathlineto{\pgfqpoint{2.805056in}{3.619969in}}%
\pgfpathlineto{\pgfqpoint{2.845283in}{3.616265in}}%
\pgfpathlineto{\pgfqpoint{2.893549in}{3.613236in}}%
\pgfpathlineto{\pgfqpoint{2.951467in}{3.611525in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.611410in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.612163in}}%
\pgfpathlineto{\pgfqpoint{2.922508in}{3.612866in}}%
\pgfpathlineto{\pgfqpoint{2.893549in}{3.613994in}}%
\pgfpathlineto{\pgfqpoint{2.864589in}{3.615641in}}%
\pgfpathlineto{\pgfqpoint{2.816324in}{3.619597in}}%
\pgfpathlineto{\pgfqpoint{2.768058in}{3.625168in}}%
\pgfpathlineto{\pgfqpoint{2.720049in}{3.632489in}}%
\pgfpathlineto{\pgfqpoint{2.681181in}{3.639919in}}%
\pgfpathlineto{\pgfqpoint{2.650986in}{3.646799in}}%
\pgfpathlineto{\pgfqpoint{2.603956in}{3.659676in}}%
\pgfpathlineto{\pgfqpoint{2.594303in}{3.661642in}}%
\pgfpathlineto{\pgfqpoint{2.591430in}{3.661108in}}%
\pgfpathlineto{\pgfqpoint{2.587061in}{3.659320in}}%
\pgfpathlineto{\pgfqpoint{2.585338in}{3.657531in}}%
\pgfpathlineto{\pgfqpoint{2.583268in}{3.652165in}}%
\pgfpathlineto{\pgfqpoint{2.578311in}{3.628912in}}%
\pgfpathlineto{\pgfqpoint{2.571194in}{3.584195in}}%
\pgfpathlineto{\pgfqpoint{2.560856in}{3.501915in}}%
\pgfpathlineto{\pgfqpoint{2.551901in}{3.417847in}}%
\pgfpathlineto{\pgfqpoint{2.540946in}{3.294428in}}%
\pgfpathlineto{\pgfqpoint{2.535380in}{3.190684in}}%
\pgfpathlineto{\pgfqpoint{2.533890in}{3.117348in}}%
\pgfpathlineto{\pgfqpoint{2.535229in}{3.044012in}}%
\pgfpathlineto{\pgfqpoint{2.540602in}{2.940268in}}%
\pgfpathlineto{\pgfqpoint{2.551243in}{2.816848in}}%
\pgfpathlineto{\pgfqpoint{2.560354in}{2.729203in}}%
\pgfpathlineto{\pgfqpoint{2.568660in}{2.659444in}}%
\pgfpathlineto{\pgfqpoint{2.579461in}{2.586108in}}%
\pgfpathlineto{\pgfqpoint{2.590022in}{2.537813in}}%
\pgfpathlineto{\pgfqpoint{2.595977in}{2.519926in}}%
\pgfpathlineto{\pgfqpoint{2.601504in}{2.507406in}}%
\pgfpathlineto{\pgfqpoint{2.609108in}{2.494885in}}%
\pgfpathlineto{\pgfqpoint{2.618216in}{2.484153in}}%
\pgfpathlineto{\pgfqpoint{2.630699in}{2.473421in}}%
\pgfpathlineto{\pgfqpoint{2.644297in}{2.464477in}}%
\pgfpathlineto{\pgfqpoint{2.661287in}{2.455534in}}%
\pgfpathlineto{\pgfqpoint{2.681181in}{2.446981in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.509236in}{3.690862in}}%
\pgfpathlineto{\pgfqpoint{0.547849in}{3.691840in}}%
\pgfpathlineto{\pgfqpoint{0.586461in}{3.694142in}}%
\pgfpathlineto{\pgfqpoint{0.625073in}{3.697847in}}%
\pgfpathlineto{\pgfqpoint{0.663686in}{3.703084in}}%
\pgfpathlineto{\pgfqpoint{0.698980in}{3.709403in}}%
\pgfpathlineto{\pgfqpoint{0.731257in}{3.716690in}}%
\pgfpathlineto{\pgfqpoint{0.762545in}{3.725501in}}%
\pgfpathlineto{\pgfqpoint{0.788176in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{0.784546in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{0.758442in}{3.725501in}}%
\pgfpathlineto{\pgfqpoint{0.725968in}{3.716558in}}%
\pgfpathlineto{\pgfqpoint{0.693383in}{3.709403in}}%
\pgfpathlineto{\pgfqpoint{0.663686in}{3.704156in}}%
\pgfpathlineto{\pgfqpoint{0.625073in}{3.698880in}}%
\pgfpathlineto{\pgfqpoint{0.586461in}{3.695152in}}%
\pgfpathlineto{\pgfqpoint{0.547849in}{3.692828in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.691807in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.690822in}}%
\pgfpathlineto{\pgfqpoint{0.509236in}{3.690862in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.932161in}{3.691477in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.690822in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.691807in}}%
\pgfpathlineto{\pgfqpoint{2.922508in}{3.692828in}}%
\pgfpathlineto{\pgfqpoint{2.883895in}{3.695152in}}%
\pgfpathlineto{\pgfqpoint{2.845283in}{3.698880in}}%
\pgfpathlineto{\pgfqpoint{2.816324in}{3.702679in}}%
\pgfpathlineto{\pgfqpoint{2.777712in}{3.709256in}}%
\pgfpathlineto{\pgfqpoint{2.748752in}{3.715499in}}%
\pgfpathlineto{\pgfqpoint{2.717829in}{3.723712in}}%
\pgfpathlineto{\pgfqpoint{2.700827in}{3.729078in}}%
\pgfpathlineto{\pgfqpoint{2.685811in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{2.682181in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{2.707811in}{3.725501in}}%
\pgfpathlineto{\pgfqpoint{2.732666in}{3.718346in}}%
\pgfpathlineto{\pgfqpoint{2.762771in}{3.711192in}}%
\pgfpathlineto{\pgfqpoint{2.797018in}{3.704656in}}%
\pgfpathlineto{\pgfqpoint{2.825977in}{3.700267in}}%
\pgfpathlineto{\pgfqpoint{2.864589in}{3.695813in}}%
\pgfpathlineto{\pgfqpoint{2.903202in}{3.692822in}}%
\pgfpathlineto{\pgfqpoint{2.932161in}{3.691477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499583in}{2.446590in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840636,0.268953,0.424666}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789176in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{0.791872in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{0.800595in}{2.450168in}}%
\pgfpathlineto{\pgfqpoint{0.822894in}{2.460900in}}%
\pgfpathlineto{\pgfqpoint{0.840077in}{2.471632in}}%
\pgfpathlineto{\pgfqpoint{0.852977in}{2.482364in}}%
\pgfpathlineto{\pgfqpoint{0.862435in}{2.493096in}}%
\pgfpathlineto{\pgfqpoint{0.870384in}{2.505617in}}%
\pgfpathlineto{\pgfqpoint{0.877524in}{2.521715in}}%
\pgfpathlineto{\pgfqpoint{0.882864in}{2.537813in}}%
\pgfpathlineto{\pgfqpoint{0.890355in}{2.568221in}}%
\pgfpathlineto{\pgfqpoint{0.897925in}{2.609361in}}%
\pgfpathlineto{\pgfqpoint{0.910171in}{2.691640in}}%
\pgfpathlineto{\pgfqpoint{0.929146in}{2.838313in}}%
\pgfpathlineto{\pgfqpoint{0.937807in}{2.911649in}}%
\pgfpathlineto{\pgfqpoint{0.947237in}{3.013604in}}%
\pgfpathlineto{\pgfqpoint{0.950552in}{3.085151in}}%
\pgfpathlineto{\pgfqpoint{0.950338in}{3.156699in}}%
\pgfpathlineto{\pgfqpoint{0.947086in}{3.221091in}}%
\pgfpathlineto{\pgfqpoint{0.939230in}{3.306948in}}%
\pgfpathlineto{\pgfqpoint{0.919480in}{3.466141in}}%
\pgfpathlineto{\pgfqpoint{0.909518in}{3.539478in}}%
\pgfpathlineto{\pgfqpoint{0.899115in}{3.607448in}}%
\pgfpathlineto{\pgfqpoint{0.892237in}{3.643221in}}%
\pgfpathlineto{\pgfqpoint{0.888328in}{3.657531in}}%
\pgfpathlineto{\pgfqpoint{0.885707in}{3.661554in}}%
\pgfpathlineto{\pgfqpoint{0.876054in}{3.663066in}}%
\pgfpathlineto{\pgfqpoint{0.866401in}{3.660753in}}%
\pgfpathlineto{\pgfqpoint{0.827788in}{3.649839in}}%
\pgfpathlineto{\pgfqpoint{0.789176in}{3.640802in}}%
\pgfpathlineto{\pgfqpoint{0.750564in}{3.633388in}}%
\pgfpathlineto{\pgfqpoint{0.702298in}{3.625990in}}%
\pgfpathlineto{\pgfqpoint{0.654033in}{3.620391in}}%
\pgfpathlineto{\pgfqpoint{0.605489in}{3.616391in}}%
\pgfpathlineto{\pgfqpoint{0.557502in}{3.613962in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.612921in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.612163in}}%
\pgfpathlineto{\pgfqpoint{0.528543in}{3.612416in}}%
\pgfpathlineto{\pgfqpoint{0.557502in}{3.613188in}}%
\pgfpathlineto{\pgfqpoint{0.586461in}{3.614476in}}%
\pgfpathlineto{\pgfqpoint{0.634727in}{3.617826in}}%
\pgfpathlineto{\pgfqpoint{0.673339in}{3.621621in}}%
\pgfpathlineto{\pgfqpoint{0.702298in}{3.625168in}}%
\pgfpathlineto{\pgfqpoint{0.728325in}{3.628912in}}%
\pgfpathlineto{\pgfqpoint{0.750564in}{3.632533in}}%
\pgfpathlineto{\pgfqpoint{0.779523in}{3.637932in}}%
\pgfpathlineto{\pgfqpoint{0.818135in}{3.646490in}}%
\pgfpathlineto{\pgfqpoint{0.837441in}{3.651464in}}%
\pgfpathlineto{\pgfqpoint{0.866401in}{3.659676in}}%
\pgfpathlineto{\pgfqpoint{0.876054in}{3.661642in}}%
\pgfpathlineto{\pgfqpoint{0.878926in}{3.661108in}}%
\pgfpathlineto{\pgfqpoint{0.883295in}{3.659320in}}%
\pgfpathlineto{\pgfqpoint{0.885910in}{3.655742in}}%
\pgfpathlineto{\pgfqpoint{0.891065in}{3.634278in}}%
\pgfpathlineto{\pgfqpoint{0.898091in}{3.591350in}}%
\pgfpathlineto{\pgfqpoint{0.909500in}{3.501915in}}%
\pgfpathlineto{\pgfqpoint{0.921082in}{3.391017in}}%
\pgfpathlineto{\pgfqpoint{0.928444in}{3.306948in}}%
\pgfpathlineto{\pgfqpoint{0.931767in}{3.258654in}}%
\pgfpathlineto{\pgfqpoint{0.935709in}{3.169220in}}%
\pgfpathlineto{\pgfqpoint{0.936367in}{3.095883in}}%
\pgfpathlineto{\pgfqpoint{0.935442in}{3.052955in}}%
\pgfpathlineto{\pgfqpoint{0.933104in}{2.997506in}}%
\pgfpathlineto{\pgfqpoint{0.928264in}{2.920592in}}%
\pgfpathlineto{\pgfqpoint{0.918571in}{2.811482in}}%
\pgfpathlineto{\pgfqpoint{0.910002in}{2.729203in}}%
\pgfpathlineto{\pgfqpoint{0.901251in}{2.655867in}}%
\pgfpathlineto{\pgfqpoint{0.890581in}{2.584319in}}%
\pgfpathlineto{\pgfqpoint{0.883946in}{2.552123in}}%
\pgfpathlineto{\pgfqpoint{0.879815in}{2.536025in}}%
\pgfpathlineto{\pgfqpoint{0.873700in}{2.518138in}}%
\pgfpathlineto{\pgfqpoint{0.868853in}{2.507406in}}%
\pgfpathlineto{\pgfqpoint{0.861248in}{2.494885in}}%
\pgfpathlineto{\pgfqpoint{0.852141in}{2.484153in}}%
\pgfpathlineto{\pgfqpoint{0.839658in}{2.473421in}}%
\pgfpathlineto{\pgfqpoint{0.826060in}{2.464477in}}%
\pgfpathlineto{\pgfqpoint{0.812789in}{2.457322in}}%
\pgfpathlineto{\pgfqpoint{0.788176in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{0.789176in}{2.446590in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.681181in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{2.682181in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{2.657568in}{2.457322in}}%
\pgfpathlineto{\pgfqpoint{2.644297in}{2.464477in}}%
\pgfpathlineto{\pgfqpoint{2.630699in}{2.473421in}}%
\pgfpathlineto{\pgfqpoint{2.618216in}{2.484153in}}%
\pgfpathlineto{\pgfqpoint{2.609108in}{2.494885in}}%
\pgfpathlineto{\pgfqpoint{2.601504in}{2.507406in}}%
\pgfpathlineto{\pgfqpoint{2.596657in}{2.518138in}}%
\pgfpathlineto{\pgfqpoint{2.590541in}{2.536025in}}%
\pgfpathlineto{\pgfqpoint{2.586411in}{2.552123in}}%
\pgfpathlineto{\pgfqpoint{2.579776in}{2.584319in}}%
\pgfpathlineto{\pgfqpoint{2.569105in}{2.655867in}}%
\pgfpathlineto{\pgfqpoint{2.560354in}{2.729203in}}%
\pgfpathlineto{\pgfqpoint{2.551785in}{2.811482in}}%
\pgfpathlineto{\pgfqpoint{2.542093in}{2.920592in}}%
\pgfpathlineto{\pgfqpoint{2.537252in}{2.997506in}}%
\pgfpathlineto{\pgfqpoint{2.534914in}{3.052955in}}%
\pgfpathlineto{\pgfqpoint{2.533990in}{3.095883in}}%
\pgfpathlineto{\pgfqpoint{2.534647in}{3.169220in}}%
\pgfpathlineto{\pgfqpoint{2.538590in}{3.258654in}}%
\pgfpathlineto{\pgfqpoint{2.541913in}{3.306948in}}%
\pgfpathlineto{\pgfqpoint{2.549275in}{3.391017in}}%
\pgfpathlineto{\pgfqpoint{2.560856in}{3.501915in}}%
\pgfpathlineto{\pgfqpoint{2.572265in}{3.591350in}}%
\pgfpathlineto{\pgfqpoint{2.579291in}{3.634278in}}%
\pgfpathlineto{\pgfqpoint{2.584446in}{3.655742in}}%
\pgfpathlineto{\pgfqpoint{2.587061in}{3.659320in}}%
\pgfpathlineto{\pgfqpoint{2.591430in}{3.661108in}}%
\pgfpathlineto{\pgfqpoint{2.594303in}{3.661642in}}%
\pgfpathlineto{\pgfqpoint{2.603956in}{3.659676in}}%
\pgfpathlineto{\pgfqpoint{2.632915in}{3.651464in}}%
\pgfpathlineto{\pgfqpoint{2.652221in}{3.646490in}}%
\pgfpathlineto{\pgfqpoint{2.690834in}{3.637932in}}%
\pgfpathlineto{\pgfqpoint{2.719793in}{3.632533in}}%
\pgfpathlineto{\pgfqpoint{2.742031in}{3.628912in}}%
\pgfpathlineto{\pgfqpoint{2.768058in}{3.625168in}}%
\pgfpathlineto{\pgfqpoint{2.797018in}{3.621621in}}%
\pgfpathlineto{\pgfqpoint{2.835630in}{3.617826in}}%
\pgfpathlineto{\pgfqpoint{2.883895in}{3.614476in}}%
\pgfpathlineto{\pgfqpoint{2.912855in}{3.613188in}}%
\pgfpathlineto{\pgfqpoint{2.941814in}{3.612416in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.612163in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.612921in}}%
\pgfpathlineto{\pgfqpoint{2.912855in}{3.613962in}}%
\pgfpathlineto{\pgfqpoint{2.864867in}{3.616391in}}%
\pgfpathlineto{\pgfqpoint{2.816324in}{3.620391in}}%
\pgfpathlineto{\pgfqpoint{2.768058in}{3.625990in}}%
\pgfpathlineto{\pgfqpoint{2.719793in}{3.633388in}}%
\pgfpathlineto{\pgfqpoint{2.681181in}{3.640802in}}%
\pgfpathlineto{\pgfqpoint{2.642568in}{3.649839in}}%
\pgfpathlineto{\pgfqpoint{2.603956in}{3.660753in}}%
\pgfpathlineto{\pgfqpoint{2.594303in}{3.663066in}}%
\pgfpathlineto{\pgfqpoint{2.584650in}{3.661554in}}%
\pgfpathlineto{\pgfqpoint{2.582029in}{3.657531in}}%
\pgfpathlineto{\pgfqpoint{2.578120in}{3.643221in}}%
\pgfpathlineto{\pgfqpoint{2.571242in}{3.607448in}}%
\pgfpathlineto{\pgfqpoint{2.560838in}{3.539478in}}%
\pgfpathlineto{\pgfqpoint{2.550877in}{3.466141in}}%
\pgfpathlineto{\pgfqpoint{2.531126in}{3.306948in}}%
\pgfpathlineto{\pgfqpoint{2.523271in}{3.221091in}}%
\pgfpathlineto{\pgfqpoint{2.520019in}{3.156699in}}%
\pgfpathlineto{\pgfqpoint{2.519804in}{3.085151in}}%
\pgfpathlineto{\pgfqpoint{2.523119in}{3.013604in}}%
\pgfpathlineto{\pgfqpoint{2.532549in}{2.911649in}}%
\pgfpathlineto{\pgfqpoint{2.541211in}{2.838313in}}%
\pgfpathlineto{\pgfqpoint{2.560186in}{2.691640in}}%
\pgfpathlineto{\pgfqpoint{2.572431in}{2.609361in}}%
\pgfpathlineto{\pgfqpoint{2.580001in}{2.568221in}}%
\pgfpathlineto{\pgfqpoint{2.587493in}{2.537813in}}%
\pgfpathlineto{\pgfqpoint{2.592832in}{2.521715in}}%
\pgfpathlineto{\pgfqpoint{2.599973in}{2.505617in}}%
\pgfpathlineto{\pgfqpoint{2.607922in}{2.493096in}}%
\pgfpathlineto{\pgfqpoint{2.617379in}{2.482364in}}%
\pgfpathlineto{\pgfqpoint{2.630279in}{2.471632in}}%
\pgfpathlineto{\pgfqpoint{2.647462in}{2.460900in}}%
\pgfpathlineto{\pgfqpoint{2.669762in}{2.450168in}}%
\pgfpathlineto{\pgfqpoint{2.678484in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{2.681181in}{2.446590in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.509236in}{3.689867in}}%
\pgfpathlineto{\pgfqpoint{0.547849in}{3.690832in}}%
\pgfpathlineto{\pgfqpoint{0.586461in}{3.693125in}}%
\pgfpathlineto{\pgfqpoint{0.625073in}{3.696806in}}%
\pgfpathlineto{\pgfqpoint{0.663686in}{3.702002in}}%
\pgfpathlineto{\pgfqpoint{0.702298in}{3.708931in}}%
\pgfpathlineto{\pgfqpoint{0.731257in}{3.715482in}}%
\pgfpathlineto{\pgfqpoint{0.760965in}{3.723712in}}%
\pgfpathlineto{\pgfqpoint{0.777372in}{3.729078in}}%
\pgfpathlineto{\pgfqpoint{0.791872in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{0.788176in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{0.773448in}{3.729078in}}%
\pgfpathlineto{\pgfqpoint{0.756740in}{3.723712in}}%
\pgfpathlineto{\pgfqpoint{0.723415in}{3.714769in}}%
\pgfpathlineto{\pgfqpoint{0.692645in}{3.708145in}}%
\pgfpathlineto{\pgfqpoint{0.663686in}{3.703084in}}%
\pgfpathlineto{\pgfqpoint{0.625073in}{3.697847in}}%
\pgfpathlineto{\pgfqpoint{0.586461in}{3.694142in}}%
\pgfpathlineto{\pgfqpoint{0.547849in}{3.691840in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.690822in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.689827in}}%
\pgfpathlineto{\pgfqpoint{0.509236in}{3.689867in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.912855in}{3.691282in}}%
\pgfpathlineto{\pgfqpoint{2.941814in}{3.690186in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.689827in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.690822in}}%
\pgfpathlineto{\pgfqpoint{2.922508in}{3.691840in}}%
\pgfpathlineto{\pgfqpoint{2.883895in}{3.694142in}}%
\pgfpathlineto{\pgfqpoint{2.845283in}{3.697847in}}%
\pgfpathlineto{\pgfqpoint{2.806671in}{3.703084in}}%
\pgfpathlineto{\pgfqpoint{2.777712in}{3.708145in}}%
\pgfpathlineto{\pgfqpoint{2.746941in}{3.714769in}}%
\pgfpathlineto{\pgfqpoint{2.713616in}{3.723712in}}%
\pgfpathlineto{\pgfqpoint{2.696909in}{3.729078in}}%
\pgfpathlineto{\pgfqpoint{2.682181in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{2.678484in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{2.703683in}{3.725501in}}%
\pgfpathlineto{\pgfqpoint{2.728051in}{3.718346in}}%
\pgfpathlineto{\pgfqpoint{2.757431in}{3.711192in}}%
\pgfpathlineto{\pgfqpoint{2.784122in}{3.705825in}}%
\pgfpathlineto{\pgfqpoint{2.816324in}{3.700552in}}%
\pgfpathlineto{\pgfqpoint{2.845283in}{3.696806in}}%
\pgfpathlineto{\pgfqpoint{2.874242in}{3.693907in}}%
\pgfpathlineto{\pgfqpoint{2.912855in}{3.691282in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499583in}{2.446590in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868793,0.287728,0.409303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798829in}{2.447915in}}%
\pgfpathlineto{\pgfqpoint{0.819376in}{2.457322in}}%
\pgfpathlineto{\pgfqpoint{0.835122in}{2.466266in}}%
\pgfpathlineto{\pgfqpoint{0.849816in}{2.476998in}}%
\pgfpathlineto{\pgfqpoint{0.859098in}{2.485941in}}%
\pgfpathlineto{\pgfqpoint{0.868681in}{2.498462in}}%
\pgfpathlineto{\pgfqpoint{0.874659in}{2.509194in}}%
\pgfpathlineto{\pgfqpoint{0.881475in}{2.525292in}}%
\pgfpathlineto{\pgfqpoint{0.888058in}{2.546757in}}%
\pgfpathlineto{\pgfqpoint{0.892882in}{2.566432in}}%
\pgfpathlineto{\pgfqpoint{0.901531in}{2.609361in}}%
\pgfpathlineto{\pgfqpoint{0.924319in}{2.748720in}}%
\pgfpathlineto{\pgfqpoint{0.956816in}{2.936690in}}%
\pgfpathlineto{\pgfqpoint{0.966160in}{3.002872in}}%
\pgfpathlineto{\pgfqpoint{0.970835in}{3.051166in}}%
\pgfpathlineto{\pgfqpoint{0.973141in}{3.101249in}}%
\pgfpathlineto{\pgfqpoint{0.972905in}{3.144178in}}%
\pgfpathlineto{\pgfqpoint{0.969986in}{3.196050in}}%
\pgfpathlineto{\pgfqpoint{0.964609in}{3.244344in}}%
\pgfpathlineto{\pgfqpoint{0.956704in}{3.298005in}}%
\pgfpathlineto{\pgfqpoint{0.924319in}{3.480121in}}%
\pgfpathlineto{\pgfqpoint{0.910226in}{3.566308in}}%
\pgfpathlineto{\pgfqpoint{0.901509in}{3.614602in}}%
\pgfpathlineto{\pgfqpoint{0.892151in}{3.655742in}}%
\pgfpathlineto{\pgfqpoint{0.889734in}{3.661108in}}%
\pgfpathlineto{\pgfqpoint{0.885707in}{3.664691in}}%
\pgfpathlineto{\pgfqpoint{0.876054in}{3.664399in}}%
\pgfpathlineto{\pgfqpoint{0.827788in}{3.650788in}}%
\pgfpathlineto{\pgfqpoint{0.808482in}{3.646018in}}%
\pgfpathlineto{\pgfqpoint{0.779523in}{3.639692in}}%
\pgfpathlineto{\pgfqpoint{0.740910in}{3.632603in}}%
\pgfpathlineto{\pgfqpoint{0.702298in}{3.626821in}}%
\pgfpathlineto{\pgfqpoint{0.654033in}{3.621207in}}%
\pgfpathlineto{\pgfqpoint{0.605767in}{3.617220in}}%
\pgfpathlineto{\pgfqpoint{0.553300in}{3.614602in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.613718in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.612921in}}%
\pgfpathlineto{\pgfqpoint{0.518890in}{3.613038in}}%
\pgfpathlineto{\pgfqpoint{0.576808in}{3.614760in}}%
\pgfpathlineto{\pgfqpoint{0.625073in}{3.617820in}}%
\pgfpathlineto{\pgfqpoint{0.673339in}{3.622430in}}%
\pgfpathlineto{\pgfqpoint{0.702298in}{3.625990in}}%
\pgfpathlineto{\pgfqpoint{0.731257in}{3.630195in}}%
\pgfpathlineto{\pgfqpoint{0.779523in}{3.638811in}}%
\pgfpathlineto{\pgfqpoint{0.818135in}{3.647406in}}%
\pgfpathlineto{\pgfqpoint{0.837441in}{3.652399in}}%
\pgfpathlineto{\pgfqpoint{0.866401in}{3.660753in}}%
\pgfpathlineto{\pgfqpoint{0.876054in}{3.663066in}}%
\pgfpathlineto{\pgfqpoint{0.885707in}{3.661554in}}%
\pgfpathlineto{\pgfqpoint{0.888328in}{3.657531in}}%
\pgfpathlineto{\pgfqpoint{0.892237in}{3.643221in}}%
\pgfpathlineto{\pgfqpoint{0.899115in}{3.607448in}}%
\pgfpathlineto{\pgfqpoint{0.910522in}{3.532323in}}%
\pgfpathlineto{\pgfqpoint{0.930534in}{3.380285in}}%
\pgfpathlineto{\pgfqpoint{0.939424in}{3.305160in}}%
\pgfpathlineto{\pgfqpoint{0.945325in}{3.242556in}}%
\pgfpathlineto{\pgfqpoint{0.949259in}{3.185318in}}%
\pgfpathlineto{\pgfqpoint{0.950858in}{3.126291in}}%
\pgfpathlineto{\pgfqpoint{0.950057in}{3.067264in}}%
\pgfpathlineto{\pgfqpoint{0.946977in}{3.010026in}}%
\pgfpathlineto{\pgfqpoint{0.937807in}{2.911649in}}%
\pgfpathlineto{\pgfqpoint{0.929146in}{2.838313in}}%
\pgfpathlineto{\pgfqpoint{0.910412in}{2.693429in}}%
\pgfpathlineto{\pgfqpoint{0.898239in}{2.611149in}}%
\pgfpathlineto{\pgfqpoint{0.890730in}{2.570010in}}%
\pgfpathlineto{\pgfqpoint{0.883837in}{2.541391in}}%
\pgfpathlineto{\pgfqpoint{0.878876in}{2.525292in}}%
\pgfpathlineto{\pgfqpoint{0.872213in}{2.509194in}}%
\pgfpathlineto{\pgfqpoint{0.864941in}{2.496673in}}%
\pgfpathlineto{\pgfqpoint{0.858040in}{2.487730in}}%
\pgfpathlineto{\pgfqpoint{0.851096in}{2.480575in}}%
\pgfpathlineto{\pgfqpoint{0.844806in}{2.475209in}}%
\pgfpathlineto{\pgfqpoint{0.832076in}{2.466266in}}%
\pgfpathlineto{\pgfqpoint{0.812443in}{2.455534in}}%
\pgfpathlineto{\pgfqpoint{0.791872in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{0.795595in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{0.798829in}{2.447915in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.671528in}{2.447915in}}%
\pgfpathlineto{\pgfqpoint{2.674762in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{2.678484in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{2.657914in}{2.455534in}}%
\pgfpathlineto{\pgfqpoint{2.638281in}{2.466266in}}%
\pgfpathlineto{\pgfqpoint{2.625551in}{2.475209in}}%
\pgfpathlineto{\pgfqpoint{2.619261in}{2.480575in}}%
\pgfpathlineto{\pgfqpoint{2.612316in}{2.487730in}}%
\pgfpathlineto{\pgfqpoint{2.605415in}{2.496673in}}%
\pgfpathlineto{\pgfqpoint{2.598144in}{2.509194in}}%
\pgfpathlineto{\pgfqpoint{2.591481in}{2.525292in}}%
\pgfpathlineto{\pgfqpoint{2.586519in}{2.541391in}}%
\pgfpathlineto{\pgfqpoint{2.579627in}{2.570010in}}%
\pgfpathlineto{\pgfqpoint{2.572118in}{2.611149in}}%
\pgfpathlineto{\pgfqpoint{2.559944in}{2.693429in}}%
\pgfpathlineto{\pgfqpoint{2.541211in}{2.838313in}}%
\pgfpathlineto{\pgfqpoint{2.532549in}{2.911649in}}%
\pgfpathlineto{\pgfqpoint{2.523380in}{3.010026in}}%
\pgfpathlineto{\pgfqpoint{2.520299in}{3.067264in}}%
\pgfpathlineto{\pgfqpoint{2.519498in}{3.126291in}}%
\pgfpathlineto{\pgfqpoint{2.521097in}{3.185318in}}%
\pgfpathlineto{\pgfqpoint{2.525032in}{3.242556in}}%
\pgfpathlineto{\pgfqpoint{2.530933in}{3.305160in}}%
\pgfpathlineto{\pgfqpoint{2.539823in}{3.380285in}}%
\pgfpathlineto{\pgfqpoint{2.559834in}{3.532323in}}%
\pgfpathlineto{\pgfqpoint{2.571242in}{3.607448in}}%
\pgfpathlineto{\pgfqpoint{2.578120in}{3.643221in}}%
\pgfpathlineto{\pgfqpoint{2.582029in}{3.657531in}}%
\pgfpathlineto{\pgfqpoint{2.584650in}{3.661554in}}%
\pgfpathlineto{\pgfqpoint{2.594303in}{3.663066in}}%
\pgfpathlineto{\pgfqpoint{2.603956in}{3.660753in}}%
\pgfpathlineto{\pgfqpoint{2.632915in}{3.652399in}}%
\pgfpathlineto{\pgfqpoint{2.652221in}{3.647406in}}%
\pgfpathlineto{\pgfqpoint{2.690834in}{3.638811in}}%
\pgfpathlineto{\pgfqpoint{2.739099in}{3.630195in}}%
\pgfpathlineto{\pgfqpoint{2.768058in}{3.625990in}}%
\pgfpathlineto{\pgfqpoint{2.797018in}{3.622430in}}%
\pgfpathlineto{\pgfqpoint{2.845283in}{3.617820in}}%
\pgfpathlineto{\pgfqpoint{2.893549in}{3.614760in}}%
\pgfpathlineto{\pgfqpoint{2.951467in}{3.613038in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.612921in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.613718in}}%
\pgfpathlineto{\pgfqpoint{2.917056in}{3.614602in}}%
\pgfpathlineto{\pgfqpoint{2.864589in}{3.617220in}}%
\pgfpathlineto{\pgfqpoint{2.816324in}{3.621207in}}%
\pgfpathlineto{\pgfqpoint{2.768058in}{3.626821in}}%
\pgfpathlineto{\pgfqpoint{2.729446in}{3.632603in}}%
\pgfpathlineto{\pgfqpoint{2.690834in}{3.639692in}}%
\pgfpathlineto{\pgfqpoint{2.661874in}{3.646018in}}%
\pgfpathlineto{\pgfqpoint{2.642568in}{3.650788in}}%
\pgfpathlineto{\pgfqpoint{2.594303in}{3.664399in}}%
\pgfpathlineto{\pgfqpoint{2.584650in}{3.664691in}}%
\pgfpathlineto{\pgfqpoint{2.580622in}{3.661108in}}%
\pgfpathlineto{\pgfqpoint{2.578206in}{3.655742in}}%
\pgfpathlineto{\pgfqpoint{2.568847in}{3.614602in}}%
\pgfpathlineto{\pgfqpoint{2.560131in}{3.566308in}}%
\pgfpathlineto{\pgfqpoint{2.546037in}{3.480121in}}%
\pgfpathlineto{\pgfqpoint{2.513652in}{3.298005in}}%
\pgfpathlineto{\pgfqpoint{2.505748in}{3.244344in}}%
\pgfpathlineto{\pgfqpoint{2.500370in}{3.196050in}}%
\pgfpathlineto{\pgfqpoint{2.497452in}{3.144178in}}%
\pgfpathlineto{\pgfqpoint{2.497215in}{3.101249in}}%
\pgfpathlineto{\pgfqpoint{2.499521in}{3.051166in}}%
\pgfpathlineto{\pgfqpoint{2.504197in}{3.002872in}}%
\pgfpathlineto{\pgfqpoint{2.513541in}{2.936690in}}%
\pgfpathlineto{\pgfqpoint{2.546037in}{2.748720in}}%
\pgfpathlineto{\pgfqpoint{2.568826in}{2.609361in}}%
\pgfpathlineto{\pgfqpoint{2.577474in}{2.566432in}}%
\pgfpathlineto{\pgfqpoint{2.582299in}{2.546757in}}%
\pgfpathlineto{\pgfqpoint{2.588881in}{2.525292in}}%
\pgfpathlineto{\pgfqpoint{2.595698in}{2.509194in}}%
\pgfpathlineto{\pgfqpoint{2.601676in}{2.498462in}}%
\pgfpathlineto{\pgfqpoint{2.611259in}{2.485941in}}%
\pgfpathlineto{\pgfqpoint{2.620541in}{2.476998in}}%
\pgfpathlineto{\pgfqpoint{2.635234in}{2.466266in}}%
\pgfpathlineto{\pgfqpoint{2.650980in}{2.457322in}}%
\pgfpathlineto{\pgfqpoint{2.671528in}{2.447915in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.509236in}{3.688843in}}%
\pgfpathlineto{\pgfqpoint{0.547849in}{3.689813in}}%
\pgfpathlineto{\pgfqpoint{0.586461in}{3.692082in}}%
\pgfpathlineto{\pgfqpoint{0.625073in}{3.695736in}}%
\pgfpathlineto{\pgfqpoint{0.663686in}{3.700896in}}%
\pgfpathlineto{\pgfqpoint{0.702298in}{3.707772in}}%
\pgfpathlineto{\pgfqpoint{0.733299in}{3.714769in}}%
\pgfpathlineto{\pgfqpoint{0.765243in}{3.723712in}}%
\pgfpathlineto{\pgfqpoint{0.781339in}{3.729078in}}%
\pgfpathlineto{\pgfqpoint{0.795595in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{0.791872in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{0.777372in}{3.729078in}}%
\pgfpathlineto{\pgfqpoint{0.760965in}{3.723712in}}%
\pgfpathlineto{\pgfqpoint{0.731257in}{3.715482in}}%
\pgfpathlineto{\pgfqpoint{0.702298in}{3.708931in}}%
\pgfpathlineto{\pgfqpoint{0.663686in}{3.702002in}}%
\pgfpathlineto{\pgfqpoint{0.625073in}{3.696806in}}%
\pgfpathlineto{\pgfqpoint{0.586461in}{3.693125in}}%
\pgfpathlineto{\pgfqpoint{0.547849in}{3.690832in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.689827in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.688803in}}%
\pgfpathlineto{\pgfqpoint{0.509236in}{3.688843in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.932161in}{3.689448in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.688803in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.689827in}}%
\pgfpathlineto{\pgfqpoint{2.922508in}{3.690832in}}%
\pgfpathlineto{\pgfqpoint{2.883895in}{3.693125in}}%
\pgfpathlineto{\pgfqpoint{2.845283in}{3.696806in}}%
\pgfpathlineto{\pgfqpoint{2.806671in}{3.702002in}}%
\pgfpathlineto{\pgfqpoint{2.768058in}{3.708931in}}%
\pgfpathlineto{\pgfqpoint{2.739099in}{3.715482in}}%
\pgfpathlineto{\pgfqpoint{2.709392in}{3.723712in}}%
\pgfpathlineto{\pgfqpoint{2.692984in}{3.729078in}}%
\pgfpathlineto{\pgfqpoint{2.678484in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{2.674762in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{2.699536in}{3.725501in}}%
\pgfpathlineto{\pgfqpoint{2.723409in}{3.718346in}}%
\pgfpathlineto{\pgfqpoint{2.752106in}{3.711192in}}%
\pgfpathlineto{\pgfqpoint{2.787365in}{3.704105in}}%
\pgfpathlineto{\pgfqpoint{2.816324in}{3.699454in}}%
\pgfpathlineto{\pgfqpoint{2.854936in}{3.694689in}}%
\pgfpathlineto{\pgfqpoint{2.893549in}{3.691392in}}%
\pgfpathlineto{\pgfqpoint{2.932161in}{3.689448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499583in}{2.446590in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889731,0.305079,0.397002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798829in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{0.815586in}{2.453745in}}%
\pgfpathlineto{\pgfqpoint{0.832460in}{2.462688in}}%
\pgfpathlineto{\pgfqpoint{0.845943in}{2.471632in}}%
\pgfpathlineto{\pgfqpoint{0.858404in}{2.482364in}}%
\pgfpathlineto{\pgfqpoint{0.867572in}{2.493096in}}%
\pgfpathlineto{\pgfqpoint{0.874441in}{2.503828in}}%
\pgfpathlineto{\pgfqpoint{0.881373in}{2.518138in}}%
\pgfpathlineto{\pgfqpoint{0.887755in}{2.536025in}}%
\pgfpathlineto{\pgfqpoint{0.892457in}{2.552123in}}%
\pgfpathlineto{\pgfqpoint{0.900632in}{2.586108in}}%
\pgfpathlineto{\pgfqpoint{0.924319in}{2.705994in}}%
\pgfpathlineto{\pgfqpoint{0.933972in}{2.750657in}}%
\pgfpathlineto{\pgfqpoint{0.953278in}{2.828907in}}%
\pgfpathlineto{\pgfqpoint{0.985892in}{2.949211in}}%
\pgfpathlineto{\pgfqpoint{0.995131in}{2.988562in}}%
\pgfpathlineto{\pgfqpoint{1.004595in}{3.040434in}}%
\pgfpathlineto{\pgfqpoint{1.009278in}{3.083363in}}%
\pgfpathlineto{\pgfqpoint{1.010605in}{3.122714in}}%
\pgfpathlineto{\pgfqpoint{1.009072in}{3.162065in}}%
\pgfpathlineto{\pgfqpoint{1.004860in}{3.199627in}}%
\pgfpathlineto{\pgfqpoint{0.997132in}{3.242556in}}%
\pgfpathlineto{\pgfqpoint{0.985997in}{3.289062in}}%
\pgfpathlineto{\pgfqpoint{0.953278in}{3.404452in}}%
\pgfpathlineto{\pgfqpoint{0.933972in}{3.479588in}}%
\pgfpathlineto{\pgfqpoint{0.898961in}{3.643221in}}%
\pgfpathlineto{\pgfqpoint{0.893318in}{3.661108in}}%
\pgfpathlineto{\pgfqpoint{0.890418in}{3.664686in}}%
\pgfpathlineto{\pgfqpoint{0.885707in}{3.666947in}}%
\pgfpathlineto{\pgfqpoint{0.876054in}{3.665695in}}%
\pgfpathlineto{\pgfqpoint{0.827788in}{3.651766in}}%
\pgfpathlineto{\pgfqpoint{0.789176in}{3.642630in}}%
\pgfpathlineto{\pgfqpoint{0.750564in}{3.635146in}}%
\pgfpathlineto{\pgfqpoint{0.702298in}{3.627682in}}%
\pgfpathlineto{\pgfqpoint{0.654033in}{3.622037in}}%
\pgfpathlineto{\pgfqpoint{0.605767in}{3.618031in}}%
\pgfpathlineto{\pgfqpoint{0.557502in}{3.615564in}}%
\pgfpathlineto{\pgfqpoint{0.528543in}{3.614776in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.614514in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.613718in}}%
\pgfpathlineto{\pgfqpoint{0.518890in}{3.613832in}}%
\pgfpathlineto{\pgfqpoint{0.547849in}{3.614428in}}%
\pgfpathlineto{\pgfqpoint{0.576808in}{3.615562in}}%
\pgfpathlineto{\pgfqpoint{0.625073in}{3.618625in}}%
\pgfpathlineto{\pgfqpoint{0.673339in}{3.623246in}}%
\pgfpathlineto{\pgfqpoint{0.702298in}{3.626821in}}%
\pgfpathlineto{\pgfqpoint{0.729036in}{3.630701in}}%
\pgfpathlineto{\pgfqpoint{0.750757in}{3.634278in}}%
\pgfpathlineto{\pgfqpoint{0.779523in}{3.639692in}}%
\pgfpathlineto{\pgfqpoint{0.808482in}{3.646018in}}%
\pgfpathlineto{\pgfqpoint{0.827788in}{3.650788in}}%
\pgfpathlineto{\pgfqpoint{0.876054in}{3.664399in}}%
\pgfpathlineto{\pgfqpoint{0.885707in}{3.664691in}}%
\pgfpathlineto{\pgfqpoint{0.889734in}{3.661108in}}%
\pgfpathlineto{\pgfqpoint{0.891533in}{3.657531in}}%
\pgfpathlineto{\pgfqpoint{0.899758in}{3.623546in}}%
\pgfpathlineto{\pgfqpoint{0.909298in}{3.571674in}}%
\pgfpathlineto{\pgfqpoint{0.924319in}{3.480121in}}%
\pgfpathlineto{\pgfqpoint{0.957007in}{3.296216in}}%
\pgfpathlineto{\pgfqpoint{0.965810in}{3.235401in}}%
\pgfpathlineto{\pgfqpoint{0.970691in}{3.187106in}}%
\pgfpathlineto{\pgfqpoint{0.973105in}{3.137023in}}%
\pgfpathlineto{\pgfqpoint{0.972957in}{3.094095in}}%
\pgfpathlineto{\pgfqpoint{0.970440in}{3.045800in}}%
\pgfpathlineto{\pgfqpoint{0.965937in}{3.001083in}}%
\pgfpathlineto{\pgfqpoint{0.956816in}{2.936690in}}%
\pgfpathlineto{\pgfqpoint{0.924319in}{2.748720in}}%
\pgfpathlineto{\pgfqpoint{0.901531in}{2.609361in}}%
\pgfpathlineto{\pgfqpoint{0.892495in}{2.564644in}}%
\pgfpathlineto{\pgfqpoint{0.887546in}{2.544968in}}%
\pgfpathlineto{\pgfqpoint{0.881475in}{2.525292in}}%
\pgfpathlineto{\pgfqpoint{0.874659in}{2.509194in}}%
\pgfpathlineto{\pgfqpoint{0.868681in}{2.498462in}}%
\pgfpathlineto{\pgfqpoint{0.859098in}{2.485941in}}%
\pgfpathlineto{\pgfqpoint{0.849816in}{2.476998in}}%
\pgfpathlineto{\pgfqpoint{0.835122in}{2.466266in}}%
\pgfpathlineto{\pgfqpoint{0.815816in}{2.455534in}}%
\pgfpathlineto{\pgfqpoint{0.795595in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{0.798829in}{2.446590in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.671528in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{2.674762in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{2.654541in}{2.455534in}}%
\pgfpathlineto{\pgfqpoint{2.635234in}{2.466266in}}%
\pgfpathlineto{\pgfqpoint{2.620541in}{2.476998in}}%
\pgfpathlineto{\pgfqpoint{2.611259in}{2.485941in}}%
\pgfpathlineto{\pgfqpoint{2.601676in}{2.498462in}}%
\pgfpathlineto{\pgfqpoint{2.595698in}{2.509194in}}%
\pgfpathlineto{\pgfqpoint{2.588881in}{2.525292in}}%
\pgfpathlineto{\pgfqpoint{2.582811in}{2.544968in}}%
\pgfpathlineto{\pgfqpoint{2.577862in}{2.564644in}}%
\pgfpathlineto{\pgfqpoint{2.568826in}{2.609361in}}%
\pgfpathlineto{\pgfqpoint{2.546037in}{2.748720in}}%
\pgfpathlineto{\pgfqpoint{2.513541in}{2.936690in}}%
\pgfpathlineto{\pgfqpoint{2.504419in}{3.001083in}}%
\pgfpathlineto{\pgfqpoint{2.499916in}{3.045800in}}%
\pgfpathlineto{\pgfqpoint{2.497400in}{3.094095in}}%
\pgfpathlineto{\pgfqpoint{2.497252in}{3.137023in}}%
\pgfpathlineto{\pgfqpoint{2.499666in}{3.187106in}}%
\pgfpathlineto{\pgfqpoint{2.504546in}{3.235401in}}%
\pgfpathlineto{\pgfqpoint{2.513350in}{3.296216in}}%
\pgfpathlineto{\pgfqpoint{2.546037in}{3.480121in}}%
\pgfpathlineto{\pgfqpoint{2.561059in}{3.571674in}}%
\pgfpathlineto{\pgfqpoint{2.570599in}{3.623546in}}%
\pgfpathlineto{\pgfqpoint{2.578824in}{3.657531in}}%
\pgfpathlineto{\pgfqpoint{2.580622in}{3.661108in}}%
\pgfpathlineto{\pgfqpoint{2.584650in}{3.664691in}}%
\pgfpathlineto{\pgfqpoint{2.594303in}{3.664399in}}%
\pgfpathlineto{\pgfqpoint{2.642568in}{3.650788in}}%
\pgfpathlineto{\pgfqpoint{2.661874in}{3.646018in}}%
\pgfpathlineto{\pgfqpoint{2.690834in}{3.639692in}}%
\pgfpathlineto{\pgfqpoint{2.719600in}{3.634278in}}%
\pgfpathlineto{\pgfqpoint{2.741321in}{3.630701in}}%
\pgfpathlineto{\pgfqpoint{2.768058in}{3.626821in}}%
\pgfpathlineto{\pgfqpoint{2.797018in}{3.623246in}}%
\pgfpathlineto{\pgfqpoint{2.845283in}{3.618625in}}%
\pgfpathlineto{\pgfqpoint{2.893549in}{3.615562in}}%
\pgfpathlineto{\pgfqpoint{2.922508in}{3.614428in}}%
\pgfpathlineto{\pgfqpoint{2.951467in}{3.613832in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.613718in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.614514in}}%
\pgfpathlineto{\pgfqpoint{2.941814in}{3.614776in}}%
\pgfpathlineto{\pgfqpoint{2.912855in}{3.615564in}}%
\pgfpathlineto{\pgfqpoint{2.864589in}{3.618031in}}%
\pgfpathlineto{\pgfqpoint{2.816324in}{3.622037in}}%
\pgfpathlineto{\pgfqpoint{2.768058in}{3.627682in}}%
\pgfpathlineto{\pgfqpoint{2.719793in}{3.635146in}}%
\pgfpathlineto{\pgfqpoint{2.681181in}{3.642630in}}%
\pgfpathlineto{\pgfqpoint{2.642568in}{3.651766in}}%
\pgfpathlineto{\pgfqpoint{2.594303in}{3.665695in}}%
\pgfpathlineto{\pgfqpoint{2.584650in}{3.666947in}}%
\pgfpathlineto{\pgfqpoint{2.579938in}{3.664686in}}%
\pgfpathlineto{\pgfqpoint{2.577039in}{3.661108in}}%
\pgfpathlineto{\pgfqpoint{2.571396in}{3.643221in}}%
\pgfpathlineto{\pgfqpoint{2.536384in}{3.479588in}}%
\pgfpathlineto{\pgfqpoint{2.517078in}{3.404452in}}%
\pgfpathlineto{\pgfqpoint{2.484360in}{3.289062in}}%
\pgfpathlineto{\pgfqpoint{2.473224in}{3.242556in}}%
\pgfpathlineto{\pgfqpoint{2.465497in}{3.199627in}}%
\pgfpathlineto{\pgfqpoint{2.461285in}{3.162065in}}%
\pgfpathlineto{\pgfqpoint{2.459752in}{3.122714in}}%
\pgfpathlineto{\pgfqpoint{2.461079in}{3.083363in}}%
\pgfpathlineto{\pgfqpoint{2.465761in}{3.040434in}}%
\pgfpathlineto{\pgfqpoint{2.475226in}{2.988562in}}%
\pgfpathlineto{\pgfqpoint{2.484464in}{2.949211in}}%
\pgfpathlineto{\pgfqpoint{2.517078in}{2.828907in}}%
\pgfpathlineto{\pgfqpoint{2.536384in}{2.750657in}}%
\pgfpathlineto{\pgfqpoint{2.546037in}{2.705994in}}%
\pgfpathlineto{\pgfqpoint{2.569725in}{2.586108in}}%
\pgfpathlineto{\pgfqpoint{2.577899in}{2.552123in}}%
\pgfpathlineto{\pgfqpoint{2.582602in}{2.536025in}}%
\pgfpathlineto{\pgfqpoint{2.588984in}{2.518138in}}%
\pgfpathlineto{\pgfqpoint{2.595916in}{2.503828in}}%
\pgfpathlineto{\pgfqpoint{2.602785in}{2.493096in}}%
\pgfpathlineto{\pgfqpoint{2.611952in}{2.482364in}}%
\pgfpathlineto{\pgfqpoint{2.624413in}{2.471632in}}%
\pgfpathlineto{\pgfqpoint{2.637896in}{2.462688in}}%
\pgfpathlineto{\pgfqpoint{2.654771in}{2.453745in}}%
\pgfpathlineto{\pgfqpoint{2.671528in}{2.446590in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.509236in}{3.687811in}}%
\pgfpathlineto{\pgfqpoint{0.557502in}{3.689204in}}%
\pgfpathlineto{\pgfqpoint{0.596114in}{3.691800in}}%
\pgfpathlineto{\pgfqpoint{0.634727in}{3.695785in}}%
\pgfpathlineto{\pgfqpoint{0.673339in}{3.701305in}}%
\pgfpathlineto{\pgfqpoint{0.707290in}{3.707614in}}%
\pgfpathlineto{\pgfqpoint{0.740910in}{3.715450in}}%
\pgfpathlineto{\pgfqpoint{0.757844in}{3.720135in}}%
\pgfpathlineto{\pgfqpoint{0.775034in}{3.725501in}}%
\pgfpathlineto{\pgfqpoint{0.799333in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{0.795595in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{0.781339in}{3.729078in}}%
\pgfpathlineto{\pgfqpoint{0.765243in}{3.723712in}}%
\pgfpathlineto{\pgfqpoint{0.733299in}{3.714769in}}%
\pgfpathlineto{\pgfqpoint{0.702298in}{3.707772in}}%
\pgfpathlineto{\pgfqpoint{0.672117in}{3.702248in}}%
\pgfpathlineto{\pgfqpoint{0.648379in}{3.698671in}}%
\pgfpathlineto{\pgfqpoint{0.625073in}{3.695736in}}%
\pgfpathlineto{\pgfqpoint{0.586461in}{3.692082in}}%
\pgfpathlineto{\pgfqpoint{0.538196in}{3.689448in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.688803in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.687771in}}%
\pgfpathlineto{\pgfqpoint{0.509236in}{3.687811in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.951467in}{3.687932in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.687771in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.688803in}}%
\pgfpathlineto{\pgfqpoint{2.932161in}{3.689448in}}%
\pgfpathlineto{\pgfqpoint{2.883895in}{3.692082in}}%
\pgfpathlineto{\pgfqpoint{2.854936in}{3.694689in}}%
\pgfpathlineto{\pgfqpoint{2.835630in}{3.696885in}}%
\pgfpathlineto{\pgfqpoint{2.797018in}{3.702445in}}%
\pgfpathlineto{\pgfqpoint{2.768058in}{3.707772in}}%
\pgfpathlineto{\pgfqpoint{2.737058in}{3.714769in}}%
\pgfpathlineto{\pgfqpoint{2.705113in}{3.723712in}}%
\pgfpathlineto{\pgfqpoint{2.689018in}{3.729078in}}%
\pgfpathlineto{\pgfqpoint{2.674762in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{2.671023in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{2.695323in}{3.725501in}}%
\pgfpathlineto{\pgfqpoint{2.712512in}{3.720135in}}%
\pgfpathlineto{\pgfqpoint{2.729446in}{3.715450in}}%
\pgfpathlineto{\pgfqpoint{2.763067in}{3.707614in}}%
\pgfpathlineto{\pgfqpoint{2.797018in}{3.701305in}}%
\pgfpathlineto{\pgfqpoint{2.835630in}{3.695785in}}%
\pgfpathlineto{\pgfqpoint{2.874242in}{3.691800in}}%
\pgfpathlineto{\pgfqpoint{2.912855in}{3.689204in}}%
\pgfpathlineto{\pgfqpoint{2.951467in}{3.687932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499583in}{2.446590in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913354,0.330052,0.382563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807385in}{2.448379in}}%
\pgfpathlineto{\pgfqpoint{0.822741in}{2.455534in}}%
\pgfpathlineto{\pgfqpoint{0.835692in}{2.462688in}}%
\pgfpathlineto{\pgfqpoint{0.848978in}{2.471632in}}%
\pgfpathlineto{\pgfqpoint{0.857507in}{2.478787in}}%
\pgfpathlineto{\pgfqpoint{0.864534in}{2.485941in}}%
\pgfpathlineto{\pgfqpoint{0.871597in}{2.494885in}}%
\pgfpathlineto{\pgfqpoint{0.879089in}{2.507406in}}%
\pgfpathlineto{\pgfqpoint{0.884033in}{2.518138in}}%
\pgfpathlineto{\pgfqpoint{0.890774in}{2.536025in}}%
\pgfpathlineto{\pgfqpoint{0.899109in}{2.564644in}}%
\pgfpathlineto{\pgfqpoint{0.924319in}{2.671159in}}%
\pgfpathlineto{\pgfqpoint{0.933972in}{2.707426in}}%
\pgfpathlineto{\pgfqpoint{0.943625in}{2.739511in}}%
\pgfpathlineto{\pgfqpoint{0.953278in}{2.768080in}}%
\pgfpathlineto{\pgfqpoint{0.972585in}{2.817995in}}%
\pgfpathlineto{\pgfqpoint{1.025897in}{2.938479in}}%
\pgfpathlineto{\pgfqpoint{1.047199in}{2.992140in}}%
\pgfpathlineto{\pgfqpoint{1.056634in}{3.020759in}}%
\pgfpathlineto{\pgfqpoint{1.064670in}{3.051166in}}%
\pgfpathlineto{\pgfqpoint{1.069967in}{3.079785in}}%
\pgfpathlineto{\pgfqpoint{1.072866in}{3.106616in}}%
\pgfpathlineto{\pgfqpoint{1.073316in}{3.138812in}}%
\pgfpathlineto{\pgfqpoint{1.070631in}{3.169220in}}%
\pgfpathlineto{\pgfqpoint{1.064656in}{3.201416in}}%
\pgfpathlineto{\pgfqpoint{1.054981in}{3.235401in}}%
\pgfpathlineto{\pgfqpoint{1.045939in}{3.260443in}}%
\pgfpathlineto{\pgfqpoint{1.034800in}{3.287273in}}%
\pgfpathlineto{\pgfqpoint{1.016578in}{3.326624in}}%
\pgfpathlineto{\pgfqpoint{0.982238in}{3.397246in}}%
\pgfpathlineto{\pgfqpoint{0.962931in}{3.440780in}}%
\pgfpathlineto{\pgfqpoint{0.953278in}{3.465120in}}%
\pgfpathlineto{\pgfqpoint{0.943625in}{3.492114in}}%
\pgfpathlineto{\pgfqpoint{0.933972in}{3.522588in}}%
\pgfpathlineto{\pgfqpoint{0.924319in}{3.557138in}}%
\pgfpathlineto{\pgfqpoint{0.909390in}{3.618180in}}%
\pgfpathlineto{\pgfqpoint{0.899128in}{3.655742in}}%
\pgfpathlineto{\pgfqpoint{0.895120in}{3.664686in}}%
\pgfpathlineto{\pgfqpoint{0.893191in}{3.666474in}}%
\pgfpathlineto{\pgfqpoint{0.888775in}{3.668263in}}%
\pgfpathlineto{\pgfqpoint{0.885707in}{3.668867in}}%
\pgfpathlineto{\pgfqpoint{0.876054in}{3.666979in}}%
\pgfpathlineto{\pgfqpoint{0.837441in}{3.655387in}}%
\pgfpathlineto{\pgfqpoint{0.798829in}{3.645711in}}%
\pgfpathlineto{\pgfqpoint{0.778922in}{3.641433in}}%
\pgfpathlineto{\pgfqpoint{0.750564in}{3.636049in}}%
\pgfpathlineto{\pgfqpoint{0.704846in}{3.628912in}}%
\pgfpathlineto{\pgfqpoint{0.654033in}{3.622901in}}%
\pgfpathlineto{\pgfqpoint{0.605767in}{3.618882in}}%
\pgfpathlineto{\pgfqpoint{0.557502in}{3.616384in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.615354in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.614514in}}%
\pgfpathlineto{\pgfqpoint{0.518890in}{3.614628in}}%
\pgfpathlineto{\pgfqpoint{0.577357in}{3.616391in}}%
\pgfpathlineto{\pgfqpoint{0.625073in}{3.619451in}}%
\pgfpathlineto{\pgfqpoint{0.673339in}{3.624093in}}%
\pgfpathlineto{\pgfqpoint{0.702298in}{3.627682in}}%
\pgfpathlineto{\pgfqpoint{0.731257in}{3.631925in}}%
\pgfpathlineto{\pgfqpoint{0.779523in}{3.640620in}}%
\pgfpathlineto{\pgfqpoint{0.807784in}{3.646799in}}%
\pgfpathlineto{\pgfqpoint{0.827788in}{3.651766in}}%
\pgfpathlineto{\pgfqpoint{0.876054in}{3.665695in}}%
\pgfpathlineto{\pgfqpoint{0.885707in}{3.666947in}}%
\pgfpathlineto{\pgfqpoint{0.887142in}{3.666474in}}%
\pgfpathlineto{\pgfqpoint{0.890418in}{3.664686in}}%
\pgfpathlineto{\pgfqpoint{0.892199in}{3.662897in}}%
\pgfpathlineto{\pgfqpoint{0.894112in}{3.659320in}}%
\pgfpathlineto{\pgfqpoint{0.901963in}{3.630701in}}%
\pgfpathlineto{\pgfqpoint{0.924319in}{3.522612in}}%
\pgfpathlineto{\pgfqpoint{0.933972in}{3.479588in}}%
\pgfpathlineto{\pgfqpoint{0.953278in}{3.404452in}}%
\pgfpathlineto{\pgfqpoint{0.986472in}{3.287273in}}%
\pgfpathlineto{\pgfqpoint{0.998596in}{3.235401in}}%
\pgfpathlineto{\pgfqpoint{1.005631in}{3.194261in}}%
\pgfpathlineto{\pgfqpoint{1.009331in}{3.158487in}}%
\pgfpathlineto{\pgfqpoint{1.010606in}{3.120925in}}%
\pgfpathlineto{\pgfqpoint{1.009150in}{3.081574in}}%
\pgfpathlineto{\pgfqpoint{1.004327in}{3.038645in}}%
\pgfpathlineto{\pgfqpoint{0.994733in}{2.986774in}}%
\pgfpathlineto{\pgfqpoint{0.978457in}{2.920592in}}%
\pgfpathlineto{\pgfqpoint{0.953278in}{2.828907in}}%
\pgfpathlineto{\pgfqpoint{0.933972in}{2.750657in}}%
\pgfpathlineto{\pgfqpoint{0.924319in}{2.705994in}}%
\pgfpathlineto{\pgfqpoint{0.900632in}{2.586108in}}%
\pgfpathlineto{\pgfqpoint{0.888343in}{2.537813in}}%
\pgfpathlineto{\pgfqpoint{0.882091in}{2.519926in}}%
\pgfpathlineto{\pgfqpoint{0.877244in}{2.509194in}}%
\pgfpathlineto{\pgfqpoint{0.870134in}{2.496673in}}%
\pgfpathlineto{\pgfqpoint{0.861816in}{2.485941in}}%
\pgfpathlineto{\pgfqpoint{0.850551in}{2.475209in}}%
\pgfpathlineto{\pgfqpoint{0.835397in}{2.464477in}}%
\pgfpathlineto{\pgfqpoint{0.819231in}{2.455534in}}%
\pgfpathlineto{\pgfqpoint{0.799333in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{0.803179in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{0.807385in}{2.448379in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.666685in}{2.448379in}}%
\pgfpathlineto{\pgfqpoint{2.647584in}{2.457322in}}%
\pgfpathlineto{\pgfqpoint{2.634959in}{2.464477in}}%
\pgfpathlineto{\pgfqpoint{2.619806in}{2.475209in}}%
\pgfpathlineto{\pgfqpoint{2.610192in}{2.484153in}}%
\pgfpathlineto{\pgfqpoint{2.601465in}{2.494885in}}%
\pgfpathlineto{\pgfqpoint{2.595916in}{2.503828in}}%
\pgfpathlineto{\pgfqpoint{2.588984in}{2.518138in}}%
\pgfpathlineto{\pgfqpoint{2.582014in}{2.537813in}}%
\pgfpathlineto{\pgfqpoint{2.569725in}{2.586108in}}%
\pgfpathlineto{\pgfqpoint{2.546037in}{2.705994in}}%
\pgfpathlineto{\pgfqpoint{2.536384in}{2.750657in}}%
\pgfpathlineto{\pgfqpoint{2.517078in}{2.828907in}}%
\pgfpathlineto{\pgfqpoint{2.491900in}{2.920592in}}%
\pgfpathlineto{\pgfqpoint{2.475623in}{2.986774in}}%
\pgfpathlineto{\pgfqpoint{2.466030in}{3.038645in}}%
\pgfpathlineto{\pgfqpoint{2.461340in}{3.079785in}}%
\pgfpathlineto{\pgfqpoint{2.459755in}{3.119136in}}%
\pgfpathlineto{\pgfqpoint{2.460905in}{3.156699in}}%
\pgfpathlineto{\pgfqpoint{2.464726in}{3.194261in}}%
\pgfpathlineto{\pgfqpoint{2.471761in}{3.235401in}}%
\pgfpathlineto{\pgfqpoint{2.483885in}{3.287273in}}%
\pgfpathlineto{\pgfqpoint{2.517078in}{3.404452in}}%
\pgfpathlineto{\pgfqpoint{2.536384in}{3.479588in}}%
\pgfpathlineto{\pgfqpoint{2.546037in}{3.522612in}}%
\pgfpathlineto{\pgfqpoint{2.568393in}{3.630701in}}%
\pgfpathlineto{\pgfqpoint{2.576244in}{3.659320in}}%
\pgfpathlineto{\pgfqpoint{2.578158in}{3.662897in}}%
\pgfpathlineto{\pgfqpoint{2.579938in}{3.664686in}}%
\pgfpathlineto{\pgfqpoint{2.583215in}{3.666474in}}%
\pgfpathlineto{\pgfqpoint{2.584650in}{3.666947in}}%
\pgfpathlineto{\pgfqpoint{2.594303in}{3.665695in}}%
\pgfpathlineto{\pgfqpoint{2.642568in}{3.651766in}}%
\pgfpathlineto{\pgfqpoint{2.662573in}{3.646799in}}%
\pgfpathlineto{\pgfqpoint{2.690834in}{3.640620in}}%
\pgfpathlineto{\pgfqpoint{2.739099in}{3.631925in}}%
\pgfpathlineto{\pgfqpoint{2.768058in}{3.627682in}}%
\pgfpathlineto{\pgfqpoint{2.797018in}{3.624093in}}%
\pgfpathlineto{\pgfqpoint{2.845283in}{3.619451in}}%
\pgfpathlineto{\pgfqpoint{2.893000in}{3.616391in}}%
\pgfpathlineto{\pgfqpoint{2.951467in}{3.614628in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.614514in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.615354in}}%
\pgfpathlineto{\pgfqpoint{2.912855in}{3.616384in}}%
\pgfpathlineto{\pgfqpoint{2.864589in}{3.618882in}}%
\pgfpathlineto{\pgfqpoint{2.816324in}{3.622901in}}%
\pgfpathlineto{\pgfqpoint{2.765511in}{3.628912in}}%
\pgfpathlineto{\pgfqpoint{2.719793in}{3.636049in}}%
\pgfpathlineto{\pgfqpoint{2.691435in}{3.641433in}}%
\pgfpathlineto{\pgfqpoint{2.671528in}{3.645711in}}%
\pgfpathlineto{\pgfqpoint{2.632915in}{3.655387in}}%
\pgfpathlineto{\pgfqpoint{2.594303in}{3.666979in}}%
\pgfpathlineto{\pgfqpoint{2.584650in}{3.668867in}}%
\pgfpathlineto{\pgfqpoint{2.581581in}{3.668263in}}%
\pgfpathlineto{\pgfqpoint{2.577165in}{3.666474in}}%
\pgfpathlineto{\pgfqpoint{2.575237in}{3.664686in}}%
\pgfpathlineto{\pgfqpoint{2.571229in}{3.655742in}}%
\pgfpathlineto{\pgfqpoint{2.560967in}{3.618180in}}%
\pgfpathlineto{\pgfqpoint{2.546037in}{3.557138in}}%
\pgfpathlineto{\pgfqpoint{2.536384in}{3.522588in}}%
\pgfpathlineto{\pgfqpoint{2.526731in}{3.492114in}}%
\pgfpathlineto{\pgfqpoint{2.517078in}{3.465120in}}%
\pgfpathlineto{\pgfqpoint{2.507425in}{3.440780in}}%
\pgfpathlineto{\pgfqpoint{2.488119in}{3.397246in}}%
\pgfpathlineto{\pgfqpoint{2.453779in}{3.326624in}}%
\pgfpathlineto{\pgfqpoint{2.435557in}{3.287273in}}%
\pgfpathlineto{\pgfqpoint{2.424417in}{3.260443in}}%
\pgfpathlineto{\pgfqpoint{2.415376in}{3.235401in}}%
\pgfpathlineto{\pgfqpoint{2.405701in}{3.201416in}}%
\pgfpathlineto{\pgfqpoint{2.399726in}{3.169220in}}%
\pgfpathlineto{\pgfqpoint{2.397040in}{3.138812in}}%
\pgfpathlineto{\pgfqpoint{2.397491in}{3.106616in}}%
\pgfpathlineto{\pgfqpoint{2.400389in}{3.079785in}}%
\pgfpathlineto{\pgfqpoint{2.405686in}{3.051166in}}%
\pgfpathlineto{\pgfqpoint{2.413723in}{3.020759in}}%
\pgfpathlineto{\pgfqpoint{2.423158in}{2.992140in}}%
\pgfpathlineto{\pgfqpoint{2.444459in}{2.938479in}}%
\pgfpathlineto{\pgfqpoint{2.497772in}{2.817995in}}%
\pgfpathlineto{\pgfqpoint{2.517078in}{2.768080in}}%
\pgfpathlineto{\pgfqpoint{2.526731in}{2.739511in}}%
\pgfpathlineto{\pgfqpoint{2.536384in}{2.707426in}}%
\pgfpathlineto{\pgfqpoint{2.546037in}{2.671159in}}%
\pgfpathlineto{\pgfqpoint{2.571248in}{2.564644in}}%
\pgfpathlineto{\pgfqpoint{2.579583in}{2.536025in}}%
\pgfpathlineto{\pgfqpoint{2.586324in}{2.518138in}}%
\pgfpathlineto{\pgfqpoint{2.591267in}{2.507406in}}%
\pgfpathlineto{\pgfqpoint{2.598759in}{2.494885in}}%
\pgfpathlineto{\pgfqpoint{2.607414in}{2.484153in}}%
\pgfpathlineto{\pgfqpoint{2.616872in}{2.475209in}}%
\pgfpathlineto{\pgfqpoint{2.628956in}{2.466266in}}%
\pgfpathlineto{\pgfqpoint{2.644187in}{2.457322in}}%
\pgfpathlineto{\pgfqpoint{2.667177in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{2.671023in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{2.666685in}{2.448379in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.509236in}{3.686747in}}%
\pgfpathlineto{\pgfqpoint{0.557502in}{3.688139in}}%
\pgfpathlineto{\pgfqpoint{0.596114in}{3.690710in}}%
\pgfpathlineto{\pgfqpoint{0.634727in}{3.694671in}}%
\pgfpathlineto{\pgfqpoint{0.673339in}{3.700149in}}%
\pgfpathlineto{\pgfqpoint{0.711951in}{3.707372in}}%
\pgfpathlineto{\pgfqpoint{0.743251in}{3.714769in}}%
\pgfpathlineto{\pgfqpoint{0.773889in}{3.723712in}}%
\pgfpathlineto{\pgfqpoint{0.803179in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{0.799333in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{0.785357in}{3.729078in}}%
\pgfpathlineto{\pgfqpoint{0.769870in}{3.723823in}}%
\pgfpathlineto{\pgfqpoint{0.738261in}{3.714769in}}%
\pgfpathlineto{\pgfqpoint{0.707290in}{3.707614in}}%
\pgfpathlineto{\pgfqpoint{0.673339in}{3.701305in}}%
\pgfpathlineto{\pgfqpoint{0.634727in}{3.695785in}}%
\pgfpathlineto{\pgfqpoint{0.605767in}{3.692659in}}%
\pgfpathlineto{\pgfqpoint{0.586461in}{3.691023in}}%
\pgfpathlineto{\pgfqpoint{0.547849in}{3.688762in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.687771in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.686708in}}%
\pgfpathlineto{\pgfqpoint{0.509236in}{3.686747in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.922508in}{3.687701in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.686708in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.687771in}}%
\pgfpathlineto{\pgfqpoint{2.922508in}{3.688762in}}%
\pgfpathlineto{\pgfqpoint{2.883895in}{3.691023in}}%
\pgfpathlineto{\pgfqpoint{2.845283in}{3.694652in}}%
\pgfpathlineto{\pgfqpoint{2.806671in}{3.699771in}}%
\pgfpathlineto{\pgfqpoint{2.771934in}{3.705825in}}%
\pgfpathlineto{\pgfqpoint{2.739099in}{3.713019in}}%
\pgfpathlineto{\pgfqpoint{2.719793in}{3.718055in}}%
\pgfpathlineto{\pgfqpoint{2.700834in}{3.723712in}}%
\pgfpathlineto{\pgfqpoint{2.685000in}{3.729078in}}%
\pgfpathlineto{\pgfqpoint{2.671023in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{2.667177in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{2.691110in}{3.725501in}}%
\pgfpathlineto{\pgfqpoint{2.719793in}{3.716735in}}%
\pgfpathlineto{\pgfqpoint{2.748752in}{3.709493in}}%
\pgfpathlineto{\pgfqpoint{2.777712in}{3.703522in}}%
\pgfpathlineto{\pgfqpoint{2.806671in}{3.698631in}}%
\pgfpathlineto{\pgfqpoint{2.845283in}{3.693548in}}%
\pgfpathlineto{\pgfqpoint{2.883895in}{3.689945in}}%
\pgfpathlineto{\pgfqpoint{2.922508in}{3.687701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499583in}{2.446590in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929845,0.352734,0.372677}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808482in}{2.447216in}}%
\pgfpathlineto{\pgfqpoint{0.822739in}{2.453745in}}%
\pgfpathlineto{\pgfqpoint{0.832928in}{2.459111in}}%
\pgfpathlineto{\pgfqpoint{0.844597in}{2.466266in}}%
\pgfpathlineto{\pgfqpoint{0.854318in}{2.473421in}}%
\pgfpathlineto{\pgfqpoint{0.862347in}{2.480575in}}%
\pgfpathlineto{\pgfqpoint{0.868906in}{2.487730in}}%
\pgfpathlineto{\pgfqpoint{0.874303in}{2.494885in}}%
\pgfpathlineto{\pgfqpoint{0.880944in}{2.505617in}}%
\pgfpathlineto{\pgfqpoint{0.889962in}{2.525292in}}%
\pgfpathlineto{\pgfqpoint{0.899154in}{2.552123in}}%
\pgfpathlineto{\pgfqpoint{0.924319in}{2.642149in}}%
\pgfpathlineto{\pgfqpoint{0.933972in}{2.672171in}}%
\pgfpathlineto{\pgfqpoint{0.943625in}{2.698290in}}%
\pgfpathlineto{\pgfqpoint{0.953278in}{2.721109in}}%
\pgfpathlineto{\pgfqpoint{0.962931in}{2.741375in}}%
\pgfpathlineto{\pgfqpoint{0.982238in}{2.776628in}}%
\pgfpathlineto{\pgfqpoint{1.001544in}{2.807434in}}%
\pgfpathlineto{\pgfqpoint{1.030503in}{2.849205in}}%
\pgfpathlineto{\pgfqpoint{1.103617in}{2.949211in}}%
\pgfpathlineto{\pgfqpoint{1.122892in}{2.977830in}}%
\pgfpathlineto{\pgfqpoint{1.141397in}{3.008238in}}%
\pgfpathlineto{\pgfqpoint{1.158826in}{3.042223in}}%
\pgfpathlineto{\pgfqpoint{1.170201in}{3.070842in}}%
\pgfpathlineto{\pgfqpoint{1.177960in}{3.099461in}}%
\pgfpathlineto{\pgfqpoint{1.181573in}{3.126291in}}%
\pgfpathlineto{\pgfqpoint{1.181929in}{3.140601in}}%
\pgfpathlineto{\pgfqpoint{1.181161in}{3.154910in}}%
\pgfpathlineto{\pgfqpoint{1.179236in}{3.169220in}}%
\pgfpathlineto{\pgfqpoint{1.176573in}{3.181740in}}%
\pgfpathlineto{\pgfqpoint{1.172498in}{3.196050in}}%
\pgfpathlineto{\pgfqpoint{1.167976in}{3.208571in}}%
\pgfpathlineto{\pgfqpoint{1.160946in}{3.224669in}}%
\pgfpathlineto{\pgfqpoint{1.153553in}{3.238978in}}%
\pgfpathlineto{\pgfqpoint{1.139506in}{3.262231in}}%
\pgfpathlineto{\pgfqpoint{1.120571in}{3.289062in}}%
\pgfpathlineto{\pgfqpoint{1.093492in}{3.323047in}}%
\pgfpathlineto{\pgfqpoint{1.040156in}{3.385402in}}%
\pgfpathlineto{\pgfqpoint{1.011197in}{3.420936in}}%
\pgfpathlineto{\pgfqpoint{0.991891in}{3.446969in}}%
\pgfpathlineto{\pgfqpoint{0.972585in}{3.476458in}}%
\pgfpathlineto{\pgfqpoint{0.962931in}{3.493209in}}%
\pgfpathlineto{\pgfqpoint{0.953278in}{3.511881in}}%
\pgfpathlineto{\pgfqpoint{0.943625in}{3.533087in}}%
\pgfpathlineto{\pgfqpoint{0.933972in}{3.557535in}}%
\pgfpathlineto{\pgfqpoint{0.924319in}{3.585732in}}%
\pgfpathlineto{\pgfqpoint{0.909420in}{3.636067in}}%
\pgfpathlineto{\pgfqpoint{0.900317in}{3.662897in}}%
\pgfpathlineto{\pgfqpoint{0.898232in}{3.666474in}}%
\pgfpathlineto{\pgfqpoint{0.895360in}{3.669343in}}%
\pgfpathlineto{\pgfqpoint{0.891999in}{3.670052in}}%
\pgfpathlineto{\pgfqpoint{0.885707in}{3.670600in}}%
\pgfpathlineto{\pgfqpoint{0.876054in}{3.668259in}}%
\pgfpathlineto{\pgfqpoint{0.837441in}{3.656448in}}%
\pgfpathlineto{\pgfqpoint{0.798829in}{3.646697in}}%
\pgfpathlineto{\pgfqpoint{0.755272in}{3.637855in}}%
\pgfpathlineto{\pgfqpoint{0.711145in}{3.630701in}}%
\pgfpathlineto{\pgfqpoint{0.682992in}{3.626981in}}%
\pgfpathlineto{\pgfqpoint{0.654033in}{3.623778in}}%
\pgfpathlineto{\pgfqpoint{0.605767in}{3.619742in}}%
\pgfpathlineto{\pgfqpoint{0.576808in}{3.618062in}}%
\pgfpathlineto{\pgfqpoint{0.547849in}{3.616932in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.616199in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.615354in}}%
\pgfpathlineto{\pgfqpoint{0.528543in}{3.615614in}}%
\pgfpathlineto{\pgfqpoint{0.557691in}{3.616391in}}%
\pgfpathlineto{\pgfqpoint{0.594853in}{3.618180in}}%
\pgfpathlineto{\pgfqpoint{0.644380in}{3.621963in}}%
\pgfpathlineto{\pgfqpoint{0.692645in}{3.627285in}}%
\pgfpathlineto{\pgfqpoint{0.740910in}{3.634393in}}%
\pgfpathlineto{\pgfqpoint{0.769870in}{3.639625in}}%
\pgfpathlineto{\pgfqpoint{0.789176in}{3.643581in}}%
\pgfpathlineto{\pgfqpoint{0.827788in}{3.652776in}}%
\pgfpathlineto{\pgfqpoint{0.847094in}{3.658152in}}%
\pgfpathlineto{\pgfqpoint{0.876054in}{3.666979in}}%
\pgfpathlineto{\pgfqpoint{0.885707in}{3.668867in}}%
\pgfpathlineto{\pgfqpoint{0.888775in}{3.668263in}}%
\pgfpathlineto{\pgfqpoint{0.893191in}{3.666474in}}%
\pgfpathlineto{\pgfqpoint{0.896212in}{3.662897in}}%
\pgfpathlineto{\pgfqpoint{0.900262in}{3.652165in}}%
\pgfpathlineto{\pgfqpoint{0.909844in}{3.616391in}}%
\pgfpathlineto{\pgfqpoint{0.924319in}{3.557138in}}%
\pgfpathlineto{\pgfqpoint{0.933972in}{3.522588in}}%
\pgfpathlineto{\pgfqpoint{0.943625in}{3.492114in}}%
\pgfpathlineto{\pgfqpoint{0.953278in}{3.465120in}}%
\pgfpathlineto{\pgfqpoint{0.962931in}{3.440780in}}%
\pgfpathlineto{\pgfqpoint{0.982238in}{3.397246in}}%
\pgfpathlineto{\pgfqpoint{1.016578in}{3.326624in}}%
\pgfpathlineto{\pgfqpoint{1.036357in}{3.283695in}}%
\pgfpathlineto{\pgfqpoint{1.052531in}{3.242556in}}%
\pgfpathlineto{\pgfqpoint{1.062412in}{3.210359in}}%
\pgfpathlineto{\pgfqpoint{1.067687in}{3.187106in}}%
\pgfpathlineto{\pgfqpoint{1.071741in}{3.160276in}}%
\pgfpathlineto{\pgfqpoint{1.073379in}{3.137023in}}%
\pgfpathlineto{\pgfqpoint{1.073172in}{3.111982in}}%
\pgfpathlineto{\pgfqpoint{1.070962in}{3.086940in}}%
\pgfpathlineto{\pgfqpoint{1.066569in}{3.060110in}}%
\pgfpathlineto{\pgfqpoint{1.061139in}{3.036857in}}%
\pgfpathlineto{\pgfqpoint{1.052709in}{3.008238in}}%
\pgfpathlineto{\pgfqpoint{1.044615in}{2.984985in}}%
\pgfpathlineto{\pgfqpoint{1.034143in}{2.958155in}}%
\pgfpathlineto{\pgfqpoint{1.016509in}{2.917015in}}%
\pgfpathlineto{\pgfqpoint{0.982238in}{2.840694in}}%
\pgfpathlineto{\pgfqpoint{0.962931in}{2.793990in}}%
\pgfpathlineto{\pgfqpoint{0.953278in}{2.768080in}}%
\pgfpathlineto{\pgfqpoint{0.943625in}{2.739511in}}%
\pgfpathlineto{\pgfqpoint{0.933972in}{2.707426in}}%
\pgfpathlineto{\pgfqpoint{0.924319in}{2.671159in}}%
\pgfpathlineto{\pgfqpoint{0.898618in}{2.562855in}}%
\pgfpathlineto{\pgfqpoint{0.890774in}{2.536025in}}%
\pgfpathlineto{\pgfqpoint{0.882536in}{2.514560in}}%
\pgfpathlineto{\pgfqpoint{0.878114in}{2.505617in}}%
\pgfpathlineto{\pgfqpoint{0.871597in}{2.494885in}}%
\pgfpathlineto{\pgfqpoint{0.864534in}{2.485941in}}%
\pgfpathlineto{\pgfqpoint{0.857507in}{2.478787in}}%
\pgfpathlineto{\pgfqpoint{0.846534in}{2.469843in}}%
\pgfpathlineto{\pgfqpoint{0.832680in}{2.460900in}}%
\pgfpathlineto{\pgfqpoint{0.819108in}{2.453745in}}%
\pgfpathlineto{\pgfqpoint{0.803179in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{0.807025in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{0.808482in}{2.447216in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.661874in}{2.447216in}}%
\pgfpathlineto{\pgfqpoint{2.663331in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{2.667177in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{2.651249in}{2.453745in}}%
\pgfpathlineto{\pgfqpoint{2.637677in}{2.460900in}}%
\pgfpathlineto{\pgfqpoint{2.623823in}{2.469843in}}%
\pgfpathlineto{\pgfqpoint{2.612850in}{2.478787in}}%
\pgfpathlineto{\pgfqpoint{2.605823in}{2.485941in}}%
\pgfpathlineto{\pgfqpoint{2.598759in}{2.494885in}}%
\pgfpathlineto{\pgfqpoint{2.592242in}{2.505617in}}%
\pgfpathlineto{\pgfqpoint{2.587821in}{2.514560in}}%
\pgfpathlineto{\pgfqpoint{2.579583in}{2.536025in}}%
\pgfpathlineto{\pgfqpoint{2.571739in}{2.562855in}}%
\pgfpathlineto{\pgfqpoint{2.546037in}{2.671159in}}%
\pgfpathlineto{\pgfqpoint{2.536384in}{2.707426in}}%
\pgfpathlineto{\pgfqpoint{2.526731in}{2.739511in}}%
\pgfpathlineto{\pgfqpoint{2.517078in}{2.768080in}}%
\pgfpathlineto{\pgfqpoint{2.507425in}{2.793990in}}%
\pgfpathlineto{\pgfqpoint{2.488119in}{2.840694in}}%
\pgfpathlineto{\pgfqpoint{2.453847in}{2.917015in}}%
\pgfpathlineto{\pgfqpoint{2.436214in}{2.958155in}}%
\pgfpathlineto{\pgfqpoint{2.425742in}{2.984985in}}%
\pgfpathlineto{\pgfqpoint{2.417648in}{3.008238in}}%
\pgfpathlineto{\pgfqpoint{2.409218in}{3.036857in}}%
\pgfpathlineto{\pgfqpoint{2.403787in}{3.060110in}}%
\pgfpathlineto{\pgfqpoint{2.399394in}{3.086940in}}%
\pgfpathlineto{\pgfqpoint{2.397185in}{3.111982in}}%
\pgfpathlineto{\pgfqpoint{2.396977in}{3.137023in}}%
\pgfpathlineto{\pgfqpoint{2.398615in}{3.160276in}}%
\pgfpathlineto{\pgfqpoint{2.402670in}{3.187106in}}%
\pgfpathlineto{\pgfqpoint{2.407945in}{3.210359in}}%
\pgfpathlineto{\pgfqpoint{2.417825in}{3.242556in}}%
\pgfpathlineto{\pgfqpoint{2.433999in}{3.283695in}}%
\pgfpathlineto{\pgfqpoint{2.453779in}{3.326624in}}%
\pgfpathlineto{\pgfqpoint{2.488119in}{3.397246in}}%
\pgfpathlineto{\pgfqpoint{2.507425in}{3.440780in}}%
\pgfpathlineto{\pgfqpoint{2.517078in}{3.465120in}}%
\pgfpathlineto{\pgfqpoint{2.526731in}{3.492114in}}%
\pgfpathlineto{\pgfqpoint{2.536384in}{3.522588in}}%
\pgfpathlineto{\pgfqpoint{2.546037in}{3.557138in}}%
\pgfpathlineto{\pgfqpoint{2.560512in}{3.616391in}}%
\pgfpathlineto{\pgfqpoint{2.570095in}{3.652165in}}%
\pgfpathlineto{\pgfqpoint{2.574145in}{3.662897in}}%
\pgfpathlineto{\pgfqpoint{2.577165in}{3.666474in}}%
\pgfpathlineto{\pgfqpoint{2.581581in}{3.668263in}}%
\pgfpathlineto{\pgfqpoint{2.584650in}{3.668867in}}%
\pgfpathlineto{\pgfqpoint{2.594303in}{3.666979in}}%
\pgfpathlineto{\pgfqpoint{2.623262in}{3.658152in}}%
\pgfpathlineto{\pgfqpoint{2.642568in}{3.652776in}}%
\pgfpathlineto{\pgfqpoint{2.681181in}{3.643581in}}%
\pgfpathlineto{\pgfqpoint{2.700487in}{3.639625in}}%
\pgfpathlineto{\pgfqpoint{2.729446in}{3.634393in}}%
\pgfpathlineto{\pgfqpoint{2.777712in}{3.627285in}}%
\pgfpathlineto{\pgfqpoint{2.825977in}{3.621963in}}%
\pgfpathlineto{\pgfqpoint{2.875504in}{3.618180in}}%
\pgfpathlineto{\pgfqpoint{2.912665in}{3.616391in}}%
\pgfpathlineto{\pgfqpoint{2.941814in}{3.615614in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.615354in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.616199in}}%
\pgfpathlineto{\pgfqpoint{2.922508in}{3.616932in}}%
\pgfpathlineto{\pgfqpoint{2.893549in}{3.618062in}}%
\pgfpathlineto{\pgfqpoint{2.864589in}{3.619742in}}%
\pgfpathlineto{\pgfqpoint{2.816324in}{3.623778in}}%
\pgfpathlineto{\pgfqpoint{2.787365in}{3.626981in}}%
\pgfpathlineto{\pgfqpoint{2.759212in}{3.630701in}}%
\pgfpathlineto{\pgfqpoint{2.715084in}{3.637855in}}%
\pgfpathlineto{\pgfqpoint{2.671528in}{3.646697in}}%
\pgfpathlineto{\pgfqpoint{2.632915in}{3.656448in}}%
\pgfpathlineto{\pgfqpoint{2.594303in}{3.668259in}}%
\pgfpathlineto{\pgfqpoint{2.584650in}{3.670600in}}%
\pgfpathlineto{\pgfqpoint{2.578357in}{3.670052in}}%
\pgfpathlineto{\pgfqpoint{2.574997in}{3.669343in}}%
\pgfpathlineto{\pgfqpoint{2.572124in}{3.666474in}}%
\pgfpathlineto{\pgfqpoint{2.570039in}{3.662897in}}%
\pgfpathlineto{\pgfqpoint{2.560936in}{3.636067in}}%
\pgfpathlineto{\pgfqpoint{2.546037in}{3.585732in}}%
\pgfpathlineto{\pgfqpoint{2.536384in}{3.557535in}}%
\pgfpathlineto{\pgfqpoint{2.526731in}{3.533087in}}%
\pgfpathlineto{\pgfqpoint{2.517078in}{3.511881in}}%
\pgfpathlineto{\pgfqpoint{2.507425in}{3.493209in}}%
\pgfpathlineto{\pgfqpoint{2.497772in}{3.476458in}}%
\pgfpathlineto{\pgfqpoint{2.478466in}{3.446969in}}%
\pgfpathlineto{\pgfqpoint{2.459160in}{3.420936in}}%
\pgfpathlineto{\pgfqpoint{2.430200in}{3.385402in}}%
\pgfpathlineto{\pgfqpoint{2.376864in}{3.323047in}}%
\pgfpathlineto{\pgfqpoint{2.349785in}{3.289062in}}%
\pgfpathlineto{\pgfqpoint{2.330850in}{3.262231in}}%
\pgfpathlineto{\pgfqpoint{2.316803in}{3.238978in}}%
\pgfpathlineto{\pgfqpoint{2.309410in}{3.224669in}}%
\pgfpathlineto{\pgfqpoint{2.302380in}{3.208571in}}%
\pgfpathlineto{\pgfqpoint{2.297858in}{3.196050in}}%
\pgfpathlineto{\pgfqpoint{2.293783in}{3.181740in}}%
\pgfpathlineto{\pgfqpoint{2.291120in}{3.169220in}}%
\pgfpathlineto{\pgfqpoint{2.289195in}{3.154910in}}%
\pgfpathlineto{\pgfqpoint{2.288427in}{3.140601in}}%
\pgfpathlineto{\pgfqpoint{2.288784in}{3.126291in}}%
\pgfpathlineto{\pgfqpoint{2.292397in}{3.099461in}}%
\pgfpathlineto{\pgfqpoint{2.300156in}{3.070842in}}%
\pgfpathlineto{\pgfqpoint{2.311530in}{3.042223in}}%
\pgfpathlineto{\pgfqpoint{2.328960in}{3.008238in}}%
\pgfpathlineto{\pgfqpoint{2.347464in}{2.977830in}}%
\pgfpathlineto{\pgfqpoint{2.366739in}{2.949211in}}%
\pgfpathlineto{\pgfqpoint{2.439854in}{2.849205in}}%
\pgfpathlineto{\pgfqpoint{2.468813in}{2.807434in}}%
\pgfpathlineto{\pgfqpoint{2.488119in}{2.776628in}}%
\pgfpathlineto{\pgfqpoint{2.507425in}{2.741375in}}%
\pgfpathlineto{\pgfqpoint{2.517078in}{2.721109in}}%
\pgfpathlineto{\pgfqpoint{2.526731in}{2.698290in}}%
\pgfpathlineto{\pgfqpoint{2.536384in}{2.672171in}}%
\pgfpathlineto{\pgfqpoint{2.546037in}{2.642149in}}%
\pgfpathlineto{\pgfqpoint{2.571202in}{2.552123in}}%
\pgfpathlineto{\pgfqpoint{2.580395in}{2.525292in}}%
\pgfpathlineto{\pgfqpoint{2.589413in}{2.505617in}}%
\pgfpathlineto{\pgfqpoint{2.596054in}{2.494885in}}%
\pgfpathlineto{\pgfqpoint{2.601450in}{2.487730in}}%
\pgfpathlineto{\pgfqpoint{2.608009in}{2.480575in}}%
\pgfpathlineto{\pgfqpoint{2.616039in}{2.473421in}}%
\pgfpathlineto{\pgfqpoint{2.625759in}{2.466266in}}%
\pgfpathlineto{\pgfqpoint{2.637429in}{2.459111in}}%
\pgfpathlineto{\pgfqpoint{2.647618in}{2.453745in}}%
\pgfpathlineto{\pgfqpoint{2.661874in}{2.447216in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.509236in}{3.685666in}}%
\pgfpathlineto{\pgfqpoint{0.557502in}{3.687043in}}%
\pgfpathlineto{\pgfqpoint{0.596114in}{3.689607in}}%
\pgfpathlineto{\pgfqpoint{0.634727in}{3.693535in}}%
\pgfpathlineto{\pgfqpoint{0.673339in}{3.698967in}}%
\pgfpathlineto{\pgfqpoint{0.711951in}{3.706125in}}%
\pgfpathlineto{\pgfqpoint{0.748272in}{3.714769in}}%
\pgfpathlineto{\pgfqpoint{0.779523in}{3.724133in}}%
\pgfpathlineto{\pgfqpoint{0.807025in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{0.803179in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{0.773889in}{3.723712in}}%
\pgfpathlineto{\pgfqpoint{0.740910in}{3.714159in}}%
\pgfpathlineto{\pgfqpoint{0.711951in}{3.707372in}}%
\pgfpathlineto{\pgfqpoint{0.673339in}{3.700149in}}%
\pgfpathlineto{\pgfqpoint{0.634727in}{3.694671in}}%
\pgfpathlineto{\pgfqpoint{0.615420in}{3.692510in}}%
\pgfpathlineto{\pgfqpoint{0.586461in}{3.689945in}}%
\pgfpathlineto{\pgfqpoint{0.538196in}{3.687340in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.686708in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.685626in}}%
\pgfpathlineto{\pgfqpoint{0.509236in}{3.685666in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.941814in}{3.685984in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.685626in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.686708in}}%
\pgfpathlineto{\pgfqpoint{2.932161in}{3.687340in}}%
\pgfpathlineto{\pgfqpoint{2.883895in}{3.689945in}}%
\pgfpathlineto{\pgfqpoint{2.845283in}{3.693548in}}%
\pgfpathlineto{\pgfqpoint{2.806671in}{3.698631in}}%
\pgfpathlineto{\pgfqpoint{2.768058in}{3.705384in}}%
\pgfpathlineto{\pgfqpoint{2.734096in}{3.712980in}}%
\pgfpathlineto{\pgfqpoint{2.714045in}{3.718346in}}%
\pgfpathlineto{\pgfqpoint{2.696467in}{3.723712in}}%
\pgfpathlineto{\pgfqpoint{2.667177in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{2.663331in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{2.690834in}{3.724133in}}%
\pgfpathlineto{\pgfqpoint{2.719793in}{3.715386in}}%
\pgfpathlineto{\pgfqpoint{2.751505in}{3.707614in}}%
\pgfpathlineto{\pgfqpoint{2.787365in}{3.700586in}}%
\pgfpathlineto{\pgfqpoint{2.825977in}{3.694744in}}%
\pgfpathlineto{\pgfqpoint{2.864589in}{3.690451in}}%
\pgfpathlineto{\pgfqpoint{2.903202in}{3.687561in}}%
\pgfpathlineto{\pgfqpoint{2.941814in}{3.685984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499583in}{2.446590in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947180,0.384178,0.363701}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808482in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{0.810972in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{0.829860in}{2.455534in}}%
\pgfpathlineto{\pgfqpoint{0.842407in}{2.462688in}}%
\pgfpathlineto{\pgfqpoint{0.852888in}{2.469843in}}%
\pgfpathlineto{\pgfqpoint{0.861574in}{2.476998in}}%
\pgfpathlineto{\pgfqpoint{0.868699in}{2.484153in}}%
\pgfpathlineto{\pgfqpoint{0.880731in}{2.500251in}}%
\pgfpathlineto{\pgfqpoint{0.890067in}{2.518138in}}%
\pgfpathlineto{\pgfqpoint{0.898606in}{2.539602in}}%
\pgfpathlineto{\pgfqpoint{0.924319in}{2.617651in}}%
\pgfpathlineto{\pgfqpoint{0.933972in}{2.642790in}}%
\pgfpathlineto{\pgfqpoint{0.943625in}{2.664424in}}%
\pgfpathlineto{\pgfqpoint{0.953278in}{2.683112in}}%
\pgfpathlineto{\pgfqpoint{0.962931in}{2.699515in}}%
\pgfpathlineto{\pgfqpoint{0.972585in}{2.714184in}}%
\pgfpathlineto{\pgfqpoint{0.991891in}{2.739860in}}%
\pgfpathlineto{\pgfqpoint{1.011197in}{2.762275in}}%
\pgfpathlineto{\pgfqpoint{1.030503in}{2.782579in}}%
\pgfpathlineto{\pgfqpoint{1.069115in}{2.819313in}}%
\pgfpathlineto{\pgfqpoint{1.117381in}{2.861229in}}%
\pgfpathlineto{\pgfqpoint{1.258251in}{2.977830in}}%
\pgfpathlineto{\pgfqpoint{1.296694in}{3.011815in}}%
\pgfpathlineto{\pgfqpoint{1.328206in}{3.042223in}}%
\pgfpathlineto{\pgfqpoint{1.343376in}{3.058321in}}%
\pgfpathlineto{\pgfqpoint{1.355710in}{3.072630in}}%
\pgfpathlineto{\pgfqpoint{1.366781in}{3.086940in}}%
\pgfpathlineto{\pgfqpoint{1.377485in}{3.103038in}}%
\pgfpathlineto{\pgfqpoint{1.384384in}{3.115559in}}%
\pgfpathlineto{\pgfqpoint{1.390451in}{3.129868in}}%
\pgfpathlineto{\pgfqpoint{1.394048in}{3.142389in}}%
\pgfpathlineto{\pgfqpoint{1.395879in}{3.154910in}}%
\pgfpathlineto{\pgfqpoint{1.395713in}{3.169220in}}%
\pgfpathlineto{\pgfqpoint{1.393492in}{3.181740in}}%
\pgfpathlineto{\pgfqpoint{1.389226in}{3.194261in}}%
\pgfpathlineto{\pgfqpoint{1.382982in}{3.206782in}}%
\pgfpathlineto{\pgfqpoint{1.374720in}{3.219303in}}%
\pgfpathlineto{\pgfqpoint{1.364538in}{3.231824in}}%
\pgfpathlineto{\pgfqpoint{1.352524in}{3.244344in}}%
\pgfpathlineto{\pgfqpoint{1.336721in}{3.258654in}}%
\pgfpathlineto{\pgfqpoint{1.306938in}{3.281907in}}%
\pgfpathlineto{\pgfqpoint{1.267587in}{3.308737in}}%
\pgfpathlineto{\pgfqpoint{1.227692in}{3.333779in}}%
\pgfpathlineto{\pgfqpoint{1.136687in}{3.389158in}}%
\pgfpathlineto{\pgfqpoint{1.107728in}{3.407572in}}%
\pgfpathlineto{\pgfqpoint{1.078768in}{3.427015in}}%
\pgfpathlineto{\pgfqpoint{1.049809in}{3.448062in}}%
\pgfpathlineto{\pgfqpoint{1.030503in}{3.463411in}}%
\pgfpathlineto{\pgfqpoint{1.011197in}{3.480290in}}%
\pgfpathlineto{\pgfqpoint{0.991891in}{3.499363in}}%
\pgfpathlineto{\pgfqpoint{0.972585in}{3.521774in}}%
\pgfpathlineto{\pgfqpoint{0.962931in}{3.534822in}}%
\pgfpathlineto{\pgfqpoint{0.953278in}{3.549596in}}%
\pgfpathlineto{\pgfqpoint{0.943625in}{3.566622in}}%
\pgfpathlineto{\pgfqpoint{0.933972in}{3.586504in}}%
\pgfpathlineto{\pgfqpoint{0.924319in}{3.609674in}}%
\pgfpathlineto{\pgfqpoint{0.909702in}{3.650376in}}%
\pgfpathlineto{\pgfqpoint{0.903644in}{3.664686in}}%
\pgfpathlineto{\pgfqpoint{0.899815in}{3.670052in}}%
\pgfpathlineto{\pgfqpoint{0.895360in}{3.672651in}}%
\pgfpathlineto{\pgfqpoint{0.885707in}{3.672232in}}%
\pgfpathlineto{\pgfqpoint{0.837441in}{3.657530in}}%
\pgfpathlineto{\pgfqpoint{0.817297in}{3.652165in}}%
\pgfpathlineto{\pgfqpoint{0.789176in}{3.645583in}}%
\pgfpathlineto{\pgfqpoint{0.750564in}{3.637969in}}%
\pgfpathlineto{\pgfqpoint{0.704430in}{3.630701in}}%
\pgfpathlineto{\pgfqpoint{0.654033in}{3.624695in}}%
\pgfpathlineto{\pgfqpoint{0.605767in}{3.620643in}}%
\pgfpathlineto{\pgfqpoint{0.557502in}{3.618125in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.617086in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.616199in}}%
\pgfpathlineto{\pgfqpoint{0.528543in}{3.616457in}}%
\pgfpathlineto{\pgfqpoint{0.567155in}{3.617632in}}%
\pgfpathlineto{\pgfqpoint{0.596114in}{3.619130in}}%
\pgfpathlineto{\pgfqpoint{0.651678in}{3.623546in}}%
\pgfpathlineto{\pgfqpoint{0.698115in}{3.628912in}}%
\pgfpathlineto{\pgfqpoint{0.723194in}{3.632489in}}%
\pgfpathlineto{\pgfqpoint{0.750564in}{3.637005in}}%
\pgfpathlineto{\pgfqpoint{0.774041in}{3.641433in}}%
\pgfpathlineto{\pgfqpoint{0.798829in}{3.646697in}}%
\pgfpathlineto{\pgfqpoint{0.837441in}{3.656448in}}%
\pgfpathlineto{\pgfqpoint{0.876054in}{3.668259in}}%
\pgfpathlineto{\pgfqpoint{0.885707in}{3.670600in}}%
\pgfpathlineto{\pgfqpoint{0.891999in}{3.670052in}}%
\pgfpathlineto{\pgfqpoint{0.895360in}{3.669343in}}%
\pgfpathlineto{\pgfqpoint{0.899393in}{3.664686in}}%
\pgfpathlineto{\pgfqpoint{0.901787in}{3.659320in}}%
\pgfpathlineto{\pgfqpoint{0.909969in}{3.634278in}}%
\pgfpathlineto{\pgfqpoint{0.924319in}{3.585732in}}%
\pgfpathlineto{\pgfqpoint{0.933972in}{3.557535in}}%
\pgfpathlineto{\pgfqpoint{0.943625in}{3.533087in}}%
\pgfpathlineto{\pgfqpoint{0.953278in}{3.511881in}}%
\pgfpathlineto{\pgfqpoint{0.962931in}{3.493209in}}%
\pgfpathlineto{\pgfqpoint{0.972585in}{3.476458in}}%
\pgfpathlineto{\pgfqpoint{0.991891in}{3.446969in}}%
\pgfpathlineto{\pgfqpoint{1.011197in}{3.420936in}}%
\pgfpathlineto{\pgfqpoint{1.040156in}{3.385402in}}%
\pgfpathlineto{\pgfqpoint{1.102331in}{3.312314in}}%
\pgfpathlineto{\pgfqpoint{1.120571in}{3.289062in}}%
\pgfpathlineto{\pgfqpoint{1.132259in}{3.272963in}}%
\pgfpathlineto{\pgfqpoint{1.148432in}{3.247922in}}%
\pgfpathlineto{\pgfqpoint{1.160079in}{3.226458in}}%
\pgfpathlineto{\pgfqpoint{1.169366in}{3.204993in}}%
\pgfpathlineto{\pgfqpoint{1.176117in}{3.183529in}}%
\pgfpathlineto{\pgfqpoint{1.179828in}{3.165642in}}%
\pgfpathlineto{\pgfqpoint{1.181688in}{3.147755in}}%
\pgfpathlineto{\pgfqpoint{1.181766in}{3.129868in}}%
\pgfpathlineto{\pgfqpoint{1.179860in}{3.110193in}}%
\pgfpathlineto{\pgfqpoint{1.176361in}{3.092306in}}%
\pgfpathlineto{\pgfqpoint{1.170201in}{3.070842in}}%
\pgfpathlineto{\pgfqpoint{1.161983in}{3.049378in}}%
\pgfpathlineto{\pgfqpoint{1.152859in}{3.029702in}}%
\pgfpathlineto{\pgfqpoint{1.134056in}{2.995717in}}%
\pgfpathlineto{\pgfqpoint{1.112234in}{2.961732in}}%
\pgfpathlineto{\pgfqpoint{1.084438in}{2.922381in}}%
\pgfpathlineto{\pgfqpoint{1.030503in}{2.849205in}}%
\pgfpathlineto{\pgfqpoint{1.001544in}{2.807434in}}%
\pgfpathlineto{\pgfqpoint{0.982238in}{2.776628in}}%
\pgfpathlineto{\pgfqpoint{0.962931in}{2.741375in}}%
\pgfpathlineto{\pgfqpoint{0.953278in}{2.721109in}}%
\pgfpathlineto{\pgfqpoint{0.943625in}{2.698290in}}%
\pgfpathlineto{\pgfqpoint{0.933972in}{2.672171in}}%
\pgfpathlineto{\pgfqpoint{0.924319in}{2.642149in}}%
\pgfpathlineto{\pgfqpoint{0.898581in}{2.550334in}}%
\pgfpathlineto{\pgfqpoint{0.889239in}{2.523504in}}%
\pgfpathlineto{\pgfqpoint{0.878901in}{2.502040in}}%
\pgfpathlineto{\pgfqpoint{0.873074in}{2.493096in}}%
\pgfpathlineto{\pgfqpoint{0.867333in}{2.485941in}}%
\pgfpathlineto{\pgfqpoint{0.860491in}{2.478787in}}%
\pgfpathlineto{\pgfqpoint{0.852080in}{2.471632in}}%
\pgfpathlineto{\pgfqpoint{0.841886in}{2.464477in}}%
\pgfpathlineto{\pgfqpoint{0.832928in}{2.459111in}}%
\pgfpathlineto{\pgfqpoint{0.822739in}{2.453745in}}%
\pgfpathlineto{\pgfqpoint{0.807025in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{0.808482in}{2.446590in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.661874in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{2.663331in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{2.647618in}{2.453745in}}%
\pgfpathlineto{\pgfqpoint{2.637429in}{2.459111in}}%
\pgfpathlineto{\pgfqpoint{2.628471in}{2.464477in}}%
\pgfpathlineto{\pgfqpoint{2.618277in}{2.471632in}}%
\pgfpathlineto{\pgfqpoint{2.609865in}{2.478787in}}%
\pgfpathlineto{\pgfqpoint{2.603024in}{2.485941in}}%
\pgfpathlineto{\pgfqpoint{2.597282in}{2.493096in}}%
\pgfpathlineto{\pgfqpoint{2.591456in}{2.502040in}}%
\pgfpathlineto{\pgfqpoint{2.581118in}{2.523504in}}%
\pgfpathlineto{\pgfqpoint{2.571776in}{2.550334in}}%
\pgfpathlineto{\pgfqpoint{2.546037in}{2.642149in}}%
\pgfpathlineto{\pgfqpoint{2.536384in}{2.672171in}}%
\pgfpathlineto{\pgfqpoint{2.526731in}{2.698290in}}%
\pgfpathlineto{\pgfqpoint{2.517078in}{2.721109in}}%
\pgfpathlineto{\pgfqpoint{2.507425in}{2.741375in}}%
\pgfpathlineto{\pgfqpoint{2.488119in}{2.776628in}}%
\pgfpathlineto{\pgfqpoint{2.468813in}{2.807434in}}%
\pgfpathlineto{\pgfqpoint{2.439854in}{2.849205in}}%
\pgfpathlineto{\pgfqpoint{2.385919in}{2.922381in}}%
\pgfpathlineto{\pgfqpoint{2.358123in}{2.961732in}}%
\pgfpathlineto{\pgfqpoint{2.336300in}{2.995717in}}%
\pgfpathlineto{\pgfqpoint{2.317497in}{3.029702in}}%
\pgfpathlineto{\pgfqpoint{2.308373in}{3.049378in}}%
\pgfpathlineto{\pgfqpoint{2.300156in}{3.070842in}}%
\pgfpathlineto{\pgfqpoint{2.293995in}{3.092306in}}%
\pgfpathlineto{\pgfqpoint{2.290497in}{3.110193in}}%
\pgfpathlineto{\pgfqpoint{2.288591in}{3.129868in}}%
\pgfpathlineto{\pgfqpoint{2.288669in}{3.147755in}}%
\pgfpathlineto{\pgfqpoint{2.290529in}{3.165642in}}%
\pgfpathlineto{\pgfqpoint{2.294240in}{3.183529in}}%
\pgfpathlineto{\pgfqpoint{2.300990in}{3.204993in}}%
\pgfpathlineto{\pgfqpoint{2.310278in}{3.226458in}}%
\pgfpathlineto{\pgfqpoint{2.321925in}{3.247922in}}%
\pgfpathlineto{\pgfqpoint{2.338098in}{3.272963in}}%
\pgfpathlineto{\pgfqpoint{2.349785in}{3.289062in}}%
\pgfpathlineto{\pgfqpoint{2.368025in}{3.312314in}}%
\pgfpathlineto{\pgfqpoint{2.430200in}{3.385402in}}%
\pgfpathlineto{\pgfqpoint{2.459160in}{3.420936in}}%
\pgfpathlineto{\pgfqpoint{2.478466in}{3.446969in}}%
\pgfpathlineto{\pgfqpoint{2.497772in}{3.476458in}}%
\pgfpathlineto{\pgfqpoint{2.507425in}{3.493209in}}%
\pgfpathlineto{\pgfqpoint{2.517078in}{3.511881in}}%
\pgfpathlineto{\pgfqpoint{2.526731in}{3.533087in}}%
\pgfpathlineto{\pgfqpoint{2.536384in}{3.557535in}}%
\pgfpathlineto{\pgfqpoint{2.546037in}{3.585732in}}%
\pgfpathlineto{\pgfqpoint{2.560387in}{3.634278in}}%
\pgfpathlineto{\pgfqpoint{2.568570in}{3.659320in}}%
\pgfpathlineto{\pgfqpoint{2.570963in}{3.664686in}}%
\pgfpathlineto{\pgfqpoint{2.574997in}{3.669343in}}%
\pgfpathlineto{\pgfqpoint{2.578357in}{3.670052in}}%
\pgfpathlineto{\pgfqpoint{2.584650in}{3.670600in}}%
\pgfpathlineto{\pgfqpoint{2.594303in}{3.668259in}}%
\pgfpathlineto{\pgfqpoint{2.632915in}{3.656448in}}%
\pgfpathlineto{\pgfqpoint{2.671528in}{3.646697in}}%
\pgfpathlineto{\pgfqpoint{2.696316in}{3.641433in}}%
\pgfpathlineto{\pgfqpoint{2.719793in}{3.637005in}}%
\pgfpathlineto{\pgfqpoint{2.747162in}{3.632489in}}%
\pgfpathlineto{\pgfqpoint{2.772242in}{3.628912in}}%
\pgfpathlineto{\pgfqpoint{2.818679in}{3.623546in}}%
\pgfpathlineto{\pgfqpoint{2.874242in}{3.619130in}}%
\pgfpathlineto{\pgfqpoint{2.903202in}{3.617632in}}%
\pgfpathlineto{\pgfqpoint{2.941814in}{3.616457in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.616199in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.617086in}}%
\pgfpathlineto{\pgfqpoint{2.912855in}{3.618125in}}%
\pgfpathlineto{\pgfqpoint{2.864589in}{3.620643in}}%
\pgfpathlineto{\pgfqpoint{2.816324in}{3.624695in}}%
\pgfpathlineto{\pgfqpoint{2.765927in}{3.630701in}}%
\pgfpathlineto{\pgfqpoint{2.719793in}{3.637969in}}%
\pgfpathlineto{\pgfqpoint{2.681181in}{3.645583in}}%
\pgfpathlineto{\pgfqpoint{2.653059in}{3.652165in}}%
\pgfpathlineto{\pgfqpoint{2.632915in}{3.657530in}}%
\pgfpathlineto{\pgfqpoint{2.584650in}{3.672232in}}%
\pgfpathlineto{\pgfqpoint{2.574997in}{3.672651in}}%
\pgfpathlineto{\pgfqpoint{2.570541in}{3.670052in}}%
\pgfpathlineto{\pgfqpoint{2.566712in}{3.664686in}}%
\pgfpathlineto{\pgfqpoint{2.560654in}{3.650376in}}%
\pgfpathlineto{\pgfqpoint{2.546037in}{3.609674in}}%
\pgfpathlineto{\pgfqpoint{2.536384in}{3.586504in}}%
\pgfpathlineto{\pgfqpoint{2.526731in}{3.566622in}}%
\pgfpathlineto{\pgfqpoint{2.517078in}{3.549596in}}%
\pgfpathlineto{\pgfqpoint{2.507425in}{3.534822in}}%
\pgfpathlineto{\pgfqpoint{2.497772in}{3.521774in}}%
\pgfpathlineto{\pgfqpoint{2.478466in}{3.499363in}}%
\pgfpathlineto{\pgfqpoint{2.459160in}{3.480290in}}%
\pgfpathlineto{\pgfqpoint{2.439854in}{3.463411in}}%
\pgfpathlineto{\pgfqpoint{2.420547in}{3.448062in}}%
\pgfpathlineto{\pgfqpoint{2.391588in}{3.427015in}}%
\pgfpathlineto{\pgfqpoint{2.362629in}{3.407572in}}%
\pgfpathlineto{\pgfqpoint{2.333670in}{3.389158in}}%
\pgfpathlineto{\pgfqpoint{2.242665in}{3.333779in}}%
\pgfpathlineto{\pgfqpoint{2.202769in}{3.308737in}}%
\pgfpathlineto{\pgfqpoint{2.163419in}{3.281907in}}%
\pgfpathlineto{\pgfqpoint{2.133636in}{3.258654in}}%
\pgfpathlineto{\pgfqpoint{2.117833in}{3.244344in}}%
\pgfpathlineto{\pgfqpoint{2.105819in}{3.231824in}}%
\pgfpathlineto{\pgfqpoint{2.095637in}{3.219303in}}%
\pgfpathlineto{\pgfqpoint{2.087374in}{3.206782in}}%
\pgfpathlineto{\pgfqpoint{2.081130in}{3.194261in}}%
\pgfpathlineto{\pgfqpoint{2.076864in}{3.181740in}}%
\pgfpathlineto{\pgfqpoint{2.074643in}{3.169220in}}%
\pgfpathlineto{\pgfqpoint{2.074477in}{3.154910in}}%
\pgfpathlineto{\pgfqpoint{2.076309in}{3.142389in}}%
\pgfpathlineto{\pgfqpoint{2.079906in}{3.129868in}}%
\pgfpathlineto{\pgfqpoint{2.085973in}{3.115559in}}%
\pgfpathlineto{\pgfqpoint{2.092872in}{3.103038in}}%
\pgfpathlineto{\pgfqpoint{2.103576in}{3.086940in}}%
\pgfpathlineto{\pgfqpoint{2.114646in}{3.072630in}}%
\pgfpathlineto{\pgfqpoint{2.126980in}{3.058321in}}%
\pgfpathlineto{\pgfqpoint{2.142151in}{3.042223in}}%
\pgfpathlineto{\pgfqpoint{2.173662in}{3.011815in}}%
\pgfpathlineto{\pgfqpoint{2.212105in}{2.977830in}}%
\pgfpathlineto{\pgfqpoint{2.352976in}{2.861229in}}%
\pgfpathlineto{\pgfqpoint{2.401241in}{2.819313in}}%
\pgfpathlineto{\pgfqpoint{2.439854in}{2.782579in}}%
\pgfpathlineto{\pgfqpoint{2.459160in}{2.762275in}}%
\pgfpathlineto{\pgfqpoint{2.478466in}{2.739860in}}%
\pgfpathlineto{\pgfqpoint{2.497772in}{2.714184in}}%
\pgfpathlineto{\pgfqpoint{2.507425in}{2.699515in}}%
\pgfpathlineto{\pgfqpoint{2.517078in}{2.683112in}}%
\pgfpathlineto{\pgfqpoint{2.526731in}{2.664424in}}%
\pgfpathlineto{\pgfqpoint{2.536384in}{2.642790in}}%
\pgfpathlineto{\pgfqpoint{2.546037in}{2.617651in}}%
\pgfpathlineto{\pgfqpoint{2.571751in}{2.539602in}}%
\pgfpathlineto{\pgfqpoint{2.580289in}{2.518138in}}%
\pgfpathlineto{\pgfqpoint{2.589626in}{2.500251in}}%
\pgfpathlineto{\pgfqpoint{2.601658in}{2.484153in}}%
\pgfpathlineto{\pgfqpoint{2.608782in}{2.476998in}}%
\pgfpathlineto{\pgfqpoint{2.617468in}{2.469843in}}%
\pgfpathlineto{\pgfqpoint{2.627949in}{2.462688in}}%
\pgfpathlineto{\pgfqpoint{2.640496in}{2.455534in}}%
\pgfpathlineto{\pgfqpoint{2.659384in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{2.661874in}{2.446590in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.509236in}{3.684562in}}%
\pgfpathlineto{\pgfqpoint{0.547849in}{3.685495in}}%
\pgfpathlineto{\pgfqpoint{0.596114in}{3.688467in}}%
\pgfpathlineto{\pgfqpoint{0.634727in}{3.692366in}}%
\pgfpathlineto{\pgfqpoint{0.673339in}{3.697755in}}%
\pgfpathlineto{\pgfqpoint{0.711951in}{3.704849in}}%
\pgfpathlineto{\pgfqpoint{0.731257in}{3.709143in}}%
\pgfpathlineto{\pgfqpoint{0.750564in}{3.714014in}}%
\pgfpathlineto{\pgfqpoint{0.782733in}{3.723712in}}%
\pgfpathlineto{\pgfqpoint{0.810972in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{0.807025in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{0.793525in}{3.729078in}}%
\pgfpathlineto{\pgfqpoint{0.778264in}{3.723712in}}%
\pgfpathlineto{\pgfqpoint{0.760217in}{3.718107in}}%
\pgfpathlineto{\pgfqpoint{0.741433in}{3.712980in}}%
\pgfpathlineto{\pgfqpoint{0.710503in}{3.705825in}}%
\pgfpathlineto{\pgfqpoint{0.673339in}{3.698967in}}%
\pgfpathlineto{\pgfqpoint{0.634727in}{3.693535in}}%
\pgfpathlineto{\pgfqpoint{0.605767in}{3.690451in}}%
\pgfpathlineto{\pgfqpoint{0.586461in}{3.688836in}}%
\pgfpathlineto{\pgfqpoint{0.547849in}{3.686610in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.685626in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.684524in}}%
\pgfpathlineto{\pgfqpoint{0.509236in}{3.684562in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.912855in}{3.685931in}}%
\pgfpathlineto{\pgfqpoint{2.941814in}{3.684870in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.684524in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.685626in}}%
\pgfpathlineto{\pgfqpoint{2.922508in}{3.686610in}}%
\pgfpathlineto{\pgfqpoint{2.874242in}{3.689607in}}%
\pgfpathlineto{\pgfqpoint{2.835630in}{3.693535in}}%
\pgfpathlineto{\pgfqpoint{2.797018in}{3.698967in}}%
\pgfpathlineto{\pgfqpoint{2.759854in}{3.705825in}}%
\pgfpathlineto{\pgfqpoint{2.728923in}{3.712980in}}%
\pgfpathlineto{\pgfqpoint{2.710140in}{3.718107in}}%
\pgfpathlineto{\pgfqpoint{2.692092in}{3.723712in}}%
\pgfpathlineto{\pgfqpoint{2.676831in}{3.729078in}}%
\pgfpathlineto{\pgfqpoint{2.663331in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{2.659384in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{2.682457in}{3.725501in}}%
\pgfpathlineto{\pgfqpoint{2.710140in}{3.716703in}}%
\pgfpathlineto{\pgfqpoint{2.739099in}{3.709143in}}%
\pgfpathlineto{\pgfqpoint{2.768058in}{3.702900in}}%
\pgfpathlineto{\pgfqpoint{2.797018in}{3.697755in}}%
\pgfpathlineto{\pgfqpoint{2.835630in}{3.692366in}}%
\pgfpathlineto{\pgfqpoint{2.874242in}{3.688467in}}%
\pgfpathlineto{\pgfqpoint{2.912855in}{3.685931in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499583in}{2.446590in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960949,0.418323,0.359630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818135in}{2.448010in}}%
\pgfpathlineto{\pgfqpoint{0.830119in}{2.453745in}}%
\pgfpathlineto{\pgfqpoint{0.839954in}{2.459111in}}%
\pgfpathlineto{\pgfqpoint{0.856082in}{2.469843in}}%
\pgfpathlineto{\pgfqpoint{0.862694in}{2.475209in}}%
\pgfpathlineto{\pgfqpoint{0.870098in}{2.482364in}}%
\pgfpathlineto{\pgfqpoint{0.881433in}{2.496673in}}%
\pgfpathlineto{\pgfqpoint{0.890729in}{2.512772in}}%
\pgfpathlineto{\pgfqpoint{0.898847in}{2.530659in}}%
\pgfpathlineto{\pgfqpoint{0.924319in}{2.596743in}}%
\pgfpathlineto{\pgfqpoint{0.933972in}{2.617937in}}%
\pgfpathlineto{\pgfqpoint{0.943625in}{2.636037in}}%
\pgfpathlineto{\pgfqpoint{0.953278in}{2.651553in}}%
\pgfpathlineto{\pgfqpoint{0.962931in}{2.665065in}}%
\pgfpathlineto{\pgfqpoint{0.972585in}{2.677058in}}%
\pgfpathlineto{\pgfqpoint{0.982238in}{2.687891in}}%
\pgfpathlineto{\pgfqpoint{1.001544in}{2.707043in}}%
\pgfpathlineto{\pgfqpoint{1.030503in}{2.731634in}}%
\pgfpathlineto{\pgfqpoint{1.049809in}{2.746237in}}%
\pgfpathlineto{\pgfqpoint{1.069115in}{2.759845in}}%
\pgfpathlineto{\pgfqpoint{1.088422in}{2.772692in}}%
\pgfpathlineto{\pgfqpoint{1.117381in}{2.790860in}}%
\pgfpathlineto{\pgfqpoint{1.155993in}{2.813533in}}%
\pgfpathlineto{\pgfqpoint{1.194605in}{2.834858in}}%
\pgfpathlineto{\pgfqpoint{1.242871in}{2.860001in}}%
\pgfpathlineto{\pgfqpoint{1.291136in}{2.883653in}}%
\pgfpathlineto{\pgfqpoint{1.339402in}{2.905836in}}%
\pgfpathlineto{\pgfqpoint{1.378014in}{2.922458in}}%
\pgfpathlineto{\pgfqpoint{1.426280in}{2.941673in}}%
\pgfpathlineto{\pgfqpoint{1.464892in}{2.955637in}}%
\pgfpathlineto{\pgfqpoint{1.503504in}{2.968190in}}%
\pgfpathlineto{\pgfqpoint{1.542117in}{2.979174in}}%
\pgfpathlineto{\pgfqpoint{1.580729in}{2.988433in}}%
\pgfpathlineto{\pgfqpoint{1.609688in}{2.994155in}}%
\pgfpathlineto{\pgfqpoint{1.648301in}{3.000047in}}%
\pgfpathlineto{\pgfqpoint{1.677260in}{3.003100in}}%
\pgfpathlineto{\pgfqpoint{1.706219in}{3.004947in}}%
\pgfpathlineto{\pgfqpoint{1.735178in}{3.005567in}}%
\pgfpathlineto{\pgfqpoint{1.764138in}{3.004947in}}%
\pgfpathlineto{\pgfqpoint{1.793097in}{3.003100in}}%
\pgfpathlineto{\pgfqpoint{1.822056in}{3.000047in}}%
\pgfpathlineto{\pgfqpoint{1.860668in}{2.994155in}}%
\pgfpathlineto{\pgfqpoint{1.889628in}{2.988433in}}%
\pgfpathlineto{\pgfqpoint{1.928240in}{2.979174in}}%
\pgfpathlineto{\pgfqpoint{1.966852in}{2.968190in}}%
\pgfpathlineto{\pgfqpoint{2.005465in}{2.955637in}}%
\pgfpathlineto{\pgfqpoint{2.044077in}{2.941673in}}%
\pgfpathlineto{\pgfqpoint{2.092342in}{2.922458in}}%
\pgfpathlineto{\pgfqpoint{2.130955in}{2.905836in}}%
\pgfpathlineto{\pgfqpoint{2.179220in}{2.883653in}}%
\pgfpathlineto{\pgfqpoint{2.227486in}{2.860001in}}%
\pgfpathlineto{\pgfqpoint{2.275751in}{2.834858in}}%
\pgfpathlineto{\pgfqpoint{2.314363in}{2.813533in}}%
\pgfpathlineto{\pgfqpoint{2.352976in}{2.790860in}}%
\pgfpathlineto{\pgfqpoint{2.381935in}{2.772692in}}%
\pgfpathlineto{\pgfqpoint{2.401241in}{2.759845in}}%
\pgfpathlineto{\pgfqpoint{2.420547in}{2.746237in}}%
\pgfpathlineto{\pgfqpoint{2.439854in}{2.731634in}}%
\pgfpathlineto{\pgfqpoint{2.468813in}{2.707043in}}%
\pgfpathlineto{\pgfqpoint{2.488119in}{2.687891in}}%
\pgfpathlineto{\pgfqpoint{2.497772in}{2.677058in}}%
\pgfpathlineto{\pgfqpoint{2.507425in}{2.665065in}}%
\pgfpathlineto{\pgfqpoint{2.517078in}{2.651553in}}%
\pgfpathlineto{\pgfqpoint{2.526731in}{2.636037in}}%
\pgfpathlineto{\pgfqpoint{2.536384in}{2.617937in}}%
\pgfpathlineto{\pgfqpoint{2.546037in}{2.596743in}}%
\pgfpathlineto{\pgfqpoint{2.571510in}{2.530659in}}%
\pgfpathlineto{\pgfqpoint{2.580544in}{2.510983in}}%
\pgfpathlineto{\pgfqpoint{2.590140in}{2.494885in}}%
\pgfpathlineto{\pgfqpoint{2.602014in}{2.480575in}}%
\pgfpathlineto{\pgfqpoint{2.609738in}{2.473421in}}%
\pgfpathlineto{\pgfqpoint{2.619118in}{2.466266in}}%
\pgfpathlineto{\pgfqpoint{2.630403in}{2.459111in}}%
\pgfpathlineto{\pgfqpoint{2.643818in}{2.451956in}}%
\pgfpathlineto{\pgfqpoint{2.655376in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{2.659384in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{2.637143in}{2.457322in}}%
\pgfpathlineto{\pgfqpoint{2.627949in}{2.462688in}}%
\pgfpathlineto{\pgfqpoint{2.617468in}{2.469843in}}%
\pgfpathlineto{\pgfqpoint{2.608782in}{2.476998in}}%
\pgfpathlineto{\pgfqpoint{2.601658in}{2.484153in}}%
\pgfpathlineto{\pgfqpoint{2.589626in}{2.500251in}}%
\pgfpathlineto{\pgfqpoint{2.580289in}{2.518138in}}%
\pgfpathlineto{\pgfqpoint{2.571751in}{2.539602in}}%
\pgfpathlineto{\pgfqpoint{2.546037in}{2.617651in}}%
\pgfpathlineto{\pgfqpoint{2.536384in}{2.642790in}}%
\pgfpathlineto{\pgfqpoint{2.526731in}{2.664424in}}%
\pgfpathlineto{\pgfqpoint{2.517078in}{2.683112in}}%
\pgfpathlineto{\pgfqpoint{2.507425in}{2.699515in}}%
\pgfpathlineto{\pgfqpoint{2.497772in}{2.714184in}}%
\pgfpathlineto{\pgfqpoint{2.478466in}{2.739860in}}%
\pgfpathlineto{\pgfqpoint{2.459160in}{2.762275in}}%
\pgfpathlineto{\pgfqpoint{2.439854in}{2.782579in}}%
\pgfpathlineto{\pgfqpoint{2.401241in}{2.819313in}}%
\pgfpathlineto{\pgfqpoint{2.352976in}{2.861229in}}%
\pgfpathlineto{\pgfqpoint{2.241811in}{2.952789in}}%
\pgfpathlineto{\pgfqpoint{2.201742in}{2.986774in}}%
\pgfpathlineto{\pgfqpoint{2.175616in}{3.010026in}}%
\pgfpathlineto{\pgfqpoint{2.156557in}{3.027913in}}%
\pgfpathlineto{\pgfqpoint{2.126980in}{3.058321in}}%
\pgfpathlineto{\pgfqpoint{2.110349in}{3.077997in}}%
\pgfpathlineto{\pgfqpoint{2.098551in}{3.094095in}}%
\pgfpathlineto{\pgfqpoint{2.088747in}{3.110193in}}%
\pgfpathlineto{\pgfqpoint{2.081971in}{3.124502in}}%
\pgfpathlineto{\pgfqpoint{2.077159in}{3.138812in}}%
\pgfpathlineto{\pgfqpoint{2.074628in}{3.153121in}}%
\pgfpathlineto{\pgfqpoint{2.074487in}{3.167431in}}%
\pgfpathlineto{\pgfqpoint{2.076864in}{3.181740in}}%
\pgfpathlineto{\pgfqpoint{2.080391in}{3.192472in}}%
\pgfpathlineto{\pgfqpoint{2.085388in}{3.203205in}}%
\pgfpathlineto{\pgfqpoint{2.090693in}{3.212148in}}%
\pgfpathlineto{\pgfqpoint{2.098352in}{3.222880in}}%
\pgfpathlineto{\pgfqpoint{2.107424in}{3.233612in}}%
\pgfpathlineto{\pgfqpoint{2.117833in}{3.244344in}}%
\pgfpathlineto{\pgfqpoint{2.133636in}{3.258654in}}%
\pgfpathlineto{\pgfqpoint{2.146796in}{3.269386in}}%
\pgfpathlineto{\pgfqpoint{2.173460in}{3.289062in}}%
\pgfpathlineto{\pgfqpoint{2.205548in}{3.310526in}}%
\pgfpathlineto{\pgfqpoint{2.242665in}{3.333779in}}%
\pgfpathlineto{\pgfqpoint{2.333670in}{3.389158in}}%
\pgfpathlineto{\pgfqpoint{2.381935in}{3.420388in}}%
\pgfpathlineto{\pgfqpoint{2.410894in}{3.440821in}}%
\pgfpathlineto{\pgfqpoint{2.430200in}{3.455577in}}%
\pgfpathlineto{\pgfqpoint{2.449507in}{3.471626in}}%
\pgfpathlineto{\pgfqpoint{2.468813in}{3.489496in}}%
\pgfpathlineto{\pgfqpoint{2.488119in}{3.510051in}}%
\pgfpathlineto{\pgfqpoint{2.497772in}{3.521774in}}%
\pgfpathlineto{\pgfqpoint{2.507425in}{3.534822in}}%
\pgfpathlineto{\pgfqpoint{2.517078in}{3.549596in}}%
\pgfpathlineto{\pgfqpoint{2.526731in}{3.566622in}}%
\pgfpathlineto{\pgfqpoint{2.536384in}{3.586504in}}%
\pgfpathlineto{\pgfqpoint{2.546037in}{3.609674in}}%
\pgfpathlineto{\pgfqpoint{2.560654in}{3.650376in}}%
\pgfpathlineto{\pgfqpoint{2.566712in}{3.664686in}}%
\pgfpathlineto{\pgfqpoint{2.568850in}{3.668263in}}%
\pgfpathlineto{\pgfqpoint{2.573172in}{3.671840in}}%
\pgfpathlineto{\pgfqpoint{2.574997in}{3.672651in}}%
\pgfpathlineto{\pgfqpoint{2.584650in}{3.672232in}}%
\pgfpathlineto{\pgfqpoint{2.632915in}{3.657530in}}%
\pgfpathlineto{\pgfqpoint{2.661874in}{3.649994in}}%
\pgfpathlineto{\pgfqpoint{2.683873in}{3.645010in}}%
\pgfpathlineto{\pgfqpoint{2.720439in}{3.637855in}}%
\pgfpathlineto{\pgfqpoint{2.768058in}{3.630405in}}%
\pgfpathlineto{\pgfqpoint{2.797018in}{3.626769in}}%
\pgfpathlineto{\pgfqpoint{2.825977in}{3.623749in}}%
\pgfpathlineto{\pgfqpoint{2.874242in}{3.620008in}}%
\pgfpathlineto{\pgfqpoint{2.911437in}{3.618180in}}%
\pgfpathlineto{\pgfqpoint{2.941814in}{3.617349in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.617086in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.617985in}}%
\pgfpathlineto{\pgfqpoint{2.922508in}{3.618724in}}%
\pgfpathlineto{\pgfqpoint{2.893549in}{3.619863in}}%
\pgfpathlineto{\pgfqpoint{2.864589in}{3.621557in}}%
\pgfpathlineto{\pgfqpoint{2.835630in}{3.623809in}}%
\pgfpathlineto{\pgfqpoint{2.806671in}{3.626644in}}%
\pgfpathlineto{\pgfqpoint{2.758405in}{3.632735in}}%
\pgfpathlineto{\pgfqpoint{2.710140in}{3.640756in}}%
\pgfpathlineto{\pgfqpoint{2.671528in}{3.648792in}}%
\pgfpathlineto{\pgfqpoint{2.632915in}{3.658675in}}%
\pgfpathlineto{\pgfqpoint{2.584650in}{3.673814in}}%
\pgfpathlineto{\pgfqpoint{2.574997in}{3.675261in}}%
\pgfpathlineto{\pgfqpoint{2.569654in}{3.673629in}}%
\pgfpathlineto{\pgfqpoint{2.566781in}{3.671840in}}%
\pgfpathlineto{\pgfqpoint{2.562612in}{3.666474in}}%
\pgfpathlineto{\pgfqpoint{2.546037in}{3.629837in}}%
\pgfpathlineto{\pgfqpoint{2.536384in}{3.610807in}}%
\pgfpathlineto{\pgfqpoint{2.526731in}{3.594565in}}%
\pgfpathlineto{\pgfqpoint{2.517078in}{3.580781in}}%
\pgfpathlineto{\pgfqpoint{2.507425in}{3.568940in}}%
\pgfpathlineto{\pgfqpoint{2.497772in}{3.558601in}}%
\pgfpathlineto{\pgfqpoint{2.488119in}{3.549420in}}%
\pgfpathlineto{\pgfqpoint{2.478466in}{3.541150in}}%
\pgfpathlineto{\pgfqpoint{2.459160in}{3.526656in}}%
\pgfpathlineto{\pgfqpoint{2.439854in}{3.514156in}}%
\pgfpathlineto{\pgfqpoint{2.420547in}{3.503090in}}%
\pgfpathlineto{\pgfqpoint{2.401241in}{3.493111in}}%
\pgfpathlineto{\pgfqpoint{2.381935in}{3.483987in}}%
\pgfpathlineto{\pgfqpoint{2.362629in}{3.475554in}}%
\pgfpathlineto{\pgfqpoint{2.333670in}{3.463965in}}%
\pgfpathlineto{\pgfqpoint{2.304710in}{3.453408in}}%
\pgfpathlineto{\pgfqpoint{2.266098in}{3.440625in}}%
\pgfpathlineto{\pgfqpoint{2.237139in}{3.431850in}}%
\pgfpathlineto{\pgfqpoint{2.198526in}{3.421070in}}%
\pgfpathlineto{\pgfqpoint{2.159914in}{3.411218in}}%
\pgfpathlineto{\pgfqpoint{2.121302in}{3.402207in}}%
\pgfpathlineto{\pgfqpoint{2.082689in}{3.393982in}}%
\pgfpathlineto{\pgfqpoint{2.034424in}{3.384768in}}%
\pgfpathlineto{\pgfqpoint{1.995812in}{3.378251in}}%
\pgfpathlineto{\pgfqpoint{1.957199in}{3.372508in}}%
\pgfpathlineto{\pgfqpoint{1.918587in}{3.367577in}}%
\pgfpathlineto{\pgfqpoint{1.879975in}{3.363495in}}%
\pgfpathlineto{\pgfqpoint{1.841362in}{3.360314in}}%
\pgfpathlineto{\pgfqpoint{1.802750in}{3.358076in}}%
\pgfpathlineto{\pgfqpoint{1.764138in}{3.356821in}}%
\pgfpathlineto{\pgfqpoint{1.735178in}{3.356536in}}%
\pgfpathlineto{\pgfqpoint{1.706219in}{3.356821in}}%
\pgfpathlineto{\pgfqpoint{1.667607in}{3.358076in}}%
\pgfpathlineto{\pgfqpoint{1.628994in}{3.360314in}}%
\pgfpathlineto{\pgfqpoint{1.590382in}{3.363495in}}%
\pgfpathlineto{\pgfqpoint{1.551770in}{3.367577in}}%
\pgfpathlineto{\pgfqpoint{1.513157in}{3.372508in}}%
\pgfpathlineto{\pgfqpoint{1.474545in}{3.378251in}}%
\pgfpathlineto{\pgfqpoint{1.435933in}{3.384768in}}%
\pgfpathlineto{\pgfqpoint{1.387667in}{3.393982in}}%
\pgfpathlineto{\pgfqpoint{1.349055in}{3.402207in}}%
\pgfpathlineto{\pgfqpoint{1.310443in}{3.411218in}}%
\pgfpathlineto{\pgfqpoint{1.271830in}{3.421070in}}%
\pgfpathlineto{\pgfqpoint{1.233218in}{3.431850in}}%
\pgfpathlineto{\pgfqpoint{1.204259in}{3.440625in}}%
\pgfpathlineto{\pgfqpoint{1.165646in}{3.453408in}}%
\pgfpathlineto{\pgfqpoint{1.136687in}{3.463965in}}%
\pgfpathlineto{\pgfqpoint{1.107728in}{3.475554in}}%
\pgfpathlineto{\pgfqpoint{1.088422in}{3.483987in}}%
\pgfpathlineto{\pgfqpoint{1.069115in}{3.493111in}}%
\pgfpathlineto{\pgfqpoint{1.049809in}{3.503090in}}%
\pgfpathlineto{\pgfqpoint{1.030503in}{3.514156in}}%
\pgfpathlineto{\pgfqpoint{1.011197in}{3.526656in}}%
\pgfpathlineto{\pgfqpoint{0.991891in}{3.541150in}}%
\pgfpathlineto{\pgfqpoint{0.982238in}{3.549420in}}%
\pgfpathlineto{\pgfqpoint{0.972585in}{3.558601in}}%
\pgfpathlineto{\pgfqpoint{0.962931in}{3.568940in}}%
\pgfpathlineto{\pgfqpoint{0.953278in}{3.580781in}}%
\pgfpathlineto{\pgfqpoint{0.943625in}{3.594565in}}%
\pgfpathlineto{\pgfqpoint{0.933972in}{3.610807in}}%
\pgfpathlineto{\pgfqpoint{0.924319in}{3.629837in}}%
\pgfpathlineto{\pgfqpoint{0.907745in}{3.666474in}}%
\pgfpathlineto{\pgfqpoint{0.903576in}{3.671840in}}%
\pgfpathlineto{\pgfqpoint{0.900703in}{3.673629in}}%
\pgfpathlineto{\pgfqpoint{0.895360in}{3.675261in}}%
\pgfpathlineto{\pgfqpoint{0.885707in}{3.673814in}}%
\pgfpathlineto{\pgfqpoint{0.837441in}{3.658675in}}%
\pgfpathlineto{\pgfqpoint{0.798829in}{3.648792in}}%
\pgfpathlineto{\pgfqpoint{0.760217in}{3.640756in}}%
\pgfpathlineto{\pgfqpoint{0.711951in}{3.632735in}}%
\pgfpathlineto{\pgfqpoint{0.663686in}{3.626644in}}%
\pgfpathlineto{\pgfqpoint{0.634727in}{3.623809in}}%
\pgfpathlineto{\pgfqpoint{0.605767in}{3.621557in}}%
\pgfpathlineto{\pgfqpoint{0.576808in}{3.619863in}}%
\pgfpathlineto{\pgfqpoint{0.547849in}{3.618724in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.617985in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.617086in}}%
\pgfpathlineto{\pgfqpoint{0.528543in}{3.617349in}}%
\pgfpathlineto{\pgfqpoint{0.558919in}{3.618180in}}%
\pgfpathlineto{\pgfqpoint{0.596114in}{3.620008in}}%
\pgfpathlineto{\pgfqpoint{0.644380in}{3.623749in}}%
\pgfpathlineto{\pgfqpoint{0.673339in}{3.626769in}}%
\pgfpathlineto{\pgfqpoint{0.702298in}{3.630405in}}%
\pgfpathlineto{\pgfqpoint{0.749917in}{3.637855in}}%
\pgfpathlineto{\pgfqpoint{0.786483in}{3.645010in}}%
\pgfpathlineto{\pgfqpoint{0.808482in}{3.649994in}}%
\pgfpathlineto{\pgfqpoint{0.837441in}{3.657530in}}%
\pgfpathlineto{\pgfqpoint{0.885707in}{3.672232in}}%
\pgfpathlineto{\pgfqpoint{0.895360in}{3.672651in}}%
\pgfpathlineto{\pgfqpoint{0.897184in}{3.671840in}}%
\pgfpathlineto{\pgfqpoint{0.901507in}{3.668263in}}%
\pgfpathlineto{\pgfqpoint{0.903644in}{3.664686in}}%
\pgfpathlineto{\pgfqpoint{0.909702in}{3.650376in}}%
\pgfpathlineto{\pgfqpoint{0.924319in}{3.609674in}}%
\pgfpathlineto{\pgfqpoint{0.933972in}{3.586504in}}%
\pgfpathlineto{\pgfqpoint{0.943625in}{3.566622in}}%
\pgfpathlineto{\pgfqpoint{0.953278in}{3.549596in}}%
\pgfpathlineto{\pgfqpoint{0.962931in}{3.534822in}}%
\pgfpathlineto{\pgfqpoint{0.972585in}{3.521774in}}%
\pgfpathlineto{\pgfqpoint{0.982238in}{3.510051in}}%
\pgfpathlineto{\pgfqpoint{1.001544in}{3.489496in}}%
\pgfpathlineto{\pgfqpoint{1.020850in}{3.471626in}}%
\pgfpathlineto{\pgfqpoint{1.040156in}{3.455577in}}%
\pgfpathlineto{\pgfqpoint{1.059462in}{3.440821in}}%
\pgfpathlineto{\pgfqpoint{1.088422in}{3.420388in}}%
\pgfpathlineto{\pgfqpoint{1.136687in}{3.389158in}}%
\pgfpathlineto{\pgfqpoint{1.227692in}{3.333779in}}%
\pgfpathlineto{\pgfqpoint{1.264808in}{3.310526in}}%
\pgfpathlineto{\pgfqpoint{1.296897in}{3.289062in}}%
\pgfpathlineto{\pgfqpoint{1.323561in}{3.269386in}}%
\pgfpathlineto{\pgfqpoint{1.336721in}{3.258654in}}%
\pgfpathlineto{\pgfqpoint{1.350648in}{3.246133in}}%
\pgfpathlineto{\pgfqpoint{1.361279in}{3.235401in}}%
\pgfpathlineto{\pgfqpoint{1.370577in}{3.224669in}}%
\pgfpathlineto{\pgfqpoint{1.377251in}{3.215725in}}%
\pgfpathlineto{\pgfqpoint{1.383998in}{3.204993in}}%
\pgfpathlineto{\pgfqpoint{1.389226in}{3.194261in}}%
\pgfpathlineto{\pgfqpoint{1.393011in}{3.183529in}}%
\pgfpathlineto{\pgfqpoint{1.395713in}{3.169220in}}%
\pgfpathlineto{\pgfqpoint{1.395879in}{3.154910in}}%
\pgfpathlineto{\pgfqpoint{1.393641in}{3.140601in}}%
\pgfpathlineto{\pgfqpoint{1.389108in}{3.126291in}}%
\pgfpathlineto{\pgfqpoint{1.381610in}{3.110193in}}%
\pgfpathlineto{\pgfqpoint{1.371806in}{3.094095in}}%
\pgfpathlineto{\pgfqpoint{1.360007in}{3.077997in}}%
\pgfpathlineto{\pgfqpoint{1.343376in}{3.058321in}}%
\pgfpathlineto{\pgfqpoint{1.313799in}{3.027913in}}%
\pgfpathlineto{\pgfqpoint{1.294741in}{3.010026in}}%
\pgfpathlineto{\pgfqpoint{1.268614in}{2.986774in}}%
\pgfpathlineto{\pgfqpoint{1.228546in}{2.952789in}}%
\pgfpathlineto{\pgfqpoint{1.117381in}{2.861229in}}%
\pgfpathlineto{\pgfqpoint{1.088422in}{2.836450in}}%
\pgfpathlineto{\pgfqpoint{1.059462in}{2.810488in}}%
\pgfpathlineto{\pgfqpoint{1.030503in}{2.782579in}}%
\pgfpathlineto{\pgfqpoint{1.011197in}{2.762275in}}%
\pgfpathlineto{\pgfqpoint{0.991891in}{2.739860in}}%
\pgfpathlineto{\pgfqpoint{0.982238in}{2.727532in}}%
\pgfpathlineto{\pgfqpoint{0.962931in}{2.699515in}}%
\pgfpathlineto{\pgfqpoint{0.953278in}{2.683112in}}%
\pgfpathlineto{\pgfqpoint{0.943625in}{2.664424in}}%
\pgfpathlineto{\pgfqpoint{0.933972in}{2.642790in}}%
\pgfpathlineto{\pgfqpoint{0.924319in}{2.617651in}}%
\pgfpathlineto{\pgfqpoint{0.899271in}{2.541391in}}%
\pgfpathlineto{\pgfqpoint{0.890862in}{2.519926in}}%
\pgfpathlineto{\pgfqpoint{0.881799in}{2.502040in}}%
\pgfpathlineto{\pgfqpoint{0.871819in}{2.487730in}}%
\pgfpathlineto{\pgfqpoint{0.859545in}{2.475209in}}%
\pgfpathlineto{\pgfqpoint{0.850444in}{2.468055in}}%
\pgfpathlineto{\pgfqpoint{0.839454in}{2.460900in}}%
\pgfpathlineto{\pgfqpoint{0.826369in}{2.453745in}}%
\pgfpathlineto{\pgfqpoint{0.810972in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{0.814981in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{0.818135in}{2.448010in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.509236in}{3.683422in}}%
\pgfpathlineto{\pgfqpoint{0.557502in}{3.684784in}}%
\pgfpathlineto{\pgfqpoint{0.596114in}{3.687303in}}%
\pgfpathlineto{\pgfqpoint{0.615420in}{3.689063in}}%
\pgfpathlineto{\pgfqpoint{0.644380in}{3.692365in}}%
\pgfpathlineto{\pgfqpoint{0.682992in}{3.698108in}}%
\pgfpathlineto{\pgfqpoint{0.721604in}{3.705606in}}%
\pgfpathlineto{\pgfqpoint{0.758457in}{3.714769in}}%
\pgfpathlineto{\pgfqpoint{0.787240in}{3.723712in}}%
\pgfpathlineto{\pgfqpoint{0.814981in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{0.810972in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{0.782733in}{3.723712in}}%
\pgfpathlineto{\pgfqpoint{0.750564in}{3.714014in}}%
\pgfpathlineto{\pgfqpoint{0.716541in}{3.705825in}}%
\pgfpathlineto{\pgfqpoint{0.682992in}{3.699358in}}%
\pgfpathlineto{\pgfqpoint{0.644380in}{3.693571in}}%
\pgfpathlineto{\pgfqpoint{0.615420in}{3.690241in}}%
\pgfpathlineto{\pgfqpoint{0.596114in}{3.688467in}}%
\pgfpathlineto{\pgfqpoint{0.547849in}{3.685495in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.684524in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.683383in}}%
\pgfpathlineto{\pgfqpoint{0.509236in}{3.683422in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.932161in}{3.684006in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.683383in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.684524in}}%
\pgfpathlineto{\pgfqpoint{2.922508in}{3.685495in}}%
\pgfpathlineto{\pgfqpoint{2.874242in}{3.688467in}}%
\pgfpathlineto{\pgfqpoint{2.835630in}{3.692366in}}%
\pgfpathlineto{\pgfqpoint{2.797018in}{3.697755in}}%
\pgfpathlineto{\pgfqpoint{2.758405in}{3.704849in}}%
\pgfpathlineto{\pgfqpoint{2.723687in}{3.712980in}}%
\pgfpathlineto{\pgfqpoint{2.704509in}{3.718346in}}%
\pgfpathlineto{\pgfqpoint{2.687623in}{3.723712in}}%
\pgfpathlineto{\pgfqpoint{2.659384in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{2.655376in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{2.681181in}{3.724389in}}%
\pgfpathlineto{\pgfqpoint{2.710140in}{3.715265in}}%
\pgfpathlineto{\pgfqpoint{2.739889in}{3.707614in}}%
\pgfpathlineto{\pgfqpoint{2.777712in}{3.699804in}}%
\pgfpathlineto{\pgfqpoint{2.816324in}{3.693654in}}%
\pgfpathlineto{\pgfqpoint{2.854936in}{3.689063in}}%
\pgfpathlineto{\pgfqpoint{2.893549in}{3.685883in}}%
\pgfpathlineto{\pgfqpoint{2.932161in}{3.684006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499583in}{2.446590in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969680,0.446936,0.360311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818135in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{0.819035in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{0.823022in}{2.448379in}}%
\pgfpathlineto{\pgfqpoint{0.833945in}{2.453745in}}%
\pgfpathlineto{\pgfqpoint{0.843600in}{2.459111in}}%
\pgfpathlineto{\pgfqpoint{0.854639in}{2.466266in}}%
\pgfpathlineto{\pgfqpoint{0.861742in}{2.471632in}}%
\pgfpathlineto{\pgfqpoint{0.869750in}{2.478787in}}%
\pgfpathlineto{\pgfqpoint{0.880747in}{2.491307in}}%
\pgfpathlineto{\pgfqpoint{0.890186in}{2.505617in}}%
\pgfpathlineto{\pgfqpoint{0.898623in}{2.521715in}}%
\pgfpathlineto{\pgfqpoint{0.924319in}{2.578745in}}%
\pgfpathlineto{\pgfqpoint{0.933972in}{2.596679in}}%
\pgfpathlineto{\pgfqpoint{0.943625in}{2.611906in}}%
\pgfpathlineto{\pgfqpoint{0.953278in}{2.624876in}}%
\pgfpathlineto{\pgfqpoint{0.962931in}{2.636105in}}%
\pgfpathlineto{\pgfqpoint{0.972585in}{2.646019in}}%
\pgfpathlineto{\pgfqpoint{0.982238in}{2.654924in}}%
\pgfpathlineto{\pgfqpoint{1.001544in}{2.670550in}}%
\pgfpathlineto{\pgfqpoint{1.030503in}{2.690387in}}%
\pgfpathlineto{\pgfqpoint{1.049809in}{2.702039in}}%
\pgfpathlineto{\pgfqpoint{1.069115in}{2.712810in}}%
\pgfpathlineto{\pgfqpoint{1.107728in}{2.732432in}}%
\pgfpathlineto{\pgfqpoint{1.146340in}{2.750205in}}%
\pgfpathlineto{\pgfqpoint{1.184952in}{2.766614in}}%
\pgfpathlineto{\pgfqpoint{1.223565in}{2.781923in}}%
\pgfpathlineto{\pgfqpoint{1.262177in}{2.796266in}}%
\pgfpathlineto{\pgfqpoint{1.310443in}{2.812927in}}%
\pgfpathlineto{\pgfqpoint{1.349055in}{2.825250in}}%
\pgfpathlineto{\pgfqpoint{1.397320in}{2.839353in}}%
\pgfpathlineto{\pgfqpoint{1.435933in}{2.849534in}}%
\pgfpathlineto{\pgfqpoint{1.474545in}{2.858673in}}%
\pgfpathlineto{\pgfqpoint{1.513157in}{2.866704in}}%
\pgfpathlineto{\pgfqpoint{1.551770in}{2.873568in}}%
\pgfpathlineto{\pgfqpoint{1.590382in}{2.879204in}}%
\pgfpathlineto{\pgfqpoint{1.628994in}{2.883565in}}%
\pgfpathlineto{\pgfqpoint{1.667607in}{2.886609in}}%
\pgfpathlineto{\pgfqpoint{1.696566in}{2.888012in}}%
\pgfpathlineto{\pgfqpoint{1.735178in}{2.888694in}}%
\pgfpathlineto{\pgfqpoint{1.773791in}{2.888012in}}%
\pgfpathlineto{\pgfqpoint{1.802750in}{2.886609in}}%
\pgfpathlineto{\pgfqpoint{1.841362in}{2.883565in}}%
\pgfpathlineto{\pgfqpoint{1.879975in}{2.879204in}}%
\pgfpathlineto{\pgfqpoint{1.918587in}{2.873568in}}%
\pgfpathlineto{\pgfqpoint{1.957199in}{2.866704in}}%
\pgfpathlineto{\pgfqpoint{1.995812in}{2.858673in}}%
\pgfpathlineto{\pgfqpoint{2.034424in}{2.849534in}}%
\pgfpathlineto{\pgfqpoint{2.073036in}{2.839353in}}%
\pgfpathlineto{\pgfqpoint{2.121302in}{2.825250in}}%
\pgfpathlineto{\pgfqpoint{2.159914in}{2.812927in}}%
\pgfpathlineto{\pgfqpoint{2.208179in}{2.796266in}}%
\pgfpathlineto{\pgfqpoint{2.246792in}{2.781923in}}%
\pgfpathlineto{\pgfqpoint{2.285404in}{2.766614in}}%
\pgfpathlineto{\pgfqpoint{2.324016in}{2.750205in}}%
\pgfpathlineto{\pgfqpoint{2.362629in}{2.732432in}}%
\pgfpathlineto{\pgfqpoint{2.401241in}{2.712810in}}%
\pgfpathlineto{\pgfqpoint{2.420547in}{2.702039in}}%
\pgfpathlineto{\pgfqpoint{2.439854in}{2.690387in}}%
\pgfpathlineto{\pgfqpoint{2.468813in}{2.670550in}}%
\pgfpathlineto{\pgfqpoint{2.488119in}{2.654924in}}%
\pgfpathlineto{\pgfqpoint{2.497772in}{2.646019in}}%
\pgfpathlineto{\pgfqpoint{2.507425in}{2.636105in}}%
\pgfpathlineto{\pgfqpoint{2.517078in}{2.624876in}}%
\pgfpathlineto{\pgfqpoint{2.526731in}{2.611906in}}%
\pgfpathlineto{\pgfqpoint{2.536384in}{2.596679in}}%
\pgfpathlineto{\pgfqpoint{2.546037in}{2.578745in}}%
\pgfpathlineto{\pgfqpoint{2.571733in}{2.521715in}}%
\pgfpathlineto{\pgfqpoint{2.580171in}{2.505617in}}%
\pgfpathlineto{\pgfqpoint{2.591002in}{2.489519in}}%
\pgfpathlineto{\pgfqpoint{2.602521in}{2.476998in}}%
\pgfpathlineto{\pgfqpoint{2.608614in}{2.471632in}}%
\pgfpathlineto{\pgfqpoint{2.618269in}{2.464477in}}%
\pgfpathlineto{\pgfqpoint{2.629842in}{2.457322in}}%
\pgfpathlineto{\pgfqpoint{2.643587in}{2.450168in}}%
\pgfpathlineto{\pgfqpoint{2.651322in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{2.655376in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{2.636808in}{2.455534in}}%
\pgfpathlineto{\pgfqpoint{2.627382in}{2.460900in}}%
\pgfpathlineto{\pgfqpoint{2.616619in}{2.468055in}}%
\pgfpathlineto{\pgfqpoint{2.609738in}{2.473421in}}%
\pgfpathlineto{\pgfqpoint{2.602014in}{2.480575in}}%
\pgfpathlineto{\pgfqpoint{2.590140in}{2.494885in}}%
\pgfpathlineto{\pgfqpoint{2.580544in}{2.510983in}}%
\pgfpathlineto{\pgfqpoint{2.571510in}{2.530659in}}%
\pgfpathlineto{\pgfqpoint{2.546037in}{2.596743in}}%
\pgfpathlineto{\pgfqpoint{2.536384in}{2.617937in}}%
\pgfpathlineto{\pgfqpoint{2.526731in}{2.636037in}}%
\pgfpathlineto{\pgfqpoint{2.517078in}{2.651553in}}%
\pgfpathlineto{\pgfqpoint{2.507425in}{2.665065in}}%
\pgfpathlineto{\pgfqpoint{2.497772in}{2.677058in}}%
\pgfpathlineto{\pgfqpoint{2.488119in}{2.687891in}}%
\pgfpathlineto{\pgfqpoint{2.468813in}{2.707043in}}%
\pgfpathlineto{\pgfqpoint{2.439854in}{2.731634in}}%
\pgfpathlineto{\pgfqpoint{2.420547in}{2.746237in}}%
\pgfpathlineto{\pgfqpoint{2.401241in}{2.759845in}}%
\pgfpathlineto{\pgfqpoint{2.381935in}{2.772692in}}%
\pgfpathlineto{\pgfqpoint{2.352976in}{2.790860in}}%
\pgfpathlineto{\pgfqpoint{2.314363in}{2.813533in}}%
\pgfpathlineto{\pgfqpoint{2.275751in}{2.834858in}}%
\pgfpathlineto{\pgfqpoint{2.227486in}{2.860001in}}%
\pgfpathlineto{\pgfqpoint{2.179220in}{2.883653in}}%
\pgfpathlineto{\pgfqpoint{2.130955in}{2.905836in}}%
\pgfpathlineto{\pgfqpoint{2.092342in}{2.922458in}}%
\pgfpathlineto{\pgfqpoint{2.044077in}{2.941673in}}%
\pgfpathlineto{\pgfqpoint{2.005465in}{2.955637in}}%
\pgfpathlineto{\pgfqpoint{1.966852in}{2.968190in}}%
\pgfpathlineto{\pgfqpoint{1.928240in}{2.979174in}}%
\pgfpathlineto{\pgfqpoint{1.889628in}{2.988433in}}%
\pgfpathlineto{\pgfqpoint{1.860668in}{2.994155in}}%
\pgfpathlineto{\pgfqpoint{1.822056in}{3.000047in}}%
\pgfpathlineto{\pgfqpoint{1.793097in}{3.003100in}}%
\pgfpathlineto{\pgfqpoint{1.764138in}{3.004947in}}%
\pgfpathlineto{\pgfqpoint{1.735178in}{3.005567in}}%
\pgfpathlineto{\pgfqpoint{1.706219in}{3.004947in}}%
\pgfpathlineto{\pgfqpoint{1.677260in}{3.003100in}}%
\pgfpathlineto{\pgfqpoint{1.648301in}{3.000047in}}%
\pgfpathlineto{\pgfqpoint{1.609688in}{2.994155in}}%
\pgfpathlineto{\pgfqpoint{1.580729in}{2.988433in}}%
\pgfpathlineto{\pgfqpoint{1.542117in}{2.979174in}}%
\pgfpathlineto{\pgfqpoint{1.503504in}{2.968190in}}%
\pgfpathlineto{\pgfqpoint{1.464892in}{2.955637in}}%
\pgfpathlineto{\pgfqpoint{1.426280in}{2.941673in}}%
\pgfpathlineto{\pgfqpoint{1.378014in}{2.922458in}}%
\pgfpathlineto{\pgfqpoint{1.339402in}{2.905836in}}%
\pgfpathlineto{\pgfqpoint{1.291136in}{2.883653in}}%
\pgfpathlineto{\pgfqpoint{1.242871in}{2.860001in}}%
\pgfpathlineto{\pgfqpoint{1.194605in}{2.834858in}}%
\pgfpathlineto{\pgfqpoint{1.155993in}{2.813533in}}%
\pgfpathlineto{\pgfqpoint{1.117381in}{2.790860in}}%
\pgfpathlineto{\pgfqpoint{1.088422in}{2.772692in}}%
\pgfpathlineto{\pgfqpoint{1.069115in}{2.759845in}}%
\pgfpathlineto{\pgfqpoint{1.049809in}{2.746237in}}%
\pgfpathlineto{\pgfqpoint{1.030503in}{2.731634in}}%
\pgfpathlineto{\pgfqpoint{1.001544in}{2.707043in}}%
\pgfpathlineto{\pgfqpoint{0.982238in}{2.687891in}}%
\pgfpathlineto{\pgfqpoint{0.972585in}{2.677058in}}%
\pgfpathlineto{\pgfqpoint{0.962931in}{2.665065in}}%
\pgfpathlineto{\pgfqpoint{0.953278in}{2.651553in}}%
\pgfpathlineto{\pgfqpoint{0.943625in}{2.636037in}}%
\pgfpathlineto{\pgfqpoint{0.933972in}{2.617937in}}%
\pgfpathlineto{\pgfqpoint{0.924319in}{2.596743in}}%
\pgfpathlineto{\pgfqpoint{0.898847in}{2.530659in}}%
\pgfpathlineto{\pgfqpoint{0.890729in}{2.512772in}}%
\pgfpathlineto{\pgfqpoint{0.881433in}{2.496673in}}%
\pgfpathlineto{\pgfqpoint{0.870098in}{2.482364in}}%
\pgfpathlineto{\pgfqpoint{0.858401in}{2.471632in}}%
\pgfpathlineto{\pgfqpoint{0.851239in}{2.466266in}}%
\pgfpathlineto{\pgfqpoint{0.839954in}{2.459111in}}%
\pgfpathlineto{\pgfqpoint{0.830119in}{2.453745in}}%
\pgfpathlineto{\pgfqpoint{0.814981in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{0.818135in}{2.446590in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.706219in}{3.356821in}}%
\pgfpathlineto{\pgfqpoint{1.744831in}{3.356568in}}%
\pgfpathlineto{\pgfqpoint{1.783444in}{3.357324in}}%
\pgfpathlineto{\pgfqpoint{1.822056in}{3.359075in}}%
\pgfpathlineto{\pgfqpoint{1.860668in}{3.361789in}}%
\pgfpathlineto{\pgfqpoint{1.899281in}{3.365426in}}%
\pgfpathlineto{\pgfqpoint{1.937893in}{3.369939in}}%
\pgfpathlineto{\pgfqpoint{1.976505in}{3.375281in}}%
\pgfpathlineto{\pgfqpoint{2.015118in}{3.381413in}}%
\pgfpathlineto{\pgfqpoint{2.063383in}{3.390155in}}%
\pgfpathlineto{\pgfqpoint{2.101996in}{3.397999in}}%
\pgfpathlineto{\pgfqpoint{2.140608in}{3.406612in}}%
\pgfpathlineto{\pgfqpoint{2.179220in}{3.416036in}}%
\pgfpathlineto{\pgfqpoint{2.217833in}{3.426336in}}%
\pgfpathlineto{\pgfqpoint{2.256445in}{3.437630in}}%
\pgfpathlineto{\pgfqpoint{2.295057in}{3.450085in}}%
\pgfpathlineto{\pgfqpoint{2.324016in}{3.460341in}}%
\pgfpathlineto{\pgfqpoint{2.352976in}{3.471563in}}%
\pgfpathlineto{\pgfqpoint{2.372282in}{3.479691in}}%
\pgfpathlineto{\pgfqpoint{2.391588in}{3.488452in}}%
\pgfpathlineto{\pgfqpoint{2.410894in}{3.497982in}}%
\pgfpathlineto{\pgfqpoint{2.430200in}{3.508469in}}%
\pgfpathlineto{\pgfqpoint{2.449507in}{3.520198in}}%
\pgfpathlineto{\pgfqpoint{2.468813in}{3.533605in}}%
\pgfpathlineto{\pgfqpoint{2.478466in}{3.541150in}}%
\pgfpathlineto{\pgfqpoint{2.497772in}{3.558601in}}%
\pgfpathlineto{\pgfqpoint{2.507425in}{3.568940in}}%
\pgfpathlineto{\pgfqpoint{2.517078in}{3.580781in}}%
\pgfpathlineto{\pgfqpoint{2.526731in}{3.594565in}}%
\pgfpathlineto{\pgfqpoint{2.536384in}{3.610807in}}%
\pgfpathlineto{\pgfqpoint{2.546037in}{3.629837in}}%
\pgfpathlineto{\pgfqpoint{2.562612in}{3.666474in}}%
\pgfpathlineto{\pgfqpoint{2.566781in}{3.671840in}}%
\pgfpathlineto{\pgfqpoint{2.569654in}{3.673629in}}%
\pgfpathlineto{\pgfqpoint{2.574997in}{3.675261in}}%
\pgfpathlineto{\pgfqpoint{2.584650in}{3.673814in}}%
\pgfpathlineto{\pgfqpoint{2.632915in}{3.658675in}}%
\pgfpathlineto{\pgfqpoint{2.671528in}{3.648792in}}%
\pgfpathlineto{\pgfqpoint{2.716176in}{3.639644in}}%
\pgfpathlineto{\pgfqpoint{2.760121in}{3.632489in}}%
\pgfpathlineto{\pgfqpoint{2.787365in}{3.628859in}}%
\pgfpathlineto{\pgfqpoint{2.816324in}{3.625631in}}%
\pgfpathlineto{\pgfqpoint{2.864589in}{3.621557in}}%
\pgfpathlineto{\pgfqpoint{2.893549in}{3.619863in}}%
\pgfpathlineto{\pgfqpoint{2.932161in}{3.618456in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.617985in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.618932in}}%
\pgfpathlineto{\pgfqpoint{2.913130in}{3.619969in}}%
\pgfpathlineto{\pgfqpoint{2.864589in}{3.622520in}}%
\pgfpathlineto{\pgfqpoint{2.811335in}{3.627123in}}%
\pgfpathlineto{\pgfqpoint{2.758405in}{3.633749in}}%
\pgfpathlineto{\pgfqpoint{2.712142in}{3.641433in}}%
\pgfpathlineto{\pgfqpoint{2.671528in}{3.649900in}}%
\pgfpathlineto{\pgfqpoint{2.632915in}{3.659851in}}%
\pgfpathlineto{\pgfqpoint{2.613609in}{3.665732in}}%
\pgfpathlineto{\pgfqpoint{2.584650in}{3.675380in}}%
\pgfpathlineto{\pgfqpoint{2.574997in}{3.677506in}}%
\pgfpathlineto{\pgfqpoint{2.571767in}{3.677206in}}%
\pgfpathlineto{\pgfqpoint{2.565344in}{3.675951in}}%
\pgfpathlineto{\pgfqpoint{2.560501in}{3.671840in}}%
\pgfpathlineto{\pgfqpoint{2.536384in}{3.631327in}}%
\pgfpathlineto{\pgfqpoint{2.526731in}{3.618108in}}%
\pgfpathlineto{\pgfqpoint{2.517078in}{3.606955in}}%
\pgfpathlineto{\pgfqpoint{2.507425in}{3.597459in}}%
\pgfpathlineto{\pgfqpoint{2.497772in}{3.589246in}}%
\pgfpathlineto{\pgfqpoint{2.478466in}{3.575590in}}%
\pgfpathlineto{\pgfqpoint{2.468813in}{3.569784in}}%
\pgfpathlineto{\pgfqpoint{2.449507in}{3.559630in}}%
\pgfpathlineto{\pgfqpoint{2.420547in}{3.547040in}}%
\pgfpathlineto{\pgfqpoint{2.401241in}{3.539916in}}%
\pgfpathlineto{\pgfqpoint{2.381935in}{3.533563in}}%
\pgfpathlineto{\pgfqpoint{2.362629in}{3.527847in}}%
\pgfpathlineto{\pgfqpoint{2.333670in}{3.520257in}}%
\pgfpathlineto{\pgfqpoint{2.314363in}{3.515751in}}%
\pgfpathlineto{\pgfqpoint{2.285404in}{3.509697in}}%
\pgfpathlineto{\pgfqpoint{2.256445in}{3.504376in}}%
\pgfpathlineto{\pgfqpoint{2.227486in}{3.499693in}}%
\pgfpathlineto{\pgfqpoint{2.198526in}{3.495572in}}%
\pgfpathlineto{\pgfqpoint{2.159914in}{3.490849in}}%
\pgfpathlineto{\pgfqpoint{2.092342in}{3.484396in}}%
\pgfpathlineto{\pgfqpoint{2.053730in}{3.481586in}}%
\pgfpathlineto{\pgfqpoint{2.015118in}{3.479314in}}%
\pgfpathlineto{\pgfqpoint{1.937893in}{3.476107in}}%
\pgfpathlineto{\pgfqpoint{1.841362in}{3.473978in}}%
\pgfpathlineto{\pgfqpoint{1.735178in}{3.473284in}}%
\pgfpathlineto{\pgfqpoint{1.628994in}{3.473978in}}%
\pgfpathlineto{\pgfqpoint{1.532463in}{3.476107in}}%
\pgfpathlineto{\pgfqpoint{1.455239in}{3.479314in}}%
\pgfpathlineto{\pgfqpoint{1.416626in}{3.481586in}}%
\pgfpathlineto{\pgfqpoint{1.378014in}{3.484396in}}%
\pgfpathlineto{\pgfqpoint{1.310443in}{3.490849in}}%
\pgfpathlineto{\pgfqpoint{1.271830in}{3.495572in}}%
\pgfpathlineto{\pgfqpoint{1.242871in}{3.499693in}}%
\pgfpathlineto{\pgfqpoint{1.213912in}{3.504376in}}%
\pgfpathlineto{\pgfqpoint{1.184952in}{3.509697in}}%
\pgfpathlineto{\pgfqpoint{1.155993in}{3.515751in}}%
\pgfpathlineto{\pgfqpoint{1.136687in}{3.520257in}}%
\pgfpathlineto{\pgfqpoint{1.107728in}{3.527847in}}%
\pgfpathlineto{\pgfqpoint{1.088422in}{3.533563in}}%
\pgfpathlineto{\pgfqpoint{1.069115in}{3.539916in}}%
\pgfpathlineto{\pgfqpoint{1.049809in}{3.547040in}}%
\pgfpathlineto{\pgfqpoint{1.020850in}{3.559630in}}%
\pgfpathlineto{\pgfqpoint{1.001544in}{3.569784in}}%
\pgfpathlineto{\pgfqpoint{0.991891in}{3.575590in}}%
\pgfpathlineto{\pgfqpoint{0.972585in}{3.589246in}}%
\pgfpathlineto{\pgfqpoint{0.962931in}{3.597459in}}%
\pgfpathlineto{\pgfqpoint{0.953278in}{3.606955in}}%
\pgfpathlineto{\pgfqpoint{0.943625in}{3.618108in}}%
\pgfpathlineto{\pgfqpoint{0.933972in}{3.631327in}}%
\pgfpathlineto{\pgfqpoint{0.909856in}{3.671840in}}%
\pgfpathlineto{\pgfqpoint{0.905013in}{3.675951in}}%
\pgfpathlineto{\pgfqpoint{0.898589in}{3.677206in}}%
\pgfpathlineto{\pgfqpoint{0.895360in}{3.677506in}}%
\pgfpathlineto{\pgfqpoint{0.885707in}{3.675380in}}%
\pgfpathlineto{\pgfqpoint{0.856747in}{3.665732in}}%
\pgfpathlineto{\pgfqpoint{0.837441in}{3.659851in}}%
\pgfpathlineto{\pgfqpoint{0.798829in}{3.649900in}}%
\pgfpathlineto{\pgfqpoint{0.758215in}{3.641433in}}%
\pgfpathlineto{\pgfqpoint{0.711951in}{3.633749in}}%
\pgfpathlineto{\pgfqpoint{0.659021in}{3.627123in}}%
\pgfpathlineto{\pgfqpoint{0.605767in}{3.622520in}}%
\pgfpathlineto{\pgfqpoint{0.557227in}{3.619969in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.618932in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.617985in}}%
\pgfpathlineto{\pgfqpoint{0.538196in}{3.618456in}}%
\pgfpathlineto{\pgfqpoint{0.576808in}{3.619863in}}%
\pgfpathlineto{\pgfqpoint{0.605767in}{3.621557in}}%
\pgfpathlineto{\pgfqpoint{0.654033in}{3.625631in}}%
\pgfpathlineto{\pgfqpoint{0.682992in}{3.628859in}}%
\pgfpathlineto{\pgfqpoint{0.710236in}{3.632489in}}%
\pgfpathlineto{\pgfqpoint{0.754180in}{3.639644in}}%
\pgfpathlineto{\pgfqpoint{0.798829in}{3.648792in}}%
\pgfpathlineto{\pgfqpoint{0.837441in}{3.658675in}}%
\pgfpathlineto{\pgfqpoint{0.885707in}{3.673814in}}%
\pgfpathlineto{\pgfqpoint{0.895360in}{3.675261in}}%
\pgfpathlineto{\pgfqpoint{0.900703in}{3.673629in}}%
\pgfpathlineto{\pgfqpoint{0.903576in}{3.671840in}}%
\pgfpathlineto{\pgfqpoint{0.907745in}{3.666474in}}%
\pgfpathlineto{\pgfqpoint{0.924319in}{3.629837in}}%
\pgfpathlineto{\pgfqpoint{0.933972in}{3.610807in}}%
\pgfpathlineto{\pgfqpoint{0.943625in}{3.594565in}}%
\pgfpathlineto{\pgfqpoint{0.953278in}{3.580781in}}%
\pgfpathlineto{\pgfqpoint{0.962931in}{3.568940in}}%
\pgfpathlineto{\pgfqpoint{0.972585in}{3.558601in}}%
\pgfpathlineto{\pgfqpoint{0.982238in}{3.549420in}}%
\pgfpathlineto{\pgfqpoint{0.991891in}{3.541150in}}%
\pgfpathlineto{\pgfqpoint{1.011197in}{3.526656in}}%
\pgfpathlineto{\pgfqpoint{1.040156in}{3.508469in}}%
\pgfpathlineto{\pgfqpoint{1.059462in}{3.497982in}}%
\pgfpathlineto{\pgfqpoint{1.078768in}{3.488452in}}%
\pgfpathlineto{\pgfqpoint{1.098075in}{3.479691in}}%
\pgfpathlineto{\pgfqpoint{1.127034in}{3.467702in}}%
\pgfpathlineto{\pgfqpoint{1.155993in}{3.456825in}}%
\pgfpathlineto{\pgfqpoint{1.184952in}{3.446849in}}%
\pgfpathlineto{\pgfqpoint{1.213912in}{3.437630in}}%
\pgfpathlineto{\pgfqpoint{1.252524in}{3.426336in}}%
\pgfpathlineto{\pgfqpoint{1.291136in}{3.416036in}}%
\pgfpathlineto{\pgfqpoint{1.329749in}{3.406612in}}%
\pgfpathlineto{\pgfqpoint{1.368361in}{3.397999in}}%
\pgfpathlineto{\pgfqpoint{1.406973in}{3.390155in}}%
\pgfpathlineto{\pgfqpoint{1.445586in}{3.383067in}}%
\pgfpathlineto{\pgfqpoint{1.484198in}{3.376742in}}%
\pgfpathlineto{\pgfqpoint{1.522810in}{3.371199in}}%
\pgfpathlineto{\pgfqpoint{1.561423in}{3.366474in}}%
\pgfpathlineto{\pgfqpoint{1.600035in}{3.362615in}}%
\pgfpathlineto{\pgfqpoint{1.638647in}{3.359664in}}%
\pgfpathlineto{\pgfqpoint{1.677260in}{3.357669in}}%
\pgfpathlineto{\pgfqpoint{1.706219in}{3.356821in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.509236in}{3.682261in}}%
\pgfpathlineto{\pgfqpoint{0.557502in}{3.683607in}}%
\pgfpathlineto{\pgfqpoint{0.596114in}{3.686118in}}%
\pgfpathlineto{\pgfqpoint{0.625073in}{3.688858in}}%
\pgfpathlineto{\pgfqpoint{0.644380in}{3.691134in}}%
\pgfpathlineto{\pgfqpoint{0.682992in}{3.696831in}}%
\pgfpathlineto{\pgfqpoint{0.721604in}{3.704250in}}%
\pgfpathlineto{\pgfqpoint{0.757278in}{3.712980in}}%
\pgfpathlineto{\pgfqpoint{0.775631in}{3.718346in}}%
\pgfpathlineto{\pgfqpoint{0.791847in}{3.723712in}}%
\pgfpathlineto{\pgfqpoint{0.819035in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{0.814981in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{0.787240in}{3.723712in}}%
\pgfpathlineto{\pgfqpoint{0.769870in}{3.718100in}}%
\pgfpathlineto{\pgfqpoint{0.750564in}{3.712614in}}%
\pgfpathlineto{\pgfqpoint{0.721604in}{3.705606in}}%
\pgfpathlineto{\pgfqpoint{0.682992in}{3.698108in}}%
\pgfpathlineto{\pgfqpoint{0.644380in}{3.692365in}}%
\pgfpathlineto{\pgfqpoint{0.615420in}{3.689063in}}%
\pgfpathlineto{\pgfqpoint{0.596114in}{3.687303in}}%
\pgfpathlineto{\pgfqpoint{0.547849in}{3.684362in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.683383in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.682222in}}%
\pgfpathlineto{\pgfqpoint{0.509236in}{3.682261in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.951467in}{3.682378in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.682222in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.683383in}}%
\pgfpathlineto{\pgfqpoint{2.922508in}{3.684362in}}%
\pgfpathlineto{\pgfqpoint{2.874242in}{3.687303in}}%
\pgfpathlineto{\pgfqpoint{2.854936in}{3.689063in}}%
\pgfpathlineto{\pgfqpoint{2.825977in}{3.692365in}}%
\pgfpathlineto{\pgfqpoint{2.787365in}{3.698108in}}%
\pgfpathlineto{\pgfqpoint{2.748752in}{3.705606in}}%
\pgfpathlineto{\pgfqpoint{2.719793in}{3.712614in}}%
\pgfpathlineto{\pgfqpoint{2.700487in}{3.718100in}}%
\pgfpathlineto{\pgfqpoint{2.683117in}{3.723712in}}%
\pgfpathlineto{\pgfqpoint{2.655376in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{2.651322in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{2.678510in}{3.723712in}}%
\pgfpathlineto{\pgfqpoint{2.694726in}{3.718346in}}%
\pgfpathlineto{\pgfqpoint{2.713078in}{3.712980in}}%
\pgfpathlineto{\pgfqpoint{2.748752in}{3.704250in}}%
\pgfpathlineto{\pgfqpoint{2.787067in}{3.696882in}}%
\pgfpathlineto{\pgfqpoint{2.825977in}{3.691134in}}%
\pgfpathlineto{\pgfqpoint{2.864589in}{3.686940in}}%
\pgfpathlineto{\pgfqpoint{2.912855in}{3.683607in}}%
\pgfpathlineto{\pgfqpoint{2.951467in}{3.682378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499583in}{2.446590in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978210,0.483612,0.366025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827077in}{2.448379in}}%
\pgfpathlineto{\pgfqpoint{0.844296in}{2.457322in}}%
\pgfpathlineto{\pgfqpoint{0.860620in}{2.468055in}}%
\pgfpathlineto{\pgfqpoint{0.871213in}{2.476998in}}%
\pgfpathlineto{\pgfqpoint{0.881198in}{2.487730in}}%
\pgfpathlineto{\pgfqpoint{0.890336in}{2.500251in}}%
\pgfpathlineto{\pgfqpoint{0.898859in}{2.514560in}}%
\pgfpathlineto{\pgfqpoint{0.924319in}{2.563120in}}%
\pgfpathlineto{\pgfqpoint{0.933972in}{2.578322in}}%
\pgfpathlineto{\pgfqpoint{0.943625in}{2.591151in}}%
\pgfpathlineto{\pgfqpoint{0.953278in}{2.602018in}}%
\pgfpathlineto{\pgfqpoint{0.962931in}{2.611378in}}%
\pgfpathlineto{\pgfqpoint{0.982238in}{2.626945in}}%
\pgfpathlineto{\pgfqpoint{0.991891in}{2.633620in}}%
\pgfpathlineto{\pgfqpoint{1.011197in}{2.645464in}}%
\pgfpathlineto{\pgfqpoint{1.030503in}{2.655867in}}%
\pgfpathlineto{\pgfqpoint{1.049809in}{2.665251in}}%
\pgfpathlineto{\pgfqpoint{1.088422in}{2.681904in}}%
\pgfpathlineto{\pgfqpoint{1.117381in}{2.693083in}}%
\pgfpathlineto{\pgfqpoint{1.155993in}{2.706745in}}%
\pgfpathlineto{\pgfqpoint{1.194605in}{2.719304in}}%
\pgfpathlineto{\pgfqpoint{1.242871in}{2.733752in}}%
\pgfpathlineto{\pgfqpoint{1.291136in}{2.746987in}}%
\pgfpathlineto{\pgfqpoint{1.339402in}{2.759089in}}%
\pgfpathlineto{\pgfqpoint{1.387667in}{2.770053in}}%
\pgfpathlineto{\pgfqpoint{1.426280in}{2.777976in}}%
\pgfpathlineto{\pgfqpoint{1.464892in}{2.785107in}}%
\pgfpathlineto{\pgfqpoint{1.503504in}{2.791403in}}%
\pgfpathlineto{\pgfqpoint{1.542117in}{2.796821in}}%
\pgfpathlineto{\pgfqpoint{1.580729in}{2.801320in}}%
\pgfpathlineto{\pgfqpoint{1.619341in}{2.804861in}}%
\pgfpathlineto{\pgfqpoint{1.657954in}{2.807413in}}%
\pgfpathlineto{\pgfqpoint{1.696566in}{2.808955in}}%
\pgfpathlineto{\pgfqpoint{1.735178in}{2.809469in}}%
\pgfpathlineto{\pgfqpoint{1.773791in}{2.808955in}}%
\pgfpathlineto{\pgfqpoint{1.812403in}{2.807413in}}%
\pgfpathlineto{\pgfqpoint{1.851015in}{2.804861in}}%
\pgfpathlineto{\pgfqpoint{1.889628in}{2.801320in}}%
\pgfpathlineto{\pgfqpoint{1.928240in}{2.796821in}}%
\pgfpathlineto{\pgfqpoint{1.966852in}{2.791403in}}%
\pgfpathlineto{\pgfqpoint{2.005465in}{2.785107in}}%
\pgfpathlineto{\pgfqpoint{2.044077in}{2.777976in}}%
\pgfpathlineto{\pgfqpoint{2.082689in}{2.770053in}}%
\pgfpathlineto{\pgfqpoint{2.130955in}{2.759089in}}%
\pgfpathlineto{\pgfqpoint{2.169567in}{2.749498in}}%
\pgfpathlineto{\pgfqpoint{2.217833in}{2.736491in}}%
\pgfpathlineto{\pgfqpoint{2.266098in}{2.722297in}}%
\pgfpathlineto{\pgfqpoint{2.304710in}{2.709978in}}%
\pgfpathlineto{\pgfqpoint{2.343323in}{2.696618in}}%
\pgfpathlineto{\pgfqpoint{2.372282in}{2.685734in}}%
\pgfpathlineto{\pgfqpoint{2.410894in}{2.669645in}}%
\pgfpathlineto{\pgfqpoint{2.430200in}{2.660668in}}%
\pgfpathlineto{\pgfqpoint{2.449507in}{2.650815in}}%
\pgfpathlineto{\pgfqpoint{2.468813in}{2.639757in}}%
\pgfpathlineto{\pgfqpoint{2.478466in}{2.633620in}}%
\pgfpathlineto{\pgfqpoint{2.497772in}{2.619597in}}%
\pgfpathlineto{\pgfqpoint{2.507425in}{2.611378in}}%
\pgfpathlineto{\pgfqpoint{2.517078in}{2.602018in}}%
\pgfpathlineto{\pgfqpoint{2.526731in}{2.591151in}}%
\pgfpathlineto{\pgfqpoint{2.536384in}{2.578322in}}%
\pgfpathlineto{\pgfqpoint{2.546037in}{2.563120in}}%
\pgfpathlineto{\pgfqpoint{2.569521in}{2.518138in}}%
\pgfpathlineto{\pgfqpoint{2.577798in}{2.503828in}}%
\pgfpathlineto{\pgfqpoint{2.590663in}{2.485941in}}%
\pgfpathlineto{\pgfqpoint{2.601091in}{2.475209in}}%
\pgfpathlineto{\pgfqpoint{2.609737in}{2.468055in}}%
\pgfpathlineto{\pgfqpoint{2.617353in}{2.462688in}}%
\pgfpathlineto{\pgfqpoint{2.629205in}{2.455534in}}%
\pgfpathlineto{\pgfqpoint{2.643279in}{2.448379in}}%
\pgfpathlineto{\pgfqpoint{2.647099in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{2.651322in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{2.629842in}{2.457322in}}%
\pgfpathlineto{\pgfqpoint{2.615718in}{2.466266in}}%
\pgfpathlineto{\pgfqpoint{2.608614in}{2.471632in}}%
\pgfpathlineto{\pgfqpoint{2.600607in}{2.478787in}}%
\pgfpathlineto{\pgfqpoint{2.589609in}{2.491307in}}%
\pgfpathlineto{\pgfqpoint{2.580171in}{2.505617in}}%
\pgfpathlineto{\pgfqpoint{2.571733in}{2.521715in}}%
\pgfpathlineto{\pgfqpoint{2.546037in}{2.578745in}}%
\pgfpathlineto{\pgfqpoint{2.536384in}{2.596679in}}%
\pgfpathlineto{\pgfqpoint{2.526731in}{2.611906in}}%
\pgfpathlineto{\pgfqpoint{2.517078in}{2.624876in}}%
\pgfpathlineto{\pgfqpoint{2.507425in}{2.636105in}}%
\pgfpathlineto{\pgfqpoint{2.497772in}{2.646019in}}%
\pgfpathlineto{\pgfqpoint{2.488119in}{2.654924in}}%
\pgfpathlineto{\pgfqpoint{2.468813in}{2.670550in}}%
\pgfpathlineto{\pgfqpoint{2.439854in}{2.690387in}}%
\pgfpathlineto{\pgfqpoint{2.420547in}{2.702039in}}%
\pgfpathlineto{\pgfqpoint{2.401241in}{2.712810in}}%
\pgfpathlineto{\pgfqpoint{2.362629in}{2.732432in}}%
\pgfpathlineto{\pgfqpoint{2.324016in}{2.750205in}}%
\pgfpathlineto{\pgfqpoint{2.285404in}{2.766614in}}%
\pgfpathlineto{\pgfqpoint{2.246792in}{2.781923in}}%
\pgfpathlineto{\pgfqpoint{2.208179in}{2.796266in}}%
\pgfpathlineto{\pgfqpoint{2.159914in}{2.812927in}}%
\pgfpathlineto{\pgfqpoint{2.121302in}{2.825250in}}%
\pgfpathlineto{\pgfqpoint{2.073036in}{2.839353in}}%
\pgfpathlineto{\pgfqpoint{2.034424in}{2.849534in}}%
\pgfpathlineto{\pgfqpoint{1.995812in}{2.858673in}}%
\pgfpathlineto{\pgfqpoint{1.957199in}{2.866704in}}%
\pgfpathlineto{\pgfqpoint{1.918587in}{2.873568in}}%
\pgfpathlineto{\pgfqpoint{1.879975in}{2.879204in}}%
\pgfpathlineto{\pgfqpoint{1.841362in}{2.883565in}}%
\pgfpathlineto{\pgfqpoint{1.802750in}{2.886609in}}%
\pgfpathlineto{\pgfqpoint{1.773791in}{2.888012in}}%
\pgfpathlineto{\pgfqpoint{1.735178in}{2.888694in}}%
\pgfpathlineto{\pgfqpoint{1.696566in}{2.888012in}}%
\pgfpathlineto{\pgfqpoint{1.667607in}{2.886609in}}%
\pgfpathlineto{\pgfqpoint{1.628994in}{2.883565in}}%
\pgfpathlineto{\pgfqpoint{1.590382in}{2.879204in}}%
\pgfpathlineto{\pgfqpoint{1.551770in}{2.873568in}}%
\pgfpathlineto{\pgfqpoint{1.513157in}{2.866704in}}%
\pgfpathlineto{\pgfqpoint{1.474545in}{2.858673in}}%
\pgfpathlineto{\pgfqpoint{1.435933in}{2.849534in}}%
\pgfpathlineto{\pgfqpoint{1.397320in}{2.839353in}}%
\pgfpathlineto{\pgfqpoint{1.349055in}{2.825250in}}%
\pgfpathlineto{\pgfqpoint{1.310443in}{2.812927in}}%
\pgfpathlineto{\pgfqpoint{1.262177in}{2.796266in}}%
\pgfpathlineto{\pgfqpoint{1.223565in}{2.781923in}}%
\pgfpathlineto{\pgfqpoint{1.184952in}{2.766614in}}%
\pgfpathlineto{\pgfqpoint{1.146340in}{2.750205in}}%
\pgfpathlineto{\pgfqpoint{1.107728in}{2.732432in}}%
\pgfpathlineto{\pgfqpoint{1.069115in}{2.712810in}}%
\pgfpathlineto{\pgfqpoint{1.049809in}{2.702039in}}%
\pgfpathlineto{\pgfqpoint{1.030503in}{2.690387in}}%
\pgfpathlineto{\pgfqpoint{1.001544in}{2.670550in}}%
\pgfpathlineto{\pgfqpoint{0.982238in}{2.654924in}}%
\pgfpathlineto{\pgfqpoint{0.972585in}{2.646019in}}%
\pgfpathlineto{\pgfqpoint{0.962931in}{2.636105in}}%
\pgfpathlineto{\pgfqpoint{0.953278in}{2.624876in}}%
\pgfpathlineto{\pgfqpoint{0.943625in}{2.611906in}}%
\pgfpathlineto{\pgfqpoint{0.933972in}{2.596679in}}%
\pgfpathlineto{\pgfqpoint{0.924319in}{2.578745in}}%
\pgfpathlineto{\pgfqpoint{0.898623in}{2.521715in}}%
\pgfpathlineto{\pgfqpoint{0.890186in}{2.505617in}}%
\pgfpathlineto{\pgfqpoint{0.880747in}{2.491307in}}%
\pgfpathlineto{\pgfqpoint{0.869750in}{2.478787in}}%
\pgfpathlineto{\pgfqpoint{0.861742in}{2.471632in}}%
\pgfpathlineto{\pgfqpoint{0.854639in}{2.466266in}}%
\pgfpathlineto{\pgfqpoint{0.840515in}{2.457322in}}%
\pgfpathlineto{\pgfqpoint{0.819035in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{0.823257in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{0.827077in}{2.448379in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.725525in}{3.473289in}}%
\pgfpathlineto{\pgfqpoint{1.831709in}{3.473853in}}%
\pgfpathlineto{\pgfqpoint{1.928240in}{3.475811in}}%
\pgfpathlineto{\pgfqpoint{2.005465in}{3.478823in}}%
\pgfpathlineto{\pgfqpoint{2.044077in}{3.480971in}}%
\pgfpathlineto{\pgfqpoint{2.082689in}{3.483639in}}%
\pgfpathlineto{\pgfqpoint{2.150261in}{3.489794in}}%
\pgfpathlineto{\pgfqpoint{2.188873in}{3.494312in}}%
\pgfpathlineto{\pgfqpoint{2.217833in}{3.498261in}}%
\pgfpathlineto{\pgfqpoint{2.246792in}{3.502748in}}%
\pgfpathlineto{\pgfqpoint{2.275751in}{3.507847in}}%
\pgfpathlineto{\pgfqpoint{2.304710in}{3.513644in}}%
\pgfpathlineto{\pgfqpoint{2.333670in}{3.520257in}}%
\pgfpathlineto{\pgfqpoint{2.362629in}{3.527847in}}%
\pgfpathlineto{\pgfqpoint{2.381935in}{3.533563in}}%
\pgfpathlineto{\pgfqpoint{2.401241in}{3.539916in}}%
\pgfpathlineto{\pgfqpoint{2.420547in}{3.547040in}}%
\pgfpathlineto{\pgfqpoint{2.449507in}{3.559630in}}%
\pgfpathlineto{\pgfqpoint{2.468813in}{3.569784in}}%
\pgfpathlineto{\pgfqpoint{2.478466in}{3.575590in}}%
\pgfpathlineto{\pgfqpoint{2.497772in}{3.589246in}}%
\pgfpathlineto{\pgfqpoint{2.507425in}{3.597459in}}%
\pgfpathlineto{\pgfqpoint{2.517078in}{3.606955in}}%
\pgfpathlineto{\pgfqpoint{2.526731in}{3.618108in}}%
\pgfpathlineto{\pgfqpoint{2.536384in}{3.631327in}}%
\pgfpathlineto{\pgfqpoint{2.560501in}{3.671840in}}%
\pgfpathlineto{\pgfqpoint{2.565344in}{3.675951in}}%
\pgfpathlineto{\pgfqpoint{2.571767in}{3.677206in}}%
\pgfpathlineto{\pgfqpoint{2.574997in}{3.677506in}}%
\pgfpathlineto{\pgfqpoint{2.584650in}{3.675380in}}%
\pgfpathlineto{\pgfqpoint{2.613609in}{3.665732in}}%
\pgfpathlineto{\pgfqpoint{2.632915in}{3.659851in}}%
\pgfpathlineto{\pgfqpoint{2.671528in}{3.649900in}}%
\pgfpathlineto{\pgfqpoint{2.712142in}{3.641433in}}%
\pgfpathlineto{\pgfqpoint{2.758405in}{3.633749in}}%
\pgfpathlineto{\pgfqpoint{2.787365in}{3.629860in}}%
\pgfpathlineto{\pgfqpoint{2.816324in}{3.626608in}}%
\pgfpathlineto{\pgfqpoint{2.845283in}{3.623959in}}%
\pgfpathlineto{\pgfqpoint{2.874242in}{3.621882in}}%
\pgfpathlineto{\pgfqpoint{2.912855in}{3.619978in}}%
\pgfpathlineto{\pgfqpoint{2.941814in}{3.619197in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.618932in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.619892in}}%
\pgfpathlineto{\pgfqpoint{2.941814in}{3.620161in}}%
\pgfpathlineto{\pgfqpoint{2.912855in}{3.620970in}}%
\pgfpathlineto{\pgfqpoint{2.863878in}{3.623546in}}%
\pgfpathlineto{\pgfqpoint{2.835630in}{3.625777in}}%
\pgfpathlineto{\pgfqpoint{2.806671in}{3.628632in}}%
\pgfpathlineto{\pgfqpoint{2.758405in}{3.634795in}}%
\pgfpathlineto{\pgfqpoint{2.710140in}{3.642898in}}%
\pgfpathlineto{\pgfqpoint{2.671528in}{3.651050in}}%
\pgfpathlineto{\pgfqpoint{2.632915in}{3.661066in}}%
\pgfpathlineto{\pgfqpoint{2.613609in}{3.667014in}}%
\pgfpathlineto{\pgfqpoint{2.584650in}{3.676959in}}%
\pgfpathlineto{\pgfqpoint{2.574997in}{3.679580in}}%
\pgfpathlineto{\pgfqpoint{2.565344in}{3.679870in}}%
\pgfpathlineto{\pgfqpoint{2.559361in}{3.677206in}}%
\pgfpathlineto{\pgfqpoint{2.553731in}{3.671840in}}%
\pgfpathlineto{\pgfqpoint{2.536384in}{3.648704in}}%
\pgfpathlineto{\pgfqpoint{2.526731in}{3.638072in}}%
\pgfpathlineto{\pgfqpoint{2.517078in}{3.629144in}}%
\pgfpathlineto{\pgfqpoint{2.507425in}{3.621601in}}%
\pgfpathlineto{\pgfqpoint{2.497772in}{3.615138in}}%
\pgfpathlineto{\pgfqpoint{2.478466in}{3.604569in}}%
\pgfpathlineto{\pgfqpoint{2.459160in}{3.596184in}}%
\pgfpathlineto{\pgfqpoint{2.439854in}{3.589295in}}%
\pgfpathlineto{\pgfqpoint{2.410894in}{3.580929in}}%
\pgfpathlineto{\pgfqpoint{2.381935in}{3.574267in}}%
\pgfpathlineto{\pgfqpoint{2.343323in}{3.567302in}}%
\pgfpathlineto{\pgfqpoint{2.304710in}{3.561986in}}%
\pgfpathlineto{\pgfqpoint{2.256445in}{3.557107in}}%
\pgfpathlineto{\pgfqpoint{2.208179in}{3.553761in}}%
\pgfpathlineto{\pgfqpoint{2.159914in}{3.551616in}}%
\pgfpathlineto{\pgfqpoint{2.101996in}{3.550268in}}%
\pgfpathlineto{\pgfqpoint{2.044077in}{3.549898in}}%
\pgfpathlineto{\pgfqpoint{1.744831in}{3.552335in}}%
\pgfpathlineto{\pgfqpoint{1.648301in}{3.551959in}}%
\pgfpathlineto{\pgfqpoint{1.455239in}{3.549974in}}%
\pgfpathlineto{\pgfqpoint{1.368361in}{3.550268in}}%
\pgfpathlineto{\pgfqpoint{1.310443in}{3.551616in}}%
\pgfpathlineto{\pgfqpoint{1.262177in}{3.553761in}}%
\pgfpathlineto{\pgfqpoint{1.213912in}{3.557107in}}%
\pgfpathlineto{\pgfqpoint{1.175299in}{3.560869in}}%
\pgfpathlineto{\pgfqpoint{1.127034in}{3.567302in}}%
\pgfpathlineto{\pgfqpoint{1.098075in}{3.572344in}}%
\pgfpathlineto{\pgfqpoint{1.078768in}{3.576330in}}%
\pgfpathlineto{\pgfqpoint{1.059462in}{3.580929in}}%
\pgfpathlineto{\pgfqpoint{1.040156in}{3.586278in}}%
\pgfpathlineto{\pgfqpoint{1.020850in}{3.592582in}}%
\pgfpathlineto{\pgfqpoint{1.001544in}{3.600157in}}%
\pgfpathlineto{\pgfqpoint{0.982238in}{3.609521in}}%
\pgfpathlineto{\pgfqpoint{0.972585in}{3.615138in}}%
\pgfpathlineto{\pgfqpoint{0.962931in}{3.621601in}}%
\pgfpathlineto{\pgfqpoint{0.953278in}{3.629144in}}%
\pgfpathlineto{\pgfqpoint{0.943625in}{3.638072in}}%
\pgfpathlineto{\pgfqpoint{0.933972in}{3.648704in}}%
\pgfpathlineto{\pgfqpoint{0.919566in}{3.668263in}}%
\pgfpathlineto{\pgfqpoint{0.913225in}{3.675418in}}%
\pgfpathlineto{\pgfqpoint{0.910995in}{3.677206in}}%
\pgfpathlineto{\pgfqpoint{0.905013in}{3.679870in}}%
\pgfpathlineto{\pgfqpoint{0.895360in}{3.679580in}}%
\pgfpathlineto{\pgfqpoint{0.885707in}{3.676959in}}%
\pgfpathlineto{\pgfqpoint{0.856747in}{3.667014in}}%
\pgfpathlineto{\pgfqpoint{0.837441in}{3.661066in}}%
\pgfpathlineto{\pgfqpoint{0.798829in}{3.651050in}}%
\pgfpathlineto{\pgfqpoint{0.760217in}{3.642898in}}%
\pgfpathlineto{\pgfqpoint{0.711951in}{3.634795in}}%
\pgfpathlineto{\pgfqpoint{0.663686in}{3.628632in}}%
\pgfpathlineto{\pgfqpoint{0.634727in}{3.625777in}}%
\pgfpathlineto{\pgfqpoint{0.606479in}{3.623546in}}%
\pgfpathlineto{\pgfqpoint{0.557502in}{3.620970in}}%
\pgfpathlineto{\pgfqpoint{0.528543in}{3.620161in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.619892in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.618932in}}%
\pgfpathlineto{\pgfqpoint{0.528543in}{3.619197in}}%
\pgfpathlineto{\pgfqpoint{0.557502in}{3.619978in}}%
\pgfpathlineto{\pgfqpoint{0.596114in}{3.621882in}}%
\pgfpathlineto{\pgfqpoint{0.625073in}{3.623959in}}%
\pgfpathlineto{\pgfqpoint{0.654033in}{3.626608in}}%
\pgfpathlineto{\pgfqpoint{0.682992in}{3.629860in}}%
\pgfpathlineto{\pgfqpoint{0.711951in}{3.633749in}}%
\pgfpathlineto{\pgfqpoint{0.758215in}{3.641433in}}%
\pgfpathlineto{\pgfqpoint{0.798829in}{3.649900in}}%
\pgfpathlineto{\pgfqpoint{0.837441in}{3.659851in}}%
\pgfpathlineto{\pgfqpoint{0.856747in}{3.665732in}}%
\pgfpathlineto{\pgfqpoint{0.885707in}{3.675380in}}%
\pgfpathlineto{\pgfqpoint{0.895360in}{3.677506in}}%
\pgfpathlineto{\pgfqpoint{0.898589in}{3.677206in}}%
\pgfpathlineto{\pgfqpoint{0.905013in}{3.675951in}}%
\pgfpathlineto{\pgfqpoint{0.909856in}{3.671840in}}%
\pgfpathlineto{\pgfqpoint{0.933972in}{3.631327in}}%
\pgfpathlineto{\pgfqpoint{0.943625in}{3.618108in}}%
\pgfpathlineto{\pgfqpoint{0.953278in}{3.606955in}}%
\pgfpathlineto{\pgfqpoint{0.962931in}{3.597459in}}%
\pgfpathlineto{\pgfqpoint{0.972585in}{3.589246in}}%
\pgfpathlineto{\pgfqpoint{0.991891in}{3.575590in}}%
\pgfpathlineto{\pgfqpoint{1.001544in}{3.569784in}}%
\pgfpathlineto{\pgfqpoint{1.020850in}{3.559630in}}%
\pgfpathlineto{\pgfqpoint{1.049809in}{3.547040in}}%
\pgfpathlineto{\pgfqpoint{1.069115in}{3.539916in}}%
\pgfpathlineto{\pgfqpoint{1.088422in}{3.533563in}}%
\pgfpathlineto{\pgfqpoint{1.107728in}{3.527847in}}%
\pgfpathlineto{\pgfqpoint{1.136687in}{3.520257in}}%
\pgfpathlineto{\pgfqpoint{1.155993in}{3.515751in}}%
\pgfpathlineto{\pgfqpoint{1.184952in}{3.509697in}}%
\pgfpathlineto{\pgfqpoint{1.213912in}{3.504376in}}%
\pgfpathlineto{\pgfqpoint{1.242871in}{3.499693in}}%
\pgfpathlineto{\pgfqpoint{1.271830in}{3.495572in}}%
\pgfpathlineto{\pgfqpoint{1.310443in}{3.490849in}}%
\pgfpathlineto{\pgfqpoint{1.378014in}{3.484396in}}%
\pgfpathlineto{\pgfqpoint{1.416626in}{3.481586in}}%
\pgfpathlineto{\pgfqpoint{1.455239in}{3.479314in}}%
\pgfpathlineto{\pgfqpoint{1.532463in}{3.476107in}}%
\pgfpathlineto{\pgfqpoint{1.619341in}{3.474117in}}%
\pgfpathlineto{\pgfqpoint{1.725525in}{3.473289in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.509236in}{3.681064in}}%
\pgfpathlineto{\pgfqpoint{0.547849in}{3.681977in}}%
\pgfpathlineto{\pgfqpoint{0.596114in}{3.684883in}}%
\pgfpathlineto{\pgfqpoint{0.644380in}{3.689869in}}%
\pgfpathlineto{\pgfqpoint{0.682992in}{3.695507in}}%
\pgfpathlineto{\pgfqpoint{0.721604in}{3.702854in}}%
\pgfpathlineto{\pgfqpoint{0.740910in}{3.707280in}}%
\pgfpathlineto{\pgfqpoint{0.760217in}{3.712291in}}%
\pgfpathlineto{\pgfqpoint{0.791441in}{3.721924in}}%
\pgfpathlineto{\pgfqpoint{0.806134in}{3.727290in}}%
\pgfpathlineto{\pgfqpoint{0.823257in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{0.819035in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{0.791847in}{3.723712in}}%
\pgfpathlineto{\pgfqpoint{0.775631in}{3.718346in}}%
\pgfpathlineto{\pgfqpoint{0.757278in}{3.712980in}}%
\pgfpathlineto{\pgfqpoint{0.721604in}{3.704250in}}%
\pgfpathlineto{\pgfqpoint{0.682992in}{3.696831in}}%
\pgfpathlineto{\pgfqpoint{0.644380in}{3.691134in}}%
\pgfpathlineto{\pgfqpoint{0.625073in}{3.688858in}}%
\pgfpathlineto{\pgfqpoint{0.596114in}{3.686118in}}%
\pgfpathlineto{\pgfqpoint{0.547849in}{3.683182in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.682222in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.681026in}}%
\pgfpathlineto{\pgfqpoint{0.509236in}{3.681064in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.912855in}{3.682405in}}%
\pgfpathlineto{\pgfqpoint{2.941814in}{3.681365in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.681026in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.682222in}}%
\pgfpathlineto{\pgfqpoint{2.941814in}{3.682574in}}%
\pgfpathlineto{\pgfqpoint{2.912855in}{3.683607in}}%
\pgfpathlineto{\pgfqpoint{2.864589in}{3.686940in}}%
\pgfpathlineto{\pgfqpoint{2.825977in}{3.691134in}}%
\pgfpathlineto{\pgfqpoint{2.787365in}{3.696831in}}%
\pgfpathlineto{\pgfqpoint{2.748752in}{3.704250in}}%
\pgfpathlineto{\pgfqpoint{2.713078in}{3.712980in}}%
\pgfpathlineto{\pgfqpoint{2.694726in}{3.718346in}}%
\pgfpathlineto{\pgfqpoint{2.678510in}{3.723712in}}%
\pgfpathlineto{\pgfqpoint{2.651322in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{2.647099in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{2.668926in}{3.725501in}}%
\pgfpathlineto{\pgfqpoint{2.695446in}{3.716558in}}%
\pgfpathlineto{\pgfqpoint{2.728086in}{3.707614in}}%
\pgfpathlineto{\pgfqpoint{2.760332in}{3.700459in}}%
\pgfpathlineto{\pgfqpoint{2.797018in}{3.693945in}}%
\pgfpathlineto{\pgfqpoint{2.835630in}{3.688691in}}%
\pgfpathlineto{\pgfqpoint{2.874242in}{3.684883in}}%
\pgfpathlineto{\pgfqpoint{2.912855in}{3.682405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499583in}{2.446590in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983485,0.513280,0.374198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827788in}{2.446736in}}%
\pgfpathlineto{\pgfqpoint{0.845078in}{2.455534in}}%
\pgfpathlineto{\pgfqpoint{0.859330in}{2.464477in}}%
\pgfpathlineto{\pgfqpoint{0.870768in}{2.473421in}}%
\pgfpathlineto{\pgfqpoint{0.879953in}{2.482364in}}%
\pgfpathlineto{\pgfqpoint{0.892733in}{2.498462in}}%
\pgfpathlineto{\pgfqpoint{0.924319in}{2.549434in}}%
\pgfpathlineto{\pgfqpoint{0.933972in}{2.562313in}}%
\pgfpathlineto{\pgfqpoint{0.943625in}{2.573112in}}%
\pgfpathlineto{\pgfqpoint{0.953278in}{2.582201in}}%
\pgfpathlineto{\pgfqpoint{0.962931in}{2.589981in}}%
\pgfpathlineto{\pgfqpoint{0.982238in}{2.602815in}}%
\pgfpathlineto{\pgfqpoint{0.991891in}{2.608272in}}%
\pgfpathlineto{\pgfqpoint{1.011197in}{2.617893in}}%
\pgfpathlineto{\pgfqpoint{1.040156in}{2.630119in}}%
\pgfpathlineto{\pgfqpoint{1.078768in}{2.643856in}}%
\pgfpathlineto{\pgfqpoint{1.107728in}{2.652909in}}%
\pgfpathlineto{\pgfqpoint{1.146340in}{2.663828in}}%
\pgfpathlineto{\pgfqpoint{1.184952in}{2.673756in}}%
\pgfpathlineto{\pgfqpoint{1.233218in}{2.685086in}}%
\pgfpathlineto{\pgfqpoint{1.271830in}{2.693419in}}%
\pgfpathlineto{\pgfqpoint{1.320096in}{2.703019in}}%
\pgfpathlineto{\pgfqpoint{1.368361in}{2.711741in}}%
\pgfpathlineto{\pgfqpoint{1.416626in}{2.719578in}}%
\pgfpathlineto{\pgfqpoint{1.464892in}{2.726488in}}%
\pgfpathlineto{\pgfqpoint{1.503504in}{2.731308in}}%
\pgfpathlineto{\pgfqpoint{1.542117in}{2.735463in}}%
\pgfpathlineto{\pgfqpoint{1.580729in}{2.738918in}}%
\pgfpathlineto{\pgfqpoint{1.619341in}{2.741642in}}%
\pgfpathlineto{\pgfqpoint{1.657954in}{2.743608in}}%
\pgfpathlineto{\pgfqpoint{1.696566in}{2.744797in}}%
\pgfpathlineto{\pgfqpoint{1.735178in}{2.745194in}}%
\pgfpathlineto{\pgfqpoint{1.773791in}{2.744797in}}%
\pgfpathlineto{\pgfqpoint{1.812403in}{2.743608in}}%
\pgfpathlineto{\pgfqpoint{1.851015in}{2.741642in}}%
\pgfpathlineto{\pgfqpoint{1.889628in}{2.738918in}}%
\pgfpathlineto{\pgfqpoint{1.928240in}{2.735463in}}%
\pgfpathlineto{\pgfqpoint{1.966852in}{2.731308in}}%
\pgfpathlineto{\pgfqpoint{2.005465in}{2.726488in}}%
\pgfpathlineto{\pgfqpoint{2.053730in}{2.719578in}}%
\pgfpathlineto{\pgfqpoint{2.101996in}{2.711741in}}%
\pgfpathlineto{\pgfqpoint{2.150261in}{2.703019in}}%
\pgfpathlineto{\pgfqpoint{2.198526in}{2.693419in}}%
\pgfpathlineto{\pgfqpoint{2.237139in}{2.685086in}}%
\pgfpathlineto{\pgfqpoint{2.285404in}{2.673756in}}%
\pgfpathlineto{\pgfqpoint{2.324016in}{2.663828in}}%
\pgfpathlineto{\pgfqpoint{2.362629in}{2.652909in}}%
\pgfpathlineto{\pgfqpoint{2.391588in}{2.643856in}}%
\pgfpathlineto{\pgfqpoint{2.430200in}{2.630119in}}%
\pgfpathlineto{\pgfqpoint{2.459160in}{2.617893in}}%
\pgfpathlineto{\pgfqpoint{2.478466in}{2.608272in}}%
\pgfpathlineto{\pgfqpoint{2.488119in}{2.602815in}}%
\pgfpathlineto{\pgfqpoint{2.507425in}{2.589981in}}%
\pgfpathlineto{\pgfqpoint{2.517078in}{2.582201in}}%
\pgfpathlineto{\pgfqpoint{2.526731in}{2.573112in}}%
\pgfpathlineto{\pgfqpoint{2.536384in}{2.562313in}}%
\pgfpathlineto{\pgfqpoint{2.546037in}{2.549434in}}%
\pgfpathlineto{\pgfqpoint{2.555691in}{2.534468in}}%
\pgfpathlineto{\pgfqpoint{2.570495in}{2.509194in}}%
\pgfpathlineto{\pgfqpoint{2.578835in}{2.496673in}}%
\pgfpathlineto{\pgfqpoint{2.592139in}{2.480575in}}%
\pgfpathlineto{\pgfqpoint{2.606171in}{2.468055in}}%
\pgfpathlineto{\pgfqpoint{2.619179in}{2.459111in}}%
\pgfpathlineto{\pgfqpoint{2.628477in}{2.453745in}}%
\pgfpathlineto{\pgfqpoint{2.642877in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{2.647099in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{2.629205in}{2.455534in}}%
\pgfpathlineto{\pgfqpoint{2.614753in}{2.464477in}}%
\pgfpathlineto{\pgfqpoint{2.601091in}{2.475209in}}%
\pgfpathlineto{\pgfqpoint{2.590663in}{2.485941in}}%
\pgfpathlineto{\pgfqpoint{2.577798in}{2.503828in}}%
\pgfpathlineto{\pgfqpoint{2.569521in}{2.518138in}}%
\pgfpathlineto{\pgfqpoint{2.546037in}{2.563120in}}%
\pgfpathlineto{\pgfqpoint{2.536384in}{2.578322in}}%
\pgfpathlineto{\pgfqpoint{2.526731in}{2.591151in}}%
\pgfpathlineto{\pgfqpoint{2.517078in}{2.602018in}}%
\pgfpathlineto{\pgfqpoint{2.507425in}{2.611378in}}%
\pgfpathlineto{\pgfqpoint{2.488119in}{2.626945in}}%
\pgfpathlineto{\pgfqpoint{2.478466in}{2.633620in}}%
\pgfpathlineto{\pgfqpoint{2.459160in}{2.645464in}}%
\pgfpathlineto{\pgfqpoint{2.439854in}{2.655867in}}%
\pgfpathlineto{\pgfqpoint{2.420547in}{2.665251in}}%
\pgfpathlineto{\pgfqpoint{2.381935in}{2.681904in}}%
\pgfpathlineto{\pgfqpoint{2.352976in}{2.693083in}}%
\pgfpathlineto{\pgfqpoint{2.314363in}{2.706745in}}%
\pgfpathlineto{\pgfqpoint{2.275751in}{2.719304in}}%
\pgfpathlineto{\pgfqpoint{2.227486in}{2.733752in}}%
\pgfpathlineto{\pgfqpoint{2.179220in}{2.746987in}}%
\pgfpathlineto{\pgfqpoint{2.130955in}{2.759089in}}%
\pgfpathlineto{\pgfqpoint{2.082689in}{2.770053in}}%
\pgfpathlineto{\pgfqpoint{2.044077in}{2.777976in}}%
\pgfpathlineto{\pgfqpoint{2.005465in}{2.785107in}}%
\pgfpathlineto{\pgfqpoint{1.966852in}{2.791403in}}%
\pgfpathlineto{\pgfqpoint{1.928240in}{2.796821in}}%
\pgfpathlineto{\pgfqpoint{1.889628in}{2.801320in}}%
\pgfpathlineto{\pgfqpoint{1.851015in}{2.804861in}}%
\pgfpathlineto{\pgfqpoint{1.812403in}{2.807413in}}%
\pgfpathlineto{\pgfqpoint{1.773791in}{2.808955in}}%
\pgfpathlineto{\pgfqpoint{1.735178in}{2.809469in}}%
\pgfpathlineto{\pgfqpoint{1.696566in}{2.808955in}}%
\pgfpathlineto{\pgfqpoint{1.657954in}{2.807413in}}%
\pgfpathlineto{\pgfqpoint{1.619341in}{2.804861in}}%
\pgfpathlineto{\pgfqpoint{1.580729in}{2.801320in}}%
\pgfpathlineto{\pgfqpoint{1.542117in}{2.796821in}}%
\pgfpathlineto{\pgfqpoint{1.503504in}{2.791403in}}%
\pgfpathlineto{\pgfqpoint{1.464892in}{2.785107in}}%
\pgfpathlineto{\pgfqpoint{1.426280in}{2.777976in}}%
\pgfpathlineto{\pgfqpoint{1.387667in}{2.770053in}}%
\pgfpathlineto{\pgfqpoint{1.339402in}{2.759089in}}%
\pgfpathlineto{\pgfqpoint{1.291136in}{2.746987in}}%
\pgfpathlineto{\pgfqpoint{1.242871in}{2.733752in}}%
\pgfpathlineto{\pgfqpoint{1.194605in}{2.719304in}}%
\pgfpathlineto{\pgfqpoint{1.155993in}{2.706745in}}%
\pgfpathlineto{\pgfqpoint{1.117381in}{2.693083in}}%
\pgfpathlineto{\pgfqpoint{1.088422in}{2.681904in}}%
\pgfpathlineto{\pgfqpoint{1.049809in}{2.665251in}}%
\pgfpathlineto{\pgfqpoint{1.030503in}{2.655867in}}%
\pgfpathlineto{\pgfqpoint{1.011197in}{2.645464in}}%
\pgfpathlineto{\pgfqpoint{0.991891in}{2.633620in}}%
\pgfpathlineto{\pgfqpoint{0.982238in}{2.626945in}}%
\pgfpathlineto{\pgfqpoint{0.962931in}{2.611378in}}%
\pgfpathlineto{\pgfqpoint{0.953278in}{2.602018in}}%
\pgfpathlineto{\pgfqpoint{0.943625in}{2.591151in}}%
\pgfpathlineto{\pgfqpoint{0.933972in}{2.578322in}}%
\pgfpathlineto{\pgfqpoint{0.924319in}{2.563120in}}%
\pgfpathlineto{\pgfqpoint{0.898859in}{2.514560in}}%
\pgfpathlineto{\pgfqpoint{0.890336in}{2.500251in}}%
\pgfpathlineto{\pgfqpoint{0.881198in}{2.487730in}}%
\pgfpathlineto{\pgfqpoint{0.871213in}{2.476998in}}%
\pgfpathlineto{\pgfqpoint{0.858150in}{2.466266in}}%
\pgfpathlineto{\pgfqpoint{0.841151in}{2.455534in}}%
\pgfpathlineto{\pgfqpoint{0.823257in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{0.827788in}{2.446736in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.378014in}{3.550148in}}%
\pgfpathlineto{\pgfqpoint{1.464892in}{3.550028in}}%
\pgfpathlineto{\pgfqpoint{1.648301in}{3.551959in}}%
\pgfpathlineto{\pgfqpoint{1.735178in}{3.552340in}}%
\pgfpathlineto{\pgfqpoint{1.822056in}{3.551959in}}%
\pgfpathlineto{\pgfqpoint{2.005465in}{3.550028in}}%
\pgfpathlineto{\pgfqpoint{2.092342in}{3.550148in}}%
\pgfpathlineto{\pgfqpoint{2.150261in}{3.551307in}}%
\pgfpathlineto{\pgfqpoint{2.198526in}{3.553244in}}%
\pgfpathlineto{\pgfqpoint{2.246792in}{3.556326in}}%
\pgfpathlineto{\pgfqpoint{2.295057in}{3.560869in}}%
\pgfpathlineto{\pgfqpoint{2.343323in}{3.567302in}}%
\pgfpathlineto{\pgfqpoint{2.372282in}{3.572344in}}%
\pgfpathlineto{\pgfqpoint{2.391588in}{3.576330in}}%
\pgfpathlineto{\pgfqpoint{2.410894in}{3.580929in}}%
\pgfpathlineto{\pgfqpoint{2.430200in}{3.586278in}}%
\pgfpathlineto{\pgfqpoint{2.449507in}{3.592582in}}%
\pgfpathlineto{\pgfqpoint{2.468813in}{3.600157in}}%
\pgfpathlineto{\pgfqpoint{2.488119in}{3.609521in}}%
\pgfpathlineto{\pgfqpoint{2.497772in}{3.615138in}}%
\pgfpathlineto{\pgfqpoint{2.507425in}{3.621601in}}%
\pgfpathlineto{\pgfqpoint{2.517078in}{3.629144in}}%
\pgfpathlineto{\pgfqpoint{2.526731in}{3.638072in}}%
\pgfpathlineto{\pgfqpoint{2.536384in}{3.648704in}}%
\pgfpathlineto{\pgfqpoint{2.550790in}{3.668263in}}%
\pgfpathlineto{\pgfqpoint{2.557131in}{3.675418in}}%
\pgfpathlineto{\pgfqpoint{2.559361in}{3.677206in}}%
\pgfpathlineto{\pgfqpoint{2.565344in}{3.679870in}}%
\pgfpathlineto{\pgfqpoint{2.574997in}{3.679580in}}%
\pgfpathlineto{\pgfqpoint{2.584650in}{3.676959in}}%
\pgfpathlineto{\pgfqpoint{2.613609in}{3.667014in}}%
\pgfpathlineto{\pgfqpoint{2.632915in}{3.661066in}}%
\pgfpathlineto{\pgfqpoint{2.671528in}{3.651050in}}%
\pgfpathlineto{\pgfqpoint{2.710140in}{3.642898in}}%
\pgfpathlineto{\pgfqpoint{2.758405in}{3.634795in}}%
\pgfpathlineto{\pgfqpoint{2.806671in}{3.628632in}}%
\pgfpathlineto{\pgfqpoint{2.835630in}{3.625777in}}%
\pgfpathlineto{\pgfqpoint{2.864589in}{3.623496in}}%
\pgfpathlineto{\pgfqpoint{2.894204in}{3.621757in}}%
\pgfpathlineto{\pgfqpoint{2.932161in}{3.620373in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.619892in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.620916in}}%
\pgfpathlineto{\pgfqpoint{2.941814in}{3.621181in}}%
\pgfpathlineto{\pgfqpoint{2.912855in}{3.621977in}}%
\pgfpathlineto{\pgfqpoint{2.883895in}{3.623323in}}%
\pgfpathlineto{\pgfqpoint{2.854936in}{3.625223in}}%
\pgfpathlineto{\pgfqpoint{2.825977in}{3.627709in}}%
\pgfpathlineto{\pgfqpoint{2.797661in}{3.630701in}}%
\pgfpathlineto{\pgfqpoint{2.748752in}{3.637348in}}%
\pgfpathlineto{\pgfqpoint{2.700487in}{3.645940in}}%
\pgfpathlineto{\pgfqpoint{2.661874in}{3.654572in}}%
\pgfpathlineto{\pgfqpoint{2.642568in}{3.659611in}}%
\pgfpathlineto{\pgfqpoint{2.623262in}{3.665263in}}%
\pgfpathlineto{\pgfqpoint{2.574997in}{3.681579in}}%
\pgfpathlineto{\pgfqpoint{2.565344in}{3.683026in}}%
\pgfpathlineto{\pgfqpoint{2.555766in}{3.680784in}}%
\pgfpathlineto{\pgfqpoint{2.552677in}{3.678995in}}%
\pgfpathlineto{\pgfqpoint{2.548354in}{3.675418in}}%
\pgfpathlineto{\pgfqpoint{2.536384in}{3.663378in}}%
\pgfpathlineto{\pgfqpoint{2.526731in}{3.655050in}}%
\pgfpathlineto{\pgfqpoint{2.517078in}{3.648065in}}%
\pgfpathlineto{\pgfqpoint{2.507425in}{3.642211in}}%
\pgfpathlineto{\pgfqpoint{2.497772in}{3.637256in}}%
\pgfpathlineto{\pgfqpoint{2.488119in}{3.633006in}}%
\pgfpathlineto{\pgfqpoint{2.478466in}{3.629318in}}%
\pgfpathlineto{\pgfqpoint{2.459160in}{3.623228in}}%
\pgfpathlineto{\pgfqpoint{2.439854in}{3.618412in}}%
\pgfpathlineto{\pgfqpoint{2.420547in}{3.614534in}}%
\pgfpathlineto{\pgfqpoint{2.401241in}{3.611381in}}%
\pgfpathlineto{\pgfqpoint{2.381935in}{3.608814in}}%
\pgfpathlineto{\pgfqpoint{2.362629in}{3.606732in}}%
\pgfpathlineto{\pgfqpoint{2.333670in}{3.604363in}}%
\pgfpathlineto{\pgfqpoint{2.285404in}{3.602013in}}%
\pgfpathlineto{\pgfqpoint{2.227486in}{3.601178in}}%
\pgfpathlineto{\pgfqpoint{2.159914in}{3.602146in}}%
\pgfpathlineto{\pgfqpoint{2.092342in}{3.604470in}}%
\pgfpathlineto{\pgfqpoint{1.947546in}{3.611083in}}%
\pgfpathlineto{\pgfqpoint{1.879975in}{3.613765in}}%
\pgfpathlineto{\pgfqpoint{1.812403in}{3.615617in}}%
\pgfpathlineto{\pgfqpoint{1.744831in}{3.616381in}}%
\pgfpathlineto{\pgfqpoint{1.677260in}{3.615954in}}%
\pgfpathlineto{\pgfqpoint{1.600035in}{3.614088in}}%
\pgfpathlineto{\pgfqpoint{1.532463in}{3.611503in}}%
\pgfpathlineto{\pgfqpoint{1.368361in}{3.604081in}}%
\pgfpathlineto{\pgfqpoint{1.291136in}{3.601700in}}%
\pgfpathlineto{\pgfqpoint{1.252524in}{3.601206in}}%
\pgfpathlineto{\pgfqpoint{1.213912in}{3.601364in}}%
\pgfpathlineto{\pgfqpoint{1.175299in}{3.602346in}}%
\pgfpathlineto{\pgfqpoint{1.146340in}{3.603748in}}%
\pgfpathlineto{\pgfqpoint{1.107728in}{3.606732in}}%
\pgfpathlineto{\pgfqpoint{1.069115in}{3.611381in}}%
\pgfpathlineto{\pgfqpoint{1.049809in}{3.614534in}}%
\pgfpathlineto{\pgfqpoint{1.030503in}{3.618412in}}%
\pgfpathlineto{\pgfqpoint{1.011197in}{3.623228in}}%
\pgfpathlineto{\pgfqpoint{1.001544in}{3.626085in}}%
\pgfpathlineto{\pgfqpoint{0.982238in}{3.633006in}}%
\pgfpathlineto{\pgfqpoint{0.972585in}{3.637256in}}%
\pgfpathlineto{\pgfqpoint{0.962931in}{3.642211in}}%
\pgfpathlineto{\pgfqpoint{0.953278in}{3.648065in}}%
\pgfpathlineto{\pgfqpoint{0.943625in}{3.655050in}}%
\pgfpathlineto{\pgfqpoint{0.933972in}{3.663378in}}%
\pgfpathlineto{\pgfqpoint{0.922003in}{3.675418in}}%
\pgfpathlineto{\pgfqpoint{0.917680in}{3.678995in}}%
\pgfpathlineto{\pgfqpoint{0.914591in}{3.680784in}}%
\pgfpathlineto{\pgfqpoint{0.905013in}{3.683026in}}%
\pgfpathlineto{\pgfqpoint{0.895360in}{3.681579in}}%
\pgfpathlineto{\pgfqpoint{0.847094in}{3.665263in}}%
\pgfpathlineto{\pgfqpoint{0.827788in}{3.659611in}}%
\pgfpathlineto{\pgfqpoint{0.808482in}{3.654572in}}%
\pgfpathlineto{\pgfqpoint{0.769870in}{3.645940in}}%
\pgfpathlineto{\pgfqpoint{0.721604in}{3.637348in}}%
\pgfpathlineto{\pgfqpoint{0.672695in}{3.630701in}}%
\pgfpathlineto{\pgfqpoint{0.644380in}{3.627709in}}%
\pgfpathlineto{\pgfqpoint{0.615420in}{3.625223in}}%
\pgfpathlineto{\pgfqpoint{0.586461in}{3.623323in}}%
\pgfpathlineto{\pgfqpoint{0.557502in}{3.621977in}}%
\pgfpathlineto{\pgfqpoint{0.528543in}{3.621181in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.620916in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.619892in}}%
\pgfpathlineto{\pgfqpoint{0.538196in}{3.620373in}}%
\pgfpathlineto{\pgfqpoint{0.576152in}{3.621757in}}%
\pgfpathlineto{\pgfqpoint{0.605767in}{3.623496in}}%
\pgfpathlineto{\pgfqpoint{0.634727in}{3.625777in}}%
\pgfpathlineto{\pgfqpoint{0.663686in}{3.628632in}}%
\pgfpathlineto{\pgfqpoint{0.711951in}{3.634795in}}%
\pgfpathlineto{\pgfqpoint{0.760217in}{3.642898in}}%
\pgfpathlineto{\pgfqpoint{0.798829in}{3.651050in}}%
\pgfpathlineto{\pgfqpoint{0.837441in}{3.661066in}}%
\pgfpathlineto{\pgfqpoint{0.856747in}{3.667014in}}%
\pgfpathlineto{\pgfqpoint{0.885707in}{3.676959in}}%
\pgfpathlineto{\pgfqpoint{0.895360in}{3.679580in}}%
\pgfpathlineto{\pgfqpoint{0.905013in}{3.679870in}}%
\pgfpathlineto{\pgfqpoint{0.910995in}{3.677206in}}%
\pgfpathlineto{\pgfqpoint{0.916626in}{3.671840in}}%
\pgfpathlineto{\pgfqpoint{0.933972in}{3.648704in}}%
\pgfpathlineto{\pgfqpoint{0.943625in}{3.638072in}}%
\pgfpathlineto{\pgfqpoint{0.953278in}{3.629144in}}%
\pgfpathlineto{\pgfqpoint{0.962931in}{3.621601in}}%
\pgfpathlineto{\pgfqpoint{0.972585in}{3.615138in}}%
\pgfpathlineto{\pgfqpoint{0.991891in}{3.604569in}}%
\pgfpathlineto{\pgfqpoint{1.011197in}{3.596184in}}%
\pgfpathlineto{\pgfqpoint{1.030503in}{3.589295in}}%
\pgfpathlineto{\pgfqpoint{1.049809in}{3.583498in}}%
\pgfpathlineto{\pgfqpoint{1.078768in}{3.576330in}}%
\pgfpathlineto{\pgfqpoint{1.107728in}{3.570548in}}%
\pgfpathlineto{\pgfqpoint{1.146340in}{3.564466in}}%
\pgfpathlineto{\pgfqpoint{1.184952in}{3.559824in}}%
\pgfpathlineto{\pgfqpoint{1.223565in}{3.556326in}}%
\pgfpathlineto{\pgfqpoint{1.271830in}{3.553244in}}%
\pgfpathlineto{\pgfqpoint{1.320096in}{3.551307in}}%
\pgfpathlineto{\pgfqpoint{1.378014in}{3.550148in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.509236in}{3.679824in}}%
\pgfpathlineto{\pgfqpoint{0.557502in}{3.681157in}}%
\pgfpathlineto{\pgfqpoint{0.596114in}{3.683617in}}%
\pgfpathlineto{\pgfqpoint{0.644380in}{3.688557in}}%
\pgfpathlineto{\pgfqpoint{0.688552in}{3.695093in}}%
\pgfpathlineto{\pgfqpoint{0.711951in}{3.699428in}}%
\pgfpathlineto{\pgfqpoint{0.731257in}{3.703541in}}%
\pgfpathlineto{\pgfqpoint{0.768193in}{3.712980in}}%
\pgfpathlineto{\pgfqpoint{0.785762in}{3.718346in}}%
\pgfpathlineto{\pgfqpoint{0.801330in}{3.723712in}}%
\pgfpathlineto{\pgfqpoint{0.827479in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{0.823257in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{0.806134in}{3.727290in}}%
\pgfpathlineto{\pgfqpoint{0.791441in}{3.721924in}}%
\pgfpathlineto{\pgfqpoint{0.774911in}{3.716558in}}%
\pgfpathlineto{\pgfqpoint{0.756194in}{3.711192in}}%
\pgfpathlineto{\pgfqpoint{0.721604in}{3.702854in}}%
\pgfpathlineto{\pgfqpoint{0.682992in}{3.695507in}}%
\pgfpathlineto{\pgfqpoint{0.644380in}{3.689869in}}%
\pgfpathlineto{\pgfqpoint{0.596114in}{3.684883in}}%
\pgfpathlineto{\pgfqpoint{0.547849in}{3.681977in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.681026in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.679786in}}%
\pgfpathlineto{\pgfqpoint{0.509236in}{3.679824in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.922508in}{3.680744in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.679786in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.681026in}}%
\pgfpathlineto{\pgfqpoint{2.922508in}{3.681977in}}%
\pgfpathlineto{\pgfqpoint{2.893549in}{3.683480in}}%
\pgfpathlineto{\pgfqpoint{2.864589in}{3.685708in}}%
\pgfpathlineto{\pgfqpoint{2.825977in}{3.689869in}}%
\pgfpathlineto{\pgfqpoint{2.787365in}{3.695507in}}%
\pgfpathlineto{\pgfqpoint{2.748752in}{3.702854in}}%
\pgfpathlineto{\pgfqpoint{2.714162in}{3.711192in}}%
\pgfpathlineto{\pgfqpoint{2.695446in}{3.716558in}}%
\pgfpathlineto{\pgfqpoint{2.678915in}{3.721924in}}%
\pgfpathlineto{\pgfqpoint{2.664223in}{3.727290in}}%
\pgfpathlineto{\pgfqpoint{2.647099in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{2.642877in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{2.669027in}{3.723712in}}%
\pgfpathlineto{\pgfqpoint{2.696052in}{3.714769in}}%
\pgfpathlineto{\pgfqpoint{2.729446in}{3.705801in}}%
\pgfpathlineto{\pgfqpoint{2.768058in}{3.697555in}}%
\pgfpathlineto{\pgfqpoint{2.806671in}{3.691160in}}%
\pgfpathlineto{\pgfqpoint{2.845283in}{3.686328in}}%
\pgfpathlineto{\pgfqpoint{2.883895in}{3.682885in}}%
\pgfpathlineto{\pgfqpoint{2.922508in}{3.680744in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499583in}{2.446590in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988533,0.550446,0.388365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827788in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{0.831964in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{0.852235in}{2.457322in}}%
\pgfpathlineto{\pgfqpoint{0.867909in}{2.468055in}}%
\pgfpathlineto{\pgfqpoint{0.878267in}{2.476998in}}%
\pgfpathlineto{\pgfqpoint{0.891320in}{2.491307in}}%
\pgfpathlineto{\pgfqpoint{0.924319in}{2.537319in}}%
\pgfpathlineto{\pgfqpoint{0.933972in}{2.548206in}}%
\pgfpathlineto{\pgfqpoint{0.943625in}{2.557257in}}%
\pgfpathlineto{\pgfqpoint{0.953278in}{2.564810in}}%
\pgfpathlineto{\pgfqpoint{0.962931in}{2.571224in}}%
\pgfpathlineto{\pgfqpoint{0.972585in}{2.576776in}}%
\pgfpathlineto{\pgfqpoint{0.982238in}{2.581678in}}%
\pgfpathlineto{\pgfqpoint{1.001544in}{2.590070in}}%
\pgfpathlineto{\pgfqpoint{1.030503in}{2.600345in}}%
\pgfpathlineto{\pgfqpoint{1.069115in}{2.611469in}}%
\pgfpathlineto{\pgfqpoint{1.098075in}{2.618598in}}%
\pgfpathlineto{\pgfqpoint{1.136687in}{2.627018in}}%
\pgfpathlineto{\pgfqpoint{1.175299in}{2.634530in}}%
\pgfpathlineto{\pgfqpoint{1.213912in}{2.641350in}}%
\pgfpathlineto{\pgfqpoint{1.252524in}{2.647608in}}%
\pgfpathlineto{\pgfqpoint{1.300789in}{2.654751in}}%
\pgfpathlineto{\pgfqpoint{1.349055in}{2.661215in}}%
\pgfpathlineto{\pgfqpoint{1.397320in}{2.667028in}}%
\pgfpathlineto{\pgfqpoint{1.445586in}{2.672186in}}%
\pgfpathlineto{\pgfqpoint{1.484198in}{2.675824in}}%
\pgfpathlineto{\pgfqpoint{1.532463in}{2.679725in}}%
\pgfpathlineto{\pgfqpoint{1.571076in}{2.682301in}}%
\pgfpathlineto{\pgfqpoint{1.619341in}{2.684801in}}%
\pgfpathlineto{\pgfqpoint{1.657954in}{2.686199in}}%
\pgfpathlineto{\pgfqpoint{1.696566in}{2.687044in}}%
\pgfpathlineto{\pgfqpoint{1.735178in}{2.687327in}}%
\pgfpathlineto{\pgfqpoint{1.773791in}{2.687044in}}%
\pgfpathlineto{\pgfqpoint{1.812403in}{2.686199in}}%
\pgfpathlineto{\pgfqpoint{1.851015in}{2.684801in}}%
\pgfpathlineto{\pgfqpoint{1.899281in}{2.682301in}}%
\pgfpathlineto{\pgfqpoint{1.937893in}{2.679725in}}%
\pgfpathlineto{\pgfqpoint{1.986159in}{2.675824in}}%
\pgfpathlineto{\pgfqpoint{2.024771in}{2.672186in}}%
\pgfpathlineto{\pgfqpoint{2.073036in}{2.667028in}}%
\pgfpathlineto{\pgfqpoint{2.121302in}{2.661215in}}%
\pgfpathlineto{\pgfqpoint{2.169567in}{2.654751in}}%
\pgfpathlineto{\pgfqpoint{2.217833in}{2.647608in}}%
\pgfpathlineto{\pgfqpoint{2.256445in}{2.641350in}}%
\pgfpathlineto{\pgfqpoint{2.295057in}{2.634530in}}%
\pgfpathlineto{\pgfqpoint{2.333670in}{2.627018in}}%
\pgfpathlineto{\pgfqpoint{2.372282in}{2.618598in}}%
\pgfpathlineto{\pgfqpoint{2.401241in}{2.611469in}}%
\pgfpathlineto{\pgfqpoint{2.439854in}{2.600345in}}%
\pgfpathlineto{\pgfqpoint{2.468813in}{2.590070in}}%
\pgfpathlineto{\pgfqpoint{2.488119in}{2.581678in}}%
\pgfpathlineto{\pgfqpoint{2.497772in}{2.576776in}}%
\pgfpathlineto{\pgfqpoint{2.507425in}{2.571224in}}%
\pgfpathlineto{\pgfqpoint{2.517078in}{2.564810in}}%
\pgfpathlineto{\pgfqpoint{2.526731in}{2.557257in}}%
\pgfpathlineto{\pgfqpoint{2.536384in}{2.548206in}}%
\pgfpathlineto{\pgfqpoint{2.546037in}{2.537319in}}%
\pgfpathlineto{\pgfqpoint{2.579037in}{2.491307in}}%
\pgfpathlineto{\pgfqpoint{2.592090in}{2.476998in}}%
\pgfpathlineto{\pgfqpoint{2.602448in}{2.468055in}}%
\pgfpathlineto{\pgfqpoint{2.618121in}{2.457322in}}%
\pgfpathlineto{\pgfqpoint{2.638392in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{2.642877in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{2.625278in}{2.455534in}}%
\pgfpathlineto{\pgfqpoint{2.611027in}{2.464477in}}%
\pgfpathlineto{\pgfqpoint{2.599589in}{2.473421in}}%
\pgfpathlineto{\pgfqpoint{2.590403in}{2.482364in}}%
\pgfpathlineto{\pgfqpoint{2.577623in}{2.498462in}}%
\pgfpathlineto{\pgfqpoint{2.546037in}{2.549434in}}%
\pgfpathlineto{\pgfqpoint{2.536384in}{2.562313in}}%
\pgfpathlineto{\pgfqpoint{2.526731in}{2.573112in}}%
\pgfpathlineto{\pgfqpoint{2.517078in}{2.582201in}}%
\pgfpathlineto{\pgfqpoint{2.507425in}{2.589981in}}%
\pgfpathlineto{\pgfqpoint{2.488119in}{2.602815in}}%
\pgfpathlineto{\pgfqpoint{2.478466in}{2.608272in}}%
\pgfpathlineto{\pgfqpoint{2.459160in}{2.617893in}}%
\pgfpathlineto{\pgfqpoint{2.430200in}{2.630119in}}%
\pgfpathlineto{\pgfqpoint{2.391588in}{2.643856in}}%
\pgfpathlineto{\pgfqpoint{2.362629in}{2.652909in}}%
\pgfpathlineto{\pgfqpoint{2.324016in}{2.663828in}}%
\pgfpathlineto{\pgfqpoint{2.285404in}{2.673756in}}%
\pgfpathlineto{\pgfqpoint{2.237139in}{2.685086in}}%
\pgfpathlineto{\pgfqpoint{2.198526in}{2.693419in}}%
\pgfpathlineto{\pgfqpoint{2.150261in}{2.703019in}}%
\pgfpathlineto{\pgfqpoint{2.101996in}{2.711741in}}%
\pgfpathlineto{\pgfqpoint{2.053730in}{2.719578in}}%
\pgfpathlineto{\pgfqpoint{2.005465in}{2.726488in}}%
\pgfpathlineto{\pgfqpoint{1.966852in}{2.731308in}}%
\pgfpathlineto{\pgfqpoint{1.928240in}{2.735463in}}%
\pgfpathlineto{\pgfqpoint{1.889628in}{2.738918in}}%
\pgfpathlineto{\pgfqpoint{1.851015in}{2.741642in}}%
\pgfpathlineto{\pgfqpoint{1.812403in}{2.743608in}}%
\pgfpathlineto{\pgfqpoint{1.773791in}{2.744797in}}%
\pgfpathlineto{\pgfqpoint{1.735178in}{2.745194in}}%
\pgfpathlineto{\pgfqpoint{1.696566in}{2.744797in}}%
\pgfpathlineto{\pgfqpoint{1.657954in}{2.743608in}}%
\pgfpathlineto{\pgfqpoint{1.619341in}{2.741642in}}%
\pgfpathlineto{\pgfqpoint{1.580729in}{2.738918in}}%
\pgfpathlineto{\pgfqpoint{1.542117in}{2.735463in}}%
\pgfpathlineto{\pgfqpoint{1.503504in}{2.731308in}}%
\pgfpathlineto{\pgfqpoint{1.464892in}{2.726488in}}%
\pgfpathlineto{\pgfqpoint{1.416626in}{2.719578in}}%
\pgfpathlineto{\pgfqpoint{1.368361in}{2.711741in}}%
\pgfpathlineto{\pgfqpoint{1.320096in}{2.703019in}}%
\pgfpathlineto{\pgfqpoint{1.271830in}{2.693419in}}%
\pgfpathlineto{\pgfqpoint{1.233218in}{2.685086in}}%
\pgfpathlineto{\pgfqpoint{1.184952in}{2.673756in}}%
\pgfpathlineto{\pgfqpoint{1.146340in}{2.663828in}}%
\pgfpathlineto{\pgfqpoint{1.107728in}{2.652909in}}%
\pgfpathlineto{\pgfqpoint{1.078768in}{2.643856in}}%
\pgfpathlineto{\pgfqpoint{1.040156in}{2.630119in}}%
\pgfpathlineto{\pgfqpoint{1.011197in}{2.617893in}}%
\pgfpathlineto{\pgfqpoint{0.991891in}{2.608272in}}%
\pgfpathlineto{\pgfqpoint{0.982238in}{2.602815in}}%
\pgfpathlineto{\pgfqpoint{0.962931in}{2.589981in}}%
\pgfpathlineto{\pgfqpoint{0.953278in}{2.582201in}}%
\pgfpathlineto{\pgfqpoint{0.943625in}{2.573112in}}%
\pgfpathlineto{\pgfqpoint{0.933972in}{2.562313in}}%
\pgfpathlineto{\pgfqpoint{0.924319in}{2.549434in}}%
\pgfpathlineto{\pgfqpoint{0.892733in}{2.498462in}}%
\pgfpathlineto{\pgfqpoint{0.879953in}{2.482364in}}%
\pgfpathlineto{\pgfqpoint{0.870768in}{2.473421in}}%
\pgfpathlineto{\pgfqpoint{0.859330in}{2.464477in}}%
\pgfpathlineto{\pgfqpoint{0.845078in}{2.455534in}}%
\pgfpathlineto{\pgfqpoint{0.827788in}{2.446590in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.184952in}{3.602013in}}%
\pgfpathlineto{\pgfqpoint{1.242871in}{3.601178in}}%
\pgfpathlineto{\pgfqpoint{1.310443in}{3.602146in}}%
\pgfpathlineto{\pgfqpoint{1.378014in}{3.604470in}}%
\pgfpathlineto{\pgfqpoint{1.522810in}{3.611083in}}%
\pgfpathlineto{\pgfqpoint{1.590382in}{3.613765in}}%
\pgfpathlineto{\pgfqpoint{1.657954in}{3.615617in}}%
\pgfpathlineto{\pgfqpoint{1.725525in}{3.616381in}}%
\pgfpathlineto{\pgfqpoint{1.793097in}{3.615954in}}%
\pgfpathlineto{\pgfqpoint{1.870321in}{3.614088in}}%
\pgfpathlineto{\pgfqpoint{1.937893in}{3.611503in}}%
\pgfpathlineto{\pgfqpoint{2.101996in}{3.604081in}}%
\pgfpathlineto{\pgfqpoint{2.179220in}{3.601700in}}%
\pgfpathlineto{\pgfqpoint{2.217833in}{3.601206in}}%
\pgfpathlineto{\pgfqpoint{2.256445in}{3.601364in}}%
\pgfpathlineto{\pgfqpoint{2.295057in}{3.602346in}}%
\pgfpathlineto{\pgfqpoint{2.324016in}{3.603748in}}%
\pgfpathlineto{\pgfqpoint{2.362629in}{3.606732in}}%
\pgfpathlineto{\pgfqpoint{2.401241in}{3.611381in}}%
\pgfpathlineto{\pgfqpoint{2.420547in}{3.614534in}}%
\pgfpathlineto{\pgfqpoint{2.439854in}{3.618412in}}%
\pgfpathlineto{\pgfqpoint{2.459160in}{3.623228in}}%
\pgfpathlineto{\pgfqpoint{2.468813in}{3.626085in}}%
\pgfpathlineto{\pgfqpoint{2.488119in}{3.633006in}}%
\pgfpathlineto{\pgfqpoint{2.497772in}{3.637256in}}%
\pgfpathlineto{\pgfqpoint{2.507425in}{3.642211in}}%
\pgfpathlineto{\pgfqpoint{2.517078in}{3.648065in}}%
\pgfpathlineto{\pgfqpoint{2.526731in}{3.655050in}}%
\pgfpathlineto{\pgfqpoint{2.536384in}{3.663378in}}%
\pgfpathlineto{\pgfqpoint{2.548354in}{3.675418in}}%
\pgfpathlineto{\pgfqpoint{2.552677in}{3.678995in}}%
\pgfpathlineto{\pgfqpoint{2.555766in}{3.680784in}}%
\pgfpathlineto{\pgfqpoint{2.565344in}{3.683026in}}%
\pgfpathlineto{\pgfqpoint{2.574997in}{3.681579in}}%
\pgfpathlineto{\pgfqpoint{2.623262in}{3.665263in}}%
\pgfpathlineto{\pgfqpoint{2.642568in}{3.659611in}}%
\pgfpathlineto{\pgfqpoint{2.661874in}{3.654572in}}%
\pgfpathlineto{\pgfqpoint{2.681181in}{3.650031in}}%
\pgfpathlineto{\pgfqpoint{2.710140in}{3.644042in}}%
\pgfpathlineto{\pgfqpoint{2.757140in}{3.636067in}}%
\pgfpathlineto{\pgfqpoint{2.787365in}{3.631950in}}%
\pgfpathlineto{\pgfqpoint{2.816324in}{3.628661in}}%
\pgfpathlineto{\pgfqpoint{2.845283in}{3.625994in}}%
\pgfpathlineto{\pgfqpoint{2.874242in}{3.623898in}}%
\pgfpathlineto{\pgfqpoint{2.912855in}{3.621977in}}%
\pgfpathlineto{\pgfqpoint{2.941814in}{3.621181in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.620916in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.621959in}}%
\pgfpathlineto{\pgfqpoint{2.941814in}{3.622233in}}%
\pgfpathlineto{\pgfqpoint{2.912855in}{3.623041in}}%
\pgfpathlineto{\pgfqpoint{2.883895in}{3.624398in}}%
\pgfpathlineto{\pgfqpoint{2.854936in}{3.626310in}}%
\pgfpathlineto{\pgfqpoint{2.806671in}{3.630780in}}%
\pgfpathlineto{\pgfqpoint{2.777712in}{3.634294in}}%
\pgfpathlineto{\pgfqpoint{2.748752in}{3.638495in}}%
\pgfpathlineto{\pgfqpoint{2.720815in}{3.643221in}}%
\pgfpathlineto{\pgfqpoint{2.700487in}{3.647138in}}%
\pgfpathlineto{\pgfqpoint{2.671528in}{3.653494in}}%
\pgfpathlineto{\pgfqpoint{2.652221in}{3.658318in}}%
\pgfpathlineto{\pgfqpoint{2.623262in}{3.666626in}}%
\pgfpathlineto{\pgfqpoint{2.574997in}{3.683560in}}%
\pgfpathlineto{\pgfqpoint{2.565344in}{3.685807in}}%
\pgfpathlineto{\pgfqpoint{2.555691in}{3.685688in}}%
\pgfpathlineto{\pgfqpoint{2.551121in}{3.684361in}}%
\pgfpathlineto{\pgfqpoint{2.543868in}{3.680784in}}%
\pgfpathlineto{\pgfqpoint{2.526731in}{3.669469in}}%
\pgfpathlineto{\pgfqpoint{2.517078in}{3.664252in}}%
\pgfpathlineto{\pgfqpoint{2.507425in}{3.659918in}}%
\pgfpathlineto{\pgfqpoint{2.497772in}{3.656309in}}%
\pgfpathlineto{\pgfqpoint{2.478466in}{3.650718in}}%
\pgfpathlineto{\pgfqpoint{2.459160in}{3.646671in}}%
\pgfpathlineto{\pgfqpoint{2.430200in}{3.642529in}}%
\pgfpathlineto{\pgfqpoint{2.401241in}{3.639993in}}%
\pgfpathlineto{\pgfqpoint{2.372282in}{3.638605in}}%
\pgfpathlineto{\pgfqpoint{2.343323in}{3.638099in}}%
\pgfpathlineto{\pgfqpoint{2.314363in}{3.638293in}}%
\pgfpathlineto{\pgfqpoint{2.285404in}{3.639061in}}%
\pgfpathlineto{\pgfqpoint{2.246792in}{3.640807in}}%
\pgfpathlineto{\pgfqpoint{2.169567in}{3.646088in}}%
\pgfpathlineto{\pgfqpoint{1.986159in}{3.662162in}}%
\pgfpathlineto{\pgfqpoint{1.908934in}{3.667970in}}%
\pgfpathlineto{\pgfqpoint{1.860668in}{3.670758in}}%
\pgfpathlineto{\pgfqpoint{1.822056in}{3.672405in}}%
\pgfpathlineto{\pgfqpoint{1.773791in}{3.673652in}}%
\pgfpathlineto{\pgfqpoint{1.735178in}{3.673963in}}%
\pgfpathlineto{\pgfqpoint{1.696566in}{3.673652in}}%
\pgfpathlineto{\pgfqpoint{1.657954in}{3.672729in}}%
\pgfpathlineto{\pgfqpoint{1.619341in}{3.671221in}}%
\pgfpathlineto{\pgfqpoint{1.580729in}{3.669175in}}%
\pgfpathlineto{\pgfqpoint{1.493851in}{3.662960in}}%
\pgfpathlineto{\pgfqpoint{1.330991in}{3.648588in}}%
\pgfpathlineto{\pgfqpoint{1.262423in}{3.643221in}}%
\pgfpathlineto{\pgfqpoint{1.194605in}{3.639428in}}%
\pgfpathlineto{\pgfqpoint{1.165646in}{3.638491in}}%
\pgfpathlineto{\pgfqpoint{1.136687in}{3.638093in}}%
\pgfpathlineto{\pgfqpoint{1.098075in}{3.638605in}}%
\pgfpathlineto{\pgfqpoint{1.059462in}{3.640693in}}%
\pgfpathlineto{\pgfqpoint{1.030503in}{3.643701in}}%
\pgfpathlineto{\pgfqpoint{1.001544in}{3.648538in}}%
\pgfpathlineto{\pgfqpoint{0.982238in}{3.653280in}}%
\pgfpathlineto{\pgfqpoint{0.962931in}{3.659918in}}%
\pgfpathlineto{\pgfqpoint{0.953278in}{3.664252in}}%
\pgfpathlineto{\pgfqpoint{0.943625in}{3.669469in}}%
\pgfpathlineto{\pgfqpoint{0.929433in}{3.678995in}}%
\pgfpathlineto{\pgfqpoint{0.919235in}{3.684361in}}%
\pgfpathlineto{\pgfqpoint{0.914666in}{3.685688in}}%
\pgfpathlineto{\pgfqpoint{0.905013in}{3.685807in}}%
\pgfpathlineto{\pgfqpoint{0.895360in}{3.683560in}}%
\pgfpathlineto{\pgfqpoint{0.847094in}{3.666626in}}%
\pgfpathlineto{\pgfqpoint{0.818135in}{3.658318in}}%
\pgfpathlineto{\pgfqpoint{0.798829in}{3.653494in}}%
\pgfpathlineto{\pgfqpoint{0.769870in}{3.647138in}}%
\pgfpathlineto{\pgfqpoint{0.749542in}{3.643221in}}%
\pgfpathlineto{\pgfqpoint{0.721604in}{3.638495in}}%
\pgfpathlineto{\pgfqpoint{0.692645in}{3.634294in}}%
\pgfpathlineto{\pgfqpoint{0.663686in}{3.630780in}}%
\pgfpathlineto{\pgfqpoint{0.615420in}{3.626310in}}%
\pgfpathlineto{\pgfqpoint{0.586461in}{3.624398in}}%
\pgfpathlineto{\pgfqpoint{0.557502in}{3.623041in}}%
\pgfpathlineto{\pgfqpoint{0.528543in}{3.622233in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.621959in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.620916in}}%
\pgfpathlineto{\pgfqpoint{0.528543in}{3.621181in}}%
\pgfpathlineto{\pgfqpoint{0.557502in}{3.621977in}}%
\pgfpathlineto{\pgfqpoint{0.596114in}{3.623898in}}%
\pgfpathlineto{\pgfqpoint{0.625073in}{3.625994in}}%
\pgfpathlineto{\pgfqpoint{0.654033in}{3.628661in}}%
\pgfpathlineto{\pgfqpoint{0.682992in}{3.631950in}}%
\pgfpathlineto{\pgfqpoint{0.713217in}{3.636067in}}%
\pgfpathlineto{\pgfqpoint{0.760217in}{3.644042in}}%
\pgfpathlineto{\pgfqpoint{0.789176in}{3.650031in}}%
\pgfpathlineto{\pgfqpoint{0.808482in}{3.654572in}}%
\pgfpathlineto{\pgfqpoint{0.827788in}{3.659611in}}%
\pgfpathlineto{\pgfqpoint{0.847094in}{3.665263in}}%
\pgfpathlineto{\pgfqpoint{0.895360in}{3.681579in}}%
\pgfpathlineto{\pgfqpoint{0.905013in}{3.683026in}}%
\pgfpathlineto{\pgfqpoint{0.914591in}{3.680784in}}%
\pgfpathlineto{\pgfqpoint{0.917680in}{3.678995in}}%
\pgfpathlineto{\pgfqpoint{0.922003in}{3.675418in}}%
\pgfpathlineto{\pgfqpoint{0.933972in}{3.663378in}}%
\pgfpathlineto{\pgfqpoint{0.943625in}{3.655050in}}%
\pgfpathlineto{\pgfqpoint{0.953278in}{3.648065in}}%
\pgfpathlineto{\pgfqpoint{0.962931in}{3.642211in}}%
\pgfpathlineto{\pgfqpoint{0.972585in}{3.637256in}}%
\pgfpathlineto{\pgfqpoint{0.982238in}{3.633006in}}%
\pgfpathlineto{\pgfqpoint{0.991891in}{3.629318in}}%
\pgfpathlineto{\pgfqpoint{1.011197in}{3.623228in}}%
\pgfpathlineto{\pgfqpoint{1.030503in}{3.618412in}}%
\pgfpathlineto{\pgfqpoint{1.049809in}{3.614534in}}%
\pgfpathlineto{\pgfqpoint{1.069115in}{3.611381in}}%
\pgfpathlineto{\pgfqpoint{1.088422in}{3.608814in}}%
\pgfpathlineto{\pgfqpoint{1.107728in}{3.606732in}}%
\pgfpathlineto{\pgfqpoint{1.136687in}{3.604363in}}%
\pgfpathlineto{\pgfqpoint{1.184952in}{3.602013in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.509236in}{3.678549in}}%
\pgfpathlineto{\pgfqpoint{0.557502in}{3.679866in}}%
\pgfpathlineto{\pgfqpoint{0.605767in}{3.683122in}}%
\pgfpathlineto{\pgfqpoint{0.654033in}{3.688450in}}%
\pgfpathlineto{\pgfqpoint{0.692645in}{3.694377in}}%
\pgfpathlineto{\pgfqpoint{0.732174in}{3.702248in}}%
\pgfpathlineto{\pgfqpoint{0.750564in}{3.706630in}}%
\pgfpathlineto{\pgfqpoint{0.769870in}{3.711833in}}%
\pgfpathlineto{\pgfqpoint{0.801362in}{3.721924in}}%
\pgfpathlineto{\pgfqpoint{0.815484in}{3.727290in}}%
\pgfpathlineto{\pgfqpoint{0.831964in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{0.827479in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{0.815194in}{3.729078in}}%
\pgfpathlineto{\pgfqpoint{0.796337in}{3.721924in}}%
\pgfpathlineto{\pgfqpoint{0.780114in}{3.716558in}}%
\pgfpathlineto{\pgfqpoint{0.761844in}{3.711192in}}%
\pgfpathlineto{\pgfqpoint{0.731257in}{3.703541in}}%
\pgfpathlineto{\pgfqpoint{0.692645in}{3.695796in}}%
\pgfpathlineto{\pgfqpoint{0.673339in}{3.692602in}}%
\pgfpathlineto{\pgfqpoint{0.644380in}{3.688557in}}%
\pgfpathlineto{\pgfqpoint{0.596114in}{3.683617in}}%
\pgfpathlineto{\pgfqpoint{0.547849in}{3.680744in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.679786in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.678511in}}%
\pgfpathlineto{\pgfqpoint{0.509236in}{3.678549in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.941814in}{3.678855in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.678511in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.679786in}}%
\pgfpathlineto{\pgfqpoint{2.922508in}{3.680744in}}%
\pgfpathlineto{\pgfqpoint{2.874242in}{3.683617in}}%
\pgfpathlineto{\pgfqpoint{2.825977in}{3.688557in}}%
\pgfpathlineto{\pgfqpoint{2.787365in}{3.694146in}}%
\pgfpathlineto{\pgfqpoint{2.748752in}{3.701420in}}%
\pgfpathlineto{\pgfqpoint{2.710140in}{3.710746in}}%
\pgfpathlineto{\pgfqpoint{2.690834in}{3.716374in}}%
\pgfpathlineto{\pgfqpoint{2.674019in}{3.721924in}}%
\pgfpathlineto{\pgfqpoint{2.655162in}{3.729078in}}%
\pgfpathlineto{\pgfqpoint{2.642877in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{2.638392in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{2.664112in}{3.723712in}}%
\pgfpathlineto{\pgfqpoint{2.679370in}{3.718346in}}%
\pgfpathlineto{\pgfqpoint{2.696516in}{3.712980in}}%
\pgfpathlineto{\pgfqpoint{2.729446in}{3.704267in}}%
\pgfpathlineto{\pgfqpoint{2.768058in}{3.696118in}}%
\pgfpathlineto{\pgfqpoint{2.806671in}{3.689792in}}%
\pgfpathlineto{\pgfqpoint{2.825977in}{3.687206in}}%
\pgfpathlineto{\pgfqpoint{2.854936in}{3.684017in}}%
\pgfpathlineto{\pgfqpoint{2.903202in}{3.680362in}}%
\pgfpathlineto{\pgfqpoint{2.941814in}{3.678855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499583in}{2.446590in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991558,0.580107,0.402441}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837441in}{2.447071in}}%
\pgfpathlineto{\pgfqpoint{0.850313in}{2.453745in}}%
\pgfpathlineto{\pgfqpoint{0.862016in}{2.460900in}}%
\pgfpathlineto{\pgfqpoint{0.871891in}{2.468055in}}%
\pgfpathlineto{\pgfqpoint{0.880284in}{2.475209in}}%
\pgfpathlineto{\pgfqpoint{0.892393in}{2.487730in}}%
\pgfpathlineto{\pgfqpoint{0.914666in}{2.515593in}}%
\pgfpathlineto{\pgfqpoint{0.924319in}{2.526466in}}%
\pgfpathlineto{\pgfqpoint{0.933972in}{2.535624in}}%
\pgfpathlineto{\pgfqpoint{0.943625in}{2.543143in}}%
\pgfpathlineto{\pgfqpoint{0.953278in}{2.549343in}}%
\pgfpathlineto{\pgfqpoint{0.962931in}{2.554536in}}%
\pgfpathlineto{\pgfqpoint{0.972585in}{2.558976in}}%
\pgfpathlineto{\pgfqpoint{0.991891in}{2.566273in}}%
\pgfpathlineto{\pgfqpoint{1.020850in}{2.574715in}}%
\pgfpathlineto{\pgfqpoint{1.040156in}{2.579292in}}%
\pgfpathlineto{\pgfqpoint{1.059462in}{2.583296in}}%
\pgfpathlineto{\pgfqpoint{1.088422in}{2.588507in}}%
\pgfpathlineto{\pgfqpoint{1.117381in}{2.593005in}}%
\pgfpathlineto{\pgfqpoint{1.146340in}{2.596961in}}%
\pgfpathlineto{\pgfqpoint{1.184952in}{2.601578in}}%
\pgfpathlineto{\pgfqpoint{1.262177in}{2.609120in}}%
\pgfpathlineto{\pgfqpoint{1.349055in}{2.615600in}}%
\pgfpathlineto{\pgfqpoint{1.435933in}{2.620438in}}%
\pgfpathlineto{\pgfqpoint{1.532463in}{2.624192in}}%
\pgfpathlineto{\pgfqpoint{1.628994in}{2.626428in}}%
\pgfpathlineto{\pgfqpoint{1.735178in}{2.627260in}}%
\pgfpathlineto{\pgfqpoint{1.841362in}{2.626428in}}%
\pgfpathlineto{\pgfqpoint{1.937893in}{2.624192in}}%
\pgfpathlineto{\pgfqpoint{2.034424in}{2.620438in}}%
\pgfpathlineto{\pgfqpoint{2.121302in}{2.615600in}}%
\pgfpathlineto{\pgfqpoint{2.208179in}{2.609120in}}%
\pgfpathlineto{\pgfqpoint{2.285404in}{2.601578in}}%
\pgfpathlineto{\pgfqpoint{2.324016in}{2.596961in}}%
\pgfpathlineto{\pgfqpoint{2.352976in}{2.593005in}}%
\pgfpathlineto{\pgfqpoint{2.381935in}{2.588507in}}%
\pgfpathlineto{\pgfqpoint{2.410894in}{2.583296in}}%
\pgfpathlineto{\pgfqpoint{2.430200in}{2.579292in}}%
\pgfpathlineto{\pgfqpoint{2.449507in}{2.574715in}}%
\pgfpathlineto{\pgfqpoint{2.478466in}{2.566273in}}%
\pgfpathlineto{\pgfqpoint{2.497772in}{2.558976in}}%
\pgfpathlineto{\pgfqpoint{2.507425in}{2.554536in}}%
\pgfpathlineto{\pgfqpoint{2.517078in}{2.549343in}}%
\pgfpathlineto{\pgfqpoint{2.526731in}{2.543143in}}%
\pgfpathlineto{\pgfqpoint{2.536384in}{2.535624in}}%
\pgfpathlineto{\pgfqpoint{2.546037in}{2.526466in}}%
\pgfpathlineto{\pgfqpoint{2.555691in}{2.515593in}}%
\pgfpathlineto{\pgfqpoint{2.579507in}{2.485941in}}%
\pgfpathlineto{\pgfqpoint{2.588186in}{2.476998in}}%
\pgfpathlineto{\pgfqpoint{2.596303in}{2.469843in}}%
\pgfpathlineto{\pgfqpoint{2.608340in}{2.460900in}}%
\pgfpathlineto{\pgfqpoint{2.620044in}{2.453745in}}%
\pgfpathlineto{\pgfqpoint{2.633886in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{2.638392in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{2.621192in}{2.455534in}}%
\pgfpathlineto{\pgfqpoint{2.609745in}{2.462688in}}%
\pgfpathlineto{\pgfqpoint{2.600143in}{2.469843in}}%
\pgfpathlineto{\pgfqpoint{2.590213in}{2.478787in}}%
\pgfpathlineto{\pgfqpoint{2.577673in}{2.493096in}}%
\pgfpathlineto{\pgfqpoint{2.546037in}{2.537319in}}%
\pgfpathlineto{\pgfqpoint{2.536384in}{2.548206in}}%
\pgfpathlineto{\pgfqpoint{2.526731in}{2.557257in}}%
\pgfpathlineto{\pgfqpoint{2.517078in}{2.564810in}}%
\pgfpathlineto{\pgfqpoint{2.507425in}{2.571224in}}%
\pgfpathlineto{\pgfqpoint{2.497772in}{2.576776in}}%
\pgfpathlineto{\pgfqpoint{2.488119in}{2.581678in}}%
\pgfpathlineto{\pgfqpoint{2.468813in}{2.590070in}}%
\pgfpathlineto{\pgfqpoint{2.439854in}{2.600345in}}%
\pgfpathlineto{\pgfqpoint{2.401241in}{2.611469in}}%
\pgfpathlineto{\pgfqpoint{2.372282in}{2.618598in}}%
\pgfpathlineto{\pgfqpoint{2.333670in}{2.627018in}}%
\pgfpathlineto{\pgfqpoint{2.295057in}{2.634530in}}%
\pgfpathlineto{\pgfqpoint{2.256445in}{2.641350in}}%
\pgfpathlineto{\pgfqpoint{2.217833in}{2.647608in}}%
\pgfpathlineto{\pgfqpoint{2.169567in}{2.654751in}}%
\pgfpathlineto{\pgfqpoint{2.121302in}{2.661215in}}%
\pgfpathlineto{\pgfqpoint{2.073036in}{2.667028in}}%
\pgfpathlineto{\pgfqpoint{2.024771in}{2.672186in}}%
\pgfpathlineto{\pgfqpoint{1.986159in}{2.675824in}}%
\pgfpathlineto{\pgfqpoint{1.937893in}{2.679725in}}%
\pgfpathlineto{\pgfqpoint{1.899281in}{2.682301in}}%
\pgfpathlineto{\pgfqpoint{1.851015in}{2.684801in}}%
\pgfpathlineto{\pgfqpoint{1.812403in}{2.686199in}}%
\pgfpathlineto{\pgfqpoint{1.773791in}{2.687044in}}%
\pgfpathlineto{\pgfqpoint{1.735178in}{2.687327in}}%
\pgfpathlineto{\pgfqpoint{1.696566in}{2.687044in}}%
\pgfpathlineto{\pgfqpoint{1.657954in}{2.686199in}}%
\pgfpathlineto{\pgfqpoint{1.619341in}{2.684801in}}%
\pgfpathlineto{\pgfqpoint{1.571076in}{2.682301in}}%
\pgfpathlineto{\pgfqpoint{1.532463in}{2.679725in}}%
\pgfpathlineto{\pgfqpoint{1.484198in}{2.675824in}}%
\pgfpathlineto{\pgfqpoint{1.435933in}{2.671208in}}%
\pgfpathlineto{\pgfqpoint{1.387667in}{2.665917in}}%
\pgfpathlineto{\pgfqpoint{1.339402in}{2.659975in}}%
\pgfpathlineto{\pgfqpoint{1.291136in}{2.653379in}}%
\pgfpathlineto{\pgfqpoint{1.242871in}{2.646091in}}%
\pgfpathlineto{\pgfqpoint{1.204259in}{2.639702in}}%
\pgfpathlineto{\pgfqpoint{1.165646in}{2.632723in}}%
\pgfpathlineto{\pgfqpoint{1.127034in}{2.625009in}}%
\pgfpathlineto{\pgfqpoint{1.088422in}{2.616312in}}%
\pgfpathlineto{\pgfqpoint{1.059462in}{2.608891in}}%
\pgfpathlineto{\pgfqpoint{1.040156in}{2.603349in}}%
\pgfpathlineto{\pgfqpoint{1.020850in}{2.597156in}}%
\pgfpathlineto{\pgfqpoint{0.991891in}{2.586072in}}%
\pgfpathlineto{\pgfqpoint{0.972585in}{2.576776in}}%
\pgfpathlineto{\pgfqpoint{0.962931in}{2.571224in}}%
\pgfpathlineto{\pgfqpoint{0.953278in}{2.564810in}}%
\pgfpathlineto{\pgfqpoint{0.943625in}{2.557257in}}%
\pgfpathlineto{\pgfqpoint{0.933972in}{2.548206in}}%
\pgfpathlineto{\pgfqpoint{0.924319in}{2.537319in}}%
\pgfpathlineto{\pgfqpoint{0.892683in}{2.493096in}}%
\pgfpathlineto{\pgfqpoint{0.880144in}{2.478787in}}%
\pgfpathlineto{\pgfqpoint{0.870213in}{2.469843in}}%
\pgfpathlineto{\pgfqpoint{0.860611in}{2.462688in}}%
\pgfpathlineto{\pgfqpoint{0.849165in}{2.455534in}}%
\pgfpathlineto{\pgfqpoint{0.831964in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{0.836470in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{0.837441in}{2.447071in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.509236in}{3.621989in}}%
\pgfpathlineto{\pgfqpoint{0.538196in}{3.622445in}}%
\pgfpathlineto{\pgfqpoint{0.567155in}{3.623422in}}%
\pgfpathlineto{\pgfqpoint{0.596114in}{3.624967in}}%
\pgfpathlineto{\pgfqpoint{0.625073in}{3.627061in}}%
\pgfpathlineto{\pgfqpoint{0.678333in}{3.632489in}}%
\pgfpathlineto{\pgfqpoint{0.728786in}{3.639644in}}%
\pgfpathlineto{\pgfqpoint{0.750564in}{3.643406in}}%
\pgfpathlineto{\pgfqpoint{0.776823in}{3.648588in}}%
\pgfpathlineto{\pgfqpoint{0.818135in}{3.658318in}}%
\pgfpathlineto{\pgfqpoint{0.847094in}{3.666626in}}%
\pgfpathlineto{\pgfqpoint{0.895360in}{3.683560in}}%
\pgfpathlineto{\pgfqpoint{0.905013in}{3.685807in}}%
\pgfpathlineto{\pgfqpoint{0.914666in}{3.685688in}}%
\pgfpathlineto{\pgfqpoint{0.919235in}{3.684361in}}%
\pgfpathlineto{\pgfqpoint{0.929433in}{3.678995in}}%
\pgfpathlineto{\pgfqpoint{0.943625in}{3.669469in}}%
\pgfpathlineto{\pgfqpoint{0.953278in}{3.664252in}}%
\pgfpathlineto{\pgfqpoint{0.962931in}{3.659918in}}%
\pgfpathlineto{\pgfqpoint{0.982238in}{3.653280in}}%
\pgfpathlineto{\pgfqpoint{1.001544in}{3.648538in}}%
\pgfpathlineto{\pgfqpoint{1.030503in}{3.643701in}}%
\pgfpathlineto{\pgfqpoint{1.059462in}{3.640693in}}%
\pgfpathlineto{\pgfqpoint{1.098075in}{3.638605in}}%
\pgfpathlineto{\pgfqpoint{1.136687in}{3.638093in}}%
\pgfpathlineto{\pgfqpoint{1.165646in}{3.638491in}}%
\pgfpathlineto{\pgfqpoint{1.194605in}{3.639428in}}%
\pgfpathlineto{\pgfqpoint{1.262423in}{3.643221in}}%
\pgfpathlineto{\pgfqpoint{1.330991in}{3.648588in}}%
\pgfpathlineto{\pgfqpoint{1.493851in}{3.662960in}}%
\pgfpathlineto{\pgfqpoint{1.580729in}{3.669175in}}%
\pgfpathlineto{\pgfqpoint{1.619341in}{3.671221in}}%
\pgfpathlineto{\pgfqpoint{1.657954in}{3.672729in}}%
\pgfpathlineto{\pgfqpoint{1.696566in}{3.673652in}}%
\pgfpathlineto{\pgfqpoint{1.735178in}{3.673963in}}%
\pgfpathlineto{\pgfqpoint{1.773791in}{3.673652in}}%
\pgfpathlineto{\pgfqpoint{1.822056in}{3.672405in}}%
\pgfpathlineto{\pgfqpoint{1.860668in}{3.670758in}}%
\pgfpathlineto{\pgfqpoint{1.908934in}{3.667970in}}%
\pgfpathlineto{\pgfqpoint{1.986159in}{3.662162in}}%
\pgfpathlineto{\pgfqpoint{2.169567in}{3.646088in}}%
\pgfpathlineto{\pgfqpoint{2.246792in}{3.640807in}}%
\pgfpathlineto{\pgfqpoint{2.285404in}{3.639061in}}%
\pgfpathlineto{\pgfqpoint{2.314363in}{3.638293in}}%
\pgfpathlineto{\pgfqpoint{2.343323in}{3.638099in}}%
\pgfpathlineto{\pgfqpoint{2.372282in}{3.638605in}}%
\pgfpathlineto{\pgfqpoint{2.401241in}{3.639993in}}%
\pgfpathlineto{\pgfqpoint{2.430200in}{3.642529in}}%
\pgfpathlineto{\pgfqpoint{2.459160in}{3.646671in}}%
\pgfpathlineto{\pgfqpoint{2.478466in}{3.650718in}}%
\pgfpathlineto{\pgfqpoint{2.497772in}{3.656309in}}%
\pgfpathlineto{\pgfqpoint{2.507425in}{3.659918in}}%
\pgfpathlineto{\pgfqpoint{2.517078in}{3.664252in}}%
\pgfpathlineto{\pgfqpoint{2.526731in}{3.669469in}}%
\pgfpathlineto{\pgfqpoint{2.543868in}{3.680784in}}%
\pgfpathlineto{\pgfqpoint{2.551121in}{3.684361in}}%
\pgfpathlineto{\pgfqpoint{2.555691in}{3.685688in}}%
\pgfpathlineto{\pgfqpoint{2.565344in}{3.685807in}}%
\pgfpathlineto{\pgfqpoint{2.574997in}{3.683560in}}%
\pgfpathlineto{\pgfqpoint{2.623262in}{3.666626in}}%
\pgfpathlineto{\pgfqpoint{2.652221in}{3.658318in}}%
\pgfpathlineto{\pgfqpoint{2.671528in}{3.653494in}}%
\pgfpathlineto{\pgfqpoint{2.700487in}{3.647138in}}%
\pgfpathlineto{\pgfqpoint{2.720815in}{3.643221in}}%
\pgfpathlineto{\pgfqpoint{2.748752in}{3.638495in}}%
\pgfpathlineto{\pgfqpoint{2.777712in}{3.634294in}}%
\pgfpathlineto{\pgfqpoint{2.806671in}{3.630780in}}%
\pgfpathlineto{\pgfqpoint{2.835630in}{3.627904in}}%
\pgfpathlineto{\pgfqpoint{2.864589in}{3.625601in}}%
\pgfpathlineto{\pgfqpoint{2.900469in}{3.623546in}}%
\pgfpathlineto{\pgfqpoint{2.932161in}{3.622445in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.621959in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.623066in}}%
\pgfpathlineto{\pgfqpoint{2.941814in}{3.623329in}}%
\pgfpathlineto{\pgfqpoint{2.912855in}{3.624149in}}%
\pgfpathlineto{\pgfqpoint{2.858998in}{3.627123in}}%
\pgfpathlineto{\pgfqpoint{2.835630in}{3.629025in}}%
\pgfpathlineto{\pgfqpoint{2.801818in}{3.632489in}}%
\pgfpathlineto{\pgfqpoint{2.777712in}{3.635480in}}%
\pgfpathlineto{\pgfqpoint{2.748752in}{3.639681in}}%
\pgfpathlineto{\pgfqpoint{2.700487in}{3.648396in}}%
\pgfpathlineto{\pgfqpoint{2.671528in}{3.654811in}}%
\pgfpathlineto{\pgfqpoint{2.652221in}{3.659670in}}%
\pgfpathlineto{\pgfqpoint{2.632915in}{3.665106in}}%
\pgfpathlineto{\pgfqpoint{2.613609in}{3.671246in}}%
\pgfpathlineto{\pgfqpoint{2.574997in}{3.685565in}}%
\pgfpathlineto{\pgfqpoint{2.565344in}{3.688419in}}%
\pgfpathlineto{\pgfqpoint{2.555691in}{3.689692in}}%
\pgfpathlineto{\pgfqpoint{2.546037in}{3.688617in}}%
\pgfpathlineto{\pgfqpoint{2.543320in}{3.687939in}}%
\pgfpathlineto{\pgfqpoint{2.517078in}{3.678085in}}%
\pgfpathlineto{\pgfqpoint{2.507425in}{3.675191in}}%
\pgfpathlineto{\pgfqpoint{2.488119in}{3.670956in}}%
\pgfpathlineto{\pgfqpoint{2.468813in}{3.668256in}}%
\pgfpathlineto{\pgfqpoint{2.449507in}{3.666621in}}%
\pgfpathlineto{\pgfqpoint{2.420547in}{3.665584in}}%
\pgfpathlineto{\pgfqpoint{2.391588in}{3.665791in}}%
\pgfpathlineto{\pgfqpoint{2.362629in}{3.666932in}}%
\pgfpathlineto{\pgfqpoint{2.333670in}{3.668810in}}%
\pgfpathlineto{\pgfqpoint{2.304710in}{3.671290in}}%
\pgfpathlineto{\pgfqpoint{2.275751in}{3.674268in}}%
\pgfpathlineto{\pgfqpoint{2.236109in}{3.678995in}}%
\pgfpathlineto{\pgfqpoint{2.170931in}{3.687939in}}%
\pgfpathlineto{\pgfqpoint{2.005465in}{3.712431in}}%
\pgfpathlineto{\pgfqpoint{1.957199in}{3.718775in}}%
\pgfpathlineto{\pgfqpoint{1.918587in}{3.723238in}}%
\pgfpathlineto{\pgfqpoint{1.870321in}{3.727851in}}%
\pgfpathlineto{\pgfqpoint{1.822056in}{3.731204in}}%
\pgfpathlineto{\pgfqpoint{1.773791in}{3.733151in}}%
\pgfpathlineto{\pgfqpoint{1.735178in}{3.733637in}}%
\pgfpathlineto{\pgfqpoint{1.696566in}{3.733151in}}%
\pgfpathlineto{\pgfqpoint{1.648301in}{3.731204in}}%
\pgfpathlineto{\pgfqpoint{1.600035in}{3.727851in}}%
\pgfpathlineto{\pgfqpoint{1.551770in}{3.723238in}}%
\pgfpathlineto{\pgfqpoint{1.513157in}{3.718775in}}%
\pgfpathlineto{\pgfqpoint{1.464892in}{3.712431in}}%
\pgfpathlineto{\pgfqpoint{1.299425in}{3.687939in}}%
\pgfpathlineto{\pgfqpoint{1.234247in}{3.678995in}}%
\pgfpathlineto{\pgfqpoint{1.194605in}{3.674268in}}%
\pgfpathlineto{\pgfqpoint{1.165646in}{3.671290in}}%
\pgfpathlineto{\pgfqpoint{1.136687in}{3.668810in}}%
\pgfpathlineto{\pgfqpoint{1.107728in}{3.666932in}}%
\pgfpathlineto{\pgfqpoint{1.078768in}{3.665791in}}%
\pgfpathlineto{\pgfqpoint{1.049809in}{3.665584in}}%
\pgfpathlineto{\pgfqpoint{1.020850in}{3.666621in}}%
\pgfpathlineto{\pgfqpoint{1.001544in}{3.668256in}}%
\pgfpathlineto{\pgfqpoint{0.982238in}{3.670956in}}%
\pgfpathlineto{\pgfqpoint{0.962931in}{3.675191in}}%
\pgfpathlineto{\pgfqpoint{0.953278in}{3.678085in}}%
\pgfpathlineto{\pgfqpoint{0.927037in}{3.687939in}}%
\pgfpathlineto{\pgfqpoint{0.924319in}{3.688617in}}%
\pgfpathlineto{\pgfqpoint{0.914666in}{3.689692in}}%
\pgfpathlineto{\pgfqpoint{0.905013in}{3.688419in}}%
\pgfpathlineto{\pgfqpoint{0.895360in}{3.685565in}}%
\pgfpathlineto{\pgfqpoint{0.856747in}{3.671246in}}%
\pgfpathlineto{\pgfqpoint{0.837441in}{3.665106in}}%
\pgfpathlineto{\pgfqpoint{0.818135in}{3.659670in}}%
\pgfpathlineto{\pgfqpoint{0.779523in}{3.650418in}}%
\pgfpathlineto{\pgfqpoint{0.760217in}{3.646473in}}%
\pgfpathlineto{\pgfqpoint{0.731257in}{3.641251in}}%
\pgfpathlineto{\pgfqpoint{0.702298in}{3.636809in}}%
\pgfpathlineto{\pgfqpoint{0.673339in}{3.633049in}}%
\pgfpathlineto{\pgfqpoint{0.644380in}{3.629939in}}%
\pgfpathlineto{\pgfqpoint{0.615420in}{3.627427in}}%
\pgfpathlineto{\pgfqpoint{0.586461in}{3.625500in}}%
\pgfpathlineto{\pgfqpoint{0.557502in}{3.624149in}}%
\pgfpathlineto{\pgfqpoint{0.528543in}{3.623329in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.623066in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.621959in}}%
\pgfpathlineto{\pgfqpoint{0.509236in}{3.621989in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.501967in}{3.677206in}}%
\pgfpathlineto{\pgfqpoint{0.547849in}{3.678119in}}%
\pgfpathlineto{\pgfqpoint{0.596114in}{3.680961in}}%
\pgfpathlineto{\pgfqpoint{0.644380in}{3.685811in}}%
\pgfpathlineto{\pgfqpoint{0.663686in}{3.688362in}}%
\pgfpathlineto{\pgfqpoint{0.692645in}{3.692910in}}%
\pgfpathlineto{\pgfqpoint{0.731257in}{3.700488in}}%
\pgfpathlineto{\pgfqpoint{0.753778in}{3.705825in}}%
\pgfpathlineto{\pgfqpoint{0.773550in}{3.711192in}}%
\pgfpathlineto{\pgfqpoint{0.790995in}{3.716558in}}%
\pgfpathlineto{\pgfqpoint{0.806518in}{3.721924in}}%
\pgfpathlineto{\pgfqpoint{0.824649in}{3.729078in}}%
\pgfpathlineto{\pgfqpoint{0.836470in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{0.831964in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{0.815484in}{3.727290in}}%
\pgfpathlineto{\pgfqpoint{0.801362in}{3.721924in}}%
\pgfpathlineto{\pgfqpoint{0.785509in}{3.716558in}}%
\pgfpathlineto{\pgfqpoint{0.767623in}{3.711192in}}%
\pgfpathlineto{\pgfqpoint{0.731257in}{3.702041in}}%
\pgfpathlineto{\pgfqpoint{0.692645in}{3.694377in}}%
\pgfpathlineto{\pgfqpoint{0.654033in}{3.688450in}}%
\pgfpathlineto{\pgfqpoint{0.605767in}{3.683122in}}%
\pgfpathlineto{\pgfqpoint{0.557502in}{3.679866in}}%
\pgfpathlineto{\pgfqpoint{0.528543in}{3.678855in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.678511in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.677197in}}%
\pgfpathlineto{\pgfqpoint{0.501967in}{3.677206in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.970773in}{3.677197in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.678511in}}%
\pgfpathlineto{\pgfqpoint{2.941814in}{3.678855in}}%
\pgfpathlineto{\pgfqpoint{2.912855in}{3.679866in}}%
\pgfpathlineto{\pgfqpoint{2.864589in}{3.683122in}}%
\pgfpathlineto{\pgfqpoint{2.816324in}{3.688450in}}%
\pgfpathlineto{\pgfqpoint{2.777712in}{3.694377in}}%
\pgfpathlineto{\pgfqpoint{2.739099in}{3.702041in}}%
\pgfpathlineto{\pgfqpoint{2.702734in}{3.711192in}}%
\pgfpathlineto{\pgfqpoint{2.684848in}{3.716558in}}%
\pgfpathlineto{\pgfqpoint{2.668995in}{3.721924in}}%
\pgfpathlineto{\pgfqpoint{2.654873in}{3.727290in}}%
\pgfpathlineto{\pgfqpoint{2.638392in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{2.633886in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{2.645708in}{3.729078in}}%
\pgfpathlineto{\pgfqpoint{2.663838in}{3.721924in}}%
\pgfpathlineto{\pgfqpoint{2.679361in}{3.716558in}}%
\pgfpathlineto{\pgfqpoint{2.696807in}{3.711192in}}%
\pgfpathlineto{\pgfqpoint{2.716579in}{3.705825in}}%
\pgfpathlineto{\pgfqpoint{2.739099in}{3.700488in}}%
\pgfpathlineto{\pgfqpoint{2.777712in}{3.692910in}}%
\pgfpathlineto{\pgfqpoint{2.806671in}{3.688362in}}%
\pgfpathlineto{\pgfqpoint{2.825977in}{3.685811in}}%
\pgfpathlineto{\pgfqpoint{2.874242in}{3.680961in}}%
\pgfpathlineto{\pgfqpoint{2.922508in}{3.678119in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.677197in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499583in}{2.446590in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994309,0.616999,0.422950}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837441in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{0.841278in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{0.851625in}{2.451956in}}%
\pgfpathlineto{\pgfqpoint{0.863569in}{2.459111in}}%
\pgfpathlineto{\pgfqpoint{0.878212in}{2.469843in}}%
\pgfpathlineto{\pgfqpoint{0.891848in}{2.482364in}}%
\pgfpathlineto{\pgfqpoint{0.914666in}{2.507367in}}%
\pgfpathlineto{\pgfqpoint{0.924319in}{2.516595in}}%
\pgfpathlineto{\pgfqpoint{0.933972in}{2.524232in}}%
\pgfpathlineto{\pgfqpoint{0.943625in}{2.530382in}}%
\pgfpathlineto{\pgfqpoint{0.953278in}{2.535348in}}%
\pgfpathlineto{\pgfqpoint{0.962931in}{2.539417in}}%
\pgfpathlineto{\pgfqpoint{0.972585in}{2.542816in}}%
\pgfpathlineto{\pgfqpoint{0.991891in}{2.548201in}}%
\pgfpathlineto{\pgfqpoint{1.011197in}{2.552307in}}%
\pgfpathlineto{\pgfqpoint{1.040156in}{2.556936in}}%
\pgfpathlineto{\pgfqpoint{1.069115in}{2.560327in}}%
\pgfpathlineto{\pgfqpoint{1.098075in}{2.562837in}}%
\pgfpathlineto{\pgfqpoint{1.136687in}{2.565130in}}%
\pgfpathlineto{\pgfqpoint{1.175299in}{2.566437in}}%
\pgfpathlineto{\pgfqpoint{1.213912in}{2.566869in}}%
\pgfpathlineto{\pgfqpoint{1.262177in}{2.566247in}}%
\pgfpathlineto{\pgfqpoint{1.310443in}{2.564281in}}%
\pgfpathlineto{\pgfqpoint{1.355453in}{2.561066in}}%
\pgfpathlineto{\pgfqpoint{1.397320in}{2.556510in}}%
\pgfpathlineto{\pgfqpoint{1.415429in}{2.553911in}}%
\pgfpathlineto{\pgfqpoint{1.435616in}{2.550334in}}%
\pgfpathlineto{\pgfqpoint{1.458328in}{2.544968in}}%
\pgfpathlineto{\pgfqpoint{1.469413in}{2.541391in}}%
\pgfpathlineto{\pgfqpoint{1.477764in}{2.537813in}}%
\pgfpathlineto{\pgfqpoint{1.483678in}{2.534236in}}%
\pgfpathlineto{\pgfqpoint{1.487495in}{2.530659in}}%
\pgfpathlineto{\pgfqpoint{1.489353in}{2.527081in}}%
\pgfpathlineto{\pgfqpoint{1.489476in}{2.523504in}}%
\pgfpathlineto{\pgfqpoint{1.488055in}{2.519926in}}%
\pgfpathlineto{\pgfqpoint{1.483381in}{2.514560in}}%
\pgfpathlineto{\pgfqpoint{1.478870in}{2.510983in}}%
\pgfpathlineto{\pgfqpoint{1.470234in}{2.505617in}}%
\pgfpathlineto{\pgfqpoint{1.451931in}{2.496673in}}%
\pgfpathlineto{\pgfqpoint{1.420326in}{2.484153in}}%
\pgfpathlineto{\pgfqpoint{1.383757in}{2.471632in}}%
\pgfpathlineto{\pgfqpoint{1.343270in}{2.459111in}}%
\pgfpathlineto{\pgfqpoint{1.298962in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{2.171394in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{2.127086in}{2.459111in}}%
\pgfpathlineto{\pgfqpoint{2.086599in}{2.471632in}}%
\pgfpathlineto{\pgfqpoint{2.050031in}{2.484153in}}%
\pgfpathlineto{\pgfqpoint{2.018425in}{2.496673in}}%
\pgfpathlineto{\pgfqpoint{2.000123in}{2.505617in}}%
\pgfpathlineto{\pgfqpoint{1.991487in}{2.510983in}}%
\pgfpathlineto{\pgfqpoint{1.986976in}{2.514560in}}%
\pgfpathlineto{\pgfqpoint{1.982301in}{2.519926in}}%
\pgfpathlineto{\pgfqpoint{1.980880in}{2.523504in}}%
\pgfpathlineto{\pgfqpoint{1.981003in}{2.527081in}}%
\pgfpathlineto{\pgfqpoint{1.982862in}{2.530659in}}%
\pgfpathlineto{\pgfqpoint{1.986679in}{2.534236in}}%
\pgfpathlineto{\pgfqpoint{1.992593in}{2.537813in}}%
\pgfpathlineto{\pgfqpoint{2.000944in}{2.541391in}}%
\pgfpathlineto{\pgfqpoint{2.012029in}{2.544968in}}%
\pgfpathlineto{\pgfqpoint{2.034740in}{2.550334in}}%
\pgfpathlineto{\pgfqpoint{2.054928in}{2.553911in}}%
\pgfpathlineto{\pgfqpoint{2.073036in}{2.556510in}}%
\pgfpathlineto{\pgfqpoint{2.114904in}{2.561066in}}%
\pgfpathlineto{\pgfqpoint{2.159914in}{2.564281in}}%
\pgfpathlineto{\pgfqpoint{2.208179in}{2.566247in}}%
\pgfpathlineto{\pgfqpoint{2.256445in}{2.566869in}}%
\pgfpathlineto{\pgfqpoint{2.295057in}{2.566437in}}%
\pgfpathlineto{\pgfqpoint{2.333670in}{2.565130in}}%
\pgfpathlineto{\pgfqpoint{2.372282in}{2.562837in}}%
\pgfpathlineto{\pgfqpoint{2.401241in}{2.560327in}}%
\pgfpathlineto{\pgfqpoint{2.430200in}{2.556936in}}%
\pgfpathlineto{\pgfqpoint{2.459160in}{2.552307in}}%
\pgfpathlineto{\pgfqpoint{2.478466in}{2.548201in}}%
\pgfpathlineto{\pgfqpoint{2.497772in}{2.542816in}}%
\pgfpathlineto{\pgfqpoint{2.507425in}{2.539417in}}%
\pgfpathlineto{\pgfqpoint{2.517078in}{2.535348in}}%
\pgfpathlineto{\pgfqpoint{2.526731in}{2.530382in}}%
\pgfpathlineto{\pgfqpoint{2.536384in}{2.524232in}}%
\pgfpathlineto{\pgfqpoint{2.546037in}{2.516595in}}%
\pgfpathlineto{\pgfqpoint{2.555691in}{2.507367in}}%
\pgfpathlineto{\pgfqpoint{2.578509in}{2.482364in}}%
\pgfpathlineto{\pgfqpoint{2.592145in}{2.469843in}}%
\pgfpathlineto{\pgfqpoint{2.606787in}{2.459111in}}%
\pgfpathlineto{\pgfqpoint{2.618731in}{2.451956in}}%
\pgfpathlineto{\pgfqpoint{2.629079in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{2.633886in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{2.620044in}{2.453745in}}%
\pgfpathlineto{\pgfqpoint{2.611106in}{2.459111in}}%
\pgfpathlineto{\pgfqpoint{2.600791in}{2.466266in}}%
\pgfpathlineto{\pgfqpoint{2.592101in}{2.473421in}}%
\pgfpathlineto{\pgfqpoint{2.579507in}{2.485941in}}%
\pgfpathlineto{\pgfqpoint{2.555691in}{2.515593in}}%
\pgfpathlineto{\pgfqpoint{2.546037in}{2.526466in}}%
\pgfpathlineto{\pgfqpoint{2.536384in}{2.535624in}}%
\pgfpathlineto{\pgfqpoint{2.526731in}{2.543143in}}%
\pgfpathlineto{\pgfqpoint{2.517078in}{2.549343in}}%
\pgfpathlineto{\pgfqpoint{2.507425in}{2.554536in}}%
\pgfpathlineto{\pgfqpoint{2.497772in}{2.558976in}}%
\pgfpathlineto{\pgfqpoint{2.478466in}{2.566273in}}%
\pgfpathlineto{\pgfqpoint{2.449507in}{2.574715in}}%
\pgfpathlineto{\pgfqpoint{2.420547in}{2.581356in}}%
\pgfpathlineto{\pgfqpoint{2.391588in}{2.586860in}}%
\pgfpathlineto{\pgfqpoint{2.362629in}{2.591572in}}%
\pgfpathlineto{\pgfqpoint{2.333670in}{2.595695in}}%
\pgfpathlineto{\pgfqpoint{2.295057in}{2.600486in}}%
\pgfpathlineto{\pgfqpoint{2.217833in}{2.608280in}}%
\pgfpathlineto{\pgfqpoint{2.130955in}{2.614968in}}%
\pgfpathlineto{\pgfqpoint{2.034424in}{2.620438in}}%
\pgfpathlineto{\pgfqpoint{1.937893in}{2.624192in}}%
\pgfpathlineto{\pgfqpoint{1.841362in}{2.626428in}}%
\pgfpathlineto{\pgfqpoint{1.735178in}{2.627260in}}%
\pgfpathlineto{\pgfqpoint{1.628994in}{2.626428in}}%
\pgfpathlineto{\pgfqpoint{1.532463in}{2.624192in}}%
\pgfpathlineto{\pgfqpoint{1.435933in}{2.620438in}}%
\pgfpathlineto{\pgfqpoint{1.339402in}{2.614968in}}%
\pgfpathlineto{\pgfqpoint{1.252524in}{2.608280in}}%
\pgfpathlineto{\pgfqpoint{1.175299in}{2.600486in}}%
\pgfpathlineto{\pgfqpoint{1.136687in}{2.595695in}}%
\pgfpathlineto{\pgfqpoint{1.107728in}{2.591572in}}%
\pgfpathlineto{\pgfqpoint{1.078768in}{2.586860in}}%
\pgfpathlineto{\pgfqpoint{1.049809in}{2.581356in}}%
\pgfpathlineto{\pgfqpoint{1.020850in}{2.574715in}}%
\pgfpathlineto{\pgfqpoint{0.991891in}{2.566273in}}%
\pgfpathlineto{\pgfqpoint{0.972585in}{2.558976in}}%
\pgfpathlineto{\pgfqpoint{0.962931in}{2.554536in}}%
\pgfpathlineto{\pgfqpoint{0.953278in}{2.549343in}}%
\pgfpathlineto{\pgfqpoint{0.943625in}{2.543143in}}%
\pgfpathlineto{\pgfqpoint{0.933972in}{2.535624in}}%
\pgfpathlineto{\pgfqpoint{0.924319in}{2.526466in}}%
\pgfpathlineto{\pgfqpoint{0.914666in}{2.515593in}}%
\pgfpathlineto{\pgfqpoint{0.892393in}{2.487730in}}%
\pgfpathlineto{\pgfqpoint{0.880284in}{2.475209in}}%
\pgfpathlineto{\pgfqpoint{0.871891in}{2.468055in}}%
\pgfpathlineto{\pgfqpoint{0.862016in}{2.460900in}}%
\pgfpathlineto{\pgfqpoint{0.850313in}{2.453745in}}%
\pgfpathlineto{\pgfqpoint{0.836470in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{0.837441in}{2.446590in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.509236in}{3.623095in}}%
\pgfpathlineto{\pgfqpoint{0.538196in}{3.623532in}}%
\pgfpathlineto{\pgfqpoint{0.567155in}{3.624542in}}%
\pgfpathlineto{\pgfqpoint{0.596114in}{3.626089in}}%
\pgfpathlineto{\pgfqpoint{0.625073in}{3.628203in}}%
\pgfpathlineto{\pgfqpoint{0.654033in}{3.630897in}}%
\pgfpathlineto{\pgfqpoint{0.682992in}{3.634216in}}%
\pgfpathlineto{\pgfqpoint{0.731257in}{3.641251in}}%
\pgfpathlineto{\pgfqpoint{0.760217in}{3.646473in}}%
\pgfpathlineto{\pgfqpoint{0.779523in}{3.650418in}}%
\pgfpathlineto{\pgfqpoint{0.818135in}{3.659670in}}%
\pgfpathlineto{\pgfqpoint{0.837441in}{3.665106in}}%
\pgfpathlineto{\pgfqpoint{0.856747in}{3.671246in}}%
\pgfpathlineto{\pgfqpoint{0.895360in}{3.685565in}}%
\pgfpathlineto{\pgfqpoint{0.905013in}{3.688419in}}%
\pgfpathlineto{\pgfqpoint{0.914666in}{3.689692in}}%
\pgfpathlineto{\pgfqpoint{0.924319in}{3.688617in}}%
\pgfpathlineto{\pgfqpoint{0.927037in}{3.687939in}}%
\pgfpathlineto{\pgfqpoint{0.953278in}{3.678085in}}%
\pgfpathlineto{\pgfqpoint{0.962931in}{3.675191in}}%
\pgfpathlineto{\pgfqpoint{0.982238in}{3.670956in}}%
\pgfpathlineto{\pgfqpoint{1.001544in}{3.668256in}}%
\pgfpathlineto{\pgfqpoint{1.020850in}{3.666621in}}%
\pgfpathlineto{\pgfqpoint{1.049809in}{3.665584in}}%
\pgfpathlineto{\pgfqpoint{1.078768in}{3.665791in}}%
\pgfpathlineto{\pgfqpoint{1.107728in}{3.666932in}}%
\pgfpathlineto{\pgfqpoint{1.136687in}{3.668810in}}%
\pgfpathlineto{\pgfqpoint{1.165646in}{3.671290in}}%
\pgfpathlineto{\pgfqpoint{1.194605in}{3.674268in}}%
\pgfpathlineto{\pgfqpoint{1.234247in}{3.678995in}}%
\pgfpathlineto{\pgfqpoint{1.299425in}{3.687939in}}%
\pgfpathlineto{\pgfqpoint{1.464892in}{3.712431in}}%
\pgfpathlineto{\pgfqpoint{1.513157in}{3.718775in}}%
\pgfpathlineto{\pgfqpoint{1.551770in}{3.723238in}}%
\pgfpathlineto{\pgfqpoint{1.600035in}{3.727851in}}%
\pgfpathlineto{\pgfqpoint{1.648301in}{3.731204in}}%
\pgfpathlineto{\pgfqpoint{1.696566in}{3.733151in}}%
\pgfpathlineto{\pgfqpoint{1.735178in}{3.733637in}}%
\pgfpathlineto{\pgfqpoint{1.773791in}{3.733151in}}%
\pgfpathlineto{\pgfqpoint{1.822056in}{3.731204in}}%
\pgfpathlineto{\pgfqpoint{1.870321in}{3.727851in}}%
\pgfpathlineto{\pgfqpoint{1.918587in}{3.723238in}}%
\pgfpathlineto{\pgfqpoint{1.957199in}{3.718775in}}%
\pgfpathlineto{\pgfqpoint{2.005465in}{3.712431in}}%
\pgfpathlineto{\pgfqpoint{2.170931in}{3.687939in}}%
\pgfpathlineto{\pgfqpoint{2.236109in}{3.678995in}}%
\pgfpathlineto{\pgfqpoint{2.275751in}{3.674268in}}%
\pgfpathlineto{\pgfqpoint{2.304710in}{3.671290in}}%
\pgfpathlineto{\pgfqpoint{2.333670in}{3.668810in}}%
\pgfpathlineto{\pgfqpoint{2.362629in}{3.666932in}}%
\pgfpathlineto{\pgfqpoint{2.391588in}{3.665791in}}%
\pgfpathlineto{\pgfqpoint{2.420547in}{3.665584in}}%
\pgfpathlineto{\pgfqpoint{2.449507in}{3.666621in}}%
\pgfpathlineto{\pgfqpoint{2.468813in}{3.668256in}}%
\pgfpathlineto{\pgfqpoint{2.488119in}{3.670956in}}%
\pgfpathlineto{\pgfqpoint{2.507425in}{3.675191in}}%
\pgfpathlineto{\pgfqpoint{2.517078in}{3.678085in}}%
\pgfpathlineto{\pgfqpoint{2.543320in}{3.687939in}}%
\pgfpathlineto{\pgfqpoint{2.546037in}{3.688617in}}%
\pgfpathlineto{\pgfqpoint{2.555691in}{3.689692in}}%
\pgfpathlineto{\pgfqpoint{2.565344in}{3.688419in}}%
\pgfpathlineto{\pgfqpoint{2.574997in}{3.685565in}}%
\pgfpathlineto{\pgfqpoint{2.613609in}{3.671246in}}%
\pgfpathlineto{\pgfqpoint{2.632915in}{3.665106in}}%
\pgfpathlineto{\pgfqpoint{2.652221in}{3.659670in}}%
\pgfpathlineto{\pgfqpoint{2.671528in}{3.654811in}}%
\pgfpathlineto{\pgfqpoint{2.700487in}{3.648396in}}%
\pgfpathlineto{\pgfqpoint{2.748752in}{3.639681in}}%
\pgfpathlineto{\pgfqpoint{2.777712in}{3.635480in}}%
\pgfpathlineto{\pgfqpoint{2.806671in}{3.631942in}}%
\pgfpathlineto{\pgfqpoint{2.835630in}{3.629025in}}%
\pgfpathlineto{\pgfqpoint{2.864589in}{3.626725in}}%
\pgfpathlineto{\pgfqpoint{2.893549in}{3.624990in}}%
\pgfpathlineto{\pgfqpoint{2.932161in}{3.623532in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.623066in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.624223in}}%
\pgfpathlineto{\pgfqpoint{2.922508in}{3.624973in}}%
\pgfpathlineto{\pgfqpoint{2.874242in}{3.627249in}}%
\pgfpathlineto{\pgfqpoint{2.845283in}{3.629386in}}%
\pgfpathlineto{\pgfqpoint{2.816324in}{3.632105in}}%
\pgfpathlineto{\pgfqpoint{2.769372in}{3.637855in}}%
\pgfpathlineto{\pgfqpoint{2.739099in}{3.642534in}}%
\pgfpathlineto{\pgfqpoint{2.710140in}{3.647793in}}%
\pgfpathlineto{\pgfqpoint{2.681181in}{3.653915in}}%
\pgfpathlineto{\pgfqpoint{2.661874in}{3.658586in}}%
\pgfpathlineto{\pgfqpoint{2.642568in}{3.663776in}}%
\pgfpathlineto{\pgfqpoint{2.623262in}{3.669606in}}%
\pgfpathlineto{\pgfqpoint{2.603956in}{3.676257in}}%
\pgfpathlineto{\pgfqpoint{2.574997in}{3.687632in}}%
\pgfpathlineto{\pgfqpoint{2.565344in}{3.690983in}}%
\pgfpathlineto{\pgfqpoint{2.555691in}{3.693237in}}%
\pgfpathlineto{\pgfqpoint{2.546037in}{3.693931in}}%
\pgfpathlineto{\pgfqpoint{2.537765in}{3.693305in}}%
\pgfpathlineto{\pgfqpoint{2.507425in}{3.688381in}}%
\pgfpathlineto{\pgfqpoint{2.497772in}{3.687294in}}%
\pgfpathlineto{\pgfqpoint{2.478466in}{3.686092in}}%
\pgfpathlineto{\pgfqpoint{2.459160in}{3.685910in}}%
\pgfpathlineto{\pgfqpoint{2.439854in}{3.686506in}}%
\pgfpathlineto{\pgfqpoint{2.420547in}{3.687716in}}%
\pgfpathlineto{\pgfqpoint{2.398408in}{3.689727in}}%
\pgfpathlineto{\pgfqpoint{2.372282in}{3.692812in}}%
\pgfpathlineto{\pgfqpoint{2.344108in}{3.696882in}}%
\pgfpathlineto{\pgfqpoint{2.293550in}{3.705825in}}%
\pgfpathlineto{\pgfqpoint{2.235306in}{3.718346in}}%
\pgfpathlineto{\pgfqpoint{2.205741in}{3.725501in}}%
\pgfpathlineto{\pgfqpoint{2.171394in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{1.298962in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{1.250100in}{3.721924in}}%
\pgfpathlineto{\pgfqpoint{1.203028in}{3.711192in}}%
\pgfpathlineto{\pgfqpoint{1.155993in}{3.701911in}}%
\pgfpathlineto{\pgfqpoint{1.107728in}{3.694126in}}%
\pgfpathlineto{\pgfqpoint{1.078768in}{3.690461in}}%
\pgfpathlineto{\pgfqpoint{1.059462in}{3.688517in}}%
\pgfpathlineto{\pgfqpoint{1.030503in}{3.686506in}}%
\pgfpathlineto{\pgfqpoint{1.011197in}{3.685910in}}%
\pgfpathlineto{\pgfqpoint{0.982238in}{3.686545in}}%
\pgfpathlineto{\pgfqpoint{0.962931in}{3.688381in}}%
\pgfpathlineto{\pgfqpoint{0.932592in}{3.693305in}}%
\pgfpathlineto{\pgfqpoint{0.924319in}{3.693931in}}%
\pgfpathlineto{\pgfqpoint{0.914666in}{3.693237in}}%
\pgfpathlineto{\pgfqpoint{0.905013in}{3.690983in}}%
\pgfpathlineto{\pgfqpoint{0.856747in}{3.672819in}}%
\pgfpathlineto{\pgfqpoint{0.827788in}{3.663776in}}%
\pgfpathlineto{\pgfqpoint{0.789176in}{3.653915in}}%
\pgfpathlineto{\pgfqpoint{0.760217in}{3.647793in}}%
\pgfpathlineto{\pgfqpoint{0.735280in}{3.643221in}}%
\pgfpathlineto{\pgfqpoint{0.702298in}{3.638040in}}%
\pgfpathlineto{\pgfqpoint{0.673555in}{3.634278in}}%
\pgfpathlineto{\pgfqpoint{0.619305in}{3.628912in}}%
\pgfpathlineto{\pgfqpoint{0.586461in}{3.626677in}}%
\pgfpathlineto{\pgfqpoint{0.557502in}{3.625296in}}%
\pgfpathlineto{\pgfqpoint{0.528543in}{3.624496in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.624223in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.623066in}}%
\pgfpathlineto{\pgfqpoint{0.509236in}{3.623095in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.509236in}{3.675849in}}%
\pgfpathlineto{\pgfqpoint{0.557502in}{3.677153in}}%
\pgfpathlineto{\pgfqpoint{0.605767in}{3.680343in}}%
\pgfpathlineto{\pgfqpoint{0.654033in}{3.685571in}}%
\pgfpathlineto{\pgfqpoint{0.673339in}{3.688285in}}%
\pgfpathlineto{\pgfqpoint{0.702298in}{3.693087in}}%
\pgfpathlineto{\pgfqpoint{0.740910in}{3.701035in}}%
\pgfpathlineto{\pgfqpoint{0.760321in}{3.705825in}}%
\pgfpathlineto{\pgfqpoint{0.779574in}{3.711192in}}%
\pgfpathlineto{\pgfqpoint{0.796676in}{3.716558in}}%
\pgfpathlineto{\pgfqpoint{0.811889in}{3.721924in}}%
\pgfpathlineto{\pgfqpoint{0.825429in}{3.727290in}}%
\pgfpathlineto{\pgfqpoint{0.841278in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{0.836470in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{0.824649in}{3.729078in}}%
\pgfpathlineto{\pgfqpoint{0.806518in}{3.721924in}}%
\pgfpathlineto{\pgfqpoint{0.785424in}{3.714769in}}%
\pgfpathlineto{\pgfqpoint{0.767229in}{3.709403in}}%
\pgfpathlineto{\pgfqpoint{0.731257in}{3.700488in}}%
\pgfpathlineto{\pgfqpoint{0.692645in}{3.692910in}}%
\pgfpathlineto{\pgfqpoint{0.663686in}{3.688362in}}%
\pgfpathlineto{\pgfqpoint{0.644380in}{3.685811in}}%
\pgfpathlineto{\pgfqpoint{0.596114in}{3.680961in}}%
\pgfpathlineto{\pgfqpoint{0.547849in}{3.678119in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.677197in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.675812in}}%
\pgfpathlineto{\pgfqpoint{0.509236in}{3.675849in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.912855in}{3.677153in}}%
\pgfpathlineto{\pgfqpoint{2.941814in}{3.676141in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.675812in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.677197in}}%
\pgfpathlineto{\pgfqpoint{2.922508in}{3.678119in}}%
\pgfpathlineto{\pgfqpoint{2.893549in}{3.679587in}}%
\pgfpathlineto{\pgfqpoint{2.864589in}{3.681758in}}%
\pgfpathlineto{\pgfqpoint{2.816324in}{3.687037in}}%
\pgfpathlineto{\pgfqpoint{2.777712in}{3.692910in}}%
\pgfpathlineto{\pgfqpoint{2.739099in}{3.700488in}}%
\pgfpathlineto{\pgfqpoint{2.703128in}{3.709403in}}%
\pgfpathlineto{\pgfqpoint{2.684933in}{3.714769in}}%
\pgfpathlineto{\pgfqpoint{2.663838in}{3.721924in}}%
\pgfpathlineto{\pgfqpoint{2.645708in}{3.729078in}}%
\pgfpathlineto{\pgfqpoint{2.633886in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{2.629079in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{2.653810in}{3.723712in}}%
\pgfpathlineto{\pgfqpoint{2.668405in}{3.718346in}}%
\pgfpathlineto{\pgfqpoint{2.684812in}{3.712980in}}%
\pgfpathlineto{\pgfqpoint{2.716983in}{3.704037in}}%
\pgfpathlineto{\pgfqpoint{2.748752in}{3.696827in}}%
\pgfpathlineto{\pgfqpoint{2.787365in}{3.689789in}}%
\pgfpathlineto{\pgfqpoint{2.825977in}{3.684363in}}%
\pgfpathlineto{\pgfqpoint{2.864589in}{3.680343in}}%
\pgfpathlineto{\pgfqpoint{2.912855in}{3.677153in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499583in}{2.446590in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996096,0.653659,0.446213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847094in}{2.447071in}}%
\pgfpathlineto{\pgfqpoint{0.862509in}{2.455534in}}%
\pgfpathlineto{\pgfqpoint{0.880537in}{2.468055in}}%
\pgfpathlineto{\pgfqpoint{0.891042in}{2.476998in}}%
\pgfpathlineto{\pgfqpoint{0.914666in}{2.499694in}}%
\pgfpathlineto{\pgfqpoint{0.924319in}{2.507459in}}%
\pgfpathlineto{\pgfqpoint{0.933972in}{2.513719in}}%
\pgfpathlineto{\pgfqpoint{0.943625in}{2.518605in}}%
\pgfpathlineto{\pgfqpoint{0.953278in}{2.522404in}}%
\pgfpathlineto{\pgfqpoint{0.962931in}{2.525382in}}%
\pgfpathlineto{\pgfqpoint{0.972585in}{2.527743in}}%
\pgfpathlineto{\pgfqpoint{0.991891in}{2.531143in}}%
\pgfpathlineto{\pgfqpoint{1.020850in}{2.534051in}}%
\pgfpathlineto{\pgfqpoint{1.049809in}{2.535193in}}%
\pgfpathlineto{\pgfqpoint{1.069115in}{2.535185in}}%
\pgfpathlineto{\pgfqpoint{1.088422in}{2.534615in}}%
\pgfpathlineto{\pgfqpoint{1.117381in}{2.532673in}}%
\pgfpathlineto{\pgfqpoint{1.146340in}{2.529201in}}%
\pgfpathlineto{\pgfqpoint{1.167680in}{2.525292in}}%
\pgfpathlineto{\pgfqpoint{1.187603in}{2.519926in}}%
\pgfpathlineto{\pgfqpoint{1.197048in}{2.516349in}}%
\pgfpathlineto{\pgfqpoint{1.204220in}{2.512772in}}%
\pgfpathlineto{\pgfqpoint{1.209590in}{2.509194in}}%
\pgfpathlineto{\pgfqpoint{1.213349in}{2.505617in}}%
\pgfpathlineto{\pgfqpoint{1.215784in}{2.502040in}}%
\pgfpathlineto{\pgfqpoint{1.217014in}{2.498462in}}%
\pgfpathlineto{\pgfqpoint{1.216319in}{2.491307in}}%
\pgfpathlineto{\pgfqpoint{1.214566in}{2.487730in}}%
\pgfpathlineto{\pgfqpoint{1.210449in}{2.482364in}}%
\pgfpathlineto{\pgfqpoint{1.199836in}{2.473421in}}%
\pgfpathlineto{\pgfqpoint{1.184978in}{2.464477in}}%
\pgfpathlineto{\pgfqpoint{1.166226in}{2.455534in}}%
\pgfpathlineto{\pgfqpoint{1.143499in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{1.298962in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{1.343270in}{2.459111in}}%
\pgfpathlineto{\pgfqpoint{1.383757in}{2.471632in}}%
\pgfpathlineto{\pgfqpoint{1.420326in}{2.484153in}}%
\pgfpathlineto{\pgfqpoint{1.451931in}{2.496673in}}%
\pgfpathlineto{\pgfqpoint{1.470234in}{2.505617in}}%
\pgfpathlineto{\pgfqpoint{1.478870in}{2.510983in}}%
\pgfpathlineto{\pgfqpoint{1.483381in}{2.514560in}}%
\pgfpathlineto{\pgfqpoint{1.486814in}{2.518138in}}%
\pgfpathlineto{\pgfqpoint{1.488948in}{2.521715in}}%
\pgfpathlineto{\pgfqpoint{1.489619in}{2.525292in}}%
\pgfpathlineto{\pgfqpoint{1.488655in}{2.528870in}}%
\pgfpathlineto{\pgfqpoint{1.483678in}{2.534236in}}%
\pgfpathlineto{\pgfqpoint{1.473880in}{2.539602in}}%
\pgfpathlineto{\pgfqpoint{1.458328in}{2.544968in}}%
\pgfpathlineto{\pgfqpoint{1.444095in}{2.548545in}}%
\pgfpathlineto{\pgfqpoint{1.416626in}{2.553716in}}%
\pgfpathlineto{\pgfqpoint{1.389676in}{2.557489in}}%
\pgfpathlineto{\pgfqpoint{1.358708in}{2.560770in}}%
\pgfpathlineto{\pgfqpoint{1.329749in}{2.563082in}}%
\pgfpathlineto{\pgfqpoint{1.300789in}{2.564790in}}%
\pgfpathlineto{\pgfqpoint{1.262177in}{2.566247in}}%
\pgfpathlineto{\pgfqpoint{1.223565in}{2.566848in}}%
\pgfpathlineto{\pgfqpoint{1.184952in}{2.566623in}}%
\pgfpathlineto{\pgfqpoint{1.146340in}{2.565543in}}%
\pgfpathlineto{\pgfqpoint{1.117381in}{2.564118in}}%
\pgfpathlineto{\pgfqpoint{1.078768in}{2.561250in}}%
\pgfpathlineto{\pgfqpoint{1.049809in}{2.558181in}}%
\pgfpathlineto{\pgfqpoint{1.030503in}{2.555555in}}%
\pgfpathlineto{\pgfqpoint{1.011197in}{2.552307in}}%
\pgfpathlineto{\pgfqpoint{0.991891in}{2.548201in}}%
\pgfpathlineto{\pgfqpoint{0.982238in}{2.545707in}}%
\pgfpathlineto{\pgfqpoint{0.962931in}{2.539417in}}%
\pgfpathlineto{\pgfqpoint{0.953278in}{2.535348in}}%
\pgfpathlineto{\pgfqpoint{0.943625in}{2.530382in}}%
\pgfpathlineto{\pgfqpoint{0.933972in}{2.524232in}}%
\pgfpathlineto{\pgfqpoint{0.924319in}{2.516595in}}%
\pgfpathlineto{\pgfqpoint{0.914666in}{2.507367in}}%
\pgfpathlineto{\pgfqpoint{0.891848in}{2.482364in}}%
\pgfpathlineto{\pgfqpoint{0.880402in}{2.471632in}}%
\pgfpathlineto{\pgfqpoint{0.871370in}{2.464477in}}%
\pgfpathlineto{\pgfqpoint{0.860784in}{2.457322in}}%
\pgfpathlineto{\pgfqpoint{0.841278in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{0.846169in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{0.847094in}{2.447071in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.169567in}{2.447095in}}%
\pgfpathlineto{\pgfqpoint{2.171394in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{2.326858in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{2.308319in}{2.453745in}}%
\pgfpathlineto{\pgfqpoint{2.288777in}{2.462688in}}%
\pgfpathlineto{\pgfqpoint{2.273169in}{2.471632in}}%
\pgfpathlineto{\pgfqpoint{2.263630in}{2.478787in}}%
\pgfpathlineto{\pgfqpoint{2.256975in}{2.485941in}}%
\pgfpathlineto{\pgfqpoint{2.253499in}{2.493096in}}%
\pgfpathlineto{\pgfqpoint{2.253141in}{2.496673in}}%
\pgfpathlineto{\pgfqpoint{2.253814in}{2.500251in}}%
\pgfpathlineto{\pgfqpoint{2.255635in}{2.503828in}}%
\pgfpathlineto{\pgfqpoint{2.258702in}{2.507406in}}%
\pgfpathlineto{\pgfqpoint{2.266136in}{2.512772in}}%
\pgfpathlineto{\pgfqpoint{2.277719in}{2.518138in}}%
\pgfpathlineto{\pgfqpoint{2.295057in}{2.523492in}}%
\pgfpathlineto{\pgfqpoint{2.311481in}{2.527081in}}%
\pgfpathlineto{\pgfqpoint{2.334449in}{2.530659in}}%
\pgfpathlineto{\pgfqpoint{2.362629in}{2.533470in}}%
\pgfpathlineto{\pgfqpoint{2.381935in}{2.534615in}}%
\pgfpathlineto{\pgfqpoint{2.410894in}{2.535261in}}%
\pgfpathlineto{\pgfqpoint{2.430200in}{2.534976in}}%
\pgfpathlineto{\pgfqpoint{2.449507in}{2.534051in}}%
\pgfpathlineto{\pgfqpoint{2.478466in}{2.531143in}}%
\pgfpathlineto{\pgfqpoint{2.497772in}{2.527743in}}%
\pgfpathlineto{\pgfqpoint{2.507425in}{2.525382in}}%
\pgfpathlineto{\pgfqpoint{2.517078in}{2.522404in}}%
\pgfpathlineto{\pgfqpoint{2.526731in}{2.518605in}}%
\pgfpathlineto{\pgfqpoint{2.536384in}{2.513719in}}%
\pgfpathlineto{\pgfqpoint{2.546037in}{2.507459in}}%
\pgfpathlineto{\pgfqpoint{2.555691in}{2.499694in}}%
\pgfpathlineto{\pgfqpoint{2.581329in}{2.475209in}}%
\pgfpathlineto{\pgfqpoint{2.589819in}{2.468055in}}%
\pgfpathlineto{\pgfqpoint{2.599526in}{2.460900in}}%
\pgfpathlineto{\pgfqpoint{2.610862in}{2.453745in}}%
\pgfpathlineto{\pgfqpoint{2.624188in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{2.629079in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{2.609572in}{2.457322in}}%
\pgfpathlineto{\pgfqpoint{2.598987in}{2.464477in}}%
\pgfpathlineto{\pgfqpoint{2.589955in}{2.471632in}}%
\pgfpathlineto{\pgfqpoint{2.578509in}{2.482364in}}%
\pgfpathlineto{\pgfqpoint{2.555691in}{2.507367in}}%
\pgfpathlineto{\pgfqpoint{2.546037in}{2.516595in}}%
\pgfpathlineto{\pgfqpoint{2.536384in}{2.524232in}}%
\pgfpathlineto{\pgfqpoint{2.526731in}{2.530382in}}%
\pgfpathlineto{\pgfqpoint{2.517078in}{2.535348in}}%
\pgfpathlineto{\pgfqpoint{2.507425in}{2.539417in}}%
\pgfpathlineto{\pgfqpoint{2.488119in}{2.545707in}}%
\pgfpathlineto{\pgfqpoint{2.468813in}{2.550381in}}%
\pgfpathlineto{\pgfqpoint{2.439854in}{2.555555in}}%
\pgfpathlineto{\pgfqpoint{2.410894in}{2.559308in}}%
\pgfpathlineto{\pgfqpoint{2.381935in}{2.562084in}}%
\pgfpathlineto{\pgfqpoint{2.352976in}{2.564118in}}%
\pgfpathlineto{\pgfqpoint{2.324016in}{2.565543in}}%
\pgfpathlineto{\pgfqpoint{2.295057in}{2.566437in}}%
\pgfpathlineto{\pgfqpoint{2.256445in}{2.566869in}}%
\pgfpathlineto{\pgfqpoint{2.217833in}{2.566477in}}%
\pgfpathlineto{\pgfqpoint{2.188873in}{2.565627in}}%
\pgfpathlineto{\pgfqpoint{2.150261in}{2.563711in}}%
\pgfpathlineto{\pgfqpoint{2.121302in}{2.561612in}}%
\pgfpathlineto{\pgfqpoint{2.096431in}{2.559278in}}%
\pgfpathlineto{\pgfqpoint{2.066977in}{2.555700in}}%
\pgfpathlineto{\pgfqpoint{2.044077in}{2.552091in}}%
\pgfpathlineto{\pgfqpoint{2.018713in}{2.546757in}}%
\pgfpathlineto{\pgfqpoint{2.006147in}{2.543179in}}%
\pgfpathlineto{\pgfqpoint{1.992593in}{2.537813in}}%
\pgfpathlineto{\pgfqpoint{1.986679in}{2.534236in}}%
\pgfpathlineto{\pgfqpoint{1.982862in}{2.530659in}}%
\pgfpathlineto{\pgfqpoint{1.981003in}{2.527081in}}%
\pgfpathlineto{\pgfqpoint{1.981408in}{2.521715in}}%
\pgfpathlineto{\pgfqpoint{1.983543in}{2.518138in}}%
\pgfpathlineto{\pgfqpoint{1.989090in}{2.512772in}}%
\pgfpathlineto{\pgfqpoint{1.994158in}{2.509194in}}%
\pgfpathlineto{\pgfqpoint{2.003441in}{2.503828in}}%
\pgfpathlineto{\pgfqpoint{2.018425in}{2.496673in}}%
\pgfpathlineto{\pgfqpoint{2.031249in}{2.491307in}}%
\pgfpathlineto{\pgfqpoint{2.070418in}{2.476998in}}%
\pgfpathlineto{\pgfqpoint{2.115142in}{2.462688in}}%
\pgfpathlineto{\pgfqpoint{2.169567in}{2.447095in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.509236in}{3.624254in}}%
\pgfpathlineto{\pgfqpoint{0.538196in}{3.624705in}}%
\pgfpathlineto{\pgfqpoint{0.567155in}{3.625700in}}%
\pgfpathlineto{\pgfqpoint{0.596114in}{3.627249in}}%
\pgfpathlineto{\pgfqpoint{0.625073in}{3.629386in}}%
\pgfpathlineto{\pgfqpoint{0.673555in}{3.634278in}}%
\pgfpathlineto{\pgfqpoint{0.702298in}{3.638040in}}%
\pgfpathlineto{\pgfqpoint{0.731257in}{3.642534in}}%
\pgfpathlineto{\pgfqpoint{0.755033in}{3.646799in}}%
\pgfpathlineto{\pgfqpoint{0.779523in}{3.651773in}}%
\pgfpathlineto{\pgfqpoint{0.818190in}{3.661108in}}%
\pgfpathlineto{\pgfqpoint{0.837441in}{3.666591in}}%
\pgfpathlineto{\pgfqpoint{0.856747in}{3.672819in}}%
\pgfpathlineto{\pgfqpoint{0.895360in}{3.687632in}}%
\pgfpathlineto{\pgfqpoint{0.905013in}{3.690983in}}%
\pgfpathlineto{\pgfqpoint{0.914666in}{3.693237in}}%
\pgfpathlineto{\pgfqpoint{0.924319in}{3.693931in}}%
\pgfpathlineto{\pgfqpoint{0.932592in}{3.693305in}}%
\pgfpathlineto{\pgfqpoint{0.962931in}{3.688381in}}%
\pgfpathlineto{\pgfqpoint{0.982238in}{3.686545in}}%
\pgfpathlineto{\pgfqpoint{1.011197in}{3.685910in}}%
\pgfpathlineto{\pgfqpoint{1.030503in}{3.686506in}}%
\pgfpathlineto{\pgfqpoint{1.059462in}{3.688517in}}%
\pgfpathlineto{\pgfqpoint{1.078768in}{3.690461in}}%
\pgfpathlineto{\pgfqpoint{1.107728in}{3.694126in}}%
\pgfpathlineto{\pgfqpoint{1.155993in}{3.701911in}}%
\pgfpathlineto{\pgfqpoint{1.203028in}{3.711192in}}%
\pgfpathlineto{\pgfqpoint{1.250100in}{3.721924in}}%
\pgfpathlineto{\pgfqpoint{1.298962in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{1.143499in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{1.116251in}{3.725501in}}%
\pgfpathlineto{\pgfqpoint{1.090439in}{3.718346in}}%
\pgfpathlineto{\pgfqpoint{1.059291in}{3.711192in}}%
\pgfpathlineto{\pgfqpoint{1.030503in}{3.705955in}}%
\pgfpathlineto{\pgfqpoint{1.011197in}{3.703237in}}%
\pgfpathlineto{\pgfqpoint{0.991891in}{3.701243in}}%
\pgfpathlineto{\pgfqpoint{0.972585in}{3.700086in}}%
\pgfpathlineto{\pgfqpoint{0.933972in}{3.699502in}}%
\pgfpathlineto{\pgfqpoint{0.924319in}{3.698573in}}%
\pgfpathlineto{\pgfqpoint{0.914666in}{3.696613in}}%
\pgfpathlineto{\pgfqpoint{0.905013in}{3.693585in}}%
\pgfpathlineto{\pgfqpoint{0.876054in}{3.681749in}}%
\pgfpathlineto{\pgfqpoint{0.856747in}{3.674494in}}%
\pgfpathlineto{\pgfqpoint{0.827788in}{3.665328in}}%
\pgfpathlineto{\pgfqpoint{0.789176in}{3.655371in}}%
\pgfpathlineto{\pgfqpoint{0.760217in}{3.649182in}}%
\pgfpathlineto{\pgfqpoint{0.737800in}{3.645010in}}%
\pgfpathlineto{\pgfqpoint{0.711951in}{3.640786in}}%
\pgfpathlineto{\pgfqpoint{0.682992in}{3.636747in}}%
\pgfpathlineto{\pgfqpoint{0.654033in}{3.633380in}}%
\pgfpathlineto{\pgfqpoint{0.625073in}{3.630625in}}%
\pgfpathlineto{\pgfqpoint{0.596114in}{3.628494in}}%
\pgfpathlineto{\pgfqpoint{0.567155in}{3.626923in}}%
\pgfpathlineto{\pgfqpoint{0.528543in}{3.625709in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.625427in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.624223in}}%
\pgfpathlineto{\pgfqpoint{0.509236in}{3.624254in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.912855in}{3.625296in}}%
\pgfpathlineto{\pgfqpoint{2.941814in}{3.624496in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.624223in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.625427in}}%
\pgfpathlineto{\pgfqpoint{2.941814in}{3.625709in}}%
\pgfpathlineto{\pgfqpoint{2.903202in}{3.626923in}}%
\pgfpathlineto{\pgfqpoint{2.874242in}{3.628494in}}%
\pgfpathlineto{\pgfqpoint{2.845283in}{3.630625in}}%
\pgfpathlineto{\pgfqpoint{2.792769in}{3.636067in}}%
\pgfpathlineto{\pgfqpoint{2.766070in}{3.639644in}}%
\pgfpathlineto{\pgfqpoint{2.739099in}{3.643881in}}%
\pgfpathlineto{\pgfqpoint{2.713206in}{3.648588in}}%
\pgfpathlineto{\pgfqpoint{2.690834in}{3.653205in}}%
\pgfpathlineto{\pgfqpoint{2.671528in}{3.657654in}}%
\pgfpathlineto{\pgfqpoint{2.642568in}{3.665328in}}%
\pgfpathlineto{\pgfqpoint{2.613609in}{3.674494in}}%
\pgfpathlineto{\pgfqpoint{2.594303in}{3.681749in}}%
\pgfpathlineto{\pgfqpoint{2.565344in}{3.693585in}}%
\pgfpathlineto{\pgfqpoint{2.555691in}{3.696613in}}%
\pgfpathlineto{\pgfqpoint{2.546037in}{3.698573in}}%
\pgfpathlineto{\pgfqpoint{2.536384in}{3.699502in}}%
\pgfpathlineto{\pgfqpoint{2.497772in}{3.700086in}}%
\pgfpathlineto{\pgfqpoint{2.478466in}{3.701243in}}%
\pgfpathlineto{\pgfqpoint{2.459160in}{3.703237in}}%
\pgfpathlineto{\pgfqpoint{2.439854in}{3.705955in}}%
\pgfpathlineto{\pgfqpoint{2.411065in}{3.711192in}}%
\pgfpathlineto{\pgfqpoint{2.379918in}{3.718346in}}%
\pgfpathlineto{\pgfqpoint{2.354106in}{3.725501in}}%
\pgfpathlineto{\pgfqpoint{2.326858in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{2.171394in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{2.205741in}{3.725501in}}%
\pgfpathlineto{\pgfqpoint{2.235306in}{3.718346in}}%
\pgfpathlineto{\pgfqpoint{2.293550in}{3.705825in}}%
\pgfpathlineto{\pgfqpoint{2.344108in}{3.696882in}}%
\pgfpathlineto{\pgfqpoint{2.372282in}{3.692812in}}%
\pgfpathlineto{\pgfqpoint{2.398408in}{3.689727in}}%
\pgfpathlineto{\pgfqpoint{2.420547in}{3.687716in}}%
\pgfpathlineto{\pgfqpoint{2.439854in}{3.686506in}}%
\pgfpathlineto{\pgfqpoint{2.459160in}{3.685910in}}%
\pgfpathlineto{\pgfqpoint{2.478466in}{3.686092in}}%
\pgfpathlineto{\pgfqpoint{2.497772in}{3.687294in}}%
\pgfpathlineto{\pgfqpoint{2.507425in}{3.688381in}}%
\pgfpathlineto{\pgfqpoint{2.537765in}{3.693305in}}%
\pgfpathlineto{\pgfqpoint{2.546037in}{3.693931in}}%
\pgfpathlineto{\pgfqpoint{2.555691in}{3.693237in}}%
\pgfpathlineto{\pgfqpoint{2.565344in}{3.690983in}}%
\pgfpathlineto{\pgfqpoint{2.613609in}{3.672819in}}%
\pgfpathlineto{\pgfqpoint{2.642568in}{3.663776in}}%
\pgfpathlineto{\pgfqpoint{2.681181in}{3.653915in}}%
\pgfpathlineto{\pgfqpoint{2.715324in}{3.646799in}}%
\pgfpathlineto{\pgfqpoint{2.758405in}{3.639454in}}%
\pgfpathlineto{\pgfqpoint{2.787365in}{3.635453in}}%
\pgfpathlineto{\pgfqpoint{2.812695in}{3.632489in}}%
\pgfpathlineto{\pgfqpoint{2.864589in}{3.627907in}}%
\pgfpathlineto{\pgfqpoint{2.912855in}{3.625296in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.509236in}{3.674406in}}%
\pgfpathlineto{\pgfqpoint{0.557502in}{3.675697in}}%
\pgfpathlineto{\pgfqpoint{0.605767in}{3.678868in}}%
\pgfpathlineto{\pgfqpoint{0.654033in}{3.684041in}}%
\pgfpathlineto{\pgfqpoint{0.681251in}{3.687939in}}%
\pgfpathlineto{\pgfqpoint{0.702298in}{3.691476in}}%
\pgfpathlineto{\pgfqpoint{0.721604in}{3.695165in}}%
\pgfpathlineto{\pgfqpoint{0.745837in}{3.700459in}}%
\pgfpathlineto{\pgfqpoint{0.767145in}{3.705825in}}%
\pgfpathlineto{\pgfqpoint{0.785920in}{3.711192in}}%
\pgfpathlineto{\pgfqpoint{0.802593in}{3.716558in}}%
\pgfpathlineto{\pgfqpoint{0.822054in}{3.723712in}}%
\pgfpathlineto{\pgfqpoint{0.846169in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{0.841278in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{0.825429in}{3.727290in}}%
\pgfpathlineto{\pgfqpoint{0.811889in}{3.721924in}}%
\pgfpathlineto{\pgfqpoint{0.791212in}{3.714769in}}%
\pgfpathlineto{\pgfqpoint{0.773476in}{3.709403in}}%
\pgfpathlineto{\pgfqpoint{0.740910in}{3.701035in}}%
\pgfpathlineto{\pgfqpoint{0.702298in}{3.693087in}}%
\pgfpathlineto{\pgfqpoint{0.673339in}{3.688285in}}%
\pgfpathlineto{\pgfqpoint{0.654033in}{3.685571in}}%
\pgfpathlineto{\pgfqpoint{0.605767in}{3.680343in}}%
\pgfpathlineto{\pgfqpoint{0.576808in}{3.678188in}}%
\pgfpathlineto{\pgfqpoint{0.547849in}{3.676736in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.675812in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.674369in}}%
\pgfpathlineto{\pgfqpoint{0.509236in}{3.674406in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.922508in}{3.675295in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.674369in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.675812in}}%
\pgfpathlineto{\pgfqpoint{2.922508in}{3.676736in}}%
\pgfpathlineto{\pgfqpoint{2.893549in}{3.678188in}}%
\pgfpathlineto{\pgfqpoint{2.864589in}{3.680343in}}%
\pgfpathlineto{\pgfqpoint{2.816324in}{3.685571in}}%
\pgfpathlineto{\pgfqpoint{2.777712in}{3.691387in}}%
\pgfpathlineto{\pgfqpoint{2.757417in}{3.695093in}}%
\pgfpathlineto{\pgfqpoint{2.731960in}{3.700459in}}%
\pgfpathlineto{\pgfqpoint{2.696881in}{3.709403in}}%
\pgfpathlineto{\pgfqpoint{2.679145in}{3.714769in}}%
\pgfpathlineto{\pgfqpoint{2.658467in}{3.721924in}}%
\pgfpathlineto{\pgfqpoint{2.644927in}{3.727290in}}%
\pgfpathlineto{\pgfqpoint{2.629079in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{2.624188in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{2.648303in}{3.723712in}}%
\pgfpathlineto{\pgfqpoint{2.678672in}{3.712980in}}%
\pgfpathlineto{\pgfqpoint{2.710140in}{3.704013in}}%
\pgfpathlineto{\pgfqpoint{2.749113in}{3.695093in}}%
\pgfpathlineto{\pgfqpoint{2.787365in}{3.688207in}}%
\pgfpathlineto{\pgfqpoint{2.806671in}{3.685332in}}%
\pgfpathlineto{\pgfqpoint{2.835630in}{3.681712in}}%
\pgfpathlineto{\pgfqpoint{2.874242in}{3.678070in}}%
\pgfpathlineto{\pgfqpoint{2.922508in}{3.675295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499583in}{2.446590in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996925,0.682828,0.466526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847094in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{0.851502in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{0.861462in}{2.451956in}}%
\pgfpathlineto{\pgfqpoint{0.873040in}{2.459111in}}%
\pgfpathlineto{\pgfqpoint{0.889981in}{2.471632in}}%
\pgfpathlineto{\pgfqpoint{0.914666in}{2.492380in}}%
\pgfpathlineto{\pgfqpoint{0.924319in}{2.498813in}}%
\pgfpathlineto{\pgfqpoint{0.933972in}{2.503777in}}%
\pgfpathlineto{\pgfqpoint{0.943625in}{2.507432in}}%
\pgfpathlineto{\pgfqpoint{0.953278in}{2.510049in}}%
\pgfpathlineto{\pgfqpoint{0.962931in}{2.511871in}}%
\pgfpathlineto{\pgfqpoint{0.972585in}{2.513079in}}%
\pgfpathlineto{\pgfqpoint{0.991891in}{2.514099in}}%
\pgfpathlineto{\pgfqpoint{1.011197in}{2.513652in}}%
\pgfpathlineto{\pgfqpoint{1.030503in}{2.511887in}}%
\pgfpathlineto{\pgfqpoint{1.047177in}{2.509194in}}%
\pgfpathlineto{\pgfqpoint{1.061892in}{2.505617in}}%
\pgfpathlineto{\pgfqpoint{1.076345in}{2.500251in}}%
\pgfpathlineto{\pgfqpoint{1.085344in}{2.494885in}}%
\pgfpathlineto{\pgfqpoint{1.090543in}{2.489519in}}%
\pgfpathlineto{\pgfqpoint{1.092815in}{2.484153in}}%
\pgfpathlineto{\pgfqpoint{1.092608in}{2.478787in}}%
\pgfpathlineto{\pgfqpoint{1.088975in}{2.471632in}}%
\pgfpathlineto{\pgfqpoint{1.084103in}{2.466266in}}%
\pgfpathlineto{\pgfqpoint{1.074755in}{2.459111in}}%
\pgfpathlineto{\pgfqpoint{1.062269in}{2.451956in}}%
\pgfpathlineto{\pgfqpoint{1.050741in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{1.143499in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{1.162037in}{2.453745in}}%
\pgfpathlineto{\pgfqpoint{1.177979in}{2.460900in}}%
\pgfpathlineto{\pgfqpoint{1.191425in}{2.468055in}}%
\pgfpathlineto{\pgfqpoint{1.202293in}{2.475209in}}%
\pgfpathlineto{\pgfqpoint{1.210449in}{2.482364in}}%
\pgfpathlineto{\pgfqpoint{1.215553in}{2.489519in}}%
\pgfpathlineto{\pgfqpoint{1.217216in}{2.496673in}}%
\pgfpathlineto{\pgfqpoint{1.215784in}{2.502040in}}%
\pgfpathlineto{\pgfqpoint{1.211654in}{2.507406in}}%
\pgfpathlineto{\pgfqpoint{1.207124in}{2.510983in}}%
\pgfpathlineto{\pgfqpoint{1.200899in}{2.514560in}}%
\pgfpathlineto{\pgfqpoint{1.192637in}{2.518138in}}%
\pgfpathlineto{\pgfqpoint{1.181849in}{2.521715in}}%
\pgfpathlineto{\pgfqpoint{1.167680in}{2.525292in}}%
\pgfpathlineto{\pgfqpoint{1.155993in}{2.527605in}}%
\pgfpathlineto{\pgfqpoint{1.136687in}{2.530559in}}%
\pgfpathlineto{\pgfqpoint{1.117381in}{2.532673in}}%
\pgfpathlineto{\pgfqpoint{1.098075in}{2.534118in}}%
\pgfpathlineto{\pgfqpoint{1.078768in}{2.534969in}}%
\pgfpathlineto{\pgfqpoint{1.059462in}{2.535261in}}%
\pgfpathlineto{\pgfqpoint{1.040156in}{2.534976in}}%
\pgfpathlineto{\pgfqpoint{1.020850in}{2.534051in}}%
\pgfpathlineto{\pgfqpoint{0.991891in}{2.531143in}}%
\pgfpathlineto{\pgfqpoint{0.972585in}{2.527743in}}%
\pgfpathlineto{\pgfqpoint{0.962931in}{2.525382in}}%
\pgfpathlineto{\pgfqpoint{0.953278in}{2.522404in}}%
\pgfpathlineto{\pgfqpoint{0.943625in}{2.518605in}}%
\pgfpathlineto{\pgfqpoint{0.933972in}{2.513719in}}%
\pgfpathlineto{\pgfqpoint{0.924319in}{2.507459in}}%
\pgfpathlineto{\pgfqpoint{0.914666in}{2.499694in}}%
\pgfpathlineto{\pgfqpoint{0.891042in}{2.476998in}}%
\pgfpathlineto{\pgfqpoint{0.880537in}{2.468055in}}%
\pgfpathlineto{\pgfqpoint{0.868101in}{2.459111in}}%
\pgfpathlineto{\pgfqpoint{0.859494in}{2.453745in}}%
\pgfpathlineto{\pgfqpoint{0.846169in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{0.847094in}{2.446590in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.324016in}{2.447645in}}%
\pgfpathlineto{\pgfqpoint{2.326858in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{2.419616in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{2.408087in}{2.451956in}}%
\pgfpathlineto{\pgfqpoint{2.395601in}{2.459111in}}%
\pgfpathlineto{\pgfqpoint{2.388304in}{2.464477in}}%
\pgfpathlineto{\pgfqpoint{2.382810in}{2.469843in}}%
\pgfpathlineto{\pgfqpoint{2.379105in}{2.475209in}}%
\pgfpathlineto{\pgfqpoint{2.377427in}{2.480575in}}%
\pgfpathlineto{\pgfqpoint{2.378002in}{2.485941in}}%
\pgfpathlineto{\pgfqpoint{2.381208in}{2.491307in}}%
\pgfpathlineto{\pgfqpoint{2.387529in}{2.496673in}}%
\pgfpathlineto{\pgfqpoint{2.394011in}{2.500251in}}%
\pgfpathlineto{\pgfqpoint{2.402868in}{2.503828in}}%
\pgfpathlineto{\pgfqpoint{2.415117in}{2.507406in}}%
\pgfpathlineto{\pgfqpoint{2.430200in}{2.510478in}}%
\pgfpathlineto{\pgfqpoint{2.447819in}{2.512772in}}%
\pgfpathlineto{\pgfqpoint{2.459160in}{2.513652in}}%
\pgfpathlineto{\pgfqpoint{2.478466in}{2.514099in}}%
\pgfpathlineto{\pgfqpoint{2.497772in}{2.513079in}}%
\pgfpathlineto{\pgfqpoint{2.507425in}{2.511871in}}%
\pgfpathlineto{\pgfqpoint{2.517078in}{2.510049in}}%
\pgfpathlineto{\pgfqpoint{2.526731in}{2.507432in}}%
\pgfpathlineto{\pgfqpoint{2.536384in}{2.503777in}}%
\pgfpathlineto{\pgfqpoint{2.546037in}{2.498813in}}%
\pgfpathlineto{\pgfqpoint{2.555691in}{2.492380in}}%
\pgfpathlineto{\pgfqpoint{2.580376in}{2.471632in}}%
\pgfpathlineto{\pgfqpoint{2.600027in}{2.457322in}}%
\pgfpathlineto{\pgfqpoint{2.618855in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{2.624188in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{2.610862in}{2.453745in}}%
\pgfpathlineto{\pgfqpoint{2.597008in}{2.462688in}}%
\pgfpathlineto{\pgfqpoint{2.581329in}{2.475209in}}%
\pgfpathlineto{\pgfqpoint{2.555691in}{2.499694in}}%
\pgfpathlineto{\pgfqpoint{2.546037in}{2.507459in}}%
\pgfpathlineto{\pgfqpoint{2.536384in}{2.513719in}}%
\pgfpathlineto{\pgfqpoint{2.526731in}{2.518605in}}%
\pgfpathlineto{\pgfqpoint{2.517078in}{2.522404in}}%
\pgfpathlineto{\pgfqpoint{2.507425in}{2.525382in}}%
\pgfpathlineto{\pgfqpoint{2.497772in}{2.527743in}}%
\pgfpathlineto{\pgfqpoint{2.478466in}{2.531143in}}%
\pgfpathlineto{\pgfqpoint{2.449507in}{2.534051in}}%
\pgfpathlineto{\pgfqpoint{2.430200in}{2.534976in}}%
\pgfpathlineto{\pgfqpoint{2.410894in}{2.535261in}}%
\pgfpathlineto{\pgfqpoint{2.381935in}{2.534615in}}%
\pgfpathlineto{\pgfqpoint{2.362629in}{2.533470in}}%
\pgfpathlineto{\pgfqpoint{2.334449in}{2.530659in}}%
\pgfpathlineto{\pgfqpoint{2.311481in}{2.527081in}}%
\pgfpathlineto{\pgfqpoint{2.295057in}{2.523492in}}%
\pgfpathlineto{\pgfqpoint{2.277719in}{2.518138in}}%
\pgfpathlineto{\pgfqpoint{2.266136in}{2.512772in}}%
\pgfpathlineto{\pgfqpoint{2.258702in}{2.507406in}}%
\pgfpathlineto{\pgfqpoint{2.254573in}{2.502040in}}%
\pgfpathlineto{\pgfqpoint{2.253342in}{2.498462in}}%
\pgfpathlineto{\pgfqpoint{2.253197in}{2.494885in}}%
\pgfpathlineto{\pgfqpoint{2.255790in}{2.487730in}}%
\pgfpathlineto{\pgfqpoint{2.261671in}{2.480575in}}%
\pgfpathlineto{\pgfqpoint{2.270521in}{2.473421in}}%
\pgfpathlineto{\pgfqpoint{2.285379in}{2.464477in}}%
\pgfpathlineto{\pgfqpoint{2.304130in}{2.455534in}}%
\pgfpathlineto{\pgfqpoint{2.324016in}{2.447645in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.509236in}{3.625459in}}%
\pgfpathlineto{\pgfqpoint{0.538196in}{3.625926in}}%
\pgfpathlineto{\pgfqpoint{0.567155in}{3.626923in}}%
\pgfpathlineto{\pgfqpoint{0.596114in}{3.628494in}}%
\pgfpathlineto{\pgfqpoint{0.625073in}{3.630625in}}%
\pgfpathlineto{\pgfqpoint{0.677587in}{3.636067in}}%
\pgfpathlineto{\pgfqpoint{0.704287in}{3.639644in}}%
\pgfpathlineto{\pgfqpoint{0.731257in}{3.643881in}}%
\pgfpathlineto{\pgfqpoint{0.757151in}{3.648588in}}%
\pgfpathlineto{\pgfqpoint{0.779523in}{3.653205in}}%
\pgfpathlineto{\pgfqpoint{0.798829in}{3.657654in}}%
\pgfpathlineto{\pgfqpoint{0.827788in}{3.665328in}}%
\pgfpathlineto{\pgfqpoint{0.856747in}{3.674494in}}%
\pgfpathlineto{\pgfqpoint{0.876054in}{3.681749in}}%
\pgfpathlineto{\pgfqpoint{0.905013in}{3.693585in}}%
\pgfpathlineto{\pgfqpoint{0.914666in}{3.696613in}}%
\pgfpathlineto{\pgfqpoint{0.924319in}{3.698573in}}%
\pgfpathlineto{\pgfqpoint{0.933972in}{3.699502in}}%
\pgfpathlineto{\pgfqpoint{0.972585in}{3.700086in}}%
\pgfpathlineto{\pgfqpoint{0.991891in}{3.701243in}}%
\pgfpathlineto{\pgfqpoint{1.011197in}{3.703237in}}%
\pgfpathlineto{\pgfqpoint{1.030503in}{3.705955in}}%
\pgfpathlineto{\pgfqpoint{1.059291in}{3.711192in}}%
\pgfpathlineto{\pgfqpoint{1.090439in}{3.718346in}}%
\pgfpathlineto{\pgfqpoint{1.116251in}{3.725501in}}%
\pgfpathlineto{\pgfqpoint{1.143499in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{1.050741in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{1.026987in}{3.725501in}}%
\pgfpathlineto{\pgfqpoint{1.002280in}{3.718346in}}%
\pgfpathlineto{\pgfqpoint{0.978520in}{3.712980in}}%
\pgfpathlineto{\pgfqpoint{0.943625in}{3.707037in}}%
\pgfpathlineto{\pgfqpoint{0.924319in}{3.702980in}}%
\pgfpathlineto{\pgfqpoint{0.914666in}{3.700007in}}%
\pgfpathlineto{\pgfqpoint{0.905013in}{3.696309in}}%
\pgfpathlineto{\pgfqpoint{0.876054in}{3.683704in}}%
\pgfpathlineto{\pgfqpoint{0.856747in}{3.676295in}}%
\pgfpathlineto{\pgfqpoint{0.837441in}{3.669882in}}%
\pgfpathlineto{\pgfqpoint{0.818135in}{3.664254in}}%
\pgfpathlineto{\pgfqpoint{0.779523in}{3.654726in}}%
\pgfpathlineto{\pgfqpoint{0.758785in}{3.650376in}}%
\pgfpathlineto{\pgfqpoint{0.731257in}{3.645307in}}%
\pgfpathlineto{\pgfqpoint{0.702298in}{3.640757in}}%
\pgfpathlineto{\pgfqpoint{0.673339in}{3.636918in}}%
\pgfpathlineto{\pgfqpoint{0.644380in}{3.633737in}}%
\pgfpathlineto{\pgfqpoint{0.615420in}{3.631180in}}%
\pgfpathlineto{\pgfqpoint{0.586461in}{3.629215in}}%
\pgfpathlineto{\pgfqpoint{0.557502in}{3.627836in}}%
\pgfpathlineto{\pgfqpoint{0.528543in}{3.626995in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.626728in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.625427in}}%
\pgfpathlineto{\pgfqpoint{0.509236in}{3.625459in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.903202in}{3.626923in}}%
\pgfpathlineto{\pgfqpoint{2.941814in}{3.625709in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.625427in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.626728in}}%
\pgfpathlineto{\pgfqpoint{2.935797in}{3.627123in}}%
\pgfpathlineto{\pgfqpoint{2.903202in}{3.628235in}}%
\pgfpathlineto{\pgfqpoint{2.874242in}{3.629813in}}%
\pgfpathlineto{\pgfqpoint{2.845283in}{3.631966in}}%
\pgfpathlineto{\pgfqpoint{2.816324in}{3.634723in}}%
\pgfpathlineto{\pgfqpoint{2.789384in}{3.637855in}}%
\pgfpathlineto{\pgfqpoint{2.739099in}{3.645307in}}%
\pgfpathlineto{\pgfqpoint{2.711572in}{3.650376in}}%
\pgfpathlineto{\pgfqpoint{2.690834in}{3.654726in}}%
\pgfpathlineto{\pgfqpoint{2.652221in}{3.664254in}}%
\pgfpathlineto{\pgfqpoint{2.632915in}{3.669882in}}%
\pgfpathlineto{\pgfqpoint{2.613609in}{3.676295in}}%
\pgfpathlineto{\pgfqpoint{2.594303in}{3.683704in}}%
\pgfpathlineto{\pgfqpoint{2.565344in}{3.696309in}}%
\pgfpathlineto{\pgfqpoint{2.555691in}{3.700007in}}%
\pgfpathlineto{\pgfqpoint{2.546037in}{3.702980in}}%
\pgfpathlineto{\pgfqpoint{2.526731in}{3.707037in}}%
\pgfpathlineto{\pgfqpoint{2.491836in}{3.712980in}}%
\pgfpathlineto{\pgfqpoint{2.468077in}{3.718346in}}%
\pgfpathlineto{\pgfqpoint{2.443369in}{3.725501in}}%
\pgfpathlineto{\pgfqpoint{2.419616in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{2.326858in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{2.354106in}{3.725501in}}%
\pgfpathlineto{\pgfqpoint{2.379918in}{3.718346in}}%
\pgfpathlineto{\pgfqpoint{2.411065in}{3.711192in}}%
\pgfpathlineto{\pgfqpoint{2.439854in}{3.705955in}}%
\pgfpathlineto{\pgfqpoint{2.459160in}{3.703237in}}%
\pgfpathlineto{\pgfqpoint{2.478466in}{3.701243in}}%
\pgfpathlineto{\pgfqpoint{2.497772in}{3.700086in}}%
\pgfpathlineto{\pgfqpoint{2.536384in}{3.699502in}}%
\pgfpathlineto{\pgfqpoint{2.546037in}{3.698573in}}%
\pgfpathlineto{\pgfqpoint{2.555691in}{3.696613in}}%
\pgfpathlineto{\pgfqpoint{2.565344in}{3.693585in}}%
\pgfpathlineto{\pgfqpoint{2.603956in}{3.677991in}}%
\pgfpathlineto{\pgfqpoint{2.632915in}{3.668177in}}%
\pgfpathlineto{\pgfqpoint{2.652221in}{3.662623in}}%
\pgfpathlineto{\pgfqpoint{2.671528in}{3.657654in}}%
\pgfpathlineto{\pgfqpoint{2.690834in}{3.653205in}}%
\pgfpathlineto{\pgfqpoint{2.719793in}{3.647321in}}%
\pgfpathlineto{\pgfqpoint{2.766070in}{3.639644in}}%
\pgfpathlineto{\pgfqpoint{2.807927in}{3.634278in}}%
\pgfpathlineto{\pgfqpoint{2.854936in}{3.629862in}}%
\pgfpathlineto{\pgfqpoint{2.903202in}{3.626923in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.509236in}{3.672893in}}%
\pgfpathlineto{\pgfqpoint{0.557502in}{3.674168in}}%
\pgfpathlineto{\pgfqpoint{0.605767in}{3.677313in}}%
\pgfpathlineto{\pgfqpoint{0.654033in}{3.682435in}}%
\pgfpathlineto{\pgfqpoint{0.680381in}{3.686150in}}%
\pgfpathlineto{\pgfqpoint{0.702298in}{3.689779in}}%
\pgfpathlineto{\pgfqpoint{0.721604in}{3.693420in}}%
\pgfpathlineto{\pgfqpoint{0.745970in}{3.698671in}}%
\pgfpathlineto{\pgfqpoint{0.767571in}{3.704037in}}%
\pgfpathlineto{\pgfqpoint{0.786609in}{3.709403in}}%
\pgfpathlineto{\pgfqpoint{0.803539in}{3.714769in}}%
\pgfpathlineto{\pgfqpoint{0.823299in}{3.721924in}}%
\pgfpathlineto{\pgfqpoint{0.840303in}{3.729078in}}%
\pgfpathlineto{\pgfqpoint{0.851502in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{0.846169in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{0.830728in}{3.727290in}}%
\pgfpathlineto{\pgfqpoint{0.812692in}{3.720135in}}%
\pgfpathlineto{\pgfqpoint{0.791685in}{3.712980in}}%
\pgfpathlineto{\pgfqpoint{0.773670in}{3.707614in}}%
\pgfpathlineto{\pgfqpoint{0.740910in}{3.699317in}}%
\pgfpathlineto{\pgfqpoint{0.702298in}{3.691476in}}%
\pgfpathlineto{\pgfqpoint{0.681251in}{3.687939in}}%
\pgfpathlineto{\pgfqpoint{0.654033in}{3.684041in}}%
\pgfpathlineto{\pgfqpoint{0.605767in}{3.678868in}}%
\pgfpathlineto{\pgfqpoint{0.557502in}{3.675697in}}%
\pgfpathlineto{\pgfqpoint{0.528543in}{3.674699in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.674369in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.672857in}}%
\pgfpathlineto{\pgfqpoint{0.509236in}{3.672893in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.932161in}{3.673446in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.672857in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.674369in}}%
\pgfpathlineto{\pgfqpoint{2.922508in}{3.675295in}}%
\pgfpathlineto{\pgfqpoint{2.874242in}{3.678070in}}%
\pgfpathlineto{\pgfqpoint{2.825977in}{3.682837in}}%
\pgfpathlineto{\pgfqpoint{2.797018in}{3.686720in}}%
\pgfpathlineto{\pgfqpoint{2.777712in}{3.689792in}}%
\pgfpathlineto{\pgfqpoint{2.758202in}{3.693305in}}%
\pgfpathlineto{\pgfqpoint{2.732310in}{3.698671in}}%
\pgfpathlineto{\pgfqpoint{2.696687in}{3.707614in}}%
\pgfpathlineto{\pgfqpoint{2.678672in}{3.712980in}}%
\pgfpathlineto{\pgfqpoint{2.657665in}{3.720135in}}%
\pgfpathlineto{\pgfqpoint{2.639629in}{3.727290in}}%
\pgfpathlineto{\pgfqpoint{2.624188in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{2.618855in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{2.630054in}{3.729078in}}%
\pgfpathlineto{\pgfqpoint{2.647057in}{3.721924in}}%
\pgfpathlineto{\pgfqpoint{2.677880in}{3.711192in}}%
\pgfpathlineto{\pgfqpoint{2.710140in}{3.702139in}}%
\pgfpathlineto{\pgfqpoint{2.749338in}{3.693305in}}%
\pgfpathlineto{\pgfqpoint{2.787365in}{3.686547in}}%
\pgfpathlineto{\pgfqpoint{2.806671in}{3.683707in}}%
\pgfpathlineto{\pgfqpoint{2.835630in}{3.680127in}}%
\pgfpathlineto{\pgfqpoint{2.883895in}{3.675822in}}%
\pgfpathlineto{\pgfqpoint{2.932161in}{3.673446in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499583in}{2.446590in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997351,0.719089,0.493755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856747in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{0.869951in}{2.453745in}}%
\pgfpathlineto{\pgfqpoint{0.878409in}{2.459111in}}%
\pgfpathlineto{\pgfqpoint{0.891168in}{2.468055in}}%
\pgfpathlineto{\pgfqpoint{0.905013in}{2.478742in}}%
\pgfpathlineto{\pgfqpoint{0.914666in}{2.485234in}}%
\pgfpathlineto{\pgfqpoint{0.924319in}{2.490387in}}%
\pgfpathlineto{\pgfqpoint{0.933972in}{2.494050in}}%
\pgfpathlineto{\pgfqpoint{0.943625in}{2.496389in}}%
\pgfpathlineto{\pgfqpoint{0.953278in}{2.497644in}}%
\pgfpathlineto{\pgfqpoint{0.962931in}{2.498017in}}%
\pgfpathlineto{\pgfqpoint{0.972585in}{2.497624in}}%
\pgfpathlineto{\pgfqpoint{0.982238in}{2.496512in}}%
\pgfpathlineto{\pgfqpoint{0.997417in}{2.493096in}}%
\pgfpathlineto{\pgfqpoint{1.002668in}{2.491307in}}%
\pgfpathlineto{\pgfqpoint{1.010329in}{2.487730in}}%
\pgfpathlineto{\pgfqpoint{1.015530in}{2.484153in}}%
\pgfpathlineto{\pgfqpoint{1.018867in}{2.480575in}}%
\pgfpathlineto{\pgfqpoint{1.020716in}{2.476998in}}%
\pgfpathlineto{\pgfqpoint{1.021380in}{2.473421in}}%
\pgfpathlineto{\pgfqpoint{1.020921in}{2.469843in}}%
\pgfpathlineto{\pgfqpoint{1.018485in}{2.464477in}}%
\pgfpathlineto{\pgfqpoint{1.015700in}{2.460900in}}%
\pgfpathlineto{\pgfqpoint{1.009805in}{2.455534in}}%
\pgfpathlineto{\pgfqpoint{1.004906in}{2.451956in}}%
\pgfpathlineto{\pgfqpoint{0.995907in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{1.050741in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{1.062269in}{2.451956in}}%
\pgfpathlineto{\pgfqpoint{1.071919in}{2.457322in}}%
\pgfpathlineto{\pgfqpoint{1.079775in}{2.462688in}}%
\pgfpathlineto{\pgfqpoint{1.085933in}{2.468055in}}%
\pgfpathlineto{\pgfqpoint{1.090227in}{2.473421in}}%
\pgfpathlineto{\pgfqpoint{1.092608in}{2.478787in}}%
\pgfpathlineto{\pgfqpoint{1.092815in}{2.484153in}}%
\pgfpathlineto{\pgfqpoint{1.090543in}{2.489519in}}%
\pgfpathlineto{\pgfqpoint{1.087428in}{2.493096in}}%
\pgfpathlineto{\pgfqpoint{1.082827in}{2.496673in}}%
\pgfpathlineto{\pgfqpoint{1.072266in}{2.502040in}}%
\pgfpathlineto{\pgfqpoint{1.059462in}{2.506298in}}%
\pgfpathlineto{\pgfqpoint{1.040156in}{2.510478in}}%
\pgfpathlineto{\pgfqpoint{1.020850in}{2.512940in}}%
\pgfpathlineto{\pgfqpoint{1.001544in}{2.514043in}}%
\pgfpathlineto{\pgfqpoint{0.982238in}{2.513794in}}%
\pgfpathlineto{\pgfqpoint{0.962931in}{2.511871in}}%
\pgfpathlineto{\pgfqpoint{0.953278in}{2.510049in}}%
\pgfpathlineto{\pgfqpoint{0.943625in}{2.507432in}}%
\pgfpathlineto{\pgfqpoint{0.933972in}{2.503777in}}%
\pgfpathlineto{\pgfqpoint{0.924319in}{2.498813in}}%
\pgfpathlineto{\pgfqpoint{0.914666in}{2.492380in}}%
\pgfpathlineto{\pgfqpoint{0.880751in}{2.464477in}}%
\pgfpathlineto{\pgfqpoint{0.870329in}{2.457322in}}%
\pgfpathlineto{\pgfqpoint{0.851502in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{0.856747in}{2.446590in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.420547in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{2.474450in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{2.465450in}{2.451956in}}%
\pgfpathlineto{\pgfqpoint{2.460551in}{2.455534in}}%
\pgfpathlineto{\pgfqpoint{2.454657in}{2.460900in}}%
\pgfpathlineto{\pgfqpoint{2.451872in}{2.464477in}}%
\pgfpathlineto{\pgfqpoint{2.449435in}{2.469843in}}%
\pgfpathlineto{\pgfqpoint{2.448976in}{2.473421in}}%
\pgfpathlineto{\pgfqpoint{2.449640in}{2.476998in}}%
\pgfpathlineto{\pgfqpoint{2.451490in}{2.480575in}}%
\pgfpathlineto{\pgfqpoint{2.454826in}{2.484153in}}%
\pgfpathlineto{\pgfqpoint{2.460027in}{2.487730in}}%
\pgfpathlineto{\pgfqpoint{2.467689in}{2.491307in}}%
\pgfpathlineto{\pgfqpoint{2.472939in}{2.493096in}}%
\pgfpathlineto{\pgfqpoint{2.488119in}{2.496512in}}%
\pgfpathlineto{\pgfqpoint{2.497772in}{2.497624in}}%
\pgfpathlineto{\pgfqpoint{2.507425in}{2.498017in}}%
\pgfpathlineto{\pgfqpoint{2.517078in}{2.497644in}}%
\pgfpathlineto{\pgfqpoint{2.526731in}{2.496389in}}%
\pgfpathlineto{\pgfqpoint{2.536384in}{2.494050in}}%
\pgfpathlineto{\pgfqpoint{2.546037in}{2.490387in}}%
\pgfpathlineto{\pgfqpoint{2.555691in}{2.485234in}}%
\pgfpathlineto{\pgfqpoint{2.565344in}{2.478742in}}%
\pgfpathlineto{\pgfqpoint{2.581666in}{2.466266in}}%
\pgfpathlineto{\pgfqpoint{2.600405in}{2.453745in}}%
\pgfpathlineto{\pgfqpoint{2.613390in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{2.618855in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{2.605891in}{2.453745in}}%
\pgfpathlineto{\pgfqpoint{2.592147in}{2.462688in}}%
\pgfpathlineto{\pgfqpoint{2.580376in}{2.471632in}}%
\pgfpathlineto{\pgfqpoint{2.555691in}{2.492380in}}%
\pgfpathlineto{\pgfqpoint{2.546037in}{2.498813in}}%
\pgfpathlineto{\pgfqpoint{2.536384in}{2.503777in}}%
\pgfpathlineto{\pgfqpoint{2.526731in}{2.507432in}}%
\pgfpathlineto{\pgfqpoint{2.517078in}{2.510049in}}%
\pgfpathlineto{\pgfqpoint{2.507425in}{2.511871in}}%
\pgfpathlineto{\pgfqpoint{2.497772in}{2.513079in}}%
\pgfpathlineto{\pgfqpoint{2.478466in}{2.514099in}}%
\pgfpathlineto{\pgfqpoint{2.459160in}{2.513652in}}%
\pgfpathlineto{\pgfqpoint{2.447819in}{2.512772in}}%
\pgfpathlineto{\pgfqpoint{2.430200in}{2.510478in}}%
\pgfpathlineto{\pgfqpoint{2.415117in}{2.507406in}}%
\pgfpathlineto{\pgfqpoint{2.402868in}{2.503828in}}%
\pgfpathlineto{\pgfqpoint{2.394011in}{2.500251in}}%
\pgfpathlineto{\pgfqpoint{2.387529in}{2.496673in}}%
\pgfpathlineto{\pgfqpoint{2.381208in}{2.491307in}}%
\pgfpathlineto{\pgfqpoint{2.378002in}{2.485941in}}%
\pgfpathlineto{\pgfqpoint{2.377427in}{2.480575in}}%
\pgfpathlineto{\pgfqpoint{2.379105in}{2.475209in}}%
\pgfpathlineto{\pgfqpoint{2.382810in}{2.469843in}}%
\pgfpathlineto{\pgfqpoint{2.388304in}{2.464477in}}%
\pgfpathlineto{\pgfqpoint{2.398437in}{2.457322in}}%
\pgfpathlineto{\pgfqpoint{2.411745in}{2.450168in}}%
\pgfpathlineto{\pgfqpoint{2.419616in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{2.420547in}{2.446590in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.509236in}{3.626758in}}%
\pgfpathlineto{\pgfqpoint{0.538196in}{3.627207in}}%
\pgfpathlineto{\pgfqpoint{0.576808in}{3.628687in}}%
\pgfpathlineto{\pgfqpoint{0.605767in}{3.630456in}}%
\pgfpathlineto{\pgfqpoint{0.634727in}{3.632813in}}%
\pgfpathlineto{\pgfqpoint{0.663686in}{3.635778in}}%
\pgfpathlineto{\pgfqpoint{0.694471in}{3.639644in}}%
\pgfpathlineto{\pgfqpoint{0.729492in}{3.645010in}}%
\pgfpathlineto{\pgfqpoint{0.760217in}{3.650657in}}%
\pgfpathlineto{\pgfqpoint{0.798829in}{3.659221in}}%
\pgfpathlineto{\pgfqpoint{0.818135in}{3.664254in}}%
\pgfpathlineto{\pgfqpoint{0.837441in}{3.669882in}}%
\pgfpathlineto{\pgfqpoint{0.866401in}{3.679858in}}%
\pgfpathlineto{\pgfqpoint{0.905013in}{3.696309in}}%
\pgfpathlineto{\pgfqpoint{0.914666in}{3.700007in}}%
\pgfpathlineto{\pgfqpoint{0.924319in}{3.702980in}}%
\pgfpathlineto{\pgfqpoint{0.943625in}{3.707037in}}%
\pgfpathlineto{\pgfqpoint{0.978520in}{3.712980in}}%
\pgfpathlineto{\pgfqpoint{1.002280in}{3.718346in}}%
\pgfpathlineto{\pgfqpoint{1.026987in}{3.725501in}}%
\pgfpathlineto{\pgfqpoint{1.050741in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{0.995907in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{0.984888in}{3.729078in}}%
\pgfpathlineto{\pgfqpoint{0.967042in}{3.721924in}}%
\pgfpathlineto{\pgfqpoint{0.924319in}{3.707478in}}%
\pgfpathlineto{\pgfqpoint{0.914666in}{3.703580in}}%
\pgfpathlineto{\pgfqpoint{0.876054in}{3.685831in}}%
\pgfpathlineto{\pgfqpoint{0.847094in}{3.674877in}}%
\pgfpathlineto{\pgfqpoint{0.827788in}{3.668786in}}%
\pgfpathlineto{\pgfqpoint{0.808482in}{3.663397in}}%
\pgfpathlineto{\pgfqpoint{0.789176in}{3.658583in}}%
\pgfpathlineto{\pgfqpoint{0.760217in}{3.652241in}}%
\pgfpathlineto{\pgfqpoint{0.731257in}{3.646834in}}%
\pgfpathlineto{\pgfqpoint{0.708825in}{3.643221in}}%
\pgfpathlineto{\pgfqpoint{0.682992in}{3.639576in}}%
\pgfpathlineto{\pgfqpoint{0.653208in}{3.636067in}}%
\pgfpathlineto{\pgfqpoint{0.615420in}{3.632582in}}%
\pgfpathlineto{\pgfqpoint{0.576808in}{3.630091in}}%
\pgfpathlineto{\pgfqpoint{0.538196in}{3.628598in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.628114in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.626728in}}%
\pgfpathlineto{\pgfqpoint{0.509236in}{3.626758in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.941814in}{3.626995in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.626728in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.628114in}}%
\pgfpathlineto{\pgfqpoint{2.932161in}{3.628598in}}%
\pgfpathlineto{\pgfqpoint{2.903202in}{3.629626in}}%
\pgfpathlineto{\pgfqpoint{2.874242in}{3.631212in}}%
\pgfpathlineto{\pgfqpoint{2.835630in}{3.634229in}}%
\pgfpathlineto{\pgfqpoint{2.801329in}{3.637855in}}%
\pgfpathlineto{\pgfqpoint{2.773761in}{3.641433in}}%
\pgfpathlineto{\pgfqpoint{2.739307in}{3.646799in}}%
\pgfpathlineto{\pgfqpoint{2.710140in}{3.652241in}}%
\pgfpathlineto{\pgfqpoint{2.681181in}{3.658583in}}%
\pgfpathlineto{\pgfqpoint{2.661874in}{3.663397in}}%
\pgfpathlineto{\pgfqpoint{2.642568in}{3.668786in}}%
\pgfpathlineto{\pgfqpoint{2.623262in}{3.674877in}}%
\pgfpathlineto{\pgfqpoint{2.594303in}{3.685831in}}%
\pgfpathlineto{\pgfqpoint{2.555691in}{3.703580in}}%
\pgfpathlineto{\pgfqpoint{2.546037in}{3.707478in}}%
\pgfpathlineto{\pgfqpoint{2.503315in}{3.721924in}}%
\pgfpathlineto{\pgfqpoint{2.485468in}{3.729078in}}%
\pgfpathlineto{\pgfqpoint{2.474450in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{2.419616in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{2.443369in}{3.725501in}}%
\pgfpathlineto{\pgfqpoint{2.468077in}{3.718346in}}%
\pgfpathlineto{\pgfqpoint{2.491836in}{3.712980in}}%
\pgfpathlineto{\pgfqpoint{2.526731in}{3.707037in}}%
\pgfpathlineto{\pgfqpoint{2.546037in}{3.702980in}}%
\pgfpathlineto{\pgfqpoint{2.555691in}{3.700007in}}%
\pgfpathlineto{\pgfqpoint{2.565344in}{3.696309in}}%
\pgfpathlineto{\pgfqpoint{2.594303in}{3.683704in}}%
\pgfpathlineto{\pgfqpoint{2.623262in}{3.672984in}}%
\pgfpathlineto{\pgfqpoint{2.642568in}{3.666989in}}%
\pgfpathlineto{\pgfqpoint{2.661874in}{3.661676in}}%
\pgfpathlineto{\pgfqpoint{2.702790in}{3.652165in}}%
\pgfpathlineto{\pgfqpoint{2.729446in}{3.646995in}}%
\pgfpathlineto{\pgfqpoint{2.758405in}{3.642194in}}%
\pgfpathlineto{\pgfqpoint{2.787365in}{3.638112in}}%
\pgfpathlineto{\pgfqpoint{2.816324in}{3.634723in}}%
\pgfpathlineto{\pgfqpoint{2.845283in}{3.631966in}}%
\pgfpathlineto{\pgfqpoint{2.883895in}{3.629215in}}%
\pgfpathlineto{\pgfqpoint{2.912855in}{3.627836in}}%
\pgfpathlineto{\pgfqpoint{2.941814in}{3.626995in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.509236in}{3.671295in}}%
\pgfpathlineto{\pgfqpoint{0.538196in}{3.671847in}}%
\pgfpathlineto{\pgfqpoint{0.567155in}{3.673025in}}%
\pgfpathlineto{\pgfqpoint{0.615420in}{3.676508in}}%
\pgfpathlineto{\pgfqpoint{0.663686in}{3.681989in}}%
\pgfpathlineto{\pgfqpoint{0.691461in}{3.686150in}}%
\pgfpathlineto{\pgfqpoint{0.711942in}{3.689727in}}%
\pgfpathlineto{\pgfqpoint{0.731257in}{3.693535in}}%
\pgfpathlineto{\pgfqpoint{0.754185in}{3.698671in}}%
\pgfpathlineto{\pgfqpoint{0.775143in}{3.704037in}}%
\pgfpathlineto{\pgfqpoint{0.793668in}{3.709403in}}%
\pgfpathlineto{\pgfqpoint{0.815246in}{3.716558in}}%
\pgfpathlineto{\pgfqpoint{0.829431in}{3.721924in}}%
\pgfpathlineto{\pgfqpoint{0.842215in}{3.727290in}}%
\pgfpathlineto{\pgfqpoint{0.856967in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{0.851502in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{0.840303in}{3.729078in}}%
\pgfpathlineto{\pgfqpoint{0.823299in}{3.721924in}}%
\pgfpathlineto{\pgfqpoint{0.803539in}{3.714769in}}%
\pgfpathlineto{\pgfqpoint{0.780490in}{3.707614in}}%
\pgfpathlineto{\pgfqpoint{0.760648in}{3.702248in}}%
\pgfpathlineto{\pgfqpoint{0.740910in}{3.697515in}}%
\pgfpathlineto{\pgfqpoint{0.702298in}{3.689779in}}%
\pgfpathlineto{\pgfqpoint{0.680381in}{3.686150in}}%
\pgfpathlineto{\pgfqpoint{0.654033in}{3.682435in}}%
\pgfpathlineto{\pgfqpoint{0.605767in}{3.677313in}}%
\pgfpathlineto{\pgfqpoint{0.557502in}{3.674168in}}%
\pgfpathlineto{\pgfqpoint{0.528543in}{3.673186in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.672857in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.671258in}}%
\pgfpathlineto{\pgfqpoint{0.509236in}{3.671295in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.941814in}{3.671587in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.671258in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.672857in}}%
\pgfpathlineto{\pgfqpoint{2.922508in}{3.673774in}}%
\pgfpathlineto{\pgfqpoint{2.874242in}{3.676522in}}%
\pgfpathlineto{\pgfqpoint{2.825977in}{3.681236in}}%
\pgfpathlineto{\pgfqpoint{2.797018in}{3.685078in}}%
\pgfpathlineto{\pgfqpoint{2.777712in}{3.688113in}}%
\pgfpathlineto{\pgfqpoint{2.758405in}{3.691546in}}%
\pgfpathlineto{\pgfqpoint{2.732290in}{3.696882in}}%
\pgfpathlineto{\pgfqpoint{2.696159in}{3.705825in}}%
\pgfpathlineto{\pgfqpoint{2.677880in}{3.711192in}}%
\pgfpathlineto{\pgfqpoint{2.656569in}{3.718346in}}%
\pgfpathlineto{\pgfqpoint{2.638228in}{3.725501in}}%
\pgfpathlineto{\pgfqpoint{2.618855in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{2.613390in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{2.628141in}{3.727290in}}%
\pgfpathlineto{\pgfqpoint{2.640926in}{3.721924in}}%
\pgfpathlineto{\pgfqpoint{2.655111in}{3.716558in}}%
\pgfpathlineto{\pgfqpoint{2.676689in}{3.709403in}}%
\pgfpathlineto{\pgfqpoint{2.710140in}{3.700155in}}%
\pgfpathlineto{\pgfqpoint{2.749066in}{3.691516in}}%
\pgfpathlineto{\pgfqpoint{2.768326in}{3.687939in}}%
\pgfpathlineto{\pgfqpoint{2.797018in}{3.683343in}}%
\pgfpathlineto{\pgfqpoint{2.845283in}{3.677445in}}%
\pgfpathlineto{\pgfqpoint{2.893549in}{3.673582in}}%
\pgfpathlineto{\pgfqpoint{2.941814in}{3.671587in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499583in}{2.446590in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997228,0.747981,0.516859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866385in}{2.448379in}}%
\pgfpathlineto{\pgfqpoint{0.881828in}{2.457322in}}%
\pgfpathlineto{\pgfqpoint{0.905013in}{2.472713in}}%
\pgfpathlineto{\pgfqpoint{0.914666in}{2.478017in}}%
\pgfpathlineto{\pgfqpoint{0.924319in}{2.481829in}}%
\pgfpathlineto{\pgfqpoint{0.933972in}{2.484008in}}%
\pgfpathlineto{\pgfqpoint{0.943625in}{2.484641in}}%
\pgfpathlineto{\pgfqpoint{0.953278in}{2.483815in}}%
\pgfpathlineto{\pgfqpoint{0.959554in}{2.482364in}}%
\pgfpathlineto{\pgfqpoint{0.964887in}{2.480575in}}%
\pgfpathlineto{\pgfqpoint{0.971440in}{2.476998in}}%
\pgfpathlineto{\pgfqpoint{0.976519in}{2.471632in}}%
\pgfpathlineto{\pgfqpoint{0.978048in}{2.466266in}}%
\pgfpathlineto{\pgfqpoint{0.977592in}{2.462688in}}%
\pgfpathlineto{\pgfqpoint{0.976114in}{2.459111in}}%
\pgfpathlineto{\pgfqpoint{0.970463in}{2.451956in}}%
\pgfpathlineto{\pgfqpoint{0.964066in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{0.995907in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{1.004906in}{2.451956in}}%
\pgfpathlineto{\pgfqpoint{1.009805in}{2.455534in}}%
\pgfpathlineto{\pgfqpoint{1.015700in}{2.460900in}}%
\pgfpathlineto{\pgfqpoint{1.018485in}{2.464477in}}%
\pgfpathlineto{\pgfqpoint{1.020921in}{2.469843in}}%
\pgfpathlineto{\pgfqpoint{1.021380in}{2.473421in}}%
\pgfpathlineto{\pgfqpoint{1.020716in}{2.476998in}}%
\pgfpathlineto{\pgfqpoint{1.018867in}{2.480575in}}%
\pgfpathlineto{\pgfqpoint{1.013186in}{2.485941in}}%
\pgfpathlineto{\pgfqpoint{1.006888in}{2.489519in}}%
\pgfpathlineto{\pgfqpoint{0.997417in}{2.493096in}}%
\pgfpathlineto{\pgfqpoint{0.990704in}{2.494885in}}%
\pgfpathlineto{\pgfqpoint{0.981019in}{2.496673in}}%
\pgfpathlineto{\pgfqpoint{0.972585in}{2.497624in}}%
\pgfpathlineto{\pgfqpoint{0.962931in}{2.498017in}}%
\pgfpathlineto{\pgfqpoint{0.953278in}{2.497644in}}%
\pgfpathlineto{\pgfqpoint{0.943625in}{2.496389in}}%
\pgfpathlineto{\pgfqpoint{0.933972in}{2.494050in}}%
\pgfpathlineto{\pgfqpoint{0.924319in}{2.490387in}}%
\pgfpathlineto{\pgfqpoint{0.914666in}{2.485234in}}%
\pgfpathlineto{\pgfqpoint{0.905013in}{2.478742in}}%
\pgfpathlineto{\pgfqpoint{0.881133in}{2.460900in}}%
\pgfpathlineto{\pgfqpoint{0.869951in}{2.453745in}}%
\pgfpathlineto{\pgfqpoint{0.856967in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{0.863232in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{0.866385in}{2.448379in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.478466in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{2.506291in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{2.499894in}{2.451956in}}%
\pgfpathlineto{\pgfqpoint{2.494243in}{2.459111in}}%
\pgfpathlineto{\pgfqpoint{2.492764in}{2.462688in}}%
\pgfpathlineto{\pgfqpoint{2.492308in}{2.466266in}}%
\pgfpathlineto{\pgfqpoint{2.493838in}{2.471632in}}%
\pgfpathlineto{\pgfqpoint{2.498916in}{2.476998in}}%
\pgfpathlineto{\pgfqpoint{2.505470in}{2.480575in}}%
\pgfpathlineto{\pgfqpoint{2.510803in}{2.482364in}}%
\pgfpathlineto{\pgfqpoint{2.517078in}{2.483815in}}%
\pgfpathlineto{\pgfqpoint{2.526731in}{2.484641in}}%
\pgfpathlineto{\pgfqpoint{2.536384in}{2.484008in}}%
\pgfpathlineto{\pgfqpoint{2.546037in}{2.481829in}}%
\pgfpathlineto{\pgfqpoint{2.555691in}{2.478017in}}%
\pgfpathlineto{\pgfqpoint{2.565344in}{2.472713in}}%
\pgfpathlineto{\pgfqpoint{2.588529in}{2.457322in}}%
\pgfpathlineto{\pgfqpoint{2.600525in}{2.450168in}}%
\pgfpathlineto{\pgfqpoint{2.607125in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{2.613390in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{2.600405in}{2.453745in}}%
\pgfpathlineto{\pgfqpoint{2.591948in}{2.459111in}}%
\pgfpathlineto{\pgfqpoint{2.579189in}{2.468055in}}%
\pgfpathlineto{\pgfqpoint{2.565344in}{2.478742in}}%
\pgfpathlineto{\pgfqpoint{2.555691in}{2.485234in}}%
\pgfpathlineto{\pgfqpoint{2.546037in}{2.490387in}}%
\pgfpathlineto{\pgfqpoint{2.536384in}{2.494050in}}%
\pgfpathlineto{\pgfqpoint{2.526731in}{2.496389in}}%
\pgfpathlineto{\pgfqpoint{2.517078in}{2.497644in}}%
\pgfpathlineto{\pgfqpoint{2.507425in}{2.498017in}}%
\pgfpathlineto{\pgfqpoint{2.497772in}{2.497624in}}%
\pgfpathlineto{\pgfqpoint{2.488119in}{2.496512in}}%
\pgfpathlineto{\pgfqpoint{2.478466in}{2.494612in}}%
\pgfpathlineto{\pgfqpoint{2.468813in}{2.491719in}}%
\pgfpathlineto{\pgfqpoint{2.463469in}{2.489519in}}%
\pgfpathlineto{\pgfqpoint{2.457170in}{2.485941in}}%
\pgfpathlineto{\pgfqpoint{2.452951in}{2.482364in}}%
\pgfpathlineto{\pgfqpoint{2.450399in}{2.478787in}}%
\pgfpathlineto{\pgfqpoint{2.449164in}{2.475209in}}%
\pgfpathlineto{\pgfqpoint{2.449435in}{2.469843in}}%
\pgfpathlineto{\pgfqpoint{2.451872in}{2.464477in}}%
\pgfpathlineto{\pgfqpoint{2.454657in}{2.460900in}}%
\pgfpathlineto{\pgfqpoint{2.462862in}{2.453745in}}%
\pgfpathlineto{\pgfqpoint{2.471258in}{2.448379in}}%
\pgfpathlineto{\pgfqpoint{2.474450in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{2.478466in}{2.446590in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.509236in}{3.628145in}}%
\pgfpathlineto{\pgfqpoint{0.547849in}{3.628866in}}%
\pgfpathlineto{\pgfqpoint{0.576808in}{3.630091in}}%
\pgfpathlineto{\pgfqpoint{0.614223in}{3.632489in}}%
\pgfpathlineto{\pgfqpoint{0.644380in}{3.635174in}}%
\pgfpathlineto{\pgfqpoint{0.682992in}{3.639576in}}%
\pgfpathlineto{\pgfqpoint{0.708825in}{3.643221in}}%
\pgfpathlineto{\pgfqpoint{0.740910in}{3.648542in}}%
\pgfpathlineto{\pgfqpoint{0.769870in}{3.654248in}}%
\pgfpathlineto{\pgfqpoint{0.798829in}{3.660915in}}%
\pgfpathlineto{\pgfqpoint{0.818135in}{3.666012in}}%
\pgfpathlineto{\pgfqpoint{0.837441in}{3.671721in}}%
\pgfpathlineto{\pgfqpoint{0.856747in}{3.678251in}}%
\pgfpathlineto{\pgfqpoint{0.876054in}{3.685831in}}%
\pgfpathlineto{\pgfqpoint{0.914666in}{3.703580in}}%
\pgfpathlineto{\pgfqpoint{0.924319in}{3.707478in}}%
\pgfpathlineto{\pgfqpoint{0.967042in}{3.721924in}}%
\pgfpathlineto{\pgfqpoint{0.984888in}{3.729078in}}%
\pgfpathlineto{\pgfqpoint{0.995907in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{0.964066in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{0.956213in}{3.729078in}}%
\pgfpathlineto{\pgfqpoint{0.940098in}{3.720135in}}%
\pgfpathlineto{\pgfqpoint{0.887049in}{3.693305in}}%
\pgfpathlineto{\pgfqpoint{0.866401in}{3.684125in}}%
\pgfpathlineto{\pgfqpoint{0.847094in}{3.676950in}}%
\pgfpathlineto{\pgfqpoint{0.818135in}{3.667928in}}%
\pgfpathlineto{\pgfqpoint{0.798829in}{3.662754in}}%
\pgfpathlineto{\pgfqpoint{0.769870in}{3.655999in}}%
\pgfpathlineto{\pgfqpoint{0.740910in}{3.650230in}}%
\pgfpathlineto{\pgfqpoint{0.711951in}{3.645325in}}%
\pgfpathlineto{\pgfqpoint{0.682992in}{3.641173in}}%
\pgfpathlineto{\pgfqpoint{0.654033in}{3.637714in}}%
\pgfpathlineto{\pgfqpoint{0.615420in}{3.634110in}}%
\pgfpathlineto{\pgfqpoint{0.576808in}{3.631598in}}%
\pgfpathlineto{\pgfqpoint{0.538196in}{3.630097in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.629601in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.628114in}}%
\pgfpathlineto{\pgfqpoint{0.509236in}{3.628145in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.922508in}{3.628866in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.628114in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.629601in}}%
\pgfpathlineto{\pgfqpoint{2.932161in}{3.630097in}}%
\pgfpathlineto{\pgfqpoint{2.893549in}{3.631598in}}%
\pgfpathlineto{\pgfqpoint{2.854936in}{3.634110in}}%
\pgfpathlineto{\pgfqpoint{2.816324in}{3.637714in}}%
\pgfpathlineto{\pgfqpoint{2.787365in}{3.641173in}}%
\pgfpathlineto{\pgfqpoint{2.758405in}{3.645325in}}%
\pgfpathlineto{\pgfqpoint{2.729446in}{3.650230in}}%
\pgfpathlineto{\pgfqpoint{2.700487in}{3.655999in}}%
\pgfpathlineto{\pgfqpoint{2.671528in}{3.662754in}}%
\pgfpathlineto{\pgfqpoint{2.652221in}{3.667928in}}%
\pgfpathlineto{\pgfqpoint{2.623262in}{3.676950in}}%
\pgfpathlineto{\pgfqpoint{2.603956in}{3.684125in}}%
\pgfpathlineto{\pgfqpoint{2.583308in}{3.693305in}}%
\pgfpathlineto{\pgfqpoint{2.530258in}{3.720135in}}%
\pgfpathlineto{\pgfqpoint{2.514144in}{3.729078in}}%
\pgfpathlineto{\pgfqpoint{2.506291in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{2.474450in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{2.485468in}{3.729078in}}%
\pgfpathlineto{\pgfqpoint{2.503315in}{3.721924in}}%
\pgfpathlineto{\pgfqpoint{2.546037in}{3.707478in}}%
\pgfpathlineto{\pgfqpoint{2.555691in}{3.703580in}}%
\pgfpathlineto{\pgfqpoint{2.594303in}{3.685831in}}%
\pgfpathlineto{\pgfqpoint{2.613609in}{3.678251in}}%
\pgfpathlineto{\pgfqpoint{2.642568in}{3.668786in}}%
\pgfpathlineto{\pgfqpoint{2.681181in}{3.658583in}}%
\pgfpathlineto{\pgfqpoint{2.710140in}{3.652241in}}%
\pgfpathlineto{\pgfqpoint{2.739099in}{3.646834in}}%
\pgfpathlineto{\pgfqpoint{2.768058in}{3.642253in}}%
\pgfpathlineto{\pgfqpoint{2.797018in}{3.638375in}}%
\pgfpathlineto{\pgfqpoint{2.825977in}{3.635174in}}%
\pgfpathlineto{\pgfqpoint{2.856133in}{3.632489in}}%
\pgfpathlineto{\pgfqpoint{2.883895in}{3.630606in}}%
\pgfpathlineto{\pgfqpoint{2.922508in}{3.628866in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.509236in}{3.669589in}}%
\pgfpathlineto{\pgfqpoint{0.538196in}{3.670132in}}%
\pgfpathlineto{\pgfqpoint{0.567155in}{3.671299in}}%
\pgfpathlineto{\pgfqpoint{0.615420in}{3.674741in}}%
\pgfpathlineto{\pgfqpoint{0.663686in}{3.680154in}}%
\pgfpathlineto{\pgfqpoint{0.682992in}{3.682923in}}%
\pgfpathlineto{\pgfqpoint{0.711951in}{3.687783in}}%
\pgfpathlineto{\pgfqpoint{0.731257in}{3.691541in}}%
\pgfpathlineto{\pgfqpoint{0.755453in}{3.696882in}}%
\pgfpathlineto{\pgfqpoint{0.776618in}{3.702248in}}%
\pgfpathlineto{\pgfqpoint{0.795361in}{3.707614in}}%
\pgfpathlineto{\pgfqpoint{0.812068in}{3.712980in}}%
\pgfpathlineto{\pgfqpoint{0.831659in}{3.720135in}}%
\pgfpathlineto{\pgfqpoint{0.848522in}{3.727290in}}%
\pgfpathlineto{\pgfqpoint{0.863232in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{0.856967in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{0.842215in}{3.727290in}}%
\pgfpathlineto{\pgfqpoint{0.824896in}{3.720135in}}%
\pgfpathlineto{\pgfqpoint{0.804864in}{3.712980in}}%
\pgfpathlineto{\pgfqpoint{0.787689in}{3.707614in}}%
\pgfpathlineto{\pgfqpoint{0.750564in}{3.697812in}}%
\pgfpathlineto{\pgfqpoint{0.711951in}{3.689729in}}%
\pgfpathlineto{\pgfqpoint{0.691461in}{3.686150in}}%
\pgfpathlineto{\pgfqpoint{0.663686in}{3.681989in}}%
\pgfpathlineto{\pgfqpoint{0.634727in}{3.678451in}}%
\pgfpathlineto{\pgfqpoint{0.605767in}{3.675664in}}%
\pgfpathlineto{\pgfqpoint{0.557502in}{3.672553in}}%
\pgfpathlineto{\pgfqpoint{0.528543in}{3.671587in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.671258in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.669553in}}%
\pgfpathlineto{\pgfqpoint{0.509236in}{3.669589in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.941814in}{3.669880in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.669553in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.671258in}}%
\pgfpathlineto{\pgfqpoint{2.941814in}{3.671587in}}%
\pgfpathlineto{\pgfqpoint{2.912855in}{3.672553in}}%
\pgfpathlineto{\pgfqpoint{2.864589in}{3.675664in}}%
\pgfpathlineto{\pgfqpoint{2.816324in}{3.680735in}}%
\pgfpathlineto{\pgfqpoint{2.797018in}{3.683343in}}%
\pgfpathlineto{\pgfqpoint{2.768058in}{3.687985in}}%
\pgfpathlineto{\pgfqpoint{2.748752in}{3.691577in}}%
\pgfpathlineto{\pgfqpoint{2.723796in}{3.696882in}}%
\pgfpathlineto{\pgfqpoint{2.688819in}{3.705825in}}%
\pgfpathlineto{\pgfqpoint{2.665492in}{3.712980in}}%
\pgfpathlineto{\pgfqpoint{2.645460in}{3.720135in}}%
\pgfpathlineto{\pgfqpoint{2.628141in}{3.727290in}}%
\pgfpathlineto{\pgfqpoint{2.613390in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{2.607125in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{2.621835in}{3.727290in}}%
\pgfpathlineto{\pgfqpoint{2.638698in}{3.720135in}}%
\pgfpathlineto{\pgfqpoint{2.669237in}{3.709403in}}%
\pgfpathlineto{\pgfqpoint{2.687234in}{3.704037in}}%
\pgfpathlineto{\pgfqpoint{2.707554in}{3.698671in}}%
\pgfpathlineto{\pgfqpoint{2.748752in}{3.689606in}}%
\pgfpathlineto{\pgfqpoint{2.768058in}{3.686068in}}%
\pgfpathlineto{\pgfqpoint{2.797018in}{3.681490in}}%
\pgfpathlineto{\pgfqpoint{2.845283in}{3.675668in}}%
\pgfpathlineto{\pgfqpoint{2.893549in}{3.671852in}}%
\pgfpathlineto{\pgfqpoint{2.941814in}{3.669880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499583in}{2.446590in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996571,0.783977,0.547233}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866401in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{0.870196in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{0.905013in}{2.466369in}}%
\pgfpathlineto{\pgfqpoint{0.914666in}{2.470349in}}%
\pgfpathlineto{\pgfqpoint{0.924319in}{2.472482in}}%
\pgfpathlineto{\pgfqpoint{0.933972in}{2.472365in}}%
\pgfpathlineto{\pgfqpoint{0.936936in}{2.471632in}}%
\pgfpathlineto{\pgfqpoint{0.943625in}{2.469096in}}%
\pgfpathlineto{\pgfqpoint{0.948453in}{2.464477in}}%
\pgfpathlineto{\pgfqpoint{0.949838in}{2.460900in}}%
\pgfpathlineto{\pgfqpoint{0.949456in}{2.455534in}}%
\pgfpathlineto{\pgfqpoint{0.946834in}{2.450168in}}%
\pgfpathlineto{\pgfqpoint{0.943937in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{0.964066in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{0.968598in}{2.450168in}}%
\pgfpathlineto{\pgfqpoint{0.973642in}{2.455534in}}%
\pgfpathlineto{\pgfqpoint{0.977592in}{2.462688in}}%
\pgfpathlineto{\pgfqpoint{0.978048in}{2.466266in}}%
\pgfpathlineto{\pgfqpoint{0.977361in}{2.469843in}}%
\pgfpathlineto{\pgfqpoint{0.973620in}{2.475209in}}%
\pgfpathlineto{\pgfqpoint{0.968595in}{2.478787in}}%
\pgfpathlineto{\pgfqpoint{0.964887in}{2.480575in}}%
\pgfpathlineto{\pgfqpoint{0.959554in}{2.482364in}}%
\pgfpathlineto{\pgfqpoint{0.953278in}{2.483815in}}%
\pgfpathlineto{\pgfqpoint{0.943625in}{2.484641in}}%
\pgfpathlineto{\pgfqpoint{0.933972in}{2.484008in}}%
\pgfpathlineto{\pgfqpoint{0.924319in}{2.481829in}}%
\pgfpathlineto{\pgfqpoint{0.914666in}{2.478017in}}%
\pgfpathlineto{\pgfqpoint{0.905013in}{2.472713in}}%
\pgfpathlineto{\pgfqpoint{0.881828in}{2.457322in}}%
\pgfpathlineto{\pgfqpoint{0.863232in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{0.866401in}{2.446590in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.507425in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{2.526419in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{2.523522in}{2.450168in}}%
\pgfpathlineto{\pgfqpoint{2.520900in}{2.455534in}}%
\pgfpathlineto{\pgfqpoint{2.520519in}{2.460900in}}%
\pgfpathlineto{\pgfqpoint{2.521904in}{2.464477in}}%
\pgfpathlineto{\pgfqpoint{2.526731in}{2.469096in}}%
\pgfpathlineto{\pgfqpoint{2.533420in}{2.471632in}}%
\pgfpathlineto{\pgfqpoint{2.536384in}{2.472365in}}%
\pgfpathlineto{\pgfqpoint{2.546037in}{2.472482in}}%
\pgfpathlineto{\pgfqpoint{2.555691in}{2.470349in}}%
\pgfpathlineto{\pgfqpoint{2.565344in}{2.466369in}}%
\pgfpathlineto{\pgfqpoint{2.600160in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{2.607125in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{2.591431in}{2.455534in}}%
\pgfpathlineto{\pgfqpoint{2.565344in}{2.472713in}}%
\pgfpathlineto{\pgfqpoint{2.555691in}{2.478017in}}%
\pgfpathlineto{\pgfqpoint{2.546037in}{2.481829in}}%
\pgfpathlineto{\pgfqpoint{2.536384in}{2.484008in}}%
\pgfpathlineto{\pgfqpoint{2.526731in}{2.484641in}}%
\pgfpathlineto{\pgfqpoint{2.517078in}{2.483815in}}%
\pgfpathlineto{\pgfqpoint{2.510803in}{2.482364in}}%
\pgfpathlineto{\pgfqpoint{2.505470in}{2.480575in}}%
\pgfpathlineto{\pgfqpoint{2.498916in}{2.476998in}}%
\pgfpathlineto{\pgfqpoint{2.493838in}{2.471632in}}%
\pgfpathlineto{\pgfqpoint{2.492308in}{2.466266in}}%
\pgfpathlineto{\pgfqpoint{2.492764in}{2.462688in}}%
\pgfpathlineto{\pgfqpoint{2.494243in}{2.459111in}}%
\pgfpathlineto{\pgfqpoint{2.501759in}{2.450168in}}%
\pgfpathlineto{\pgfqpoint{2.506291in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{2.507425in}{2.446590in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.509236in}{3.629633in}}%
\pgfpathlineto{\pgfqpoint{0.547849in}{3.630370in}}%
\pgfpathlineto{\pgfqpoint{0.586461in}{3.632124in}}%
\pgfpathlineto{\pgfqpoint{0.617514in}{3.634278in}}%
\pgfpathlineto{\pgfqpoint{0.654033in}{3.637714in}}%
\pgfpathlineto{\pgfqpoint{0.684951in}{3.641433in}}%
\pgfpathlineto{\pgfqpoint{0.721202in}{3.646799in}}%
\pgfpathlineto{\pgfqpoint{0.750564in}{3.652050in}}%
\pgfpathlineto{\pgfqpoint{0.779523in}{3.658141in}}%
\pgfpathlineto{\pgfqpoint{0.799378in}{3.662897in}}%
\pgfpathlineto{\pgfqpoint{0.827788in}{3.670754in}}%
\pgfpathlineto{\pgfqpoint{0.847094in}{3.676950in}}%
\pgfpathlineto{\pgfqpoint{0.866401in}{3.684125in}}%
\pgfpathlineto{\pgfqpoint{0.887049in}{3.693305in}}%
\pgfpathlineto{\pgfqpoint{0.940098in}{3.720135in}}%
\pgfpathlineto{\pgfqpoint{0.956213in}{3.729078in}}%
\pgfpathlineto{\pgfqpoint{0.964066in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{0.943937in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{0.938691in}{3.729078in}}%
\pgfpathlineto{\pgfqpoint{0.929572in}{3.721924in}}%
\pgfpathlineto{\pgfqpoint{0.910290in}{3.709403in}}%
\pgfpathlineto{\pgfqpoint{0.885707in}{3.695549in}}%
\pgfpathlineto{\pgfqpoint{0.866401in}{3.686665in}}%
\pgfpathlineto{\pgfqpoint{0.847094in}{3.679279in}}%
\pgfpathlineto{\pgfqpoint{0.827788in}{3.672942in}}%
\pgfpathlineto{\pgfqpoint{0.798829in}{3.664791in}}%
\pgfpathlineto{\pgfqpoint{0.779523in}{3.660108in}}%
\pgfpathlineto{\pgfqpoint{0.750564in}{3.653922in}}%
\pgfpathlineto{\pgfqpoint{0.721604in}{3.648674in}}%
\pgfpathlineto{\pgfqpoint{0.685265in}{3.643221in}}%
\pgfpathlineto{\pgfqpoint{0.656060in}{3.639644in}}%
\pgfpathlineto{\pgfqpoint{0.615420in}{3.635782in}}%
\pgfpathlineto{\pgfqpoint{0.576808in}{3.633240in}}%
\pgfpathlineto{\pgfqpoint{0.538196in}{3.631727in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.631222in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.629601in}}%
\pgfpathlineto{\pgfqpoint{0.509236in}{3.629633in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.912855in}{3.630700in}}%
\pgfpathlineto{\pgfqpoint{2.941814in}{3.629881in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.629601in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.631222in}}%
\pgfpathlineto{\pgfqpoint{2.932161in}{3.631727in}}%
\pgfpathlineto{\pgfqpoint{2.893549in}{3.633240in}}%
\pgfpathlineto{\pgfqpoint{2.854936in}{3.635782in}}%
\pgfpathlineto{\pgfqpoint{2.816324in}{3.639421in}}%
\pgfpathlineto{\pgfqpoint{2.785091in}{3.643221in}}%
\pgfpathlineto{\pgfqpoint{2.749277in}{3.648588in}}%
\pgfpathlineto{\pgfqpoint{2.719793in}{3.653922in}}%
\pgfpathlineto{\pgfqpoint{2.690834in}{3.660108in}}%
\pgfpathlineto{\pgfqpoint{2.671528in}{3.664791in}}%
\pgfpathlineto{\pgfqpoint{2.642568in}{3.672942in}}%
\pgfpathlineto{\pgfqpoint{2.623262in}{3.679279in}}%
\pgfpathlineto{\pgfqpoint{2.603956in}{3.686665in}}%
\pgfpathlineto{\pgfqpoint{2.584650in}{3.695549in}}%
\pgfpathlineto{\pgfqpoint{2.560066in}{3.709403in}}%
\pgfpathlineto{\pgfqpoint{2.540784in}{3.721924in}}%
\pgfpathlineto{\pgfqpoint{2.531665in}{3.729078in}}%
\pgfpathlineto{\pgfqpoint{2.526419in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{2.506291in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{2.514144in}{3.729078in}}%
\pgfpathlineto{\pgfqpoint{2.530258in}{3.720135in}}%
\pgfpathlineto{\pgfqpoint{2.583308in}{3.693305in}}%
\pgfpathlineto{\pgfqpoint{2.594303in}{3.688194in}}%
\pgfpathlineto{\pgfqpoint{2.613609in}{3.680399in}}%
\pgfpathlineto{\pgfqpoint{2.632915in}{3.673739in}}%
\pgfpathlineto{\pgfqpoint{2.652221in}{3.667928in}}%
\pgfpathlineto{\pgfqpoint{2.671528in}{3.662754in}}%
\pgfpathlineto{\pgfqpoint{2.700487in}{3.655999in}}%
\pgfpathlineto{\pgfqpoint{2.728663in}{3.650376in}}%
\pgfpathlineto{\pgfqpoint{2.758405in}{3.645325in}}%
\pgfpathlineto{\pgfqpoint{2.785406in}{3.641433in}}%
\pgfpathlineto{\pgfqpoint{2.816324in}{3.637714in}}%
\pgfpathlineto{\pgfqpoint{2.852842in}{3.634278in}}%
\pgfpathlineto{\pgfqpoint{2.883895in}{3.632124in}}%
\pgfpathlineto{\pgfqpoint{2.912855in}{3.630700in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.509236in}{3.667746in}}%
\pgfpathlineto{\pgfqpoint{0.538196in}{3.668287in}}%
\pgfpathlineto{\pgfqpoint{0.567155in}{3.669435in}}%
\pgfpathlineto{\pgfqpoint{0.615420in}{3.672833in}}%
\pgfpathlineto{\pgfqpoint{0.663686in}{3.678170in}}%
\pgfpathlineto{\pgfqpoint{0.692645in}{3.682403in}}%
\pgfpathlineto{\pgfqpoint{0.714525in}{3.686150in}}%
\pgfpathlineto{\pgfqpoint{0.740910in}{3.691384in}}%
\pgfpathlineto{\pgfqpoint{0.760217in}{3.695750in}}%
\pgfpathlineto{\pgfqpoint{0.785400in}{3.702248in}}%
\pgfpathlineto{\pgfqpoint{0.803615in}{3.707614in}}%
\pgfpathlineto{\pgfqpoint{0.824918in}{3.714769in}}%
\pgfpathlineto{\pgfqpoint{0.843422in}{3.721924in}}%
\pgfpathlineto{\pgfqpoint{0.870196in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{0.863232in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{0.848522in}{3.727290in}}%
\pgfpathlineto{\pgfqpoint{0.831659in}{3.720135in}}%
\pgfpathlineto{\pgfqpoint{0.812068in}{3.712980in}}%
\pgfpathlineto{\pgfqpoint{0.795361in}{3.707614in}}%
\pgfpathlineto{\pgfqpoint{0.776618in}{3.702248in}}%
\pgfpathlineto{\pgfqpoint{0.755453in}{3.696882in}}%
\pgfpathlineto{\pgfqpoint{0.731257in}{3.691541in}}%
\pgfpathlineto{\pgfqpoint{0.711951in}{3.687783in}}%
\pgfpathlineto{\pgfqpoint{0.682992in}{3.682923in}}%
\pgfpathlineto{\pgfqpoint{0.663686in}{3.680154in}}%
\pgfpathlineto{\pgfqpoint{0.634727in}{3.676661in}}%
\pgfpathlineto{\pgfqpoint{0.605767in}{3.673907in}}%
\pgfpathlineto{\pgfqpoint{0.557502in}{3.670832in}}%
\pgfpathlineto{\pgfqpoint{0.528543in}{3.669880in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.669553in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.667710in}}%
\pgfpathlineto{\pgfqpoint{0.509236in}{3.667746in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.941814in}{3.668034in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.667710in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.669553in}}%
\pgfpathlineto{\pgfqpoint{2.941814in}{3.669880in}}%
\pgfpathlineto{\pgfqpoint{2.912855in}{3.670832in}}%
\pgfpathlineto{\pgfqpoint{2.864589in}{3.673907in}}%
\pgfpathlineto{\pgfqpoint{2.816324in}{3.678917in}}%
\pgfpathlineto{\pgfqpoint{2.797018in}{3.681490in}}%
\pgfpathlineto{\pgfqpoint{2.768058in}{3.686068in}}%
\pgfpathlineto{\pgfqpoint{2.748138in}{3.689727in}}%
\pgfpathlineto{\pgfqpoint{2.722622in}{3.695093in}}%
\pgfpathlineto{\pgfqpoint{2.687234in}{3.704037in}}%
\pgfpathlineto{\pgfqpoint{2.658288in}{3.712980in}}%
\pgfpathlineto{\pgfqpoint{2.638698in}{3.720135in}}%
\pgfpathlineto{\pgfqpoint{2.621835in}{3.727290in}}%
\pgfpathlineto{\pgfqpoint{2.607125in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{2.600160in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{2.626935in}{3.721924in}}%
\pgfpathlineto{\pgfqpoint{2.645439in}{3.714769in}}%
\pgfpathlineto{\pgfqpoint{2.666742in}{3.707614in}}%
\pgfpathlineto{\pgfqpoint{2.684956in}{3.702248in}}%
\pgfpathlineto{\pgfqpoint{2.705445in}{3.696882in}}%
\pgfpathlineto{\pgfqpoint{2.746329in}{3.687939in}}%
\pgfpathlineto{\pgfqpoint{2.787365in}{3.680907in}}%
\pgfpathlineto{\pgfqpoint{2.835630in}{3.674726in}}%
\pgfpathlineto{\pgfqpoint{2.883895in}{3.670573in}}%
\pgfpathlineto{\pgfqpoint{2.912855in}{3.668974in}}%
\pgfpathlineto{\pgfqpoint{2.941814in}{3.668034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499583in}{2.446590in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995680,0.812706,0.572645}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876054in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{0.878579in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{0.895360in}{2.455253in}}%
\pgfpathlineto{\pgfqpoint{0.905013in}{2.459225in}}%
\pgfpathlineto{\pgfqpoint{0.914666in}{2.461308in}}%
\pgfpathlineto{\pgfqpoint{0.924319in}{2.459877in}}%
\pgfpathlineto{\pgfqpoint{0.927500in}{2.457322in}}%
\pgfpathlineto{\pgfqpoint{0.928721in}{2.455534in}}%
\pgfpathlineto{\pgfqpoint{0.929613in}{2.451956in}}%
\pgfpathlineto{\pgfqpoint{0.928447in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{0.943937in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{0.947936in}{2.451956in}}%
\pgfpathlineto{\pgfqpoint{0.949858in}{2.457322in}}%
\pgfpathlineto{\pgfqpoint{0.949343in}{2.462688in}}%
\pgfpathlineto{\pgfqpoint{0.947087in}{2.466266in}}%
\pgfpathlineto{\pgfqpoint{0.942106in}{2.469843in}}%
\pgfpathlineto{\pgfqpoint{0.933972in}{2.472365in}}%
\pgfpathlineto{\pgfqpoint{0.924319in}{2.472482in}}%
\pgfpathlineto{\pgfqpoint{0.914666in}{2.470349in}}%
\pgfpathlineto{\pgfqpoint{0.905013in}{2.466369in}}%
\pgfpathlineto{\pgfqpoint{0.870196in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{0.876054in}{2.446590in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.526731in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{2.541910in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{2.540743in}{2.451956in}}%
\pgfpathlineto{\pgfqpoint{2.541636in}{2.455534in}}%
\pgfpathlineto{\pgfqpoint{2.542857in}{2.457322in}}%
\pgfpathlineto{\pgfqpoint{2.546037in}{2.459877in}}%
\pgfpathlineto{\pgfqpoint{2.555691in}{2.461308in}}%
\pgfpathlineto{\pgfqpoint{2.565344in}{2.459225in}}%
\pgfpathlineto{\pgfqpoint{2.574997in}{2.455253in}}%
\pgfpathlineto{\pgfqpoint{2.591778in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{2.600160in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{2.565344in}{2.466369in}}%
\pgfpathlineto{\pgfqpoint{2.555691in}{2.470349in}}%
\pgfpathlineto{\pgfqpoint{2.546037in}{2.472482in}}%
\pgfpathlineto{\pgfqpoint{2.536384in}{2.472365in}}%
\pgfpathlineto{\pgfqpoint{2.533420in}{2.471632in}}%
\pgfpathlineto{\pgfqpoint{2.526731in}{2.469096in}}%
\pgfpathlineto{\pgfqpoint{2.521904in}{2.464477in}}%
\pgfpathlineto{\pgfqpoint{2.520519in}{2.460900in}}%
\pgfpathlineto{\pgfqpoint{2.520900in}{2.455534in}}%
\pgfpathlineto{\pgfqpoint{2.523522in}{2.450168in}}%
\pgfpathlineto{\pgfqpoint{2.526731in}{2.446590in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.509236in}{3.631254in}}%
\pgfpathlineto{\pgfqpoint{0.547849in}{3.632005in}}%
\pgfpathlineto{\pgfqpoint{0.586461in}{3.633775in}}%
\pgfpathlineto{\pgfqpoint{0.618947in}{3.636067in}}%
\pgfpathlineto{\pgfqpoint{0.656060in}{3.639644in}}%
\pgfpathlineto{\pgfqpoint{0.685265in}{3.643221in}}%
\pgfpathlineto{\pgfqpoint{0.721604in}{3.648674in}}%
\pgfpathlineto{\pgfqpoint{0.759575in}{3.655742in}}%
\pgfpathlineto{\pgfqpoint{0.789176in}{3.662390in}}%
\pgfpathlineto{\pgfqpoint{0.818135in}{3.670046in}}%
\pgfpathlineto{\pgfqpoint{0.837441in}{3.676005in}}%
\pgfpathlineto{\pgfqpoint{0.856747in}{3.682814in}}%
\pgfpathlineto{\pgfqpoint{0.876054in}{3.690886in}}%
\pgfpathlineto{\pgfqpoint{0.895360in}{3.700694in}}%
\pgfpathlineto{\pgfqpoint{0.918937in}{3.714769in}}%
\pgfpathlineto{\pgfqpoint{0.936551in}{3.727290in}}%
\pgfpathlineto{\pgfqpoint{0.943937in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{0.928447in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{0.925206in}{3.729078in}}%
\pgfpathlineto{\pgfqpoint{0.920443in}{3.723712in}}%
\pgfpathlineto{\pgfqpoint{0.914519in}{3.718346in}}%
\pgfpathlineto{\pgfqpoint{0.905225in}{3.711192in}}%
\pgfpathlineto{\pgfqpoint{0.885707in}{3.699006in}}%
\pgfpathlineto{\pgfqpoint{0.866401in}{3.689604in}}%
\pgfpathlineto{\pgfqpoint{0.847094in}{3.681968in}}%
\pgfpathlineto{\pgfqpoint{0.827788in}{3.675417in}}%
\pgfpathlineto{\pgfqpoint{0.808482in}{3.669718in}}%
\pgfpathlineto{\pgfqpoint{0.779523in}{3.662322in}}%
\pgfpathlineto{\pgfqpoint{0.750564in}{3.656041in}}%
\pgfpathlineto{\pgfqpoint{0.721604in}{3.650710in}}%
\pgfpathlineto{\pgfqpoint{0.684135in}{3.645010in}}%
\pgfpathlineto{\pgfqpoint{0.655092in}{3.641433in}}%
\pgfpathlineto{\pgfqpoint{0.615420in}{3.637633in}}%
\pgfpathlineto{\pgfqpoint{0.576808in}{3.635066in}}%
\pgfpathlineto{\pgfqpoint{0.538196in}{3.633535in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.633025in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.631222in}}%
\pgfpathlineto{\pgfqpoint{0.509236in}{3.631254in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.912855in}{3.632340in}}%
\pgfpathlineto{\pgfqpoint{2.941814in}{3.631508in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.631222in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.633025in}}%
\pgfpathlineto{\pgfqpoint{2.932161in}{3.633535in}}%
\pgfpathlineto{\pgfqpoint{2.893549in}{3.635066in}}%
\pgfpathlineto{\pgfqpoint{2.854936in}{3.637633in}}%
\pgfpathlineto{\pgfqpoint{2.815265in}{3.641433in}}%
\pgfpathlineto{\pgfqpoint{2.786222in}{3.645010in}}%
\pgfpathlineto{\pgfqpoint{2.748752in}{3.650710in}}%
\pgfpathlineto{\pgfqpoint{2.719793in}{3.656041in}}%
\pgfpathlineto{\pgfqpoint{2.690834in}{3.662322in}}%
\pgfpathlineto{\pgfqpoint{2.661874in}{3.669718in}}%
\pgfpathlineto{\pgfqpoint{2.642568in}{3.675417in}}%
\pgfpathlineto{\pgfqpoint{2.623262in}{3.681968in}}%
\pgfpathlineto{\pgfqpoint{2.603956in}{3.689604in}}%
\pgfpathlineto{\pgfqpoint{2.584650in}{3.699006in}}%
\pgfpathlineto{\pgfqpoint{2.565132in}{3.711192in}}%
\pgfpathlineto{\pgfqpoint{2.555838in}{3.718346in}}%
\pgfpathlineto{\pgfqpoint{2.549913in}{3.723712in}}%
\pgfpathlineto{\pgfqpoint{2.545151in}{3.729078in}}%
\pgfpathlineto{\pgfqpoint{2.541910in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{2.526419in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{2.533806in}{3.727290in}}%
\pgfpathlineto{\pgfqpoint{2.551419in}{3.714769in}}%
\pgfpathlineto{\pgfqpoint{2.574997in}{3.700694in}}%
\pgfpathlineto{\pgfqpoint{2.594303in}{3.690886in}}%
\pgfpathlineto{\pgfqpoint{2.613609in}{3.682814in}}%
\pgfpathlineto{\pgfqpoint{2.632915in}{3.676005in}}%
\pgfpathlineto{\pgfqpoint{2.652221in}{3.670046in}}%
\pgfpathlineto{\pgfqpoint{2.671528in}{3.664791in}}%
\pgfpathlineto{\pgfqpoint{2.700487in}{3.657936in}}%
\pgfpathlineto{\pgfqpoint{2.728992in}{3.652165in}}%
\pgfpathlineto{\pgfqpoint{2.758405in}{3.647116in}}%
\pgfpathlineto{\pgfqpoint{2.785091in}{3.643221in}}%
\pgfpathlineto{\pgfqpoint{2.816324in}{3.639421in}}%
\pgfpathlineto{\pgfqpoint{2.851410in}{3.636067in}}%
\pgfpathlineto{\pgfqpoint{2.875569in}{3.634278in}}%
\pgfpathlineto{\pgfqpoint{2.912855in}{3.632340in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.509236in}{3.665722in}}%
\pgfpathlineto{\pgfqpoint{0.538196in}{3.666253in}}%
\pgfpathlineto{\pgfqpoint{0.567155in}{3.667389in}}%
\pgfpathlineto{\pgfqpoint{0.615420in}{3.670739in}}%
\pgfpathlineto{\pgfqpoint{0.663686in}{3.675995in}}%
\pgfpathlineto{\pgfqpoint{0.692645in}{3.680143in}}%
\pgfpathlineto{\pgfqpoint{0.721604in}{3.685120in}}%
\pgfpathlineto{\pgfqpoint{0.744597in}{3.689727in}}%
\pgfpathlineto{\pgfqpoint{0.768005in}{3.695093in}}%
\pgfpathlineto{\pgfqpoint{0.795044in}{3.702248in}}%
\pgfpathlineto{\pgfqpoint{0.812758in}{3.707614in}}%
\pgfpathlineto{\pgfqpoint{0.833589in}{3.714769in}}%
\pgfpathlineto{\pgfqpoint{0.851767in}{3.721924in}}%
\pgfpathlineto{\pgfqpoint{0.878579in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{0.870196in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{0.851746in}{3.725501in}}%
\pgfpathlineto{\pgfqpoint{0.834489in}{3.718346in}}%
\pgfpathlineto{\pgfqpoint{0.814654in}{3.711192in}}%
\pgfpathlineto{\pgfqpoint{0.791683in}{3.704037in}}%
\pgfpathlineto{\pgfqpoint{0.757466in}{3.695093in}}%
\pgfpathlineto{\pgfqpoint{0.714525in}{3.686150in}}%
\pgfpathlineto{\pgfqpoint{0.692645in}{3.682403in}}%
\pgfpathlineto{\pgfqpoint{0.663686in}{3.678170in}}%
\pgfpathlineto{\pgfqpoint{0.615420in}{3.672833in}}%
\pgfpathlineto{\pgfqpoint{0.586461in}{3.670573in}}%
\pgfpathlineto{\pgfqpoint{0.557502in}{3.668974in}}%
\pgfpathlineto{\pgfqpoint{0.528543in}{3.668034in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.667710in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.665688in}}%
\pgfpathlineto{\pgfqpoint{0.509236in}{3.665722in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.932161in}{3.666253in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.665688in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.667710in}}%
\pgfpathlineto{\pgfqpoint{2.941814in}{3.668034in}}%
\pgfpathlineto{\pgfqpoint{2.912855in}{3.668974in}}%
\pgfpathlineto{\pgfqpoint{2.864589in}{3.672015in}}%
\pgfpathlineto{\pgfqpoint{2.835630in}{3.674726in}}%
\pgfpathlineto{\pgfqpoint{2.806671in}{3.678170in}}%
\pgfpathlineto{\pgfqpoint{2.777712in}{3.682403in}}%
\pgfpathlineto{\pgfqpoint{2.758405in}{3.685677in}}%
\pgfpathlineto{\pgfqpoint{2.737345in}{3.689727in}}%
\pgfpathlineto{\pgfqpoint{2.712891in}{3.695093in}}%
\pgfpathlineto{\pgfqpoint{2.678673in}{3.704037in}}%
\pgfpathlineto{\pgfqpoint{2.655702in}{3.711192in}}%
\pgfpathlineto{\pgfqpoint{2.635868in}{3.718346in}}%
\pgfpathlineto{\pgfqpoint{2.618611in}{3.725501in}}%
\pgfpathlineto{\pgfqpoint{2.600160in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{2.591778in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{2.618590in}{3.721924in}}%
\pgfpathlineto{\pgfqpoint{2.636768in}{3.714769in}}%
\pgfpathlineto{\pgfqpoint{2.657599in}{3.707614in}}%
\pgfpathlineto{\pgfqpoint{2.675313in}{3.702248in}}%
\pgfpathlineto{\pgfqpoint{2.695144in}{3.696882in}}%
\pgfpathlineto{\pgfqpoint{2.717611in}{3.691516in}}%
\pgfpathlineto{\pgfqpoint{2.739099in}{3.686980in}}%
\pgfpathlineto{\pgfqpoint{2.762988in}{3.682573in}}%
\pgfpathlineto{\pgfqpoint{2.787365in}{3.678678in}}%
\pgfpathlineto{\pgfqpoint{2.835630in}{3.672602in}}%
\pgfpathlineto{\pgfqpoint{2.883895in}{3.668520in}}%
\pgfpathlineto{\pgfqpoint{2.932161in}{3.666253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499583in}{2.446590in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994222,0.848540,0.605696}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885707in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{0.892218in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{0.895360in}{2.448001in}}%
\pgfpathlineto{\pgfqpoint{0.905013in}{2.449561in}}%
\pgfpathlineto{\pgfqpoint{0.908188in}{2.448379in}}%
\pgfpathlineto{\pgfqpoint{0.910600in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{0.928447in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{0.929613in}{2.451956in}}%
\pgfpathlineto{\pgfqpoint{0.928721in}{2.455534in}}%
\pgfpathlineto{\pgfqpoint{0.927500in}{2.457322in}}%
\pgfpathlineto{\pgfqpoint{0.924319in}{2.459877in}}%
\pgfpathlineto{\pgfqpoint{0.914666in}{2.461308in}}%
\pgfpathlineto{\pgfqpoint{0.905013in}{2.459225in}}%
\pgfpathlineto{\pgfqpoint{0.895360in}{2.455253in}}%
\pgfpathlineto{\pgfqpoint{0.878579in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{0.885707in}{2.446590in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.546037in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{2.559756in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{2.562168in}{2.448379in}}%
\pgfpathlineto{\pgfqpoint{2.565344in}{2.449561in}}%
\pgfpathlineto{\pgfqpoint{2.574997in}{2.448001in}}%
\pgfpathlineto{\pgfqpoint{2.578138in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{2.591778in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{2.574997in}{2.455253in}}%
\pgfpathlineto{\pgfqpoint{2.565344in}{2.459225in}}%
\pgfpathlineto{\pgfqpoint{2.555691in}{2.461308in}}%
\pgfpathlineto{\pgfqpoint{2.546037in}{2.459877in}}%
\pgfpathlineto{\pgfqpoint{2.542857in}{2.457322in}}%
\pgfpathlineto{\pgfqpoint{2.541636in}{2.455534in}}%
\pgfpathlineto{\pgfqpoint{2.540743in}{2.451956in}}%
\pgfpathlineto{\pgfqpoint{2.541910in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{2.546037in}{2.446590in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.509236in}{3.633057in}}%
\pgfpathlineto{\pgfqpoint{0.547849in}{3.633816in}}%
\pgfpathlineto{\pgfqpoint{0.586461in}{3.635605in}}%
\pgfpathlineto{\pgfqpoint{0.618142in}{3.637855in}}%
\pgfpathlineto{\pgfqpoint{0.655092in}{3.641433in}}%
\pgfpathlineto{\pgfqpoint{0.684135in}{3.645010in}}%
\pgfpathlineto{\pgfqpoint{0.721604in}{3.650710in}}%
\pgfpathlineto{\pgfqpoint{0.757814in}{3.657531in}}%
\pgfpathlineto{\pgfqpoint{0.789176in}{3.664632in}}%
\pgfpathlineto{\pgfqpoint{0.818135in}{3.672495in}}%
\pgfpathlineto{\pgfqpoint{0.837441in}{3.678583in}}%
\pgfpathlineto{\pgfqpoint{0.856747in}{3.685623in}}%
\pgfpathlineto{\pgfqpoint{0.876054in}{3.694047in}}%
\pgfpathlineto{\pgfqpoint{0.895360in}{3.704650in}}%
\pgfpathlineto{\pgfqpoint{0.910025in}{3.714769in}}%
\pgfpathlineto{\pgfqpoint{0.922146in}{3.725501in}}%
\pgfpathlineto{\pgfqpoint{0.926491in}{3.730867in}}%
\pgfpathlineto{\pgfqpoint{0.928447in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{0.910600in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{0.911820in}{3.730867in}}%
\pgfpathlineto{\pgfqpoint{0.910942in}{3.727290in}}%
\pgfpathlineto{\pgfqpoint{0.904874in}{3.718346in}}%
\pgfpathlineto{\pgfqpoint{0.895360in}{3.710068in}}%
\pgfpathlineto{\pgfqpoint{0.885707in}{3.703509in}}%
\pgfpathlineto{\pgfqpoint{0.866401in}{3.693248in}}%
\pgfpathlineto{\pgfqpoint{0.847094in}{3.685210in}}%
\pgfpathlineto{\pgfqpoint{0.827788in}{3.678417in}}%
\pgfpathlineto{\pgfqpoint{0.808482in}{3.672517in}}%
\pgfpathlineto{\pgfqpoint{0.779523in}{3.664899in}}%
\pgfpathlineto{\pgfqpoint{0.750564in}{3.658500in}}%
\pgfpathlineto{\pgfqpoint{0.721604in}{3.653061in}}%
\pgfpathlineto{\pgfqpoint{0.692645in}{3.648447in}}%
\pgfpathlineto{\pgfqpoint{0.663686in}{3.644624in}}%
\pgfpathlineto{\pgfqpoint{0.625073in}{3.640597in}}%
\pgfpathlineto{\pgfqpoint{0.586461in}{3.637683in}}%
\pgfpathlineto{\pgfqpoint{0.547849in}{3.635869in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.635083in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.633025in}}%
\pgfpathlineto{\pgfqpoint{0.509236in}{3.633057in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.912855in}{3.634152in}}%
\pgfpathlineto{\pgfqpoint{2.941814in}{3.633314in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.633025in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.635083in}}%
\pgfpathlineto{\pgfqpoint{2.932161in}{3.635591in}}%
\pgfpathlineto{\pgfqpoint{2.893549in}{3.637148in}}%
\pgfpathlineto{\pgfqpoint{2.854936in}{3.639745in}}%
\pgfpathlineto{\pgfqpoint{2.816324in}{3.643498in}}%
\pgfpathlineto{\pgfqpoint{2.777712in}{3.648447in}}%
\pgfpathlineto{\pgfqpoint{2.748752in}{3.653061in}}%
\pgfpathlineto{\pgfqpoint{2.719793in}{3.658500in}}%
\pgfpathlineto{\pgfqpoint{2.690834in}{3.664899in}}%
\pgfpathlineto{\pgfqpoint{2.661874in}{3.672517in}}%
\pgfpathlineto{\pgfqpoint{2.642568in}{3.678417in}}%
\pgfpathlineto{\pgfqpoint{2.623262in}{3.685210in}}%
\pgfpathlineto{\pgfqpoint{2.603956in}{3.693248in}}%
\pgfpathlineto{\pgfqpoint{2.584650in}{3.703509in}}%
\pgfpathlineto{\pgfqpoint{2.574997in}{3.710068in}}%
\pgfpathlineto{\pgfqpoint{2.565482in}{3.718346in}}%
\pgfpathlineto{\pgfqpoint{2.559415in}{3.727290in}}%
\pgfpathlineto{\pgfqpoint{2.558536in}{3.730867in}}%
\pgfpathlineto{\pgfqpoint{2.559756in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{2.541910in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{2.546623in}{3.727290in}}%
\pgfpathlineto{\pgfqpoint{2.555838in}{3.718346in}}%
\pgfpathlineto{\pgfqpoint{2.565132in}{3.711192in}}%
\pgfpathlineto{\pgfqpoint{2.584650in}{3.699006in}}%
\pgfpathlineto{\pgfqpoint{2.594303in}{3.694047in}}%
\pgfpathlineto{\pgfqpoint{2.613609in}{3.685623in}}%
\pgfpathlineto{\pgfqpoint{2.632915in}{3.678583in}}%
\pgfpathlineto{\pgfqpoint{2.661874in}{3.669718in}}%
\pgfpathlineto{\pgfqpoint{2.690834in}{3.662322in}}%
\pgfpathlineto{\pgfqpoint{2.719793in}{3.656041in}}%
\pgfpathlineto{\pgfqpoint{2.748752in}{3.650710in}}%
\pgfpathlineto{\pgfqpoint{2.777712in}{3.646207in}}%
\pgfpathlineto{\pgfqpoint{2.815265in}{3.641433in}}%
\pgfpathlineto{\pgfqpoint{2.845283in}{3.638461in}}%
\pgfpathlineto{\pgfqpoint{2.876318in}{3.636067in}}%
\pgfpathlineto{\pgfqpoint{2.912855in}{3.634152in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.509236in}{3.663454in}}%
\pgfpathlineto{\pgfqpoint{0.538196in}{3.663962in}}%
\pgfpathlineto{\pgfqpoint{0.567155in}{3.665097in}}%
\pgfpathlineto{\pgfqpoint{0.596114in}{3.666856in}}%
\pgfpathlineto{\pgfqpoint{0.625073in}{3.669257in}}%
\pgfpathlineto{\pgfqpoint{0.673339in}{3.674806in}}%
\pgfpathlineto{\pgfqpoint{0.692645in}{3.677605in}}%
\pgfpathlineto{\pgfqpoint{0.722092in}{3.682573in}}%
\pgfpathlineto{\pgfqpoint{0.765281in}{3.691516in}}%
\pgfpathlineto{\pgfqpoint{0.793542in}{3.698671in}}%
\pgfpathlineto{\pgfqpoint{0.812080in}{3.704037in}}%
\pgfpathlineto{\pgfqpoint{0.843881in}{3.714769in}}%
\pgfpathlineto{\pgfqpoint{0.862078in}{3.721924in}}%
\pgfpathlineto{\pgfqpoint{0.885707in}{3.732293in}}%
\pgfpathlineto{\pgfqpoint{0.892218in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{0.878579in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{0.859966in}{3.725501in}}%
\pgfpathlineto{\pgfqpoint{0.842982in}{3.718346in}}%
\pgfpathlineto{\pgfqpoint{0.823540in}{3.711192in}}%
\pgfpathlineto{\pgfqpoint{0.795044in}{3.702248in}}%
\pgfpathlineto{\pgfqpoint{0.760480in}{3.693305in}}%
\pgfpathlineto{\pgfqpoint{0.721604in}{3.685120in}}%
\pgfpathlineto{\pgfqpoint{0.692645in}{3.680143in}}%
\pgfpathlineto{\pgfqpoint{0.663686in}{3.675995in}}%
\pgfpathlineto{\pgfqpoint{0.615420in}{3.670739in}}%
\pgfpathlineto{\pgfqpoint{0.586461in}{3.668520in}}%
\pgfpathlineto{\pgfqpoint{0.557502in}{3.666941in}}%
\pgfpathlineto{\pgfqpoint{0.528543in}{3.666003in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.665688in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.663421in}}%
\pgfpathlineto{\pgfqpoint{0.509236in}{3.663454in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.912855in}{3.664668in}}%
\pgfpathlineto{\pgfqpoint{2.941814in}{3.663723in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.663421in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.665688in}}%
\pgfpathlineto{\pgfqpoint{2.941814in}{3.666003in}}%
\pgfpathlineto{\pgfqpoint{2.903202in}{3.667389in}}%
\pgfpathlineto{\pgfqpoint{2.874242in}{3.669178in}}%
\pgfpathlineto{\pgfqpoint{2.845283in}{3.671644in}}%
\pgfpathlineto{\pgfqpoint{2.806671in}{3.675995in}}%
\pgfpathlineto{\pgfqpoint{2.777712in}{3.680143in}}%
\pgfpathlineto{\pgfqpoint{2.758405in}{3.683363in}}%
\pgfpathlineto{\pgfqpoint{2.717611in}{3.691516in}}%
\pgfpathlineto{\pgfqpoint{2.695144in}{3.696882in}}%
\pgfpathlineto{\pgfqpoint{2.675313in}{3.702248in}}%
\pgfpathlineto{\pgfqpoint{2.646817in}{3.711192in}}%
\pgfpathlineto{\pgfqpoint{2.627375in}{3.718346in}}%
\pgfpathlineto{\pgfqpoint{2.610391in}{3.725501in}}%
\pgfpathlineto{\pgfqpoint{2.591778in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{2.578138in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{2.584650in}{3.732293in}}%
\pgfpathlineto{\pgfqpoint{2.617133in}{3.718346in}}%
\pgfpathlineto{\pgfqpoint{2.646947in}{3.707614in}}%
\pgfpathlineto{\pgfqpoint{2.683518in}{3.696882in}}%
\pgfpathlineto{\pgfqpoint{2.721156in}{3.687939in}}%
\pgfpathlineto{\pgfqpoint{2.748264in}{3.682573in}}%
\pgfpathlineto{\pgfqpoint{2.768058in}{3.679143in}}%
\pgfpathlineto{\pgfqpoint{2.787365in}{3.676158in}}%
\pgfpathlineto{\pgfqpoint{2.816324in}{3.672351in}}%
\pgfpathlineto{\pgfqpoint{2.864589in}{3.667578in}}%
\pgfpathlineto{\pgfqpoint{2.912855in}{3.664668in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499583in}{2.446590in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992440,0.884330,0.640099}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.895360in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{0.910600in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{0.908188in}{2.448379in}}%
\pgfpathlineto{\pgfqpoint{0.905013in}{2.449561in}}%
\pgfpathlineto{\pgfqpoint{0.895360in}{2.448001in}}%
\pgfpathlineto{\pgfqpoint{0.892218in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{0.895360in}{2.446590in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.565344in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{2.578138in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{2.574997in}{2.448001in}}%
\pgfpathlineto{\pgfqpoint{2.565344in}{2.449561in}}%
\pgfpathlineto{\pgfqpoint{2.562168in}{2.448379in}}%
\pgfpathlineto{\pgfqpoint{2.559756in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{2.565344in}{2.446590in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.509236in}{3.635115in}}%
\pgfpathlineto{\pgfqpoint{0.547849in}{3.635869in}}%
\pgfpathlineto{\pgfqpoint{0.586461in}{3.637683in}}%
\pgfpathlineto{\pgfqpoint{0.615420in}{3.639745in}}%
\pgfpathlineto{\pgfqpoint{0.651564in}{3.643221in}}%
\pgfpathlineto{\pgfqpoint{0.682992in}{3.647096in}}%
\pgfpathlineto{\pgfqpoint{0.716329in}{3.652165in}}%
\pgfpathlineto{\pgfqpoint{0.750564in}{3.658500in}}%
\pgfpathlineto{\pgfqpoint{0.779523in}{3.664899in}}%
\pgfpathlineto{\pgfqpoint{0.808482in}{3.672517in}}%
\pgfpathlineto{\pgfqpoint{0.837441in}{3.681687in}}%
\pgfpathlineto{\pgfqpoint{0.856747in}{3.689044in}}%
\pgfpathlineto{\pgfqpoint{0.876054in}{3.698027in}}%
\pgfpathlineto{\pgfqpoint{0.885707in}{3.703509in}}%
\pgfpathlineto{\pgfqpoint{0.895360in}{3.710068in}}%
\pgfpathlineto{\pgfqpoint{0.905013in}{3.718482in}}%
\pgfpathlineto{\pgfqpoint{0.910942in}{3.727290in}}%
\pgfpathlineto{\pgfqpoint{0.911820in}{3.730867in}}%
\pgfpathlineto{\pgfqpoint{0.910600in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{0.892218in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{0.885707in}{3.732293in}}%
\pgfpathlineto{\pgfqpoint{0.862078in}{3.721924in}}%
\pgfpathlineto{\pgfqpoint{0.843881in}{3.714769in}}%
\pgfpathlineto{\pgfqpoint{0.812080in}{3.704037in}}%
\pgfpathlineto{\pgfqpoint{0.793542in}{3.698671in}}%
\pgfpathlineto{\pgfqpoint{0.765281in}{3.691516in}}%
\pgfpathlineto{\pgfqpoint{0.721604in}{3.682482in}}%
\pgfpathlineto{\pgfqpoint{0.692645in}{3.677605in}}%
\pgfpathlineto{\pgfqpoint{0.673339in}{3.674806in}}%
\pgfpathlineto{\pgfqpoint{0.625073in}{3.669257in}}%
\pgfpathlineto{\pgfqpoint{0.596114in}{3.666856in}}%
\pgfpathlineto{\pgfqpoint{0.567155in}{3.665097in}}%
\pgfpathlineto{\pgfqpoint{0.538196in}{3.663962in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.663421in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.660768in}}%
\pgfpathlineto{\pgfqpoint{0.547849in}{3.661595in}}%
\pgfpathlineto{\pgfqpoint{0.596114in}{3.664113in}}%
\pgfpathlineto{\pgfqpoint{0.625073in}{3.666491in}}%
\pgfpathlineto{\pgfqpoint{0.654033in}{3.669477in}}%
\pgfpathlineto{\pgfqpoint{0.702298in}{3.676066in}}%
\pgfpathlineto{\pgfqpoint{0.748160in}{3.684361in}}%
\pgfpathlineto{\pgfqpoint{0.787455in}{3.693305in}}%
\pgfpathlineto{\pgfqpoint{0.814063in}{3.700459in}}%
\pgfpathlineto{\pgfqpoint{0.831814in}{3.705825in}}%
\pgfpathlineto{\pgfqpoint{0.876054in}{3.720885in}}%
\pgfpathlineto{\pgfqpoint{0.885707in}{3.723033in}}%
\pgfpathlineto{\pgfqpoint{0.888846in}{3.721924in}}%
\pgfpathlineto{\pgfqpoint{0.890264in}{3.720135in}}%
\pgfpathlineto{\pgfqpoint{0.890190in}{3.718346in}}%
\pgfpathlineto{\pgfqpoint{0.885707in}{3.711280in}}%
\pgfpathlineto{\pgfqpoint{0.876054in}{3.704023in}}%
\pgfpathlineto{\pgfqpoint{0.866401in}{3.698460in}}%
\pgfpathlineto{\pgfqpoint{0.847094in}{3.689532in}}%
\pgfpathlineto{\pgfqpoint{0.827788in}{3.682273in}}%
\pgfpathlineto{\pgfqpoint{0.808482in}{3.676069in}}%
\pgfpathlineto{\pgfqpoint{0.779523in}{3.668121in}}%
\pgfpathlineto{\pgfqpoint{0.750564in}{3.661500in}}%
\pgfpathlineto{\pgfqpoint{0.721604in}{3.655888in}}%
\pgfpathlineto{\pgfqpoint{0.687058in}{3.650376in}}%
\pgfpathlineto{\pgfqpoint{0.659877in}{3.646799in}}%
\pgfpathlineto{\pgfqpoint{0.625073in}{3.643123in}}%
\pgfpathlineto{\pgfqpoint{0.577596in}{3.639644in}}%
\pgfpathlineto{\pgfqpoint{0.538196in}{3.638028in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.637514in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.635083in}}%
\pgfpathlineto{\pgfqpoint{0.509236in}{3.635115in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.922508in}{3.635869in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.635083in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.637514in}}%
\pgfpathlineto{\pgfqpoint{2.938908in}{3.637855in}}%
\pgfpathlineto{\pgfqpoint{2.903202in}{3.639131in}}%
\pgfpathlineto{\pgfqpoint{2.865489in}{3.641433in}}%
\pgfpathlineto{\pgfqpoint{2.844195in}{3.643221in}}%
\pgfpathlineto{\pgfqpoint{2.810480in}{3.646799in}}%
\pgfpathlineto{\pgfqpoint{2.783299in}{3.650376in}}%
\pgfpathlineto{\pgfqpoint{2.749578in}{3.655742in}}%
\pgfpathlineto{\pgfqpoint{2.719793in}{3.661500in}}%
\pgfpathlineto{\pgfqpoint{2.690834in}{3.668121in}}%
\pgfpathlineto{\pgfqpoint{2.661874in}{3.676069in}}%
\pgfpathlineto{\pgfqpoint{2.632915in}{3.685755in}}%
\pgfpathlineto{\pgfqpoint{2.613609in}{3.693736in}}%
\pgfpathlineto{\pgfqpoint{2.603956in}{3.698460in}}%
\pgfpathlineto{\pgfqpoint{2.594303in}{3.704023in}}%
\pgfpathlineto{\pgfqpoint{2.584650in}{3.711280in}}%
\pgfpathlineto{\pgfqpoint{2.580167in}{3.718346in}}%
\pgfpathlineto{\pgfqpoint{2.580092in}{3.720135in}}%
\pgfpathlineto{\pgfqpoint{2.581511in}{3.721924in}}%
\pgfpathlineto{\pgfqpoint{2.584650in}{3.723033in}}%
\pgfpathlineto{\pgfqpoint{2.594303in}{3.720885in}}%
\pgfpathlineto{\pgfqpoint{2.627504in}{3.709403in}}%
\pgfpathlineto{\pgfqpoint{2.650311in}{3.702248in}}%
\pgfpathlineto{\pgfqpoint{2.675818in}{3.695093in}}%
\pgfpathlineto{\pgfqpoint{2.697599in}{3.689727in}}%
\pgfpathlineto{\pgfqpoint{2.739099in}{3.681065in}}%
\pgfpathlineto{\pgfqpoint{2.777712in}{3.674580in}}%
\pgfpathlineto{\pgfqpoint{2.806671in}{3.670633in}}%
\pgfpathlineto{\pgfqpoint{2.835630in}{3.667390in}}%
\pgfpathlineto{\pgfqpoint{2.883895in}{3.663471in}}%
\pgfpathlineto{\pgfqpoint{2.922508in}{3.661595in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.660768in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.663421in}}%
\pgfpathlineto{\pgfqpoint{2.922508in}{3.664275in}}%
\pgfpathlineto{\pgfqpoint{2.893549in}{3.665604in}}%
\pgfpathlineto{\pgfqpoint{2.864589in}{3.667578in}}%
\pgfpathlineto{\pgfqpoint{2.816324in}{3.672351in}}%
\pgfpathlineto{\pgfqpoint{2.787365in}{3.676158in}}%
\pgfpathlineto{\pgfqpoint{2.758405in}{3.680770in}}%
\pgfpathlineto{\pgfqpoint{2.729771in}{3.686150in}}%
\pgfpathlineto{\pgfqpoint{2.705075in}{3.691516in}}%
\pgfpathlineto{\pgfqpoint{2.683518in}{3.696882in}}%
\pgfpathlineto{\pgfqpoint{2.664283in}{3.702248in}}%
\pgfpathlineto{\pgfqpoint{2.646947in}{3.707614in}}%
\pgfpathlineto{\pgfqpoint{2.626476in}{3.714769in}}%
\pgfpathlineto{\pgfqpoint{2.608279in}{3.721924in}}%
\pgfpathlineto{\pgfqpoint{2.584650in}{3.732293in}}%
\pgfpathlineto{\pgfqpoint{2.578138in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{2.559756in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{2.558755in}{3.732656in}}%
\pgfpathlineto{\pgfqpoint{2.558807in}{3.729078in}}%
\pgfpathlineto{\pgfqpoint{2.560273in}{3.725501in}}%
\pgfpathlineto{\pgfqpoint{2.563933in}{3.720135in}}%
\pgfpathlineto{\pgfqpoint{2.574997in}{3.710068in}}%
\pgfpathlineto{\pgfqpoint{2.584650in}{3.703509in}}%
\pgfpathlineto{\pgfqpoint{2.603956in}{3.693248in}}%
\pgfpathlineto{\pgfqpoint{2.623262in}{3.685210in}}%
\pgfpathlineto{\pgfqpoint{2.642568in}{3.678417in}}%
\pgfpathlineto{\pgfqpoint{2.671528in}{3.669819in}}%
\pgfpathlineto{\pgfqpoint{2.700487in}{3.662643in}}%
\pgfpathlineto{\pgfqpoint{2.729446in}{3.656586in}}%
\pgfpathlineto{\pgfqpoint{2.758405in}{3.651440in}}%
\pgfpathlineto{\pgfqpoint{2.789547in}{3.646799in}}%
\pgfpathlineto{\pgfqpoint{2.818792in}{3.643221in}}%
\pgfpathlineto{\pgfqpoint{2.854936in}{3.639745in}}%
\pgfpathlineto{\pgfqpoint{2.883895in}{3.637683in}}%
\pgfpathlineto{\pgfqpoint{2.922508in}{3.635869in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499583in}{2.446590in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990930,0.912915,0.668481}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509236in}{3.637545in}}%
\pgfpathlineto{\pgfqpoint{0.538196in}{3.638028in}}%
\pgfpathlineto{\pgfqpoint{0.577596in}{3.639644in}}%
\pgfpathlineto{\pgfqpoint{0.605767in}{3.641502in}}%
\pgfpathlineto{\pgfqpoint{0.644228in}{3.645010in}}%
\pgfpathlineto{\pgfqpoint{0.674205in}{3.648588in}}%
\pgfpathlineto{\pgfqpoint{0.702298in}{3.652674in}}%
\pgfpathlineto{\pgfqpoint{0.731257in}{3.657647in}}%
\pgfpathlineto{\pgfqpoint{0.760217in}{3.663597in}}%
\pgfpathlineto{\pgfqpoint{0.789176in}{3.670624in}}%
\pgfpathlineto{\pgfqpoint{0.818135in}{3.679036in}}%
\pgfpathlineto{\pgfqpoint{0.837441in}{3.685755in}}%
\pgfpathlineto{\pgfqpoint{0.856747in}{3.693736in}}%
\pgfpathlineto{\pgfqpoint{0.866401in}{3.698460in}}%
\pgfpathlineto{\pgfqpoint{0.876054in}{3.704023in}}%
\pgfpathlineto{\pgfqpoint{0.885707in}{3.711280in}}%
\pgfpathlineto{\pgfqpoint{0.890190in}{3.718346in}}%
\pgfpathlineto{\pgfqpoint{0.890264in}{3.720135in}}%
\pgfpathlineto{\pgfqpoint{0.888846in}{3.721924in}}%
\pgfpathlineto{\pgfqpoint{0.885707in}{3.723033in}}%
\pgfpathlineto{\pgfqpoint{0.876054in}{3.720885in}}%
\pgfpathlineto{\pgfqpoint{0.831814in}{3.705825in}}%
\pgfpathlineto{\pgfqpoint{0.814063in}{3.700459in}}%
\pgfpathlineto{\pgfqpoint{0.787455in}{3.693305in}}%
\pgfpathlineto{\pgfqpoint{0.750564in}{3.684859in}}%
\pgfpathlineto{\pgfqpoint{0.711951in}{3.677643in}}%
\pgfpathlineto{\pgfqpoint{0.663686in}{3.670633in}}%
\pgfpathlineto{\pgfqpoint{0.615420in}{3.665606in}}%
\pgfpathlineto{\pgfqpoint{0.586461in}{3.663471in}}%
\pgfpathlineto{\pgfqpoint{0.557502in}{3.661956in}}%
\pgfpathlineto{\pgfqpoint{0.528543in}{3.661085in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.660768in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.657384in}}%
\pgfpathlineto{\pgfqpoint{0.547849in}{3.658160in}}%
\pgfpathlineto{\pgfqpoint{0.586461in}{3.659968in}}%
\pgfpathlineto{\pgfqpoint{0.634727in}{3.663731in}}%
\pgfpathlineto{\pgfqpoint{0.663686in}{3.666843in}}%
\pgfpathlineto{\pgfqpoint{0.702298in}{3.672019in}}%
\pgfpathlineto{\pgfqpoint{0.744142in}{3.678995in}}%
\pgfpathlineto{\pgfqpoint{0.787746in}{3.687939in}}%
\pgfpathlineto{\pgfqpoint{0.827788in}{3.697123in}}%
\pgfpathlineto{\pgfqpoint{0.837441in}{3.698825in}}%
\pgfpathlineto{\pgfqpoint{0.838495in}{3.698671in}}%
\pgfpathlineto{\pgfqpoint{0.840126in}{3.696882in}}%
\pgfpathlineto{\pgfqpoint{0.837441in}{3.694125in}}%
\pgfpathlineto{\pgfqpoint{0.827788in}{3.689247in}}%
\pgfpathlineto{\pgfqpoint{0.818135in}{3.685304in}}%
\pgfpathlineto{\pgfqpoint{0.789176in}{3.675639in}}%
\pgfpathlineto{\pgfqpoint{0.769870in}{3.670389in}}%
\pgfpathlineto{\pgfqpoint{0.750564in}{3.665797in}}%
\pgfpathlineto{\pgfqpoint{0.718721in}{3.659320in}}%
\pgfpathlineto{\pgfqpoint{0.686453in}{3.653954in}}%
\pgfpathlineto{\pgfqpoint{0.660399in}{3.650376in}}%
\pgfpathlineto{\pgfqpoint{0.628193in}{3.646799in}}%
\pgfpathlineto{\pgfqpoint{0.605767in}{3.644824in}}%
\pgfpathlineto{\pgfqpoint{0.567155in}{3.642378in}}%
\pgfpathlineto{\pgfqpoint{0.538196in}{3.641227in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.640714in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.637514in}}%
\pgfpathlineto{\pgfqpoint{0.509236in}{3.637545in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.941814in}{3.637791in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.637514in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.640714in}}%
\pgfpathlineto{\pgfqpoint{2.922508in}{3.641521in}}%
\pgfpathlineto{\pgfqpoint{2.887301in}{3.643221in}}%
\pgfpathlineto{\pgfqpoint{2.864589in}{3.644824in}}%
\pgfpathlineto{\pgfqpoint{2.824948in}{3.648588in}}%
\pgfpathlineto{\pgfqpoint{2.796205in}{3.652165in}}%
\pgfpathlineto{\pgfqpoint{2.772417in}{3.655742in}}%
\pgfpathlineto{\pgfqpoint{2.748752in}{3.659855in}}%
\pgfpathlineto{\pgfqpoint{2.719793in}{3.665797in}}%
\pgfpathlineto{\pgfqpoint{2.700487in}{3.670389in}}%
\pgfpathlineto{\pgfqpoint{2.681181in}{3.675639in}}%
\pgfpathlineto{\pgfqpoint{2.661874in}{3.681795in}}%
\pgfpathlineto{\pgfqpoint{2.642568in}{3.689247in}}%
\pgfpathlineto{\pgfqpoint{2.632915in}{3.694125in}}%
\pgfpathlineto{\pgfqpoint{2.630231in}{3.696882in}}%
\pgfpathlineto{\pgfqpoint{2.631861in}{3.698671in}}%
\pgfpathlineto{\pgfqpoint{2.632915in}{3.698825in}}%
\pgfpathlineto{\pgfqpoint{2.642568in}{3.697123in}}%
\pgfpathlineto{\pgfqpoint{2.699172in}{3.684361in}}%
\pgfpathlineto{\pgfqpoint{2.729446in}{3.678408in}}%
\pgfpathlineto{\pgfqpoint{2.777712in}{3.670591in}}%
\pgfpathlineto{\pgfqpoint{2.816324in}{3.665724in}}%
\pgfpathlineto{\pgfqpoint{2.854936in}{3.662020in}}%
\pgfpathlineto{\pgfqpoint{2.874242in}{3.660590in}}%
\pgfpathlineto{\pgfqpoint{2.922508in}{3.658160in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.657384in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.660768in}}%
\pgfpathlineto{\pgfqpoint{2.922508in}{3.661595in}}%
\pgfpathlineto{\pgfqpoint{2.874242in}{3.664113in}}%
\pgfpathlineto{\pgfqpoint{2.845283in}{3.666491in}}%
\pgfpathlineto{\pgfqpoint{2.816324in}{3.669477in}}%
\pgfpathlineto{\pgfqpoint{2.768058in}{3.676066in}}%
\pgfpathlineto{\pgfqpoint{2.722196in}{3.684361in}}%
\pgfpathlineto{\pgfqpoint{2.682902in}{3.693305in}}%
\pgfpathlineto{\pgfqpoint{2.656293in}{3.700459in}}%
\pgfpathlineto{\pgfqpoint{2.638543in}{3.705825in}}%
\pgfpathlineto{\pgfqpoint{2.594303in}{3.720885in}}%
\pgfpathlineto{\pgfqpoint{2.584650in}{3.723033in}}%
\pgfpathlineto{\pgfqpoint{2.581511in}{3.721924in}}%
\pgfpathlineto{\pgfqpoint{2.580092in}{3.720135in}}%
\pgfpathlineto{\pgfqpoint{2.580167in}{3.718346in}}%
\pgfpathlineto{\pgfqpoint{2.584650in}{3.711280in}}%
\pgfpathlineto{\pgfqpoint{2.594303in}{3.704023in}}%
\pgfpathlineto{\pgfqpoint{2.603956in}{3.698460in}}%
\pgfpathlineto{\pgfqpoint{2.613609in}{3.693736in}}%
\pgfpathlineto{\pgfqpoint{2.632915in}{3.685755in}}%
\pgfpathlineto{\pgfqpoint{2.652221in}{3.679036in}}%
\pgfpathlineto{\pgfqpoint{2.671528in}{3.673252in}}%
\pgfpathlineto{\pgfqpoint{2.700487in}{3.665806in}}%
\pgfpathlineto{\pgfqpoint{2.729446in}{3.659517in}}%
\pgfpathlineto{\pgfqpoint{2.749578in}{3.655742in}}%
\pgfpathlineto{\pgfqpoint{2.783299in}{3.650376in}}%
\pgfpathlineto{\pgfqpoint{2.810480in}{3.646799in}}%
\pgfpathlineto{\pgfqpoint{2.844195in}{3.643221in}}%
\pgfpathlineto{\pgfqpoint{2.874242in}{3.640827in}}%
\pgfpathlineto{\pgfqpoint{2.903202in}{3.639131in}}%
\pgfpathlineto{\pgfqpoint{2.941814in}{3.637791in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499583in}{2.446590in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989077,0.948604,0.704863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509236in}{3.640747in}}%
\pgfpathlineto{\pgfqpoint{0.557502in}{3.641925in}}%
\pgfpathlineto{\pgfqpoint{0.583056in}{3.643221in}}%
\pgfpathlineto{\pgfqpoint{0.608169in}{3.645010in}}%
\pgfpathlineto{\pgfqpoint{0.628193in}{3.646799in}}%
\pgfpathlineto{\pgfqpoint{0.660399in}{3.650376in}}%
\pgfpathlineto{\pgfqpoint{0.686453in}{3.653954in}}%
\pgfpathlineto{\pgfqpoint{0.708676in}{3.657531in}}%
\pgfpathlineto{\pgfqpoint{0.750564in}{3.665797in}}%
\pgfpathlineto{\pgfqpoint{0.769870in}{3.670389in}}%
\pgfpathlineto{\pgfqpoint{0.789176in}{3.675639in}}%
\pgfpathlineto{\pgfqpoint{0.808482in}{3.681795in}}%
\pgfpathlineto{\pgfqpoint{0.827788in}{3.689247in}}%
\pgfpathlineto{\pgfqpoint{0.837441in}{3.694125in}}%
\pgfpathlineto{\pgfqpoint{0.840126in}{3.696882in}}%
\pgfpathlineto{\pgfqpoint{0.838495in}{3.698671in}}%
\pgfpathlineto{\pgfqpoint{0.837441in}{3.698825in}}%
\pgfpathlineto{\pgfqpoint{0.827788in}{3.697123in}}%
\pgfpathlineto{\pgfqpoint{0.771185in}{3.684361in}}%
\pgfpathlineto{\pgfqpoint{0.744142in}{3.678995in}}%
\pgfpathlineto{\pgfqpoint{0.702298in}{3.672019in}}%
\pgfpathlineto{\pgfqpoint{0.663686in}{3.666843in}}%
\pgfpathlineto{\pgfqpoint{0.634727in}{3.663731in}}%
\pgfpathlineto{\pgfqpoint{0.586461in}{3.659968in}}%
\pgfpathlineto{\pgfqpoint{0.547849in}{3.658160in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.657384in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.650877in}}%
\pgfpathlineto{\pgfqpoint{0.538196in}{3.651214in}}%
\pgfpathlineto{\pgfqpoint{0.586461in}{3.652593in}}%
\pgfpathlineto{\pgfqpoint{0.596114in}{3.652674in}}%
\pgfpathlineto{\pgfqpoint{0.601822in}{3.652165in}}%
\pgfpathlineto{\pgfqpoint{0.586630in}{3.650376in}}%
\pgfpathlineto{\pgfqpoint{0.561810in}{3.648588in}}%
\pgfpathlineto{\pgfqpoint{0.518890in}{3.647088in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.646828in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.640714in}}%
\pgfpathlineto{\pgfqpoint{0.509236in}{3.640747in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.932161in}{3.641227in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.640714in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.646828in}}%
\pgfpathlineto{\pgfqpoint{2.951467in}{3.647088in}}%
\pgfpathlineto{\pgfqpoint{2.908546in}{3.648588in}}%
\pgfpathlineto{\pgfqpoint{2.883727in}{3.650376in}}%
\pgfpathlineto{\pgfqpoint{2.868534in}{3.652165in}}%
\pgfpathlineto{\pgfqpoint{2.874242in}{3.652674in}}%
\pgfpathlineto{\pgfqpoint{2.883895in}{3.652593in}}%
\pgfpathlineto{\pgfqpoint{2.932161in}{3.651214in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.650877in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.657384in}}%
\pgfpathlineto{\pgfqpoint{2.922508in}{3.658160in}}%
\pgfpathlineto{\pgfqpoint{2.883895in}{3.659968in}}%
\pgfpathlineto{\pgfqpoint{2.835630in}{3.663731in}}%
\pgfpathlineto{\pgfqpoint{2.806671in}{3.666843in}}%
\pgfpathlineto{\pgfqpoint{2.768058in}{3.672019in}}%
\pgfpathlineto{\pgfqpoint{2.726215in}{3.678995in}}%
\pgfpathlineto{\pgfqpoint{2.699172in}{3.684361in}}%
\pgfpathlineto{\pgfqpoint{2.642568in}{3.697123in}}%
\pgfpathlineto{\pgfqpoint{2.632915in}{3.698825in}}%
\pgfpathlineto{\pgfqpoint{2.631861in}{3.698671in}}%
\pgfpathlineto{\pgfqpoint{2.630231in}{3.696882in}}%
\pgfpathlineto{\pgfqpoint{2.632915in}{3.694125in}}%
\pgfpathlineto{\pgfqpoint{2.642568in}{3.689247in}}%
\pgfpathlineto{\pgfqpoint{2.652221in}{3.685304in}}%
\pgfpathlineto{\pgfqpoint{2.671528in}{3.678589in}}%
\pgfpathlineto{\pgfqpoint{2.690834in}{3.672950in}}%
\pgfpathlineto{\pgfqpoint{2.710140in}{3.668004in}}%
\pgfpathlineto{\pgfqpoint{2.751635in}{3.659320in}}%
\pgfpathlineto{\pgfqpoint{2.796205in}{3.652165in}}%
\pgfpathlineto{\pgfqpoint{2.842164in}{3.646799in}}%
\pgfpathlineto{\pgfqpoint{2.887301in}{3.643221in}}%
\pgfpathlineto{\pgfqpoint{2.932161in}{3.641227in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499583in}{2.446590in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987691,0.977154,0.734536}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509236in}{3.646897in}}%
\pgfpathlineto{\pgfqpoint{0.561810in}{3.648588in}}%
\pgfpathlineto{\pgfqpoint{0.586630in}{3.650376in}}%
\pgfpathlineto{\pgfqpoint{0.601822in}{3.652165in}}%
\pgfpathlineto{\pgfqpoint{0.596114in}{3.652674in}}%
\pgfpathlineto{\pgfqpoint{0.586461in}{3.652593in}}%
\pgfpathlineto{\pgfqpoint{0.538196in}{3.651214in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.650877in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.646828in}}%
\pgfpathlineto{\pgfqpoint{0.509236in}{3.646897in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.912855in}{3.648408in}}%
\pgfpathlineto{\pgfqpoint{2.951467in}{3.647088in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.646828in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.650877in}}%
\pgfpathlineto{\pgfqpoint{2.932161in}{3.651214in}}%
\pgfpathlineto{\pgfqpoint{2.883895in}{3.652593in}}%
\pgfpathlineto{\pgfqpoint{2.874242in}{3.652674in}}%
\pgfpathlineto{\pgfqpoint{2.868534in}{3.652165in}}%
\pgfpathlineto{\pgfqpoint{2.883727in}{3.650376in}}%
\pgfpathlineto{\pgfqpoint{2.912855in}{3.648408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.037500in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.037500in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.499583in}{2.446590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.499583in,y=2.360479in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.037500in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.037500in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.993821in}{2.446590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.993821in,y=2.360479in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.037500in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.037500in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.488059in}{2.446590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.488059in,y=2.360479in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.037500in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.037500in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.982297in}{2.446590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.982297in,y=2.360479in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.037500in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.037500in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476535in}{2.446590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.476535in,y=2.360479in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.037500in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.037500in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.970773in}{2.446590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.970773in,y=2.360479in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.735178in,y=2.221590in,,top]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Position $x$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.037500in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.037500in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.499583in}{2.446590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.257222in, y=2.411868in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.037500in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.037500in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.499583in}{3.090517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.257222in, y=3.055795in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.037500in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.037500in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.499583in}{3.734444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.257222in, y=3.699722in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.201667in,y=3.090517in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Phase $\vartheta/(2\pi)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499583in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{3.734444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499583in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{2.446590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.499583in,y=3.790000in,left,base]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(a) Stationary density, $D=0.001$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.682940in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{2.446590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.682940in}{2.446590in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003279,0.002305,0.023708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.682940in}{2.446590in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.009426,0.008022,0.052844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.682940in}{2.446590in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.021692,0.018320,0.092610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.682940in}{2.446590in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039608,0.031090,0.133515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.682940in}{2.446590in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056615,0.042160,0.167446}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.682940in}{2.446590in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078815,0.054184,0.211667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.682940in}{2.446590in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.097833,0.061531,0.248477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.682940in}{2.446590in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123833,0.067295,0.295879}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.682940in}{2.446590in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146785,0.068738,0.334011}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.682940in}{2.446590in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.178212,0.066576,0.379497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.682940in}{2.446590in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211718,0.061992,0.418647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.682940in}{2.446590in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238826,0.059517,0.443256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.682940in}{2.446590in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271994,0.060994,0.465660}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.682940in}{2.446590in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.297740,0.066117,0.478243}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.682940in}{2.446590in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.329114,0.075972,0.489287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.682940in}{2.446590in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.353773,0.085373,0.495501}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.682940in}{2.446590in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384299,0.097855,0.501002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.682940in}{2.446590in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414709,0.110431,0.504662}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.682940in}{2.446590in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439062,0.120298,0.506555}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.682940in}{2.446590in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.469640,0.132245,0.507809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.682940in}{2.446590in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494258,0.141462,0.507988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.682940in}{2.446590in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525270,0.152569,0.507192}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.682940in}{2.446590in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.550287,0.161158,0.505719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.682940in}{2.446590in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.581819,0.171596,0.502777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.682940in}{2.446590in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.613617,0.181811,0.498536}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.682940in}{2.446590in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639216,0.189921,0.494150}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.682940in}{2.446590in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671349,0.200133,0.487358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.682940in}{2.446590in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.697098,0.208501,0.480835}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.682940in}{2.446590in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729216,0.219437,0.471279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.692593in}{3.040110in}}%
\pgfpathlineto{\pgfqpoint{3.702246in}{3.043427in}}%
\pgfpathlineto{\pgfqpoint{3.711899in}{3.049363in}}%
\pgfpathlineto{\pgfqpoint{3.721552in}{3.058882in}}%
\pgfpathlineto{\pgfqpoint{3.727070in}{3.067264in}}%
\pgfpathlineto{\pgfqpoint{3.731205in}{3.074963in}}%
\pgfpathlineto{\pgfqpoint{3.735482in}{3.088729in}}%
\pgfpathlineto{\pgfqpoint{3.737355in}{3.101249in}}%
\pgfpathlineto{\pgfqpoint{3.737306in}{3.113770in}}%
\pgfpathlineto{\pgfqpoint{3.735327in}{3.126291in}}%
\pgfpathlineto{\pgfqpoint{3.732084in}{3.137023in}}%
\pgfpathlineto{\pgfqpoint{3.727649in}{3.145967in}}%
\pgfpathlineto{\pgfqpoint{3.721552in}{3.155242in}}%
\pgfpathlineto{\pgfqpoint{3.711899in}{3.164638in}}%
\pgfpathlineto{\pgfqpoint{3.702246in}{3.170499in}}%
\pgfpathlineto{\pgfqpoint{3.692593in}{3.173764in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{3.174820in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{3.039041in}}%
\pgfpathlineto{\pgfqpoint{3.692593in}{3.040110in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.144477in}{3.040110in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{3.039041in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{3.174820in}}%
\pgfpathlineto{\pgfqpoint{6.144477in}{3.173764in}}%
\pgfpathlineto{\pgfqpoint{6.134824in}{3.170499in}}%
\pgfpathlineto{\pgfqpoint{6.125171in}{3.164638in}}%
\pgfpathlineto{\pgfqpoint{6.115517in}{3.155242in}}%
\pgfpathlineto{\pgfqpoint{6.109421in}{3.145967in}}%
\pgfpathlineto{\pgfqpoint{6.104985in}{3.137023in}}%
\pgfpathlineto{\pgfqpoint{6.101743in}{3.126291in}}%
\pgfpathlineto{\pgfqpoint{6.099764in}{3.113770in}}%
\pgfpathlineto{\pgfqpoint{6.099715in}{3.101249in}}%
\pgfpathlineto{\pgfqpoint{6.101588in}{3.088729in}}%
\pgfpathlineto{\pgfqpoint{6.105864in}{3.074963in}}%
\pgfpathlineto{\pgfqpoint{6.109999in}{3.067264in}}%
\pgfpathlineto{\pgfqpoint{6.115517in}{3.058882in}}%
\pgfpathlineto{\pgfqpoint{6.125171in}{3.049363in}}%
\pgfpathlineto{\pgfqpoint{6.134824in}{3.043427in}}%
\pgfpathlineto{\pgfqpoint{6.144477in}{3.040110in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.682940in}{2.446590in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.754737,0.228772,0.462509}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.692593in}{2.887099in}}%
\pgfpathlineto{\pgfqpoint{3.702246in}{2.888001in}}%
\pgfpathlineto{\pgfqpoint{3.711899in}{2.889514in}}%
\pgfpathlineto{\pgfqpoint{3.721552in}{2.891647in}}%
\pgfpathlineto{\pgfqpoint{3.731205in}{2.894421in}}%
\pgfpathlineto{\pgfqpoint{3.748041in}{2.900917in}}%
\pgfpathlineto{\pgfqpoint{3.760165in}{2.906847in}}%
\pgfpathlineto{\pgfqpoint{3.776580in}{2.917015in}}%
\pgfpathlineto{\pgfqpoint{3.789124in}{2.926420in}}%
\pgfpathlineto{\pgfqpoint{3.805974in}{2.942056in}}%
\pgfpathlineto{\pgfqpoint{3.818623in}{2.956366in}}%
\pgfpathlineto{\pgfqpoint{3.830373in}{2.972464in}}%
\pgfpathlineto{\pgfqpoint{3.841137in}{2.990351in}}%
\pgfpathlineto{\pgfqpoint{3.849905in}{3.008238in}}%
\pgfpathlineto{\pgfqpoint{3.858174in}{3.029702in}}%
\pgfpathlineto{\pgfqpoint{3.864242in}{3.051166in}}%
\pgfpathlineto{\pgfqpoint{3.868066in}{3.070842in}}%
\pgfpathlineto{\pgfqpoint{3.870523in}{3.094095in}}%
\pgfpathlineto{\pgfqpoint{3.870894in}{3.115559in}}%
\pgfpathlineto{\pgfqpoint{3.869432in}{3.137023in}}%
\pgfpathlineto{\pgfqpoint{3.866462in}{3.156699in}}%
\pgfpathlineto{\pgfqpoint{3.861733in}{3.176374in}}%
\pgfpathlineto{\pgfqpoint{3.855932in}{3.194261in}}%
\pgfpathlineto{\pgfqpoint{3.847042in}{3.215088in}}%
\pgfpathlineto{\pgfqpoint{3.837389in}{3.232818in}}%
\pgfpathlineto{\pgfqpoint{3.827736in}{3.247405in}}%
\pgfpathlineto{\pgfqpoint{3.814321in}{3.264020in}}%
\pgfpathlineto{\pgfqpoint{3.798777in}{3.279673in}}%
\pgfpathlineto{\pgfqpoint{3.784966in}{3.290850in}}%
\pgfpathlineto{\pgfqpoint{3.769818in}{3.300997in}}%
\pgfpathlineto{\pgfqpoint{3.760165in}{3.306346in}}%
\pgfpathlineto{\pgfqpoint{3.750511in}{3.310944in}}%
\pgfpathlineto{\pgfqpoint{3.737759in}{3.315892in}}%
\pgfpathlineto{\pgfqpoint{3.721552in}{3.320693in}}%
\pgfpathlineto{\pgfqpoint{3.711899in}{3.322702in}}%
\pgfpathlineto{\pgfqpoint{3.702246in}{3.324123in}}%
\pgfpathlineto{\pgfqpoint{3.692593in}{3.324973in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{3.325255in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{3.174820in}}%
\pgfpathlineto{\pgfqpoint{3.692593in}{3.173764in}}%
\pgfpathlineto{\pgfqpoint{3.702246in}{3.170499in}}%
\pgfpathlineto{\pgfqpoint{3.711899in}{3.164638in}}%
\pgfpathlineto{\pgfqpoint{3.721552in}{3.155242in}}%
\pgfpathlineto{\pgfqpoint{3.728672in}{3.144178in}}%
\pgfpathlineto{\pgfqpoint{3.732724in}{3.135235in}}%
\pgfpathlineto{\pgfqpoint{3.736090in}{3.122714in}}%
\pgfpathlineto{\pgfqpoint{3.737563in}{3.108404in}}%
\pgfpathlineto{\pgfqpoint{3.736787in}{3.095883in}}%
\pgfpathlineto{\pgfqpoint{3.733551in}{3.081574in}}%
\pgfpathlineto{\pgfqpoint{3.729104in}{3.070842in}}%
\pgfpathlineto{\pgfqpoint{3.721552in}{3.058882in}}%
\pgfpathlineto{\pgfqpoint{3.711899in}{3.049363in}}%
\pgfpathlineto{\pgfqpoint{3.702246in}{3.043427in}}%
\pgfpathlineto{\pgfqpoint{3.692593in}{3.040110in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{3.039041in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{2.886798in}}%
\pgfpathlineto{\pgfqpoint{3.692593in}{2.887099in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.134824in}{2.888001in}}%
\pgfpathlineto{\pgfqpoint{6.144477in}{2.887099in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{2.886798in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{3.039041in}}%
\pgfpathlineto{\pgfqpoint{6.144477in}{3.040110in}}%
\pgfpathlineto{\pgfqpoint{6.134824in}{3.043427in}}%
\pgfpathlineto{\pgfqpoint{6.125171in}{3.049363in}}%
\pgfpathlineto{\pgfqpoint{6.115517in}{3.058882in}}%
\pgfpathlineto{\pgfqpoint{6.107966in}{3.070842in}}%
\pgfpathlineto{\pgfqpoint{6.103519in}{3.081574in}}%
\pgfpathlineto{\pgfqpoint{6.100282in}{3.095883in}}%
\pgfpathlineto{\pgfqpoint{6.099553in}{3.110193in}}%
\pgfpathlineto{\pgfqpoint{6.100980in}{3.122714in}}%
\pgfpathlineto{\pgfqpoint{6.104345in}{3.135235in}}%
\pgfpathlineto{\pgfqpoint{6.108398in}{3.144178in}}%
\pgfpathlineto{\pgfqpoint{6.115517in}{3.155242in}}%
\pgfpathlineto{\pgfqpoint{6.125171in}{3.164638in}}%
\pgfpathlineto{\pgfqpoint{6.134824in}{3.170499in}}%
\pgfpathlineto{\pgfqpoint{6.144477in}{3.173764in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{3.174820in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{3.325255in}}%
\pgfpathlineto{\pgfqpoint{6.144477in}{3.324973in}}%
\pgfpathlineto{\pgfqpoint{6.134824in}{3.324123in}}%
\pgfpathlineto{\pgfqpoint{6.125171in}{3.322702in}}%
\pgfpathlineto{\pgfqpoint{6.115517in}{3.320693in}}%
\pgfpathlineto{\pgfqpoint{6.099311in}{3.315892in}}%
\pgfpathlineto{\pgfqpoint{6.086558in}{3.310944in}}%
\pgfpathlineto{\pgfqpoint{6.068287in}{3.301582in}}%
\pgfpathlineto{\pgfqpoint{6.057033in}{3.294428in}}%
\pgfpathlineto{\pgfqpoint{6.047946in}{3.287761in}}%
\pgfpathlineto{\pgfqpoint{6.038293in}{3.279673in}}%
\pgfpathlineto{\pgfqpoint{6.026009in}{3.267597in}}%
\pgfpathlineto{\pgfqpoint{6.011061in}{3.249710in}}%
\pgfpathlineto{\pgfqpoint{6.000173in}{3.233612in}}%
\pgfpathlineto{\pgfqpoint{5.990345in}{3.215725in}}%
\pgfpathlineto{\pgfqpoint{5.983230in}{3.199627in}}%
\pgfpathlineto{\pgfqpoint{5.976378in}{3.179952in}}%
\pgfpathlineto{\pgfqpoint{5.971341in}{3.160276in}}%
\pgfpathlineto{\pgfqpoint{5.968061in}{3.140601in}}%
\pgfpathlineto{\pgfqpoint{5.966369in}{3.120925in}}%
\pgfpathlineto{\pgfqpoint{5.966221in}{3.101249in}}%
\pgfpathlineto{\pgfqpoint{5.967806in}{3.079785in}}%
\pgfpathlineto{\pgfqpoint{5.970863in}{3.060110in}}%
\pgfpathlineto{\pgfqpoint{5.975623in}{3.040434in}}%
\pgfpathlineto{\pgfqpoint{5.981385in}{3.022547in}}%
\pgfpathlineto{\pgfqpoint{5.990027in}{3.001876in}}%
\pgfpathlineto{\pgfqpoint{5.999680in}{2.983612in}}%
\pgfpathlineto{\pgfqpoint{6.010356in}{2.967098in}}%
\pgfpathlineto{\pgfqpoint{6.022965in}{2.951000in}}%
\pgfpathlineto{\pgfqpoint{6.038293in}{2.934898in}}%
\pgfpathlineto{\pgfqpoint{6.050820in}{2.924170in}}%
\pgfpathlineto{\pgfqpoint{6.067252in}{2.912493in}}%
\pgfpathlineto{\pgfqpoint{6.081538in}{2.904494in}}%
\pgfpathlineto{\pgfqpoint{6.096211in}{2.897856in}}%
\pgfpathlineto{\pgfqpoint{6.105864in}{2.894421in}}%
\pgfpathlineto{\pgfqpoint{6.115517in}{2.891647in}}%
\pgfpathlineto{\pgfqpoint{6.125171in}{2.889514in}}%
\pgfpathlineto{\pgfqpoint{6.134824in}{2.888001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.682940in}{2.446590in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.786212,0.241514,0.450184}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.692593in}{2.810167in}}%
\pgfpathlineto{\pgfqpoint{3.709050in}{2.811482in}}%
\pgfpathlineto{\pgfqpoint{3.721552in}{2.813202in}}%
\pgfpathlineto{\pgfqpoint{3.740858in}{2.817295in}}%
\pgfpathlineto{\pgfqpoint{3.750511in}{2.819983in}}%
\pgfpathlineto{\pgfqpoint{3.767400in}{2.825792in}}%
\pgfpathlineto{\pgfqpoint{3.789124in}{2.835296in}}%
\pgfpathlineto{\pgfqpoint{3.801466in}{2.841890in}}%
\pgfpathlineto{\pgfqpoint{3.816127in}{2.850833in}}%
\pgfpathlineto{\pgfqpoint{3.837389in}{2.866269in}}%
\pgfpathlineto{\pgfqpoint{3.856695in}{2.883254in}}%
\pgfpathlineto{\pgfqpoint{3.876002in}{2.903670in}}%
\pgfpathlineto{\pgfqpoint{3.894747in}{2.927747in}}%
\pgfpathlineto{\pgfqpoint{3.909620in}{2.951000in}}%
\pgfpathlineto{\pgfqpoint{3.923610in}{2.977830in}}%
\pgfpathlineto{\pgfqpoint{3.933964in}{3.002872in}}%
\pgfpathlineto{\pgfqpoint{3.942933in}{3.031491in}}%
\pgfpathlineto{\pgfqpoint{3.949067in}{3.060110in}}%
\pgfpathlineto{\pgfqpoint{3.952519in}{3.088729in}}%
\pgfpathlineto{\pgfqpoint{3.953308in}{3.117348in}}%
\pgfpathlineto{\pgfqpoint{3.951412in}{3.145967in}}%
\pgfpathlineto{\pgfqpoint{3.947147in}{3.172797in}}%
\pgfpathlineto{\pgfqpoint{3.940351in}{3.199627in}}%
\pgfpathlineto{\pgfqpoint{3.931551in}{3.224669in}}%
\pgfpathlineto{\pgfqpoint{3.920114in}{3.249710in}}%
\pgfpathlineto{\pgfqpoint{3.905688in}{3.274752in}}%
\pgfpathlineto{\pgfqpoint{3.889016in}{3.298005in}}%
\pgfpathlineto{\pgfqpoint{3.871864in}{3.317681in}}%
\pgfpathlineto{\pgfqpoint{3.853084in}{3.335567in}}%
\pgfpathlineto{\pgfqpoint{3.832585in}{3.351666in}}%
\pgfpathlineto{\pgfqpoint{3.819180in}{3.360609in}}%
\pgfpathlineto{\pgfqpoint{3.808430in}{3.366964in}}%
\pgfpathlineto{\pgfqpoint{3.789124in}{3.376711in}}%
\pgfpathlineto{\pgfqpoint{3.766553in}{3.385651in}}%
\pgfpathlineto{\pgfqpoint{3.750511in}{3.390630in}}%
\pgfpathlineto{\pgfqpoint{3.740858in}{3.393061in}}%
\pgfpathlineto{\pgfqpoint{3.723736in}{3.396383in}}%
\pgfpathlineto{\pgfqpoint{3.711899in}{3.398034in}}%
\pgfpathlineto{\pgfqpoint{3.702246in}{3.398942in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{3.399669in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{3.325255in}}%
\pgfpathlineto{\pgfqpoint{3.692593in}{3.324973in}}%
\pgfpathlineto{\pgfqpoint{3.702246in}{3.324123in}}%
\pgfpathlineto{\pgfqpoint{3.711899in}{3.322702in}}%
\pgfpathlineto{\pgfqpoint{3.721552in}{3.320693in}}%
\pgfpathlineto{\pgfqpoint{3.731205in}{3.318082in}}%
\pgfpathlineto{\pgfqpoint{3.740858in}{3.314842in}}%
\pgfpathlineto{\pgfqpoint{3.755185in}{3.308737in}}%
\pgfpathlineto{\pgfqpoint{3.769818in}{3.300997in}}%
\pgfpathlineto{\pgfqpoint{3.779471in}{3.294831in}}%
\pgfpathlineto{\pgfqpoint{3.789124in}{3.287761in}}%
\pgfpathlineto{\pgfqpoint{3.802117in}{3.276541in}}%
\pgfpathlineto{\pgfqpoint{3.815918in}{3.262231in}}%
\pgfpathlineto{\pgfqpoint{3.827736in}{3.247405in}}%
\pgfpathlineto{\pgfqpoint{3.837976in}{3.231824in}}%
\pgfpathlineto{\pgfqpoint{3.847590in}{3.213937in}}%
\pgfpathlineto{\pgfqpoint{3.856600in}{3.192472in}}%
\pgfpathlineto{\pgfqpoint{3.862232in}{3.174586in}}%
\pgfpathlineto{\pgfqpoint{3.866797in}{3.154910in}}%
\pgfpathlineto{\pgfqpoint{3.869625in}{3.135235in}}%
\pgfpathlineto{\pgfqpoint{3.870933in}{3.113770in}}%
\pgfpathlineto{\pgfqpoint{3.870409in}{3.092306in}}%
\pgfpathlineto{\pgfqpoint{3.867789in}{3.069053in}}%
\pgfpathlineto{\pgfqpoint{3.863809in}{3.049378in}}%
\pgfpathlineto{\pgfqpoint{3.857582in}{3.027913in}}%
\pgfpathlineto{\pgfqpoint{3.849119in}{3.006449in}}%
\pgfpathlineto{\pgfqpoint{3.840164in}{2.988562in}}%
\pgfpathlineto{\pgfqpoint{3.829188in}{2.970675in}}%
\pgfpathlineto{\pgfqpoint{3.818083in}{2.955681in}}%
\pgfpathlineto{\pgfqpoint{3.804207in}{2.940268in}}%
\pgfpathlineto{\pgfqpoint{3.789124in}{2.926420in}}%
\pgfpathlineto{\pgfqpoint{3.773928in}{2.915226in}}%
\pgfpathlineto{\pgfqpoint{3.759063in}{2.906283in}}%
\pgfpathlineto{\pgfqpoint{3.740858in}{2.897856in}}%
\pgfpathlineto{\pgfqpoint{3.731205in}{2.894421in}}%
\pgfpathlineto{\pgfqpoint{3.721552in}{2.891647in}}%
\pgfpathlineto{\pgfqpoint{3.711899in}{2.889514in}}%
\pgfpathlineto{\pgfqpoint{3.702246in}{2.888001in}}%
\pgfpathlineto{\pgfqpoint{3.692593in}{2.887099in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{2.886798in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{2.809965in}}%
\pgfpathlineto{\pgfqpoint{3.692593in}{2.810167in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.134824in}{2.810772in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{2.809965in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{2.886798in}}%
\pgfpathlineto{\pgfqpoint{6.144477in}{2.887099in}}%
\pgfpathlineto{\pgfqpoint{6.134824in}{2.888001in}}%
\pgfpathlineto{\pgfqpoint{6.125171in}{2.889514in}}%
\pgfpathlineto{\pgfqpoint{6.115517in}{2.891647in}}%
\pgfpathlineto{\pgfqpoint{6.105864in}{2.894421in}}%
\pgfpathlineto{\pgfqpoint{6.096211in}{2.897856in}}%
\pgfpathlineto{\pgfqpoint{6.078007in}{2.906283in}}%
\pgfpathlineto{\pgfqpoint{6.063141in}{2.915226in}}%
\pgfpathlineto{\pgfqpoint{6.047946in}{2.926420in}}%
\pgfpathlineto{\pgfqpoint{6.032862in}{2.940268in}}%
\pgfpathlineto{\pgfqpoint{6.018987in}{2.955681in}}%
\pgfpathlineto{\pgfqpoint{6.007882in}{2.970675in}}%
\pgfpathlineto{\pgfqpoint{5.995933in}{2.990351in}}%
\pgfpathlineto{\pgfqpoint{5.987165in}{3.008238in}}%
\pgfpathlineto{\pgfqpoint{5.978895in}{3.029702in}}%
\pgfpathlineto{\pgfqpoint{5.972828in}{3.051166in}}%
\pgfpathlineto{\pgfqpoint{5.968739in}{3.072630in}}%
\pgfpathlineto{\pgfqpoint{5.966447in}{3.095883in}}%
\pgfpathlineto{\pgfqpoint{5.966227in}{3.117348in}}%
\pgfpathlineto{\pgfqpoint{5.967637in}{3.137023in}}%
\pgfpathlineto{\pgfqpoint{5.970721in}{3.157279in}}%
\pgfpathlineto{\pgfqpoint{5.975337in}{3.176374in}}%
\pgfpathlineto{\pgfqpoint{5.981820in}{3.196050in}}%
\pgfpathlineto{\pgfqpoint{5.990027in}{3.215088in}}%
\pgfpathlineto{\pgfqpoint{5.999680in}{3.232818in}}%
\pgfpathlineto{\pgfqpoint{6.009334in}{3.247405in}}%
\pgfpathlineto{\pgfqpoint{6.022749in}{3.264020in}}%
\pgfpathlineto{\pgfqpoint{6.038293in}{3.279673in}}%
\pgfpathlineto{\pgfqpoint{6.052104in}{3.290850in}}%
\pgfpathlineto{\pgfqpoint{6.067252in}{3.300997in}}%
\pgfpathlineto{\pgfqpoint{6.076905in}{3.306346in}}%
\pgfpathlineto{\pgfqpoint{6.086558in}{3.310944in}}%
\pgfpathlineto{\pgfqpoint{6.099311in}{3.315892in}}%
\pgfpathlineto{\pgfqpoint{6.115517in}{3.320693in}}%
\pgfpathlineto{\pgfqpoint{6.125171in}{3.322702in}}%
\pgfpathlineto{\pgfqpoint{6.134824in}{3.324123in}}%
\pgfpathlineto{\pgfqpoint{6.144477in}{3.324973in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{3.325255in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{3.399669in}}%
\pgfpathlineto{\pgfqpoint{6.144477in}{3.399487in}}%
\pgfpathlineto{\pgfqpoint{6.126615in}{3.398171in}}%
\pgfpathlineto{\pgfqpoint{6.105864in}{3.395099in}}%
\pgfpathlineto{\pgfqpoint{6.088077in}{3.391017in}}%
\pgfpathlineto{\pgfqpoint{6.076905in}{3.387795in}}%
\pgfpathlineto{\pgfqpoint{6.067252in}{3.384541in}}%
\pgfpathlineto{\pgfqpoint{6.052074in}{3.378496in}}%
\pgfpathlineto{\pgfqpoint{6.038293in}{3.372089in}}%
\pgfpathlineto{\pgfqpoint{6.028640in}{3.366964in}}%
\pgfpathlineto{\pgfqpoint{6.009334in}{3.355071in}}%
\pgfpathlineto{\pgfqpoint{5.988183in}{3.339145in}}%
\pgfpathlineto{\pgfqpoint{5.966930in}{3.319469in}}%
\pgfpathlineto{\pgfqpoint{5.949476in}{3.299794in}}%
\pgfpathlineto{\pgfqpoint{5.932109in}{3.275884in}}%
\pgfpathlineto{\pgfqpoint{5.918822in}{3.253288in}}%
\pgfpathlineto{\pgfqpoint{5.906988in}{3.228246in}}%
\pgfpathlineto{\pgfqpoint{5.897828in}{3.203205in}}%
\pgfpathlineto{\pgfqpoint{5.890677in}{3.176374in}}%
\pgfpathlineto{\pgfqpoint{5.886085in}{3.149544in}}%
\pgfpathlineto{\pgfqpoint{5.883851in}{3.120925in}}%
\pgfpathlineto{\pgfqpoint{5.884199in}{3.094095in}}%
\pgfpathlineto{\pgfqpoint{5.887152in}{3.065476in}}%
\pgfpathlineto{\pgfqpoint{5.892774in}{3.036857in}}%
\pgfpathlineto{\pgfqpoint{5.900602in}{3.010026in}}%
\pgfpathlineto{\pgfqpoint{5.911042in}{2.983196in}}%
\pgfpathlineto{\pgfqpoint{5.922456in}{2.959858in}}%
\pgfpathlineto{\pgfqpoint{5.937459in}{2.934902in}}%
\pgfpathlineto{\pgfqpoint{5.954460in}{2.911649in}}%
\pgfpathlineto{\pgfqpoint{5.970721in}{2.892984in}}%
\pgfpathlineto{\pgfqpoint{5.980374in}{2.883254in}}%
\pgfpathlineto{\pgfqpoint{5.992462in}{2.872298in}}%
\pgfpathlineto{\pgfqpoint{6.003431in}{2.863354in}}%
\pgfpathlineto{\pgfqpoint{6.015645in}{2.854411in}}%
\pgfpathlineto{\pgfqpoint{6.028640in}{2.845941in}}%
\pgfpathlineto{\pgfqpoint{6.038293in}{2.840350in}}%
\pgfpathlineto{\pgfqpoint{6.047946in}{2.835296in}}%
\pgfpathlineto{\pgfqpoint{6.060865in}{2.829369in}}%
\pgfpathlineto{\pgfqpoint{6.076905in}{2.823113in}}%
\pgfpathlineto{\pgfqpoint{6.086558in}{2.819983in}}%
\pgfpathlineto{\pgfqpoint{6.105864in}{2.815037in}}%
\pgfpathlineto{\pgfqpoint{6.115517in}{2.813202in}}%
\pgfpathlineto{\pgfqpoint{6.134824in}{2.810772in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.682940in}{2.446590in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816914,0.255895,0.436461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.692593in}{2.754836in}}%
\pgfpathlineto{\pgfqpoint{3.711899in}{2.756061in}}%
\pgfpathlineto{\pgfqpoint{3.731205in}{2.758526in}}%
\pgfpathlineto{\pgfqpoint{3.746467in}{2.761399in}}%
\pgfpathlineto{\pgfqpoint{3.760165in}{2.764596in}}%
\pgfpathlineto{\pgfqpoint{3.773949in}{2.768554in}}%
\pgfpathlineto{\pgfqpoint{3.789124in}{2.773639in}}%
\pgfpathlineto{\pgfqpoint{3.803398in}{2.779286in}}%
\pgfpathlineto{\pgfqpoint{3.818083in}{2.785865in}}%
\pgfpathlineto{\pgfqpoint{3.833121in}{2.793595in}}%
\pgfpathlineto{\pgfqpoint{3.847042in}{2.801575in}}%
\pgfpathlineto{\pgfqpoint{3.862385in}{2.811482in}}%
\pgfpathlineto{\pgfqpoint{3.876002in}{2.821211in}}%
\pgfpathlineto{\pgfqpoint{3.888599in}{2.831158in}}%
\pgfpathlineto{\pgfqpoint{3.903029in}{2.843679in}}%
\pgfpathlineto{\pgfqpoint{3.926367in}{2.866932in}}%
\pgfpathlineto{\pgfqpoint{3.938918in}{2.881241in}}%
\pgfpathlineto{\pgfqpoint{3.950328in}{2.895551in}}%
\pgfpathlineto{\pgfqpoint{3.970175in}{2.924170in}}%
\pgfpathlineto{\pgfqpoint{3.987516in}{2.954577in}}%
\pgfpathlineto{\pgfqpoint{4.002192in}{2.986774in}}%
\pgfpathlineto{\pgfqpoint{4.013387in}{3.018970in}}%
\pgfpathlineto{\pgfqpoint{4.021625in}{3.052955in}}%
\pgfpathlineto{\pgfqpoint{4.026279in}{3.086940in}}%
\pgfpathlineto{\pgfqpoint{4.027396in}{3.119136in}}%
\pgfpathlineto{\pgfqpoint{4.025278in}{3.151333in}}%
\pgfpathlineto{\pgfqpoint{4.019841in}{3.183529in}}%
\pgfpathlineto{\pgfqpoint{4.010951in}{3.215725in}}%
\pgfpathlineto{\pgfqpoint{3.999184in}{3.246133in}}%
\pgfpathlineto{\pgfqpoint{3.983840in}{3.276541in}}%
\pgfpathlineto{\pgfqpoint{3.965693in}{3.305160in}}%
\pgfpathlineto{\pgfqpoint{3.944815in}{3.331990in}}%
\pgfpathlineto{\pgfqpoint{3.922941in}{3.355243in}}%
\pgfpathlineto{\pgfqpoint{3.909321in}{3.367764in}}%
\pgfpathlineto{\pgfqpoint{3.896411in}{3.378496in}}%
\pgfpathlineto{\pgfqpoint{3.871522in}{3.396383in}}%
\pgfpathlineto{\pgfqpoint{3.856695in}{3.405552in}}%
\pgfpathlineto{\pgfqpoint{3.844130in}{3.412481in}}%
\pgfpathlineto{\pgfqpoint{3.827736in}{3.420558in}}%
\pgfpathlineto{\pgfqpoint{3.813164in}{3.426790in}}%
\pgfpathlineto{\pgfqpoint{3.798777in}{3.432226in}}%
\pgfpathlineto{\pgfqpoint{3.779471in}{3.438341in}}%
\pgfpathlineto{\pgfqpoint{3.769145in}{3.441100in}}%
\pgfpathlineto{\pgfqpoint{3.750511in}{3.445243in}}%
\pgfpathlineto{\pgfqpoint{3.732327in}{3.448255in}}%
\pgfpathlineto{\pgfqpoint{3.721552in}{3.449600in}}%
\pgfpathlineto{\pgfqpoint{3.702246in}{3.451164in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{3.451684in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{3.399669in}}%
\pgfpathlineto{\pgfqpoint{3.702246in}{3.398942in}}%
\pgfpathlineto{\pgfqpoint{3.711899in}{3.398034in}}%
\pgfpathlineto{\pgfqpoint{3.723736in}{3.396383in}}%
\pgfpathlineto{\pgfqpoint{3.740858in}{3.393061in}}%
\pgfpathlineto{\pgfqpoint{3.755312in}{3.389228in}}%
\pgfpathlineto{\pgfqpoint{3.769818in}{3.384541in}}%
\pgfpathlineto{\pgfqpoint{3.784996in}{3.378496in}}%
\pgfpathlineto{\pgfqpoint{3.798777in}{3.372089in}}%
\pgfpathlineto{\pgfqpoint{3.810145in}{3.365975in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{3.357032in}}%
\pgfpathlineto{\pgfqpoint{3.837389in}{3.348218in}}%
\pgfpathlineto{\pgfqpoint{3.847042in}{3.340691in}}%
\pgfpathlineto{\pgfqpoint{3.866631in}{3.323047in}}%
\pgfpathlineto{\pgfqpoint{3.876002in}{3.313301in}}%
\pgfpathlineto{\pgfqpoint{3.887594in}{3.299794in}}%
\pgfpathlineto{\pgfqpoint{3.902130in}{3.280118in}}%
\pgfpathlineto{\pgfqpoint{3.914614in}{3.259967in}}%
\pgfpathlineto{\pgfqpoint{3.926187in}{3.237190in}}%
\pgfpathlineto{\pgfqpoint{3.935632in}{3.213937in}}%
\pgfpathlineto{\pgfqpoint{3.943398in}{3.188895in}}%
\pgfpathlineto{\pgfqpoint{3.948524in}{3.165642in}}%
\pgfpathlineto{\pgfqpoint{3.951975in}{3.140601in}}%
\pgfpathlineto{\pgfqpoint{3.953336in}{3.115559in}}%
\pgfpathlineto{\pgfqpoint{3.952647in}{3.090517in}}%
\pgfpathlineto{\pgfqpoint{3.949917in}{3.065476in}}%
\pgfpathlineto{\pgfqpoint{3.945145in}{3.040434in}}%
\pgfpathlineto{\pgfqpoint{3.938797in}{3.017181in}}%
\pgfpathlineto{\pgfqpoint{3.930528in}{2.993928in}}%
\pgfpathlineto{\pgfqpoint{3.920174in}{2.970675in}}%
\pgfpathlineto{\pgfqpoint{3.907515in}{2.947422in}}%
\pgfpathlineto{\pgfqpoint{3.893465in}{2.925958in}}%
\pgfpathlineto{\pgfqpoint{3.873572in}{2.900917in}}%
\pgfpathlineto{\pgfqpoint{3.861862in}{2.888396in}}%
\pgfpathlineto{\pgfqpoint{3.848704in}{2.875875in}}%
\pgfpathlineto{\pgfqpoint{3.837389in}{2.866269in}}%
\pgfpathlineto{\pgfqpoint{3.826513in}{2.857988in}}%
\pgfpathlineto{\pgfqpoint{3.813336in}{2.849045in}}%
\pgfpathlineto{\pgfqpoint{3.798777in}{2.840350in}}%
\pgfpathlineto{\pgfqpoint{3.784164in}{2.832947in}}%
\pgfpathlineto{\pgfqpoint{3.769818in}{2.826698in}}%
\pgfpathlineto{\pgfqpoint{3.757414in}{2.822214in}}%
\pgfpathlineto{\pgfqpoint{3.740858in}{2.817295in}}%
\pgfpathlineto{\pgfqpoint{3.731205in}{2.815037in}}%
\pgfpathlineto{\pgfqpoint{3.711899in}{2.811782in}}%
\pgfpathlineto{\pgfqpoint{3.702246in}{2.810772in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{2.809965in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{2.754683in}}%
\pgfpathlineto{\pgfqpoint{3.692593in}{2.754836in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.134824in}{2.755296in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{2.754683in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{2.809965in}}%
\pgfpathlineto{\pgfqpoint{6.134824in}{2.810772in}}%
\pgfpathlineto{\pgfqpoint{6.125171in}{2.811782in}}%
\pgfpathlineto{\pgfqpoint{6.105864in}{2.815037in}}%
\pgfpathlineto{\pgfqpoint{6.096211in}{2.817295in}}%
\pgfpathlineto{\pgfqpoint{6.079655in}{2.822214in}}%
\pgfpathlineto{\pgfqpoint{6.067252in}{2.826698in}}%
\pgfpathlineto{\pgfqpoint{6.052906in}{2.832947in}}%
\pgfpathlineto{\pgfqpoint{6.038293in}{2.840350in}}%
\pgfpathlineto{\pgfqpoint{6.023733in}{2.849045in}}%
\pgfpathlineto{\pgfqpoint{6.009334in}{2.858860in}}%
\pgfpathlineto{\pgfqpoint{5.999680in}{2.866269in}}%
\pgfpathlineto{\pgfqpoint{5.986399in}{2.877664in}}%
\pgfpathlineto{\pgfqpoint{5.971698in}{2.891973in}}%
\pgfpathlineto{\pgfqpoint{5.961068in}{2.903670in}}%
\pgfpathlineto{\pgfqpoint{5.951415in}{2.915456in}}%
\pgfpathlineto{\pgfqpoint{5.941075in}{2.929536in}}%
\pgfpathlineto{\pgfqpoint{5.927450in}{2.951000in}}%
\pgfpathlineto{\pgfqpoint{5.915154in}{2.974253in}}%
\pgfpathlineto{\pgfqpoint{5.905134in}{2.997506in}}%
\pgfpathlineto{\pgfqpoint{5.897174in}{3.020759in}}%
\pgfpathlineto{\pgfqpoint{5.890729in}{3.045800in}}%
\pgfpathlineto{\pgfqpoint{5.886396in}{3.070842in}}%
\pgfpathlineto{\pgfqpoint{5.884103in}{3.095883in}}%
\pgfpathlineto{\pgfqpoint{5.883843in}{3.120670in}}%
\pgfpathlineto{\pgfqpoint{5.885459in}{3.144178in}}%
\pgfpathlineto{\pgfqpoint{5.889212in}{3.169220in}}%
\pgfpathlineto{\pgfqpoint{5.894641in}{3.192472in}}%
\pgfpathlineto{\pgfqpoint{5.902737in}{3.217514in}}%
\pgfpathlineto{\pgfqpoint{5.912531in}{3.240767in}}%
\pgfpathlineto{\pgfqpoint{5.922726in}{3.260443in}}%
\pgfpathlineto{\pgfqpoint{5.936163in}{3.281907in}}%
\pgfpathlineto{\pgfqpoint{5.951415in}{3.302196in}}%
\pgfpathlineto{\pgfqpoint{5.970721in}{3.323329in}}%
\pgfpathlineto{\pgfqpoint{5.990330in}{3.340933in}}%
\pgfpathlineto{\pgfqpoint{5.999680in}{3.348218in}}%
\pgfpathlineto{\pgfqpoint{6.015094in}{3.358820in}}%
\pgfpathlineto{\pgfqpoint{6.028640in}{3.366964in}}%
\pgfpathlineto{\pgfqpoint{6.040439in}{3.373130in}}%
\pgfpathlineto{\pgfqpoint{6.056257in}{3.380285in}}%
\pgfpathlineto{\pgfqpoint{6.067252in}{3.384541in}}%
\pgfpathlineto{\pgfqpoint{6.081757in}{3.389228in}}%
\pgfpathlineto{\pgfqpoint{6.096211in}{3.393061in}}%
\pgfpathlineto{\pgfqpoint{6.113334in}{3.396383in}}%
\pgfpathlineto{\pgfqpoint{6.125171in}{3.398034in}}%
\pgfpathlineto{\pgfqpoint{6.134824in}{3.398942in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{3.399669in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{3.451684in}}%
\pgfpathlineto{\pgfqpoint{6.134824in}{3.451164in}}%
\pgfpathlineto{\pgfqpoint{6.115517in}{3.449600in}}%
\pgfpathlineto{\pgfqpoint{6.104743in}{3.448255in}}%
\pgfpathlineto{\pgfqpoint{6.086558in}{3.445243in}}%
\pgfpathlineto{\pgfqpoint{6.067925in}{3.441100in}}%
\pgfpathlineto{\pgfqpoint{6.057599in}{3.438341in}}%
\pgfpathlineto{\pgfqpoint{6.043423in}{3.433945in}}%
\pgfpathlineto{\pgfqpoint{6.028379in}{3.428579in}}%
\pgfpathlineto{\pgfqpoint{6.015344in}{3.423213in}}%
\pgfpathlineto{\pgfqpoint{5.999680in}{3.415951in}}%
\pgfpathlineto{\pgfqpoint{5.986320in}{3.408904in}}%
\pgfpathlineto{\pgfqpoint{5.970721in}{3.399720in}}%
\pgfpathlineto{\pgfqpoint{5.955024in}{3.389228in}}%
\pgfpathlineto{\pgfqpoint{5.941762in}{3.379372in}}%
\pgfpathlineto{\pgfqpoint{5.929808in}{3.369552in}}%
\pgfpathlineto{\pgfqpoint{5.915995in}{3.357032in}}%
\pgfpathlineto{\pgfqpoint{5.893496in}{3.333435in}}%
\pgfpathlineto{\pgfqpoint{5.872641in}{3.306948in}}%
\pgfpathlineto{\pgfqpoint{5.854251in}{3.278329in}}%
\pgfpathlineto{\pgfqpoint{5.838686in}{3.247922in}}%
\pgfpathlineto{\pgfqpoint{5.826718in}{3.217514in}}%
\pgfpathlineto{\pgfqpoint{5.818043in}{3.187106in}}%
\pgfpathlineto{\pgfqpoint{5.812230in}{3.154910in}}%
\pgfpathlineto{\pgfqpoint{5.809748in}{3.122714in}}%
\pgfpathlineto{\pgfqpoint{5.810508in}{3.090517in}}%
\pgfpathlineto{\pgfqpoint{5.814787in}{3.056532in}}%
\pgfpathlineto{\pgfqpoint{5.822141in}{3.024336in}}%
\pgfpathlineto{\pgfqpoint{5.832778in}{2.992140in}}%
\pgfpathlineto{\pgfqpoint{5.846853in}{2.959943in}}%
\pgfpathlineto{\pgfqpoint{5.863566in}{2.929536in}}%
\pgfpathlineto{\pgfqpoint{5.882726in}{2.900917in}}%
\pgfpathlineto{\pgfqpoint{5.904266in}{2.874086in}}%
\pgfpathlineto{\pgfqpoint{5.926434in}{2.850833in}}%
\pgfpathlineto{\pgfqpoint{5.951415in}{2.828735in}}%
\pgfpathlineto{\pgfqpoint{5.964567in}{2.818637in}}%
\pgfpathlineto{\pgfqpoint{5.980374in}{2.807656in}}%
\pgfpathlineto{\pgfqpoint{5.994457in}{2.798961in}}%
\pgfpathlineto{\pgfqpoint{6.009334in}{2.790696in}}%
\pgfpathlineto{\pgfqpoint{6.021596in}{2.784652in}}%
\pgfpathlineto{\pgfqpoint{6.038293in}{2.777348in}}%
\pgfpathlineto{\pgfqpoint{6.052261in}{2.772131in}}%
\pgfpathlineto{\pgfqpoint{6.067252in}{2.767272in}}%
\pgfpathlineto{\pgfqpoint{6.086558in}{2.762251in}}%
\pgfpathlineto{\pgfqpoint{6.099697in}{2.759610in}}%
\pgfpathlineto{\pgfqpoint{6.115517in}{2.757138in}}%
\pgfpathlineto{\pgfqpoint{6.134824in}{2.755296in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.682940in}{2.446590in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840636,0.268953,0.424666}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.692593in}{2.711483in}}%
\pgfpathlineto{\pgfqpoint{3.711899in}{2.712465in}}%
\pgfpathlineto{\pgfqpoint{3.731205in}{2.714432in}}%
\pgfpathlineto{\pgfqpoint{3.750511in}{2.717401in}}%
\pgfpathlineto{\pgfqpoint{3.769818in}{2.721389in}}%
\pgfpathlineto{\pgfqpoint{3.789124in}{2.726424in}}%
\pgfpathlineto{\pgfqpoint{3.808430in}{2.732537in}}%
\pgfpathlineto{\pgfqpoint{3.827736in}{2.739772in}}%
\pgfpathlineto{\pgfqpoint{3.840690in}{2.745301in}}%
\pgfpathlineto{\pgfqpoint{3.856695in}{2.752836in}}%
\pgfpathlineto{\pgfqpoint{3.876002in}{2.763105in}}%
\pgfpathlineto{\pgfqpoint{3.895308in}{2.774713in}}%
\pgfpathlineto{\pgfqpoint{3.910201in}{2.784652in}}%
\pgfpathlineto{\pgfqpoint{3.924997in}{2.795384in}}%
\pgfpathlineto{\pgfqpoint{3.942943in}{2.809694in}}%
\pgfpathlineto{\pgfqpoint{3.957271in}{2.822214in}}%
\pgfpathlineto{\pgfqpoint{3.972532in}{2.836695in}}%
\pgfpathlineto{\pgfqpoint{3.987879in}{2.852622in}}%
\pgfpathlineto{\pgfqpoint{4.002086in}{2.868720in}}%
\pgfpathlineto{\pgfqpoint{4.015110in}{2.884818in}}%
\pgfpathlineto{\pgfqpoint{4.028330in}{2.902705in}}%
\pgfpathlineto{\pgfqpoint{4.040331in}{2.920592in}}%
\pgfpathlineto{\pgfqpoint{4.051195in}{2.938479in}}%
\pgfpathlineto{\pgfqpoint{4.060969in}{2.956366in}}%
\pgfpathlineto{\pgfqpoint{4.069686in}{2.974253in}}%
\pgfpathlineto{\pgfqpoint{4.077377in}{2.992140in}}%
\pgfpathlineto{\pgfqpoint{4.084055in}{3.010026in}}%
\pgfpathlineto{\pgfqpoint{4.090219in}{3.029702in}}%
\pgfpathlineto{\pgfqpoint{4.094769in}{3.047589in}}%
\pgfpathlineto{\pgfqpoint{4.098585in}{3.067264in}}%
\pgfpathlineto{\pgfqpoint{4.100999in}{3.085151in}}%
\pgfpathlineto{\pgfqpoint{4.102373in}{3.103038in}}%
\pgfpathlineto{\pgfqpoint{4.102703in}{3.120925in}}%
\pgfpathlineto{\pgfqpoint{4.101979in}{3.138812in}}%
\pgfpathlineto{\pgfqpoint{4.100188in}{3.156699in}}%
\pgfpathlineto{\pgfqpoint{4.097318in}{3.174586in}}%
\pgfpathlineto{\pgfqpoint{4.093376in}{3.192472in}}%
\pgfpathlineto{\pgfqpoint{4.088303in}{3.210359in}}%
\pgfpathlineto{\pgfqpoint{4.082132in}{3.228246in}}%
\pgfpathlineto{\pgfqpoint{4.074799in}{3.246133in}}%
\pgfpathlineto{\pgfqpoint{4.067186in}{3.262231in}}%
\pgfpathlineto{\pgfqpoint{4.057570in}{3.280118in}}%
\pgfpathlineto{\pgfqpoint{4.047824in}{3.296216in}}%
\pgfpathlineto{\pgfqpoint{4.036986in}{3.312314in}}%
\pgfpathlineto{\pgfqpoint{4.024977in}{3.328413in}}%
\pgfpathlineto{\pgfqpoint{4.011691in}{3.344511in}}%
\pgfpathlineto{\pgfqpoint{3.998697in}{3.358820in}}%
\pgfpathlineto{\pgfqpoint{3.984445in}{3.373130in}}%
\pgfpathlineto{\pgfqpoint{3.970794in}{3.385651in}}%
\pgfpathlineto{\pgfqpoint{3.955857in}{3.398171in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.410692in}}%
\pgfpathlineto{\pgfqpoint{3.923822in}{3.421424in}}%
\pgfpathlineto{\pgfqpoint{3.906532in}{3.432156in}}%
\pgfpathlineto{\pgfqpoint{3.890475in}{3.441100in}}%
\pgfpathlineto{\pgfqpoint{3.872495in}{3.450043in}}%
\pgfpathlineto{\pgfqpoint{3.856695in}{3.457035in}}%
\pgfpathlineto{\pgfqpoint{3.837389in}{3.464504in}}%
\pgfpathlineto{\pgfqpoint{3.818083in}{3.470877in}}%
\pgfpathlineto{\pgfqpoint{3.798777in}{3.476217in}}%
\pgfpathlineto{\pgfqpoint{3.779471in}{3.480579in}}%
\pgfpathlineto{\pgfqpoint{3.760165in}{3.484019in}}%
\pgfpathlineto{\pgfqpoint{3.740858in}{3.486595in}}%
\pgfpathlineto{\pgfqpoint{3.721552in}{3.488382in}}%
\pgfpathlineto{\pgfqpoint{3.702246in}{3.489436in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{3.489777in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{3.451684in}}%
\pgfpathlineto{\pgfqpoint{3.702246in}{3.451164in}}%
\pgfpathlineto{\pgfqpoint{3.721552in}{3.449600in}}%
\pgfpathlineto{\pgfqpoint{3.732327in}{3.448255in}}%
\pgfpathlineto{\pgfqpoint{3.750511in}{3.445243in}}%
\pgfpathlineto{\pgfqpoint{3.769818in}{3.440938in}}%
\pgfpathlineto{\pgfqpoint{3.788166in}{3.435734in}}%
\pgfpathlineto{\pgfqpoint{3.803870in}{3.430368in}}%
\pgfpathlineto{\pgfqpoint{3.818083in}{3.424797in}}%
\pgfpathlineto{\pgfqpoint{3.833455in}{3.417847in}}%
\pgfpathlineto{\pgfqpoint{3.847522in}{3.410692in}}%
\pgfpathlineto{\pgfqpoint{3.865960in}{3.399960in}}%
\pgfpathlineto{\pgfqpoint{3.879495in}{3.391017in}}%
\pgfpathlineto{\pgfqpoint{3.895308in}{3.379372in}}%
\pgfpathlineto{\pgfqpoint{3.907261in}{3.369552in}}%
\pgfpathlineto{\pgfqpoint{3.922941in}{3.355243in}}%
\pgfpathlineto{\pgfqpoint{3.935212in}{3.342722in}}%
\pgfpathlineto{\pgfqpoint{3.955075in}{3.319469in}}%
\pgfpathlineto{\pgfqpoint{3.974113in}{3.292639in}}%
\pgfpathlineto{\pgfqpoint{3.989689in}{3.265809in}}%
\pgfpathlineto{\pgfqpoint{4.003001in}{3.237190in}}%
\pgfpathlineto{\pgfqpoint{4.013235in}{3.208571in}}%
\pgfpathlineto{\pgfqpoint{4.020982in}{3.178163in}}%
\pgfpathlineto{\pgfqpoint{4.025675in}{3.147755in}}%
\pgfpathlineto{\pgfqpoint{4.027419in}{3.117348in}}%
\pgfpathlineto{\pgfqpoint{4.026279in}{3.086940in}}%
\pgfpathlineto{\pgfqpoint{4.022283in}{3.056532in}}%
\pgfpathlineto{\pgfqpoint{4.015422in}{3.026125in}}%
\pgfpathlineto{\pgfqpoint{4.005639in}{2.995717in}}%
\pgfpathlineto{\pgfqpoint{3.992813in}{2.965309in}}%
\pgfpathlineto{\pgfqpoint{3.977750in}{2.936690in}}%
\pgfpathlineto{\pgfqpoint{3.960716in}{2.909860in}}%
\pgfpathlineto{\pgfqpoint{3.940406in}{2.883030in}}%
\pgfpathlineto{\pgfqpoint{3.927998in}{2.868720in}}%
\pgfpathlineto{\pgfqpoint{3.914614in}{2.854707in}}%
\pgfpathlineto{\pgfqpoint{3.901048in}{2.841890in}}%
\pgfpathlineto{\pgfqpoint{3.885655in}{2.828735in}}%
\pgfpathlineto{\pgfqpoint{3.872502in}{2.818637in}}%
\pgfpathlineto{\pgfqpoint{3.856695in}{2.807656in}}%
\pgfpathlineto{\pgfqpoint{3.837389in}{2.795927in}}%
\pgfpathlineto{\pgfqpoint{3.822840in}{2.788229in}}%
\pgfpathlineto{\pgfqpoint{3.808430in}{2.781420in}}%
\pgfpathlineto{\pgfqpoint{3.789124in}{2.773639in}}%
\pgfpathlineto{\pgfqpoint{3.769818in}{2.767272in}}%
\pgfpathlineto{\pgfqpoint{3.750511in}{2.762251in}}%
\pgfpathlineto{\pgfqpoint{3.737373in}{2.759610in}}%
\pgfpathlineto{\pgfqpoint{3.721552in}{2.757138in}}%
\pgfpathlineto{\pgfqpoint{3.702246in}{2.755296in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{2.754683in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{2.711360in}}%
\pgfpathlineto{\pgfqpoint{3.692593in}{2.711483in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.125171in}{2.712465in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{2.711360in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{2.754683in}}%
\pgfpathlineto{\pgfqpoint{6.134824in}{2.755296in}}%
\pgfpathlineto{\pgfqpoint{6.115517in}{2.757138in}}%
\pgfpathlineto{\pgfqpoint{6.096211in}{2.760229in}}%
\pgfpathlineto{\pgfqpoint{6.076905in}{2.764596in}}%
\pgfpathlineto{\pgfqpoint{6.057599in}{2.770283in}}%
\pgfpathlineto{\pgfqpoint{6.042536in}{2.775709in}}%
\pgfpathlineto{\pgfqpoint{6.028640in}{2.781420in}}%
\pgfpathlineto{\pgfqpoint{6.009334in}{2.790696in}}%
\pgfpathlineto{\pgfqpoint{5.990027in}{2.801575in}}%
\pgfpathlineto{\pgfqpoint{5.972063in}{2.813271in}}%
\pgfpathlineto{\pgfqpoint{5.957441in}{2.824003in}}%
\pgfpathlineto{\pgfqpoint{5.941762in}{2.836798in}}%
\pgfpathlineto{\pgfqpoint{5.926434in}{2.850833in}}%
\pgfpathlineto{\pgfqpoint{5.912803in}{2.864656in}}%
\pgfpathlineto{\pgfqpoint{5.899654in}{2.879452in}}%
\pgfpathlineto{\pgfqpoint{5.886741in}{2.895551in}}%
\pgfpathlineto{\pgfqpoint{5.868031in}{2.922381in}}%
\pgfpathlineto{\pgfqpoint{5.852356in}{2.949211in}}%
\pgfpathlineto{\pgfqpoint{5.838597in}{2.977830in}}%
\pgfpathlineto{\pgfqpoint{5.827042in}{3.008238in}}%
\pgfpathlineto{\pgfqpoint{5.818897in}{3.036857in}}%
\pgfpathlineto{\pgfqpoint{5.813050in}{3.067264in}}%
\pgfpathlineto{\pgfqpoint{5.810062in}{3.097672in}}%
\pgfpathlineto{\pgfqpoint{5.809862in}{3.126291in}}%
\pgfpathlineto{\pgfqpoint{5.812464in}{3.156699in}}%
\pgfpathlineto{\pgfqpoint{5.817630in}{3.185318in}}%
\pgfpathlineto{\pgfqpoint{5.825530in}{3.213937in}}%
\pgfpathlineto{\pgfqpoint{5.836322in}{3.242556in}}%
\pgfpathlineto{\pgfqpoint{5.849278in}{3.269386in}}%
\pgfpathlineto{\pgfqpoint{5.865281in}{3.296216in}}%
\pgfpathlineto{\pgfqpoint{5.883397in}{3.321258in}}%
\pgfpathlineto{\pgfqpoint{5.903150in}{3.344108in}}%
\pgfpathlineto{\pgfqpoint{5.915995in}{3.357032in}}%
\pgfpathlineto{\pgfqpoint{5.929808in}{3.369552in}}%
\pgfpathlineto{\pgfqpoint{5.941762in}{3.379372in}}%
\pgfpathlineto{\pgfqpoint{5.957574in}{3.391017in}}%
\pgfpathlineto{\pgfqpoint{5.971110in}{3.399960in}}%
\pgfpathlineto{\pgfqpoint{5.989548in}{3.410692in}}%
\pgfpathlineto{\pgfqpoint{6.003615in}{3.417847in}}%
\pgfpathlineto{\pgfqpoint{6.018987in}{3.424797in}}%
\pgfpathlineto{\pgfqpoint{6.033200in}{3.430368in}}%
\pgfpathlineto{\pgfqpoint{6.048904in}{3.435734in}}%
\pgfpathlineto{\pgfqpoint{6.067252in}{3.440938in}}%
\pgfpathlineto{\pgfqpoint{6.086558in}{3.445243in}}%
\pgfpathlineto{\pgfqpoint{6.104743in}{3.448255in}}%
\pgfpathlineto{\pgfqpoint{6.115517in}{3.449600in}}%
\pgfpathlineto{\pgfqpoint{6.134824in}{3.451164in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{3.451684in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{3.489777in}}%
\pgfpathlineto{\pgfqpoint{6.134824in}{3.489436in}}%
\pgfpathlineto{\pgfqpoint{6.115517in}{3.488382in}}%
\pgfpathlineto{\pgfqpoint{6.096211in}{3.486595in}}%
\pgfpathlineto{\pgfqpoint{6.076905in}{3.484019in}}%
\pgfpathlineto{\pgfqpoint{6.057599in}{3.480579in}}%
\pgfpathlineto{\pgfqpoint{6.038293in}{3.476217in}}%
\pgfpathlineto{\pgfqpoint{6.018987in}{3.470877in}}%
\pgfpathlineto{\pgfqpoint{5.999680in}{3.464504in}}%
\pgfpathlineto{\pgfqpoint{5.980374in}{3.457035in}}%
\pgfpathlineto{\pgfqpoint{5.964575in}{3.450043in}}%
\pgfpathlineto{\pgfqpoint{5.950001in}{3.442889in}}%
\pgfpathlineto{\pgfqpoint{5.932109in}{3.433081in}}%
\pgfpathlineto{\pgfqpoint{5.916015in}{3.423213in}}%
\pgfpathlineto{\pgfqpoint{5.900170in}{3.412481in}}%
\pgfpathlineto{\pgfqpoint{5.883843in}{3.400266in}}%
\pgfpathlineto{\pgfqpoint{5.868329in}{3.387439in}}%
\pgfpathlineto{\pgfqpoint{5.854500in}{3.374918in}}%
\pgfpathlineto{\pgfqpoint{5.840082in}{3.360609in}}%
\pgfpathlineto{\pgfqpoint{5.826939in}{3.346300in}}%
\pgfpathlineto{\pgfqpoint{5.813504in}{3.330201in}}%
\pgfpathlineto{\pgfqpoint{5.801358in}{3.314103in}}%
\pgfpathlineto{\pgfqpoint{5.790393in}{3.298005in}}%
\pgfpathlineto{\pgfqpoint{5.780529in}{3.281907in}}%
\pgfpathlineto{\pgfqpoint{5.771704in}{3.265809in}}%
\pgfpathlineto{\pgfqpoint{5.763877in}{3.249710in}}%
\pgfpathlineto{\pgfqpoint{5.756314in}{3.231824in}}%
\pgfpathlineto{\pgfqpoint{5.750494in}{3.215725in}}%
\pgfpathlineto{\pgfqpoint{5.745095in}{3.197839in}}%
\pgfpathlineto{\pgfqpoint{5.740818in}{3.179952in}}%
\pgfpathlineto{\pgfqpoint{5.737630in}{3.162065in}}%
\pgfpathlineto{\pgfqpoint{5.734529in}{3.128080in}}%
\pgfpathlineto{\pgfqpoint{5.734439in}{3.110193in}}%
\pgfpathlineto{\pgfqpoint{5.735396in}{3.092306in}}%
\pgfpathlineto{\pgfqpoint{5.737394in}{3.074419in}}%
\pgfpathlineto{\pgfqpoint{5.740415in}{3.056532in}}%
\pgfpathlineto{\pgfqpoint{5.744446in}{3.038645in}}%
\pgfpathlineto{\pgfqpoint{5.749507in}{3.020759in}}%
\pgfpathlineto{\pgfqpoint{5.755564in}{3.002872in}}%
\pgfpathlineto{\pgfqpoint{5.762640in}{2.984985in}}%
\pgfpathlineto{\pgfqpoint{5.770742in}{2.967098in}}%
\pgfpathlineto{\pgfqpoint{5.779881in}{2.949211in}}%
\pgfpathlineto{\pgfqpoint{5.790084in}{2.931324in}}%
\pgfpathlineto{\pgfqpoint{5.801396in}{2.913437in}}%
\pgfpathlineto{\pgfqpoint{5.813876in}{2.895551in}}%
\pgfpathlineto{\pgfqpoint{5.825925in}{2.879771in}}%
\pgfpathlineto{\pgfqpoint{5.839584in}{2.863354in}}%
\pgfpathlineto{\pgfqpoint{5.852518in}{2.849045in}}%
\pgfpathlineto{\pgfqpoint{5.866531in}{2.834735in}}%
\pgfpathlineto{\pgfqpoint{5.881773in}{2.820426in}}%
\pgfpathlineto{\pgfqpoint{5.896284in}{2.807905in}}%
\pgfpathlineto{\pgfqpoint{5.912803in}{2.794829in}}%
\pgfpathlineto{\pgfqpoint{5.932061in}{2.781075in}}%
\pgfpathlineto{\pgfqpoint{5.945894in}{2.772131in}}%
\pgfpathlineto{\pgfqpoint{5.961068in}{2.763105in}}%
\pgfpathlineto{\pgfqpoint{5.980374in}{2.752836in}}%
\pgfpathlineto{\pgfqpoint{5.999680in}{2.743825in}}%
\pgfpathlineto{\pgfqpoint{6.013482in}{2.738146in}}%
\pgfpathlineto{\pgfqpoint{6.028640in}{2.732537in}}%
\pgfpathlineto{\pgfqpoint{6.047946in}{2.726424in}}%
\pgfpathlineto{\pgfqpoint{6.067252in}{2.721389in}}%
\pgfpathlineto{\pgfqpoint{6.086558in}{2.717401in}}%
\pgfpathlineto{\pgfqpoint{6.105864in}{2.714432in}}%
\pgfpathlineto{\pgfqpoint{6.125171in}{2.712465in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.682940in}{2.446590in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868793,0.287728,0.409303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.692593in}{2.676045in}}%
\pgfpathlineto{\pgfqpoint{3.711899in}{2.676853in}}%
\pgfpathlineto{\pgfqpoint{3.736829in}{2.679120in}}%
\pgfpathlineto{\pgfqpoint{3.760165in}{2.682440in}}%
\pgfpathlineto{\pgfqpoint{3.779471in}{2.686132in}}%
\pgfpathlineto{\pgfqpoint{3.802360in}{2.691640in}}%
\pgfpathlineto{\pgfqpoint{3.826609in}{2.698795in}}%
\pgfpathlineto{\pgfqpoint{3.847042in}{2.705942in}}%
\pgfpathlineto{\pgfqpoint{3.866349in}{2.713674in}}%
\pgfpathlineto{\pgfqpoint{3.885655in}{2.722378in}}%
\pgfpathlineto{\pgfqpoint{3.904961in}{2.732092in}}%
\pgfpathlineto{\pgfqpoint{3.924267in}{2.742849in}}%
\pgfpathlineto{\pgfqpoint{3.945640in}{2.756033in}}%
\pgfpathlineto{\pgfqpoint{3.964132in}{2.768554in}}%
\pgfpathlineto{\pgfqpoint{3.983527in}{2.782863in}}%
\pgfpathlineto{\pgfqpoint{4.003541in}{2.798961in}}%
\pgfpathlineto{\pgfqpoint{4.021967in}{2.815060in}}%
\pgfpathlineto{\pgfqpoint{4.040858in}{2.832947in}}%
\pgfpathlineto{\pgfqpoint{4.058301in}{2.850833in}}%
\pgfpathlineto{\pgfqpoint{4.076005in}{2.870509in}}%
\pgfpathlineto{\pgfqpoint{4.092283in}{2.890184in}}%
\pgfpathlineto{\pgfqpoint{4.105916in}{2.908071in}}%
\pgfpathlineto{\pgfqpoint{4.120892in}{2.929536in}}%
\pgfpathlineto{\pgfqpoint{4.133306in}{2.949211in}}%
\pgfpathlineto{\pgfqpoint{4.144473in}{2.968887in}}%
\pgfpathlineto{\pgfqpoint{4.154395in}{2.988562in}}%
\pgfpathlineto{\pgfqpoint{4.163055in}{3.008238in}}%
\pgfpathlineto{\pgfqpoint{4.170421in}{3.027913in}}%
\pgfpathlineto{\pgfqpoint{4.176442in}{3.047589in}}%
\pgfpathlineto{\pgfqpoint{4.180764in}{3.065476in}}%
\pgfpathlineto{\pgfqpoint{4.184158in}{3.085151in}}%
\pgfpathlineto{\pgfqpoint{4.186155in}{3.104827in}}%
\pgfpathlineto{\pgfqpoint{4.186703in}{3.124502in}}%
\pgfpathlineto{\pgfqpoint{4.185915in}{3.142389in}}%
\pgfpathlineto{\pgfqpoint{4.183638in}{3.162065in}}%
\pgfpathlineto{\pgfqpoint{4.180279in}{3.179952in}}%
\pgfpathlineto{\pgfqpoint{4.175638in}{3.197839in}}%
\pgfpathlineto{\pgfqpoint{4.169792in}{3.215725in}}%
\pgfpathlineto{\pgfqpoint{4.161893in}{3.235401in}}%
\pgfpathlineto{\pgfqpoint{4.152477in}{3.255077in}}%
\pgfpathlineto{\pgfqpoint{4.142596in}{3.272963in}}%
\pgfpathlineto{\pgfqpoint{4.130254in}{3.292639in}}%
\pgfpathlineto{\pgfqpoint{4.116330in}{3.312314in}}%
\pgfpathlineto{\pgfqpoint{4.102279in}{3.330201in}}%
\pgfpathlineto{\pgfqpoint{4.086790in}{3.348088in}}%
\pgfpathlineto{\pgfqpoint{4.071557in}{3.364186in}}%
\pgfpathlineto{\pgfqpoint{4.053033in}{3.382073in}}%
\pgfpathlineto{\pgfqpoint{4.034735in}{3.398171in}}%
\pgfpathlineto{\pgfqpoint{4.016963in}{3.412481in}}%
\pgfpathlineto{\pgfqpoint{4.000039in}{3.425002in}}%
\pgfpathlineto{\pgfqpoint{3.981574in}{3.437523in}}%
\pgfpathlineto{\pgfqpoint{3.962879in}{3.449058in}}%
\pgfpathlineto{\pgfqpoint{3.943573in}{3.459834in}}%
\pgfpathlineto{\pgfqpoint{3.924267in}{3.469509in}}%
\pgfpathlineto{\pgfqpoint{3.904961in}{3.478111in}}%
\pgfpathlineto{\pgfqpoint{3.885655in}{3.485659in}}%
\pgfpathlineto{\pgfqpoint{3.866349in}{3.492131in}}%
\pgfpathlineto{\pgfqpoint{3.847042in}{3.497531in}}%
\pgfpathlineto{\pgfqpoint{3.827736in}{3.501900in}}%
\pgfpathlineto{\pgfqpoint{3.808430in}{3.505316in}}%
\pgfpathlineto{\pgfqpoint{3.789124in}{3.507924in}}%
\pgfpathlineto{\pgfqpoint{3.769818in}{3.509876in}}%
\pgfpathlineto{\pgfqpoint{3.740858in}{3.511835in}}%
\pgfpathlineto{\pgfqpoint{3.711899in}{3.512902in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{3.513232in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{3.489777in}}%
\pgfpathlineto{\pgfqpoint{3.703186in}{3.489394in}}%
\pgfpathlineto{\pgfqpoint{3.731205in}{3.487590in}}%
\pgfpathlineto{\pgfqpoint{3.760101in}{3.484028in}}%
\pgfpathlineto{\pgfqpoint{3.779471in}{3.480579in}}%
\pgfpathlineto{\pgfqpoint{3.803117in}{3.475085in}}%
\pgfpathlineto{\pgfqpoint{3.827411in}{3.467930in}}%
\pgfpathlineto{\pgfqpoint{3.847042in}{3.460911in}}%
\pgfpathlineto{\pgfqpoint{3.868621in}{3.451832in}}%
\pgfpathlineto{\pgfqpoint{3.897110in}{3.437523in}}%
\pgfpathlineto{\pgfqpoint{3.912503in}{3.428579in}}%
\pgfpathlineto{\pgfqpoint{3.926516in}{3.419636in}}%
\pgfpathlineto{\pgfqpoint{3.953614in}{3.399960in}}%
\pgfpathlineto{\pgfqpoint{3.980665in}{3.376707in}}%
\pgfpathlineto{\pgfqpoint{3.993510in}{3.364186in}}%
\pgfpathlineto{\pgfqpoint{4.006957in}{3.349877in}}%
\pgfpathlineto{\pgfqpoint{4.019236in}{3.335567in}}%
\pgfpathlineto{\pgfqpoint{4.031797in}{3.319469in}}%
\pgfpathlineto{\pgfqpoint{4.043148in}{3.303371in}}%
\pgfpathlineto{\pgfqpoint{4.053372in}{3.287273in}}%
\pgfpathlineto{\pgfqpoint{4.070687in}{3.255077in}}%
\pgfpathlineto{\pgfqpoint{4.084108in}{3.222880in}}%
\pgfpathlineto{\pgfqpoint{4.094254in}{3.188895in}}%
\pgfpathlineto{\pgfqpoint{4.100416in}{3.154910in}}%
\pgfpathlineto{\pgfqpoint{4.102703in}{3.120925in}}%
\pgfpathlineto{\pgfqpoint{4.101183in}{3.086940in}}%
\pgfpathlineto{\pgfqpoint{4.095932in}{3.052955in}}%
\pgfpathlineto{\pgfqpoint{4.091693in}{3.035068in}}%
\pgfpathlineto{\pgfqpoint{4.086435in}{3.017181in}}%
\pgfpathlineto{\pgfqpoint{4.073666in}{2.983196in}}%
\pgfpathlineto{\pgfqpoint{4.057189in}{2.949211in}}%
\pgfpathlineto{\pgfqpoint{4.036856in}{2.915226in}}%
\pgfpathlineto{\pgfqpoint{4.013717in}{2.883030in}}%
\pgfpathlineto{\pgfqpoint{3.987879in}{2.852622in}}%
\pgfpathlineto{\pgfqpoint{3.972360in}{2.836524in}}%
\pgfpathlineto{\pgfqpoint{3.955297in}{2.820426in}}%
\pgfpathlineto{\pgfqpoint{3.938610in}{2.806116in}}%
\pgfpathlineto{\pgfqpoint{3.922612in}{2.793595in}}%
\pgfpathlineto{\pgfqpoint{3.904961in}{2.781042in}}%
\pgfpathlineto{\pgfqpoint{3.885655in}{2.768736in}}%
\pgfpathlineto{\pgfqpoint{3.866349in}{2.757808in}}%
\pgfpathlineto{\pgfqpoint{3.847042in}{2.748178in}}%
\pgfpathlineto{\pgfqpoint{3.827736in}{2.739772in}}%
\pgfpathlineto{\pgfqpoint{3.808430in}{2.732537in}}%
\pgfpathlineto{\pgfqpoint{3.789124in}{2.726424in}}%
\pgfpathlineto{\pgfqpoint{3.769818in}{2.721389in}}%
\pgfpathlineto{\pgfqpoint{3.750511in}{2.717401in}}%
\pgfpathlineto{\pgfqpoint{3.731205in}{2.714432in}}%
\pgfpathlineto{\pgfqpoint{3.711899in}{2.712465in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{2.711360in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{2.675944in}}%
\pgfpathlineto{\pgfqpoint{3.692593in}{2.676045in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.125171in}{2.676853in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{2.675944in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{2.711360in}}%
\pgfpathlineto{\pgfqpoint{6.125171in}{2.712465in}}%
\pgfpathlineto{\pgfqpoint{6.105864in}{2.714432in}}%
\pgfpathlineto{\pgfqpoint{6.086558in}{2.717401in}}%
\pgfpathlineto{\pgfqpoint{6.067252in}{2.721389in}}%
\pgfpathlineto{\pgfqpoint{6.047946in}{2.726424in}}%
\pgfpathlineto{\pgfqpoint{6.028640in}{2.732537in}}%
\pgfpathlineto{\pgfqpoint{6.009334in}{2.739772in}}%
\pgfpathlineto{\pgfqpoint{5.984837in}{2.750667in}}%
\pgfpathlineto{\pgfqpoint{5.961068in}{2.763105in}}%
\pgfpathlineto{\pgfqpoint{5.943023in}{2.773920in}}%
\pgfpathlineto{\pgfqpoint{5.924307in}{2.786441in}}%
\pgfpathlineto{\pgfqpoint{5.907428in}{2.798961in}}%
\pgfpathlineto{\pgfqpoint{5.889922in}{2.813271in}}%
\pgfpathlineto{\pgfqpoint{5.872093in}{2.829369in}}%
\pgfpathlineto{\pgfqpoint{5.854884in}{2.846542in}}%
\pgfpathlineto{\pgfqpoint{5.839584in}{2.863354in}}%
\pgfpathlineto{\pgfqpoint{5.815192in}{2.893762in}}%
\pgfpathlineto{\pgfqpoint{5.793358in}{2.925958in}}%
\pgfpathlineto{\pgfqpoint{5.774270in}{2.959943in}}%
\pgfpathlineto{\pgfqpoint{5.758983in}{2.993928in}}%
\pgfpathlineto{\pgfqpoint{5.747362in}{3.027913in}}%
\pgfpathlineto{\pgfqpoint{5.739732in}{3.060110in}}%
\pgfpathlineto{\pgfqpoint{5.735253in}{3.094095in}}%
\pgfpathlineto{\pgfqpoint{5.734529in}{3.128080in}}%
\pgfpathlineto{\pgfqpoint{5.737370in}{3.160276in}}%
\pgfpathlineto{\pgfqpoint{5.744150in}{3.194261in}}%
\pgfpathlineto{\pgfqpoint{5.754937in}{3.228246in}}%
\pgfpathlineto{\pgfqpoint{5.768993in}{3.260443in}}%
\pgfpathlineto{\pgfqpoint{5.786992in}{3.292639in}}%
\pgfpathlineto{\pgfqpoint{5.807956in}{3.323047in}}%
\pgfpathlineto{\pgfqpoint{5.831727in}{3.351666in}}%
\pgfpathlineto{\pgfqpoint{5.845231in}{3.365877in}}%
\pgfpathlineto{\pgfqpoint{5.858333in}{3.378496in}}%
\pgfpathlineto{\pgfqpoint{5.872506in}{3.391017in}}%
\pgfpathlineto{\pgfqpoint{5.888066in}{3.403537in}}%
\pgfpathlineto{\pgfqpoint{5.903150in}{3.414591in}}%
\pgfpathlineto{\pgfqpoint{5.921653in}{3.426790in}}%
\pgfpathlineto{\pgfqpoint{5.936767in}{3.435734in}}%
\pgfpathlineto{\pgfqpoint{5.953513in}{3.444677in}}%
\pgfpathlineto{\pgfqpoint{5.970721in}{3.452867in}}%
\pgfpathlineto{\pgfqpoint{5.990027in}{3.460911in}}%
\pgfpathlineto{\pgfqpoint{6.009334in}{3.467825in}}%
\pgfpathlineto{\pgfqpoint{6.028640in}{3.473674in}}%
\pgfpathlineto{\pgfqpoint{6.047946in}{3.478518in}}%
\pgfpathlineto{\pgfqpoint{6.067252in}{3.482409in}}%
\pgfpathlineto{\pgfqpoint{6.086558in}{3.485409in}}%
\pgfpathlineto{\pgfqpoint{6.105864in}{3.487590in}}%
\pgfpathlineto{\pgfqpoint{6.133884in}{3.489394in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{3.489777in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{3.513232in}}%
\pgfpathlineto{\pgfqpoint{6.125171in}{3.512902in}}%
\pgfpathlineto{\pgfqpoint{6.096211in}{3.511835in}}%
\pgfpathlineto{\pgfqpoint{6.067252in}{3.509876in}}%
\pgfpathlineto{\pgfqpoint{6.047946in}{3.507924in}}%
\pgfpathlineto{\pgfqpoint{6.028640in}{3.505316in}}%
\pgfpathlineto{\pgfqpoint{6.009334in}{3.501900in}}%
\pgfpathlineto{\pgfqpoint{5.990027in}{3.497531in}}%
\pgfpathlineto{\pgfqpoint{5.973511in}{3.492972in}}%
\pgfpathlineto{\pgfqpoint{5.951854in}{3.485817in}}%
\pgfpathlineto{\pgfqpoint{5.933439in}{3.478662in}}%
\pgfpathlineto{\pgfqpoint{5.913249in}{3.469719in}}%
\pgfpathlineto{\pgfqpoint{5.895289in}{3.460775in}}%
\pgfpathlineto{\pgfqpoint{5.875877in}{3.450043in}}%
\pgfpathlineto{\pgfqpoint{5.858284in}{3.439311in}}%
\pgfpathlineto{\pgfqpoint{5.839568in}{3.426790in}}%
\pgfpathlineto{\pgfqpoint{5.822440in}{3.414270in}}%
\pgfpathlineto{\pgfqpoint{5.804476in}{3.399960in}}%
\pgfpathlineto{\pgfqpoint{5.785993in}{3.383862in}}%
\pgfpathlineto{\pgfqpoint{5.769082in}{3.367764in}}%
\pgfpathlineto{\pgfqpoint{5.751904in}{3.349877in}}%
\pgfpathlineto{\pgfqpoint{5.736276in}{3.331990in}}%
\pgfpathlineto{\pgfqpoint{5.723431in}{3.315892in}}%
\pgfpathlineto{\pgfqpoint{5.709239in}{3.296216in}}%
\pgfpathlineto{\pgfqpoint{5.697689in}{3.278329in}}%
\pgfpathlineto{\pgfqpoint{5.686466in}{3.258654in}}%
\pgfpathlineto{\pgfqpoint{5.677595in}{3.240767in}}%
\pgfpathlineto{\pgfqpoint{5.669986in}{3.222880in}}%
\pgfpathlineto{\pgfqpoint{5.663617in}{3.204993in}}%
\pgfpathlineto{\pgfqpoint{5.658491in}{3.187106in}}%
\pgfpathlineto{\pgfqpoint{5.654624in}{3.169220in}}%
\pgfpathlineto{\pgfqpoint{5.651817in}{3.149544in}}%
\pgfpathlineto{\pgfqpoint{5.650534in}{3.131657in}}%
\pgfpathlineto{\pgfqpoint{5.650484in}{3.113770in}}%
\pgfpathlineto{\pgfqpoint{5.651832in}{3.094095in}}%
\pgfpathlineto{\pgfqpoint{5.654587in}{3.074419in}}%
\pgfpathlineto{\pgfqpoint{5.658319in}{3.056532in}}%
\pgfpathlineto{\pgfqpoint{5.663748in}{3.036857in}}%
\pgfpathlineto{\pgfqpoint{5.669843in}{3.018970in}}%
\pgfpathlineto{\pgfqpoint{5.677787in}{2.999294in}}%
\pgfpathlineto{\pgfqpoint{5.687021in}{2.979619in}}%
\pgfpathlineto{\pgfqpoint{5.696508in}{2.961732in}}%
\pgfpathlineto{\pgfqpoint{5.708139in}{2.942056in}}%
\pgfpathlineto{\pgfqpoint{5.722237in}{2.920592in}}%
\pgfpathlineto{\pgfqpoint{5.736477in}{2.900917in}}%
\pgfpathlineto{\pgfqpoint{5.752016in}{2.881241in}}%
\pgfpathlineto{\pgfqpoint{5.768931in}{2.861566in}}%
\pgfpathlineto{\pgfqpoint{5.785582in}{2.843679in}}%
\pgfpathlineto{\pgfqpoint{5.803582in}{2.825792in}}%
\pgfpathlineto{\pgfqpoint{5.821085in}{2.809694in}}%
\pgfpathlineto{\pgfqpoint{5.837830in}{2.795384in}}%
\pgfpathlineto{\pgfqpoint{5.855878in}{2.781075in}}%
\pgfpathlineto{\pgfqpoint{5.875486in}{2.766765in}}%
\pgfpathlineto{\pgfqpoint{5.894199in}{2.754244in}}%
\pgfpathlineto{\pgfqpoint{5.914749in}{2.741724in}}%
\pgfpathlineto{\pgfqpoint{5.934214in}{2.730991in}}%
\pgfpathlineto{\pgfqpoint{5.955953in}{2.720259in}}%
\pgfpathlineto{\pgfqpoint{5.980374in}{2.709688in}}%
\pgfpathlineto{\pgfqpoint{5.999680in}{2.702432in}}%
\pgfpathlineto{\pgfqpoint{6.018987in}{2.696107in}}%
\pgfpathlineto{\pgfqpoint{6.038293in}{2.690681in}}%
\pgfpathlineto{\pgfqpoint{6.057599in}{2.686132in}}%
\pgfpathlineto{\pgfqpoint{6.076905in}{2.682440in}}%
\pgfpathlineto{\pgfqpoint{6.100240in}{2.679120in}}%
\pgfpathlineto{\pgfqpoint{6.125171in}{2.676853in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.682940in}{2.446590in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889731,0.305079,0.397002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.692593in}{2.646271in}}%
\pgfpathlineto{\pgfqpoint{3.711899in}{2.646947in}}%
\pgfpathlineto{\pgfqpoint{3.740858in}{2.649243in}}%
\pgfpathlineto{\pgfqpoint{3.764542in}{2.652289in}}%
\pgfpathlineto{\pgfqpoint{3.789124in}{2.656529in}}%
\pgfpathlineto{\pgfqpoint{3.810704in}{2.661233in}}%
\pgfpathlineto{\pgfqpoint{3.837389in}{2.668285in}}%
\pgfpathlineto{\pgfqpoint{3.860407in}{2.675542in}}%
\pgfpathlineto{\pgfqpoint{3.885655in}{2.684727in}}%
\pgfpathlineto{\pgfqpoint{3.910757in}{2.695218in}}%
\pgfpathlineto{\pgfqpoint{3.933920in}{2.706080in}}%
\pgfpathlineto{\pgfqpoint{3.957694in}{2.718471in}}%
\pgfpathlineto{\pgfqpoint{3.979602in}{2.730991in}}%
\pgfpathlineto{\pgfqpoint{4.002608in}{2.745301in}}%
\pgfpathlineto{\pgfqpoint{4.026448in}{2.761399in}}%
\pgfpathlineto{\pgfqpoint{4.048557in}{2.777497in}}%
\pgfpathlineto{\pgfqpoint{4.071469in}{2.795384in}}%
\pgfpathlineto{\pgfqpoint{4.094985in}{2.815060in}}%
\pgfpathlineto{\pgfqpoint{4.120838in}{2.838313in}}%
\pgfpathlineto{\pgfqpoint{4.143056in}{2.859777in}}%
\pgfpathlineto{\pgfqpoint{4.163819in}{2.881241in}}%
\pgfpathlineto{\pgfqpoint{4.183199in}{2.902705in}}%
\pgfpathlineto{\pgfqpoint{4.202642in}{2.925958in}}%
\pgfpathlineto{\pgfqpoint{4.220447in}{2.949211in}}%
\pgfpathlineto{\pgfqpoint{4.236523in}{2.972464in}}%
\pgfpathlineto{\pgfqpoint{4.248705in}{2.992140in}}%
\pgfpathlineto{\pgfqpoint{4.259499in}{3.011815in}}%
\pgfpathlineto{\pgfqpoint{4.268834in}{3.031491in}}%
\pgfpathlineto{\pgfqpoint{4.277246in}{3.052955in}}%
\pgfpathlineto{\pgfqpoint{4.283221in}{3.072630in}}%
\pgfpathlineto{\pgfqpoint{4.287492in}{3.092306in}}%
\pgfpathlineto{\pgfqpoint{4.289935in}{3.111982in}}%
\pgfpathlineto{\pgfqpoint{4.290553in}{3.129868in}}%
\pgfpathlineto{\pgfqpoint{4.289439in}{3.149544in}}%
\pgfpathlineto{\pgfqpoint{4.286759in}{3.167431in}}%
\pgfpathlineto{\pgfqpoint{4.282448in}{3.185318in}}%
\pgfpathlineto{\pgfqpoint{4.275913in}{3.204993in}}%
\pgfpathlineto{\pgfqpoint{4.267461in}{3.224669in}}%
\pgfpathlineto{\pgfqpoint{4.257152in}{3.244344in}}%
\pgfpathlineto{\pgfqpoint{4.245027in}{3.264020in}}%
\pgfpathlineto{\pgfqpoint{4.231158in}{3.283695in}}%
\pgfpathlineto{\pgfqpoint{4.217080in}{3.301582in}}%
\pgfpathlineto{\pgfqpoint{4.198362in}{3.323047in}}%
\pgfpathlineto{\pgfqpoint{4.179478in}{3.342722in}}%
\pgfpathlineto{\pgfqpoint{4.158916in}{3.362398in}}%
\pgfpathlineto{\pgfqpoint{4.134483in}{3.383862in}}%
\pgfpathlineto{\pgfqpoint{4.112387in}{3.401749in}}%
\pgfpathlineto{\pgfqpoint{4.085964in}{3.421424in}}%
\pgfpathlineto{\pgfqpoint{4.062387in}{3.437523in}}%
\pgfpathlineto{\pgfqpoint{4.042544in}{3.450043in}}%
\pgfpathlineto{\pgfqpoint{4.021055in}{3.462564in}}%
\pgfpathlineto{\pgfqpoint{4.000981in}{3.473296in}}%
\pgfpathlineto{\pgfqpoint{3.978852in}{3.484028in}}%
\pgfpathlineto{\pgfqpoint{3.958158in}{3.492972in}}%
\pgfpathlineto{\pgfqpoint{3.939267in}{3.500127in}}%
\pgfpathlineto{\pgfqpoint{3.922844in}{3.505493in}}%
\pgfpathlineto{\pgfqpoint{3.903002in}{3.510859in}}%
\pgfpathlineto{\pgfqpoint{3.885655in}{3.514595in}}%
\pgfpathlineto{\pgfqpoint{3.865076in}{3.518013in}}%
\pgfpathlineto{\pgfqpoint{3.847042in}{3.520266in}}%
\pgfpathlineto{\pgfqpoint{3.818083in}{3.522820in}}%
\pgfpathlineto{\pgfqpoint{3.789124in}{3.524448in}}%
\pgfpathlineto{\pgfqpoint{3.760165in}{3.525468in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{3.526402in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{3.513232in}}%
\pgfpathlineto{\pgfqpoint{3.711899in}{3.512902in}}%
\pgfpathlineto{\pgfqpoint{3.740858in}{3.511835in}}%
\pgfpathlineto{\pgfqpoint{3.769818in}{3.509876in}}%
\pgfpathlineto{\pgfqpoint{3.794386in}{3.507281in}}%
\pgfpathlineto{\pgfqpoint{3.818083in}{3.503719in}}%
\pgfpathlineto{\pgfqpoint{3.837389in}{3.499840in}}%
\pgfpathlineto{\pgfqpoint{3.857430in}{3.494760in}}%
\pgfpathlineto{\pgfqpoint{3.880143in}{3.487606in}}%
\pgfpathlineto{\pgfqpoint{3.895308in}{3.482018in}}%
\pgfpathlineto{\pgfqpoint{3.916050in}{3.473296in}}%
\pgfpathlineto{\pgfqpoint{3.933920in}{3.464806in}}%
\pgfpathlineto{\pgfqpoint{3.953226in}{3.454587in}}%
\pgfpathlineto{\pgfqpoint{3.972532in}{3.443241in}}%
\pgfpathlineto{\pgfqpoint{3.989695in}{3.432156in}}%
\pgfpathlineto{\pgfqpoint{4.007464in}{3.419636in}}%
\pgfpathlineto{\pgfqpoint{4.023809in}{3.407115in}}%
\pgfpathlineto{\pgfqpoint{4.041016in}{3.392805in}}%
\pgfpathlineto{\pgfqpoint{4.058772in}{3.376707in}}%
\pgfpathlineto{\pgfqpoint{4.075057in}{3.360609in}}%
\pgfpathlineto{\pgfqpoint{4.091595in}{3.342722in}}%
\pgfpathlineto{\pgfqpoint{4.105199in}{3.326624in}}%
\pgfpathlineto{\pgfqpoint{4.120293in}{3.306948in}}%
\pgfpathlineto{\pgfqpoint{4.132615in}{3.289062in}}%
\pgfpathlineto{\pgfqpoint{4.143637in}{3.271175in}}%
\pgfpathlineto{\pgfqpoint{4.153392in}{3.253288in}}%
\pgfpathlineto{\pgfqpoint{4.161893in}{3.235401in}}%
\pgfpathlineto{\pgfqpoint{4.169792in}{3.215725in}}%
\pgfpathlineto{\pgfqpoint{4.175638in}{3.197839in}}%
\pgfpathlineto{\pgfqpoint{4.180279in}{3.179952in}}%
\pgfpathlineto{\pgfqpoint{4.183638in}{3.162065in}}%
\pgfpathlineto{\pgfqpoint{4.185915in}{3.142389in}}%
\pgfpathlineto{\pgfqpoint{4.186703in}{3.124502in}}%
\pgfpathlineto{\pgfqpoint{4.186265in}{3.106616in}}%
\pgfpathlineto{\pgfqpoint{4.184622in}{3.088729in}}%
\pgfpathlineto{\pgfqpoint{4.181831in}{3.070842in}}%
\pgfpathlineto{\pgfqpoint{4.177862in}{3.052955in}}%
\pgfpathlineto{\pgfqpoint{4.172765in}{3.035068in}}%
\pgfpathlineto{\pgfqpoint{4.166553in}{3.017181in}}%
\pgfpathlineto{\pgfqpoint{4.158493in}{2.997506in}}%
\pgfpathlineto{\pgfqpoint{4.149144in}{2.977830in}}%
\pgfpathlineto{\pgfqpoint{4.139554in}{2.959943in}}%
\pgfpathlineto{\pgfqpoint{4.128931in}{2.942056in}}%
\pgfpathlineto{\pgfqpoint{4.114833in}{2.920592in}}%
\pgfpathlineto{\pgfqpoint{4.101943in}{2.902705in}}%
\pgfpathlineto{\pgfqpoint{4.086518in}{2.883030in}}%
\pgfpathlineto{\pgfqpoint{4.071323in}{2.865143in}}%
\pgfpathlineto{\pgfqpoint{4.054925in}{2.847256in}}%
\pgfpathlineto{\pgfqpoint{4.037203in}{2.829369in}}%
\pgfpathlineto{\pgfqpoint{4.017996in}{2.811482in}}%
\pgfpathlineto{\pgfqpoint{3.997058in}{2.793595in}}%
\pgfpathlineto{\pgfqpoint{3.976443in}{2.777497in}}%
\pgfpathlineto{\pgfqpoint{3.953764in}{2.761399in}}%
\pgfpathlineto{\pgfqpoint{3.933920in}{2.748632in}}%
\pgfpathlineto{\pgfqpoint{3.912834in}{2.736357in}}%
\pgfpathlineto{\pgfqpoint{3.888660in}{2.723837in}}%
\pgfpathlineto{\pgfqpoint{3.866349in}{2.713674in}}%
\pgfpathlineto{\pgfqpoint{3.847042in}{2.705942in}}%
\pgfpathlineto{\pgfqpoint{3.826609in}{2.698795in}}%
\pgfpathlineto{\pgfqpoint{3.802360in}{2.691640in}}%
\pgfpathlineto{\pgfqpoint{3.779471in}{2.686132in}}%
\pgfpathlineto{\pgfqpoint{3.760165in}{2.682440in}}%
\pgfpathlineto{\pgfqpoint{3.731205in}{2.678472in}}%
\pgfpathlineto{\pgfqpoint{3.711899in}{2.676853in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{2.675944in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{2.646186in}}%
\pgfpathlineto{\pgfqpoint{3.692593in}{2.646271in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.134824in}{2.646525in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{2.646186in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{2.675944in}}%
\pgfpathlineto{\pgfqpoint{6.125171in}{2.676853in}}%
\pgfpathlineto{\pgfqpoint{6.105864in}{2.678472in}}%
\pgfpathlineto{\pgfqpoint{6.076905in}{2.682440in}}%
\pgfpathlineto{\pgfqpoint{6.057599in}{2.686132in}}%
\pgfpathlineto{\pgfqpoint{6.034710in}{2.691640in}}%
\pgfpathlineto{\pgfqpoint{6.009334in}{2.699155in}}%
\pgfpathlineto{\pgfqpoint{5.990006in}{2.705950in}}%
\pgfpathlineto{\pgfqpoint{5.963828in}{2.716682in}}%
\pgfpathlineto{\pgfqpoint{5.941762in}{2.727106in}}%
\pgfpathlineto{\pgfqpoint{5.921019in}{2.738146in}}%
\pgfpathlineto{\pgfqpoint{5.897024in}{2.752456in}}%
\pgfpathlineto{\pgfqpoint{5.875486in}{2.766765in}}%
\pgfpathlineto{\pgfqpoint{5.854884in}{2.781833in}}%
\pgfpathlineto{\pgfqpoint{5.833529in}{2.798961in}}%
\pgfpathlineto{\pgfqpoint{5.813142in}{2.816848in}}%
\pgfpathlineto{\pgfqpoint{5.794403in}{2.834735in}}%
\pgfpathlineto{\pgfqpoint{5.778769in}{2.850833in}}%
\pgfpathlineto{\pgfqpoint{5.762612in}{2.868720in}}%
\pgfpathlineto{\pgfqpoint{5.746213in}{2.888396in}}%
\pgfpathlineto{\pgfqpoint{5.732465in}{2.906283in}}%
\pgfpathlineto{\pgfqpoint{5.718578in}{2.925958in}}%
\pgfpathlineto{\pgfqpoint{5.705927in}{2.945634in}}%
\pgfpathlineto{\pgfqpoint{5.695512in}{2.963521in}}%
\pgfpathlineto{\pgfqpoint{5.685247in}{2.983196in}}%
\pgfpathlineto{\pgfqpoint{5.676243in}{3.002872in}}%
\pgfpathlineto{\pgfqpoint{5.669180in}{3.020759in}}%
\pgfpathlineto{\pgfqpoint{5.663203in}{3.038645in}}%
\pgfpathlineto{\pgfqpoint{5.658319in}{3.056532in}}%
\pgfpathlineto{\pgfqpoint{5.654587in}{3.074419in}}%
\pgfpathlineto{\pgfqpoint{5.652027in}{3.092306in}}%
\pgfpathlineto{\pgfqpoint{5.650620in}{3.110193in}}%
\pgfpathlineto{\pgfqpoint{5.650426in}{3.128080in}}%
\pgfpathlineto{\pgfqpoint{5.651460in}{3.145967in}}%
\pgfpathlineto{\pgfqpoint{5.654003in}{3.165642in}}%
\pgfpathlineto{\pgfqpoint{5.657615in}{3.183529in}}%
\pgfpathlineto{\pgfqpoint{5.662502in}{3.201416in}}%
\pgfpathlineto{\pgfqpoint{5.668605in}{3.219303in}}%
\pgfpathlineto{\pgfqpoint{5.675969in}{3.237190in}}%
\pgfpathlineto{\pgfqpoint{5.684593in}{3.255077in}}%
\pgfpathlineto{\pgfqpoint{5.694474in}{3.272963in}}%
\pgfpathlineto{\pgfqpoint{5.705627in}{3.290850in}}%
\pgfpathlineto{\pgfqpoint{5.718087in}{3.308737in}}%
\pgfpathlineto{\pgfqpoint{5.731871in}{3.326624in}}%
\pgfpathlineto{\pgfqpoint{5.747065in}{3.344511in}}%
\pgfpathlineto{\pgfqpoint{5.763752in}{3.362398in}}%
\pgfpathlineto{\pgfqpoint{5.780189in}{3.378496in}}%
\pgfpathlineto{\pgfqpoint{5.798127in}{3.394594in}}%
\pgfpathlineto{\pgfqpoint{5.815520in}{3.408904in}}%
\pgfpathlineto{\pgfqpoint{5.832051in}{3.421424in}}%
\pgfpathlineto{\pgfqpoint{5.850047in}{3.433945in}}%
\pgfpathlineto{\pgfqpoint{5.866880in}{3.444677in}}%
\pgfpathlineto{\pgfqpoint{5.883843in}{3.454587in}}%
\pgfpathlineto{\pgfqpoint{5.903150in}{3.464806in}}%
\pgfpathlineto{\pgfqpoint{5.921020in}{3.473296in}}%
\pgfpathlineto{\pgfqpoint{5.941762in}{3.482018in}}%
\pgfpathlineto{\pgfqpoint{5.956927in}{3.487606in}}%
\pgfpathlineto{\pgfqpoint{5.979640in}{3.494760in}}%
\pgfpathlineto{\pgfqpoint{5.999680in}{3.499840in}}%
\pgfpathlineto{\pgfqpoint{6.018987in}{3.503719in}}%
\pgfpathlineto{\pgfqpoint{6.042684in}{3.507281in}}%
\pgfpathlineto{\pgfqpoint{6.067252in}{3.509876in}}%
\pgfpathlineto{\pgfqpoint{6.096211in}{3.511835in}}%
\pgfpathlineto{\pgfqpoint{6.125171in}{3.512902in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{3.513232in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{3.526402in}}%
\pgfpathlineto{\pgfqpoint{6.076905in}{3.525468in}}%
\pgfpathlineto{\pgfqpoint{6.047946in}{3.524448in}}%
\pgfpathlineto{\pgfqpoint{6.018987in}{3.522820in}}%
\pgfpathlineto{\pgfqpoint{5.990027in}{3.520266in}}%
\pgfpathlineto{\pgfqpoint{5.971994in}{3.518013in}}%
\pgfpathlineto{\pgfqpoint{5.951415in}{3.514595in}}%
\pgfpathlineto{\pgfqpoint{5.934068in}{3.510859in}}%
\pgfpathlineto{\pgfqpoint{5.914226in}{3.505493in}}%
\pgfpathlineto{\pgfqpoint{5.897802in}{3.500127in}}%
\pgfpathlineto{\pgfqpoint{5.878912in}{3.492972in}}%
\pgfpathlineto{\pgfqpoint{5.858218in}{3.484028in}}%
\pgfpathlineto{\pgfqpoint{5.839617in}{3.475085in}}%
\pgfpathlineto{\pgfqpoint{5.819240in}{3.464353in}}%
\pgfpathlineto{\pgfqpoint{5.797491in}{3.451832in}}%
\pgfpathlineto{\pgfqpoint{5.777439in}{3.439311in}}%
\pgfpathlineto{\pgfqpoint{5.753627in}{3.423213in}}%
\pgfpathlineto{\pgfqpoint{5.731659in}{3.407115in}}%
\pgfpathlineto{\pgfqpoint{5.706869in}{3.387439in}}%
\pgfpathlineto{\pgfqpoint{5.684059in}{3.367764in}}%
\pgfpathlineto{\pgfqpoint{5.659397in}{3.344511in}}%
\pgfpathlineto{\pgfqpoint{5.640364in}{3.324835in}}%
\pgfpathlineto{\pgfqpoint{5.621484in}{3.303371in}}%
\pgfpathlineto{\pgfqpoint{5.607250in}{3.285484in}}%
\pgfpathlineto{\pgfqpoint{5.592043in}{3.264020in}}%
\pgfpathlineto{\pgfqpoint{5.580947in}{3.246133in}}%
\pgfpathlineto{\pgfqpoint{5.570470in}{3.226458in}}%
\pgfpathlineto{\pgfqpoint{5.562559in}{3.208571in}}%
\pgfpathlineto{\pgfqpoint{5.556224in}{3.190684in}}%
\pgfpathlineto{\pgfqpoint{5.551041in}{3.171008in}}%
\pgfpathlineto{\pgfqpoint{5.548039in}{3.153121in}}%
\pgfpathlineto{\pgfqpoint{5.546579in}{3.133446in}}%
\pgfpathlineto{\pgfqpoint{5.546888in}{3.115559in}}%
\pgfpathlineto{\pgfqpoint{5.548997in}{3.095883in}}%
\pgfpathlineto{\pgfqpoint{5.552937in}{3.076208in}}%
\pgfpathlineto{\pgfqpoint{5.558614in}{3.056532in}}%
\pgfpathlineto{\pgfqpoint{5.566714in}{3.035068in}}%
\pgfpathlineto{\pgfqpoint{5.575777in}{3.015393in}}%
\pgfpathlineto{\pgfqpoint{5.586307in}{2.995717in}}%
\pgfpathlineto{\pgfqpoint{5.598231in}{2.976041in}}%
\pgfpathlineto{\pgfqpoint{5.611495in}{2.956366in}}%
\pgfpathlineto{\pgfqpoint{5.628762in}{2.933113in}}%
\pgfpathlineto{\pgfqpoint{5.647705in}{2.909860in}}%
\pgfpathlineto{\pgfqpoint{5.666628in}{2.888396in}}%
\pgfpathlineto{\pgfqpoint{5.686932in}{2.866932in}}%
\pgfpathlineto{\pgfqpoint{5.708666in}{2.845467in}}%
\pgfpathlineto{\pgfqpoint{5.733917in}{2.822214in}}%
\pgfpathlineto{\pgfqpoint{5.756863in}{2.802539in}}%
\pgfpathlineto{\pgfqpoint{5.781467in}{2.782863in}}%
\pgfpathlineto{\pgfqpoint{5.803076in}{2.766765in}}%
\pgfpathlineto{\pgfqpoint{5.826299in}{2.750667in}}%
\pgfpathlineto{\pgfqpoint{5.848614in}{2.736357in}}%
\pgfpathlineto{\pgfqpoint{5.872915in}{2.722048in}}%
\pgfpathlineto{\pgfqpoint{5.893496in}{2.710959in}}%
\pgfpathlineto{\pgfqpoint{5.918412in}{2.698795in}}%
\pgfpathlineto{\pgfqpoint{5.941762in}{2.688599in}}%
\pgfpathlineto{\pgfqpoint{5.966405in}{2.679120in}}%
\pgfpathlineto{\pgfqpoint{5.990027in}{2.671192in}}%
\pgfpathlineto{\pgfqpoint{6.012195in}{2.664810in}}%
\pgfpathlineto{\pgfqpoint{6.038293in}{2.658517in}}%
\pgfpathlineto{\pgfqpoint{6.061376in}{2.654078in}}%
\pgfpathlineto{\pgfqpoint{6.086558in}{2.650350in}}%
\pgfpathlineto{\pgfqpoint{6.105864in}{2.648307in}}%
\pgfpathlineto{\pgfqpoint{6.134824in}{2.646525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.682940in}{2.446590in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913354,0.330052,0.382563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.692593in}{2.620724in}}%
\pgfpathlineto{\pgfqpoint{3.721552in}{2.621805in}}%
\pgfpathlineto{\pgfqpoint{3.745154in}{2.623670in}}%
\pgfpathlineto{\pgfqpoint{3.769818in}{2.626522in}}%
\pgfpathlineto{\pgfqpoint{3.798777in}{2.631125in}}%
\pgfpathlineto{\pgfqpoint{3.823713in}{2.636191in}}%
\pgfpathlineto{\pgfqpoint{3.847042in}{2.641832in}}%
\pgfpathlineto{\pgfqpoint{3.871372in}{2.648712in}}%
\pgfpathlineto{\pgfqpoint{3.895308in}{2.656437in}}%
\pgfpathlineto{\pgfqpoint{3.918335in}{2.664810in}}%
\pgfpathlineto{\pgfqpoint{3.943573in}{2.675016in}}%
\pgfpathlineto{\pgfqpoint{3.968717in}{2.686274in}}%
\pgfpathlineto{\pgfqpoint{3.991839in}{2.697559in}}%
\pgfpathlineto{\pgfqpoint{4.017873in}{2.711316in}}%
\pgfpathlineto{\pgfqpoint{4.043027in}{2.725625in}}%
\pgfpathlineto{\pgfqpoint{4.066649in}{2.739935in}}%
\pgfpathlineto{\pgfqpoint{4.094492in}{2.757822in}}%
\pgfpathlineto{\pgfqpoint{4.128498in}{2.781075in}}%
\pgfpathlineto{\pgfqpoint{4.160602in}{2.804328in}}%
\pgfpathlineto{\pgfqpoint{4.198018in}{2.832947in}}%
\pgfpathlineto{\pgfqpoint{4.229158in}{2.857988in}}%
\pgfpathlineto{\pgfqpoint{4.265120in}{2.888396in}}%
\pgfpathlineto{\pgfqpoint{4.293194in}{2.913437in}}%
\pgfpathlineto{\pgfqpoint{4.317916in}{2.936690in}}%
\pgfpathlineto{\pgfqpoint{4.342904in}{2.961732in}}%
\pgfpathlineto{\pgfqpoint{4.362756in}{2.983196in}}%
\pgfpathlineto{\pgfqpoint{4.380931in}{3.004660in}}%
\pgfpathlineto{\pgfqpoint{4.395901in}{3.024336in}}%
\pgfpathlineto{\pgfqpoint{4.409061in}{3.044012in}}%
\pgfpathlineto{\pgfqpoint{4.419242in}{3.061898in}}%
\pgfpathlineto{\pgfqpoint{4.427534in}{3.079785in}}%
\pgfpathlineto{\pgfqpoint{4.433279in}{3.095883in}}%
\pgfpathlineto{\pgfqpoint{4.437235in}{3.111982in}}%
\pgfpathlineto{\pgfqpoint{4.439217in}{3.126291in}}%
\pgfpathlineto{\pgfqpoint{4.439659in}{3.140601in}}%
\pgfpathlineto{\pgfqpoint{4.438528in}{3.154910in}}%
\pgfpathlineto{\pgfqpoint{4.435787in}{3.169220in}}%
\pgfpathlineto{\pgfqpoint{4.431523in}{3.183529in}}%
\pgfpathlineto{\pgfqpoint{4.425620in}{3.197839in}}%
\pgfpathlineto{\pgfqpoint{4.418220in}{3.212148in}}%
\pgfpathlineto{\pgfqpoint{4.409325in}{3.226458in}}%
\pgfpathlineto{\pgfqpoint{4.398993in}{3.240767in}}%
\pgfpathlineto{\pgfqpoint{4.384211in}{3.258654in}}%
\pgfpathlineto{\pgfqpoint{4.370962in}{3.272963in}}%
\pgfpathlineto{\pgfqpoint{4.354687in}{3.289062in}}%
\pgfpathlineto{\pgfqpoint{4.335026in}{3.306948in}}%
\pgfpathlineto{\pgfqpoint{4.316038in}{3.323047in}}%
\pgfpathlineto{\pgfqpoint{4.293625in}{3.340933in}}%
\pgfpathlineto{\pgfqpoint{4.267512in}{3.360609in}}%
\pgfpathlineto{\pgfqpoint{4.237345in}{3.382073in}}%
\pgfpathlineto{\pgfqpoint{4.208149in}{3.401749in}}%
\pgfpathlineto{\pgfqpoint{4.180227in}{3.419636in}}%
\pgfpathlineto{\pgfqpoint{4.150774in}{3.437523in}}%
\pgfpathlineto{\pgfqpoint{4.122655in}{3.453621in}}%
\pgfpathlineto{\pgfqpoint{4.092542in}{3.469719in}}%
\pgfpathlineto{\pgfqpoint{4.063474in}{3.484028in}}%
\pgfpathlineto{\pgfqpoint{4.039594in}{3.494760in}}%
\pgfpathlineto{\pgfqpoint{4.017561in}{3.503704in}}%
\pgfpathlineto{\pgfqpoint{3.997526in}{3.510859in}}%
\pgfpathlineto{\pgfqpoint{3.980001in}{3.516225in}}%
\pgfpathlineto{\pgfqpoint{3.958473in}{3.521591in}}%
\pgfpathlineto{\pgfqpoint{3.939990in}{3.525168in}}%
\pgfpathlineto{\pgfqpoint{3.914866in}{3.528746in}}%
\pgfpathlineto{\pgfqpoint{3.895308in}{3.530714in}}%
\pgfpathlineto{\pgfqpoint{3.866349in}{3.532700in}}%
\pgfpathlineto{\pgfqpoint{3.837389in}{3.533930in}}%
\pgfpathlineto{\pgfqpoint{3.798777in}{3.534825in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{3.535476in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{3.526402in}}%
\pgfpathlineto{\pgfqpoint{3.731205in}{3.526057in}}%
\pgfpathlineto{\pgfqpoint{3.769818in}{3.525191in}}%
\pgfpathlineto{\pgfqpoint{3.798777in}{3.523986in}}%
\pgfpathlineto{\pgfqpoint{3.827736in}{3.522092in}}%
\pgfpathlineto{\pgfqpoint{3.851185in}{3.519802in}}%
\pgfpathlineto{\pgfqpoint{3.876002in}{3.516325in}}%
\pgfpathlineto{\pgfqpoint{3.895206in}{3.512647in}}%
\pgfpathlineto{\pgfqpoint{3.910119in}{3.509070in}}%
\pgfpathlineto{\pgfqpoint{3.933920in}{3.501969in}}%
\pgfpathlineto{\pgfqpoint{3.953226in}{3.494940in}}%
\pgfpathlineto{\pgfqpoint{3.974909in}{3.485817in}}%
\pgfpathlineto{\pgfqpoint{3.997453in}{3.475085in}}%
\pgfpathlineto{\pgfqpoint{4.021055in}{3.462564in}}%
\pgfpathlineto{\pgfqpoint{4.045472in}{3.448255in}}%
\pgfpathlineto{\pgfqpoint{4.067795in}{3.433945in}}%
\pgfpathlineto{\pgfqpoint{4.090950in}{3.417847in}}%
\pgfpathlineto{\pgfqpoint{4.119189in}{3.396383in}}%
\pgfpathlineto{\pgfqpoint{4.142873in}{3.376707in}}%
\pgfpathlineto{\pgfqpoint{4.168472in}{3.353454in}}%
\pgfpathlineto{\pgfqpoint{4.188265in}{3.333779in}}%
\pgfpathlineto{\pgfqpoint{4.209522in}{3.310526in}}%
\pgfpathlineto{\pgfqpoint{4.227087in}{3.289062in}}%
\pgfpathlineto{\pgfqpoint{4.241410in}{3.269386in}}%
\pgfpathlineto{\pgfqpoint{4.255075in}{3.247922in}}%
\pgfpathlineto{\pgfqpoint{4.265722in}{3.228246in}}%
\pgfpathlineto{\pgfqpoint{4.274511in}{3.208571in}}%
\pgfpathlineto{\pgfqpoint{4.281387in}{3.188895in}}%
\pgfpathlineto{\pgfqpoint{4.286402in}{3.169220in}}%
\pgfpathlineto{\pgfqpoint{4.289439in}{3.149544in}}%
\pgfpathlineto{\pgfqpoint{4.290553in}{3.129868in}}%
\pgfpathlineto{\pgfqpoint{4.289789in}{3.110193in}}%
\pgfpathlineto{\pgfqpoint{4.286851in}{3.088729in}}%
\pgfpathlineto{\pgfqpoint{4.283221in}{3.072630in}}%
\pgfpathlineto{\pgfqpoint{4.277858in}{3.054744in}}%
\pgfpathlineto{\pgfqpoint{4.271095in}{3.036857in}}%
\pgfpathlineto{\pgfqpoint{4.263923in}{3.020759in}}%
\pgfpathlineto{\pgfqpoint{4.255741in}{3.004660in}}%
\pgfpathlineto{\pgfqpoint{4.244420in}{2.984985in}}%
\pgfpathlineto{\pgfqpoint{4.230546in}{2.963521in}}%
\pgfpathlineto{\pgfqpoint{4.216487in}{2.943845in}}%
\pgfpathlineto{\pgfqpoint{4.199768in}{2.922381in}}%
\pgfpathlineto{\pgfqpoint{4.183199in}{2.902705in}}%
\pgfpathlineto{\pgfqpoint{4.148377in}{2.865143in}}%
\pgfpathlineto{\pgfqpoint{4.128404in}{2.845467in}}%
\pgfpathlineto{\pgfqpoint{4.105160in}{2.824003in}}%
\pgfpathlineto{\pgfqpoint{4.084499in}{2.806116in}}%
\pgfpathlineto{\pgfqpoint{4.062496in}{2.788229in}}%
\pgfpathlineto{\pgfqpoint{4.038922in}{2.770343in}}%
\pgfpathlineto{\pgfqpoint{4.016088in}{2.754244in}}%
\pgfpathlineto{\pgfqpoint{3.994204in}{2.739935in}}%
\pgfpathlineto{\pgfqpoint{3.970443in}{2.725625in}}%
\pgfpathlineto{\pgfqpoint{3.947683in}{2.713105in}}%
\pgfpathlineto{\pgfqpoint{3.924267in}{2.701408in}}%
\pgfpathlineto{\pgfqpoint{3.898307in}{2.689852in}}%
\pgfpathlineto{\pgfqpoint{3.876002in}{2.681053in}}%
\pgfpathlineto{\pgfqpoint{3.849474in}{2.671965in}}%
\pgfpathlineto{\pgfqpoint{3.827736in}{2.665567in}}%
\pgfpathlineto{\pgfqpoint{3.802932in}{2.659444in}}%
\pgfpathlineto{\pgfqpoint{3.779471in}{2.654720in}}%
\pgfpathlineto{\pgfqpoint{3.751655in}{2.650501in}}%
\pgfpathlineto{\pgfqpoint{3.731205in}{2.648307in}}%
\pgfpathlineto{\pgfqpoint{3.711360in}{2.646923in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{2.646186in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{2.620652in}}%
\pgfpathlineto{\pgfqpoint{3.692593in}{2.620724in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.115517in}{2.621805in}}%
\pgfpathlineto{\pgfqpoint{6.134824in}{2.620941in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{2.620652in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{2.646186in}}%
\pgfpathlineto{\pgfqpoint{6.125171in}{2.646947in}}%
\pgfpathlineto{\pgfqpoint{6.101663in}{2.648712in}}%
\pgfpathlineto{\pgfqpoint{6.076905in}{2.651633in}}%
\pgfpathlineto{\pgfqpoint{6.047946in}{2.656529in}}%
\pgfpathlineto{\pgfqpoint{6.026366in}{2.661233in}}%
\pgfpathlineto{\pgfqpoint{5.999680in}{2.668285in}}%
\pgfpathlineto{\pgfqpoint{5.970721in}{2.677573in}}%
\pgfpathlineto{\pgfqpoint{5.947529in}{2.686274in}}%
\pgfpathlineto{\pgfqpoint{5.922456in}{2.696936in}}%
\pgfpathlineto{\pgfqpoint{5.896301in}{2.709527in}}%
\pgfpathlineto{\pgfqpoint{5.872915in}{2.722048in}}%
\pgfpathlineto{\pgfqpoint{5.848614in}{2.736357in}}%
\pgfpathlineto{\pgfqpoint{5.823628in}{2.752456in}}%
\pgfpathlineto{\pgfqpoint{5.800601in}{2.768554in}}%
\pgfpathlineto{\pgfqpoint{5.774573in}{2.788229in}}%
\pgfpathlineto{\pgfqpoint{5.750452in}{2.807905in}}%
\pgfpathlineto{\pgfqpoint{5.727927in}{2.827580in}}%
\pgfpathlineto{\pgfqpoint{5.706792in}{2.847256in}}%
\pgfpathlineto{\pgfqpoint{5.669926in}{2.884818in}}%
\pgfpathlineto{\pgfqpoint{5.637301in}{2.922381in}}%
\pgfpathlineto{\pgfqpoint{5.620582in}{2.943845in}}%
\pgfpathlineto{\pgfqpoint{5.607745in}{2.961732in}}%
\pgfpathlineto{\pgfqpoint{5.595972in}{2.979619in}}%
\pgfpathlineto{\pgfqpoint{5.585299in}{2.997506in}}%
\pgfpathlineto{\pgfqpoint{5.576666in}{3.013604in}}%
\pgfpathlineto{\pgfqpoint{5.567468in}{3.033279in}}%
\pgfpathlineto{\pgfqpoint{5.560451in}{3.051166in}}%
\pgfpathlineto{\pgfqpoint{5.554820in}{3.069053in}}%
\pgfpathlineto{\pgfqpoint{5.550920in}{3.085151in}}%
\pgfpathlineto{\pgfqpoint{5.548240in}{3.101249in}}%
\pgfpathlineto{\pgfqpoint{5.546634in}{3.120925in}}%
\pgfpathlineto{\pgfqpoint{5.546889in}{3.140601in}}%
\pgfpathlineto{\pgfqpoint{5.549046in}{3.160276in}}%
\pgfpathlineto{\pgfqpoint{5.553154in}{3.179952in}}%
\pgfpathlineto{\pgfqpoint{5.559181in}{3.199627in}}%
\pgfpathlineto{\pgfqpoint{5.567130in}{3.219303in}}%
\pgfpathlineto{\pgfqpoint{5.576936in}{3.238978in}}%
\pgfpathlineto{\pgfqpoint{5.588554in}{3.258654in}}%
\pgfpathlineto{\pgfqpoint{5.601960in}{3.278329in}}%
\pgfpathlineto{\pgfqpoint{5.618516in}{3.299794in}}%
\pgfpathlineto{\pgfqpoint{5.637072in}{3.321258in}}%
\pgfpathlineto{\pgfqpoint{5.657591in}{3.342722in}}%
\pgfpathlineto{\pgfqpoint{5.678153in}{3.362398in}}%
\pgfpathlineto{\pgfqpoint{5.704716in}{3.385651in}}%
\pgfpathlineto{\pgfqpoint{5.726993in}{3.403537in}}%
\pgfpathlineto{\pgfqpoint{5.753627in}{3.423213in}}%
\pgfpathlineto{\pgfqpoint{5.774683in}{3.437523in}}%
\pgfpathlineto{\pgfqpoint{5.797491in}{3.451832in}}%
\pgfpathlineto{\pgfqpoint{5.819240in}{3.464353in}}%
\pgfpathlineto{\pgfqpoint{5.843202in}{3.476874in}}%
\pgfpathlineto{\pgfqpoint{5.866192in}{3.487606in}}%
\pgfpathlineto{\pgfqpoint{5.888023in}{3.496549in}}%
\pgfpathlineto{\pgfqpoint{5.908470in}{3.503704in}}%
\pgfpathlineto{\pgfqpoint{5.926950in}{3.509070in}}%
\pgfpathlineto{\pgfqpoint{5.941864in}{3.512647in}}%
\pgfpathlineto{\pgfqpoint{5.961068in}{3.516325in}}%
\pgfpathlineto{\pgfqpoint{5.985885in}{3.519802in}}%
\pgfpathlineto{\pgfqpoint{6.009334in}{3.522092in}}%
\pgfpathlineto{\pgfqpoint{6.038293in}{3.523986in}}%
\pgfpathlineto{\pgfqpoint{6.067252in}{3.525191in}}%
\pgfpathlineto{\pgfqpoint{6.105864in}{3.526057in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{3.526402in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{3.535476in}}%
\pgfpathlineto{\pgfqpoint{6.057599in}{3.535079in}}%
\pgfpathlineto{\pgfqpoint{5.999680in}{3.533930in}}%
\pgfpathlineto{\pgfqpoint{5.970721in}{3.532700in}}%
\pgfpathlineto{\pgfqpoint{5.941762in}{3.530714in}}%
\pgfpathlineto{\pgfqpoint{5.922204in}{3.528746in}}%
\pgfpathlineto{\pgfqpoint{5.897080in}{3.525168in}}%
\pgfpathlineto{\pgfqpoint{5.878597in}{3.521591in}}%
\pgfpathlineto{\pgfqpoint{5.857068in}{3.516225in}}%
\pgfpathlineto{\pgfqpoint{5.839544in}{3.510859in}}%
\pgfpathlineto{\pgfqpoint{5.819509in}{3.503704in}}%
\pgfpathlineto{\pgfqpoint{5.793329in}{3.492972in}}%
\pgfpathlineto{\pgfqpoint{5.769819in}{3.482240in}}%
\pgfpathlineto{\pgfqpoint{5.744528in}{3.469719in}}%
\pgfpathlineto{\pgfqpoint{5.714415in}{3.453621in}}%
\pgfpathlineto{\pgfqpoint{5.686296in}{3.437523in}}%
\pgfpathlineto{\pgfqpoint{5.656843in}{3.419636in}}%
\pgfpathlineto{\pgfqpoint{5.628920in}{3.401749in}}%
\pgfpathlineto{\pgfqpoint{5.599725in}{3.382073in}}%
\pgfpathlineto{\pgfqpoint{5.572010in}{3.362398in}}%
\pgfpathlineto{\pgfqpoint{5.548086in}{3.344511in}}%
\pgfpathlineto{\pgfqpoint{5.523214in}{3.324835in}}%
\pgfpathlineto{\pgfqpoint{5.502044in}{3.306948in}}%
\pgfpathlineto{\pgfqpoint{5.482382in}{3.289062in}}%
\pgfpathlineto{\pgfqpoint{5.466108in}{3.272963in}}%
\pgfpathlineto{\pgfqpoint{5.451300in}{3.256865in}}%
\pgfpathlineto{\pgfqpoint{5.438076in}{3.240767in}}%
\pgfpathlineto{\pgfqpoint{5.426545in}{3.224669in}}%
\pgfpathlineto{\pgfqpoint{5.417832in}{3.210359in}}%
\pgfpathlineto{\pgfqpoint{5.409830in}{3.194261in}}%
\pgfpathlineto{\pgfqpoint{5.404327in}{3.179952in}}%
\pgfpathlineto{\pgfqpoint{5.400446in}{3.165642in}}%
\pgfpathlineto{\pgfqpoint{5.398109in}{3.151333in}}%
\pgfpathlineto{\pgfqpoint{5.397375in}{3.137023in}}%
\pgfpathlineto{\pgfqpoint{5.398417in}{3.120925in}}%
\pgfpathlineto{\pgfqpoint{5.401823in}{3.103038in}}%
\pgfpathlineto{\pgfqpoint{5.406758in}{3.086940in}}%
\pgfpathlineto{\pgfqpoint{5.414267in}{3.069053in}}%
\pgfpathlineto{\pgfqpoint{5.423717in}{3.051166in}}%
\pgfpathlineto{\pgfqpoint{5.434931in}{3.033279in}}%
\pgfpathlineto{\pgfqpoint{5.447762in}{3.015393in}}%
\pgfpathlineto{\pgfqpoint{5.463490in}{2.995717in}}%
\pgfpathlineto{\pgfqpoint{5.482395in}{2.974253in}}%
\pgfpathlineto{\pgfqpoint{5.504651in}{2.951000in}}%
\pgfpathlineto{\pgfqpoint{5.530384in}{2.925958in}}%
\pgfpathlineto{\pgfqpoint{5.559736in}{2.899128in}}%
\pgfpathlineto{\pgfqpoint{5.588621in}{2.874086in}}%
\pgfpathlineto{\pgfqpoint{5.618871in}{2.849045in}}%
\pgfpathlineto{\pgfqpoint{5.655168in}{2.820426in}}%
\pgfpathlineto{\pgfqpoint{5.686166in}{2.797173in}}%
\pgfpathlineto{\pgfqpoint{5.716226in}{2.775709in}}%
\pgfpathlineto{\pgfqpoint{5.742578in}{2.757822in}}%
\pgfpathlineto{\pgfqpoint{5.770421in}{2.739935in}}%
\pgfpathlineto{\pgfqpoint{5.794043in}{2.725625in}}%
\pgfpathlineto{\pgfqpoint{5.819197in}{2.711316in}}%
\pgfpathlineto{\pgfqpoint{5.842804in}{2.698795in}}%
\pgfpathlineto{\pgfqpoint{5.868353in}{2.686274in}}%
\pgfpathlineto{\pgfqpoint{5.893496in}{2.675016in}}%
\pgfpathlineto{\pgfqpoint{5.918735in}{2.664810in}}%
\pgfpathlineto{\pgfqpoint{5.943442in}{2.655867in}}%
\pgfpathlineto{\pgfqpoint{5.970721in}{2.647200in}}%
\pgfpathlineto{\pgfqpoint{5.998146in}{2.639768in}}%
\pgfpathlineto{\pgfqpoint{6.018987in}{2.634948in}}%
\pgfpathlineto{\pgfqpoint{6.039995in}{2.630825in}}%
\pgfpathlineto{\pgfqpoint{6.067252in}{2.626522in}}%
\pgfpathlineto{\pgfqpoint{6.091915in}{2.623670in}}%
\pgfpathlineto{\pgfqpoint{6.115517in}{2.621805in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.682940in}{2.446590in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929845,0.352734,0.372677}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.692593in}{2.598399in}}%
\pgfpathlineto{\pgfqpoint{3.711899in}{2.598897in}}%
\pgfpathlineto{\pgfqpoint{3.740858in}{2.600578in}}%
\pgfpathlineto{\pgfqpoint{3.760165in}{2.602326in}}%
\pgfpathlineto{\pgfqpoint{3.788303in}{2.605783in}}%
\pgfpathlineto{\pgfqpoint{3.808430in}{2.608917in}}%
\pgfpathlineto{\pgfqpoint{3.830150in}{2.612938in}}%
\pgfpathlineto{\pgfqpoint{3.854865in}{2.618304in}}%
\pgfpathlineto{\pgfqpoint{3.876002in}{2.623570in}}%
\pgfpathlineto{\pgfqpoint{3.901664in}{2.630825in}}%
\pgfpathlineto{\pgfqpoint{3.924267in}{2.637967in}}%
\pgfpathlineto{\pgfqpoint{3.944951in}{2.645134in}}%
\pgfpathlineto{\pgfqpoint{3.968690in}{2.654078in}}%
\pgfpathlineto{\pgfqpoint{3.991839in}{2.663512in}}%
\pgfpathlineto{\pgfqpoint{4.015273in}{2.673753in}}%
\pgfpathlineto{\pgfqpoint{4.063855in}{2.697006in}}%
\pgfpathlineto{\pgfqpoint{4.094870in}{2.713105in}}%
\pgfpathlineto{\pgfqpoint{4.124433in}{2.729203in}}%
\pgfpathlineto{\pgfqpoint{4.198900in}{2.772131in}}%
\pgfpathlineto{\pgfqpoint{4.416574in}{2.903900in}}%
\pgfpathlineto{\pgfqpoint{4.612840in}{3.020759in}}%
\pgfpathlineto{\pgfqpoint{4.671342in}{3.056532in}}%
\pgfpathlineto{\pgfqpoint{4.712081in}{3.083363in}}%
\pgfpathlineto{\pgfqpoint{4.729275in}{3.095883in}}%
\pgfpathlineto{\pgfqpoint{4.742571in}{3.106616in}}%
\pgfpathlineto{\pgfqpoint{4.752348in}{3.115559in}}%
\pgfpathlineto{\pgfqpoint{4.762083in}{3.126291in}}%
\pgfpathlineto{\pgfqpoint{4.768200in}{3.135235in}}%
\pgfpathlineto{\pgfqpoint{4.772104in}{3.144178in}}%
\pgfpathlineto{\pgfqpoint{4.773499in}{3.151333in}}%
\pgfpathlineto{\pgfqpoint{4.773329in}{3.158487in}}%
\pgfpathlineto{\pgfqpoint{4.771560in}{3.165642in}}%
\pgfpathlineto{\pgfqpoint{4.769166in}{3.171008in}}%
\pgfpathlineto{\pgfqpoint{4.764519in}{3.178163in}}%
\pgfpathlineto{\pgfqpoint{4.758555in}{3.185318in}}%
\pgfpathlineto{\pgfqpoint{4.751204in}{3.192472in}}%
\pgfpathlineto{\pgfqpoint{4.740394in}{3.201416in}}%
\pgfpathlineto{\pgfqpoint{4.717128in}{3.217514in}}%
\pgfpathlineto{\pgfqpoint{4.683870in}{3.237190in}}%
\pgfpathlineto{\pgfqpoint{4.643445in}{3.258654in}}%
\pgfpathlineto{\pgfqpoint{4.596560in}{3.281907in}}%
\pgfpathlineto{\pgfqpoint{4.517179in}{3.319469in}}%
\pgfpathlineto{\pgfqpoint{4.258237in}{3.439311in}}%
\pgfpathlineto{\pgfqpoint{4.190698in}{3.469719in}}%
\pgfpathlineto{\pgfqpoint{4.131352in}{3.494760in}}%
\pgfpathlineto{\pgfqpoint{4.103660in}{3.505493in}}%
\pgfpathlineto{\pgfqpoint{4.083729in}{3.512647in}}%
\pgfpathlineto{\pgfqpoint{4.061688in}{3.519802in}}%
\pgfpathlineto{\pgfqpoint{4.040104in}{3.525826in}}%
\pgfpathlineto{\pgfqpoint{4.019614in}{3.530534in}}%
\pgfpathlineto{\pgfqpoint{3.999902in}{3.534112in}}%
\pgfpathlineto{\pgfqpoint{3.972869in}{3.537689in}}%
\pgfpathlineto{\pgfqpoint{3.953226in}{3.539503in}}%
\pgfpathlineto{\pgfqpoint{3.914614in}{3.541688in}}%
\pgfpathlineto{\pgfqpoint{3.866349in}{3.542836in}}%
\pgfpathlineto{\pgfqpoint{3.818083in}{3.543089in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{3.542807in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{3.535476in}}%
\pgfpathlineto{\pgfqpoint{3.789124in}{3.534964in}}%
\pgfpathlineto{\pgfqpoint{3.827736in}{3.534220in}}%
\pgfpathlineto{\pgfqpoint{3.856695in}{3.533174in}}%
\pgfpathlineto{\pgfqpoint{3.885655in}{3.531476in}}%
\pgfpathlineto{\pgfqpoint{3.914614in}{3.528775in}}%
\pgfpathlineto{\pgfqpoint{3.933920in}{3.526150in}}%
\pgfpathlineto{\pgfqpoint{3.953226in}{3.522694in}}%
\pgfpathlineto{\pgfqpoint{3.973410in}{3.518013in}}%
\pgfpathlineto{\pgfqpoint{3.991998in}{3.512647in}}%
\pgfpathlineto{\pgfqpoint{4.012807in}{3.505493in}}%
\pgfpathlineto{\pgfqpoint{4.035384in}{3.496549in}}%
\pgfpathlineto{\pgfqpoint{4.059630in}{3.485817in}}%
\pgfpathlineto{\pgfqpoint{4.085507in}{3.473296in}}%
\pgfpathlineto{\pgfqpoint{4.112868in}{3.458987in}}%
\pgfpathlineto{\pgfqpoint{4.141590in}{3.442889in}}%
\pgfpathlineto{\pgfqpoint{4.180227in}{3.419636in}}%
\pgfpathlineto{\pgfqpoint{4.218942in}{3.394594in}}%
\pgfpathlineto{\pgfqpoint{4.257649in}{3.367764in}}%
\pgfpathlineto{\pgfqpoint{4.288984in}{3.344511in}}%
\pgfpathlineto{\pgfqpoint{4.316038in}{3.323047in}}%
\pgfpathlineto{\pgfqpoint{4.345053in}{3.298005in}}%
\pgfpathlineto{\pgfqpoint{4.370962in}{3.272963in}}%
\pgfpathlineto{\pgfqpoint{4.390368in}{3.251499in}}%
\pgfpathlineto{\pgfqpoint{4.405606in}{3.231824in}}%
\pgfpathlineto{\pgfqpoint{4.418220in}{3.212148in}}%
\pgfpathlineto{\pgfqpoint{4.428020in}{3.192472in}}%
\pgfpathlineto{\pgfqpoint{4.434379in}{3.174586in}}%
\pgfpathlineto{\pgfqpoint{4.438528in}{3.154910in}}%
\pgfpathlineto{\pgfqpoint{4.439695in}{3.137023in}}%
\pgfpathlineto{\pgfqpoint{4.438417in}{3.119136in}}%
\pgfpathlineto{\pgfqpoint{4.434308in}{3.099461in}}%
\pgfpathlineto{\pgfqpoint{4.428968in}{3.083363in}}%
\pgfpathlineto{\pgfqpoint{4.421945in}{3.067264in}}%
\pgfpathlineto{\pgfqpoint{4.412311in}{3.049378in}}%
\pgfpathlineto{\pgfqpoint{4.400924in}{3.031491in}}%
\pgfpathlineto{\pgfqpoint{4.386561in}{3.011815in}}%
\pgfpathlineto{\pgfqpoint{4.372069in}{2.993928in}}%
\pgfpathlineto{\pgfqpoint{4.354674in}{2.974253in}}%
\pgfpathlineto{\pgfqpoint{4.334196in}{2.952789in}}%
\pgfpathlineto{\pgfqpoint{4.312333in}{2.931324in}}%
\pgfpathlineto{\pgfqpoint{4.285327in}{2.906283in}}%
\pgfpathlineto{\pgfqpoint{4.256843in}{2.881241in}}%
\pgfpathlineto{\pgfqpoint{4.226979in}{2.856199in}}%
\pgfpathlineto{\pgfqpoint{4.198018in}{2.832947in}}%
\pgfpathlineto{\pgfqpoint{4.162999in}{2.806116in}}%
\pgfpathlineto{\pgfqpoint{4.133554in}{2.784652in}}%
\pgfpathlineto{\pgfqpoint{4.105190in}{2.764976in}}%
\pgfpathlineto{\pgfqpoint{4.077982in}{2.747090in}}%
\pgfpathlineto{\pgfqpoint{4.052045in}{2.730991in}}%
\pgfpathlineto{\pgfqpoint{4.024327in}{2.714893in}}%
\pgfpathlineto{\pgfqpoint{3.997744in}{2.700584in}}%
\pgfpathlineto{\pgfqpoint{3.972516in}{2.688063in}}%
\pgfpathlineto{\pgfqpoint{3.944801in}{2.675542in}}%
\pgfpathlineto{\pgfqpoint{3.918335in}{2.664810in}}%
\pgfpathlineto{\pgfqpoint{3.895308in}{2.656437in}}%
\pgfpathlineto{\pgfqpoint{3.871372in}{2.648712in}}%
\pgfpathlineto{\pgfqpoint{3.845970in}{2.641557in}}%
\pgfpathlineto{\pgfqpoint{3.818083in}{2.634948in}}%
\pgfpathlineto{\pgfqpoint{3.789124in}{2.629441in}}%
\pgfpathlineto{\pgfqpoint{3.761541in}{2.625459in}}%
\pgfpathlineto{\pgfqpoint{3.740858in}{2.623253in}}%
\pgfpathlineto{\pgfqpoint{3.711899in}{2.621301in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{2.620652in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{2.598337in}}%
\pgfpathlineto{\pgfqpoint{3.692593in}{2.598399in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.134824in}{2.598585in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{2.598337in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{2.620652in}}%
\pgfpathlineto{\pgfqpoint{6.125171in}{2.621301in}}%
\pgfpathlineto{\pgfqpoint{6.096211in}{2.623253in}}%
\pgfpathlineto{\pgfqpoint{6.075528in}{2.625459in}}%
\pgfpathlineto{\pgfqpoint{6.047946in}{2.629441in}}%
\pgfpathlineto{\pgfqpoint{6.018987in}{2.634948in}}%
\pgfpathlineto{\pgfqpoint{5.991100in}{2.641557in}}%
\pgfpathlineto{\pgfqpoint{5.965698in}{2.648712in}}%
\pgfpathlineto{\pgfqpoint{5.941762in}{2.656437in}}%
\pgfpathlineto{\pgfqpoint{5.914102in}{2.666599in}}%
\pgfpathlineto{\pgfqpoint{5.888136in}{2.677331in}}%
\pgfpathlineto{\pgfqpoint{5.864537in}{2.688071in}}%
\pgfpathlineto{\pgfqpoint{5.835881in}{2.702372in}}%
\pgfpathlineto{\pgfqpoint{5.809560in}{2.716682in}}%
\pgfpathlineto{\pgfqpoint{5.782061in}{2.732780in}}%
\pgfpathlineto{\pgfqpoint{5.753514in}{2.750667in}}%
\pgfpathlineto{\pgfqpoint{5.723994in}{2.770343in}}%
\pgfpathlineto{\pgfqpoint{5.696017in}{2.790018in}}%
\pgfpathlineto{\pgfqpoint{5.664552in}{2.813271in}}%
\pgfpathlineto{\pgfqpoint{5.630013in}{2.840101in}}%
\pgfpathlineto{\pgfqpoint{5.601425in}{2.863354in}}%
\pgfpathlineto{\pgfqpoint{5.549762in}{2.908071in}}%
\pgfpathlineto{\pgfqpoint{5.522857in}{2.933113in}}%
\pgfpathlineto{\pgfqpoint{5.499374in}{2.956366in}}%
\pgfpathlineto{\pgfqpoint{5.482395in}{2.974253in}}%
\pgfpathlineto{\pgfqpoint{5.463490in}{2.995717in}}%
\pgfpathlineto{\pgfqpoint{5.447762in}{3.015393in}}%
\pgfpathlineto{\pgfqpoint{5.434931in}{3.033279in}}%
\pgfpathlineto{\pgfqpoint{5.424758in}{3.049378in}}%
\pgfpathlineto{\pgfqpoint{5.415125in}{3.067264in}}%
\pgfpathlineto{\pgfqpoint{5.407418in}{3.085151in}}%
\pgfpathlineto{\pgfqpoint{5.402281in}{3.101249in}}%
\pgfpathlineto{\pgfqpoint{5.398417in}{3.120925in}}%
\pgfpathlineto{\pgfqpoint{5.397380in}{3.138812in}}%
\pgfpathlineto{\pgfqpoint{5.398796in}{3.156699in}}%
\pgfpathlineto{\pgfqpoint{5.403210in}{3.176374in}}%
\pgfpathlineto{\pgfqpoint{5.409830in}{3.194261in}}%
\pgfpathlineto{\pgfqpoint{5.419895in}{3.213937in}}%
\pgfpathlineto{\pgfqpoint{5.432732in}{3.233612in}}%
\pgfpathlineto{\pgfqpoint{5.448226in}{3.253288in}}%
\pgfpathlineto{\pgfqpoint{5.466108in}{3.272963in}}%
\pgfpathlineto{\pgfqpoint{5.492016in}{3.298005in}}%
\pgfpathlineto{\pgfqpoint{5.521031in}{3.323047in}}%
\pgfpathlineto{\pgfqpoint{5.550412in}{3.346300in}}%
\pgfpathlineto{\pgfqpoint{5.581924in}{3.369552in}}%
\pgfpathlineto{\pgfqpoint{5.618127in}{3.394594in}}%
\pgfpathlineto{\pgfqpoint{5.656843in}{3.419636in}}%
\pgfpathlineto{\pgfqpoint{5.695480in}{3.442889in}}%
\pgfpathlineto{\pgfqpoint{5.724201in}{3.458987in}}%
\pgfpathlineto{\pgfqpoint{5.751562in}{3.473296in}}%
\pgfpathlineto{\pgfqpoint{5.777440in}{3.485817in}}%
\pgfpathlineto{\pgfqpoint{5.801686in}{3.496549in}}%
\pgfpathlineto{\pgfqpoint{5.824263in}{3.505493in}}%
\pgfpathlineto{\pgfqpoint{5.845072in}{3.512647in}}%
\pgfpathlineto{\pgfqpoint{5.863660in}{3.518013in}}%
\pgfpathlineto{\pgfqpoint{5.883843in}{3.522694in}}%
\pgfpathlineto{\pgfqpoint{5.903150in}{3.526150in}}%
\pgfpathlineto{\pgfqpoint{5.922456in}{3.528775in}}%
\pgfpathlineto{\pgfqpoint{5.951415in}{3.531476in}}%
\pgfpathlineto{\pgfqpoint{5.980374in}{3.533174in}}%
\pgfpathlineto{\pgfqpoint{6.009334in}{3.534220in}}%
\pgfpathlineto{\pgfqpoint{6.047946in}{3.534964in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{3.535476in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{3.542807in}}%
\pgfpathlineto{\pgfqpoint{5.980374in}{3.542937in}}%
\pgfpathlineto{\pgfqpoint{5.932109in}{3.542025in}}%
\pgfpathlineto{\pgfqpoint{5.893496in}{3.540190in}}%
\pgfpathlineto{\pgfqpoint{5.874190in}{3.538672in}}%
\pgfpathlineto{\pgfqpoint{5.849391in}{3.535900in}}%
\pgfpathlineto{\pgfqpoint{5.826694in}{3.532323in}}%
\pgfpathlineto{\pgfqpoint{5.806619in}{3.528169in}}%
\pgfpathlineto{\pgfqpoint{5.787722in}{3.523379in}}%
\pgfpathlineto{\pgfqpoint{5.764014in}{3.516225in}}%
\pgfpathlineto{\pgfqpoint{5.743180in}{3.509070in}}%
\pgfpathlineto{\pgfqpoint{5.714729in}{3.498338in}}%
\pgfpathlineto{\pgfqpoint{5.666990in}{3.478662in}}%
\pgfpathlineto{\pgfqpoint{5.598415in}{3.448255in}}%
\pgfpathlineto{\pgfqpoint{5.270373in}{3.296216in}}%
\pgfpathlineto{\pgfqpoint{5.211362in}{3.267597in}}%
\pgfpathlineto{\pgfqpoint{5.162973in}{3.242556in}}%
\pgfpathlineto{\pgfqpoint{5.125614in}{3.221091in}}%
\pgfpathlineto{\pgfqpoint{5.099045in}{3.203205in}}%
\pgfpathlineto{\pgfqpoint{5.087884in}{3.194261in}}%
\pgfpathlineto{\pgfqpoint{5.080251in}{3.187106in}}%
\pgfpathlineto{\pgfqpoint{5.073912in}{3.179952in}}%
\pgfpathlineto{\pgfqpoint{5.068909in}{3.172797in}}%
\pgfpathlineto{\pgfqpoint{5.066205in}{3.167431in}}%
\pgfpathlineto{\pgfqpoint{5.064032in}{3.160276in}}%
\pgfpathlineto{\pgfqpoint{5.063465in}{3.153121in}}%
\pgfpathlineto{\pgfqpoint{5.064472in}{3.145967in}}%
\pgfpathlineto{\pgfqpoint{5.067023in}{3.138812in}}%
\pgfpathlineto{\pgfqpoint{5.072343in}{3.129868in}}%
\pgfpathlineto{\pgfqpoint{5.079537in}{3.120925in}}%
\pgfpathlineto{\pgfqpoint{5.090433in}{3.110193in}}%
\pgfpathlineto{\pgfqpoint{5.103224in}{3.099461in}}%
\pgfpathlineto{\pgfqpoint{5.117433in}{3.088729in}}%
\pgfpathlineto{\pgfqpoint{5.135422in}{3.076208in}}%
\pgfpathlineto{\pgfqpoint{5.162902in}{3.058321in}}%
\pgfpathlineto{\pgfqpoint{5.221245in}{3.022547in}}%
\pgfpathlineto{\pgfqpoint{5.420495in}{2.903900in}}%
\pgfpathlineto{\pgfqpoint{5.638169in}{2.772131in}}%
\pgfpathlineto{\pgfqpoint{5.706218in}{2.732780in}}%
\pgfpathlineto{\pgfqpoint{5.766175in}{2.700584in}}%
\pgfpathlineto{\pgfqpoint{5.791274in}{2.688063in}}%
\pgfpathlineto{\pgfqpoint{5.817854in}{2.675542in}}%
\pgfpathlineto{\pgfqpoint{5.863850in}{2.655867in}}%
\pgfpathlineto{\pgfqpoint{5.883843in}{2.648164in}}%
\pgfpathlineto{\pgfqpoint{5.907459in}{2.639768in}}%
\pgfpathlineto{\pgfqpoint{5.929529in}{2.632614in}}%
\pgfpathlineto{\pgfqpoint{5.951415in}{2.626189in}}%
\pgfpathlineto{\pgfqpoint{5.974761in}{2.620093in}}%
\pgfpathlineto{\pgfqpoint{5.998221in}{2.614727in}}%
\pgfpathlineto{\pgfqpoint{6.018987in}{2.610620in}}%
\pgfpathlineto{\pgfqpoint{6.038293in}{2.607342in}}%
\pgfpathlineto{\pgfqpoint{6.062322in}{2.603995in}}%
\pgfpathlineto{\pgfqpoint{6.086558in}{2.601390in}}%
\pgfpathlineto{\pgfqpoint{6.105864in}{2.599893in}}%
\pgfpathlineto{\pgfqpoint{6.134824in}{2.598585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.682940in}{2.446590in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947180,0.384178,0.363701}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.692593in}{2.578559in}}%
\pgfpathlineto{\pgfqpoint{3.731205in}{2.579859in}}%
\pgfpathlineto{\pgfqpoint{3.766013in}{2.582530in}}%
\pgfpathlineto{\pgfqpoint{3.798777in}{2.586326in}}%
\pgfpathlineto{\pgfqpoint{3.837389in}{2.592447in}}%
\pgfpathlineto{\pgfqpoint{3.868292in}{2.598629in}}%
\pgfpathlineto{\pgfqpoint{3.904961in}{2.607426in}}%
\pgfpathlineto{\pgfqpoint{3.943285in}{2.618304in}}%
\pgfpathlineto{\pgfqpoint{3.976413in}{2.629036in}}%
\pgfpathlineto{\pgfqpoint{4.006474in}{2.639768in}}%
\pgfpathlineto{\pgfqpoint{4.034364in}{2.650501in}}%
\pgfpathlineto{\pgfqpoint{4.093965in}{2.675542in}}%
\pgfpathlineto{\pgfqpoint{4.152978in}{2.702372in}}%
\pgfpathlineto{\pgfqpoint{4.320044in}{2.780895in}}%
\pgfpathlineto{\pgfqpoint{4.368309in}{2.802533in}}%
\pgfpathlineto{\pgfqpoint{4.416574in}{2.823206in}}%
\pgfpathlineto{\pgfqpoint{4.464840in}{2.842726in}}%
\pgfpathlineto{\pgfqpoint{4.513105in}{2.860937in}}%
\pgfpathlineto{\pgfqpoint{4.561371in}{2.877685in}}%
\pgfpathlineto{\pgfqpoint{4.609636in}{2.892820in}}%
\pgfpathlineto{\pgfqpoint{4.648248in}{2.903658in}}%
\pgfpathlineto{\pgfqpoint{4.686861in}{2.913275in}}%
\pgfpathlineto{\pgfqpoint{4.725473in}{2.921592in}}%
\pgfpathlineto{\pgfqpoint{4.764085in}{2.928527in}}%
\pgfpathlineto{\pgfqpoint{4.802698in}{2.934006in}}%
\pgfpathlineto{\pgfqpoint{4.841310in}{2.937969in}}%
\pgfpathlineto{\pgfqpoint{4.879922in}{2.940365in}}%
\pgfpathlineto{\pgfqpoint{4.918535in}{2.941169in}}%
\pgfpathlineto{\pgfqpoint{4.957147in}{2.940365in}}%
\pgfpathlineto{\pgfqpoint{4.995760in}{2.937969in}}%
\pgfpathlineto{\pgfqpoint{5.034372in}{2.934006in}}%
\pgfpathlineto{\pgfqpoint{5.072984in}{2.928527in}}%
\pgfpathlineto{\pgfqpoint{5.111597in}{2.921592in}}%
\pgfpathlineto{\pgfqpoint{5.150209in}{2.913275in}}%
\pgfpathlineto{\pgfqpoint{5.188821in}{2.903658in}}%
\pgfpathlineto{\pgfqpoint{5.227434in}{2.892820in}}%
\pgfpathlineto{\pgfqpoint{5.275699in}{2.877685in}}%
\pgfpathlineto{\pgfqpoint{5.323964in}{2.860937in}}%
\pgfpathlineto{\pgfqpoint{5.372230in}{2.842726in}}%
\pgfpathlineto{\pgfqpoint{5.420495in}{2.823206in}}%
\pgfpathlineto{\pgfqpoint{5.468761in}{2.802533in}}%
\pgfpathlineto{\pgfqpoint{5.517026in}{2.780895in}}%
\pgfpathlineto{\pgfqpoint{5.684092in}{2.702372in}}%
\pgfpathlineto{\pgfqpoint{5.743105in}{2.675542in}}%
\pgfpathlineto{\pgfqpoint{5.776407in}{2.661233in}}%
\pgfpathlineto{\pgfqpoint{5.807234in}{2.648712in}}%
\pgfpathlineto{\pgfqpoint{5.835433in}{2.637980in}}%
\pgfpathlineto{\pgfqpoint{5.864537in}{2.627717in}}%
\pgfpathlineto{\pgfqpoint{5.903150in}{2.615492in}}%
\pgfpathlineto{\pgfqpoint{5.938502in}{2.605783in}}%
\pgfpathlineto{\pgfqpoint{5.970721in}{2.598202in}}%
\pgfpathlineto{\pgfqpoint{6.009334in}{2.590750in}}%
\pgfpathlineto{\pgfqpoint{6.039958in}{2.586108in}}%
\pgfpathlineto{\pgfqpoint{6.076905in}{2.581974in}}%
\pgfpathlineto{\pgfqpoint{6.115517in}{2.579370in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{2.578505in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{2.598337in}}%
\pgfpathlineto{\pgfqpoint{6.133462in}{2.598629in}}%
\pgfpathlineto{\pgfqpoint{6.105864in}{2.599893in}}%
\pgfpathlineto{\pgfqpoint{6.076905in}{2.602326in}}%
\pgfpathlineto{\pgfqpoint{6.048767in}{2.605783in}}%
\pgfpathlineto{\pgfqpoint{6.026101in}{2.609361in}}%
\pgfpathlineto{\pgfqpoint{5.999680in}{2.614414in}}%
\pgfpathlineto{\pgfqpoint{5.974761in}{2.620093in}}%
\pgfpathlineto{\pgfqpoint{5.951415in}{2.626189in}}%
\pgfpathlineto{\pgfqpoint{5.923801in}{2.634402in}}%
\pgfpathlineto{\pgfqpoint{5.902232in}{2.641557in}}%
\pgfpathlineto{\pgfqpoint{5.877639in}{2.650501in}}%
\pgfpathlineto{\pgfqpoint{5.850673in}{2.661233in}}%
\pgfpathlineto{\pgfqpoint{5.825781in}{2.671965in}}%
\pgfpathlineto{\pgfqpoint{5.798702in}{2.684486in}}%
\pgfpathlineto{\pgfqpoint{5.745565in}{2.711316in}}%
\pgfpathlineto{\pgfqpoint{5.693530in}{2.739935in}}%
\pgfpathlineto{\pgfqpoint{5.629146in}{2.777497in}}%
\pgfpathlineto{\pgfqpoint{5.410842in}{2.909704in}}%
\pgfpathlineto{\pgfqpoint{5.212320in}{3.027913in}}%
\pgfpathlineto{\pgfqpoint{5.174290in}{3.051166in}}%
\pgfpathlineto{\pgfqpoint{5.146207in}{3.069053in}}%
\pgfpathlineto{\pgfqpoint{5.124988in}{3.083363in}}%
\pgfpathlineto{\pgfqpoint{5.107795in}{3.095883in}}%
\pgfpathlineto{\pgfqpoint{5.094499in}{3.106616in}}%
\pgfpathlineto{\pgfqpoint{5.081225in}{3.119136in}}%
\pgfpathlineto{\pgfqpoint{5.073642in}{3.128080in}}%
\pgfpathlineto{\pgfqpoint{5.067899in}{3.137023in}}%
\pgfpathlineto{\pgfqpoint{5.064472in}{3.145967in}}%
\pgfpathlineto{\pgfqpoint{5.063458in}{3.154910in}}%
\pgfpathlineto{\pgfqpoint{5.065509in}{3.165642in}}%
\pgfpathlineto{\pgfqpoint{5.070018in}{3.174586in}}%
\pgfpathlineto{\pgfqpoint{5.078514in}{3.185318in}}%
\pgfpathlineto{\pgfqpoint{5.090001in}{3.196050in}}%
\pgfpathlineto{\pgfqpoint{5.106465in}{3.208571in}}%
\pgfpathlineto{\pgfqpoint{5.125614in}{3.221091in}}%
\pgfpathlineto{\pgfqpoint{5.153200in}{3.237190in}}%
\pgfpathlineto{\pgfqpoint{5.183208in}{3.253288in}}%
\pgfpathlineto{\pgfqpoint{5.233143in}{3.278329in}}%
\pgfpathlineto{\pgfqpoint{5.289306in}{3.305160in}}%
\pgfpathlineto{\pgfqpoint{5.590563in}{3.444677in}}%
\pgfpathlineto{\pgfqpoint{5.638250in}{3.466141in}}%
\pgfpathlineto{\pgfqpoint{5.675390in}{3.482240in}}%
\pgfpathlineto{\pgfqpoint{5.714729in}{3.498338in}}%
\pgfpathlineto{\pgfqpoint{5.743180in}{3.509070in}}%
\pgfpathlineto{\pgfqpoint{5.775382in}{3.519802in}}%
\pgfpathlineto{\pgfqpoint{5.794383in}{3.525168in}}%
\pgfpathlineto{\pgfqpoint{5.809124in}{3.528746in}}%
\pgfpathlineto{\pgfqpoint{5.837167in}{3.534112in}}%
\pgfpathlineto{\pgfqpoint{5.854884in}{3.536603in}}%
\pgfpathlineto{\pgfqpoint{5.874190in}{3.538672in}}%
\pgfpathlineto{\pgfqpoint{5.912803in}{3.541284in}}%
\pgfpathlineto{\pgfqpoint{5.961068in}{3.542700in}}%
\pgfpathlineto{\pgfqpoint{6.018987in}{3.543089in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{3.542807in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{3.549295in}}%
\pgfpathlineto{\pgfqpoint{6.086558in}{3.549594in}}%
\pgfpathlineto{\pgfqpoint{5.941762in}{3.551173in}}%
\pgfpathlineto{\pgfqpoint{5.883843in}{3.550905in}}%
\pgfpathlineto{\pgfqpoint{5.854884in}{3.550111in}}%
\pgfpathlineto{\pgfqpoint{5.823510in}{3.548421in}}%
\pgfpathlineto{\pgfqpoint{5.796966in}{3.546077in}}%
\pgfpathlineto{\pgfqpoint{5.772964in}{3.543055in}}%
\pgfpathlineto{\pgfqpoint{5.751329in}{3.539478in}}%
\pgfpathlineto{\pgfqpoint{5.733481in}{3.535900in}}%
\pgfpathlineto{\pgfqpoint{5.710566in}{3.530534in}}%
\pgfpathlineto{\pgfqpoint{5.683757in}{3.523379in}}%
\pgfpathlineto{\pgfqpoint{5.635569in}{3.509070in}}%
\pgfpathlineto{\pgfqpoint{5.497720in}{3.466280in}}%
\pgfpathlineto{\pgfqpoint{5.449455in}{3.452167in}}%
\pgfpathlineto{\pgfqpoint{5.410842in}{3.441469in}}%
\pgfpathlineto{\pgfqpoint{5.372230in}{3.431363in}}%
\pgfpathlineto{\pgfqpoint{5.333618in}{3.421897in}}%
\pgfpathlineto{\pgfqpoint{5.266046in}{3.406971in}}%
\pgfpathlineto{\pgfqpoint{5.217780in}{3.397663in}}%
\pgfpathlineto{\pgfqpoint{5.169515in}{3.389557in}}%
\pgfpathlineto{\pgfqpoint{5.121250in}{3.382720in}}%
\pgfpathlineto{\pgfqpoint{5.082637in}{3.378216in}}%
\pgfpathlineto{\pgfqpoint{5.034372in}{3.373849in}}%
\pgfpathlineto{\pgfqpoint{4.995760in}{3.371411in}}%
\pgfpathlineto{\pgfqpoint{4.957147in}{3.369935in}}%
\pgfpathlineto{\pgfqpoint{4.918535in}{3.369442in}}%
\pgfpathlineto{\pgfqpoint{4.879922in}{3.369935in}}%
\pgfpathlineto{\pgfqpoint{4.841310in}{3.371411in}}%
\pgfpathlineto{\pgfqpoint{4.802698in}{3.373849in}}%
\pgfpathlineto{\pgfqpoint{4.754432in}{3.378216in}}%
\pgfpathlineto{\pgfqpoint{4.715820in}{3.382720in}}%
\pgfpathlineto{\pgfqpoint{4.667555in}{3.389557in}}%
\pgfpathlineto{\pgfqpoint{4.619289in}{3.397663in}}%
\pgfpathlineto{\pgfqpoint{4.571024in}{3.406971in}}%
\pgfpathlineto{\pgfqpoint{4.503452in}{3.421897in}}%
\pgfpathlineto{\pgfqpoint{4.464840in}{3.431363in}}%
\pgfpathlineto{\pgfqpoint{4.426227in}{3.441469in}}%
\pgfpathlineto{\pgfqpoint{4.387615in}{3.452167in}}%
\pgfpathlineto{\pgfqpoint{4.339350in}{3.466280in}}%
\pgfpathlineto{\pgfqpoint{4.201501in}{3.509070in}}%
\pgfpathlineto{\pgfqpoint{4.153313in}{3.523379in}}%
\pgfpathlineto{\pgfqpoint{4.126504in}{3.530534in}}%
\pgfpathlineto{\pgfqpoint{4.103589in}{3.535900in}}%
\pgfpathlineto{\pgfqpoint{4.085740in}{3.539478in}}%
\pgfpathlineto{\pgfqpoint{4.064106in}{3.543055in}}%
\pgfpathlineto{\pgfqpoint{4.040104in}{3.546077in}}%
\pgfpathlineto{\pgfqpoint{4.013560in}{3.548421in}}%
\pgfpathlineto{\pgfqpoint{3.982186in}{3.550111in}}%
\pgfpathlineto{\pgfqpoint{3.953226in}{3.550905in}}%
\pgfpathlineto{\pgfqpoint{3.895308in}{3.551173in}}%
\pgfpathlineto{\pgfqpoint{3.750511in}{3.549594in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{3.549295in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{3.542807in}}%
\pgfpathlineto{\pgfqpoint{3.818083in}{3.543089in}}%
\pgfpathlineto{\pgfqpoint{3.876002in}{3.542700in}}%
\pgfpathlineto{\pgfqpoint{3.924267in}{3.541284in}}%
\pgfpathlineto{\pgfqpoint{3.962879in}{3.538672in}}%
\pgfpathlineto{\pgfqpoint{3.982186in}{3.536603in}}%
\pgfpathlineto{\pgfqpoint{3.999902in}{3.534112in}}%
\pgfpathlineto{\pgfqpoint{4.027946in}{3.528746in}}%
\pgfpathlineto{\pgfqpoint{4.042687in}{3.525168in}}%
\pgfpathlineto{\pgfqpoint{4.061688in}{3.519802in}}%
\pgfpathlineto{\pgfqpoint{4.093890in}{3.509070in}}%
\pgfpathlineto{\pgfqpoint{4.122341in}{3.498338in}}%
\pgfpathlineto{\pgfqpoint{4.161679in}{3.482240in}}%
\pgfpathlineto{\pgfqpoint{4.198820in}{3.466141in}}%
\pgfpathlineto{\pgfqpoint{4.246506in}{3.444677in}}%
\pgfpathlineto{\pgfqpoint{4.547764in}{3.305160in}}%
\pgfpathlineto{\pgfqpoint{4.603927in}{3.278329in}}%
\pgfpathlineto{\pgfqpoint{4.653861in}{3.253288in}}%
\pgfpathlineto{\pgfqpoint{4.683870in}{3.237190in}}%
\pgfpathlineto{\pgfqpoint{4.711456in}{3.221091in}}%
\pgfpathlineto{\pgfqpoint{4.730605in}{3.208571in}}%
\pgfpathlineto{\pgfqpoint{4.747069in}{3.196050in}}%
\pgfpathlineto{\pgfqpoint{4.758555in}{3.185318in}}%
\pgfpathlineto{\pgfqpoint{4.767052in}{3.174586in}}%
\pgfpathlineto{\pgfqpoint{4.771560in}{3.165642in}}%
\pgfpathlineto{\pgfqpoint{4.773612in}{3.154910in}}%
\pgfpathlineto{\pgfqpoint{4.772598in}{3.145967in}}%
\pgfpathlineto{\pgfqpoint{4.769171in}{3.137023in}}%
\pgfpathlineto{\pgfqpoint{4.763428in}{3.128080in}}%
\pgfpathlineto{\pgfqpoint{4.755844in}{3.119136in}}%
\pgfpathlineto{\pgfqpoint{4.742571in}{3.106616in}}%
\pgfpathlineto{\pgfqpoint{4.729275in}{3.095883in}}%
\pgfpathlineto{\pgfqpoint{4.712081in}{3.083363in}}%
\pgfpathlineto{\pgfqpoint{4.690863in}{3.069053in}}%
\pgfpathlineto{\pgfqpoint{4.662780in}{3.051166in}}%
\pgfpathlineto{\pgfqpoint{4.624750in}{3.027913in}}%
\pgfpathlineto{\pgfqpoint{4.426227in}{2.909704in}}%
\pgfpathlineto{\pgfqpoint{4.210920in}{2.779286in}}%
\pgfpathlineto{\pgfqpoint{4.149823in}{2.743512in}}%
\pgfpathlineto{\pgfqpoint{4.094870in}{2.713105in}}%
\pgfpathlineto{\pgfqpoint{4.063855in}{2.697006in}}%
\pgfpathlineto{\pgfqpoint{4.038368in}{2.684486in}}%
\pgfpathlineto{\pgfqpoint{4.011289in}{2.671965in}}%
\pgfpathlineto{\pgfqpoint{3.986397in}{2.661233in}}%
\pgfpathlineto{\pgfqpoint{3.959431in}{2.650501in}}%
\pgfpathlineto{\pgfqpoint{3.934838in}{2.641557in}}%
\pgfpathlineto{\pgfqpoint{3.913269in}{2.634402in}}%
\pgfpathlineto{\pgfqpoint{3.885655in}{2.626189in}}%
\pgfpathlineto{\pgfqpoint{3.862308in}{2.620093in}}%
\pgfpathlineto{\pgfqpoint{3.837389in}{2.614414in}}%
\pgfpathlineto{\pgfqpoint{3.810969in}{2.609361in}}%
\pgfpathlineto{\pgfqpoint{3.788303in}{2.605783in}}%
\pgfpathlineto{\pgfqpoint{3.760165in}{2.602326in}}%
\pgfpathlineto{\pgfqpoint{3.731205in}{2.599893in}}%
\pgfpathlineto{\pgfqpoint{3.703608in}{2.598629in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{2.598337in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{2.578505in}}%
\pgfpathlineto{\pgfqpoint{3.692593in}{2.578559in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.682940in}{2.446590in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960949,0.418323,0.359630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.692593in}{2.560631in}}%
\pgfpathlineto{\pgfqpoint{3.721552in}{2.561343in}}%
\pgfpathlineto{\pgfqpoint{3.760165in}{2.563627in}}%
\pgfpathlineto{\pgfqpoint{3.789941in}{2.566432in}}%
\pgfpathlineto{\pgfqpoint{3.827736in}{2.571303in}}%
\pgfpathlineto{\pgfqpoint{3.862928in}{2.577164in}}%
\pgfpathlineto{\pgfqpoint{3.895308in}{2.583660in}}%
\pgfpathlineto{\pgfqpoint{3.928752in}{2.591474in}}%
\pgfpathlineto{\pgfqpoint{3.962443in}{2.600417in}}%
\pgfpathlineto{\pgfqpoint{4.015488in}{2.616515in}}%
\pgfpathlineto{\pgfqpoint{4.072725in}{2.636191in}}%
\pgfpathlineto{\pgfqpoint{4.130244in}{2.657655in}}%
\pgfpathlineto{\pgfqpoint{4.281431in}{2.716169in}}%
\pgfpathlineto{\pgfqpoint{4.329697in}{2.734006in}}%
\pgfpathlineto{\pgfqpoint{4.377962in}{2.750969in}}%
\pgfpathlineto{\pgfqpoint{4.426227in}{2.766896in}}%
\pgfpathlineto{\pgfqpoint{4.474493in}{2.781670in}}%
\pgfpathlineto{\pgfqpoint{4.522758in}{2.795192in}}%
\pgfpathlineto{\pgfqpoint{4.571024in}{2.807388in}}%
\pgfpathlineto{\pgfqpoint{4.619289in}{2.818180in}}%
\pgfpathlineto{\pgfqpoint{4.657902in}{2.825758in}}%
\pgfpathlineto{\pgfqpoint{4.706167in}{2.833860in}}%
\pgfpathlineto{\pgfqpoint{4.744779in}{2.839207in}}%
\pgfpathlineto{\pgfqpoint{4.793045in}{2.844431in}}%
\pgfpathlineto{\pgfqpoint{4.831657in}{2.847415in}}%
\pgfpathlineto{\pgfqpoint{4.870269in}{2.849323in}}%
\pgfpathlineto{\pgfqpoint{4.908882in}{2.850143in}}%
\pgfpathlineto{\pgfqpoint{4.957147in}{2.849631in}}%
\pgfpathlineto{\pgfqpoint{5.005413in}{2.847415in}}%
\pgfpathlineto{\pgfqpoint{5.053678in}{2.843517in}}%
\pgfpathlineto{\pgfqpoint{5.101943in}{2.837966in}}%
\pgfpathlineto{\pgfqpoint{5.150209in}{2.830806in}}%
\pgfpathlineto{\pgfqpoint{5.198474in}{2.822088in}}%
\pgfpathlineto{\pgfqpoint{5.246740in}{2.811877in}}%
\pgfpathlineto{\pgfqpoint{5.295005in}{2.800235in}}%
\pgfpathlineto{\pgfqpoint{5.333618in}{2.789938in}}%
\pgfpathlineto{\pgfqpoint{5.381883in}{2.775905in}}%
\pgfpathlineto{\pgfqpoint{5.430148in}{2.760659in}}%
\pgfpathlineto{\pgfqpoint{5.478414in}{2.744300in}}%
\pgfpathlineto{\pgfqpoint{5.517026in}{2.730502in}}%
\pgfpathlineto{\pgfqpoint{5.565292in}{2.712516in}}%
\pgfpathlineto{\pgfqpoint{5.735156in}{2.646923in}}%
\pgfpathlineto{\pgfqpoint{5.774334in}{2.632614in}}%
\pgfpathlineto{\pgfqpoint{5.805345in}{2.621882in}}%
\pgfpathlineto{\pgfqpoint{5.838448in}{2.611149in}}%
\pgfpathlineto{\pgfqpoint{5.874627in}{2.600417in}}%
\pgfpathlineto{\pgfqpoint{5.908318in}{2.591474in}}%
\pgfpathlineto{\pgfqpoint{5.941762in}{2.583660in}}%
\pgfpathlineto{\pgfqpoint{5.964687in}{2.578953in}}%
\pgfpathlineto{\pgfqpoint{5.990027in}{2.574358in}}%
\pgfpathlineto{\pgfqpoint{6.018336in}{2.570010in}}%
\pgfpathlineto{\pgfqpoint{6.038293in}{2.567438in}}%
\pgfpathlineto{\pgfqpoint{6.065013in}{2.564644in}}%
\pgfpathlineto{\pgfqpoint{6.086558in}{2.562912in}}%
\pgfpathlineto{\pgfqpoint{6.115517in}{2.561343in}}%
\pgfpathlineto{\pgfqpoint{6.134824in}{2.560773in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{2.560584in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{2.578505in}}%
\pgfpathlineto{\pgfqpoint{6.115517in}{2.579370in}}%
\pgfpathlineto{\pgfqpoint{6.076905in}{2.581974in}}%
\pgfpathlineto{\pgfqpoint{6.039958in}{2.586108in}}%
\pgfpathlineto{\pgfqpoint{6.009334in}{2.590750in}}%
\pgfpathlineto{\pgfqpoint{5.970721in}{2.598202in}}%
\pgfpathlineto{\pgfqpoint{5.938502in}{2.605783in}}%
\pgfpathlineto{\pgfqpoint{5.903150in}{2.615492in}}%
\pgfpathlineto{\pgfqpoint{5.864537in}{2.627717in}}%
\pgfpathlineto{\pgfqpoint{5.835433in}{2.637980in}}%
\pgfpathlineto{\pgfqpoint{5.807234in}{2.648712in}}%
\pgfpathlineto{\pgfqpoint{5.776407in}{2.661233in}}%
\pgfpathlineto{\pgfqpoint{5.743105in}{2.675542in}}%
\pgfpathlineto{\pgfqpoint{5.684092in}{2.702372in}}%
\pgfpathlineto{\pgfqpoint{5.517026in}{2.780895in}}%
\pgfpathlineto{\pgfqpoint{5.459108in}{2.806753in}}%
\pgfpathlineto{\pgfqpoint{5.410842in}{2.827207in}}%
\pgfpathlineto{\pgfqpoint{5.362577in}{2.846478in}}%
\pgfpathlineto{\pgfqpoint{5.314311in}{2.864409in}}%
\pgfpathlineto{\pgfqpoint{5.266046in}{2.880847in}}%
\pgfpathlineto{\pgfqpoint{5.217780in}{2.895638in}}%
\pgfpathlineto{\pgfqpoint{5.179168in}{2.906178in}}%
\pgfpathlineto{\pgfqpoint{5.140556in}{2.915479in}}%
\pgfpathlineto{\pgfqpoint{5.101943in}{2.923458in}}%
\pgfpathlineto{\pgfqpoint{5.063331in}{2.930035in}}%
\pgfpathlineto{\pgfqpoint{5.024719in}{2.935140in}}%
\pgfpathlineto{\pgfqpoint{4.986106in}{2.938715in}}%
\pgfpathlineto{\pgfqpoint{4.947494in}{2.940717in}}%
\pgfpathlineto{\pgfqpoint{4.908882in}{2.941119in}}%
\pgfpathlineto{\pgfqpoint{4.870269in}{2.939915in}}%
\pgfpathlineto{\pgfqpoint{4.831657in}{2.937123in}}%
\pgfpathlineto{\pgfqpoint{4.793045in}{2.932776in}}%
\pgfpathlineto{\pgfqpoint{4.754432in}{2.926927in}}%
\pgfpathlineto{\pgfqpoint{4.715820in}{2.919640in}}%
\pgfpathlineto{\pgfqpoint{4.677208in}{2.910990in}}%
\pgfpathlineto{\pgfqpoint{4.638595in}{2.901058in}}%
\pgfpathlineto{\pgfqpoint{4.590330in}{2.886970in}}%
\pgfpathlineto{\pgfqpoint{4.551718in}{2.874460in}}%
\pgfpathlineto{\pgfqpoint{4.503452in}{2.857407in}}%
\pgfpathlineto{\pgfqpoint{4.455187in}{2.838922in}}%
\pgfpathlineto{\pgfqpoint{4.406921in}{2.819158in}}%
\pgfpathlineto{\pgfqpoint{4.358656in}{2.798278in}}%
\pgfpathlineto{\pgfqpoint{4.310390in}{2.776471in}}%
\pgfpathlineto{\pgfqpoint{4.160641in}{2.705950in}}%
\pgfpathlineto{\pgfqpoint{4.102047in}{2.679120in}}%
\pgfpathlineto{\pgfqpoint{4.047683in}{2.655867in}}%
\pgfpathlineto{\pgfqpoint{3.996731in}{2.636191in}}%
\pgfpathlineto{\pgfqpoint{3.954743in}{2.621882in}}%
\pgfpathlineto{\pgfqpoint{3.914614in}{2.610008in}}%
\pgfpathlineto{\pgfqpoint{3.876002in}{2.600341in}}%
\pgfpathlineto{\pgfqpoint{3.837389in}{2.592447in}}%
\pgfpathlineto{\pgfqpoint{3.798777in}{2.586326in}}%
\pgfpathlineto{\pgfqpoint{3.760165in}{2.581974in}}%
\pgfpathlineto{\pgfqpoint{3.721552in}{2.579370in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{2.578505in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{2.560584in}}%
\pgfpathlineto{\pgfqpoint{3.692593in}{2.560631in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.908882in}{3.369473in}}%
\pgfpathlineto{\pgfqpoint{4.947494in}{3.369720in}}%
\pgfpathlineto{\pgfqpoint{4.986106in}{3.370950in}}%
\pgfpathlineto{\pgfqpoint{5.034372in}{3.373849in}}%
\pgfpathlineto{\pgfqpoint{5.072984in}{3.377227in}}%
\pgfpathlineto{\pgfqpoint{5.111597in}{3.381512in}}%
\pgfpathlineto{\pgfqpoint{5.159862in}{3.388085in}}%
\pgfpathlineto{\pgfqpoint{5.208127in}{3.395943in}}%
\pgfpathlineto{\pgfqpoint{5.256393in}{3.405016in}}%
\pgfpathlineto{\pgfqpoint{5.323964in}{3.419636in}}%
\pgfpathlineto{\pgfqpoint{5.362577in}{3.428936in}}%
\pgfpathlineto{\pgfqpoint{5.401189in}{3.438885in}}%
\pgfpathlineto{\pgfqpoint{5.449455in}{3.452167in}}%
\pgfpathlineto{\pgfqpoint{5.497720in}{3.466280in}}%
\pgfpathlineto{\pgfqpoint{5.635569in}{3.509070in}}%
\pgfpathlineto{\pgfqpoint{5.683757in}{3.523379in}}%
\pgfpathlineto{\pgfqpoint{5.710566in}{3.530534in}}%
\pgfpathlineto{\pgfqpoint{5.733481in}{3.535900in}}%
\pgfpathlineto{\pgfqpoint{5.751329in}{3.539478in}}%
\pgfpathlineto{\pgfqpoint{5.772964in}{3.543055in}}%
\pgfpathlineto{\pgfqpoint{5.796966in}{3.546077in}}%
\pgfpathlineto{\pgfqpoint{5.823510in}{3.548421in}}%
\pgfpathlineto{\pgfqpoint{5.854884in}{3.550111in}}%
\pgfpathlineto{\pgfqpoint{5.883843in}{3.550905in}}%
\pgfpathlineto{\pgfqpoint{5.941762in}{3.551173in}}%
\pgfpathlineto{\pgfqpoint{6.086558in}{3.549594in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{3.549295in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{3.555381in}}%
\pgfpathlineto{\pgfqpoint{6.067252in}{3.556066in}}%
\pgfpathlineto{\pgfqpoint{5.903150in}{3.559640in}}%
\pgfpathlineto{\pgfqpoint{5.845231in}{3.560312in}}%
\pgfpathlineto{\pgfqpoint{5.816272in}{3.560142in}}%
\pgfpathlineto{\pgfqpoint{5.787313in}{3.559456in}}%
\pgfpathlineto{\pgfqpoint{5.758353in}{3.558084in}}%
\pgfpathlineto{\pgfqpoint{5.739047in}{3.556716in}}%
\pgfpathlineto{\pgfqpoint{5.700435in}{3.552726in}}%
\pgfpathlineto{\pgfqpoint{5.659353in}{3.546632in}}%
\pgfpathlineto{\pgfqpoint{5.611492in}{3.537689in}}%
\pgfpathlineto{\pgfqpoint{5.488067in}{3.512476in}}%
\pgfpathlineto{\pgfqpoint{5.430148in}{3.501654in}}%
\pgfpathlineto{\pgfqpoint{5.391536in}{3.495068in}}%
\pgfpathlineto{\pgfqpoint{5.352924in}{3.489028in}}%
\pgfpathlineto{\pgfqpoint{5.314311in}{3.483548in}}%
\pgfpathlineto{\pgfqpoint{5.275699in}{3.478631in}}%
\pgfpathlineto{\pgfqpoint{5.237087in}{3.474266in}}%
\pgfpathlineto{\pgfqpoint{5.188821in}{3.469577in}}%
\pgfpathlineto{\pgfqpoint{5.150209in}{3.466418in}}%
\pgfpathlineto{\pgfqpoint{5.101943in}{3.463191in}}%
\pgfpathlineto{\pgfqpoint{5.063331in}{3.461171in}}%
\pgfpathlineto{\pgfqpoint{5.015066in}{3.459329in}}%
\pgfpathlineto{\pgfqpoint{4.966800in}{3.458231in}}%
\pgfpathlineto{\pgfqpoint{4.918535in}{3.457866in}}%
\pgfpathlineto{\pgfqpoint{4.870269in}{3.458231in}}%
\pgfpathlineto{\pgfqpoint{4.822004in}{3.459329in}}%
\pgfpathlineto{\pgfqpoint{4.773739in}{3.461171in}}%
\pgfpathlineto{\pgfqpoint{4.735126in}{3.463191in}}%
\pgfpathlineto{\pgfqpoint{4.686861in}{3.466418in}}%
\pgfpathlineto{\pgfqpoint{4.648248in}{3.469577in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{3.474266in}}%
\pgfpathlineto{\pgfqpoint{4.561371in}{3.478631in}}%
\pgfpathlineto{\pgfqpoint{4.522758in}{3.483548in}}%
\pgfpathlineto{\pgfqpoint{4.484146in}{3.489028in}}%
\pgfpathlineto{\pgfqpoint{4.445534in}{3.495068in}}%
\pgfpathlineto{\pgfqpoint{4.406921in}{3.501654in}}%
\pgfpathlineto{\pgfqpoint{4.349003in}{3.512476in}}%
\pgfpathlineto{\pgfqpoint{4.225578in}{3.537689in}}%
\pgfpathlineto{\pgfqpoint{4.177717in}{3.546632in}}%
\pgfpathlineto{\pgfqpoint{4.136635in}{3.552726in}}%
\pgfpathlineto{\pgfqpoint{4.098023in}{3.556716in}}%
\pgfpathlineto{\pgfqpoint{4.078716in}{3.558084in}}%
\pgfpathlineto{\pgfqpoint{4.049757in}{3.559456in}}%
\pgfpathlineto{\pgfqpoint{4.020798in}{3.560142in}}%
\pgfpathlineto{\pgfqpoint{3.991839in}{3.560312in}}%
\pgfpathlineto{\pgfqpoint{3.933920in}{3.559640in}}%
\pgfpathlineto{\pgfqpoint{3.769818in}{3.556066in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{3.555381in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{3.549295in}}%
\pgfpathlineto{\pgfqpoint{3.750511in}{3.549594in}}%
\pgfpathlineto{\pgfqpoint{3.895308in}{3.551173in}}%
\pgfpathlineto{\pgfqpoint{3.953226in}{3.550905in}}%
\pgfpathlineto{\pgfqpoint{3.982186in}{3.550111in}}%
\pgfpathlineto{\pgfqpoint{4.013560in}{3.548421in}}%
\pgfpathlineto{\pgfqpoint{4.040104in}{3.546077in}}%
\pgfpathlineto{\pgfqpoint{4.064106in}{3.543055in}}%
\pgfpathlineto{\pgfqpoint{4.085740in}{3.539478in}}%
\pgfpathlineto{\pgfqpoint{4.103589in}{3.535900in}}%
\pgfpathlineto{\pgfqpoint{4.126504in}{3.530534in}}%
\pgfpathlineto{\pgfqpoint{4.153313in}{3.523379in}}%
\pgfpathlineto{\pgfqpoint{4.201501in}{3.509070in}}%
\pgfpathlineto{\pgfqpoint{4.339350in}{3.466280in}}%
\pgfpathlineto{\pgfqpoint{4.387615in}{3.452167in}}%
\pgfpathlineto{\pgfqpoint{4.426227in}{3.441469in}}%
\pgfpathlineto{\pgfqpoint{4.464840in}{3.431363in}}%
\pgfpathlineto{\pgfqpoint{4.503452in}{3.421897in}}%
\pgfpathlineto{\pgfqpoint{4.571024in}{3.406971in}}%
\pgfpathlineto{\pgfqpoint{4.619289in}{3.397663in}}%
\pgfpathlineto{\pgfqpoint{4.657902in}{3.391080in}}%
\pgfpathlineto{\pgfqpoint{4.706167in}{3.383983in}}%
\pgfpathlineto{\pgfqpoint{4.744779in}{3.379258in}}%
\pgfpathlineto{\pgfqpoint{4.793045in}{3.374608in}}%
\pgfpathlineto{\pgfqpoint{4.831657in}{3.371930in}}%
\pgfpathlineto{\pgfqpoint{4.870269in}{3.370212in}}%
\pgfpathlineto{\pgfqpoint{4.908882in}{3.369473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.682940in}{2.446590in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969680,0.446936,0.360311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.692593in}{2.544168in}}%
\pgfpathlineto{\pgfqpoint{3.721552in}{2.544797in}}%
\pgfpathlineto{\pgfqpoint{3.759294in}{2.546757in}}%
\pgfpathlineto{\pgfqpoint{3.789124in}{2.549211in}}%
\pgfpathlineto{\pgfqpoint{3.818083in}{2.552361in}}%
\pgfpathlineto{\pgfqpoint{3.855121in}{2.557489in}}%
\pgfpathlineto{\pgfqpoint{3.885655in}{2.562621in}}%
\pgfpathlineto{\pgfqpoint{3.914614in}{2.568232in}}%
\pgfpathlineto{\pgfqpoint{3.953226in}{2.576788in}}%
\pgfpathlineto{\pgfqpoint{4.003787in}{2.589685in}}%
\pgfpathlineto{\pgfqpoint{4.065495in}{2.607572in}}%
\pgfpathlineto{\pgfqpoint{4.122253in}{2.625459in}}%
\pgfpathlineto{\pgfqpoint{4.262125in}{2.670946in}}%
\pgfpathlineto{\pgfqpoint{4.310390in}{2.685920in}}%
\pgfpathlineto{\pgfqpoint{4.358656in}{2.700131in}}%
\pgfpathlineto{\pgfqpoint{4.406921in}{2.713440in}}%
\pgfpathlineto{\pgfqpoint{4.455187in}{2.725756in}}%
\pgfpathlineto{\pgfqpoint{4.503452in}{2.737015in}}%
\pgfpathlineto{\pgfqpoint{4.551718in}{2.747167in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{2.756173in}}%
\pgfpathlineto{\pgfqpoint{4.648248in}{2.763996in}}%
\pgfpathlineto{\pgfqpoint{4.696514in}{2.770599in}}%
\pgfpathlineto{\pgfqpoint{4.735126in}{2.774984in}}%
\pgfpathlineto{\pgfqpoint{4.773739in}{2.778553in}}%
\pgfpathlineto{\pgfqpoint{4.822004in}{2.781850in}}%
\pgfpathlineto{\pgfqpoint{4.870269in}{2.783836in}}%
\pgfpathlineto{\pgfqpoint{4.908882in}{2.784472in}}%
\pgfpathlineto{\pgfqpoint{4.957147in}{2.784074in}}%
\pgfpathlineto{\pgfqpoint{5.005413in}{2.782352in}}%
\pgfpathlineto{\pgfqpoint{5.063331in}{2.778553in}}%
\pgfpathlineto{\pgfqpoint{5.111597in}{2.773963in}}%
\pgfpathlineto{\pgfqpoint{5.159862in}{2.768107in}}%
\pgfpathlineto{\pgfqpoint{5.208127in}{2.761011in}}%
\pgfpathlineto{\pgfqpoint{5.256393in}{2.752711in}}%
\pgfpathlineto{\pgfqpoint{5.314311in}{2.741211in}}%
\pgfpathlineto{\pgfqpoint{5.352924in}{2.732641in}}%
\pgfpathlineto{\pgfqpoint{5.401189in}{2.720954in}}%
\pgfpathlineto{\pgfqpoint{5.449455in}{2.708232in}}%
\pgfpathlineto{\pgfqpoint{5.497720in}{2.694549in}}%
\pgfpathlineto{\pgfqpoint{5.584598in}{2.667876in}}%
\pgfpathlineto{\pgfqpoint{5.748492in}{2.614727in}}%
\pgfpathlineto{\pgfqpoint{5.783395in}{2.603995in}}%
\pgfpathlineto{\pgfqpoint{5.820337in}{2.593263in}}%
\pgfpathlineto{\pgfqpoint{5.854884in}{2.583956in}}%
\pgfpathlineto{\pgfqpoint{5.889877in}{2.575376in}}%
\pgfpathlineto{\pgfqpoint{5.922456in}{2.568232in}}%
\pgfpathlineto{\pgfqpoint{5.951415in}{2.562621in}}%
\pgfpathlineto{\pgfqpoint{5.999680in}{2.554881in}}%
\pgfpathlineto{\pgfqpoint{6.047946in}{2.549211in}}%
\pgfpathlineto{\pgfqpoint{6.096211in}{2.545639in}}%
\pgfpathlineto{\pgfqpoint{6.144477in}{2.544168in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{2.544126in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{2.560584in}}%
\pgfpathlineto{\pgfqpoint{6.123526in}{2.561066in}}%
\pgfpathlineto{\pgfqpoint{6.086558in}{2.562912in}}%
\pgfpathlineto{\pgfqpoint{6.047946in}{2.566340in}}%
\pgfpathlineto{\pgfqpoint{6.018987in}{2.569917in}}%
\pgfpathlineto{\pgfqpoint{5.984122in}{2.575376in}}%
\pgfpathlineto{\pgfqpoint{5.951415in}{2.581611in}}%
\pgfpathlineto{\pgfqpoint{5.915578in}{2.589685in}}%
\pgfpathlineto{\pgfqpoint{5.881066in}{2.598629in}}%
\pgfpathlineto{\pgfqpoint{5.854884in}{2.606137in}}%
\pgfpathlineto{\pgfqpoint{5.827129in}{2.614727in}}%
\pgfpathlineto{\pgfqpoint{5.794812in}{2.625459in}}%
\pgfpathlineto{\pgfqpoint{5.764344in}{2.636191in}}%
\pgfpathlineto{\pgfqpoint{5.706826in}{2.657655in}}%
\pgfpathlineto{\pgfqpoint{5.545985in}{2.719796in}}%
\pgfpathlineto{\pgfqpoint{5.497720in}{2.737474in}}%
\pgfpathlineto{\pgfqpoint{5.449455in}{2.754240in}}%
\pgfpathlineto{\pgfqpoint{5.401189in}{2.769947in}}%
\pgfpathlineto{\pgfqpoint{5.352924in}{2.784476in}}%
\pgfpathlineto{\pgfqpoint{5.304658in}{2.797741in}}%
\pgfpathlineto{\pgfqpoint{5.256393in}{2.809659in}}%
\pgfpathlineto{\pgfqpoint{5.208127in}{2.820164in}}%
\pgfpathlineto{\pgfqpoint{5.169515in}{2.827502in}}%
\pgfpathlineto{\pgfqpoint{5.121250in}{2.835293in}}%
\pgfpathlineto{\pgfqpoint{5.082637in}{2.840382in}}%
\pgfpathlineto{\pgfqpoint{5.044025in}{2.844431in}}%
\pgfpathlineto{\pgfqpoint{4.995760in}{2.847995in}}%
\pgfpathlineto{\pgfqpoint{4.947494in}{2.849870in}}%
\pgfpathlineto{\pgfqpoint{4.908882in}{2.850143in}}%
\pgfpathlineto{\pgfqpoint{4.870269in}{2.849323in}}%
\pgfpathlineto{\pgfqpoint{4.822004in}{2.846770in}}%
\pgfpathlineto{\pgfqpoint{4.783392in}{2.843517in}}%
\pgfpathlineto{\pgfqpoint{4.735126in}{2.837966in}}%
\pgfpathlineto{\pgfqpoint{4.696514in}{2.832364in}}%
\pgfpathlineto{\pgfqpoint{4.648248in}{2.823953in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{2.814036in}}%
\pgfpathlineto{\pgfqpoint{4.551718in}{2.802673in}}%
\pgfpathlineto{\pgfqpoint{4.513105in}{2.792593in}}%
\pgfpathlineto{\pgfqpoint{4.464840in}{2.778812in}}%
\pgfpathlineto{\pgfqpoint{4.416574in}{2.763801in}}%
\pgfpathlineto{\pgfqpoint{4.368309in}{2.747655in}}%
\pgfpathlineto{\pgfqpoint{4.329697in}{2.734006in}}%
\pgfpathlineto{\pgfqpoint{4.281431in}{2.716169in}}%
\pgfpathlineto{\pgfqpoint{4.130244in}{2.657655in}}%
\pgfpathlineto{\pgfqpoint{4.082574in}{2.639768in}}%
\pgfpathlineto{\pgfqpoint{4.031725in}{2.621882in}}%
\pgfpathlineto{\pgfqpoint{3.986965in}{2.607572in}}%
\pgfpathlineto{\pgfqpoint{3.949430in}{2.596840in}}%
\pgfpathlineto{\pgfqpoint{3.914027in}{2.587896in}}%
\pgfpathlineto{\pgfqpoint{3.876002in}{2.579656in}}%
\pgfpathlineto{\pgfqpoint{3.837389in}{2.572783in}}%
\pgfpathlineto{\pgfqpoint{3.798777in}{2.567438in}}%
\pgfpathlineto{\pgfqpoint{3.760165in}{2.563627in}}%
\pgfpathlineto{\pgfqpoint{3.721552in}{2.561343in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{2.560584in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{2.544126in}}%
\pgfpathlineto{\pgfqpoint{3.692593in}{2.544168in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.841310in}{3.458802in}}%
\pgfpathlineto{\pgfqpoint{4.889576in}{3.457997in}}%
\pgfpathlineto{\pgfqpoint{4.947494in}{3.457997in}}%
\pgfpathlineto{\pgfqpoint{4.995760in}{3.458802in}}%
\pgfpathlineto{\pgfqpoint{5.044025in}{3.460344in}}%
\pgfpathlineto{\pgfqpoint{5.101943in}{3.463191in}}%
\pgfpathlineto{\pgfqpoint{5.150209in}{3.466418in}}%
\pgfpathlineto{\pgfqpoint{5.198474in}{3.470447in}}%
\pgfpathlineto{\pgfqpoint{5.246740in}{3.475307in}}%
\pgfpathlineto{\pgfqpoint{5.285352in}{3.479807in}}%
\pgfpathlineto{\pgfqpoint{5.323964in}{3.484865in}}%
\pgfpathlineto{\pgfqpoint{5.391536in}{3.495068in}}%
\pgfpathlineto{\pgfqpoint{5.430148in}{3.501654in}}%
\pgfpathlineto{\pgfqpoint{5.478414in}{3.510600in}}%
\pgfpathlineto{\pgfqpoint{5.611492in}{3.537689in}}%
\pgfpathlineto{\pgfqpoint{5.649062in}{3.544844in}}%
\pgfpathlineto{\pgfqpoint{5.694741in}{3.551998in}}%
\pgfpathlineto{\pgfqpoint{5.719741in}{3.554938in}}%
\pgfpathlineto{\pgfqpoint{5.739047in}{3.556716in}}%
\pgfpathlineto{\pgfqpoint{5.758353in}{3.558084in}}%
\pgfpathlineto{\pgfqpoint{5.787313in}{3.559456in}}%
\pgfpathlineto{\pgfqpoint{5.816272in}{3.560142in}}%
\pgfpathlineto{\pgfqpoint{5.845231in}{3.560312in}}%
\pgfpathlineto{\pgfqpoint{5.903150in}{3.559640in}}%
\pgfpathlineto{\pgfqpoint{6.067252in}{3.556066in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{3.555381in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{3.561307in}}%
\pgfpathlineto{\pgfqpoint{6.096211in}{3.561684in}}%
\pgfpathlineto{\pgfqpoint{6.028640in}{3.563022in}}%
\pgfpathlineto{\pgfqpoint{5.854884in}{3.568934in}}%
\pgfpathlineto{\pgfqpoint{5.806619in}{3.570236in}}%
\pgfpathlineto{\pgfqpoint{5.748700in}{3.570748in}}%
\pgfpathlineto{\pgfqpoint{5.700435in}{3.569841in}}%
\pgfpathlineto{\pgfqpoint{5.661822in}{3.568003in}}%
\pgfpathlineto{\pgfqpoint{5.616050in}{3.564519in}}%
\pgfpathlineto{\pgfqpoint{5.574945in}{3.560393in}}%
\pgfpathlineto{\pgfqpoint{5.459108in}{3.547071in}}%
\pgfpathlineto{\pgfqpoint{5.401189in}{3.540958in}}%
\pgfpathlineto{\pgfqpoint{5.333618in}{3.534876in}}%
\pgfpathlineto{\pgfqpoint{5.266046in}{3.529996in}}%
\pgfpathlineto{\pgfqpoint{5.188821in}{3.525796in}}%
\pgfpathlineto{\pgfqpoint{5.101943in}{3.522602in}}%
\pgfpathlineto{\pgfqpoint{5.015066in}{3.520771in}}%
\pgfpathlineto{\pgfqpoint{4.918535in}{3.520101in}}%
\pgfpathlineto{\pgfqpoint{4.822004in}{3.520771in}}%
\pgfpathlineto{\pgfqpoint{4.735126in}{3.522602in}}%
\pgfpathlineto{\pgfqpoint{4.648248in}{3.525796in}}%
\pgfpathlineto{\pgfqpoint{4.571024in}{3.529996in}}%
\pgfpathlineto{\pgfqpoint{4.503452in}{3.534876in}}%
\pgfpathlineto{\pgfqpoint{4.435881in}{3.540958in}}%
\pgfpathlineto{\pgfqpoint{4.377962in}{3.547071in}}%
\pgfpathlineto{\pgfqpoint{4.262125in}{3.560393in}}%
\pgfpathlineto{\pgfqpoint{4.221020in}{3.564519in}}%
\pgfpathlineto{\pgfqpoint{4.175247in}{3.568003in}}%
\pgfpathlineto{\pgfqpoint{4.136635in}{3.569841in}}%
\pgfpathlineto{\pgfqpoint{4.088369in}{3.570748in}}%
\pgfpathlineto{\pgfqpoint{4.030451in}{3.570236in}}%
\pgfpathlineto{\pgfqpoint{3.982186in}{3.568934in}}%
\pgfpathlineto{\pgfqpoint{3.808430in}{3.563022in}}%
\pgfpathlineto{\pgfqpoint{3.740858in}{3.561684in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{3.561307in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{3.555381in}}%
\pgfpathlineto{\pgfqpoint{3.769818in}{3.556066in}}%
\pgfpathlineto{\pgfqpoint{3.933920in}{3.559640in}}%
\pgfpathlineto{\pgfqpoint{3.991839in}{3.560312in}}%
\pgfpathlineto{\pgfqpoint{4.030451in}{3.559978in}}%
\pgfpathlineto{\pgfqpoint{4.057787in}{3.559153in}}%
\pgfpathlineto{\pgfqpoint{4.088369in}{3.557456in}}%
\pgfpathlineto{\pgfqpoint{4.107676in}{3.555883in}}%
\pgfpathlineto{\pgfqpoint{4.142329in}{3.551998in}}%
\pgfpathlineto{\pgfqpoint{4.177717in}{3.546632in}}%
\pgfpathlineto{\pgfqpoint{4.216558in}{3.539478in}}%
\pgfpathlineto{\pgfqpoint{4.329697in}{3.516300in}}%
\pgfpathlineto{\pgfqpoint{4.397268in}{3.503382in}}%
\pgfpathlineto{\pgfqpoint{4.464840in}{3.491978in}}%
\pgfpathlineto{\pgfqpoint{4.532411in}{3.482268in}}%
\pgfpathlineto{\pgfqpoint{4.571024in}{3.477487in}}%
\pgfpathlineto{\pgfqpoint{4.609636in}{3.473263in}}%
\pgfpathlineto{\pgfqpoint{4.648248in}{3.469577in}}%
\pgfpathlineto{\pgfqpoint{4.686861in}{3.466418in}}%
\pgfpathlineto{\pgfqpoint{4.764085in}{3.461630in}}%
\pgfpathlineto{\pgfqpoint{4.841310in}{3.458802in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.682940in}{2.446590in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978210,0.483612,0.366025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.692593in}{2.528802in}}%
\pgfpathlineto{\pgfqpoint{3.721552in}{2.529364in}}%
\pgfpathlineto{\pgfqpoint{3.751604in}{2.530659in}}%
\pgfpathlineto{\pgfqpoint{3.789124in}{2.533283in}}%
\pgfpathlineto{\pgfqpoint{3.818083in}{2.536075in}}%
\pgfpathlineto{\pgfqpoint{3.847042in}{2.539527in}}%
\pgfpathlineto{\pgfqpoint{3.876002in}{2.543627in}}%
\pgfpathlineto{\pgfqpoint{3.906047in}{2.548545in}}%
\pgfpathlineto{\pgfqpoint{3.943573in}{2.555592in}}%
\pgfpathlineto{\pgfqpoint{3.993685in}{2.566432in}}%
\pgfpathlineto{\pgfqpoint{4.051984in}{2.580742in}}%
\pgfpathlineto{\pgfqpoint{4.105668in}{2.595051in}}%
\pgfpathlineto{\pgfqpoint{4.252472in}{2.635533in}}%
\pgfpathlineto{\pgfqpoint{4.300737in}{2.648178in}}%
\pgfpathlineto{\pgfqpoint{4.349003in}{2.660144in}}%
\pgfpathlineto{\pgfqpoint{4.397268in}{2.671320in}}%
\pgfpathlineto{\pgfqpoint{4.445534in}{2.681638in}}%
\pgfpathlineto{\pgfqpoint{4.493799in}{2.691055in}}%
\pgfpathlineto{\pgfqpoint{4.542065in}{2.699544in}}%
\pgfpathlineto{\pgfqpoint{4.590330in}{2.707079in}}%
\pgfpathlineto{\pgfqpoint{4.638595in}{2.713640in}}%
\pgfpathlineto{\pgfqpoint{4.686861in}{2.719205in}}%
\pgfpathlineto{\pgfqpoint{4.725473in}{2.722926in}}%
\pgfpathlineto{\pgfqpoint{4.773739in}{2.726646in}}%
\pgfpathlineto{\pgfqpoint{4.822004in}{2.729316in}}%
\pgfpathlineto{\pgfqpoint{4.860616in}{2.730689in}}%
\pgfpathlineto{\pgfqpoint{4.908882in}{2.731441in}}%
\pgfpathlineto{\pgfqpoint{4.957147in}{2.731118in}}%
\pgfpathlineto{\pgfqpoint{5.005413in}{2.729724in}}%
\pgfpathlineto{\pgfqpoint{5.063331in}{2.726646in}}%
\pgfpathlineto{\pgfqpoint{5.111597in}{2.722926in}}%
\pgfpathlineto{\pgfqpoint{5.159862in}{2.718172in}}%
\pgfpathlineto{\pgfqpoint{5.217780in}{2.711133in}}%
\pgfpathlineto{\pgfqpoint{5.266046in}{2.704179in}}%
\pgfpathlineto{\pgfqpoint{5.323964in}{2.694564in}}%
\pgfpathlineto{\pgfqpoint{5.362577in}{2.687399in}}%
\pgfpathlineto{\pgfqpoint{5.410842in}{2.677616in}}%
\pgfpathlineto{\pgfqpoint{5.459108in}{2.666949in}}%
\pgfpathlineto{\pgfqpoint{5.507373in}{2.655447in}}%
\pgfpathlineto{\pgfqpoint{5.594251in}{2.632936in}}%
\pgfpathlineto{\pgfqpoint{5.764581in}{2.586108in}}%
\pgfpathlineto{\pgfqpoint{5.835578in}{2.568253in}}%
\pgfpathlineto{\pgfqpoint{5.867316in}{2.561066in}}%
\pgfpathlineto{\pgfqpoint{5.901999in}{2.553911in}}%
\pgfpathlineto{\pgfqpoint{5.932109in}{2.548355in}}%
\pgfpathlineto{\pgfqpoint{5.961068in}{2.543627in}}%
\pgfpathlineto{\pgfqpoint{6.009334in}{2.537154in}}%
\pgfpathlineto{\pgfqpoint{6.057599in}{2.532499in}}%
\pgfpathlineto{\pgfqpoint{6.105864in}{2.529700in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{2.528765in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{2.544126in}}%
\pgfpathlineto{\pgfqpoint{6.115517in}{2.544797in}}%
\pgfpathlineto{\pgfqpoint{6.086558in}{2.546185in}}%
\pgfpathlineto{\pgfqpoint{6.057599in}{2.548327in}}%
\pgfpathlineto{\pgfqpoint{6.020999in}{2.552123in}}%
\pgfpathlineto{\pgfqpoint{5.990027in}{2.556264in}}%
\pgfpathlineto{\pgfqpoint{5.960173in}{2.561066in}}%
\pgfpathlineto{\pgfqpoint{5.922509in}{2.568221in}}%
\pgfpathlineto{\pgfqpoint{5.889877in}{2.575376in}}%
\pgfpathlineto{\pgfqpoint{5.835578in}{2.589063in}}%
\pgfpathlineto{\pgfqpoint{5.777469in}{2.605783in}}%
\pgfpathlineto{\pgfqpoint{5.725937in}{2.621882in}}%
\pgfpathlineto{\pgfqpoint{5.565292in}{2.673993in}}%
\pgfpathlineto{\pgfqpoint{5.517026in}{2.688829in}}%
\pgfpathlineto{\pgfqpoint{5.468761in}{2.702869in}}%
\pgfpathlineto{\pgfqpoint{5.420495in}{2.715986in}}%
\pgfpathlineto{\pgfqpoint{5.372230in}{2.728095in}}%
\pgfpathlineto{\pgfqpoint{5.323964in}{2.739136in}}%
\pgfpathlineto{\pgfqpoint{5.275699in}{2.749061in}}%
\pgfpathlineto{\pgfqpoint{5.227434in}{2.757833in}}%
\pgfpathlineto{\pgfqpoint{5.179168in}{2.765415in}}%
\pgfpathlineto{\pgfqpoint{5.130903in}{2.771771in}}%
\pgfpathlineto{\pgfqpoint{5.092290in}{2.775952in}}%
\pgfpathlineto{\pgfqpoint{5.044025in}{2.780028in}}%
\pgfpathlineto{\pgfqpoint{4.995760in}{2.782801in}}%
\pgfpathlineto{\pgfqpoint{4.957147in}{2.784074in}}%
\pgfpathlineto{\pgfqpoint{4.908882in}{2.784472in}}%
\pgfpathlineto{\pgfqpoint{4.870269in}{2.783836in}}%
\pgfpathlineto{\pgfqpoint{4.822004in}{2.781850in}}%
\pgfpathlineto{\pgfqpoint{4.773739in}{2.778553in}}%
\pgfpathlineto{\pgfqpoint{4.725473in}{2.773963in}}%
\pgfpathlineto{\pgfqpoint{4.677208in}{2.768107in}}%
\pgfpathlineto{\pgfqpoint{4.628942in}{2.761011in}}%
\pgfpathlineto{\pgfqpoint{4.580677in}{2.752711in}}%
\pgfpathlineto{\pgfqpoint{4.532411in}{2.743242in}}%
\pgfpathlineto{\pgfqpoint{4.493799in}{2.734850in}}%
\pgfpathlineto{\pgfqpoint{4.445534in}{2.723376in}}%
\pgfpathlineto{\pgfqpoint{4.397268in}{2.710856in}}%
\pgfpathlineto{\pgfqpoint{4.349003in}{2.697357in}}%
\pgfpathlineto{\pgfqpoint{4.310390in}{2.685920in}}%
\pgfpathlineto{\pgfqpoint{4.262125in}{2.670946in}}%
\pgfpathlineto{\pgfqpoint{4.122253in}{2.625459in}}%
\pgfpathlineto{\pgfqpoint{4.071329in}{2.609361in}}%
\pgfpathlineto{\pgfqpoint{4.023072in}{2.595051in}}%
\pgfpathlineto{\pgfqpoint{3.976614in}{2.582530in}}%
\pgfpathlineto{\pgfqpoint{3.939382in}{2.573587in}}%
\pgfpathlineto{\pgfqpoint{3.904961in}{2.566283in}}%
\pgfpathlineto{\pgfqpoint{3.866349in}{2.559278in}}%
\pgfpathlineto{\pgfqpoint{3.827736in}{2.553579in}}%
\pgfpathlineto{\pgfqpoint{3.789124in}{2.549211in}}%
\pgfpathlineto{\pgfqpoint{3.759294in}{2.546757in}}%
\pgfpathlineto{\pgfqpoint{3.721552in}{2.544797in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{2.544126in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{2.528765in}}%
\pgfpathlineto{\pgfqpoint{3.692593in}{2.528802in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.783392in}{3.521433in}}%
\pgfpathlineto{\pgfqpoint{4.889576in}{3.520160in}}%
\pgfpathlineto{\pgfqpoint{5.005413in}{3.520642in}}%
\pgfpathlineto{\pgfqpoint{5.111597in}{3.522885in}}%
\pgfpathlineto{\pgfqpoint{5.169515in}{3.524956in}}%
\pgfpathlineto{\pgfqpoint{5.217780in}{3.527210in}}%
\pgfpathlineto{\pgfqpoint{5.295005in}{3.531943in}}%
\pgfpathlineto{\pgfqpoint{5.362577in}{3.537336in}}%
\pgfpathlineto{\pgfqpoint{5.439801in}{3.544953in}}%
\pgfpathlineto{\pgfqpoint{5.563646in}{3.559153in}}%
\pgfpathlineto{\pgfqpoint{5.603904in}{3.563377in}}%
\pgfpathlineto{\pgfqpoint{5.652169in}{3.567377in}}%
\pgfpathlineto{\pgfqpoint{5.700435in}{3.569841in}}%
\pgfpathlineto{\pgfqpoint{5.748700in}{3.570748in}}%
\pgfpathlineto{\pgfqpoint{5.806619in}{3.570236in}}%
\pgfpathlineto{\pgfqpoint{5.854884in}{3.568934in}}%
\pgfpathlineto{\pgfqpoint{6.018987in}{3.563283in}}%
\pgfpathlineto{\pgfqpoint{6.076905in}{3.561973in}}%
\pgfpathlineto{\pgfqpoint{6.125171in}{3.561402in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{3.561307in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{3.567247in}}%
\pgfpathlineto{\pgfqpoint{6.086558in}{3.567832in}}%
\pgfpathlineto{\pgfqpoint{6.018987in}{3.569533in}}%
\pgfpathlineto{\pgfqpoint{5.951415in}{3.572173in}}%
\pgfpathlineto{\pgfqpoint{5.758353in}{3.581302in}}%
\pgfpathlineto{\pgfqpoint{5.700435in}{3.582983in}}%
\pgfpathlineto{\pgfqpoint{5.652169in}{3.583498in}}%
\pgfpathlineto{\pgfqpoint{5.603904in}{3.583115in}}%
\pgfpathlineto{\pgfqpoint{5.555638in}{3.581910in}}%
\pgfpathlineto{\pgfqpoint{5.362577in}{3.574108in}}%
\pgfpathlineto{\pgfqpoint{5.246740in}{3.570848in}}%
\pgfpathlineto{\pgfqpoint{5.111597in}{3.569052in}}%
\pgfpathlineto{\pgfqpoint{4.918535in}{3.568475in}}%
\pgfpathlineto{\pgfqpoint{4.735126in}{3.568983in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{3.570656in}}%
\pgfpathlineto{\pgfqpoint{4.484146in}{3.573768in}}%
\pgfpathlineto{\pgfqpoint{4.271778in}{3.582209in}}%
\pgfpathlineto{\pgfqpoint{4.213860in}{3.583375in}}%
\pgfpathlineto{\pgfqpoint{4.165594in}{3.583398in}}%
\pgfpathlineto{\pgfqpoint{4.117329in}{3.582541in}}%
\pgfpathlineto{\pgfqpoint{4.069063in}{3.580932in}}%
\pgfpathlineto{\pgfqpoint{3.895308in}{3.572610in}}%
\pgfpathlineto{\pgfqpoint{3.818083in}{3.569533in}}%
\pgfpathlineto{\pgfqpoint{3.750511in}{3.567832in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{3.567247in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{3.561307in}}%
\pgfpathlineto{\pgfqpoint{3.702246in}{3.561349in}}%
\pgfpathlineto{\pgfqpoint{3.750511in}{3.561819in}}%
\pgfpathlineto{\pgfqpoint{3.808430in}{3.563022in}}%
\pgfpathlineto{\pgfqpoint{3.982186in}{3.568934in}}%
\pgfpathlineto{\pgfqpoint{4.040104in}{3.570416in}}%
\pgfpathlineto{\pgfqpoint{4.098023in}{3.570677in}}%
\pgfpathlineto{\pgfqpoint{4.146288in}{3.569474in}}%
\pgfpathlineto{\pgfqpoint{4.184900in}{3.567377in}}%
\pgfpathlineto{\pgfqpoint{4.233166in}{3.563377in}}%
\pgfpathlineto{\pgfqpoint{4.273424in}{3.559153in}}%
\pgfpathlineto{\pgfqpoint{4.416574in}{3.542912in}}%
\pgfpathlineto{\pgfqpoint{4.474493in}{3.537336in}}%
\pgfpathlineto{\pgfqpoint{4.522758in}{3.533360in}}%
\pgfpathlineto{\pgfqpoint{4.580677in}{3.529393in}}%
\pgfpathlineto{\pgfqpoint{4.648248in}{3.525796in}}%
\pgfpathlineto{\pgfqpoint{4.715820in}{3.523186in}}%
\pgfpathlineto{\pgfqpoint{4.783392in}{3.521433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.682940in}{2.446590in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983485,0.513280,0.374198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.692593in}{2.514227in}}%
\pgfpathlineto{\pgfqpoint{3.721552in}{2.514727in}}%
\pgfpathlineto{\pgfqpoint{3.750511in}{2.515828in}}%
\pgfpathlineto{\pgfqpoint{3.779471in}{2.517526in}}%
\pgfpathlineto{\pgfqpoint{3.808430in}{2.519816in}}%
\pgfpathlineto{\pgfqpoint{3.837389in}{2.522691in}}%
\pgfpathlineto{\pgfqpoint{3.866349in}{2.526136in}}%
\pgfpathlineto{\pgfqpoint{3.898808in}{2.530659in}}%
\pgfpathlineto{\pgfqpoint{3.933920in}{2.536286in}}%
\pgfpathlineto{\pgfqpoint{3.982186in}{2.545165in}}%
\pgfpathlineto{\pgfqpoint{4.041128in}{2.557489in}}%
\pgfpathlineto{\pgfqpoint{4.096130in}{2.570010in}}%
\pgfpathlineto{\pgfqpoint{4.242819in}{2.604493in}}%
\pgfpathlineto{\pgfqpoint{4.329697in}{2.623371in}}%
\pgfpathlineto{\pgfqpoint{4.377962in}{2.632941in}}%
\pgfpathlineto{\pgfqpoint{4.426227in}{2.641774in}}%
\pgfpathlineto{\pgfqpoint{4.474493in}{2.649841in}}%
\pgfpathlineto{\pgfqpoint{4.522758in}{2.657126in}}%
\pgfpathlineto{\pgfqpoint{4.571024in}{2.663618in}}%
\pgfpathlineto{\pgfqpoint{4.619289in}{2.669307in}}%
\pgfpathlineto{\pgfqpoint{4.667555in}{2.674182in}}%
\pgfpathlineto{\pgfqpoint{4.715820in}{2.678228in}}%
\pgfpathlineto{\pgfqpoint{4.764085in}{2.681433in}}%
\pgfpathlineto{\pgfqpoint{4.812351in}{2.683784in}}%
\pgfpathlineto{\pgfqpoint{4.860616in}{2.685269in}}%
\pgfpathlineto{\pgfqpoint{4.899229in}{2.685829in}}%
\pgfpathlineto{\pgfqpoint{4.957147in}{2.685619in}}%
\pgfpathlineto{\pgfqpoint{5.005413in}{2.684481in}}%
\pgfpathlineto{\pgfqpoint{5.063331in}{2.681972in}}%
\pgfpathlineto{\pgfqpoint{5.111597in}{2.678936in}}%
\pgfpathlineto{\pgfqpoint{5.159862in}{2.675058in}}%
\pgfpathlineto{\pgfqpoint{5.217780in}{2.669307in}}%
\pgfpathlineto{\pgfqpoint{5.275699in}{2.662384in}}%
\pgfpathlineto{\pgfqpoint{5.333618in}{2.654306in}}%
\pgfpathlineto{\pgfqpoint{5.372230in}{2.648290in}}%
\pgfpathlineto{\pgfqpoint{5.420495in}{2.640068in}}%
\pgfpathlineto{\pgfqpoint{5.468761in}{2.631085in}}%
\pgfpathlineto{\pgfqpoint{5.517026in}{2.621373in}}%
\pgfpathlineto{\pgfqpoint{5.603904in}{2.602286in}}%
\pgfpathlineto{\pgfqpoint{5.771962in}{2.562855in}}%
\pgfpathlineto{\pgfqpoint{5.846857in}{2.546757in}}%
\pgfpathlineto{\pgfqpoint{5.883843in}{2.539688in}}%
\pgfpathlineto{\pgfqpoint{5.912803in}{2.534664in}}%
\pgfpathlineto{\pgfqpoint{5.941762in}{2.530136in}}%
\pgfpathlineto{\pgfqpoint{5.977424in}{2.525292in}}%
\pgfpathlineto{\pgfqpoint{6.018987in}{2.520710in}}%
\pgfpathlineto{\pgfqpoint{6.067252in}{2.516894in}}%
\pgfpathlineto{\pgfqpoint{6.115517in}{2.514727in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{2.514193in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{2.528765in}}%
\pgfpathlineto{\pgfqpoint{6.125171in}{2.529102in}}%
\pgfpathlineto{\pgfqpoint{6.086558in}{2.530596in}}%
\pgfpathlineto{\pgfqpoint{6.057599in}{2.532499in}}%
\pgfpathlineto{\pgfqpoint{6.028640in}{2.535072in}}%
\pgfpathlineto{\pgfqpoint{5.999680in}{2.538304in}}%
\pgfpathlineto{\pgfqpoint{5.961068in}{2.543627in}}%
\pgfpathlineto{\pgfqpoint{5.931023in}{2.548545in}}%
\pgfpathlineto{\pgfqpoint{5.893496in}{2.555592in}}%
\pgfpathlineto{\pgfqpoint{5.843385in}{2.566432in}}%
\pgfpathlineto{\pgfqpoint{5.785086in}{2.580742in}}%
\pgfpathlineto{\pgfqpoint{5.731402in}{2.595051in}}%
\pgfpathlineto{\pgfqpoint{5.584598in}{2.635533in}}%
\pgfpathlineto{\pgfqpoint{5.536332in}{2.648178in}}%
\pgfpathlineto{\pgfqpoint{5.488067in}{2.660144in}}%
\pgfpathlineto{\pgfqpoint{5.430148in}{2.673453in}}%
\pgfpathlineto{\pgfqpoint{5.381883in}{2.683595in}}%
\pgfpathlineto{\pgfqpoint{5.333618in}{2.692828in}}%
\pgfpathlineto{\pgfqpoint{5.285352in}{2.701127in}}%
\pgfpathlineto{\pgfqpoint{5.237087in}{2.708470in}}%
\pgfpathlineto{\pgfqpoint{5.188821in}{2.714832in}}%
\pgfpathlineto{\pgfqpoint{5.140556in}{2.720195in}}%
\pgfpathlineto{\pgfqpoint{5.092290in}{2.724539in}}%
\pgfpathlineto{\pgfqpoint{5.044025in}{2.727841in}}%
\pgfpathlineto{\pgfqpoint{4.995760in}{2.730089in}}%
\pgfpathlineto{\pgfqpoint{4.947494in}{2.731268in}}%
\pgfpathlineto{\pgfqpoint{4.908882in}{2.731441in}}%
\pgfpathlineto{\pgfqpoint{4.860616in}{2.730689in}}%
\pgfpathlineto{\pgfqpoint{4.812351in}{2.728867in}}%
\pgfpathlineto{\pgfqpoint{4.764085in}{2.725985in}}%
\pgfpathlineto{\pgfqpoint{4.715820in}{2.722056in}}%
\pgfpathlineto{\pgfqpoint{4.667555in}{2.717099in}}%
\pgfpathlineto{\pgfqpoint{4.619289in}{2.711133in}}%
\pgfpathlineto{\pgfqpoint{4.571024in}{2.704179in}}%
\pgfpathlineto{\pgfqpoint{4.513105in}{2.694564in}}%
\pgfpathlineto{\pgfqpoint{4.474493in}{2.687399in}}%
\pgfpathlineto{\pgfqpoint{4.426227in}{2.677616in}}%
\pgfpathlineto{\pgfqpoint{4.387615in}{2.669152in}}%
\pgfpathlineto{\pgfqpoint{4.339350in}{2.657810in}}%
\pgfpathlineto{\pgfqpoint{4.252472in}{2.635533in}}%
\pgfpathlineto{\pgfqpoint{4.105668in}{2.595051in}}%
\pgfpathlineto{\pgfqpoint{4.051984in}{2.580742in}}%
\pgfpathlineto{\pgfqpoint{3.993685in}{2.566432in}}%
\pgfpathlineto{\pgfqpoint{3.943573in}{2.555592in}}%
\pgfpathlineto{\pgfqpoint{3.906047in}{2.548545in}}%
\pgfpathlineto{\pgfqpoint{3.876002in}{2.543627in}}%
\pgfpathlineto{\pgfqpoint{3.837389in}{2.538304in}}%
\pgfpathlineto{\pgfqpoint{3.808430in}{2.535072in}}%
\pgfpathlineto{\pgfqpoint{3.779471in}{2.532499in}}%
\pgfpathlineto{\pgfqpoint{3.750511in}{2.530596in}}%
\pgfpathlineto{\pgfqpoint{3.711899in}{2.529102in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{2.528765in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{2.514193in}}%
\pgfpathlineto{\pgfqpoint{3.692593in}{2.514227in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.692593in}{3.567259in}}%
\pgfpathlineto{\pgfqpoint{3.750511in}{3.567832in}}%
\pgfpathlineto{\pgfqpoint{3.818083in}{3.569533in}}%
\pgfpathlineto{\pgfqpoint{3.885655in}{3.572173in}}%
\pgfpathlineto{\pgfqpoint{4.078716in}{3.581302in}}%
\pgfpathlineto{\pgfqpoint{4.136635in}{3.582983in}}%
\pgfpathlineto{\pgfqpoint{4.184900in}{3.583498in}}%
\pgfpathlineto{\pgfqpoint{4.233166in}{3.583115in}}%
\pgfpathlineto{\pgfqpoint{4.281431in}{3.581910in}}%
\pgfpathlineto{\pgfqpoint{4.464840in}{3.574461in}}%
\pgfpathlineto{\pgfqpoint{4.551718in}{3.571735in}}%
\pgfpathlineto{\pgfqpoint{4.648248in}{3.569861in}}%
\pgfpathlineto{\pgfqpoint{4.764085in}{3.568812in}}%
\pgfpathlineto{\pgfqpoint{5.034372in}{3.568650in}}%
\pgfpathlineto{\pgfqpoint{5.130903in}{3.569209in}}%
\pgfpathlineto{\pgfqpoint{5.217780in}{3.570306in}}%
\pgfpathlineto{\pgfqpoint{5.285352in}{3.571735in}}%
\pgfpathlineto{\pgfqpoint{5.352924in}{3.573768in}}%
\pgfpathlineto{\pgfqpoint{5.555638in}{3.581910in}}%
\pgfpathlineto{\pgfqpoint{5.603904in}{3.583115in}}%
\pgfpathlineto{\pgfqpoint{5.642516in}{3.583494in}}%
\pgfpathlineto{\pgfqpoint{5.690782in}{3.583155in}}%
\pgfpathlineto{\pgfqpoint{5.748700in}{3.581650in}}%
\pgfpathlineto{\pgfqpoint{5.806619in}{3.579258in}}%
\pgfpathlineto{\pgfqpoint{5.970721in}{3.571339in}}%
\pgfpathlineto{\pgfqpoint{6.028640in}{3.569227in}}%
\pgfpathlineto{\pgfqpoint{6.076905in}{3.568009in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{3.567247in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{3.573337in}}%
\pgfpathlineto{\pgfqpoint{6.115517in}{3.573549in}}%
\pgfpathlineto{\pgfqpoint{6.067252in}{3.574407in}}%
\pgfpathlineto{\pgfqpoint{5.980374in}{3.577487in}}%
\pgfpathlineto{\pgfqpoint{5.903150in}{3.581604in}}%
\pgfpathlineto{\pgfqpoint{5.748700in}{3.591482in}}%
\pgfpathlineto{\pgfqpoint{5.690782in}{3.594829in}}%
\pgfpathlineto{\pgfqpoint{5.623210in}{3.597955in}}%
\pgfpathlineto{\pgfqpoint{5.565292in}{3.599874in}}%
\pgfpathlineto{\pgfqpoint{5.468761in}{3.601803in}}%
\pgfpathlineto{\pgfqpoint{5.092290in}{3.606603in}}%
\pgfpathlineto{\pgfqpoint{4.986106in}{3.607510in}}%
\pgfpathlineto{\pgfqpoint{4.889576in}{3.607652in}}%
\pgfpathlineto{\pgfqpoint{4.754432in}{3.606711in}}%
\pgfpathlineto{\pgfqpoint{4.387615in}{3.602070in}}%
\pgfpathlineto{\pgfqpoint{4.310390in}{3.600800in}}%
\pgfpathlineto{\pgfqpoint{4.242819in}{3.599001in}}%
\pgfpathlineto{\pgfqpoint{4.184900in}{3.596733in}}%
\pgfpathlineto{\pgfqpoint{4.126982in}{3.593770in}}%
\pgfpathlineto{\pgfqpoint{3.943573in}{3.582185in}}%
\pgfpathlineto{\pgfqpoint{3.856695in}{3.577487in}}%
\pgfpathlineto{\pgfqpoint{3.769818in}{3.574407in}}%
\pgfpathlineto{\pgfqpoint{3.721552in}{3.573549in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{3.573337in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{3.567247in}}%
\pgfpathlineto{\pgfqpoint{3.692593in}{3.567259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.682940in}{2.446590in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988533,0.550446,0.388365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.692593in}{2.500161in}}%
\pgfpathlineto{\pgfqpoint{3.721552in}{2.500609in}}%
\pgfpathlineto{\pgfqpoint{3.750511in}{2.501594in}}%
\pgfpathlineto{\pgfqpoint{3.779471in}{2.503112in}}%
\pgfpathlineto{\pgfqpoint{3.808430in}{2.505156in}}%
\pgfpathlineto{\pgfqpoint{3.866349in}{2.510779in}}%
\pgfpathlineto{\pgfqpoint{3.924267in}{2.518325in}}%
\pgfpathlineto{\pgfqpoint{3.972532in}{2.525912in}}%
\pgfpathlineto{\pgfqpoint{4.029164in}{2.536025in}}%
\pgfpathlineto{\pgfqpoint{4.223513in}{2.574671in}}%
\pgfpathlineto{\pgfqpoint{4.310390in}{2.590777in}}%
\pgfpathlineto{\pgfqpoint{4.358656in}{2.598913in}}%
\pgfpathlineto{\pgfqpoint{4.406921in}{2.606401in}}%
\pgfpathlineto{\pgfqpoint{4.455187in}{2.613224in}}%
\pgfpathlineto{\pgfqpoint{4.503452in}{2.619380in}}%
\pgfpathlineto{\pgfqpoint{4.551718in}{2.624871in}}%
\pgfpathlineto{\pgfqpoint{4.609636in}{2.630586in}}%
\pgfpathlineto{\pgfqpoint{4.657902in}{2.634619in}}%
\pgfpathlineto{\pgfqpoint{4.706167in}{2.637983in}}%
\pgfpathlineto{\pgfqpoint{4.754432in}{2.640675in}}%
\pgfpathlineto{\pgfqpoint{4.802698in}{2.642684in}}%
\pgfpathlineto{\pgfqpoint{4.850963in}{2.644005in}}%
\pgfpathlineto{\pgfqpoint{4.899229in}{2.644632in}}%
\pgfpathlineto{\pgfqpoint{4.947494in}{2.644562in}}%
\pgfpathlineto{\pgfqpoint{5.005413in}{2.643559in}}%
\pgfpathlineto{\pgfqpoint{5.063331in}{2.641560in}}%
\pgfpathlineto{\pgfqpoint{5.121250in}{2.638576in}}%
\pgfpathlineto{\pgfqpoint{5.169515in}{2.635345in}}%
\pgfpathlineto{\pgfqpoint{5.227434in}{2.630586in}}%
\pgfpathlineto{\pgfqpoint{5.285352in}{2.624871in}}%
\pgfpathlineto{\pgfqpoint{5.343271in}{2.618202in}}%
\pgfpathlineto{\pgfqpoint{5.391536in}{2.611913in}}%
\pgfpathlineto{\pgfqpoint{5.439801in}{2.604956in}}%
\pgfpathlineto{\pgfqpoint{5.488067in}{2.597337in}}%
\pgfpathlineto{\pgfqpoint{5.536332in}{2.589075in}}%
\pgfpathlineto{\pgfqpoint{5.623210in}{2.572786in}}%
\pgfpathlineto{\pgfqpoint{5.789115in}{2.539602in}}%
\pgfpathlineto{\pgfqpoint{5.857633in}{2.527081in}}%
\pgfpathlineto{\pgfqpoint{5.893496in}{2.521230in}}%
\pgfpathlineto{\pgfqpoint{5.926725in}{2.516349in}}%
\pgfpathlineto{\pgfqpoint{5.961068in}{2.511909in}}%
\pgfpathlineto{\pgfqpoint{5.990027in}{2.508683in}}%
\pgfpathlineto{\pgfqpoint{6.038293in}{2.504417in}}%
\pgfpathlineto{\pgfqpoint{6.076905in}{2.502041in}}%
\pgfpathlineto{\pgfqpoint{6.115517in}{2.500609in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{2.500131in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{2.514193in}}%
\pgfpathlineto{\pgfqpoint{6.125171in}{2.514493in}}%
\pgfpathlineto{\pgfqpoint{6.096211in}{2.515395in}}%
\pgfpathlineto{\pgfqpoint{6.067252in}{2.516894in}}%
\pgfpathlineto{\pgfqpoint{6.028640in}{2.519816in}}%
\pgfpathlineto{\pgfqpoint{5.999680in}{2.522691in}}%
\pgfpathlineto{\pgfqpoint{5.970721in}{2.526136in}}%
\pgfpathlineto{\pgfqpoint{5.938262in}{2.530659in}}%
\pgfpathlineto{\pgfqpoint{5.904687in}{2.536025in}}%
\pgfpathlineto{\pgfqpoint{5.854884in}{2.545165in}}%
\pgfpathlineto{\pgfqpoint{5.795942in}{2.557489in}}%
\pgfpathlineto{\pgfqpoint{5.740940in}{2.570010in}}%
\pgfpathlineto{\pgfqpoint{5.594251in}{2.604493in}}%
\pgfpathlineto{\pgfqpoint{5.545985in}{2.615221in}}%
\pgfpathlineto{\pgfqpoint{5.497720in}{2.625342in}}%
\pgfpathlineto{\pgfqpoint{5.439801in}{2.636565in}}%
\pgfpathlineto{\pgfqpoint{5.391536in}{2.645093in}}%
\pgfpathlineto{\pgfqpoint{5.343271in}{2.652850in}}%
\pgfpathlineto{\pgfqpoint{5.295005in}{2.659818in}}%
\pgfpathlineto{\pgfqpoint{5.237087in}{2.667129in}}%
\pgfpathlineto{\pgfqpoint{5.188821in}{2.672330in}}%
\pgfpathlineto{\pgfqpoint{5.140556in}{2.676710in}}%
\pgfpathlineto{\pgfqpoint{5.092290in}{2.680253in}}%
\pgfpathlineto{\pgfqpoint{5.044025in}{2.682946in}}%
\pgfpathlineto{\pgfqpoint{4.995760in}{2.684779in}}%
\pgfpathlineto{\pgfqpoint{4.947494in}{2.685741in}}%
\pgfpathlineto{\pgfqpoint{4.899229in}{2.685829in}}%
\pgfpathlineto{\pgfqpoint{4.850963in}{2.685041in}}%
\pgfpathlineto{\pgfqpoint{4.802698in}{2.683382in}}%
\pgfpathlineto{\pgfqpoint{4.744779in}{2.680253in}}%
\pgfpathlineto{\pgfqpoint{4.696514in}{2.676710in}}%
\pgfpathlineto{\pgfqpoint{4.648248in}{2.672330in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{2.667129in}}%
\pgfpathlineto{\pgfqpoint{4.542065in}{2.659818in}}%
\pgfpathlineto{\pgfqpoint{4.493799in}{2.652850in}}%
\pgfpathlineto{\pgfqpoint{4.455187in}{2.646707in}}%
\pgfpathlineto{\pgfqpoint{4.406921in}{2.638332in}}%
\pgfpathlineto{\pgfqpoint{4.368309in}{2.631085in}}%
\pgfpathlineto{\pgfqpoint{4.320044in}{2.621373in}}%
\pgfpathlineto{\pgfqpoint{4.233166in}{2.602286in}}%
\pgfpathlineto{\pgfqpoint{4.096130in}{2.570010in}}%
\pgfpathlineto{\pgfqpoint{4.041128in}{2.557489in}}%
\pgfpathlineto{\pgfqpoint{3.982186in}{2.545165in}}%
\pgfpathlineto{\pgfqpoint{3.933920in}{2.536286in}}%
\pgfpathlineto{\pgfqpoint{3.898808in}{2.530659in}}%
\pgfpathlineto{\pgfqpoint{3.866349in}{2.526136in}}%
\pgfpathlineto{\pgfqpoint{3.837389in}{2.522691in}}%
\pgfpathlineto{\pgfqpoint{3.808430in}{2.519816in}}%
\pgfpathlineto{\pgfqpoint{3.769818in}{2.516894in}}%
\pgfpathlineto{\pgfqpoint{3.740858in}{2.515395in}}%
\pgfpathlineto{\pgfqpoint{3.711899in}{2.514493in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{2.514193in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{2.500131in}}%
\pgfpathlineto{\pgfqpoint{3.692593in}{2.500161in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.692593in}{3.573350in}}%
\pgfpathlineto{\pgfqpoint{3.769818in}{3.574407in}}%
\pgfpathlineto{\pgfqpoint{3.856695in}{3.577487in}}%
\pgfpathlineto{\pgfqpoint{3.933920in}{3.581604in}}%
\pgfpathlineto{\pgfqpoint{4.136635in}{3.594306in}}%
\pgfpathlineto{\pgfqpoint{4.204207in}{3.597566in}}%
\pgfpathlineto{\pgfqpoint{4.262125in}{3.599601in}}%
\pgfpathlineto{\pgfqpoint{4.387615in}{3.602070in}}%
\pgfpathlineto{\pgfqpoint{4.754432in}{3.606711in}}%
\pgfpathlineto{\pgfqpoint{4.889576in}{3.607652in}}%
\pgfpathlineto{\pgfqpoint{4.986106in}{3.607510in}}%
\pgfpathlineto{\pgfqpoint{5.092290in}{3.606603in}}%
\pgfpathlineto{\pgfqpoint{5.468761in}{3.601803in}}%
\pgfpathlineto{\pgfqpoint{5.565292in}{3.599874in}}%
\pgfpathlineto{\pgfqpoint{5.632863in}{3.597566in}}%
\pgfpathlineto{\pgfqpoint{5.700435in}{3.594306in}}%
\pgfpathlineto{\pgfqpoint{5.889862in}{3.582406in}}%
\pgfpathlineto{\pgfqpoint{5.961068in}{3.578412in}}%
\pgfpathlineto{\pgfqpoint{6.018987in}{3.575888in}}%
\pgfpathlineto{\pgfqpoint{6.076905in}{3.574184in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{3.573337in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{3.579716in}}%
\pgfpathlineto{\pgfqpoint{6.105864in}{3.580076in}}%
\pgfpathlineto{\pgfqpoint{6.057599in}{3.581149in}}%
\pgfpathlineto{\pgfqpoint{6.009334in}{3.582906in}}%
\pgfpathlineto{\pgfqpoint{5.949095in}{3.585983in}}%
\pgfpathlineto{\pgfqpoint{5.854884in}{3.592404in}}%
\pgfpathlineto{\pgfqpoint{5.671476in}{3.607230in}}%
\pgfpathlineto{\pgfqpoint{5.574945in}{3.614356in}}%
\pgfpathlineto{\pgfqpoint{5.459108in}{3.621615in}}%
\pgfpathlineto{\pgfqpoint{5.314311in}{3.629285in}}%
\pgfpathlineto{\pgfqpoint{5.198474in}{3.634483in}}%
\pgfpathlineto{\pgfqpoint{5.092290in}{3.638136in}}%
\pgfpathlineto{\pgfqpoint{4.995760in}{3.640134in}}%
\pgfpathlineto{\pgfqpoint{4.899229in}{3.640612in}}%
\pgfpathlineto{\pgfqpoint{4.793045in}{3.639313in}}%
\pgfpathlineto{\pgfqpoint{4.686861in}{3.636305in}}%
\pgfpathlineto{\pgfqpoint{4.551718in}{3.630674in}}%
\pgfpathlineto{\pgfqpoint{4.406921in}{3.623251in}}%
\pgfpathlineto{\pgfqpoint{4.320044in}{3.618147in}}%
\pgfpathlineto{\pgfqpoint{4.233166in}{3.612324in}}%
\pgfpathlineto{\pgfqpoint{4.155941in}{3.606466in}}%
\pgfpathlineto{\pgfqpoint{3.991779in}{3.593138in}}%
\pgfpathlineto{\pgfqpoint{3.895308in}{3.586420in}}%
\pgfpathlineto{\pgfqpoint{3.837389in}{3.583337in}}%
\pgfpathlineto{\pgfqpoint{3.789124in}{3.581447in}}%
\pgfpathlineto{\pgfqpoint{3.731205in}{3.580076in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{3.579716in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{3.573337in}}%
\pgfpathlineto{\pgfqpoint{3.692593in}{3.573350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.682940in}{2.446590in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991558,0.580107,0.402441}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.692593in}{2.486335in}}%
\pgfpathlineto{\pgfqpoint{3.740858in}{2.487271in}}%
\pgfpathlineto{\pgfqpoint{3.798777in}{2.490137in}}%
\pgfpathlineto{\pgfqpoint{3.856695in}{2.494839in}}%
\pgfpathlineto{\pgfqpoint{3.914614in}{2.501241in}}%
\pgfpathlineto{\pgfqpoint{3.960744in}{2.507406in}}%
\pgfpathlineto{\pgfqpoint{4.011145in}{2.515013in}}%
\pgfpathlineto{\pgfqpoint{4.204207in}{2.547487in}}%
\pgfpathlineto{\pgfqpoint{4.291084in}{2.561009in}}%
\pgfpathlineto{\pgfqpoint{4.377962in}{2.572736in}}%
\pgfpathlineto{\pgfqpoint{4.426227in}{2.578411in}}%
\pgfpathlineto{\pgfqpoint{4.474493in}{2.583493in}}%
\pgfpathlineto{\pgfqpoint{4.522758in}{2.588002in}}%
\pgfpathlineto{\pgfqpoint{4.571024in}{2.591956in}}%
\pgfpathlineto{\pgfqpoint{4.619289in}{2.595375in}}%
\pgfpathlineto{\pgfqpoint{4.677208in}{2.598788in}}%
\pgfpathlineto{\pgfqpoint{4.725473in}{2.601067in}}%
\pgfpathlineto{\pgfqpoint{4.783392in}{2.603132in}}%
\pgfpathlineto{\pgfqpoint{4.831657in}{2.604296in}}%
\pgfpathlineto{\pgfqpoint{4.889576in}{2.605025in}}%
\pgfpathlineto{\pgfqpoint{4.947494in}{2.605025in}}%
\pgfpathlineto{\pgfqpoint{5.015066in}{2.604104in}}%
\pgfpathlineto{\pgfqpoint{5.072984in}{2.602525in}}%
\pgfpathlineto{\pgfqpoint{5.130903in}{2.600217in}}%
\pgfpathlineto{\pgfqpoint{5.198474in}{2.596595in}}%
\pgfpathlineto{\pgfqpoint{5.256393in}{2.592683in}}%
\pgfpathlineto{\pgfqpoint{5.314311in}{2.588002in}}%
\pgfpathlineto{\pgfqpoint{5.372230in}{2.582523in}}%
\pgfpathlineto{\pgfqpoint{5.459108in}{2.572736in}}%
\pgfpathlineto{\pgfqpoint{5.507373in}{2.566459in}}%
\pgfpathlineto{\pgfqpoint{5.555638in}{2.559589in}}%
\pgfpathlineto{\pgfqpoint{5.642516in}{2.545895in}}%
\pgfpathlineto{\pgfqpoint{5.806476in}{2.518138in}}%
\pgfpathlineto{\pgfqpoint{5.876326in}{2.507406in}}%
\pgfpathlineto{\pgfqpoint{5.941762in}{2.498930in}}%
\pgfpathlineto{\pgfqpoint{5.979910in}{2.494885in}}%
\pgfpathlineto{\pgfqpoint{6.009334in}{2.492265in}}%
\pgfpathlineto{\pgfqpoint{6.047946in}{2.489529in}}%
\pgfpathlineto{\pgfqpoint{6.086558in}{2.487617in}}%
\pgfpathlineto{\pgfqpoint{6.125171in}{2.486549in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{2.486308in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{2.500131in}}%
\pgfpathlineto{\pgfqpoint{6.125171in}{2.500400in}}%
\pgfpathlineto{\pgfqpoint{6.096211in}{2.501207in}}%
\pgfpathlineto{\pgfqpoint{6.067252in}{2.502547in}}%
\pgfpathlineto{\pgfqpoint{6.038293in}{2.504417in}}%
\pgfpathlineto{\pgfqpoint{5.980374in}{2.509704in}}%
\pgfpathlineto{\pgfqpoint{5.951415in}{2.513090in}}%
\pgfpathlineto{\pgfqpoint{5.912803in}{2.518325in}}%
\pgfpathlineto{\pgfqpoint{5.864537in}{2.525912in}}%
\pgfpathlineto{\pgfqpoint{5.807906in}{2.536025in}}%
\pgfpathlineto{\pgfqpoint{5.613557in}{2.574671in}}%
\pgfpathlineto{\pgfqpoint{5.517026in}{2.592455in}}%
\pgfpathlineto{\pgfqpoint{5.459108in}{2.601987in}}%
\pgfpathlineto{\pgfqpoint{5.410842in}{2.609210in}}%
\pgfpathlineto{\pgfqpoint{5.362577in}{2.615767in}}%
\pgfpathlineto{\pgfqpoint{5.314311in}{2.621656in}}%
\pgfpathlineto{\pgfqpoint{5.256393in}{2.627848in}}%
\pgfpathlineto{\pgfqpoint{5.208127in}{2.632279in}}%
\pgfpathlineto{\pgfqpoint{5.150209in}{2.636718in}}%
\pgfpathlineto{\pgfqpoint{5.101943in}{2.639679in}}%
\pgfpathlineto{\pgfqpoint{5.044025in}{2.642337in}}%
\pgfpathlineto{\pgfqpoint{4.995760in}{2.643796in}}%
\pgfpathlineto{\pgfqpoint{4.947494in}{2.644562in}}%
\pgfpathlineto{\pgfqpoint{4.899229in}{2.644632in}}%
\pgfpathlineto{\pgfqpoint{4.850963in}{2.644005in}}%
\pgfpathlineto{\pgfqpoint{4.793045in}{2.642337in}}%
\pgfpathlineto{\pgfqpoint{4.744779in}{2.640191in}}%
\pgfpathlineto{\pgfqpoint{4.686861in}{2.636718in}}%
\pgfpathlineto{\pgfqpoint{4.638595in}{2.633085in}}%
\pgfpathlineto{\pgfqpoint{4.580677in}{2.627848in}}%
\pgfpathlineto{\pgfqpoint{4.522758in}{2.621656in}}%
\pgfpathlineto{\pgfqpoint{4.464840in}{2.614509in}}%
\pgfpathlineto{\pgfqpoint{4.387615in}{2.603485in}}%
\pgfpathlineto{\pgfqpoint{4.300737in}{2.589075in}}%
\pgfpathlineto{\pgfqpoint{4.213860in}{2.572786in}}%
\pgfpathlineto{\pgfqpoint{4.029164in}{2.536025in}}%
\pgfpathlineto{\pgfqpoint{3.972532in}{2.525912in}}%
\pgfpathlineto{\pgfqpoint{3.924267in}{2.518325in}}%
\pgfpathlineto{\pgfqpoint{3.885655in}{2.513090in}}%
\pgfpathlineto{\pgfqpoint{3.856695in}{2.509704in}}%
\pgfpathlineto{\pgfqpoint{3.798777in}{2.504417in}}%
\pgfpathlineto{\pgfqpoint{3.769818in}{2.502547in}}%
\pgfpathlineto{\pgfqpoint{3.740858in}{2.501207in}}%
\pgfpathlineto{\pgfqpoint{3.711899in}{2.500400in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{2.500131in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{2.486308in}}%
\pgfpathlineto{\pgfqpoint{3.692593in}{2.486335in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.692593in}{3.579730in}}%
\pgfpathlineto{\pgfqpoint{3.740858in}{3.580233in}}%
\pgfpathlineto{\pgfqpoint{3.789124in}{3.581447in}}%
\pgfpathlineto{\pgfqpoint{3.837389in}{3.583337in}}%
\pgfpathlineto{\pgfqpoint{3.895308in}{3.586420in}}%
\pgfpathlineto{\pgfqpoint{3.982186in}{3.592404in}}%
\pgfpathlineto{\pgfqpoint{4.165594in}{3.607230in}}%
\pgfpathlineto{\pgfqpoint{4.252472in}{3.613689in}}%
\pgfpathlineto{\pgfqpoint{4.358656in}{3.620490in}}%
\pgfpathlineto{\pgfqpoint{4.493799in}{3.627847in}}%
\pgfpathlineto{\pgfqpoint{4.609636in}{3.633279in}}%
\pgfpathlineto{\pgfqpoint{4.715820in}{3.637273in}}%
\pgfpathlineto{\pgfqpoint{4.812351in}{3.639687in}}%
\pgfpathlineto{\pgfqpoint{4.899229in}{3.640612in}}%
\pgfpathlineto{\pgfqpoint{5.005413in}{3.640000in}}%
\pgfpathlineto{\pgfqpoint{5.111597in}{3.637573in}}%
\pgfpathlineto{\pgfqpoint{5.227434in}{3.633279in}}%
\pgfpathlineto{\pgfqpoint{5.372230in}{3.626362in}}%
\pgfpathlineto{\pgfqpoint{5.478414in}{3.620490in}}%
\pgfpathlineto{\pgfqpoint{5.574945in}{3.614356in}}%
\pgfpathlineto{\pgfqpoint{5.661822in}{3.607985in}}%
\pgfpathlineto{\pgfqpoint{5.883843in}{3.590261in}}%
\pgfpathlineto{\pgfqpoint{5.949095in}{3.585983in}}%
\pgfpathlineto{\pgfqpoint{6.009334in}{3.582906in}}%
\pgfpathlineto{\pgfqpoint{6.086558in}{3.580419in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{3.579716in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{3.586528in}}%
\pgfpathlineto{\pgfqpoint{6.096211in}{3.587087in}}%
\pgfpathlineto{\pgfqpoint{6.028640in}{3.589132in}}%
\pgfpathlineto{\pgfqpoint{5.970721in}{3.592026in}}%
\pgfpathlineto{\pgfqpoint{5.901627in}{3.596716in}}%
\pgfpathlineto{\pgfqpoint{5.798965in}{3.605659in}}%
\pgfpathlineto{\pgfqpoint{5.555638in}{3.630290in}}%
\pgfpathlineto{\pgfqpoint{5.430148in}{3.642278in}}%
\pgfpathlineto{\pgfqpoint{5.314311in}{3.652322in}}%
\pgfpathlineto{\pgfqpoint{5.208127in}{3.660237in}}%
\pgfpathlineto{\pgfqpoint{5.130903in}{3.664862in}}%
\pgfpathlineto{\pgfqpoint{5.053678in}{3.668256in}}%
\pgfpathlineto{\pgfqpoint{4.976453in}{3.670214in}}%
\pgfpathlineto{\pgfqpoint{4.908882in}{3.670650in}}%
\pgfpathlineto{\pgfqpoint{4.831657in}{3.669658in}}%
\pgfpathlineto{\pgfqpoint{4.754432in}{3.667142in}}%
\pgfpathlineto{\pgfqpoint{4.667555in}{3.662689in}}%
\pgfpathlineto{\pgfqpoint{4.580677in}{3.656831in}}%
\pgfpathlineto{\pgfqpoint{4.484146in}{3.649107in}}%
\pgfpathlineto{\pgfqpoint{4.377962in}{3.639600in}}%
\pgfpathlineto{\pgfqpoint{4.262125in}{3.628364in}}%
\pgfpathlineto{\pgfqpoint{4.056592in}{3.607448in}}%
\pgfpathlineto{\pgfqpoint{3.999598in}{3.602082in}}%
\pgfpathlineto{\pgfqpoint{3.943573in}{3.597350in}}%
\pgfpathlineto{\pgfqpoint{3.876002in}{3.592604in}}%
\pgfpathlineto{\pgfqpoint{3.808430in}{3.589132in}}%
\pgfpathlineto{\pgfqpoint{3.740858in}{3.587087in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{3.586528in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{3.579716in}}%
\pgfpathlineto{\pgfqpoint{3.692593in}{3.579730in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.682940in}{2.446590in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994309,0.616999,0.422950}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.692593in}{2.472452in}}%
\pgfpathlineto{\pgfqpoint{3.740858in}{2.473285in}}%
\pgfpathlineto{\pgfqpoint{3.798777in}{2.475831in}}%
\pgfpathlineto{\pgfqpoint{3.847042in}{2.479188in}}%
\pgfpathlineto{\pgfqpoint{3.900849in}{2.484153in}}%
\pgfpathlineto{\pgfqpoint{3.943573in}{2.488894in}}%
\pgfpathlineto{\pgfqpoint{3.991839in}{2.494948in}}%
\pgfpathlineto{\pgfqpoint{4.165594in}{2.519295in}}%
\pgfpathlineto{\pgfqpoint{4.242819in}{2.529389in}}%
\pgfpathlineto{\pgfqpoint{4.329697in}{2.539104in}}%
\pgfpathlineto{\pgfqpoint{4.416574in}{2.546862in}}%
\pgfpathlineto{\pgfqpoint{4.464840in}{2.550357in}}%
\pgfpathlineto{\pgfqpoint{4.513105in}{2.553318in}}%
\pgfpathlineto{\pgfqpoint{4.561371in}{2.555795in}}%
\pgfpathlineto{\pgfqpoint{4.619289in}{2.558188in}}%
\pgfpathlineto{\pgfqpoint{4.735126in}{2.561383in}}%
\pgfpathlineto{\pgfqpoint{4.860616in}{2.562937in}}%
\pgfpathlineto{\pgfqpoint{4.995760in}{2.562808in}}%
\pgfpathlineto{\pgfqpoint{5.121250in}{2.560982in}}%
\pgfpathlineto{\pgfqpoint{5.237087in}{2.557456in}}%
\pgfpathlineto{\pgfqpoint{5.295005in}{2.554858in}}%
\pgfpathlineto{\pgfqpoint{5.343271in}{2.552195in}}%
\pgfpathlineto{\pgfqpoint{5.401189in}{2.548326in}}%
\pgfpathlineto{\pgfqpoint{5.449455in}{2.544491in}}%
\pgfpathlineto{\pgfqpoint{5.497720in}{2.540063in}}%
\pgfpathlineto{\pgfqpoint{5.555638in}{2.533944in}}%
\pgfpathlineto{\pgfqpoint{5.652169in}{2.521924in}}%
\pgfpathlineto{\pgfqpoint{5.806103in}{2.500251in}}%
\pgfpathlineto{\pgfqpoint{5.864537in}{2.492450in}}%
\pgfpathlineto{\pgfqpoint{5.932109in}{2.484578in}}%
\pgfpathlineto{\pgfqpoint{5.990027in}{2.479188in}}%
\pgfpathlineto{\pgfqpoint{6.038293in}{2.475831in}}%
\pgfpathlineto{\pgfqpoint{6.076905in}{2.473949in}}%
\pgfpathlineto{\pgfqpoint{6.115517in}{2.472810in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{2.472428in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{2.486308in}}%
\pgfpathlineto{\pgfqpoint{6.096211in}{2.487271in}}%
\pgfpathlineto{\pgfqpoint{6.038293in}{2.490137in}}%
\pgfpathlineto{\pgfqpoint{5.980374in}{2.494839in}}%
\pgfpathlineto{\pgfqpoint{5.922456in}{2.501241in}}%
\pgfpathlineto{\pgfqpoint{5.876326in}{2.507406in}}%
\pgfpathlineto{\pgfqpoint{5.825925in}{2.515013in}}%
\pgfpathlineto{\pgfqpoint{5.632863in}{2.547487in}}%
\pgfpathlineto{\pgfqpoint{5.545985in}{2.561009in}}%
\pgfpathlineto{\pgfqpoint{5.497720in}{2.567763in}}%
\pgfpathlineto{\pgfqpoint{5.449455in}{2.573919in}}%
\pgfpathlineto{\pgfqpoint{5.401189in}{2.579474in}}%
\pgfpathlineto{\pgfqpoint{5.343271in}{2.585364in}}%
\pgfpathlineto{\pgfqpoint{5.295005in}{2.589649in}}%
\pgfpathlineto{\pgfqpoint{5.237087in}{2.594071in}}%
\pgfpathlineto{\pgfqpoint{5.179168in}{2.597733in}}%
\pgfpathlineto{\pgfqpoint{5.121250in}{2.600652in}}%
\pgfpathlineto{\pgfqpoint{5.063331in}{2.602839in}}%
\pgfpathlineto{\pgfqpoint{5.005413in}{2.604296in}}%
\pgfpathlineto{\pgfqpoint{4.947494in}{2.605025in}}%
\pgfpathlineto{\pgfqpoint{4.889576in}{2.605025in}}%
\pgfpathlineto{\pgfqpoint{4.831657in}{2.604296in}}%
\pgfpathlineto{\pgfqpoint{4.773739in}{2.602839in}}%
\pgfpathlineto{\pgfqpoint{4.715820in}{2.600652in}}%
\pgfpathlineto{\pgfqpoint{4.657902in}{2.597733in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{2.594071in}}%
\pgfpathlineto{\pgfqpoint{4.542065in}{2.589649in}}%
\pgfpathlineto{\pgfqpoint{4.484146in}{2.584440in}}%
\pgfpathlineto{\pgfqpoint{4.426227in}{2.578411in}}%
\pgfpathlineto{\pgfqpoint{4.349003in}{2.569042in}}%
\pgfpathlineto{\pgfqpoint{4.271778in}{2.558147in}}%
\pgfpathlineto{\pgfqpoint{4.194553in}{2.545895in}}%
\pgfpathlineto{\pgfqpoint{4.019534in}{2.516349in}}%
\pgfpathlineto{\pgfqpoint{3.962879in}{2.507711in}}%
\pgfpathlineto{\pgfqpoint{3.914614in}{2.501241in}}%
\pgfpathlineto{\pgfqpoint{3.856695in}{2.494839in}}%
\pgfpathlineto{\pgfqpoint{3.798777in}{2.490137in}}%
\pgfpathlineto{\pgfqpoint{3.740858in}{2.487271in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{2.486308in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{2.472428in}}%
\pgfpathlineto{\pgfqpoint{3.692593in}{2.472452in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.692593in}{3.586543in}}%
\pgfpathlineto{\pgfqpoint{3.760165in}{3.587519in}}%
\pgfpathlineto{\pgfqpoint{3.818083in}{3.589540in}}%
\pgfpathlineto{\pgfqpoint{3.884602in}{3.593138in}}%
\pgfpathlineto{\pgfqpoint{3.943573in}{3.597350in}}%
\pgfpathlineto{\pgfqpoint{3.999598in}{3.602082in}}%
\pgfpathlineto{\pgfqpoint{4.056592in}{3.607448in}}%
\pgfpathlineto{\pgfqpoint{4.271778in}{3.629329in}}%
\pgfpathlineto{\pgfqpoint{4.387615in}{3.640499in}}%
\pgfpathlineto{\pgfqpoint{4.503452in}{3.650733in}}%
\pgfpathlineto{\pgfqpoint{4.609636in}{3.658917in}}%
\pgfpathlineto{\pgfqpoint{4.686861in}{3.663812in}}%
\pgfpathlineto{\pgfqpoint{4.764085in}{3.667536in}}%
\pgfpathlineto{\pgfqpoint{4.841310in}{3.669867in}}%
\pgfpathlineto{\pgfqpoint{4.908882in}{3.670650in}}%
\pgfpathlineto{\pgfqpoint{4.986106in}{3.670053in}}%
\pgfpathlineto{\pgfqpoint{5.072984in}{3.667536in}}%
\pgfpathlineto{\pgfqpoint{5.159862in}{3.663259in}}%
\pgfpathlineto{\pgfqpoint{5.256393in}{3.656831in}}%
\pgfpathlineto{\pgfqpoint{5.352924in}{3.649107in}}%
\pgfpathlineto{\pgfqpoint{5.468761in}{3.638696in}}%
\pgfpathlineto{\pgfqpoint{5.574945in}{3.628364in}}%
\pgfpathlineto{\pgfqpoint{5.762354in}{3.609236in}}%
\pgfpathlineto{\pgfqpoint{5.835578in}{3.602253in}}%
\pgfpathlineto{\pgfqpoint{5.901627in}{3.596716in}}%
\pgfpathlineto{\pgfqpoint{5.961068in}{3.592604in}}%
\pgfpathlineto{\pgfqpoint{6.009334in}{3.589983in}}%
\pgfpathlineto{\pgfqpoint{6.057599in}{3.588074in}}%
\pgfpathlineto{\pgfqpoint{6.105864in}{3.586917in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{3.586528in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{3.593975in}}%
\pgfpathlineto{\pgfqpoint{6.081176in}{3.594927in}}%
\pgfpathlineto{\pgfqpoint{6.009334in}{3.597708in}}%
\pgfpathlineto{\pgfqpoint{5.932109in}{3.602631in}}%
\pgfpathlineto{\pgfqpoint{5.854884in}{3.609353in}}%
\pgfpathlineto{\pgfqpoint{5.787861in}{3.616391in}}%
\pgfpathlineto{\pgfqpoint{5.712002in}{3.625335in}}%
\pgfpathlineto{\pgfqpoint{5.430148in}{3.661713in}}%
\pgfpathlineto{\pgfqpoint{5.333618in}{3.673682in}}%
\pgfpathlineto{\pgfqpoint{5.246740in}{3.683496in}}%
\pgfpathlineto{\pgfqpoint{5.169515in}{3.690993in}}%
\pgfpathlineto{\pgfqpoint{5.101943in}{3.696273in}}%
\pgfpathlineto{\pgfqpoint{5.034372in}{3.700092in}}%
\pgfpathlineto{\pgfqpoint{4.976453in}{3.702052in}}%
\pgfpathlineto{\pgfqpoint{4.908882in}{3.702697in}}%
\pgfpathlineto{\pgfqpoint{4.850963in}{3.701815in}}%
\pgfpathlineto{\pgfqpoint{4.783392in}{3.699163in}}%
\pgfpathlineto{\pgfqpoint{4.715820in}{3.694902in}}%
\pgfpathlineto{\pgfqpoint{4.638595in}{3.688344in}}%
\pgfpathlineto{\pgfqpoint{4.571024in}{3.681423in}}%
\pgfpathlineto{\pgfqpoint{4.493799in}{3.672528in}}%
\pgfpathlineto{\pgfqpoint{4.406921in}{3.661713in}}%
\pgfpathlineto{\pgfqpoint{4.125068in}{3.625335in}}%
\pgfpathlineto{\pgfqpoint{4.049209in}{3.616391in}}%
\pgfpathlineto{\pgfqpoint{3.982186in}{3.609353in}}%
\pgfpathlineto{\pgfqpoint{3.904961in}{3.602631in}}%
\pgfpathlineto{\pgfqpoint{3.827736in}{3.597708in}}%
\pgfpathlineto{\pgfqpoint{3.755893in}{3.594927in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{3.593975in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{3.586528in}}%
\pgfpathlineto{\pgfqpoint{3.692593in}{3.586543in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.682940in}{2.446590in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996096,0.653659,0.446213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.686861in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{5.158270in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{5.072984in}{2.460964in}}%
\pgfpathlineto{\pgfqpoint{4.995760in}{2.472746in}}%
\pgfpathlineto{\pgfqpoint{4.957147in}{2.477814in}}%
\pgfpathlineto{\pgfqpoint{4.937841in}{2.479780in}}%
\pgfpathlineto{\pgfqpoint{4.918535in}{2.480540in}}%
\pgfpathlineto{\pgfqpoint{4.899229in}{2.479780in}}%
\pgfpathlineto{\pgfqpoint{4.879922in}{2.477814in}}%
\pgfpathlineto{\pgfqpoint{4.841310in}{2.472746in}}%
\pgfpathlineto{\pgfqpoint{4.764085in}{2.460964in}}%
\pgfpathlineto{\pgfqpoint{4.678799in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{4.686861in}{2.446590in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.692593in}{2.458130in}}%
\pgfpathlineto{\pgfqpoint{3.740858in}{2.458863in}}%
\pgfpathlineto{\pgfqpoint{3.789124in}{2.460621in}}%
\pgfpathlineto{\pgfqpoint{3.837389in}{2.463357in}}%
\pgfpathlineto{\pgfqpoint{3.885655in}{2.466991in}}%
\pgfpathlineto{\pgfqpoint{3.971078in}{2.475209in}}%
\pgfpathlineto{\pgfqpoint{4.165594in}{2.496860in}}%
\pgfpathlineto{\pgfqpoint{4.223513in}{2.502378in}}%
\pgfpathlineto{\pgfqpoint{4.271778in}{2.506241in}}%
\pgfpathlineto{\pgfqpoint{4.320044in}{2.509346in}}%
\pgfpathlineto{\pgfqpoint{4.368309in}{2.511647in}}%
\pgfpathlineto{\pgfqpoint{4.416574in}{2.513141in}}%
\pgfpathlineto{\pgfqpoint{4.464840in}{2.513829in}}%
\pgfpathlineto{\pgfqpoint{4.513105in}{2.513733in}}%
\pgfpathlineto{\pgfqpoint{4.565333in}{2.512772in}}%
\pgfpathlineto{\pgfqpoint{4.616498in}{2.510983in}}%
\pgfpathlineto{\pgfqpoint{4.667555in}{2.508378in}}%
\pgfpathlineto{\pgfqpoint{4.710253in}{2.505617in}}%
\pgfpathlineto{\pgfqpoint{4.756269in}{2.502040in}}%
\pgfpathlineto{\pgfqpoint{4.814889in}{2.496673in}}%
\pgfpathlineto{\pgfqpoint{4.889576in}{2.489130in}}%
\pgfpathlineto{\pgfqpoint{4.899229in}{2.488331in}}%
\pgfpathlineto{\pgfqpoint{4.918535in}{2.487639in}}%
\pgfpathlineto{\pgfqpoint{4.937841in}{2.488331in}}%
\pgfpathlineto{\pgfqpoint{4.947494in}{2.489130in}}%
\pgfpathlineto{\pgfqpoint{5.040729in}{2.498462in}}%
\pgfpathlineto{\pgfqpoint{5.102872in}{2.503828in}}%
\pgfpathlineto{\pgfqpoint{5.153400in}{2.507406in}}%
\pgfpathlineto{\pgfqpoint{5.198474in}{2.509949in}}%
\pgfpathlineto{\pgfqpoint{5.256393in}{2.512318in}}%
\pgfpathlineto{\pgfqpoint{5.314311in}{2.513621in}}%
\pgfpathlineto{\pgfqpoint{5.372230in}{2.513829in}}%
\pgfpathlineto{\pgfqpoint{5.430148in}{2.512908in}}%
\pgfpathlineto{\pgfqpoint{5.478414in}{2.511253in}}%
\pgfpathlineto{\pgfqpoint{5.517026in}{2.509346in}}%
\pgfpathlineto{\pgfqpoint{5.555638in}{2.506925in}}%
\pgfpathlineto{\pgfqpoint{5.603904in}{2.503208in}}%
\pgfpathlineto{\pgfqpoint{5.690782in}{2.494845in}}%
\pgfpathlineto{\pgfqpoint{5.845231in}{2.477459in}}%
\pgfpathlineto{\pgfqpoint{5.903150in}{2.471397in}}%
\pgfpathlineto{\pgfqpoint{5.970721in}{2.465437in}}%
\pgfpathlineto{\pgfqpoint{6.028640in}{2.461601in}}%
\pgfpathlineto{\pgfqpoint{6.096211in}{2.458863in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{2.458109in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{2.472428in}}%
\pgfpathlineto{\pgfqpoint{6.105864in}{2.473024in}}%
\pgfpathlineto{\pgfqpoint{6.047946in}{2.475292in}}%
\pgfpathlineto{\pgfqpoint{5.999680in}{2.478431in}}%
\pgfpathlineto{\pgfqpoint{5.941762in}{2.483584in}}%
\pgfpathlineto{\pgfqpoint{5.893496in}{2.488894in}}%
\pgfpathlineto{\pgfqpoint{5.845706in}{2.494885in}}%
\pgfpathlineto{\pgfqpoint{5.661822in}{2.520617in}}%
\pgfpathlineto{\pgfqpoint{5.574945in}{2.531712in}}%
\pgfpathlineto{\pgfqpoint{5.526679in}{2.537113in}}%
\pgfpathlineto{\pgfqpoint{5.478414in}{2.541907in}}%
\pgfpathlineto{\pgfqpoint{5.430148in}{2.546094in}}%
\pgfpathlineto{\pgfqpoint{5.381883in}{2.549701in}}%
\pgfpathlineto{\pgfqpoint{5.333618in}{2.552766in}}%
\pgfpathlineto{\pgfqpoint{5.275699in}{2.555795in}}%
\pgfpathlineto{\pgfqpoint{5.217780in}{2.558188in}}%
\pgfpathlineto{\pgfqpoint{5.150209in}{2.560284in}}%
\pgfpathlineto{\pgfqpoint{5.082637in}{2.561737in}}%
\pgfpathlineto{\pgfqpoint{5.005413in}{2.562729in}}%
\pgfpathlineto{\pgfqpoint{4.860616in}{2.562937in}}%
\pgfpathlineto{\pgfqpoint{4.783392in}{2.562187in}}%
\pgfpathlineto{\pgfqpoint{4.715820in}{2.560982in}}%
\pgfpathlineto{\pgfqpoint{4.648248in}{2.559173in}}%
\pgfpathlineto{\pgfqpoint{4.590330in}{2.557065in}}%
\pgfpathlineto{\pgfqpoint{4.532411in}{2.554364in}}%
\pgfpathlineto{\pgfqpoint{4.474493in}{2.550989in}}%
\pgfpathlineto{\pgfqpoint{4.416574in}{2.546862in}}%
\pgfpathlineto{\pgfqpoint{4.368309in}{2.542792in}}%
\pgfpathlineto{\pgfqpoint{4.300737in}{2.536081in}}%
\pgfpathlineto{\pgfqpoint{4.233166in}{2.528194in}}%
\pgfpathlineto{\pgfqpoint{4.165594in}{2.519295in}}%
\pgfpathlineto{\pgfqpoint{3.991839in}{2.494948in}}%
\pgfpathlineto{\pgfqpoint{3.943573in}{2.488894in}}%
\pgfpathlineto{\pgfqpoint{3.900849in}{2.484153in}}%
\pgfpathlineto{\pgfqpoint{3.847042in}{2.479188in}}%
\pgfpathlineto{\pgfqpoint{3.789124in}{2.475292in}}%
\pgfpathlineto{\pgfqpoint{3.731205in}{2.473024in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{2.472428in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{2.458109in}}%
\pgfpathlineto{\pgfqpoint{3.692593in}{2.458130in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.692593in}{3.593991in}}%
\pgfpathlineto{\pgfqpoint{3.755893in}{3.594927in}}%
\pgfpathlineto{\pgfqpoint{3.818083in}{3.597230in}}%
\pgfpathlineto{\pgfqpoint{3.885655in}{3.601222in}}%
\pgfpathlineto{\pgfqpoint{3.953226in}{3.606643in}}%
\pgfpathlineto{\pgfqpoint{4.016293in}{3.612814in}}%
\pgfpathlineto{\pgfqpoint{4.095556in}{3.621757in}}%
\pgfpathlineto{\pgfqpoint{4.182030in}{3.632489in}}%
\pgfpathlineto{\pgfqpoint{4.455187in}{3.667800in}}%
\pgfpathlineto{\pgfqpoint{4.542065in}{3.678191in}}%
\pgfpathlineto{\pgfqpoint{4.609636in}{3.685496in}}%
\pgfpathlineto{\pgfqpoint{4.686861in}{3.692637in}}%
\pgfpathlineto{\pgfqpoint{4.764085in}{3.698102in}}%
\pgfpathlineto{\pgfqpoint{4.802698in}{3.700092in}}%
\pgfpathlineto{\pgfqpoint{4.841310in}{3.701542in}}%
\pgfpathlineto{\pgfqpoint{4.908882in}{3.702697in}}%
\pgfpathlineto{\pgfqpoint{4.976453in}{3.702052in}}%
\pgfpathlineto{\pgfqpoint{5.015066in}{3.700887in}}%
\pgfpathlineto{\pgfqpoint{5.053678in}{3.699163in}}%
\pgfpathlineto{\pgfqpoint{5.130903in}{3.694176in}}%
\pgfpathlineto{\pgfqpoint{5.208127in}{3.687416in}}%
\pgfpathlineto{\pgfqpoint{5.285352in}{3.679282in}}%
\pgfpathlineto{\pgfqpoint{5.372230in}{3.668996in}}%
\pgfpathlineto{\pgfqpoint{5.655040in}{3.632489in}}%
\pgfpathlineto{\pgfqpoint{5.756641in}{3.619969in}}%
\pgfpathlineto{\pgfqpoint{5.838074in}{3.611025in}}%
\pgfpathlineto{\pgfqpoint{5.916277in}{3.603870in}}%
\pgfpathlineto{\pgfqpoint{5.970721in}{3.599927in}}%
\pgfpathlineto{\pgfqpoint{6.028640in}{3.596780in}}%
\pgfpathlineto{\pgfqpoint{6.081176in}{3.594927in}}%
\pgfpathlineto{\pgfqpoint{6.134824in}{3.594042in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{3.593975in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{3.602352in}}%
\pgfpathlineto{\pgfqpoint{6.105864in}{3.602807in}}%
\pgfpathlineto{\pgfqpoint{6.065585in}{3.603870in}}%
\pgfpathlineto{\pgfqpoint{6.018987in}{3.605882in}}%
\pgfpathlineto{\pgfqpoint{5.970721in}{3.608830in}}%
\pgfpathlineto{\pgfqpoint{5.922456in}{3.612626in}}%
\pgfpathlineto{\pgfqpoint{5.874190in}{3.617237in}}%
\pgfpathlineto{\pgfqpoint{5.825925in}{3.622596in}}%
\pgfpathlineto{\pgfqpoint{5.775491in}{3.628912in}}%
\pgfpathlineto{\pgfqpoint{5.675694in}{3.643221in}}%
\pgfpathlineto{\pgfqpoint{5.554831in}{3.662897in}}%
\pgfpathlineto{\pgfqpoint{5.443130in}{3.682573in}}%
\pgfpathlineto{\pgfqpoint{5.246740in}{3.718618in}}%
\pgfpathlineto{\pgfqpoint{5.158270in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{4.678799in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{4.590330in}{3.718618in}}%
\pgfpathlineto{\pgfqpoint{4.393940in}{3.682573in}}%
\pgfpathlineto{\pgfqpoint{4.303057in}{3.666474in}}%
\pgfpathlineto{\pgfqpoint{4.195678in}{3.648588in}}%
\pgfpathlineto{\pgfqpoint{4.100801in}{3.634278in}}%
\pgfpathlineto{\pgfqpoint{4.047850in}{3.627123in}}%
\pgfpathlineto{\pgfqpoint{3.988323in}{3.619969in}}%
\pgfpathlineto{\pgfqpoint{3.936338in}{3.614602in}}%
\pgfpathlineto{\pgfqpoint{3.885655in}{3.610251in}}%
\pgfpathlineto{\pgfqpoint{3.837389in}{3.606959in}}%
\pgfpathlineto{\pgfqpoint{3.779471in}{3.604157in}}%
\pgfpathlineto{\pgfqpoint{3.731205in}{3.602807in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{3.602352in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{3.593975in}}%
\pgfpathlineto{\pgfqpoint{3.692593in}{3.593991in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.682940in}{2.446590in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996925,0.682828,0.466526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.692593in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{3.826402in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{3.866349in}{2.448907in}}%
\pgfpathlineto{\pgfqpoint{3.914614in}{2.452283in}}%
\pgfpathlineto{\pgfqpoint{4.069063in}{2.465017in}}%
\pgfpathlineto{\pgfqpoint{4.136635in}{2.469900in}}%
\pgfpathlineto{\pgfqpoint{4.194553in}{2.472814in}}%
\pgfpathlineto{\pgfqpoint{4.223513in}{2.473644in}}%
\pgfpathlineto{\pgfqpoint{4.252472in}{2.473932in}}%
\pgfpathlineto{\pgfqpoint{4.291084in}{2.473274in}}%
\pgfpathlineto{\pgfqpoint{4.320044in}{2.471728in}}%
\pgfpathlineto{\pgfqpoint{4.340569in}{2.469843in}}%
\pgfpathlineto{\pgfqpoint{4.364705in}{2.466266in}}%
\pgfpathlineto{\pgfqpoint{4.379548in}{2.462688in}}%
\pgfpathlineto{\pgfqpoint{4.387615in}{2.459711in}}%
\pgfpathlineto{\pgfqpoint{4.392163in}{2.457322in}}%
\pgfpathlineto{\pgfqpoint{4.394574in}{2.455534in}}%
\pgfpathlineto{\pgfqpoint{4.397328in}{2.451956in}}%
\pgfpathlineto{\pgfqpoint{4.397804in}{2.450168in}}%
\pgfpathlineto{\pgfqpoint{4.397229in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{4.678799in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{4.764085in}{2.460964in}}%
\pgfpathlineto{\pgfqpoint{4.841310in}{2.472746in}}%
\pgfpathlineto{\pgfqpoint{4.879922in}{2.477814in}}%
\pgfpathlineto{\pgfqpoint{4.899229in}{2.479780in}}%
\pgfpathlineto{\pgfqpoint{4.918535in}{2.480540in}}%
\pgfpathlineto{\pgfqpoint{4.937841in}{2.479780in}}%
\pgfpathlineto{\pgfqpoint{4.957147in}{2.477814in}}%
\pgfpathlineto{\pgfqpoint{4.995760in}{2.472746in}}%
\pgfpathlineto{\pgfqpoint{5.072984in}{2.460964in}}%
\pgfpathlineto{\pgfqpoint{5.158270in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{5.439840in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{5.439266in}{2.450168in}}%
\pgfpathlineto{\pgfqpoint{5.439742in}{2.451956in}}%
\pgfpathlineto{\pgfqpoint{5.442496in}{2.455534in}}%
\pgfpathlineto{\pgfqpoint{5.444907in}{2.457322in}}%
\pgfpathlineto{\pgfqpoint{5.449455in}{2.459711in}}%
\pgfpathlineto{\pgfqpoint{5.457522in}{2.462688in}}%
\pgfpathlineto{\pgfqpoint{5.472365in}{2.466266in}}%
\pgfpathlineto{\pgfqpoint{5.496501in}{2.469843in}}%
\pgfpathlineto{\pgfqpoint{5.517026in}{2.471728in}}%
\pgfpathlineto{\pgfqpoint{5.545985in}{2.473274in}}%
\pgfpathlineto{\pgfqpoint{5.574945in}{2.473890in}}%
\pgfpathlineto{\pgfqpoint{5.603904in}{2.473804in}}%
\pgfpathlineto{\pgfqpoint{5.632863in}{2.473145in}}%
\pgfpathlineto{\pgfqpoint{5.700435in}{2.469900in}}%
\pgfpathlineto{\pgfqpoint{5.768006in}{2.465017in}}%
\pgfpathlineto{\pgfqpoint{5.922456in}{2.452283in}}%
\pgfpathlineto{\pgfqpoint{5.970721in}{2.448907in}}%
\pgfpathlineto{\pgfqpoint{6.010667in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{2.458109in}}%
\pgfpathlineto{\pgfqpoint{6.115517in}{2.458444in}}%
\pgfpathlineto{\pgfqpoint{6.067252in}{2.459796in}}%
\pgfpathlineto{\pgfqpoint{6.018987in}{2.462150in}}%
\pgfpathlineto{\pgfqpoint{5.970721in}{2.465437in}}%
\pgfpathlineto{\pgfqpoint{5.932109in}{2.468669in}}%
\pgfpathlineto{\pgfqpoint{5.883055in}{2.473421in}}%
\pgfpathlineto{\pgfqpoint{5.700435in}{2.493809in}}%
\pgfpathlineto{\pgfqpoint{5.623210in}{2.501520in}}%
\pgfpathlineto{\pgfqpoint{5.574945in}{2.505529in}}%
\pgfpathlineto{\pgfqpoint{5.536332in}{2.508198in}}%
\pgfpathlineto{\pgfqpoint{5.488067in}{2.510825in}}%
\pgfpathlineto{\pgfqpoint{5.449455in}{2.512342in}}%
\pgfpathlineto{\pgfqpoint{5.391536in}{2.513648in}}%
\pgfpathlineto{\pgfqpoint{5.333618in}{2.513814in}}%
\pgfpathlineto{\pgfqpoint{5.271737in}{2.512772in}}%
\pgfpathlineto{\pgfqpoint{5.208127in}{2.510417in}}%
\pgfpathlineto{\pgfqpoint{5.153400in}{2.507406in}}%
\pgfpathlineto{\pgfqpoint{5.102872in}{2.503828in}}%
\pgfpathlineto{\pgfqpoint{5.040729in}{2.498462in}}%
\pgfpathlineto{\pgfqpoint{4.947494in}{2.489130in}}%
\pgfpathlineto{\pgfqpoint{4.937841in}{2.488331in}}%
\pgfpathlineto{\pgfqpoint{4.918535in}{2.487639in}}%
\pgfpathlineto{\pgfqpoint{4.899229in}{2.488331in}}%
\pgfpathlineto{\pgfqpoint{4.889576in}{2.489130in}}%
\pgfpathlineto{\pgfqpoint{4.814889in}{2.496673in}}%
\pgfpathlineto{\pgfqpoint{4.756269in}{2.502040in}}%
\pgfpathlineto{\pgfqpoint{4.710253in}{2.505617in}}%
\pgfpathlineto{\pgfqpoint{4.667555in}{2.508378in}}%
\pgfpathlineto{\pgfqpoint{4.616498in}{2.510983in}}%
\pgfpathlineto{\pgfqpoint{4.565333in}{2.512772in}}%
\pgfpathlineto{\pgfqpoint{4.513105in}{2.513733in}}%
\pgfpathlineto{\pgfqpoint{4.464840in}{2.513829in}}%
\pgfpathlineto{\pgfqpoint{4.416574in}{2.513141in}}%
\pgfpathlineto{\pgfqpoint{4.368309in}{2.511647in}}%
\pgfpathlineto{\pgfqpoint{4.320044in}{2.509346in}}%
\pgfpathlineto{\pgfqpoint{4.271778in}{2.506241in}}%
\pgfpathlineto{\pgfqpoint{4.223513in}{2.502378in}}%
\pgfpathlineto{\pgfqpoint{4.165594in}{2.496860in}}%
\pgfpathlineto{\pgfqpoint{3.971078in}{2.475209in}}%
\pgfpathlineto{\pgfqpoint{3.924267in}{2.470461in}}%
\pgfpathlineto{\pgfqpoint{3.876817in}{2.466266in}}%
\pgfpathlineto{\pgfqpoint{3.827736in}{2.462736in}}%
\pgfpathlineto{\pgfqpoint{3.779471in}{2.460188in}}%
\pgfpathlineto{\pgfqpoint{3.731205in}{2.458633in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{2.458109in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{3.692593in}{2.446590in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.692593in}{3.602370in}}%
\pgfpathlineto{\pgfqpoint{3.731205in}{3.602807in}}%
\pgfpathlineto{\pgfqpoint{3.779471in}{3.604157in}}%
\pgfpathlineto{\pgfqpoint{3.827736in}{3.606406in}}%
\pgfpathlineto{\pgfqpoint{3.876002in}{3.609522in}}%
\pgfpathlineto{\pgfqpoint{3.924267in}{3.613488in}}%
\pgfpathlineto{\pgfqpoint{3.971920in}{3.618180in}}%
\pgfpathlineto{\pgfqpoint{4.019142in}{3.623546in}}%
\pgfpathlineto{\pgfqpoint{4.074953in}{3.630701in}}%
\pgfpathlineto{\pgfqpoint{4.172951in}{3.645010in}}%
\pgfpathlineto{\pgfqpoint{4.292682in}{3.664686in}}%
\pgfpathlineto{\pgfqpoint{4.393940in}{3.682573in}}%
\pgfpathlineto{\pgfqpoint{4.590330in}{3.718618in}}%
\pgfpathlineto{\pgfqpoint{4.678799in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{4.397229in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{4.394878in}{3.730867in}}%
\pgfpathlineto{\pgfqpoint{4.391004in}{3.727290in}}%
\pgfpathlineto{\pgfqpoint{4.385795in}{3.723712in}}%
\pgfpathlineto{\pgfqpoint{4.375815in}{3.718346in}}%
\pgfpathlineto{\pgfqpoint{4.354338in}{3.709403in}}%
\pgfpathlineto{\pgfqpoint{4.322072in}{3.698671in}}%
\pgfpathlineto{\pgfqpoint{4.283968in}{3.687939in}}%
\pgfpathlineto{\pgfqpoint{4.240684in}{3.677206in}}%
\pgfpathlineto{\pgfqpoint{4.192317in}{3.666474in}}%
\pgfpathlineto{\pgfqpoint{4.138338in}{3.655742in}}%
\pgfpathlineto{\pgfqpoint{4.088051in}{3.646799in}}%
\pgfpathlineto{\pgfqpoint{4.030451in}{3.637769in}}%
\pgfpathlineto{\pgfqpoint{3.972532in}{3.630019in}}%
\pgfpathlineto{\pgfqpoint{3.913844in}{3.623546in}}%
\pgfpathlineto{\pgfqpoint{3.856695in}{3.618635in}}%
\pgfpathlineto{\pgfqpoint{3.798777in}{3.615064in}}%
\pgfpathlineto{\pgfqpoint{3.740858in}{3.612915in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{3.612206in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{3.602352in}}%
\pgfpathlineto{\pgfqpoint{3.692593in}{3.602370in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.067252in}{3.603812in}}%
\pgfpathlineto{\pgfqpoint{6.115517in}{3.602644in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{3.602352in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{3.612206in}}%
\pgfpathlineto{\pgfqpoint{6.100599in}{3.612814in}}%
\pgfpathlineto{\pgfqpoint{6.047946in}{3.614601in}}%
\pgfpathlineto{\pgfqpoint{5.990027in}{3.617939in}}%
\pgfpathlineto{\pgfqpoint{5.942242in}{3.621757in}}%
\pgfpathlineto{\pgfqpoint{5.893496in}{3.626649in}}%
\pgfpathlineto{\pgfqpoint{5.844907in}{3.632489in}}%
\pgfpathlineto{\pgfqpoint{5.793957in}{3.639644in}}%
\pgfpathlineto{\pgfqpoint{5.738501in}{3.648588in}}%
\pgfpathlineto{\pgfqpoint{5.680049in}{3.659320in}}%
\pgfpathlineto{\pgfqpoint{5.628048in}{3.670052in}}%
\pgfpathlineto{\pgfqpoint{5.574116in}{3.682573in}}%
\pgfpathlineto{\pgfqpoint{5.527098in}{3.695093in}}%
\pgfpathlineto{\pgfqpoint{5.492771in}{3.705825in}}%
\pgfpathlineto{\pgfqpoint{5.478009in}{3.711192in}}%
\pgfpathlineto{\pgfqpoint{5.465097in}{3.716558in}}%
\pgfpathlineto{\pgfqpoint{5.454328in}{3.721924in}}%
\pgfpathlineto{\pgfqpoint{5.448514in}{3.725501in}}%
\pgfpathlineto{\pgfqpoint{5.442191in}{3.730867in}}%
\pgfpathlineto{\pgfqpoint{5.439840in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{5.158270in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{5.246740in}{3.718618in}}%
\pgfpathlineto{\pgfqpoint{5.433247in}{3.684361in}}%
\pgfpathlineto{\pgfqpoint{5.523703in}{3.668263in}}%
\pgfpathlineto{\pgfqpoint{5.630212in}{3.650376in}}%
\pgfpathlineto{\pgfqpoint{5.723738in}{3.636067in}}%
\pgfpathlineto{\pgfqpoint{5.775491in}{3.628912in}}%
\pgfpathlineto{\pgfqpoint{5.817927in}{3.623546in}}%
\pgfpathlineto{\pgfqpoint{5.864537in}{3.618245in}}%
\pgfpathlineto{\pgfqpoint{5.903150in}{3.614375in}}%
\pgfpathlineto{\pgfqpoint{5.941762in}{3.611005in}}%
\pgfpathlineto{\pgfqpoint{5.990027in}{3.607545in}}%
\pgfpathlineto{\pgfqpoint{6.028640in}{3.605398in}}%
\pgfpathlineto{\pgfqpoint{6.067252in}{3.603812in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.692593in}{3.730621in}}%
\pgfpathlineto{\pgfqpoint{3.760165in}{3.731736in}}%
\pgfpathlineto{\pgfqpoint{3.826402in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{3.730603in}}%
\pgfpathlineto{\pgfqpoint{3.692593in}{3.730621in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.125171in}{3.730765in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{3.730603in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{6.010667in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{6.067252in}{3.732034in}}%
\pgfpathlineto{\pgfqpoint{6.125171in}{3.730765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.682940in}{2.446590in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997351,0.719089,0.493755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.827736in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{4.397229in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{4.397804in}{2.450168in}}%
\pgfpathlineto{\pgfqpoint{4.396272in}{2.453745in}}%
\pgfpathlineto{\pgfqpoint{4.394574in}{2.455534in}}%
\pgfpathlineto{\pgfqpoint{4.388952in}{2.459111in}}%
\pgfpathlineto{\pgfqpoint{4.384792in}{2.460900in}}%
\pgfpathlineto{\pgfqpoint{4.372954in}{2.464477in}}%
\pgfpathlineto{\pgfqpoint{4.354231in}{2.468055in}}%
\pgfpathlineto{\pgfqpoint{4.329697in}{2.470933in}}%
\pgfpathlineto{\pgfqpoint{4.300737in}{2.472872in}}%
\pgfpathlineto{\pgfqpoint{4.271778in}{2.473772in}}%
\pgfpathlineto{\pgfqpoint{4.242819in}{2.473901in}}%
\pgfpathlineto{\pgfqpoint{4.184900in}{2.472435in}}%
\pgfpathlineto{\pgfqpoint{4.126982in}{2.469279in}}%
\pgfpathlineto{\pgfqpoint{4.069063in}{2.465017in}}%
\pgfpathlineto{\pgfqpoint{3.914614in}{2.452283in}}%
\pgfpathlineto{\pgfqpoint{3.866349in}{2.448907in}}%
\pgfpathlineto{\pgfqpoint{3.826402in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{3.827736in}{2.446590in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.439801in}{2.446726in}}%
\pgfpathlineto{\pgfqpoint{6.010667in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{5.970721in}{2.448907in}}%
\pgfpathlineto{\pgfqpoint{5.922456in}{2.452283in}}%
\pgfpathlineto{\pgfqpoint{5.768006in}{2.465017in}}%
\pgfpathlineto{\pgfqpoint{5.700435in}{2.469900in}}%
\pgfpathlineto{\pgfqpoint{5.642516in}{2.472814in}}%
\pgfpathlineto{\pgfqpoint{5.613557in}{2.473644in}}%
\pgfpathlineto{\pgfqpoint{5.584598in}{2.473932in}}%
\pgfpathlineto{\pgfqpoint{5.545985in}{2.473274in}}%
\pgfpathlineto{\pgfqpoint{5.517026in}{2.471728in}}%
\pgfpathlineto{\pgfqpoint{5.496501in}{2.469843in}}%
\pgfpathlineto{\pgfqpoint{5.472365in}{2.466266in}}%
\pgfpathlineto{\pgfqpoint{5.457522in}{2.462688in}}%
\pgfpathlineto{\pgfqpoint{5.449455in}{2.459711in}}%
\pgfpathlineto{\pgfqpoint{5.444907in}{2.457322in}}%
\pgfpathlineto{\pgfqpoint{5.442496in}{2.455534in}}%
\pgfpathlineto{\pgfqpoint{5.439742in}{2.451956in}}%
\pgfpathlineto{\pgfqpoint{5.439266in}{2.450168in}}%
\pgfpathlineto{\pgfqpoint{5.439801in}{2.446726in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.692593in}{3.612226in}}%
\pgfpathlineto{\pgfqpoint{3.740858in}{3.612915in}}%
\pgfpathlineto{\pgfqpoint{3.789165in}{3.614602in}}%
\pgfpathlineto{\pgfqpoint{3.847042in}{3.617939in}}%
\pgfpathlineto{\pgfqpoint{3.894828in}{3.621757in}}%
\pgfpathlineto{\pgfqpoint{3.943573in}{3.626649in}}%
\pgfpathlineto{\pgfqpoint{3.992163in}{3.632489in}}%
\pgfpathlineto{\pgfqpoint{4.043112in}{3.639644in}}%
\pgfpathlineto{\pgfqpoint{4.098568in}{3.648588in}}%
\pgfpathlineto{\pgfqpoint{4.157021in}{3.659320in}}%
\pgfpathlineto{\pgfqpoint{4.209022in}{3.670052in}}%
\pgfpathlineto{\pgfqpoint{4.262954in}{3.682573in}}%
\pgfpathlineto{\pgfqpoint{4.309971in}{3.695093in}}%
\pgfpathlineto{\pgfqpoint{4.344298in}{3.705825in}}%
\pgfpathlineto{\pgfqpoint{4.359061in}{3.711192in}}%
\pgfpathlineto{\pgfqpoint{4.371972in}{3.716558in}}%
\pgfpathlineto{\pgfqpoint{4.382742in}{3.721924in}}%
\pgfpathlineto{\pgfqpoint{4.388555in}{3.725501in}}%
\pgfpathlineto{\pgfqpoint{4.394878in}{3.730867in}}%
\pgfpathlineto{\pgfqpoint{4.397229in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{3.826402in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{3.750511in}{3.731472in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{3.730603in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{3.712927in}}%
\pgfpathlineto{\pgfqpoint{3.740858in}{3.713416in}}%
\pgfpathlineto{\pgfqpoint{3.798777in}{3.714849in}}%
\pgfpathlineto{\pgfqpoint{3.866349in}{3.717497in}}%
\pgfpathlineto{\pgfqpoint{4.011145in}{3.724303in}}%
\pgfpathlineto{\pgfqpoint{4.049757in}{3.725427in}}%
\pgfpathlineto{\pgfqpoint{4.088369in}{3.725596in}}%
\pgfpathlineto{\pgfqpoint{4.107676in}{3.725095in}}%
\pgfpathlineto{\pgfqpoint{4.126982in}{3.723992in}}%
\pgfpathlineto{\pgfqpoint{4.146202in}{3.721924in}}%
\pgfpathlineto{\pgfqpoint{4.155941in}{3.720224in}}%
\pgfpathlineto{\pgfqpoint{4.165594in}{3.717675in}}%
\pgfpathlineto{\pgfqpoint{4.172385in}{3.714769in}}%
\pgfpathlineto{\pgfqpoint{4.176646in}{3.711192in}}%
\pgfpathlineto{\pgfqpoint{4.177712in}{3.707614in}}%
\pgfpathlineto{\pgfqpoint{4.175040in}{3.702248in}}%
\pgfpathlineto{\pgfqpoint{4.168337in}{3.696882in}}%
\pgfpathlineto{\pgfqpoint{4.158473in}{3.691516in}}%
\pgfpathlineto{\pgfqpoint{4.141116in}{3.684361in}}%
\pgfpathlineto{\pgfqpoint{4.119498in}{3.677206in}}%
\pgfpathlineto{\pgfqpoint{4.093800in}{3.670052in}}%
\pgfpathlineto{\pgfqpoint{4.063935in}{3.662897in}}%
\pgfpathlineto{\pgfqpoint{4.038534in}{3.657531in}}%
\pgfpathlineto{\pgfqpoint{3.999837in}{3.650376in}}%
\pgfpathlineto{\pgfqpoint{3.953886in}{3.643221in}}%
\pgfpathlineto{\pgfqpoint{3.912248in}{3.637855in}}%
\pgfpathlineto{\pgfqpoint{3.866349in}{3.633069in}}%
\pgfpathlineto{\pgfqpoint{3.818083in}{3.629235in}}%
\pgfpathlineto{\pgfqpoint{3.779471in}{3.627023in}}%
\pgfpathlineto{\pgfqpoint{3.731205in}{3.625308in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{3.624748in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{3.612206in}}%
\pgfpathlineto{\pgfqpoint{3.692593in}{3.612226in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.105864in}{3.612697in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{3.612206in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{3.624748in}}%
\pgfpathlineto{\pgfqpoint{6.105864in}{3.625308in}}%
\pgfpathlineto{\pgfqpoint{6.067252in}{3.626595in}}%
\pgfpathlineto{\pgfqpoint{6.028640in}{3.628612in}}%
\pgfpathlineto{\pgfqpoint{5.990027in}{3.631392in}}%
\pgfpathlineto{\pgfqpoint{5.951415in}{3.634946in}}%
\pgfpathlineto{\pgfqpoint{5.910064in}{3.639644in}}%
\pgfpathlineto{\pgfqpoint{5.870874in}{3.645010in}}%
\pgfpathlineto{\pgfqpoint{5.837232in}{3.650376in}}%
\pgfpathlineto{\pgfqpoint{5.798536in}{3.657531in}}%
\pgfpathlineto{\pgfqpoint{5.765252in}{3.664686in}}%
\pgfpathlineto{\pgfqpoint{5.729894in}{3.673629in}}%
\pgfpathlineto{\pgfqpoint{5.706252in}{3.680784in}}%
\pgfpathlineto{\pgfqpoint{5.682500in}{3.689727in}}%
\pgfpathlineto{\pgfqpoint{5.668732in}{3.696882in}}%
\pgfpathlineto{\pgfqpoint{5.663884in}{3.700459in}}%
\pgfpathlineto{\pgfqpoint{5.660649in}{3.704037in}}%
\pgfpathlineto{\pgfqpoint{5.659358in}{3.707614in}}%
\pgfpathlineto{\pgfqpoint{5.659559in}{3.709403in}}%
\pgfpathlineto{\pgfqpoint{5.662056in}{3.712980in}}%
\pgfpathlineto{\pgfqpoint{5.668410in}{3.716558in}}%
\pgfpathlineto{\pgfqpoint{5.680702in}{3.720135in}}%
\pgfpathlineto{\pgfqpoint{5.690782in}{3.721911in}}%
\pgfpathlineto{\pgfqpoint{5.706759in}{3.723712in}}%
\pgfpathlineto{\pgfqpoint{5.719741in}{3.724631in}}%
\pgfpathlineto{\pgfqpoint{5.739047in}{3.725411in}}%
\pgfpathlineto{\pgfqpoint{5.758353in}{3.725674in}}%
\pgfpathlineto{\pgfqpoint{5.796966in}{3.725213in}}%
\pgfpathlineto{\pgfqpoint{5.835578in}{3.723933in}}%
\pgfpathlineto{\pgfqpoint{5.970721in}{3.717497in}}%
\pgfpathlineto{\pgfqpoint{6.038293in}{3.714849in}}%
\pgfpathlineto{\pgfqpoint{6.096211in}{3.713416in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{3.712927in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{3.730603in}}%
\pgfpathlineto{\pgfqpoint{6.086558in}{3.731472in}}%
\pgfpathlineto{\pgfqpoint{6.010667in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{5.439840in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{5.442191in}{3.730867in}}%
\pgfpathlineto{\pgfqpoint{5.446066in}{3.727290in}}%
\pgfpathlineto{\pgfqpoint{5.451275in}{3.723712in}}%
\pgfpathlineto{\pgfqpoint{5.461255in}{3.718346in}}%
\pgfpathlineto{\pgfqpoint{5.482732in}{3.709403in}}%
\pgfpathlineto{\pgfqpoint{5.514998in}{3.698671in}}%
\pgfpathlineto{\pgfqpoint{5.553101in}{3.687939in}}%
\pgfpathlineto{\pgfqpoint{5.604089in}{3.675418in}}%
\pgfpathlineto{\pgfqpoint{5.653334in}{3.664686in}}%
\pgfpathlineto{\pgfqpoint{5.708357in}{3.653954in}}%
\pgfpathlineto{\pgfqpoint{5.759805in}{3.645010in}}%
\pgfpathlineto{\pgfqpoint{5.806021in}{3.637855in}}%
\pgfpathlineto{\pgfqpoint{5.858979in}{3.630701in}}%
\pgfpathlineto{\pgfqpoint{5.905655in}{3.625335in}}%
\pgfpathlineto{\pgfqpoint{5.961068in}{3.620138in}}%
\pgfpathlineto{\pgfqpoint{6.009334in}{3.616669in}}%
\pgfpathlineto{\pgfqpoint{6.057599in}{3.614190in}}%
\pgfpathlineto{\pgfqpoint{6.105864in}{3.612697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.682940in}{2.446590in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997228,0.747981,0.516859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.692593in}{3.624770in}}%
\pgfpathlineto{\pgfqpoint{3.732256in}{3.625335in}}%
\pgfpathlineto{\pgfqpoint{3.779471in}{3.627023in}}%
\pgfpathlineto{\pgfqpoint{3.818083in}{3.629235in}}%
\pgfpathlineto{\pgfqpoint{3.856695in}{3.632202in}}%
\pgfpathlineto{\pgfqpoint{3.896380in}{3.636067in}}%
\pgfpathlineto{\pgfqpoint{3.933920in}{3.640531in}}%
\pgfpathlineto{\pgfqpoint{3.972532in}{3.645972in}}%
\pgfpathlineto{\pgfqpoint{4.010103in}{3.652165in}}%
\pgfpathlineto{\pgfqpoint{4.047309in}{3.659320in}}%
\pgfpathlineto{\pgfqpoint{4.079433in}{3.666474in}}%
\pgfpathlineto{\pgfqpoint{4.107176in}{3.673629in}}%
\pgfpathlineto{\pgfqpoint{4.136119in}{3.682573in}}%
\pgfpathlineto{\pgfqpoint{4.145895in}{3.686150in}}%
\pgfpathlineto{\pgfqpoint{4.158473in}{3.691516in}}%
\pgfpathlineto{\pgfqpoint{4.165400in}{3.695093in}}%
\pgfpathlineto{\pgfqpoint{4.170940in}{3.698671in}}%
\pgfpathlineto{\pgfqpoint{4.175040in}{3.702248in}}%
\pgfpathlineto{\pgfqpoint{4.177327in}{3.705825in}}%
\pgfpathlineto{\pgfqpoint{4.177511in}{3.709403in}}%
\pgfpathlineto{\pgfqpoint{4.176646in}{3.711192in}}%
\pgfpathlineto{\pgfqpoint{4.172385in}{3.714769in}}%
\pgfpathlineto{\pgfqpoint{4.165594in}{3.717675in}}%
\pgfpathlineto{\pgfqpoint{4.156368in}{3.720135in}}%
\pgfpathlineto{\pgfqpoint{4.146288in}{3.721911in}}%
\pgfpathlineto{\pgfqpoint{4.130310in}{3.723712in}}%
\pgfpathlineto{\pgfqpoint{4.117329in}{3.724631in}}%
\pgfpathlineto{\pgfqpoint{4.098023in}{3.725411in}}%
\pgfpathlineto{\pgfqpoint{4.078716in}{3.725674in}}%
\pgfpathlineto{\pgfqpoint{4.040104in}{3.725213in}}%
\pgfpathlineto{\pgfqpoint{4.001492in}{3.723933in}}%
\pgfpathlineto{\pgfqpoint{3.866349in}{3.717497in}}%
\pgfpathlineto{\pgfqpoint{3.798777in}{3.714849in}}%
\pgfpathlineto{\pgfqpoint{3.740858in}{3.713416in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{3.712927in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{3.687903in}}%
\pgfpathlineto{\pgfqpoint{3.818083in}{3.688043in}}%
\pgfpathlineto{\pgfqpoint{3.847042in}{3.687720in}}%
\pgfpathlineto{\pgfqpoint{3.876002in}{3.686821in}}%
\pgfpathlineto{\pgfqpoint{3.895308in}{3.685556in}}%
\pgfpathlineto{\pgfqpoint{3.906219in}{3.684361in}}%
\pgfpathlineto{\pgfqpoint{3.914614in}{3.682867in}}%
\pgfpathlineto{\pgfqpoint{3.921393in}{3.680784in}}%
\pgfpathlineto{\pgfqpoint{3.924277in}{3.678995in}}%
\pgfpathlineto{\pgfqpoint{3.925105in}{3.677206in}}%
\pgfpathlineto{\pgfqpoint{3.924478in}{3.675418in}}%
\pgfpathlineto{\pgfqpoint{3.919518in}{3.671840in}}%
\pgfpathlineto{\pgfqpoint{3.910695in}{3.668263in}}%
\pgfpathlineto{\pgfqpoint{3.898350in}{3.664686in}}%
\pgfpathlineto{\pgfqpoint{3.873067in}{3.659320in}}%
\pgfpathlineto{\pgfqpoint{3.837692in}{3.653954in}}%
\pgfpathlineto{\pgfqpoint{3.804904in}{3.650376in}}%
\pgfpathlineto{\pgfqpoint{3.760165in}{3.647077in}}%
\pgfpathlineto{\pgfqpoint{3.721552in}{3.645491in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{3.644954in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{3.624748in}}%
\pgfpathlineto{\pgfqpoint{3.692593in}{3.624770in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.105864in}{3.625308in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{3.624748in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{3.644954in}}%
\pgfpathlineto{\pgfqpoint{6.105864in}{3.645790in}}%
\pgfpathlineto{\pgfqpoint{6.067252in}{3.647661in}}%
\pgfpathlineto{\pgfqpoint{6.028640in}{3.650715in}}%
\pgfpathlineto{\pgfqpoint{5.986230in}{3.655742in}}%
\pgfpathlineto{\pgfqpoint{5.954615in}{3.661108in}}%
\pgfpathlineto{\pgfqpoint{5.938719in}{3.664686in}}%
\pgfpathlineto{\pgfqpoint{5.926375in}{3.668263in}}%
\pgfpathlineto{\pgfqpoint{5.921457in}{3.670052in}}%
\pgfpathlineto{\pgfqpoint{5.914535in}{3.673629in}}%
\pgfpathlineto{\pgfqpoint{5.912592in}{3.675418in}}%
\pgfpathlineto{\pgfqpoint{5.911964in}{3.677206in}}%
\pgfpathlineto{\pgfqpoint{5.912793in}{3.678995in}}%
\pgfpathlineto{\pgfqpoint{5.915677in}{3.680784in}}%
\pgfpathlineto{\pgfqpoint{5.921127in}{3.682573in}}%
\pgfpathlineto{\pgfqpoint{5.930851in}{3.684361in}}%
\pgfpathlineto{\pgfqpoint{5.949039in}{3.686150in}}%
\pgfpathlineto{\pgfqpoint{5.970721in}{3.687211in}}%
\pgfpathlineto{\pgfqpoint{6.028640in}{3.688081in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{3.687903in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{3.712927in}}%
\pgfpathlineto{\pgfqpoint{6.096211in}{3.713416in}}%
\pgfpathlineto{\pgfqpoint{6.038293in}{3.714849in}}%
\pgfpathlineto{\pgfqpoint{5.970721in}{3.717497in}}%
\pgfpathlineto{\pgfqpoint{5.835578in}{3.723933in}}%
\pgfpathlineto{\pgfqpoint{5.796966in}{3.725213in}}%
\pgfpathlineto{\pgfqpoint{5.758353in}{3.725674in}}%
\pgfpathlineto{\pgfqpoint{5.739047in}{3.725411in}}%
\pgfpathlineto{\pgfqpoint{5.719741in}{3.724631in}}%
\pgfpathlineto{\pgfqpoint{5.706759in}{3.723712in}}%
\pgfpathlineto{\pgfqpoint{5.690782in}{3.721911in}}%
\pgfpathlineto{\pgfqpoint{5.680702in}{3.720135in}}%
\pgfpathlineto{\pgfqpoint{5.671476in}{3.717675in}}%
\pgfpathlineto{\pgfqpoint{5.664685in}{3.714769in}}%
\pgfpathlineto{\pgfqpoint{5.660423in}{3.711192in}}%
\pgfpathlineto{\pgfqpoint{5.659559in}{3.709403in}}%
\pgfpathlineto{\pgfqpoint{5.659742in}{3.705825in}}%
\pgfpathlineto{\pgfqpoint{5.663884in}{3.700459in}}%
\pgfpathlineto{\pgfqpoint{5.668732in}{3.696882in}}%
\pgfpathlineto{\pgfqpoint{5.674992in}{3.693305in}}%
\pgfpathlineto{\pgfqpoint{5.691174in}{3.686150in}}%
\pgfpathlineto{\pgfqpoint{5.711778in}{3.678995in}}%
\pgfpathlineto{\pgfqpoint{5.743270in}{3.670052in}}%
\pgfpathlineto{\pgfqpoint{5.773135in}{3.662897in}}%
\pgfpathlineto{\pgfqpoint{5.807646in}{3.655742in}}%
\pgfpathlineto{\pgfqpoint{5.847946in}{3.648588in}}%
\pgfpathlineto{\pgfqpoint{5.883183in}{3.643221in}}%
\pgfpathlineto{\pgfqpoint{5.912803in}{3.639305in}}%
\pgfpathlineto{\pgfqpoint{5.951415in}{3.634946in}}%
\pgfpathlineto{\pgfqpoint{5.990027in}{3.631392in}}%
\pgfpathlineto{\pgfqpoint{6.028640in}{3.628612in}}%
\pgfpathlineto{\pgfqpoint{6.067252in}{3.626595in}}%
\pgfpathlineto{\pgfqpoint{6.105864in}{3.625308in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.682940in}{2.446590in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996571,0.783977,0.547233}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.692593in}{3.644985in}}%
\pgfpathlineto{\pgfqpoint{3.740858in}{3.646152in}}%
\pgfpathlineto{\pgfqpoint{3.779471in}{3.648299in}}%
\pgfpathlineto{\pgfqpoint{3.818083in}{3.651694in}}%
\pgfpathlineto{\pgfqpoint{3.850840in}{3.655742in}}%
\pgfpathlineto{\pgfqpoint{3.882455in}{3.661108in}}%
\pgfpathlineto{\pgfqpoint{3.898350in}{3.664686in}}%
\pgfpathlineto{\pgfqpoint{3.910695in}{3.668263in}}%
\pgfpathlineto{\pgfqpoint{3.915613in}{3.670052in}}%
\pgfpathlineto{\pgfqpoint{3.922535in}{3.673629in}}%
\pgfpathlineto{\pgfqpoint{3.924478in}{3.675418in}}%
\pgfpathlineto{\pgfqpoint{3.925105in}{3.677206in}}%
\pgfpathlineto{\pgfqpoint{3.924277in}{3.678995in}}%
\pgfpathlineto{\pgfqpoint{3.921393in}{3.680784in}}%
\pgfpathlineto{\pgfqpoint{3.915943in}{3.682573in}}%
\pgfpathlineto{\pgfqpoint{3.906219in}{3.684361in}}%
\pgfpathlineto{\pgfqpoint{3.888031in}{3.686150in}}%
\pgfpathlineto{\pgfqpoint{3.866349in}{3.687211in}}%
\pgfpathlineto{\pgfqpoint{3.808430in}{3.688081in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{3.687903in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{3.644954in}}%
\pgfpathlineto{\pgfqpoint{3.692593in}{3.644985in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.144477in}{3.644985in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{3.644954in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{3.687903in}}%
\pgfpathlineto{\pgfqpoint{6.028640in}{3.688081in}}%
\pgfpathlineto{\pgfqpoint{5.970721in}{3.687211in}}%
\pgfpathlineto{\pgfqpoint{5.949039in}{3.686150in}}%
\pgfpathlineto{\pgfqpoint{5.930851in}{3.684361in}}%
\pgfpathlineto{\pgfqpoint{5.921127in}{3.682573in}}%
\pgfpathlineto{\pgfqpoint{5.915677in}{3.680784in}}%
\pgfpathlineto{\pgfqpoint{5.912793in}{3.678995in}}%
\pgfpathlineto{\pgfqpoint{5.911964in}{3.677206in}}%
\pgfpathlineto{\pgfqpoint{5.912592in}{3.675418in}}%
\pgfpathlineto{\pgfqpoint{5.914535in}{3.673629in}}%
\pgfpathlineto{\pgfqpoint{5.921457in}{3.670052in}}%
\pgfpathlineto{\pgfqpoint{5.926375in}{3.668263in}}%
\pgfpathlineto{\pgfqpoint{5.938719in}{3.664686in}}%
\pgfpathlineto{\pgfqpoint{5.954615in}{3.661108in}}%
\pgfpathlineto{\pgfqpoint{5.986230in}{3.655742in}}%
\pgfpathlineto{\pgfqpoint{6.018987in}{3.651694in}}%
\pgfpathlineto{\pgfqpoint{6.057599in}{3.648299in}}%
\pgfpathlineto{\pgfqpoint{6.096211in}{3.646152in}}%
\pgfpathlineto{\pgfqpoint{6.144477in}{3.644985in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.682940in}{2.446590in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995680,0.812706,0.572645}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.682940in}{2.446590in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994222,0.848540,0.605696}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.682940in}{2.446590in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992440,0.884330,0.640099}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.682940in}{2.446590in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990930,0.912915,0.668481}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.682940in}{2.446590in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989077,0.948604,0.704863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.682940in}{2.446590in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987691,0.977154,0.734536}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.037500in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.037500in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.682940in}{2.446590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.682940in,y=2.360479in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.037500in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.037500in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.177178in}{2.446590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.177178in,y=2.360479in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.037500in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.037500in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.671416in}{2.446590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.671416in,y=2.360479in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.037500in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.037500in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.165654in}{2.446590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.165654in,y=2.360479in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.037500in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.037500in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.659892in}{2.446590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.659892in,y=2.360479in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.037500in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.037500in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.154130in}{2.446590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.154130in,y=2.360479in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.918535in,y=2.221590in,,top]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Position $x$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.037500in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.037500in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.682940in}{2.446590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.440579in, y=2.411868in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.037500in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.037500in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.682940in}{3.090517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.440579in, y=3.055795in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.037500in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.037500in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.682940in}{3.734444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.440579in, y=3.699722in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.385023in,y=3.090517in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Phase $\vartheta/(2\pi)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.682940in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{3.734444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.682940in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{2.446590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.682940in,y=3.790000in,left,base]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(b) Stationary density, $D=0.02$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499583in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{1.700632in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{1.700632in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{0.412778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499583in}{0.412778in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499583in}{0.412778in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499583in}{0.412778in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499583in}{0.412778in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499583in}{0.412778in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499583in}{0.412778in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499583in}{0.412778in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499583in}{0.412778in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499583in}{0.412778in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499583in}{0.412778in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499583in}{0.412778in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499583in}{0.412778in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499583in}{0.412778in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499583in}{0.412778in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499583in}{0.412778in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499583in}{0.412778in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.233603,0.313828,0.543914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499583in}{0.412778in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499583in}{0.412778in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499583in}{0.412778in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499583in}{0.412778in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499583in}{0.412778in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499583in}{0.412778in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499583in}{0.412778in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499583in}{0.412778in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499583in}{0.412778in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499583in}{0.412778in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499583in}{0.412778in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536651in}{1.026407in}}%
\pgfpathlineto{\pgfqpoint{0.540770in}{1.023972in}}%
\pgfpathlineto{\pgfqpoint{0.544888in}{1.029945in}}%
\pgfpathlineto{\pgfqpoint{0.547910in}{1.046644in}}%
\pgfpathlineto{\pgfqpoint{0.548195in}{1.056705in}}%
\pgfpathlineto{\pgfqpoint{0.547152in}{1.066766in}}%
\pgfpathlineto{\pgfqpoint{0.544888in}{1.075210in}}%
\pgfpathlineto{\pgfqpoint{0.540770in}{1.079744in}}%
\pgfpathlineto{\pgfqpoint{0.536651in}{1.078092in}}%
\pgfpathlineto{\pgfqpoint{0.535926in}{1.076828in}}%
\pgfpathlineto{\pgfqpoint{0.532533in}{1.067954in}}%
\pgfpathlineto{\pgfqpoint{0.531711in}{1.061736in}}%
\pgfpathlineto{\pgfqpoint{0.531449in}{1.051674in}}%
\pgfpathlineto{\pgfqpoint{0.532242in}{1.041613in}}%
\pgfpathlineto{\pgfqpoint{0.536651in}{1.026407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499583in}{0.412778in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540770in}{0.954617in}}%
\pgfpathlineto{\pgfqpoint{0.544888in}{0.954564in}}%
\pgfpathlineto{\pgfqpoint{0.549007in}{0.956274in}}%
\pgfpathlineto{\pgfqpoint{0.553126in}{0.959757in}}%
\pgfpathlineto{\pgfqpoint{0.561363in}{0.969398in}}%
\pgfpathlineto{\pgfqpoint{0.565482in}{0.973227in}}%
\pgfpathlineto{\pgfqpoint{0.569600in}{0.975020in}}%
\pgfpathlineto{\pgfqpoint{0.573719in}{0.974731in}}%
\pgfpathlineto{\pgfqpoint{0.577838in}{0.972945in}}%
\pgfpathlineto{\pgfqpoint{0.586075in}{0.968018in}}%
\pgfpathlineto{\pgfqpoint{0.590194in}{0.966120in}}%
\pgfpathlineto{\pgfqpoint{0.594312in}{0.965311in}}%
\pgfpathlineto{\pgfqpoint{0.598431in}{0.965861in}}%
\pgfpathlineto{\pgfqpoint{0.602550in}{0.968068in}}%
\pgfpathlineto{\pgfqpoint{0.614906in}{0.979890in}}%
\pgfpathlineto{\pgfqpoint{0.619024in}{0.981908in}}%
\pgfpathlineto{\pgfqpoint{0.623143in}{0.981787in}}%
\pgfpathlineto{\pgfqpoint{0.627261in}{0.979923in}}%
\pgfpathlineto{\pgfqpoint{0.639617in}{0.970509in}}%
\pgfpathlineto{\pgfqpoint{0.643736in}{0.967923in}}%
\pgfpathlineto{\pgfqpoint{0.647855in}{0.966179in}}%
\pgfpathlineto{\pgfqpoint{0.651973in}{0.965677in}}%
\pgfpathlineto{\pgfqpoint{0.656092in}{0.966502in}}%
\pgfpathlineto{\pgfqpoint{0.668448in}{0.972880in}}%
\pgfpathlineto{\pgfqpoint{0.672567in}{0.973532in}}%
\pgfpathlineto{\pgfqpoint{0.676685in}{0.972789in}}%
\pgfpathlineto{\pgfqpoint{0.680804in}{0.970944in}}%
\pgfpathlineto{\pgfqpoint{0.693160in}{0.963311in}}%
\pgfpathlineto{\pgfqpoint{0.697279in}{0.961250in}}%
\pgfpathlineto{\pgfqpoint{0.701397in}{0.960101in}}%
\pgfpathlineto{\pgfqpoint{0.705516in}{0.960125in}}%
\pgfpathlineto{\pgfqpoint{0.709634in}{0.961554in}}%
\pgfpathlineto{\pgfqpoint{0.721990in}{0.969955in}}%
\pgfpathlineto{\pgfqpoint{0.726109in}{0.971238in}}%
\pgfpathlineto{\pgfqpoint{0.730228in}{0.971247in}}%
\pgfpathlineto{\pgfqpoint{0.734346in}{0.970286in}}%
\pgfpathlineto{\pgfqpoint{0.746702in}{0.965456in}}%
\pgfpathlineto{\pgfqpoint{0.750821in}{0.964523in}}%
\pgfpathlineto{\pgfqpoint{0.754940in}{0.964552in}}%
\pgfpathlineto{\pgfqpoint{0.759543in}{0.966153in}}%
\pgfpathlineto{\pgfqpoint{0.771414in}{0.974859in}}%
\pgfpathlineto{\pgfqpoint{0.775533in}{0.976487in}}%
\pgfpathlineto{\pgfqpoint{0.779652in}{0.976692in}}%
\pgfpathlineto{\pgfqpoint{0.783770in}{0.975724in}}%
\pgfpathlineto{\pgfqpoint{0.800245in}{0.968011in}}%
\pgfpathlineto{\pgfqpoint{0.804363in}{0.966862in}}%
\pgfpathlineto{\pgfqpoint{0.808482in}{0.966748in}}%
\pgfpathlineto{\pgfqpoint{0.812601in}{0.967890in}}%
\pgfpathlineto{\pgfqpoint{0.820838in}{0.972355in}}%
\pgfpathlineto{\pgfqpoint{0.824957in}{0.973967in}}%
\pgfpathlineto{\pgfqpoint{0.829075in}{0.974375in}}%
\pgfpathlineto{\pgfqpoint{0.833194in}{0.973651in}}%
\pgfpathlineto{\pgfqpoint{0.837313in}{0.972064in}}%
\pgfpathlineto{\pgfqpoint{0.849669in}{0.965467in}}%
\pgfpathlineto{\pgfqpoint{0.853787in}{0.963693in}}%
\pgfpathlineto{\pgfqpoint{0.857906in}{0.962638in}}%
\pgfpathlineto{\pgfqpoint{0.862025in}{0.962707in}}%
\pgfpathlineto{\pgfqpoint{0.866143in}{0.964108in}}%
\pgfpathlineto{\pgfqpoint{0.874380in}{0.969092in}}%
\pgfpathlineto{\pgfqpoint{0.878499in}{0.970815in}}%
\pgfpathlineto{\pgfqpoint{0.882618in}{0.971388in}}%
\pgfpathlineto{\pgfqpoint{0.886736in}{0.970922in}}%
\pgfpathlineto{\pgfqpoint{0.890855in}{0.969732in}}%
\pgfpathlineto{\pgfqpoint{0.903211in}{0.964805in}}%
\pgfpathlineto{\pgfqpoint{0.907330in}{0.963825in}}%
\pgfpathlineto{\pgfqpoint{0.911448in}{0.963783in}}%
\pgfpathlineto{\pgfqpoint{0.915567in}{0.965021in}}%
\pgfpathlineto{\pgfqpoint{0.927923in}{0.972972in}}%
\pgfpathlineto{\pgfqpoint{0.932042in}{0.974149in}}%
\pgfpathlineto{\pgfqpoint{0.936160in}{0.974133in}}%
\pgfpathlineto{\pgfqpoint{0.940279in}{0.973212in}}%
\pgfpathlineto{\pgfqpoint{0.952635in}{0.968219in}}%
\pgfpathlineto{\pgfqpoint{0.956753in}{0.966810in}}%
\pgfpathlineto{\pgfqpoint{0.960872in}{0.966115in}}%
\pgfpathlineto{\pgfqpoint{0.964991in}{0.966537in}}%
\pgfpathlineto{\pgfqpoint{0.969109in}{0.968224in}}%
\pgfpathlineto{\pgfqpoint{0.977347in}{0.972958in}}%
\pgfpathlineto{\pgfqpoint{0.981465in}{0.974232in}}%
\pgfpathlineto{\pgfqpoint{0.985584in}{0.974338in}}%
\pgfpathlineto{\pgfqpoint{0.989703in}{0.973480in}}%
\pgfpathlineto{\pgfqpoint{0.993821in}{0.971931in}}%
\pgfpathlineto{\pgfqpoint{1.006177in}{0.966071in}}%
\pgfpathlineto{\pgfqpoint{1.010296in}{0.964709in}}%
\pgfpathlineto{\pgfqpoint{1.014415in}{0.964136in}}%
\pgfpathlineto{\pgfqpoint{1.018533in}{0.964716in}}%
\pgfpathlineto{\pgfqpoint{1.030889in}{0.971012in}}%
\pgfpathlineto{\pgfqpoint{1.035008in}{0.971993in}}%
\pgfpathlineto{\pgfqpoint{1.039126in}{0.971894in}}%
\pgfpathlineto{\pgfqpoint{1.043245in}{0.970955in}}%
\pgfpathlineto{\pgfqpoint{1.055601in}{0.965987in}}%
\pgfpathlineto{\pgfqpoint{1.059720in}{0.964582in}}%
\pgfpathlineto{\pgfqpoint{1.063838in}{0.963776in}}%
\pgfpathlineto{\pgfqpoint{1.067957in}{0.963980in}}%
\pgfpathlineto{\pgfqpoint{1.072076in}{0.965475in}}%
\pgfpathlineto{\pgfqpoint{1.080313in}{0.970741in}}%
\pgfpathlineto{\pgfqpoint{1.084432in}{0.972482in}}%
\pgfpathlineto{\pgfqpoint{1.088550in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.092669in}{0.972612in}}%
\pgfpathlineto{\pgfqpoint{1.096788in}{0.971472in}}%
\pgfpathlineto{\pgfqpoint{1.109144in}{0.966789in}}%
\pgfpathlineto{\pgfqpoint{1.113262in}{0.965729in}}%
\pgfpathlineto{\pgfqpoint{1.117381in}{0.965511in}}%
\pgfpathlineto{\pgfqpoint{1.121499in}{0.966446in}}%
\pgfpathlineto{\pgfqpoint{1.133855in}{0.973121in}}%
\pgfpathlineto{\pgfqpoint{1.137974in}{0.973911in}}%
\pgfpathlineto{\pgfqpoint{1.142093in}{0.973651in}}%
\pgfpathlineto{\pgfqpoint{1.146211in}{0.972607in}}%
\pgfpathlineto{\pgfqpoint{1.162686in}{0.965975in}}%
\pgfpathlineto{\pgfqpoint{1.166805in}{0.965109in}}%
\pgfpathlineto{\pgfqpoint{1.170923in}{0.965156in}}%
\pgfpathlineto{\pgfqpoint{1.174317in}{0.966153in}}%
\pgfpathlineto{\pgfqpoint{1.183279in}{0.970937in}}%
\pgfpathlineto{\pgfqpoint{1.187398in}{0.972302in}}%
\pgfpathlineto{\pgfqpoint{1.191517in}{0.972574in}}%
\pgfpathlineto{\pgfqpoint{1.195635in}{0.971946in}}%
\pgfpathlineto{\pgfqpoint{1.199754in}{0.970692in}}%
\pgfpathlineto{\pgfqpoint{1.212110in}{0.965764in}}%
\pgfpathlineto{\pgfqpoint{1.216228in}{0.964628in}}%
\pgfpathlineto{\pgfqpoint{1.220347in}{0.964211in}}%
\pgfpathlineto{\pgfqpoint{1.224466in}{0.964891in}}%
\pgfpathlineto{\pgfqpoint{1.236822in}{0.971472in}}%
\pgfpathlineto{\pgfqpoint{1.240940in}{0.972436in}}%
\pgfpathlineto{\pgfqpoint{1.245059in}{0.972366in}}%
\pgfpathlineto{\pgfqpoint{1.249178in}{0.971521in}}%
\pgfpathlineto{\pgfqpoint{1.264622in}{0.966153in}}%
\pgfpathlineto{\pgfqpoint{1.269771in}{0.965187in}}%
\pgfpathlineto{\pgfqpoint{1.273890in}{0.965443in}}%
\pgfpathlineto{\pgfqpoint{1.276032in}{0.966153in}}%
\pgfpathlineto{\pgfqpoint{1.286245in}{0.971710in}}%
\pgfpathlineto{\pgfqpoint{1.290364in}{0.973041in}}%
\pgfpathlineto{\pgfqpoint{1.294483in}{0.973278in}}%
\pgfpathlineto{\pgfqpoint{1.298601in}{0.972655in}}%
\pgfpathlineto{\pgfqpoint{1.302720in}{0.971430in}}%
\pgfpathlineto{\pgfqpoint{1.315076in}{0.966798in}}%
\pgfpathlineto{\pgfqpoint{1.319195in}{0.965717in}}%
\pgfpathlineto{\pgfqpoint{1.323313in}{0.965396in}}%
\pgfpathlineto{\pgfqpoint{1.327432in}{0.966100in}}%
\pgfpathlineto{\pgfqpoint{1.339788in}{0.972105in}}%
\pgfpathlineto{\pgfqpoint{1.343907in}{0.972762in}}%
\pgfpathlineto{\pgfqpoint{1.348025in}{0.972471in}}%
\pgfpathlineto{\pgfqpoint{1.352144in}{0.971482in}}%
\pgfpathlineto{\pgfqpoint{1.368618in}{0.965611in}}%
\pgfpathlineto{\pgfqpoint{1.372737in}{0.964882in}}%
\pgfpathlineto{\pgfqpoint{1.376856in}{0.965000in}}%
\pgfpathlineto{\pgfqpoint{1.380974in}{0.966257in}}%
\pgfpathlineto{\pgfqpoint{1.389212in}{0.970777in}}%
\pgfpathlineto{\pgfqpoint{1.393330in}{0.972060in}}%
\pgfpathlineto{\pgfqpoint{1.397449in}{0.972299in}}%
\pgfpathlineto{\pgfqpoint{1.405686in}{0.970597in}}%
\pgfpathlineto{\pgfqpoint{1.418042in}{0.966327in}}%
\pgfpathlineto{\pgfqpoint{1.422161in}{0.965413in}}%
\pgfpathlineto{\pgfqpoint{1.426280in}{0.965191in}}%
\pgfpathlineto{\pgfqpoint{1.430398in}{0.965975in}}%
\pgfpathlineto{\pgfqpoint{1.442754in}{0.972099in}}%
\pgfpathlineto{\pgfqpoint{1.446873in}{0.972747in}}%
\pgfpathlineto{\pgfqpoint{1.450991in}{0.972482in}}%
\pgfpathlineto{\pgfqpoint{1.455110in}{0.971561in}}%
\pgfpathlineto{\pgfqpoint{1.471585in}{0.966191in}}%
\pgfpathlineto{\pgfqpoint{1.475703in}{0.965613in}}%
\pgfpathlineto{\pgfqpoint{1.480831in}{0.966153in}}%
\pgfpathlineto{\pgfqpoint{1.492178in}{0.971492in}}%
\pgfpathlineto{\pgfqpoint{1.496297in}{0.972522in}}%
\pgfpathlineto{\pgfqpoint{1.500415in}{0.972573in}}%
\pgfpathlineto{\pgfqpoint{1.508653in}{0.970706in}}%
\pgfpathlineto{\pgfqpoint{1.521008in}{0.966498in}}%
\pgfpathlineto{\pgfqpoint{1.525127in}{0.965586in}}%
\pgfpathlineto{\pgfqpoint{1.529246in}{0.965350in}}%
\pgfpathlineto{\pgfqpoint{1.533364in}{0.966057in}}%
\pgfpathlineto{\pgfqpoint{1.545720in}{0.971689in}}%
\pgfpathlineto{\pgfqpoint{1.549839in}{0.972218in}}%
\pgfpathlineto{\pgfqpoint{1.553958in}{0.971899in}}%
\pgfpathlineto{\pgfqpoint{1.558076in}{0.970982in}}%
\pgfpathlineto{\pgfqpoint{1.570432in}{0.967026in}}%
\pgfpathlineto{\pgfqpoint{1.574551in}{0.965927in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.965415in}}%
\pgfpathlineto{\pgfqpoint{1.584380in}{0.966153in}}%
\pgfpathlineto{\pgfqpoint{1.595144in}{0.971223in}}%
\pgfpathlineto{\pgfqpoint{1.599263in}{0.972207in}}%
\pgfpathlineto{\pgfqpoint{1.603381in}{0.972256in}}%
\pgfpathlineto{\pgfqpoint{1.607500in}{0.971607in}}%
\pgfpathlineto{\pgfqpoint{1.623975in}{0.966715in}}%
\pgfpathlineto{\pgfqpoint{1.628093in}{0.965915in}}%
\pgfpathlineto{\pgfqpoint{1.632212in}{0.965808in}}%
\pgfpathlineto{\pgfqpoint{1.636331in}{0.966668in}}%
\pgfpathlineto{\pgfqpoint{1.646081in}{0.971183in}}%
\pgfpathlineto{\pgfqpoint{1.648687in}{0.972002in}}%
\pgfpathlineto{\pgfqpoint{1.652805in}{0.972385in}}%
\pgfpathlineto{\pgfqpoint{1.656924in}{0.971987in}}%
\pgfpathlineto{\pgfqpoint{1.661043in}{0.971048in}}%
\pgfpathlineto{\pgfqpoint{1.673399in}{0.967260in}}%
\pgfpathlineto{\pgfqpoint{1.677517in}{0.966213in}}%
\pgfpathlineto{\pgfqpoint{1.681636in}{0.965752in}}%
\pgfpathlineto{\pgfqpoint{1.686163in}{0.966153in}}%
\pgfpathlineto{\pgfqpoint{1.698110in}{0.971206in}}%
\pgfpathlineto{\pgfqpoint{1.702229in}{0.972015in}}%
\pgfpathlineto{\pgfqpoint{1.706348in}{0.971960in}}%
\pgfpathlineto{\pgfqpoint{1.710466in}{0.971272in}}%
\pgfpathlineto{\pgfqpoint{1.726941in}{0.966584in}}%
\pgfpathlineto{\pgfqpoint{1.731060in}{0.965856in}}%
\pgfpathlineto{\pgfqpoint{1.735178in}{0.965777in}}%
\pgfpathlineto{\pgfqpoint{1.739297in}{0.966615in}}%
\pgfpathlineto{\pgfqpoint{1.749904in}{0.971183in}}%
\pgfpathlineto{\pgfqpoint{1.755772in}{0.972010in}}%
\pgfpathlineto{\pgfqpoint{1.764009in}{0.970731in}}%
\pgfpathlineto{\pgfqpoint{1.780483in}{0.966335in}}%
\pgfpathlineto{\pgfqpoint{1.784602in}{0.965960in}}%
\pgfpathlineto{\pgfqpoint{1.788721in}{0.966355in}}%
\pgfpathlineto{\pgfqpoint{1.801077in}{0.971339in}}%
\pgfpathlineto{\pgfqpoint{1.805195in}{0.972025in}}%
\pgfpathlineto{\pgfqpoint{1.809314in}{0.971909in}}%
\pgfpathlineto{\pgfqpoint{1.813433in}{0.971214in}}%
\pgfpathlineto{\pgfqpoint{1.829907in}{0.966834in}}%
\pgfpathlineto{\pgfqpoint{1.834026in}{0.966157in}}%
\pgfpathlineto{\pgfqpoint{1.838145in}{0.966141in}}%
\pgfpathlineto{\pgfqpoint{1.842263in}{0.967055in}}%
\pgfpathlineto{\pgfqpoint{1.852648in}{0.971183in}}%
\pgfpathlineto{\pgfqpoint{1.858738in}{0.971871in}}%
\pgfpathlineto{\pgfqpoint{1.866975in}{0.970543in}}%
\pgfpathlineto{\pgfqpoint{1.883450in}{0.966392in}}%
\pgfpathlineto{\pgfqpoint{1.887568in}{0.966053in}}%
\pgfpathlineto{\pgfqpoint{1.891687in}{0.966476in}}%
\pgfpathlineto{\pgfqpoint{1.904043in}{0.971134in}}%
\pgfpathlineto{\pgfqpoint{1.908162in}{0.971726in}}%
\pgfpathlineto{\pgfqpoint{1.912280in}{0.971574in}}%
\pgfpathlineto{\pgfqpoint{1.916399in}{0.970897in}}%
\pgfpathlineto{\pgfqpoint{1.932873in}{0.966855in}}%
\pgfpathlineto{\pgfqpoint{1.936992in}{0.966274in}}%
\pgfpathlineto{\pgfqpoint{1.941111in}{0.966331in}}%
\pgfpathlineto{\pgfqpoint{1.945229in}{0.967268in}}%
\pgfpathlineto{\pgfqpoint{1.953467in}{0.970603in}}%
\pgfpathlineto{\pgfqpoint{1.957585in}{0.971572in}}%
\pgfpathlineto{\pgfqpoint{1.961704in}{0.971721in}}%
\pgfpathlineto{\pgfqpoint{1.969941in}{0.970422in}}%
\pgfpathlineto{\pgfqpoint{1.982297in}{0.967377in}}%
\pgfpathlineto{\pgfqpoint{1.990535in}{0.966366in}}%
\pgfpathlineto{\pgfqpoint{1.994653in}{0.966857in}}%
\pgfpathlineto{\pgfqpoint{2.007009in}{0.971178in}}%
\pgfpathlineto{\pgfqpoint{2.011128in}{0.971645in}}%
\pgfpathlineto{\pgfqpoint{2.019365in}{0.970755in}}%
\pgfpathlineto{\pgfqpoint{2.031721in}{0.967811in}}%
\pgfpathlineto{\pgfqpoint{2.039958in}{0.966450in}}%
\pgfpathlineto{\pgfqpoint{2.044077in}{0.966546in}}%
\pgfpathlineto{\pgfqpoint{2.048196in}{0.967458in}}%
\pgfpathlineto{\pgfqpoint{2.056433in}{0.970532in}}%
\pgfpathlineto{\pgfqpoint{2.059452in}{0.971183in}}%
\pgfpathlineto{\pgfqpoint{2.064670in}{0.971467in}}%
\pgfpathlineto{\pgfqpoint{2.072908in}{0.970196in}}%
\pgfpathlineto{\pgfqpoint{2.085264in}{0.967375in}}%
\pgfpathlineto{\pgfqpoint{2.093501in}{0.966512in}}%
\pgfpathlineto{\pgfqpoint{2.097619in}{0.967028in}}%
\pgfpathlineto{\pgfqpoint{2.109975in}{0.971062in}}%
\pgfpathlineto{\pgfqpoint{2.114094in}{0.971461in}}%
\pgfpathlineto{\pgfqpoint{2.122331in}{0.970576in}}%
\pgfpathlineto{\pgfqpoint{2.134687in}{0.967858in}}%
\pgfpathlineto{\pgfqpoint{2.142925in}{0.966677in}}%
\pgfpathlineto{\pgfqpoint{2.147043in}{0.966832in}}%
\pgfpathlineto{\pgfqpoint{2.151162in}{0.967741in}}%
\pgfpathlineto{\pgfqpoint{2.159399in}{0.970582in}}%
\pgfpathlineto{\pgfqpoint{2.163518in}{0.971314in}}%
\pgfpathlineto{\pgfqpoint{2.167637in}{0.971338in}}%
\pgfpathlineto{\pgfqpoint{2.175874in}{0.970090in}}%
\pgfpathlineto{\pgfqpoint{2.188230in}{0.967473in}}%
\pgfpathlineto{\pgfqpoint{2.196467in}{0.966742in}}%
\pgfpathlineto{\pgfqpoint{2.200586in}{0.967267in}}%
\pgfpathlineto{\pgfqpoint{2.212942in}{0.970957in}}%
\pgfpathlineto{\pgfqpoint{2.217060in}{0.971283in}}%
\pgfpathlineto{\pgfqpoint{2.225298in}{0.970388in}}%
\pgfpathlineto{\pgfqpoint{2.237654in}{0.967856in}}%
\pgfpathlineto{\pgfqpoint{2.245891in}{0.966810in}}%
\pgfpathlineto{\pgfqpoint{2.250010in}{0.966999in}}%
\pgfpathlineto{\pgfqpoint{2.262365in}{0.970497in}}%
\pgfpathlineto{\pgfqpoint{2.266484in}{0.971145in}}%
\pgfpathlineto{\pgfqpoint{2.274721in}{0.970664in}}%
\pgfpathlineto{\pgfqpoint{2.291196in}{0.967544in}}%
\pgfpathlineto{\pgfqpoint{2.299433in}{0.966949in}}%
\pgfpathlineto{\pgfqpoint{2.303552in}{0.967489in}}%
\pgfpathlineto{\pgfqpoint{2.315908in}{0.970887in}}%
\pgfpathlineto{\pgfqpoint{2.320027in}{0.971152in}}%
\pgfpathlineto{\pgfqpoint{2.324145in}{0.970873in}}%
\pgfpathlineto{\pgfqpoint{2.340620in}{0.967920in}}%
\pgfpathlineto{\pgfqpoint{2.348857in}{0.967008in}}%
\pgfpathlineto{\pgfqpoint{2.352976in}{0.967227in}}%
\pgfpathlineto{\pgfqpoint{2.365332in}{0.970460in}}%
\pgfpathlineto{\pgfqpoint{2.369450in}{0.971011in}}%
\pgfpathlineto{\pgfqpoint{2.377688in}{0.970504in}}%
\pgfpathlineto{\pgfqpoint{2.394162in}{0.967606in}}%
\pgfpathlineto{\pgfqpoint{2.402400in}{0.967112in}}%
\pgfpathlineto{\pgfqpoint{2.406518in}{0.967648in}}%
\pgfpathlineto{\pgfqpoint{2.418874in}{0.970752in}}%
\pgfpathlineto{\pgfqpoint{2.422993in}{0.970965in}}%
\pgfpathlineto{\pgfqpoint{2.431230in}{0.970114in}}%
\pgfpathlineto{\pgfqpoint{2.447705in}{0.967404in}}%
\pgfpathlineto{\pgfqpoint{2.451823in}{0.967160in}}%
\pgfpathlineto{\pgfqpoint{2.455942in}{0.967405in}}%
\pgfpathlineto{\pgfqpoint{2.468298in}{0.970404in}}%
\pgfpathlineto{\pgfqpoint{2.472417in}{0.970879in}}%
\pgfpathlineto{\pgfqpoint{2.480654in}{0.970369in}}%
\pgfpathlineto{\pgfqpoint{2.501247in}{0.967307in}}%
\pgfpathlineto{\pgfqpoint{2.505366in}{0.967303in}}%
\pgfpathlineto{\pgfqpoint{2.509484in}{0.967836in}}%
\pgfpathlineto{\pgfqpoint{2.517722in}{0.969945in}}%
\pgfpathlineto{\pgfqpoint{2.521840in}{0.970661in}}%
\pgfpathlineto{\pgfqpoint{2.525959in}{0.970824in}}%
\pgfpathlineto{\pgfqpoint{2.534196in}{0.970001in}}%
\pgfpathlineto{\pgfqpoint{2.546552in}{0.967997in}}%
\pgfpathlineto{\pgfqpoint{2.554790in}{0.967307in}}%
\pgfpathlineto{\pgfqpoint{2.558908in}{0.967566in}}%
\pgfpathlineto{\pgfqpoint{2.571264in}{0.970322in}}%
\pgfpathlineto{\pgfqpoint{2.575383in}{0.970731in}}%
\pgfpathlineto{\pgfqpoint{2.583620in}{0.970226in}}%
\pgfpathlineto{\pgfqpoint{2.604213in}{0.967422in}}%
\pgfpathlineto{\pgfqpoint{2.612451in}{0.967973in}}%
\pgfpathlineto{\pgfqpoint{2.620688in}{0.969917in}}%
\pgfpathlineto{\pgfqpoint{2.628925in}{0.970680in}}%
\pgfpathlineto{\pgfqpoint{2.637163in}{0.969898in}}%
\pgfpathlineto{\pgfqpoint{2.649519in}{0.968051in}}%
\pgfpathlineto{\pgfqpoint{2.657756in}{0.967457in}}%
\pgfpathlineto{\pgfqpoint{2.661874in}{0.967728in}}%
\pgfpathlineto{\pgfqpoint{2.674230in}{0.970264in}}%
\pgfpathlineto{\pgfqpoint{2.678349in}{0.970614in}}%
\pgfpathlineto{\pgfqpoint{2.686586in}{0.970116in}}%
\pgfpathlineto{\pgfqpoint{2.707180in}{0.967544in}}%
\pgfpathlineto{\pgfqpoint{2.711298in}{0.967596in}}%
\pgfpathlineto{\pgfqpoint{2.723654in}{0.969886in}}%
\pgfpathlineto{\pgfqpoint{2.731892in}{0.970543in}}%
\pgfpathlineto{\pgfqpoint{2.752485in}{0.968093in}}%
\pgfpathlineto{\pgfqpoint{2.760722in}{0.967579in}}%
\pgfpathlineto{\pgfqpoint{2.764841in}{0.967857in}}%
\pgfpathlineto{\pgfqpoint{2.777197in}{0.970188in}}%
\pgfpathlineto{\pgfqpoint{2.781315in}{0.970490in}}%
\pgfpathlineto{\pgfqpoint{2.789553in}{0.970008in}}%
\pgfpathlineto{\pgfqpoint{2.810146in}{0.967655in}}%
\pgfpathlineto{\pgfqpoint{2.818383in}{0.968222in}}%
\pgfpathlineto{\pgfqpoint{2.830739in}{0.970352in}}%
\pgfpathlineto{\pgfqpoint{2.834858in}{0.970426in}}%
\pgfpathlineto{\pgfqpoint{2.855451in}{0.968144in}}%
\pgfpathlineto{\pgfqpoint{2.863688in}{0.967702in}}%
\pgfpathlineto{\pgfqpoint{2.867807in}{0.967983in}}%
\pgfpathlineto{\pgfqpoint{2.880163in}{0.970121in}}%
\pgfpathlineto{\pgfqpoint{2.884282in}{0.970381in}}%
\pgfpathlineto{\pgfqpoint{2.892519in}{0.969914in}}%
\pgfpathlineto{\pgfqpoint{2.913112in}{0.967754in}}%
\pgfpathlineto{\pgfqpoint{2.921349in}{0.968318in}}%
\pgfpathlineto{\pgfqpoint{2.933705in}{0.970256in}}%
\pgfpathlineto{\pgfqpoint{2.937824in}{0.970310in}}%
\pgfpathlineto{\pgfqpoint{2.962536in}{0.967877in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{0.968092in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{1.144683in}}%
\pgfpathlineto{\pgfqpoint{2.946061in}{1.142324in}}%
\pgfpathlineto{\pgfqpoint{2.937824in}{1.142901in}}%
\pgfpathlineto{\pgfqpoint{2.929587in}{1.144346in}}%
\pgfpathlineto{\pgfqpoint{2.921349in}{1.144805in}}%
\pgfpathlineto{\pgfqpoint{2.900756in}{1.142692in}}%
\pgfpathlineto{\pgfqpoint{2.892519in}{1.142281in}}%
\pgfpathlineto{\pgfqpoint{2.888400in}{1.142590in}}%
\pgfpathlineto{\pgfqpoint{2.876044in}{1.144643in}}%
\pgfpathlineto{\pgfqpoint{2.871926in}{1.144865in}}%
\pgfpathlineto{\pgfqpoint{2.863688in}{1.144409in}}%
\pgfpathlineto{\pgfqpoint{2.843095in}{1.142221in}}%
\pgfpathlineto{\pgfqpoint{2.834858in}{1.142877in}}%
\pgfpathlineto{\pgfqpoint{2.826620in}{1.144437in}}%
\pgfpathlineto{\pgfqpoint{2.818383in}{1.144888in}}%
\pgfpathlineto{\pgfqpoint{2.797790in}{1.142602in}}%
\pgfpathlineto{\pgfqpoint{2.789553in}{1.142188in}}%
\pgfpathlineto{\pgfqpoint{2.785434in}{1.142537in}}%
\pgfpathlineto{\pgfqpoint{2.773078in}{1.144755in}}%
\pgfpathlineto{\pgfqpoint{2.768959in}{1.144970in}}%
\pgfpathlineto{\pgfqpoint{2.760722in}{1.144448in}}%
\pgfpathlineto{\pgfqpoint{2.740129in}{1.142127in}}%
\pgfpathlineto{\pgfqpoint{2.731892in}{1.142865in}}%
\pgfpathlineto{\pgfqpoint{2.723654in}{1.144547in}}%
\pgfpathlineto{\pgfqpoint{2.715417in}{1.144983in}}%
\pgfpathlineto{\pgfqpoint{2.694824in}{1.142503in}}%
\pgfpathlineto{\pgfqpoint{2.686586in}{1.142092in}}%
\pgfpathlineto{\pgfqpoint{2.682468in}{1.142478in}}%
\pgfpathlineto{\pgfqpoint{2.670112in}{1.144868in}}%
\pgfpathlineto{\pgfqpoint{2.665993in}{1.145073in}}%
\pgfpathlineto{\pgfqpoint{2.657756in}{1.144479in}}%
\pgfpathlineto{\pgfqpoint{2.645400in}{1.142712in}}%
\pgfpathlineto{\pgfqpoint{2.637163in}{1.142013in}}%
\pgfpathlineto{\pgfqpoint{2.632692in}{1.142226in}}%
\pgfpathlineto{\pgfqpoint{2.620688in}{1.144660in}}%
\pgfpathlineto{\pgfqpoint{2.612451in}{1.145082in}}%
\pgfpathlineto{\pgfqpoint{2.591857in}{1.142402in}}%
\pgfpathlineto{\pgfqpoint{2.583620in}{1.141998in}}%
\pgfpathlineto{\pgfqpoint{2.579501in}{1.142433in}}%
\pgfpathlineto{\pgfqpoint{2.567146in}{1.145010in}}%
\pgfpathlineto{\pgfqpoint{2.563027in}{1.145202in}}%
\pgfpathlineto{\pgfqpoint{2.554790in}{1.144524in}}%
\pgfpathlineto{\pgfqpoint{2.542434in}{1.142620in}}%
\pgfpathlineto{\pgfqpoint{2.534196in}{1.141898in}}%
\pgfpathlineto{\pgfqpoint{2.529232in}{1.142226in}}%
\pgfpathlineto{\pgfqpoint{2.517722in}{1.144783in}}%
\pgfpathlineto{\pgfqpoint{2.513603in}{1.145221in}}%
\pgfpathlineto{\pgfqpoint{2.505366in}{1.144803in}}%
\pgfpathlineto{\pgfqpoint{2.488891in}{1.142271in}}%
\pgfpathlineto{\pgfqpoint{2.480654in}{1.141874in}}%
\pgfpathlineto{\pgfqpoint{2.476535in}{1.142359in}}%
\pgfpathlineto{\pgfqpoint{2.464179in}{1.145142in}}%
\pgfpathlineto{\pgfqpoint{2.460061in}{1.145322in}}%
\pgfpathlineto{\pgfqpoint{2.451823in}{1.144560in}}%
\pgfpathlineto{\pgfqpoint{2.435349in}{1.141988in}}%
\pgfpathlineto{\pgfqpoint{2.431230in}{1.141777in}}%
\pgfpathlineto{\pgfqpoint{2.427111in}{1.142016in}}%
\pgfpathlineto{\pgfqpoint{2.414756in}{1.144945in}}%
\pgfpathlineto{\pgfqpoint{2.410637in}{1.145385in}}%
\pgfpathlineto{\pgfqpoint{2.402400in}{1.144884in}}%
\pgfpathlineto{\pgfqpoint{2.381806in}{1.141763in}}%
\pgfpathlineto{\pgfqpoint{2.374139in}{1.142226in}}%
\pgfpathlineto{\pgfqpoint{2.365332in}{1.144570in}}%
\pgfpathlineto{\pgfqpoint{2.361213in}{1.145301in}}%
\pgfpathlineto{\pgfqpoint{2.357094in}{1.145459in}}%
\pgfpathlineto{\pgfqpoint{2.348857in}{1.144592in}}%
\pgfpathlineto{\pgfqpoint{2.332383in}{1.141826in}}%
\pgfpathlineto{\pgfqpoint{2.328264in}{1.141616in}}%
\pgfpathlineto{\pgfqpoint{2.324145in}{1.141898in}}%
\pgfpathlineto{\pgfqpoint{2.311789in}{1.145075in}}%
\pgfpathlineto{\pgfqpoint{2.307671in}{1.145520in}}%
\pgfpathlineto{\pgfqpoint{2.299433in}{1.144936in}}%
\pgfpathlineto{\pgfqpoint{2.278840in}{1.141606in}}%
\pgfpathlineto{\pgfqpoint{2.274721in}{1.141641in}}%
\pgfpathlineto{\pgfqpoint{2.270827in}{1.142226in}}%
\pgfpathlineto{\pgfqpoint{2.262365in}{1.144732in}}%
\pgfpathlineto{\pgfqpoint{2.258247in}{1.145493in}}%
\pgfpathlineto{\pgfqpoint{2.254128in}{1.145629in}}%
\pgfpathlineto{\pgfqpoint{2.245891in}{1.144653in}}%
\pgfpathlineto{\pgfqpoint{2.233535in}{1.142274in}}%
\pgfpathlineto{\pgfqpoint{2.225298in}{1.141496in}}%
\pgfpathlineto{\pgfqpoint{2.221179in}{1.141836in}}%
\pgfpathlineto{\pgfqpoint{2.208823in}{1.145279in}}%
\pgfpathlineto{\pgfqpoint{2.204704in}{1.145713in}}%
\pgfpathlineto{\pgfqpoint{2.196467in}{1.145015in}}%
\pgfpathlineto{\pgfqpoint{2.179992in}{1.141838in}}%
\pgfpathlineto{\pgfqpoint{2.175874in}{1.141421in}}%
\pgfpathlineto{\pgfqpoint{2.171755in}{1.141482in}}%
\pgfpathlineto{\pgfqpoint{2.167637in}{1.142185in}}%
\pgfpathlineto{\pgfqpoint{2.159399in}{1.144852in}}%
\pgfpathlineto{\pgfqpoint{2.155281in}{1.145639in}}%
\pgfpathlineto{\pgfqpoint{2.151162in}{1.145749in}}%
\pgfpathlineto{\pgfqpoint{2.142925in}{1.144655in}}%
\pgfpathlineto{\pgfqpoint{2.130569in}{1.142092in}}%
\pgfpathlineto{\pgfqpoint{2.122331in}{1.141305in}}%
\pgfpathlineto{\pgfqpoint{2.118213in}{1.141713in}}%
\pgfpathlineto{\pgfqpoint{2.105857in}{1.145471in}}%
\pgfpathlineto{\pgfqpoint{2.101738in}{1.145906in}}%
\pgfpathlineto{\pgfqpoint{2.093501in}{1.145103in}}%
\pgfpathlineto{\pgfqpoint{2.081145in}{1.142465in}}%
\pgfpathlineto{\pgfqpoint{2.072908in}{1.141289in}}%
\pgfpathlineto{\pgfqpoint{2.068789in}{1.141401in}}%
\pgfpathlineto{\pgfqpoint{2.064670in}{1.142216in}}%
\pgfpathlineto{\pgfqpoint{2.056433in}{1.145111in}}%
\pgfpathlineto{\pgfqpoint{2.052314in}{1.145909in}}%
\pgfpathlineto{\pgfqpoint{2.048196in}{1.145973in}}%
\pgfpathlineto{\pgfqpoint{2.039958in}{1.144723in}}%
\pgfpathlineto{\pgfqpoint{2.027602in}{1.141941in}}%
\pgfpathlineto{\pgfqpoint{2.019365in}{1.141133in}}%
\pgfpathlineto{\pgfqpoint{2.015246in}{1.141608in}}%
\pgfpathlineto{\pgfqpoint{2.002891in}{1.145640in}}%
\pgfpathlineto{\pgfqpoint{1.998772in}{1.146057in}}%
\pgfpathlineto{\pgfqpoint{1.990535in}{1.145121in}}%
\pgfpathlineto{\pgfqpoint{1.978179in}{1.142251in}}%
\pgfpathlineto{\pgfqpoint{1.969941in}{1.141020in}}%
\pgfpathlineto{\pgfqpoint{1.965823in}{1.141179in}}%
\pgfpathlineto{\pgfqpoint{1.961704in}{1.142106in}}%
\pgfpathlineto{\pgfqpoint{1.953467in}{1.145252in}}%
\pgfpathlineto{\pgfqpoint{1.949348in}{1.146084in}}%
\pgfpathlineto{\pgfqpoint{1.945229in}{1.146123in}}%
\pgfpathlineto{\pgfqpoint{1.936992in}{1.144745in}}%
\pgfpathlineto{\pgfqpoint{1.924636in}{1.141782in}}%
\pgfpathlineto{\pgfqpoint{1.916399in}{1.141013in}}%
\pgfpathlineto{\pgfqpoint{1.912280in}{1.141602in}}%
\pgfpathlineto{\pgfqpoint{1.899924in}{1.145991in}}%
\pgfpathlineto{\pgfqpoint{1.895806in}{1.146379in}}%
\pgfpathlineto{\pgfqpoint{1.887568in}{1.145276in}}%
\pgfpathlineto{\pgfqpoint{1.875212in}{1.142154in}}%
\pgfpathlineto{\pgfqpoint{1.866975in}{1.140880in}}%
\pgfpathlineto{\pgfqpoint{1.862856in}{1.141098in}}%
\pgfpathlineto{\pgfqpoint{1.858738in}{1.142148in}}%
\pgfpathlineto{\pgfqpoint{1.850500in}{1.145494in}}%
\pgfpathlineto{\pgfqpoint{1.846382in}{1.146314in}}%
\pgfpathlineto{\pgfqpoint{1.842263in}{1.146285in}}%
\pgfpathlineto{\pgfqpoint{1.838145in}{1.145663in}}%
\pgfpathlineto{\pgfqpoint{1.821670in}{1.141477in}}%
\pgfpathlineto{\pgfqpoint{1.817551in}{1.140806in}}%
\pgfpathlineto{\pgfqpoint{1.813433in}{1.140690in}}%
\pgfpathlineto{\pgfqpoint{1.809314in}{1.141363in}}%
\pgfpathlineto{\pgfqpoint{1.796958in}{1.146090in}}%
\pgfpathlineto{\pgfqpoint{1.792839in}{1.146476in}}%
\pgfpathlineto{\pgfqpoint{1.788721in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{1.772246in}{1.141919in}}%
\pgfpathlineto{\pgfqpoint{1.764009in}{1.140664in}}%
\pgfpathlineto{\pgfqpoint{1.759890in}{1.140990in}}%
\pgfpathlineto{\pgfqpoint{1.755772in}{1.142224in}}%
\pgfpathlineto{\pgfqpoint{1.747534in}{1.145872in}}%
\pgfpathlineto{\pgfqpoint{1.743416in}{1.146706in}}%
\pgfpathlineto{\pgfqpoint{1.739297in}{1.146621in}}%
\pgfpathlineto{\pgfqpoint{1.735178in}{1.145910in}}%
\pgfpathlineto{\pgfqpoint{1.718704in}{1.141414in}}%
\pgfpathlineto{\pgfqpoint{1.714585in}{1.140743in}}%
\pgfpathlineto{\pgfqpoint{1.710466in}{1.140693in}}%
\pgfpathlineto{\pgfqpoint{1.706348in}{1.141503in}}%
\pgfpathlineto{\pgfqpoint{1.698110in}{1.145191in}}%
\pgfpathlineto{\pgfqpoint{1.693992in}{1.146496in}}%
\pgfpathlineto{\pgfqpoint{1.689873in}{1.146802in}}%
\pgfpathlineto{\pgfqpoint{1.681636in}{1.145329in}}%
\pgfpathlineto{\pgfqpoint{1.665161in}{1.140703in}}%
\pgfpathlineto{\pgfqpoint{1.661043in}{1.140298in}}%
\pgfpathlineto{\pgfqpoint{1.656924in}{1.140672in}}%
\pgfpathlineto{\pgfqpoint{1.652805in}{1.142016in}}%
\pgfpathlineto{\pgfqpoint{1.644568in}{1.145863in}}%
\pgfpathlineto{\pgfqpoint{1.640449in}{1.146709in}}%
\pgfpathlineto{\pgfqpoint{1.636331in}{1.146583in}}%
\pgfpathlineto{\pgfqpoint{1.632212in}{1.145798in}}%
\pgfpathlineto{\pgfqpoint{1.615737in}{1.140996in}}%
\pgfpathlineto{\pgfqpoint{1.611619in}{1.140337in}}%
\pgfpathlineto{\pgfqpoint{1.607500in}{1.140370in}}%
\pgfpathlineto{\pgfqpoint{1.603381in}{1.141350in}}%
\pgfpathlineto{\pgfqpoint{1.595144in}{1.145434in}}%
\pgfpathlineto{\pgfqpoint{1.591026in}{1.146826in}}%
\pgfpathlineto{\pgfqpoint{1.586907in}{1.147131in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{1.145516in}}%
\pgfpathlineto{\pgfqpoint{1.566314in}{1.141634in}}%
\pgfpathlineto{\pgfqpoint{1.562195in}{1.140717in}}%
\pgfpathlineto{\pgfqpoint{1.558076in}{1.140399in}}%
\pgfpathlineto{\pgfqpoint{1.553958in}{1.140944in}}%
\pgfpathlineto{\pgfqpoint{1.541602in}{1.146566in}}%
\pgfpathlineto{\pgfqpoint{1.537483in}{1.147324in}}%
\pgfpathlineto{\pgfqpoint{1.533364in}{1.147067in}}%
\pgfpathlineto{\pgfqpoint{1.529246in}{1.146116in}}%
\pgfpathlineto{\pgfqpoint{1.516890in}{1.141978in}}%
\pgfpathlineto{\pgfqpoint{1.508653in}{1.140079in}}%
\pgfpathlineto{\pgfqpoint{1.504534in}{1.140133in}}%
\pgfpathlineto{\pgfqpoint{1.500415in}{1.141192in}}%
\pgfpathlineto{\pgfqpoint{1.492178in}{1.145414in}}%
\pgfpathlineto{\pgfqpoint{1.488059in}{1.146794in}}%
\pgfpathlineto{\pgfqpoint{1.483941in}{1.147035in}}%
\pgfpathlineto{\pgfqpoint{1.475703in}{1.145205in}}%
\pgfpathlineto{\pgfqpoint{1.463347in}{1.140978in}}%
\pgfpathlineto{\pgfqpoint{1.459229in}{1.140028in}}%
\pgfpathlineto{\pgfqpoint{1.455110in}{1.139740in}}%
\pgfpathlineto{\pgfqpoint{1.450991in}{1.140396in}}%
\pgfpathlineto{\pgfqpoint{1.438635in}{1.146557in}}%
\pgfpathlineto{\pgfqpoint{1.434517in}{1.147390in}}%
\pgfpathlineto{\pgfqpoint{1.430398in}{1.147155in}}%
\pgfpathlineto{\pgfqpoint{1.426280in}{1.146168in}}%
\pgfpathlineto{\pgfqpoint{1.413924in}{1.141907in}}%
\pgfpathlineto{\pgfqpoint{1.409805in}{1.140748in}}%
\pgfpathlineto{\pgfqpoint{1.405686in}{1.140167in}}%
\pgfpathlineto{\pgfqpoint{1.401568in}{1.140437in}}%
\pgfpathlineto{\pgfqpoint{1.397449in}{1.141798in}}%
\pgfpathlineto{\pgfqpoint{1.389212in}{1.146435in}}%
\pgfpathlineto{\pgfqpoint{1.386821in}{1.147257in}}%
\pgfpathlineto{\pgfqpoint{1.385093in}{1.147733in}}%
\pgfpathlineto{\pgfqpoint{1.380974in}{1.147834in}}%
\pgfpathlineto{\pgfqpoint{1.376856in}{1.147091in}}%
\pgfpathlineto{\pgfqpoint{1.360381in}{1.141116in}}%
\pgfpathlineto{\pgfqpoint{1.356262in}{1.140127in}}%
\pgfpathlineto{\pgfqpoint{1.352144in}{1.139867in}}%
\pgfpathlineto{\pgfqpoint{1.348025in}{1.140612in}}%
\pgfpathlineto{\pgfqpoint{1.335669in}{1.146786in}}%
\pgfpathlineto{\pgfqpoint{1.331551in}{1.147467in}}%
\pgfpathlineto{\pgfqpoint{1.327432in}{1.147067in}}%
\pgfpathlineto{\pgfqpoint{1.323313in}{1.145891in}}%
\pgfpathlineto{\pgfqpoint{1.310957in}{1.141064in}}%
\pgfpathlineto{\pgfqpoint{1.306839in}{1.139796in}}%
\pgfpathlineto{\pgfqpoint{1.302720in}{1.139154in}}%
\pgfpathlineto{\pgfqpoint{1.298601in}{1.139427in}}%
\pgfpathlineto{\pgfqpoint{1.294483in}{1.140852in}}%
\pgfpathlineto{\pgfqpoint{1.286245in}{1.145745in}}%
\pgfpathlineto{\pgfqpoint{1.282127in}{1.147250in}}%
\pgfpathlineto{\pgfqpoint{1.278008in}{1.147440in}}%
\pgfpathlineto{\pgfqpoint{1.273890in}{1.146675in}}%
\pgfpathlineto{\pgfqpoint{1.257415in}{1.140721in}}%
\pgfpathlineto{\pgfqpoint{1.253296in}{1.139873in}}%
\pgfpathlineto{\pgfqpoint{1.249178in}{1.139855in}}%
\pgfpathlineto{\pgfqpoint{1.245059in}{1.140948in}}%
\pgfpathlineto{\pgfqpoint{1.232703in}{1.147892in}}%
\pgfpathlineto{\pgfqpoint{1.228584in}{1.148521in}}%
\pgfpathlineto{\pgfqpoint{1.224466in}{1.148062in}}%
\pgfpathlineto{\pgfqpoint{1.221705in}{1.147257in}}%
\pgfpathlineto{\pgfqpoint{1.207991in}{1.141768in}}%
\pgfpathlineto{\pgfqpoint{1.203872in}{1.140512in}}%
\pgfpathlineto{\pgfqpoint{1.199754in}{1.139971in}}%
\pgfpathlineto{\pgfqpoint{1.195635in}{1.140420in}}%
\pgfpathlineto{\pgfqpoint{1.191517in}{1.142034in}}%
\pgfpathlineto{\pgfqpoint{1.183279in}{1.146844in}}%
\pgfpathlineto{\pgfqpoint{1.179161in}{1.148009in}}%
\pgfpathlineto{\pgfqpoint{1.175042in}{1.147923in}}%
\pgfpathlineto{\pgfqpoint{1.170923in}{1.146895in}}%
\pgfpathlineto{\pgfqpoint{1.154449in}{1.139825in}}%
\pgfpathlineto{\pgfqpoint{1.150330in}{1.138800in}}%
\pgfpathlineto{\pgfqpoint{1.146211in}{1.138645in}}%
\pgfpathlineto{\pgfqpoint{1.142093in}{1.139625in}}%
\pgfpathlineto{\pgfqpoint{1.129737in}{1.146534in}}%
\pgfpathlineto{\pgfqpoint{1.125618in}{1.147329in}}%
\pgfpathlineto{\pgfqpoint{1.121499in}{1.146887in}}%
\pgfpathlineto{\pgfqpoint{1.117381in}{1.145603in}}%
\pgfpathlineto{\pgfqpoint{1.105025in}{1.140489in}}%
\pgfpathlineto{\pgfqpoint{1.100906in}{1.139351in}}%
\pgfpathlineto{\pgfqpoint{1.096788in}{1.139011in}}%
\pgfpathlineto{\pgfqpoint{1.092669in}{1.139763in}}%
\pgfpathlineto{\pgfqpoint{1.088550in}{1.141771in}}%
\pgfpathlineto{\pgfqpoint{1.080313in}{1.147357in}}%
\pgfpathlineto{\pgfqpoint{1.076194in}{1.148748in}}%
\pgfpathlineto{\pgfqpoint{1.072076in}{1.148806in}}%
\pgfpathlineto{\pgfqpoint{1.067957in}{1.147867in}}%
\pgfpathlineto{\pgfqpoint{1.055601in}{1.142629in}}%
\pgfpathlineto{\pgfqpoint{1.051482in}{1.141180in}}%
\pgfpathlineto{\pgfqpoint{1.047364in}{1.140410in}}%
\pgfpathlineto{\pgfqpoint{1.043245in}{1.140615in}}%
\pgfpathlineto{\pgfqpoint{1.039126in}{1.142004in}}%
\pgfpathlineto{\pgfqpoint{1.030553in}{1.147257in}}%
\pgfpathlineto{\pgfqpoint{1.026771in}{1.148816in}}%
\pgfpathlineto{\pgfqpoint{1.022652in}{1.149172in}}%
\pgfpathlineto{\pgfqpoint{1.018533in}{1.148351in}}%
\pgfpathlineto{\pgfqpoint{1.014415in}{1.146721in}}%
\pgfpathlineto{\pgfqpoint{1.002059in}{1.140489in}}%
\pgfpathlineto{\pgfqpoint{0.997940in}{1.139063in}}%
\pgfpathlineto{\pgfqpoint{0.993821in}{1.138462in}}%
\pgfpathlineto{\pgfqpoint{0.989703in}{1.138939in}}%
\pgfpathlineto{\pgfqpoint{0.985584in}{1.140607in}}%
\pgfpathlineto{\pgfqpoint{0.977347in}{1.145505in}}%
\pgfpathlineto{\pgfqpoint{0.973228in}{1.146844in}}%
\pgfpathlineto{\pgfqpoint{0.969109in}{1.146811in}}%
\pgfpathlineto{\pgfqpoint{0.964991in}{1.145682in}}%
\pgfpathlineto{\pgfqpoint{0.952635in}{1.140003in}}%
\pgfpathlineto{\pgfqpoint{0.948516in}{1.138521in}}%
\pgfpathlineto{\pgfqpoint{0.944398in}{1.137784in}}%
\pgfpathlineto{\pgfqpoint{0.940279in}{1.138078in}}%
\pgfpathlineto{\pgfqpoint{0.936160in}{1.139625in}}%
\pgfpathlineto{\pgfqpoint{0.924800in}{1.147257in}}%
\pgfpathlineto{\pgfqpoint{0.919686in}{1.148655in}}%
\pgfpathlineto{\pgfqpoint{0.915567in}{1.148253in}}%
\pgfpathlineto{\pgfqpoint{0.911448in}{1.146964in}}%
\pgfpathlineto{\pgfqpoint{0.899092in}{1.141804in}}%
\pgfpathlineto{\pgfqpoint{0.894974in}{1.140875in}}%
\pgfpathlineto{\pgfqpoint{0.890855in}{1.140895in}}%
\pgfpathlineto{\pgfqpoint{0.886736in}{1.142090in}}%
\pgfpathlineto{\pgfqpoint{0.874380in}{1.149703in}}%
\pgfpathlineto{\pgfqpoint{0.870262in}{1.150776in}}%
\pgfpathlineto{\pgfqpoint{0.866143in}{1.150406in}}%
\pgfpathlineto{\pgfqpoint{0.862025in}{1.148956in}}%
\pgfpathlineto{\pgfqpoint{0.849669in}{1.142320in}}%
\pgfpathlineto{\pgfqpoint{0.845550in}{1.140522in}}%
\pgfpathlineto{\pgfqpoint{0.841431in}{1.139503in}}%
\pgfpathlineto{\pgfqpoint{0.837313in}{1.139485in}}%
\pgfpathlineto{\pgfqpoint{0.833194in}{1.140596in}}%
\pgfpathlineto{\pgfqpoint{0.824957in}{1.144948in}}%
\pgfpathlineto{\pgfqpoint{0.820838in}{1.146568in}}%
\pgfpathlineto{\pgfqpoint{0.816719in}{1.146899in}}%
\pgfpathlineto{\pgfqpoint{0.812601in}{1.145948in}}%
\pgfpathlineto{\pgfqpoint{0.808482in}{1.144138in}}%
\pgfpathlineto{\pgfqpoint{0.796126in}{1.137696in}}%
\pgfpathlineto{\pgfqpoint{0.792007in}{1.136394in}}%
\pgfpathlineto{\pgfqpoint{0.787889in}{1.136036in}}%
\pgfpathlineto{\pgfqpoint{0.783770in}{1.136869in}}%
\pgfpathlineto{\pgfqpoint{0.779652in}{1.138897in}}%
\pgfpathlineto{\pgfqpoint{0.771414in}{1.144648in}}%
\pgfpathlineto{\pgfqpoint{0.767296in}{1.146521in}}%
\pgfpathlineto{\pgfqpoint{0.763177in}{1.147009in}}%
\pgfpathlineto{\pgfqpoint{0.759058in}{1.146289in}}%
\pgfpathlineto{\pgfqpoint{0.746702in}{1.141704in}}%
\pgfpathlineto{\pgfqpoint{0.742584in}{1.140707in}}%
\pgfpathlineto{\pgfqpoint{0.738465in}{1.140566in}}%
\pgfpathlineto{\pgfqpoint{0.734346in}{1.141523in}}%
\pgfpathlineto{\pgfqpoint{0.730228in}{1.143632in}}%
\pgfpathlineto{\pgfqpoint{0.721990in}{1.149653in}}%
\pgfpathlineto{\pgfqpoint{0.717872in}{1.151773in}}%
\pgfpathlineto{\pgfqpoint{0.713753in}{1.152417in}}%
\pgfpathlineto{\pgfqpoint{0.709634in}{1.151667in}}%
\pgfpathlineto{\pgfqpoint{0.705516in}{1.149959in}}%
\pgfpathlineto{\pgfqpoint{0.693160in}{1.143735in}}%
\pgfpathlineto{\pgfqpoint{0.689041in}{1.142484in}}%
\pgfpathlineto{\pgfqpoint{0.684923in}{1.142052in}}%
\pgfpathlineto{\pgfqpoint{0.680804in}{1.142585in}}%
\pgfpathlineto{\pgfqpoint{0.668448in}{1.147450in}}%
\pgfpathlineto{\pgfqpoint{0.664329in}{1.147993in}}%
\pgfpathlineto{\pgfqpoint{0.660211in}{1.147333in}}%
\pgfpathlineto{\pgfqpoint{0.656092in}{1.145576in}}%
\pgfpathlineto{\pgfqpoint{0.639617in}{1.136266in}}%
\pgfpathlineto{\pgfqpoint{0.635499in}{1.134925in}}%
\pgfpathlineto{\pgfqpoint{0.631380in}{1.134474in}}%
\pgfpathlineto{\pgfqpoint{0.627261in}{1.135059in}}%
\pgfpathlineto{\pgfqpoint{0.623143in}{1.136679in}}%
\pgfpathlineto{\pgfqpoint{0.614906in}{1.141024in}}%
\pgfpathlineto{\pgfqpoint{0.610787in}{1.142418in}}%
\pgfpathlineto{\pgfqpoint{0.606668in}{1.142770in}}%
\pgfpathlineto{\pgfqpoint{0.602550in}{1.142323in}}%
\pgfpathlineto{\pgfqpoint{0.590194in}{1.139573in}}%
\pgfpathlineto{\pgfqpoint{0.586075in}{1.139279in}}%
\pgfpathlineto{\pgfqpoint{0.581956in}{1.139701in}}%
\pgfpathlineto{\pgfqpoint{0.577838in}{1.141027in}}%
\pgfpathlineto{\pgfqpoint{0.573719in}{1.143255in}}%
\pgfpathlineto{\pgfqpoint{0.565482in}{1.148862in}}%
\pgfpathlineto{\pgfqpoint{0.561363in}{1.150922in}}%
\pgfpathlineto{\pgfqpoint{0.557244in}{1.151946in}}%
\pgfpathlineto{\pgfqpoint{0.553126in}{1.152013in}}%
\pgfpathlineto{\pgfqpoint{0.536651in}{1.149762in}}%
\pgfpathlineto{\pgfqpoint{0.528414in}{1.150128in}}%
\pgfpathlineto{\pgfqpoint{0.520177in}{1.151208in}}%
\pgfpathlineto{\pgfqpoint{0.516058in}{1.151189in}}%
\pgfpathlineto{\pgfqpoint{0.511939in}{1.150300in}}%
\pgfpathlineto{\pgfqpoint{0.507821in}{1.148553in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{1.143979in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{0.969431in}}%
\pgfpathlineto{\pgfqpoint{0.507821in}{0.976938in}}%
\pgfpathlineto{\pgfqpoint{0.511939in}{0.978326in}}%
\pgfpathlineto{\pgfqpoint{0.516058in}{0.977044in}}%
\pgfpathlineto{\pgfqpoint{0.520177in}{0.973516in}}%
\pgfpathlineto{\pgfqpoint{0.532533in}{0.959485in}}%
\pgfpathlineto{\pgfqpoint{0.536651in}{0.956305in}}%
\pgfpathlineto{\pgfqpoint{0.540770in}{0.954617in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.536602in}{1.026521in}}%
\pgfpathlineto{\pgfqpoint{0.532242in}{1.041613in}}%
\pgfpathlineto{\pgfqpoint{0.531449in}{1.051674in}}%
\pgfpathlineto{\pgfqpoint{0.531711in}{1.061736in}}%
\pgfpathlineto{\pgfqpoint{0.532533in}{1.067954in}}%
\pgfpathlineto{\pgfqpoint{0.535926in}{1.076828in}}%
\pgfpathlineto{\pgfqpoint{0.536651in}{1.078092in}}%
\pgfpathlineto{\pgfqpoint{0.540770in}{1.079744in}}%
\pgfpathlineto{\pgfqpoint{0.544888in}{1.075210in}}%
\pgfpathlineto{\pgfqpoint{0.547152in}{1.066766in}}%
\pgfpathlineto{\pgfqpoint{0.548195in}{1.056705in}}%
\pgfpathlineto{\pgfqpoint{0.547910in}{1.046644in}}%
\pgfpathlineto{\pgfqpoint{0.544888in}{1.029945in}}%
\pgfpathlineto{\pgfqpoint{0.540770in}{1.023972in}}%
\pgfpathlineto{\pgfqpoint{0.536602in}{1.026521in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499583in}{0.412778in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536651in}{0.919646in}}%
\pgfpathlineto{\pgfqpoint{0.540770in}{0.918091in}}%
\pgfpathlineto{\pgfqpoint{0.544888in}{0.917237in}}%
\pgfpathlineto{\pgfqpoint{0.549007in}{0.917272in}}%
\pgfpathlineto{\pgfqpoint{0.553126in}{0.918306in}}%
\pgfpathlineto{\pgfqpoint{0.557244in}{0.920276in}}%
\pgfpathlineto{\pgfqpoint{0.569600in}{0.928150in}}%
\pgfpathlineto{\pgfqpoint{0.573719in}{0.929564in}}%
\pgfpathlineto{\pgfqpoint{0.577838in}{0.929917in}}%
\pgfpathlineto{\pgfqpoint{0.581956in}{0.929372in}}%
\pgfpathlineto{\pgfqpoint{0.598431in}{0.924404in}}%
\pgfpathlineto{\pgfqpoint{0.602550in}{0.924076in}}%
\pgfpathlineto{\pgfqpoint{0.606668in}{0.924639in}}%
\pgfpathlineto{\pgfqpoint{0.610787in}{0.926151in}}%
\pgfpathlineto{\pgfqpoint{0.623143in}{0.932683in}}%
\pgfpathlineto{\pgfqpoint{0.627261in}{0.933545in}}%
\pgfpathlineto{\pgfqpoint{0.631380in}{0.933303in}}%
\pgfpathlineto{\pgfqpoint{0.635499in}{0.932115in}}%
\pgfpathlineto{\pgfqpoint{0.651973in}{0.923848in}}%
\pgfpathlineto{\pgfqpoint{0.656092in}{0.922439in}}%
\pgfpathlineto{\pgfqpoint{0.660211in}{0.921892in}}%
\pgfpathlineto{\pgfqpoint{0.664329in}{0.922399in}}%
\pgfpathlineto{\pgfqpoint{0.676685in}{0.927447in}}%
\pgfpathlineto{\pgfqpoint{0.680804in}{0.928376in}}%
\pgfpathlineto{\pgfqpoint{0.684923in}{0.928340in}}%
\pgfpathlineto{\pgfqpoint{0.689041in}{0.927423in}}%
\pgfpathlineto{\pgfqpoint{0.693160in}{0.925839in}}%
\pgfpathlineto{\pgfqpoint{0.705516in}{0.920158in}}%
\pgfpathlineto{\pgfqpoint{0.709634in}{0.919022in}}%
\pgfpathlineto{\pgfqpoint{0.713753in}{0.918812in}}%
\pgfpathlineto{\pgfqpoint{0.717872in}{0.919787in}}%
\pgfpathlineto{\pgfqpoint{0.730228in}{0.927179in}}%
\pgfpathlineto{\pgfqpoint{0.734346in}{0.928763in}}%
\pgfpathlineto{\pgfqpoint{0.738465in}{0.929238in}}%
\pgfpathlineto{\pgfqpoint{0.742584in}{0.928747in}}%
\pgfpathlineto{\pgfqpoint{0.759058in}{0.922973in}}%
\pgfpathlineto{\pgfqpoint{0.763177in}{0.922226in}}%
\pgfpathlineto{\pgfqpoint{0.767296in}{0.922470in}}%
\pgfpathlineto{\pgfqpoint{0.771414in}{0.923915in}}%
\pgfpathlineto{\pgfqpoint{0.783770in}{0.931183in}}%
\pgfpathlineto{\pgfqpoint{0.787889in}{0.932143in}}%
\pgfpathlineto{\pgfqpoint{0.792007in}{0.931957in}}%
\pgfpathlineto{\pgfqpoint{0.796126in}{0.930850in}}%
\pgfpathlineto{\pgfqpoint{0.808482in}{0.925096in}}%
\pgfpathlineto{\pgfqpoint{0.816719in}{0.922263in}}%
\pgfpathlineto{\pgfqpoint{0.820838in}{0.922112in}}%
\pgfpathlineto{\pgfqpoint{0.824957in}{0.923160in}}%
\pgfpathlineto{\pgfqpoint{0.837313in}{0.929266in}}%
\pgfpathlineto{\pgfqpoint{0.841431in}{0.929896in}}%
\pgfpathlineto{\pgfqpoint{0.845550in}{0.929475in}}%
\pgfpathlineto{\pgfqpoint{0.849669in}{0.928240in}}%
\pgfpathlineto{\pgfqpoint{0.866143in}{0.920805in}}%
\pgfpathlineto{\pgfqpoint{0.870262in}{0.919846in}}%
\pgfpathlineto{\pgfqpoint{0.874380in}{0.919858in}}%
\pgfpathlineto{\pgfqpoint{0.878499in}{0.921125in}}%
\pgfpathlineto{\pgfqpoint{0.890855in}{0.928366in}}%
\pgfpathlineto{\pgfqpoint{0.894974in}{0.929212in}}%
\pgfpathlineto{\pgfqpoint{0.899092in}{0.928978in}}%
\pgfpathlineto{\pgfqpoint{0.903211in}{0.927952in}}%
\pgfpathlineto{\pgfqpoint{0.919686in}{0.921865in}}%
\pgfpathlineto{\pgfqpoint{0.923804in}{0.921327in}}%
\pgfpathlineto{\pgfqpoint{0.927923in}{0.921896in}}%
\pgfpathlineto{\pgfqpoint{0.932042in}{0.923763in}}%
\pgfpathlineto{\pgfqpoint{0.940279in}{0.929204in}}%
\pgfpathlineto{\pgfqpoint{0.944398in}{0.930791in}}%
\pgfpathlineto{\pgfqpoint{0.948516in}{0.931136in}}%
\pgfpathlineto{\pgfqpoint{0.952635in}{0.930479in}}%
\pgfpathlineto{\pgfqpoint{0.956753in}{0.929153in}}%
\pgfpathlineto{\pgfqpoint{0.969109in}{0.923937in}}%
\pgfpathlineto{\pgfqpoint{0.973228in}{0.922675in}}%
\pgfpathlineto{\pgfqpoint{0.977347in}{0.922126in}}%
\pgfpathlineto{\pgfqpoint{0.981465in}{0.922652in}}%
\pgfpathlineto{\pgfqpoint{0.985584in}{0.924395in}}%
\pgfpathlineto{\pgfqpoint{0.993821in}{0.929110in}}%
\pgfpathlineto{\pgfqpoint{0.997940in}{0.930208in}}%
\pgfpathlineto{\pgfqpoint{1.002059in}{0.930158in}}%
\pgfpathlineto{\pgfqpoint{1.010296in}{0.927750in}}%
\pgfpathlineto{\pgfqpoint{1.022652in}{0.922496in}}%
\pgfpathlineto{\pgfqpoint{1.026771in}{0.921242in}}%
\pgfpathlineto{\pgfqpoint{1.030889in}{0.920732in}}%
\pgfpathlineto{\pgfqpoint{1.035008in}{0.921303in}}%
\pgfpathlineto{\pgfqpoint{1.039126in}{0.923162in}}%
\pgfpathlineto{\pgfqpoint{1.047364in}{0.928035in}}%
\pgfpathlineto{\pgfqpoint{1.051482in}{0.929149in}}%
\pgfpathlineto{\pgfqpoint{1.055601in}{0.929140in}}%
\pgfpathlineto{\pgfqpoint{1.059720in}{0.928317in}}%
\pgfpathlineto{\pgfqpoint{1.076194in}{0.922497in}}%
\pgfpathlineto{\pgfqpoint{1.080313in}{0.921584in}}%
\pgfpathlineto{\pgfqpoint{1.084432in}{0.921458in}}%
\pgfpathlineto{\pgfqpoint{1.088550in}{0.922487in}}%
\pgfpathlineto{\pgfqpoint{1.100906in}{0.929456in}}%
\pgfpathlineto{\pgfqpoint{1.105025in}{0.930219in}}%
\pgfpathlineto{\pgfqpoint{1.109144in}{0.929927in}}%
\pgfpathlineto{\pgfqpoint{1.113262in}{0.928935in}}%
\pgfpathlineto{\pgfqpoint{1.125618in}{0.924457in}}%
\pgfpathlineto{\pgfqpoint{1.133855in}{0.922440in}}%
\pgfpathlineto{\pgfqpoint{1.137974in}{0.922458in}}%
\pgfpathlineto{\pgfqpoint{1.142093in}{0.923588in}}%
\pgfpathlineto{\pgfqpoint{1.150330in}{0.928210in}}%
\pgfpathlineto{\pgfqpoint{1.154449in}{0.929716in}}%
\pgfpathlineto{\pgfqpoint{1.158567in}{0.930049in}}%
\pgfpathlineto{\pgfqpoint{1.162686in}{0.929470in}}%
\pgfpathlineto{\pgfqpoint{1.166805in}{0.928318in}}%
\pgfpathlineto{\pgfqpoint{1.179161in}{0.923789in}}%
\pgfpathlineto{\pgfqpoint{1.187398in}{0.921812in}}%
\pgfpathlineto{\pgfqpoint{1.191517in}{0.921844in}}%
\pgfpathlineto{\pgfqpoint{1.195635in}{0.922985in}}%
\pgfpathlineto{\pgfqpoint{1.203872in}{0.927472in}}%
\pgfpathlineto{\pgfqpoint{1.207991in}{0.928850in}}%
\pgfpathlineto{\pgfqpoint{1.212110in}{0.929116in}}%
\pgfpathlineto{\pgfqpoint{1.220347in}{0.927481in}}%
\pgfpathlineto{\pgfqpoint{1.232703in}{0.923439in}}%
\pgfpathlineto{\pgfqpoint{1.240940in}{0.921895in}}%
\pgfpathlineto{\pgfqpoint{1.245059in}{0.922197in}}%
\pgfpathlineto{\pgfqpoint{1.249178in}{0.923614in}}%
\pgfpathlineto{\pgfqpoint{1.257415in}{0.928162in}}%
\pgfpathlineto{\pgfqpoint{1.261534in}{0.929300in}}%
\pgfpathlineto{\pgfqpoint{1.265652in}{0.929376in}}%
\pgfpathlineto{\pgfqpoint{1.269771in}{0.928722in}}%
\pgfpathlineto{\pgfqpoint{1.286245in}{0.923848in}}%
\pgfpathlineto{\pgfqpoint{1.294483in}{0.922627in}}%
\pgfpathlineto{\pgfqpoint{1.298601in}{0.923106in}}%
\pgfpathlineto{\pgfqpoint{1.302720in}{0.924639in}}%
\pgfpathlineto{\pgfqpoint{1.310957in}{0.928742in}}%
\pgfpathlineto{\pgfqpoint{1.315076in}{0.929492in}}%
\pgfpathlineto{\pgfqpoint{1.319195in}{0.929300in}}%
\pgfpathlineto{\pgfqpoint{1.323313in}{0.928500in}}%
\pgfpathlineto{\pgfqpoint{1.339788in}{0.923620in}}%
\pgfpathlineto{\pgfqpoint{1.348025in}{0.922467in}}%
\pgfpathlineto{\pgfqpoint{1.352144in}{0.922967in}}%
\pgfpathlineto{\pgfqpoint{1.364500in}{0.928261in}}%
\pgfpathlineto{\pgfqpoint{1.368618in}{0.928863in}}%
\pgfpathlineto{\pgfqpoint{1.372737in}{0.928619in}}%
\pgfpathlineto{\pgfqpoint{1.376856in}{0.927839in}}%
\pgfpathlineto{\pgfqpoint{1.393330in}{0.923352in}}%
\pgfpathlineto{\pgfqpoint{1.397449in}{0.922646in}}%
\pgfpathlineto{\pgfqpoint{1.401568in}{0.922471in}}%
\pgfpathlineto{\pgfqpoint{1.405686in}{0.923134in}}%
\pgfpathlineto{\pgfqpoint{1.418042in}{0.928387in}}%
\pgfpathlineto{\pgfqpoint{1.422161in}{0.928845in}}%
\pgfpathlineto{\pgfqpoint{1.430398in}{0.927759in}}%
\pgfpathlineto{\pgfqpoint{1.446873in}{0.923607in}}%
\pgfpathlineto{\pgfqpoint{1.450991in}{0.923037in}}%
\pgfpathlineto{\pgfqpoint{1.455110in}{0.923020in}}%
\pgfpathlineto{\pgfqpoint{1.459229in}{0.923841in}}%
\pgfpathlineto{\pgfqpoint{1.467466in}{0.927543in}}%
\pgfpathlineto{\pgfqpoint{1.471585in}{0.928700in}}%
\pgfpathlineto{\pgfqpoint{1.475703in}{0.928921in}}%
\pgfpathlineto{\pgfqpoint{1.483941in}{0.927647in}}%
\pgfpathlineto{\pgfqpoint{1.496297in}{0.924430in}}%
\pgfpathlineto{\pgfqpoint{1.504534in}{0.923062in}}%
\pgfpathlineto{\pgfqpoint{1.508653in}{0.923093in}}%
\pgfpathlineto{\pgfqpoint{1.512771in}{0.923948in}}%
\pgfpathlineto{\pgfqpoint{1.521008in}{0.927437in}}%
\pgfpathlineto{\pgfqpoint{1.525127in}{0.928402in}}%
\pgfpathlineto{\pgfqpoint{1.529246in}{0.928513in}}%
\pgfpathlineto{\pgfqpoint{1.537483in}{0.927219in}}%
\pgfpathlineto{\pgfqpoint{1.549839in}{0.924179in}}%
\pgfpathlineto{\pgfqpoint{1.558076in}{0.922967in}}%
\pgfpathlineto{\pgfqpoint{1.562195in}{0.923095in}}%
\pgfpathlineto{\pgfqpoint{1.566314in}{0.924050in}}%
\pgfpathlineto{\pgfqpoint{1.574551in}{0.927473in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.928305in}}%
\pgfpathlineto{\pgfqpoint{1.582788in}{0.928344in}}%
\pgfpathlineto{\pgfqpoint{1.586907in}{0.927859in}}%
\pgfpathlineto{\pgfqpoint{1.603381in}{0.924224in}}%
\pgfpathlineto{\pgfqpoint{1.611619in}{0.923223in}}%
\pgfpathlineto{\pgfqpoint{1.615737in}{0.923488in}}%
\pgfpathlineto{\pgfqpoint{1.619856in}{0.924569in}}%
\pgfpathlineto{\pgfqpoint{1.628093in}{0.927805in}}%
\pgfpathlineto{\pgfqpoint{1.632212in}{0.928431in}}%
\pgfpathlineto{\pgfqpoint{1.640449in}{0.927797in}}%
\pgfpathlineto{\pgfqpoint{1.656924in}{0.924226in}}%
\pgfpathlineto{\pgfqpoint{1.665161in}{0.923339in}}%
\pgfpathlineto{\pgfqpoint{1.669280in}{0.923673in}}%
\pgfpathlineto{\pgfqpoint{1.681636in}{0.927779in}}%
\pgfpathlineto{\pgfqpoint{1.685754in}{0.928254in}}%
\pgfpathlineto{\pgfqpoint{1.693992in}{0.927517in}}%
\pgfpathlineto{\pgfqpoint{1.710466in}{0.924069in}}%
\pgfpathlineto{\pgfqpoint{1.718704in}{0.923307in}}%
\pgfpathlineto{\pgfqpoint{1.722822in}{0.923724in}}%
\pgfpathlineto{\pgfqpoint{1.735178in}{0.927727in}}%
\pgfpathlineto{\pgfqpoint{1.739297in}{0.928103in}}%
\pgfpathlineto{\pgfqpoint{1.747534in}{0.927323in}}%
\pgfpathlineto{\pgfqpoint{1.764009in}{0.924063in}}%
\pgfpathlineto{\pgfqpoint{1.772246in}{0.923490in}}%
\pgfpathlineto{\pgfqpoint{1.776365in}{0.924028in}}%
\pgfpathlineto{\pgfqpoint{1.784602in}{0.926898in}}%
\pgfpathlineto{\pgfqpoint{1.788721in}{0.927872in}}%
\pgfpathlineto{\pgfqpoint{1.792839in}{0.928116in}}%
\pgfpathlineto{\pgfqpoint{1.801077in}{0.927239in}}%
\pgfpathlineto{\pgfqpoint{1.813433in}{0.924751in}}%
\pgfpathlineto{\pgfqpoint{1.821670in}{0.923664in}}%
\pgfpathlineto{\pgfqpoint{1.825789in}{0.923654in}}%
\pgfpathlineto{\pgfqpoint{1.829907in}{0.924275in}}%
\pgfpathlineto{\pgfqpoint{1.838145in}{0.927057in}}%
\pgfpathlineto{\pgfqpoint{1.842263in}{0.927862in}}%
\pgfpathlineto{\pgfqpoint{1.846382in}{0.927993in}}%
\pgfpathlineto{\pgfqpoint{1.854619in}{0.927040in}}%
\pgfpathlineto{\pgfqpoint{1.866975in}{0.924618in}}%
\pgfpathlineto{\pgfqpoint{1.875212in}{0.923637in}}%
\pgfpathlineto{\pgfqpoint{1.879331in}{0.923702in}}%
\pgfpathlineto{\pgfqpoint{1.883450in}{0.924400in}}%
\pgfpathlineto{\pgfqpoint{1.891687in}{0.927100in}}%
\pgfpathlineto{\pgfqpoint{1.895806in}{0.927780in}}%
\pgfpathlineto{\pgfqpoint{1.899924in}{0.927837in}}%
\pgfpathlineto{\pgfqpoint{1.908162in}{0.926853in}}%
\pgfpathlineto{\pgfqpoint{1.920518in}{0.924541in}}%
\pgfpathlineto{\pgfqpoint{1.928755in}{0.923705in}}%
\pgfpathlineto{\pgfqpoint{1.932873in}{0.923869in}}%
\pgfpathlineto{\pgfqpoint{1.936992in}{0.924667in}}%
\pgfpathlineto{\pgfqpoint{1.945229in}{0.927262in}}%
\pgfpathlineto{\pgfqpoint{1.949348in}{0.927804in}}%
\pgfpathlineto{\pgfqpoint{1.957585in}{0.927376in}}%
\pgfpathlineto{\pgfqpoint{1.974060in}{0.924522in}}%
\pgfpathlineto{\pgfqpoint{1.982297in}{0.923818in}}%
\pgfpathlineto{\pgfqpoint{1.986416in}{0.924069in}}%
\pgfpathlineto{\pgfqpoint{1.998772in}{0.927361in}}%
\pgfpathlineto{\pgfqpoint{2.002891in}{0.927770in}}%
\pgfpathlineto{\pgfqpoint{2.011128in}{0.927227in}}%
\pgfpathlineto{\pgfqpoint{2.027602in}{0.924449in}}%
\pgfpathlineto{\pgfqpoint{2.035840in}{0.923863in}}%
\pgfpathlineto{\pgfqpoint{2.039958in}{0.924191in}}%
\pgfpathlineto{\pgfqpoint{2.052314in}{0.927362in}}%
\pgfpathlineto{\pgfqpoint{2.056433in}{0.927669in}}%
\pgfpathlineto{\pgfqpoint{2.064670in}{0.927054in}}%
\pgfpathlineto{\pgfqpoint{2.081145in}{0.924397in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{0.923953in}}%
\pgfpathlineto{\pgfqpoint{2.093501in}{0.924369in}}%
\pgfpathlineto{\pgfqpoint{2.105857in}{0.927407in}}%
\pgfpathlineto{\pgfqpoint{2.109975in}{0.927616in}}%
\pgfpathlineto{\pgfqpoint{2.118213in}{0.926934in}}%
\pgfpathlineto{\pgfqpoint{2.130569in}{0.924916in}}%
\pgfpathlineto{\pgfqpoint{2.138806in}{0.924080in}}%
\pgfpathlineto{\pgfqpoint{2.147043in}{0.924587in}}%
\pgfpathlineto{\pgfqpoint{2.155281in}{0.926787in}}%
\pgfpathlineto{\pgfqpoint{2.159399in}{0.927432in}}%
\pgfpathlineto{\pgfqpoint{2.163518in}{0.927549in}}%
\pgfpathlineto{\pgfqpoint{2.192348in}{0.924116in}}%
\pgfpathlineto{\pgfqpoint{2.200586in}{0.924753in}}%
\pgfpathlineto{\pgfqpoint{2.208823in}{0.926863in}}%
\pgfpathlineto{\pgfqpoint{2.217060in}{0.927436in}}%
\pgfpathlineto{\pgfqpoint{2.225298in}{0.926648in}}%
\pgfpathlineto{\pgfqpoint{2.237654in}{0.924781in}}%
\pgfpathlineto{\pgfqpoint{2.245891in}{0.924161in}}%
\pgfpathlineto{\pgfqpoint{2.254128in}{0.924932in}}%
\pgfpathlineto{\pgfqpoint{2.262365in}{0.926938in}}%
\pgfpathlineto{\pgfqpoint{2.266484in}{0.927362in}}%
\pgfpathlineto{\pgfqpoint{2.274721in}{0.927032in}}%
\pgfpathlineto{\pgfqpoint{2.291196in}{0.924752in}}%
\pgfpathlineto{\pgfqpoint{2.299433in}{0.924244in}}%
\pgfpathlineto{\pgfqpoint{2.303552in}{0.924460in}}%
\pgfpathlineto{\pgfqpoint{2.315908in}{0.927007in}}%
\pgfpathlineto{\pgfqpoint{2.320027in}{0.927332in}}%
\pgfpathlineto{\pgfqpoint{2.328264in}{0.926921in}}%
\pgfpathlineto{\pgfqpoint{2.344738in}{0.924723in}}%
\pgfpathlineto{\pgfqpoint{2.352976in}{0.924317in}}%
\pgfpathlineto{\pgfqpoint{2.357094in}{0.924592in}}%
\pgfpathlineto{\pgfqpoint{2.369450in}{0.927024in}}%
\pgfpathlineto{\pgfqpoint{2.373569in}{0.927266in}}%
\pgfpathlineto{\pgfqpoint{2.381806in}{0.926795in}}%
\pgfpathlineto{\pgfqpoint{2.398281in}{0.924692in}}%
\pgfpathlineto{\pgfqpoint{2.406518in}{0.924388in}}%
\pgfpathlineto{\pgfqpoint{2.410637in}{0.924719in}}%
\pgfpathlineto{\pgfqpoint{2.422993in}{0.927030in}}%
\pgfpathlineto{\pgfqpoint{2.427111in}{0.927202in}}%
\pgfpathlineto{\pgfqpoint{2.435349in}{0.926683in}}%
\pgfpathlineto{\pgfqpoint{2.447705in}{0.925082in}}%
\pgfpathlineto{\pgfqpoint{2.455942in}{0.924456in}}%
\pgfpathlineto{\pgfqpoint{2.464179in}{0.924867in}}%
\pgfpathlineto{\pgfqpoint{2.472417in}{0.926531in}}%
\pgfpathlineto{\pgfqpoint{2.480654in}{0.927145in}}%
\pgfpathlineto{\pgfqpoint{2.509484in}{0.924498in}}%
\pgfpathlineto{\pgfqpoint{2.517722in}{0.925004in}}%
\pgfpathlineto{\pgfqpoint{2.525959in}{0.926599in}}%
\pgfpathlineto{\pgfqpoint{2.534196in}{0.927073in}}%
\pgfpathlineto{\pgfqpoint{2.554790in}{0.924999in}}%
\pgfpathlineto{\pgfqpoint{2.563027in}{0.924536in}}%
\pgfpathlineto{\pgfqpoint{2.571264in}{0.925130in}}%
\pgfpathlineto{\pgfqpoint{2.579501in}{0.926646in}}%
\pgfpathlineto{\pgfqpoint{2.587739in}{0.927000in}}%
\pgfpathlineto{\pgfqpoint{2.608332in}{0.924969in}}%
\pgfpathlineto{\pgfqpoint{2.616569in}{0.924588in}}%
\pgfpathlineto{\pgfqpoint{2.620688in}{0.924758in}}%
\pgfpathlineto{\pgfqpoint{2.633044in}{0.926690in}}%
\pgfpathlineto{\pgfqpoint{2.637163in}{0.926966in}}%
\pgfpathlineto{\pgfqpoint{2.645400in}{0.926689in}}%
\pgfpathlineto{\pgfqpoint{2.661874in}{0.924948in}}%
\pgfpathlineto{\pgfqpoint{2.670112in}{0.924644in}}%
\pgfpathlineto{\pgfqpoint{2.690705in}{0.926931in}}%
\pgfpathlineto{\pgfqpoint{2.698942in}{0.926603in}}%
\pgfpathlineto{\pgfqpoint{2.719536in}{0.924714in}}%
\pgfpathlineto{\pgfqpoint{2.727773in}{0.924953in}}%
\pgfpathlineto{\pgfqpoint{2.736010in}{0.926244in}}%
\pgfpathlineto{\pgfqpoint{2.744247in}{0.926890in}}%
\pgfpathlineto{\pgfqpoint{2.773078in}{0.924735in}}%
\pgfpathlineto{\pgfqpoint{2.781315in}{0.925054in}}%
\pgfpathlineto{\pgfqpoint{2.789553in}{0.926321in}}%
\pgfpathlineto{\pgfqpoint{2.797790in}{0.926850in}}%
\pgfpathlineto{\pgfqpoint{2.826620in}{0.924764in}}%
\pgfpathlineto{\pgfqpoint{2.834858in}{0.925159in}}%
\pgfpathlineto{\pgfqpoint{2.843095in}{0.926386in}}%
\pgfpathlineto{\pgfqpoint{2.851332in}{0.926807in}}%
\pgfpathlineto{\pgfqpoint{2.880163in}{0.924794in}}%
\pgfpathlineto{\pgfqpoint{2.888400in}{0.925259in}}%
\pgfpathlineto{\pgfqpoint{2.896638in}{0.926433in}}%
\pgfpathlineto{\pgfqpoint{2.904875in}{0.926758in}}%
\pgfpathlineto{\pgfqpoint{2.933705in}{0.924830in}}%
\pgfpathlineto{\pgfqpoint{2.954299in}{0.926713in}}%
\pgfpathlineto{\pgfqpoint{2.962536in}{0.926526in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{0.925802in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{0.968092in}}%
\pgfpathlineto{\pgfqpoint{2.962536in}{0.967877in}}%
\pgfpathlineto{\pgfqpoint{2.937824in}{0.970310in}}%
\pgfpathlineto{\pgfqpoint{2.933705in}{0.970256in}}%
\pgfpathlineto{\pgfqpoint{2.921349in}{0.968318in}}%
\pgfpathlineto{\pgfqpoint{2.913112in}{0.967754in}}%
\pgfpathlineto{\pgfqpoint{2.892519in}{0.969914in}}%
\pgfpathlineto{\pgfqpoint{2.884282in}{0.970381in}}%
\pgfpathlineto{\pgfqpoint{2.880163in}{0.970121in}}%
\pgfpathlineto{\pgfqpoint{2.867807in}{0.967983in}}%
\pgfpathlineto{\pgfqpoint{2.863688in}{0.967702in}}%
\pgfpathlineto{\pgfqpoint{2.855451in}{0.968144in}}%
\pgfpathlineto{\pgfqpoint{2.834858in}{0.970426in}}%
\pgfpathlineto{\pgfqpoint{2.830739in}{0.970352in}}%
\pgfpathlineto{\pgfqpoint{2.818383in}{0.968222in}}%
\pgfpathlineto{\pgfqpoint{2.810146in}{0.967655in}}%
\pgfpathlineto{\pgfqpoint{2.789553in}{0.970008in}}%
\pgfpathlineto{\pgfqpoint{2.781315in}{0.970490in}}%
\pgfpathlineto{\pgfqpoint{2.777197in}{0.970188in}}%
\pgfpathlineto{\pgfqpoint{2.764841in}{0.967857in}}%
\pgfpathlineto{\pgfqpoint{2.760722in}{0.967579in}}%
\pgfpathlineto{\pgfqpoint{2.752485in}{0.968093in}}%
\pgfpathlineto{\pgfqpoint{2.731892in}{0.970543in}}%
\pgfpathlineto{\pgfqpoint{2.723654in}{0.969886in}}%
\pgfpathlineto{\pgfqpoint{2.711298in}{0.967596in}}%
\pgfpathlineto{\pgfqpoint{2.707180in}{0.967544in}}%
\pgfpathlineto{\pgfqpoint{2.686586in}{0.970116in}}%
\pgfpathlineto{\pgfqpoint{2.678349in}{0.970614in}}%
\pgfpathlineto{\pgfqpoint{2.674230in}{0.970264in}}%
\pgfpathlineto{\pgfqpoint{2.661874in}{0.967728in}}%
\pgfpathlineto{\pgfqpoint{2.657756in}{0.967457in}}%
\pgfpathlineto{\pgfqpoint{2.649519in}{0.968051in}}%
\pgfpathlineto{\pgfqpoint{2.637163in}{0.969898in}}%
\pgfpathlineto{\pgfqpoint{2.628925in}{0.970680in}}%
\pgfpathlineto{\pgfqpoint{2.620688in}{0.969917in}}%
\pgfpathlineto{\pgfqpoint{2.612451in}{0.967973in}}%
\pgfpathlineto{\pgfqpoint{2.604213in}{0.967422in}}%
\pgfpathlineto{\pgfqpoint{2.583620in}{0.970226in}}%
\pgfpathlineto{\pgfqpoint{2.575383in}{0.970731in}}%
\pgfpathlineto{\pgfqpoint{2.571264in}{0.970322in}}%
\pgfpathlineto{\pgfqpoint{2.558908in}{0.967566in}}%
\pgfpathlineto{\pgfqpoint{2.554790in}{0.967307in}}%
\pgfpathlineto{\pgfqpoint{2.546552in}{0.967997in}}%
\pgfpathlineto{\pgfqpoint{2.534196in}{0.970001in}}%
\pgfpathlineto{\pgfqpoint{2.525959in}{0.970824in}}%
\pgfpathlineto{\pgfqpoint{2.521840in}{0.970661in}}%
\pgfpathlineto{\pgfqpoint{2.517722in}{0.969945in}}%
\pgfpathlineto{\pgfqpoint{2.509484in}{0.967836in}}%
\pgfpathlineto{\pgfqpoint{2.505366in}{0.967303in}}%
\pgfpathlineto{\pgfqpoint{2.501247in}{0.967307in}}%
\pgfpathlineto{\pgfqpoint{2.480654in}{0.970369in}}%
\pgfpathlineto{\pgfqpoint{2.472417in}{0.970879in}}%
\pgfpathlineto{\pgfqpoint{2.468298in}{0.970404in}}%
\pgfpathlineto{\pgfqpoint{2.455942in}{0.967405in}}%
\pgfpathlineto{\pgfqpoint{2.451823in}{0.967160in}}%
\pgfpathlineto{\pgfqpoint{2.447705in}{0.967404in}}%
\pgfpathlineto{\pgfqpoint{2.431230in}{0.970114in}}%
\pgfpathlineto{\pgfqpoint{2.422993in}{0.970965in}}%
\pgfpathlineto{\pgfqpoint{2.418874in}{0.970752in}}%
\pgfpathlineto{\pgfqpoint{2.406518in}{0.967648in}}%
\pgfpathlineto{\pgfqpoint{2.402400in}{0.967112in}}%
\pgfpathlineto{\pgfqpoint{2.394162in}{0.967606in}}%
\pgfpathlineto{\pgfqpoint{2.377688in}{0.970504in}}%
\pgfpathlineto{\pgfqpoint{2.369450in}{0.971011in}}%
\pgfpathlineto{\pgfqpoint{2.365332in}{0.970460in}}%
\pgfpathlineto{\pgfqpoint{2.352976in}{0.967227in}}%
\pgfpathlineto{\pgfqpoint{2.348857in}{0.967008in}}%
\pgfpathlineto{\pgfqpoint{2.340620in}{0.967920in}}%
\pgfpathlineto{\pgfqpoint{2.324145in}{0.970873in}}%
\pgfpathlineto{\pgfqpoint{2.320027in}{0.971152in}}%
\pgfpathlineto{\pgfqpoint{2.315908in}{0.970887in}}%
\pgfpathlineto{\pgfqpoint{2.303552in}{0.967489in}}%
\pgfpathlineto{\pgfqpoint{2.299433in}{0.966949in}}%
\pgfpathlineto{\pgfqpoint{2.291196in}{0.967544in}}%
\pgfpathlineto{\pgfqpoint{2.274721in}{0.970664in}}%
\pgfpathlineto{\pgfqpoint{2.266484in}{0.971145in}}%
\pgfpathlineto{\pgfqpoint{2.262365in}{0.970497in}}%
\pgfpathlineto{\pgfqpoint{2.250010in}{0.966999in}}%
\pgfpathlineto{\pgfqpoint{2.245891in}{0.966810in}}%
\pgfpathlineto{\pgfqpoint{2.237654in}{0.967856in}}%
\pgfpathlineto{\pgfqpoint{2.225298in}{0.970388in}}%
\pgfpathlineto{\pgfqpoint{2.217060in}{0.971283in}}%
\pgfpathlineto{\pgfqpoint{2.212942in}{0.970957in}}%
\pgfpathlineto{\pgfqpoint{2.200586in}{0.967267in}}%
\pgfpathlineto{\pgfqpoint{2.196467in}{0.966742in}}%
\pgfpathlineto{\pgfqpoint{2.188230in}{0.967473in}}%
\pgfpathlineto{\pgfqpoint{2.175874in}{0.970090in}}%
\pgfpathlineto{\pgfqpoint{2.167637in}{0.971338in}}%
\pgfpathlineto{\pgfqpoint{2.163518in}{0.971314in}}%
\pgfpathlineto{\pgfqpoint{2.159399in}{0.970582in}}%
\pgfpathlineto{\pgfqpoint{2.151162in}{0.967741in}}%
\pgfpathlineto{\pgfqpoint{2.147043in}{0.966832in}}%
\pgfpathlineto{\pgfqpoint{2.142925in}{0.966677in}}%
\pgfpathlineto{\pgfqpoint{2.134687in}{0.967858in}}%
\pgfpathlineto{\pgfqpoint{2.122331in}{0.970576in}}%
\pgfpathlineto{\pgfqpoint{2.114094in}{0.971461in}}%
\pgfpathlineto{\pgfqpoint{2.109975in}{0.971062in}}%
\pgfpathlineto{\pgfqpoint{2.097619in}{0.967028in}}%
\pgfpathlineto{\pgfqpoint{2.093501in}{0.966512in}}%
\pgfpathlineto{\pgfqpoint{2.085264in}{0.967375in}}%
\pgfpathlineto{\pgfqpoint{2.072908in}{0.970196in}}%
\pgfpathlineto{\pgfqpoint{2.064670in}{0.971467in}}%
\pgfpathlineto{\pgfqpoint{2.059452in}{0.971183in}}%
\pgfpathlineto{\pgfqpoint{2.056433in}{0.970532in}}%
\pgfpathlineto{\pgfqpoint{2.048196in}{0.967458in}}%
\pgfpathlineto{\pgfqpoint{2.044077in}{0.966546in}}%
\pgfpathlineto{\pgfqpoint{2.039958in}{0.966450in}}%
\pgfpathlineto{\pgfqpoint{2.031721in}{0.967811in}}%
\pgfpathlineto{\pgfqpoint{2.019365in}{0.970755in}}%
\pgfpathlineto{\pgfqpoint{2.011128in}{0.971645in}}%
\pgfpathlineto{\pgfqpoint{2.007009in}{0.971178in}}%
\pgfpathlineto{\pgfqpoint{1.994653in}{0.966857in}}%
\pgfpathlineto{\pgfqpoint{1.990535in}{0.966366in}}%
\pgfpathlineto{\pgfqpoint{1.982297in}{0.967377in}}%
\pgfpathlineto{\pgfqpoint{1.969941in}{0.970422in}}%
\pgfpathlineto{\pgfqpoint{1.961704in}{0.971721in}}%
\pgfpathlineto{\pgfqpoint{1.957585in}{0.971572in}}%
\pgfpathlineto{\pgfqpoint{1.953467in}{0.970603in}}%
\pgfpathlineto{\pgfqpoint{1.945229in}{0.967268in}}%
\pgfpathlineto{\pgfqpoint{1.941111in}{0.966331in}}%
\pgfpathlineto{\pgfqpoint{1.936992in}{0.966274in}}%
\pgfpathlineto{\pgfqpoint{1.932873in}{0.966855in}}%
\pgfpathlineto{\pgfqpoint{1.916399in}{0.970897in}}%
\pgfpathlineto{\pgfqpoint{1.912280in}{0.971574in}}%
\pgfpathlineto{\pgfqpoint{1.908162in}{0.971726in}}%
\pgfpathlineto{\pgfqpoint{1.904043in}{0.971134in}}%
\pgfpathlineto{\pgfqpoint{1.891687in}{0.966476in}}%
\pgfpathlineto{\pgfqpoint{1.887568in}{0.966053in}}%
\pgfpathlineto{\pgfqpoint{1.883450in}{0.966392in}}%
\pgfpathlineto{\pgfqpoint{1.866975in}{0.970543in}}%
\pgfpathlineto{\pgfqpoint{1.858738in}{0.971871in}}%
\pgfpathlineto{\pgfqpoint{1.852648in}{0.971183in}}%
\pgfpathlineto{\pgfqpoint{1.842263in}{0.967055in}}%
\pgfpathlineto{\pgfqpoint{1.838145in}{0.966141in}}%
\pgfpathlineto{\pgfqpoint{1.834026in}{0.966157in}}%
\pgfpathlineto{\pgfqpoint{1.829907in}{0.966834in}}%
\pgfpathlineto{\pgfqpoint{1.813433in}{0.971214in}}%
\pgfpathlineto{\pgfqpoint{1.809314in}{0.971909in}}%
\pgfpathlineto{\pgfqpoint{1.805195in}{0.972025in}}%
\pgfpathlineto{\pgfqpoint{1.801077in}{0.971339in}}%
\pgfpathlineto{\pgfqpoint{1.788721in}{0.966355in}}%
\pgfpathlineto{\pgfqpoint{1.784602in}{0.965960in}}%
\pgfpathlineto{\pgfqpoint{1.780483in}{0.966335in}}%
\pgfpathlineto{\pgfqpoint{1.764009in}{0.970731in}}%
\pgfpathlineto{\pgfqpoint{1.755772in}{0.972010in}}%
\pgfpathlineto{\pgfqpoint{1.749904in}{0.971183in}}%
\pgfpathlineto{\pgfqpoint{1.739297in}{0.966615in}}%
\pgfpathlineto{\pgfqpoint{1.735178in}{0.965777in}}%
\pgfpathlineto{\pgfqpoint{1.731060in}{0.965856in}}%
\pgfpathlineto{\pgfqpoint{1.726941in}{0.966584in}}%
\pgfpathlineto{\pgfqpoint{1.710466in}{0.971272in}}%
\pgfpathlineto{\pgfqpoint{1.706348in}{0.971960in}}%
\pgfpathlineto{\pgfqpoint{1.702229in}{0.972015in}}%
\pgfpathlineto{\pgfqpoint{1.698110in}{0.971206in}}%
\pgfpathlineto{\pgfqpoint{1.686163in}{0.966153in}}%
\pgfpathlineto{\pgfqpoint{1.681636in}{0.965752in}}%
\pgfpathlineto{\pgfqpoint{1.677517in}{0.966213in}}%
\pgfpathlineto{\pgfqpoint{1.673399in}{0.967260in}}%
\pgfpathlineto{\pgfqpoint{1.661043in}{0.971048in}}%
\pgfpathlineto{\pgfqpoint{1.656924in}{0.971987in}}%
\pgfpathlineto{\pgfqpoint{1.652805in}{0.972385in}}%
\pgfpathlineto{\pgfqpoint{1.648687in}{0.972002in}}%
\pgfpathlineto{\pgfqpoint{1.646081in}{0.971183in}}%
\pgfpathlineto{\pgfqpoint{1.636331in}{0.966668in}}%
\pgfpathlineto{\pgfqpoint{1.632212in}{0.965808in}}%
\pgfpathlineto{\pgfqpoint{1.628093in}{0.965915in}}%
\pgfpathlineto{\pgfqpoint{1.623975in}{0.966715in}}%
\pgfpathlineto{\pgfqpoint{1.607500in}{0.971607in}}%
\pgfpathlineto{\pgfqpoint{1.603381in}{0.972256in}}%
\pgfpathlineto{\pgfqpoint{1.599263in}{0.972207in}}%
\pgfpathlineto{\pgfqpoint{1.595144in}{0.971223in}}%
\pgfpathlineto{\pgfqpoint{1.584380in}{0.966153in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.965415in}}%
\pgfpathlineto{\pgfqpoint{1.574551in}{0.965927in}}%
\pgfpathlineto{\pgfqpoint{1.570432in}{0.967026in}}%
\pgfpathlineto{\pgfqpoint{1.558076in}{0.970982in}}%
\pgfpathlineto{\pgfqpoint{1.553958in}{0.971899in}}%
\pgfpathlineto{\pgfqpoint{1.549839in}{0.972218in}}%
\pgfpathlineto{\pgfqpoint{1.545720in}{0.971689in}}%
\pgfpathlineto{\pgfqpoint{1.533364in}{0.966057in}}%
\pgfpathlineto{\pgfqpoint{1.529246in}{0.965350in}}%
\pgfpathlineto{\pgfqpoint{1.525127in}{0.965586in}}%
\pgfpathlineto{\pgfqpoint{1.521008in}{0.966498in}}%
\pgfpathlineto{\pgfqpoint{1.508653in}{0.970706in}}%
\pgfpathlineto{\pgfqpoint{1.500415in}{0.972573in}}%
\pgfpathlineto{\pgfqpoint{1.496297in}{0.972522in}}%
\pgfpathlineto{\pgfqpoint{1.492178in}{0.971492in}}%
\pgfpathlineto{\pgfqpoint{1.480831in}{0.966153in}}%
\pgfpathlineto{\pgfqpoint{1.475703in}{0.965613in}}%
\pgfpathlineto{\pgfqpoint{1.471585in}{0.966191in}}%
\pgfpathlineto{\pgfqpoint{1.455110in}{0.971561in}}%
\pgfpathlineto{\pgfqpoint{1.450991in}{0.972482in}}%
\pgfpathlineto{\pgfqpoint{1.446873in}{0.972747in}}%
\pgfpathlineto{\pgfqpoint{1.442754in}{0.972099in}}%
\pgfpathlineto{\pgfqpoint{1.430398in}{0.965975in}}%
\pgfpathlineto{\pgfqpoint{1.426280in}{0.965191in}}%
\pgfpathlineto{\pgfqpoint{1.422161in}{0.965413in}}%
\pgfpathlineto{\pgfqpoint{1.418042in}{0.966327in}}%
\pgfpathlineto{\pgfqpoint{1.405686in}{0.970597in}}%
\pgfpathlineto{\pgfqpoint{1.397449in}{0.972299in}}%
\pgfpathlineto{\pgfqpoint{1.393330in}{0.972060in}}%
\pgfpathlineto{\pgfqpoint{1.389212in}{0.970777in}}%
\pgfpathlineto{\pgfqpoint{1.380974in}{0.966257in}}%
\pgfpathlineto{\pgfqpoint{1.376856in}{0.965000in}}%
\pgfpathlineto{\pgfqpoint{1.372737in}{0.964882in}}%
\pgfpathlineto{\pgfqpoint{1.368618in}{0.965611in}}%
\pgfpathlineto{\pgfqpoint{1.352144in}{0.971482in}}%
\pgfpathlineto{\pgfqpoint{1.348025in}{0.972471in}}%
\pgfpathlineto{\pgfqpoint{1.343907in}{0.972762in}}%
\pgfpathlineto{\pgfqpoint{1.339788in}{0.972105in}}%
\pgfpathlineto{\pgfqpoint{1.327432in}{0.966100in}}%
\pgfpathlineto{\pgfqpoint{1.323313in}{0.965396in}}%
\pgfpathlineto{\pgfqpoint{1.319195in}{0.965717in}}%
\pgfpathlineto{\pgfqpoint{1.315076in}{0.966798in}}%
\pgfpathlineto{\pgfqpoint{1.302720in}{0.971430in}}%
\pgfpathlineto{\pgfqpoint{1.298601in}{0.972655in}}%
\pgfpathlineto{\pgfqpoint{1.294483in}{0.973278in}}%
\pgfpathlineto{\pgfqpoint{1.290364in}{0.973041in}}%
\pgfpathlineto{\pgfqpoint{1.286245in}{0.971710in}}%
\pgfpathlineto{\pgfqpoint{1.276032in}{0.966153in}}%
\pgfpathlineto{\pgfqpoint{1.273890in}{0.965443in}}%
\pgfpathlineto{\pgfqpoint{1.269771in}{0.965187in}}%
\pgfpathlineto{\pgfqpoint{1.264622in}{0.966153in}}%
\pgfpathlineto{\pgfqpoint{1.249178in}{0.971521in}}%
\pgfpathlineto{\pgfqpoint{1.245059in}{0.972366in}}%
\pgfpathlineto{\pgfqpoint{1.240940in}{0.972436in}}%
\pgfpathlineto{\pgfqpoint{1.236822in}{0.971472in}}%
\pgfpathlineto{\pgfqpoint{1.224466in}{0.964891in}}%
\pgfpathlineto{\pgfqpoint{1.220347in}{0.964211in}}%
\pgfpathlineto{\pgfqpoint{1.216228in}{0.964628in}}%
\pgfpathlineto{\pgfqpoint{1.212110in}{0.965764in}}%
\pgfpathlineto{\pgfqpoint{1.199754in}{0.970692in}}%
\pgfpathlineto{\pgfqpoint{1.195635in}{0.971946in}}%
\pgfpathlineto{\pgfqpoint{1.191517in}{0.972574in}}%
\pgfpathlineto{\pgfqpoint{1.187398in}{0.972302in}}%
\pgfpathlineto{\pgfqpoint{1.183279in}{0.970937in}}%
\pgfpathlineto{\pgfqpoint{1.174317in}{0.966153in}}%
\pgfpathlineto{\pgfqpoint{1.170923in}{0.965156in}}%
\pgfpathlineto{\pgfqpoint{1.166805in}{0.965109in}}%
\pgfpathlineto{\pgfqpoint{1.162686in}{0.965975in}}%
\pgfpathlineto{\pgfqpoint{1.146211in}{0.972607in}}%
\pgfpathlineto{\pgfqpoint{1.142093in}{0.973651in}}%
\pgfpathlineto{\pgfqpoint{1.137974in}{0.973911in}}%
\pgfpathlineto{\pgfqpoint{1.133855in}{0.973121in}}%
\pgfpathlineto{\pgfqpoint{1.121499in}{0.966446in}}%
\pgfpathlineto{\pgfqpoint{1.117381in}{0.965511in}}%
\pgfpathlineto{\pgfqpoint{1.113262in}{0.965729in}}%
\pgfpathlineto{\pgfqpoint{1.109144in}{0.966789in}}%
\pgfpathlineto{\pgfqpoint{1.096788in}{0.971472in}}%
\pgfpathlineto{\pgfqpoint{1.092669in}{0.972612in}}%
\pgfpathlineto{\pgfqpoint{1.088550in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.084432in}{0.972482in}}%
\pgfpathlineto{\pgfqpoint{1.080313in}{0.970741in}}%
\pgfpathlineto{\pgfqpoint{1.072076in}{0.965475in}}%
\pgfpathlineto{\pgfqpoint{1.067957in}{0.963980in}}%
\pgfpathlineto{\pgfqpoint{1.063838in}{0.963776in}}%
\pgfpathlineto{\pgfqpoint{1.059720in}{0.964582in}}%
\pgfpathlineto{\pgfqpoint{1.055601in}{0.965987in}}%
\pgfpathlineto{\pgfqpoint{1.043245in}{0.970955in}}%
\pgfpathlineto{\pgfqpoint{1.039126in}{0.971894in}}%
\pgfpathlineto{\pgfqpoint{1.035008in}{0.971993in}}%
\pgfpathlineto{\pgfqpoint{1.030889in}{0.971012in}}%
\pgfpathlineto{\pgfqpoint{1.018533in}{0.964716in}}%
\pgfpathlineto{\pgfqpoint{1.014415in}{0.964136in}}%
\pgfpathlineto{\pgfqpoint{1.010296in}{0.964709in}}%
\pgfpathlineto{\pgfqpoint{1.006177in}{0.966071in}}%
\pgfpathlineto{\pgfqpoint{0.993821in}{0.971931in}}%
\pgfpathlineto{\pgfqpoint{0.989703in}{0.973480in}}%
\pgfpathlineto{\pgfqpoint{0.985584in}{0.974338in}}%
\pgfpathlineto{\pgfqpoint{0.981465in}{0.974232in}}%
\pgfpathlineto{\pgfqpoint{0.977347in}{0.972958in}}%
\pgfpathlineto{\pgfqpoint{0.969109in}{0.968224in}}%
\pgfpathlineto{\pgfqpoint{0.964991in}{0.966537in}}%
\pgfpathlineto{\pgfqpoint{0.960872in}{0.966115in}}%
\pgfpathlineto{\pgfqpoint{0.956753in}{0.966810in}}%
\pgfpathlineto{\pgfqpoint{0.952635in}{0.968219in}}%
\pgfpathlineto{\pgfqpoint{0.940279in}{0.973212in}}%
\pgfpathlineto{\pgfqpoint{0.936160in}{0.974133in}}%
\pgfpathlineto{\pgfqpoint{0.932042in}{0.974149in}}%
\pgfpathlineto{\pgfqpoint{0.927923in}{0.972972in}}%
\pgfpathlineto{\pgfqpoint{0.915567in}{0.965021in}}%
\pgfpathlineto{\pgfqpoint{0.911448in}{0.963783in}}%
\pgfpathlineto{\pgfqpoint{0.907330in}{0.963825in}}%
\pgfpathlineto{\pgfqpoint{0.903211in}{0.964805in}}%
\pgfpathlineto{\pgfqpoint{0.890855in}{0.969732in}}%
\pgfpathlineto{\pgfqpoint{0.886736in}{0.970922in}}%
\pgfpathlineto{\pgfqpoint{0.882618in}{0.971388in}}%
\pgfpathlineto{\pgfqpoint{0.878499in}{0.970815in}}%
\pgfpathlineto{\pgfqpoint{0.874380in}{0.969092in}}%
\pgfpathlineto{\pgfqpoint{0.866143in}{0.964108in}}%
\pgfpathlineto{\pgfqpoint{0.862025in}{0.962707in}}%
\pgfpathlineto{\pgfqpoint{0.857906in}{0.962638in}}%
\pgfpathlineto{\pgfqpoint{0.853787in}{0.963693in}}%
\pgfpathlineto{\pgfqpoint{0.849669in}{0.965467in}}%
\pgfpathlineto{\pgfqpoint{0.837313in}{0.972064in}}%
\pgfpathlineto{\pgfqpoint{0.833194in}{0.973651in}}%
\pgfpathlineto{\pgfqpoint{0.829075in}{0.974375in}}%
\pgfpathlineto{\pgfqpoint{0.824957in}{0.973967in}}%
\pgfpathlineto{\pgfqpoint{0.820838in}{0.972355in}}%
\pgfpathlineto{\pgfqpoint{0.812601in}{0.967890in}}%
\pgfpathlineto{\pgfqpoint{0.808482in}{0.966748in}}%
\pgfpathlineto{\pgfqpoint{0.804363in}{0.966862in}}%
\pgfpathlineto{\pgfqpoint{0.800245in}{0.968011in}}%
\pgfpathlineto{\pgfqpoint{0.783770in}{0.975724in}}%
\pgfpathlineto{\pgfqpoint{0.779652in}{0.976692in}}%
\pgfpathlineto{\pgfqpoint{0.775533in}{0.976487in}}%
\pgfpathlineto{\pgfqpoint{0.771414in}{0.974859in}}%
\pgfpathlineto{\pgfqpoint{0.759543in}{0.966153in}}%
\pgfpathlineto{\pgfqpoint{0.754940in}{0.964552in}}%
\pgfpathlineto{\pgfqpoint{0.750821in}{0.964523in}}%
\pgfpathlineto{\pgfqpoint{0.746702in}{0.965456in}}%
\pgfpathlineto{\pgfqpoint{0.734346in}{0.970286in}}%
\pgfpathlineto{\pgfqpoint{0.730228in}{0.971247in}}%
\pgfpathlineto{\pgfqpoint{0.726109in}{0.971238in}}%
\pgfpathlineto{\pgfqpoint{0.721990in}{0.969955in}}%
\pgfpathlineto{\pgfqpoint{0.709634in}{0.961554in}}%
\pgfpathlineto{\pgfqpoint{0.705516in}{0.960125in}}%
\pgfpathlineto{\pgfqpoint{0.701397in}{0.960101in}}%
\pgfpathlineto{\pgfqpoint{0.697279in}{0.961250in}}%
\pgfpathlineto{\pgfqpoint{0.693160in}{0.963311in}}%
\pgfpathlineto{\pgfqpoint{0.680804in}{0.970944in}}%
\pgfpathlineto{\pgfqpoint{0.676685in}{0.972789in}}%
\pgfpathlineto{\pgfqpoint{0.672567in}{0.973532in}}%
\pgfpathlineto{\pgfqpoint{0.668448in}{0.972880in}}%
\pgfpathlineto{\pgfqpoint{0.656092in}{0.966502in}}%
\pgfpathlineto{\pgfqpoint{0.651973in}{0.965677in}}%
\pgfpathlineto{\pgfqpoint{0.647855in}{0.966179in}}%
\pgfpathlineto{\pgfqpoint{0.643736in}{0.967923in}}%
\pgfpathlineto{\pgfqpoint{0.639617in}{0.970509in}}%
\pgfpathlineto{\pgfqpoint{0.627261in}{0.979923in}}%
\pgfpathlineto{\pgfqpoint{0.623143in}{0.981787in}}%
\pgfpathlineto{\pgfqpoint{0.619024in}{0.981908in}}%
\pgfpathlineto{\pgfqpoint{0.614906in}{0.979890in}}%
\pgfpathlineto{\pgfqpoint{0.602550in}{0.968068in}}%
\pgfpathlineto{\pgfqpoint{0.598431in}{0.965861in}}%
\pgfpathlineto{\pgfqpoint{0.594312in}{0.965311in}}%
\pgfpathlineto{\pgfqpoint{0.590194in}{0.966120in}}%
\pgfpathlineto{\pgfqpoint{0.586075in}{0.968018in}}%
\pgfpathlineto{\pgfqpoint{0.577838in}{0.972945in}}%
\pgfpathlineto{\pgfqpoint{0.573719in}{0.974731in}}%
\pgfpathlineto{\pgfqpoint{0.569600in}{0.975020in}}%
\pgfpathlineto{\pgfqpoint{0.565482in}{0.973227in}}%
\pgfpathlineto{\pgfqpoint{0.561363in}{0.969398in}}%
\pgfpathlineto{\pgfqpoint{0.553126in}{0.959757in}}%
\pgfpathlineto{\pgfqpoint{0.549007in}{0.956274in}}%
\pgfpathlineto{\pgfqpoint{0.544888in}{0.954564in}}%
\pgfpathlineto{\pgfqpoint{0.540770in}{0.954617in}}%
\pgfpathlineto{\pgfqpoint{0.536651in}{0.956305in}}%
\pgfpathlineto{\pgfqpoint{0.532533in}{0.959485in}}%
\pgfpathlineto{\pgfqpoint{0.520177in}{0.973516in}}%
\pgfpathlineto{\pgfqpoint{0.516058in}{0.977044in}}%
\pgfpathlineto{\pgfqpoint{0.511939in}{0.978326in}}%
\pgfpathlineto{\pgfqpoint{0.507821in}{0.976938in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{0.969431in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{0.926150in}}%
\pgfpathlineto{\pgfqpoint{0.507821in}{0.929210in}}%
\pgfpathlineto{\pgfqpoint{0.511939in}{0.929879in}}%
\pgfpathlineto{\pgfqpoint{0.516058in}{0.929597in}}%
\pgfpathlineto{\pgfqpoint{0.520177in}{0.928357in}}%
\pgfpathlineto{\pgfqpoint{0.524295in}{0.926374in}}%
\pgfpathlineto{\pgfqpoint{0.536651in}{0.919646in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.623143in}{1.136679in}}%
\pgfpathlineto{\pgfqpoint{0.627261in}{1.135059in}}%
\pgfpathlineto{\pgfqpoint{0.631380in}{1.134474in}}%
\pgfpathlineto{\pgfqpoint{0.635499in}{1.134925in}}%
\pgfpathlineto{\pgfqpoint{0.643736in}{1.138256in}}%
\pgfpathlineto{\pgfqpoint{0.656092in}{1.145576in}}%
\pgfpathlineto{\pgfqpoint{0.660211in}{1.147333in}}%
\pgfpathlineto{\pgfqpoint{0.664329in}{1.147993in}}%
\pgfpathlineto{\pgfqpoint{0.668448in}{1.147450in}}%
\pgfpathlineto{\pgfqpoint{0.680804in}{1.142585in}}%
\pgfpathlineto{\pgfqpoint{0.684923in}{1.142052in}}%
\pgfpathlineto{\pgfqpoint{0.689041in}{1.142484in}}%
\pgfpathlineto{\pgfqpoint{0.693160in}{1.143735in}}%
\pgfpathlineto{\pgfqpoint{0.709634in}{1.151667in}}%
\pgfpathlineto{\pgfqpoint{0.713753in}{1.152417in}}%
\pgfpathlineto{\pgfqpoint{0.717872in}{1.151773in}}%
\pgfpathlineto{\pgfqpoint{0.721990in}{1.149653in}}%
\pgfpathlineto{\pgfqpoint{0.730228in}{1.143632in}}%
\pgfpathlineto{\pgfqpoint{0.734346in}{1.141523in}}%
\pgfpathlineto{\pgfqpoint{0.738465in}{1.140566in}}%
\pgfpathlineto{\pgfqpoint{0.742584in}{1.140707in}}%
\pgfpathlineto{\pgfqpoint{0.746702in}{1.141704in}}%
\pgfpathlineto{\pgfqpoint{0.759058in}{1.146289in}}%
\pgfpathlineto{\pgfqpoint{0.763177in}{1.147009in}}%
\pgfpathlineto{\pgfqpoint{0.767296in}{1.146521in}}%
\pgfpathlineto{\pgfqpoint{0.771414in}{1.144648in}}%
\pgfpathlineto{\pgfqpoint{0.779652in}{1.138897in}}%
\pgfpathlineto{\pgfqpoint{0.783770in}{1.136869in}}%
\pgfpathlineto{\pgfqpoint{0.787889in}{1.136036in}}%
\pgfpathlineto{\pgfqpoint{0.792007in}{1.136394in}}%
\pgfpathlineto{\pgfqpoint{0.796126in}{1.137696in}}%
\pgfpathlineto{\pgfqpoint{0.808482in}{1.144138in}}%
\pgfpathlineto{\pgfqpoint{0.812601in}{1.145948in}}%
\pgfpathlineto{\pgfqpoint{0.816719in}{1.146899in}}%
\pgfpathlineto{\pgfqpoint{0.820838in}{1.146568in}}%
\pgfpathlineto{\pgfqpoint{0.824957in}{1.144948in}}%
\pgfpathlineto{\pgfqpoint{0.833194in}{1.140596in}}%
\pgfpathlineto{\pgfqpoint{0.837313in}{1.139485in}}%
\pgfpathlineto{\pgfqpoint{0.841431in}{1.139503in}}%
\pgfpathlineto{\pgfqpoint{0.845550in}{1.140522in}}%
\pgfpathlineto{\pgfqpoint{0.849669in}{1.142320in}}%
\pgfpathlineto{\pgfqpoint{0.862025in}{1.148956in}}%
\pgfpathlineto{\pgfqpoint{0.866143in}{1.150406in}}%
\pgfpathlineto{\pgfqpoint{0.870262in}{1.150776in}}%
\pgfpathlineto{\pgfqpoint{0.874380in}{1.149703in}}%
\pgfpathlineto{\pgfqpoint{0.886736in}{1.142090in}}%
\pgfpathlineto{\pgfqpoint{0.890855in}{1.140895in}}%
\pgfpathlineto{\pgfqpoint{0.894974in}{1.140875in}}%
\pgfpathlineto{\pgfqpoint{0.899092in}{1.141804in}}%
\pgfpathlineto{\pgfqpoint{0.911448in}{1.146964in}}%
\pgfpathlineto{\pgfqpoint{0.915567in}{1.148253in}}%
\pgfpathlineto{\pgfqpoint{0.919686in}{1.148655in}}%
\pgfpathlineto{\pgfqpoint{0.924800in}{1.147257in}}%
\pgfpathlineto{\pgfqpoint{0.936160in}{1.139625in}}%
\pgfpathlineto{\pgfqpoint{0.940279in}{1.138078in}}%
\pgfpathlineto{\pgfqpoint{0.944398in}{1.137784in}}%
\pgfpathlineto{\pgfqpoint{0.948516in}{1.138521in}}%
\pgfpathlineto{\pgfqpoint{0.952635in}{1.140003in}}%
\pgfpathlineto{\pgfqpoint{0.964991in}{1.145682in}}%
\pgfpathlineto{\pgfqpoint{0.969109in}{1.146811in}}%
\pgfpathlineto{\pgfqpoint{0.973228in}{1.146844in}}%
\pgfpathlineto{\pgfqpoint{0.977347in}{1.145505in}}%
\pgfpathlineto{\pgfqpoint{0.985584in}{1.140607in}}%
\pgfpathlineto{\pgfqpoint{0.989703in}{1.138939in}}%
\pgfpathlineto{\pgfqpoint{0.993821in}{1.138462in}}%
\pgfpathlineto{\pgfqpoint{0.997940in}{1.139063in}}%
\pgfpathlineto{\pgfqpoint{1.002059in}{1.140489in}}%
\pgfpathlineto{\pgfqpoint{1.014415in}{1.146721in}}%
\pgfpathlineto{\pgfqpoint{1.018533in}{1.148351in}}%
\pgfpathlineto{\pgfqpoint{1.022652in}{1.149172in}}%
\pgfpathlineto{\pgfqpoint{1.026771in}{1.148816in}}%
\pgfpathlineto{\pgfqpoint{1.030553in}{1.147257in}}%
\pgfpathlineto{\pgfqpoint{1.039126in}{1.142004in}}%
\pgfpathlineto{\pgfqpoint{1.043245in}{1.140615in}}%
\pgfpathlineto{\pgfqpoint{1.047364in}{1.140410in}}%
\pgfpathlineto{\pgfqpoint{1.051482in}{1.141180in}}%
\pgfpathlineto{\pgfqpoint{1.055601in}{1.142629in}}%
\pgfpathlineto{\pgfqpoint{1.067957in}{1.147867in}}%
\pgfpathlineto{\pgfqpoint{1.072076in}{1.148806in}}%
\pgfpathlineto{\pgfqpoint{1.076194in}{1.148748in}}%
\pgfpathlineto{\pgfqpoint{1.080313in}{1.147357in}}%
\pgfpathlineto{\pgfqpoint{1.088550in}{1.141771in}}%
\pgfpathlineto{\pgfqpoint{1.092669in}{1.139763in}}%
\pgfpathlineto{\pgfqpoint{1.096788in}{1.139011in}}%
\pgfpathlineto{\pgfqpoint{1.100906in}{1.139351in}}%
\pgfpathlineto{\pgfqpoint{1.105025in}{1.140489in}}%
\pgfpathlineto{\pgfqpoint{1.117381in}{1.145603in}}%
\pgfpathlineto{\pgfqpoint{1.121499in}{1.146887in}}%
\pgfpathlineto{\pgfqpoint{1.125618in}{1.147329in}}%
\pgfpathlineto{\pgfqpoint{1.129737in}{1.146534in}}%
\pgfpathlineto{\pgfqpoint{1.142093in}{1.139625in}}%
\pgfpathlineto{\pgfqpoint{1.146211in}{1.138645in}}%
\pgfpathlineto{\pgfqpoint{1.150330in}{1.138800in}}%
\pgfpathlineto{\pgfqpoint{1.154449in}{1.139825in}}%
\pgfpathlineto{\pgfqpoint{1.170923in}{1.146895in}}%
\pgfpathlineto{\pgfqpoint{1.175042in}{1.147923in}}%
\pgfpathlineto{\pgfqpoint{1.179161in}{1.148009in}}%
\pgfpathlineto{\pgfqpoint{1.183279in}{1.146844in}}%
\pgfpathlineto{\pgfqpoint{1.191517in}{1.142034in}}%
\pgfpathlineto{\pgfqpoint{1.195635in}{1.140420in}}%
\pgfpathlineto{\pgfqpoint{1.199754in}{1.139971in}}%
\pgfpathlineto{\pgfqpoint{1.203872in}{1.140512in}}%
\pgfpathlineto{\pgfqpoint{1.207991in}{1.141768in}}%
\pgfpathlineto{\pgfqpoint{1.221705in}{1.147257in}}%
\pgfpathlineto{\pgfqpoint{1.224466in}{1.148062in}}%
\pgfpathlineto{\pgfqpoint{1.228584in}{1.148521in}}%
\pgfpathlineto{\pgfqpoint{1.232703in}{1.147892in}}%
\pgfpathlineto{\pgfqpoint{1.245059in}{1.140948in}}%
\pgfpathlineto{\pgfqpoint{1.249178in}{1.139855in}}%
\pgfpathlineto{\pgfqpoint{1.253296in}{1.139873in}}%
\pgfpathlineto{\pgfqpoint{1.257415in}{1.140721in}}%
\pgfpathlineto{\pgfqpoint{1.273890in}{1.146675in}}%
\pgfpathlineto{\pgfqpoint{1.278008in}{1.147440in}}%
\pgfpathlineto{\pgfqpoint{1.282127in}{1.147250in}}%
\pgfpathlineto{\pgfqpoint{1.286245in}{1.145745in}}%
\pgfpathlineto{\pgfqpoint{1.294483in}{1.140852in}}%
\pgfpathlineto{\pgfqpoint{1.298601in}{1.139427in}}%
\pgfpathlineto{\pgfqpoint{1.302720in}{1.139154in}}%
\pgfpathlineto{\pgfqpoint{1.306839in}{1.139796in}}%
\pgfpathlineto{\pgfqpoint{1.310957in}{1.141064in}}%
\pgfpathlineto{\pgfqpoint{1.323313in}{1.145891in}}%
\pgfpathlineto{\pgfqpoint{1.327432in}{1.147067in}}%
\pgfpathlineto{\pgfqpoint{1.331551in}{1.147467in}}%
\pgfpathlineto{\pgfqpoint{1.335669in}{1.146786in}}%
\pgfpathlineto{\pgfqpoint{1.348025in}{1.140612in}}%
\pgfpathlineto{\pgfqpoint{1.352144in}{1.139867in}}%
\pgfpathlineto{\pgfqpoint{1.356262in}{1.140127in}}%
\pgfpathlineto{\pgfqpoint{1.360381in}{1.141116in}}%
\pgfpathlineto{\pgfqpoint{1.376856in}{1.147091in}}%
\pgfpathlineto{\pgfqpoint{1.380974in}{1.147834in}}%
\pgfpathlineto{\pgfqpoint{1.385093in}{1.147733in}}%
\pgfpathlineto{\pgfqpoint{1.386821in}{1.147257in}}%
\pgfpathlineto{\pgfqpoint{1.389212in}{1.146435in}}%
\pgfpathlineto{\pgfqpoint{1.397449in}{1.141798in}}%
\pgfpathlineto{\pgfqpoint{1.401568in}{1.140437in}}%
\pgfpathlineto{\pgfqpoint{1.405686in}{1.140167in}}%
\pgfpathlineto{\pgfqpoint{1.409805in}{1.140748in}}%
\pgfpathlineto{\pgfqpoint{1.413924in}{1.141907in}}%
\pgfpathlineto{\pgfqpoint{1.426280in}{1.146168in}}%
\pgfpathlineto{\pgfqpoint{1.430398in}{1.147155in}}%
\pgfpathlineto{\pgfqpoint{1.434517in}{1.147390in}}%
\pgfpathlineto{\pgfqpoint{1.438635in}{1.146557in}}%
\pgfpathlineto{\pgfqpoint{1.450991in}{1.140396in}}%
\pgfpathlineto{\pgfqpoint{1.455110in}{1.139740in}}%
\pgfpathlineto{\pgfqpoint{1.459229in}{1.140028in}}%
\pgfpathlineto{\pgfqpoint{1.463347in}{1.140978in}}%
\pgfpathlineto{\pgfqpoint{1.475703in}{1.145205in}}%
\pgfpathlineto{\pgfqpoint{1.483941in}{1.147035in}}%
\pgfpathlineto{\pgfqpoint{1.488059in}{1.146794in}}%
\pgfpathlineto{\pgfqpoint{1.492178in}{1.145414in}}%
\pgfpathlineto{\pgfqpoint{1.500415in}{1.141192in}}%
\pgfpathlineto{\pgfqpoint{1.504534in}{1.140133in}}%
\pgfpathlineto{\pgfqpoint{1.508653in}{1.140079in}}%
\pgfpathlineto{\pgfqpoint{1.516890in}{1.141978in}}%
\pgfpathlineto{\pgfqpoint{1.529246in}{1.146116in}}%
\pgfpathlineto{\pgfqpoint{1.533364in}{1.147067in}}%
\pgfpathlineto{\pgfqpoint{1.537483in}{1.147324in}}%
\pgfpathlineto{\pgfqpoint{1.541602in}{1.146566in}}%
\pgfpathlineto{\pgfqpoint{1.553958in}{1.140944in}}%
\pgfpathlineto{\pgfqpoint{1.558076in}{1.140399in}}%
\pgfpathlineto{\pgfqpoint{1.562195in}{1.140717in}}%
\pgfpathlineto{\pgfqpoint{1.566314in}{1.141634in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{1.145516in}}%
\pgfpathlineto{\pgfqpoint{1.586907in}{1.147131in}}%
\pgfpathlineto{\pgfqpoint{1.591026in}{1.146826in}}%
\pgfpathlineto{\pgfqpoint{1.595144in}{1.145434in}}%
\pgfpathlineto{\pgfqpoint{1.603381in}{1.141350in}}%
\pgfpathlineto{\pgfqpoint{1.607500in}{1.140370in}}%
\pgfpathlineto{\pgfqpoint{1.611619in}{1.140337in}}%
\pgfpathlineto{\pgfqpoint{1.615737in}{1.140996in}}%
\pgfpathlineto{\pgfqpoint{1.632212in}{1.145798in}}%
\pgfpathlineto{\pgfqpoint{1.636331in}{1.146583in}}%
\pgfpathlineto{\pgfqpoint{1.640449in}{1.146709in}}%
\pgfpathlineto{\pgfqpoint{1.644568in}{1.145863in}}%
\pgfpathlineto{\pgfqpoint{1.652805in}{1.142016in}}%
\pgfpathlineto{\pgfqpoint{1.656924in}{1.140672in}}%
\pgfpathlineto{\pgfqpoint{1.661043in}{1.140298in}}%
\pgfpathlineto{\pgfqpoint{1.665161in}{1.140703in}}%
\pgfpathlineto{\pgfqpoint{1.681636in}{1.145329in}}%
\pgfpathlineto{\pgfqpoint{1.689873in}{1.146802in}}%
\pgfpathlineto{\pgfqpoint{1.693992in}{1.146496in}}%
\pgfpathlineto{\pgfqpoint{1.698110in}{1.145191in}}%
\pgfpathlineto{\pgfqpoint{1.706348in}{1.141503in}}%
\pgfpathlineto{\pgfqpoint{1.710466in}{1.140693in}}%
\pgfpathlineto{\pgfqpoint{1.714585in}{1.140743in}}%
\pgfpathlineto{\pgfqpoint{1.718704in}{1.141414in}}%
\pgfpathlineto{\pgfqpoint{1.735178in}{1.145910in}}%
\pgfpathlineto{\pgfqpoint{1.739297in}{1.146621in}}%
\pgfpathlineto{\pgfqpoint{1.743416in}{1.146706in}}%
\pgfpathlineto{\pgfqpoint{1.747534in}{1.145872in}}%
\pgfpathlineto{\pgfqpoint{1.755772in}{1.142224in}}%
\pgfpathlineto{\pgfqpoint{1.759890in}{1.140990in}}%
\pgfpathlineto{\pgfqpoint{1.764009in}{1.140664in}}%
\pgfpathlineto{\pgfqpoint{1.772246in}{1.141919in}}%
\pgfpathlineto{\pgfqpoint{1.788721in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{1.792839in}{1.146476in}}%
\pgfpathlineto{\pgfqpoint{1.796958in}{1.146090in}}%
\pgfpathlineto{\pgfqpoint{1.809314in}{1.141363in}}%
\pgfpathlineto{\pgfqpoint{1.813433in}{1.140690in}}%
\pgfpathlineto{\pgfqpoint{1.817551in}{1.140806in}}%
\pgfpathlineto{\pgfqpoint{1.821670in}{1.141477in}}%
\pgfpathlineto{\pgfqpoint{1.838145in}{1.145663in}}%
\pgfpathlineto{\pgfqpoint{1.842263in}{1.146285in}}%
\pgfpathlineto{\pgfqpoint{1.846382in}{1.146314in}}%
\pgfpathlineto{\pgfqpoint{1.850500in}{1.145494in}}%
\pgfpathlineto{\pgfqpoint{1.858738in}{1.142148in}}%
\pgfpathlineto{\pgfqpoint{1.862856in}{1.141098in}}%
\pgfpathlineto{\pgfqpoint{1.866975in}{1.140880in}}%
\pgfpathlineto{\pgfqpoint{1.875212in}{1.142154in}}%
\pgfpathlineto{\pgfqpoint{1.887568in}{1.145276in}}%
\pgfpathlineto{\pgfqpoint{1.895806in}{1.146379in}}%
\pgfpathlineto{\pgfqpoint{1.899924in}{1.145991in}}%
\pgfpathlineto{\pgfqpoint{1.912280in}{1.141602in}}%
\pgfpathlineto{\pgfqpoint{1.916399in}{1.141013in}}%
\pgfpathlineto{\pgfqpoint{1.924636in}{1.141782in}}%
\pgfpathlineto{\pgfqpoint{1.936992in}{1.144745in}}%
\pgfpathlineto{\pgfqpoint{1.945229in}{1.146123in}}%
\pgfpathlineto{\pgfqpoint{1.949348in}{1.146084in}}%
\pgfpathlineto{\pgfqpoint{1.953467in}{1.145252in}}%
\pgfpathlineto{\pgfqpoint{1.961704in}{1.142106in}}%
\pgfpathlineto{\pgfqpoint{1.965823in}{1.141179in}}%
\pgfpathlineto{\pgfqpoint{1.969941in}{1.141020in}}%
\pgfpathlineto{\pgfqpoint{1.978179in}{1.142251in}}%
\pgfpathlineto{\pgfqpoint{1.990535in}{1.145121in}}%
\pgfpathlineto{\pgfqpoint{1.998772in}{1.146057in}}%
\pgfpathlineto{\pgfqpoint{2.002891in}{1.145640in}}%
\pgfpathlineto{\pgfqpoint{2.015246in}{1.141608in}}%
\pgfpathlineto{\pgfqpoint{2.019365in}{1.141133in}}%
\pgfpathlineto{\pgfqpoint{2.027602in}{1.141941in}}%
\pgfpathlineto{\pgfqpoint{2.039958in}{1.144723in}}%
\pgfpathlineto{\pgfqpoint{2.048196in}{1.145973in}}%
\pgfpathlineto{\pgfqpoint{2.052314in}{1.145909in}}%
\pgfpathlineto{\pgfqpoint{2.056433in}{1.145111in}}%
\pgfpathlineto{\pgfqpoint{2.064670in}{1.142216in}}%
\pgfpathlineto{\pgfqpoint{2.068789in}{1.141401in}}%
\pgfpathlineto{\pgfqpoint{2.072908in}{1.141289in}}%
\pgfpathlineto{\pgfqpoint{2.081145in}{1.142465in}}%
\pgfpathlineto{\pgfqpoint{2.093501in}{1.145103in}}%
\pgfpathlineto{\pgfqpoint{2.101738in}{1.145906in}}%
\pgfpathlineto{\pgfqpoint{2.105857in}{1.145471in}}%
\pgfpathlineto{\pgfqpoint{2.118213in}{1.141713in}}%
\pgfpathlineto{\pgfqpoint{2.122331in}{1.141305in}}%
\pgfpathlineto{\pgfqpoint{2.130569in}{1.142092in}}%
\pgfpathlineto{\pgfqpoint{2.142925in}{1.144655in}}%
\pgfpathlineto{\pgfqpoint{2.151162in}{1.145749in}}%
\pgfpathlineto{\pgfqpoint{2.155281in}{1.145639in}}%
\pgfpathlineto{\pgfqpoint{2.159399in}{1.144852in}}%
\pgfpathlineto{\pgfqpoint{2.167637in}{1.142185in}}%
\pgfpathlineto{\pgfqpoint{2.171755in}{1.141482in}}%
\pgfpathlineto{\pgfqpoint{2.175874in}{1.141421in}}%
\pgfpathlineto{\pgfqpoint{2.179992in}{1.141838in}}%
\pgfpathlineto{\pgfqpoint{2.196467in}{1.145015in}}%
\pgfpathlineto{\pgfqpoint{2.204704in}{1.145713in}}%
\pgfpathlineto{\pgfqpoint{2.208823in}{1.145279in}}%
\pgfpathlineto{\pgfqpoint{2.221179in}{1.141836in}}%
\pgfpathlineto{\pgfqpoint{2.225298in}{1.141496in}}%
\pgfpathlineto{\pgfqpoint{2.233535in}{1.142274in}}%
\pgfpathlineto{\pgfqpoint{2.245891in}{1.144653in}}%
\pgfpathlineto{\pgfqpoint{2.254128in}{1.145629in}}%
\pgfpathlineto{\pgfqpoint{2.258247in}{1.145493in}}%
\pgfpathlineto{\pgfqpoint{2.262365in}{1.144732in}}%
\pgfpathlineto{\pgfqpoint{2.270827in}{1.142226in}}%
\pgfpathlineto{\pgfqpoint{2.274721in}{1.141641in}}%
\pgfpathlineto{\pgfqpoint{2.278840in}{1.141606in}}%
\pgfpathlineto{\pgfqpoint{2.299433in}{1.144936in}}%
\pgfpathlineto{\pgfqpoint{2.307671in}{1.145520in}}%
\pgfpathlineto{\pgfqpoint{2.311789in}{1.145075in}}%
\pgfpathlineto{\pgfqpoint{2.324145in}{1.141898in}}%
\pgfpathlineto{\pgfqpoint{2.328264in}{1.141616in}}%
\pgfpathlineto{\pgfqpoint{2.332383in}{1.141826in}}%
\pgfpathlineto{\pgfqpoint{2.348857in}{1.144592in}}%
\pgfpathlineto{\pgfqpoint{2.357094in}{1.145459in}}%
\pgfpathlineto{\pgfqpoint{2.361213in}{1.145301in}}%
\pgfpathlineto{\pgfqpoint{2.365332in}{1.144570in}}%
\pgfpathlineto{\pgfqpoint{2.373569in}{1.142315in}}%
\pgfpathlineto{\pgfqpoint{2.377688in}{1.141768in}}%
\pgfpathlineto{\pgfqpoint{2.385925in}{1.142156in}}%
\pgfpathlineto{\pgfqpoint{2.402400in}{1.144884in}}%
\pgfpathlineto{\pgfqpoint{2.410637in}{1.145385in}}%
\pgfpathlineto{\pgfqpoint{2.414756in}{1.144945in}}%
\pgfpathlineto{\pgfqpoint{2.427111in}{1.142016in}}%
\pgfpathlineto{\pgfqpoint{2.431230in}{1.141777in}}%
\pgfpathlineto{\pgfqpoint{2.435349in}{1.141988in}}%
\pgfpathlineto{\pgfqpoint{2.451823in}{1.144560in}}%
\pgfpathlineto{\pgfqpoint{2.460061in}{1.145322in}}%
\pgfpathlineto{\pgfqpoint{2.464179in}{1.145142in}}%
\pgfpathlineto{\pgfqpoint{2.476535in}{1.142359in}}%
\pgfpathlineto{\pgfqpoint{2.480654in}{1.141874in}}%
\pgfpathlineto{\pgfqpoint{2.488891in}{1.142271in}}%
\pgfpathlineto{\pgfqpoint{2.505366in}{1.144803in}}%
\pgfpathlineto{\pgfqpoint{2.513603in}{1.145221in}}%
\pgfpathlineto{\pgfqpoint{2.517722in}{1.144783in}}%
\pgfpathlineto{\pgfqpoint{2.529232in}{1.142226in}}%
\pgfpathlineto{\pgfqpoint{2.534196in}{1.141898in}}%
\pgfpathlineto{\pgfqpoint{2.542434in}{1.142620in}}%
\pgfpathlineto{\pgfqpoint{2.554790in}{1.144524in}}%
\pgfpathlineto{\pgfqpoint{2.563027in}{1.145202in}}%
\pgfpathlineto{\pgfqpoint{2.567146in}{1.145010in}}%
\pgfpathlineto{\pgfqpoint{2.579501in}{1.142433in}}%
\pgfpathlineto{\pgfqpoint{2.583620in}{1.141998in}}%
\pgfpathlineto{\pgfqpoint{2.591857in}{1.142402in}}%
\pgfpathlineto{\pgfqpoint{2.608332in}{1.144749in}}%
\pgfpathlineto{\pgfqpoint{2.616569in}{1.145093in}}%
\pgfpathlineto{\pgfqpoint{2.620688in}{1.144660in}}%
\pgfpathlineto{\pgfqpoint{2.632692in}{1.142226in}}%
\pgfpathlineto{\pgfqpoint{2.637163in}{1.142013in}}%
\pgfpathlineto{\pgfqpoint{2.645400in}{1.142712in}}%
\pgfpathlineto{\pgfqpoint{2.657756in}{1.144479in}}%
\pgfpathlineto{\pgfqpoint{2.665993in}{1.145073in}}%
\pgfpathlineto{\pgfqpoint{2.670112in}{1.144868in}}%
\pgfpathlineto{\pgfqpoint{2.682468in}{1.142478in}}%
\pgfpathlineto{\pgfqpoint{2.686586in}{1.142092in}}%
\pgfpathlineto{\pgfqpoint{2.694824in}{1.142503in}}%
\pgfpathlineto{\pgfqpoint{2.715417in}{1.144983in}}%
\pgfpathlineto{\pgfqpoint{2.723654in}{1.144547in}}%
\pgfpathlineto{\pgfqpoint{2.731892in}{1.142865in}}%
\pgfpathlineto{\pgfqpoint{2.740129in}{1.142127in}}%
\pgfpathlineto{\pgfqpoint{2.760722in}{1.144448in}}%
\pgfpathlineto{\pgfqpoint{2.768959in}{1.144970in}}%
\pgfpathlineto{\pgfqpoint{2.773078in}{1.144755in}}%
\pgfpathlineto{\pgfqpoint{2.785434in}{1.142537in}}%
\pgfpathlineto{\pgfqpoint{2.789553in}{1.142188in}}%
\pgfpathlineto{\pgfqpoint{2.797790in}{1.142602in}}%
\pgfpathlineto{\pgfqpoint{2.818383in}{1.144888in}}%
\pgfpathlineto{\pgfqpoint{2.826620in}{1.144437in}}%
\pgfpathlineto{\pgfqpoint{2.834858in}{1.142877in}}%
\pgfpathlineto{\pgfqpoint{2.843095in}{1.142221in}}%
\pgfpathlineto{\pgfqpoint{2.863688in}{1.144409in}}%
\pgfpathlineto{\pgfqpoint{2.871926in}{1.144865in}}%
\pgfpathlineto{\pgfqpoint{2.876044in}{1.144643in}}%
\pgfpathlineto{\pgfqpoint{2.888400in}{1.142590in}}%
\pgfpathlineto{\pgfqpoint{2.892519in}{1.142281in}}%
\pgfpathlineto{\pgfqpoint{2.900756in}{1.142692in}}%
\pgfpathlineto{\pgfqpoint{2.921349in}{1.144805in}}%
\pgfpathlineto{\pgfqpoint{2.929587in}{1.144346in}}%
\pgfpathlineto{\pgfqpoint{2.937824in}{1.142901in}}%
\pgfpathlineto{\pgfqpoint{2.946061in}{1.142324in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{1.144683in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{1.186082in}}%
\pgfpathlineto{\pgfqpoint{2.962536in}{1.186067in}}%
\pgfpathlineto{\pgfqpoint{2.950180in}{1.187540in}}%
\pgfpathlineto{\pgfqpoint{2.941943in}{1.187851in}}%
\pgfpathlineto{\pgfqpoint{2.913112in}{1.185942in}}%
\pgfpathlineto{\pgfqpoint{2.904875in}{1.186462in}}%
\pgfpathlineto{\pgfqpoint{2.896638in}{1.187631in}}%
\pgfpathlineto{\pgfqpoint{2.888400in}{1.187870in}}%
\pgfpathlineto{\pgfqpoint{2.867807in}{1.186181in}}%
\pgfpathlineto{\pgfqpoint{2.859570in}{1.185904in}}%
\pgfpathlineto{\pgfqpoint{2.838976in}{1.187919in}}%
\pgfpathlineto{\pgfqpoint{2.830739in}{1.187663in}}%
\pgfpathlineto{\pgfqpoint{2.814265in}{1.186109in}}%
\pgfpathlineto{\pgfqpoint{2.806027in}{1.185875in}}%
\pgfpathlineto{\pgfqpoint{2.785434in}{1.187968in}}%
\pgfpathlineto{\pgfqpoint{2.777197in}{1.187639in}}%
\pgfpathlineto{\pgfqpoint{2.760722in}{1.186037in}}%
\pgfpathlineto{\pgfqpoint{2.752485in}{1.185853in}}%
\pgfpathlineto{\pgfqpoint{2.739793in}{1.187503in}}%
\pgfpathlineto{\pgfqpoint{2.731892in}{1.188009in}}%
\pgfpathlineto{\pgfqpoint{2.703061in}{1.185788in}}%
\pgfpathlineto{\pgfqpoint{2.694824in}{1.186177in}}%
\pgfpathlineto{\pgfqpoint{2.686586in}{1.187575in}}%
\pgfpathlineto{\pgfqpoint{2.678349in}{1.188042in}}%
\pgfpathlineto{\pgfqpoint{2.649519in}{1.185730in}}%
\pgfpathlineto{\pgfqpoint{2.641281in}{1.186233in}}%
\pgfpathlineto{\pgfqpoint{2.633044in}{1.187689in}}%
\pgfpathlineto{\pgfqpoint{2.624807in}{1.188072in}}%
\pgfpathlineto{\pgfqpoint{2.595976in}{1.185683in}}%
\pgfpathlineto{\pgfqpoint{2.591857in}{1.185823in}}%
\pgfpathlineto{\pgfqpoint{2.579501in}{1.187807in}}%
\pgfpathlineto{\pgfqpoint{2.575383in}{1.188107in}}%
\pgfpathlineto{\pgfqpoint{2.567146in}{1.187868in}}%
\pgfpathlineto{\pgfqpoint{2.550671in}{1.186026in}}%
\pgfpathlineto{\pgfqpoint{2.542434in}{1.185632in}}%
\pgfpathlineto{\pgfqpoint{2.538315in}{1.185828in}}%
\pgfpathlineto{\pgfqpoint{2.525959in}{1.187911in}}%
\pgfpathlineto{\pgfqpoint{2.521840in}{1.188164in}}%
\pgfpathlineto{\pgfqpoint{2.513603in}{1.187840in}}%
\pgfpathlineto{\pgfqpoint{2.497128in}{1.185928in}}%
\pgfpathlineto{\pgfqpoint{2.488891in}{1.185580in}}%
\pgfpathlineto{\pgfqpoint{2.484773in}{1.185841in}}%
\pgfpathlineto{\pgfqpoint{2.472417in}{1.188015in}}%
\pgfpathlineto{\pgfqpoint{2.468298in}{1.188221in}}%
\pgfpathlineto{\pgfqpoint{2.460061in}{1.187813in}}%
\pgfpathlineto{\pgfqpoint{2.443586in}{1.185839in}}%
\pgfpathlineto{\pgfqpoint{2.435349in}{1.185549in}}%
\pgfpathlineto{\pgfqpoint{2.431230in}{1.185885in}}%
\pgfpathlineto{\pgfqpoint{2.422993in}{1.187585in}}%
\pgfpathlineto{\pgfqpoint{2.414756in}{1.188283in}}%
\pgfpathlineto{\pgfqpoint{2.406518in}{1.187784in}}%
\pgfpathlineto{\pgfqpoint{2.385925in}{1.185494in}}%
\pgfpathlineto{\pgfqpoint{2.377688in}{1.185932in}}%
\pgfpathlineto{\pgfqpoint{2.369450in}{1.187726in}}%
\pgfpathlineto{\pgfqpoint{2.361213in}{1.188323in}}%
\pgfpathlineto{\pgfqpoint{2.332383in}{1.185402in}}%
\pgfpathlineto{\pgfqpoint{2.324145in}{1.185984in}}%
\pgfpathlineto{\pgfqpoint{2.315908in}{1.187864in}}%
\pgfpathlineto{\pgfqpoint{2.307671in}{1.188358in}}%
\pgfpathlineto{\pgfqpoint{2.278840in}{1.185333in}}%
\pgfpathlineto{\pgfqpoint{2.270603in}{1.186089in}}%
\pgfpathlineto{\pgfqpoint{2.262365in}{1.188029in}}%
\pgfpathlineto{\pgfqpoint{2.258247in}{1.188419in}}%
\pgfpathlineto{\pgfqpoint{2.250010in}{1.188118in}}%
\pgfpathlineto{\pgfqpoint{2.233535in}{1.185830in}}%
\pgfpathlineto{\pgfqpoint{2.225298in}{1.185269in}}%
\pgfpathlineto{\pgfqpoint{2.221179in}{1.185486in}}%
\pgfpathlineto{\pgfqpoint{2.208823in}{1.188175in}}%
\pgfpathlineto{\pgfqpoint{2.204704in}{1.188500in}}%
\pgfpathlineto{\pgfqpoint{2.196467in}{1.188086in}}%
\pgfpathlineto{\pgfqpoint{2.179992in}{1.185690in}}%
\pgfpathlineto{\pgfqpoint{2.171755in}{1.185177in}}%
\pgfpathlineto{\pgfqpoint{2.167637in}{1.185477in}}%
\pgfpathlineto{\pgfqpoint{2.155281in}{1.188296in}}%
\pgfpathlineto{\pgfqpoint{2.151162in}{1.188561in}}%
\pgfpathlineto{\pgfqpoint{2.142925in}{1.188042in}}%
\pgfpathlineto{\pgfqpoint{2.126450in}{1.185560in}}%
\pgfpathlineto{\pgfqpoint{2.118213in}{1.185124in}}%
\pgfpathlineto{\pgfqpoint{2.114094in}{1.185530in}}%
\pgfpathlineto{\pgfqpoint{2.101738in}{1.188460in}}%
\pgfpathlineto{\pgfqpoint{2.097619in}{1.188657in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{1.188023in}}%
\pgfpathlineto{\pgfqpoint{2.072908in}{1.185451in}}%
\pgfpathlineto{\pgfqpoint{2.064670in}{1.185104in}}%
\pgfpathlineto{\pgfqpoint{2.060552in}{1.185625in}}%
\pgfpathlineto{\pgfqpoint{2.052314in}{1.187958in}}%
\pgfpathlineto{\pgfqpoint{2.048196in}{1.188607in}}%
\pgfpathlineto{\pgfqpoint{2.044077in}{1.188725in}}%
\pgfpathlineto{\pgfqpoint{2.035840in}{1.187965in}}%
\pgfpathlineto{\pgfqpoint{2.023484in}{1.185840in}}%
\pgfpathlineto{\pgfqpoint{2.015246in}{1.184967in}}%
\pgfpathlineto{\pgfqpoint{2.011128in}{1.185031in}}%
\pgfpathlineto{\pgfqpoint{2.007009in}{1.185667in}}%
\pgfpathlineto{\pgfqpoint{1.998772in}{1.188108in}}%
\pgfpathlineto{\pgfqpoint{1.994653in}{1.188691in}}%
\pgfpathlineto{\pgfqpoint{1.990535in}{1.188742in}}%
\pgfpathlineto{\pgfqpoint{1.982297in}{1.187872in}}%
\pgfpathlineto{\pgfqpoint{1.969941in}{1.185672in}}%
\pgfpathlineto{\pgfqpoint{1.961704in}{1.184852in}}%
\pgfpathlineto{\pgfqpoint{1.957585in}{1.185010in}}%
\pgfpathlineto{\pgfqpoint{1.953467in}{1.185795in}}%
\pgfpathlineto{\pgfqpoint{1.945229in}{1.188328in}}%
\pgfpathlineto{\pgfqpoint{1.941111in}{1.188837in}}%
\pgfpathlineto{\pgfqpoint{1.932873in}{1.188435in}}%
\pgfpathlineto{\pgfqpoint{1.916399in}{1.185563in}}%
\pgfpathlineto{\pgfqpoint{1.908162in}{1.184815in}}%
\pgfpathlineto{\pgfqpoint{1.904043in}{1.185085in}}%
\pgfpathlineto{\pgfqpoint{1.891687in}{1.188573in}}%
\pgfpathlineto{\pgfqpoint{1.887568in}{1.188983in}}%
\pgfpathlineto{\pgfqpoint{1.879331in}{1.188418in}}%
\pgfpathlineto{\pgfqpoint{1.862856in}{1.185388in}}%
\pgfpathlineto{\pgfqpoint{1.854619in}{1.184692in}}%
\pgfpathlineto{\pgfqpoint{1.850500in}{1.185062in}}%
\pgfpathlineto{\pgfqpoint{1.838145in}{1.188682in}}%
\pgfpathlineto{\pgfqpoint{1.834026in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{1.825789in}{1.188313in}}%
\pgfpathlineto{\pgfqpoint{1.809314in}{1.185170in}}%
\pgfpathlineto{\pgfqpoint{1.801077in}{1.184571in}}%
\pgfpathlineto{\pgfqpoint{1.796958in}{1.185078in}}%
\pgfpathlineto{\pgfqpoint{1.788721in}{1.187913in}}%
\pgfpathlineto{\pgfqpoint{1.784602in}{1.188861in}}%
\pgfpathlineto{\pgfqpoint{1.780483in}{1.189112in}}%
\pgfpathlineto{\pgfqpoint{1.772246in}{1.188289in}}%
\pgfpathlineto{\pgfqpoint{1.755772in}{1.185075in}}%
\pgfpathlineto{\pgfqpoint{1.747534in}{1.184628in}}%
\pgfpathlineto{\pgfqpoint{1.743416in}{1.185305in}}%
\pgfpathlineto{\pgfqpoint{1.735178in}{1.188297in}}%
\pgfpathlineto{\pgfqpoint{1.731060in}{1.189135in}}%
\pgfpathlineto{\pgfqpoint{1.726941in}{1.189271in}}%
\pgfpathlineto{\pgfqpoint{1.718704in}{1.188274in}}%
\pgfpathlineto{\pgfqpoint{1.706348in}{1.185618in}}%
\pgfpathlineto{\pgfqpoint{1.698110in}{1.184493in}}%
\pgfpathlineto{\pgfqpoint{1.693992in}{1.184566in}}%
\pgfpathlineto{\pgfqpoint{1.689873in}{1.185374in}}%
\pgfpathlineto{\pgfqpoint{1.681636in}{1.188446in}}%
\pgfpathlineto{\pgfqpoint{1.677517in}{1.189188in}}%
\pgfpathlineto{\pgfqpoint{1.673399in}{1.189232in}}%
\pgfpathlineto{\pgfqpoint{1.665161in}{1.188094in}}%
\pgfpathlineto{\pgfqpoint{1.652805in}{1.185323in}}%
\pgfpathlineto{\pgfqpoint{1.644568in}{1.184239in}}%
\pgfpathlineto{\pgfqpoint{1.640449in}{1.184413in}}%
\pgfpathlineto{\pgfqpoint{1.636331in}{1.185388in}}%
\pgfpathlineto{\pgfqpoint{1.628093in}{1.188599in}}%
\pgfpathlineto{\pgfqpoint{1.623975in}{1.189277in}}%
\pgfpathlineto{\pgfqpoint{1.615737in}{1.188775in}}%
\pgfpathlineto{\pgfqpoint{1.599263in}{1.185211in}}%
\pgfpathlineto{\pgfqpoint{1.591026in}{1.184261in}}%
\pgfpathlineto{\pgfqpoint{1.586907in}{1.184608in}}%
\pgfpathlineto{\pgfqpoint{1.574551in}{1.189056in}}%
\pgfpathlineto{\pgfqpoint{1.570432in}{1.189602in}}%
\pgfpathlineto{\pgfqpoint{1.562195in}{1.188881in}}%
\pgfpathlineto{\pgfqpoint{1.545720in}{1.185109in}}%
\pgfpathlineto{\pgfqpoint{1.537483in}{1.184220in}}%
\pgfpathlineto{\pgfqpoint{1.533364in}{1.184685in}}%
\pgfpathlineto{\pgfqpoint{1.521008in}{1.189197in}}%
\pgfpathlineto{\pgfqpoint{1.516890in}{1.189617in}}%
\pgfpathlineto{\pgfqpoint{1.508653in}{1.188701in}}%
\pgfpathlineto{\pgfqpoint{1.492178in}{1.184698in}}%
\pgfpathlineto{\pgfqpoint{1.483941in}{1.183852in}}%
\pgfpathlineto{\pgfqpoint{1.479822in}{1.184439in}}%
\pgfpathlineto{\pgfqpoint{1.467466in}{1.189182in}}%
\pgfpathlineto{\pgfqpoint{1.463347in}{1.189558in}}%
\pgfpathlineto{\pgfqpoint{1.455110in}{1.188562in}}%
\pgfpathlineto{\pgfqpoint{1.438635in}{1.184540in}}%
\pgfpathlineto{\pgfqpoint{1.434517in}{1.183962in}}%
\pgfpathlineto{\pgfqpoint{1.430398in}{1.183944in}}%
\pgfpathlineto{\pgfqpoint{1.426280in}{1.184789in}}%
\pgfpathlineto{\pgfqpoint{1.418042in}{1.188570in}}%
\pgfpathlineto{\pgfqpoint{1.413924in}{1.189728in}}%
\pgfpathlineto{\pgfqpoint{1.409805in}{1.189970in}}%
\pgfpathlineto{\pgfqpoint{1.401568in}{1.188760in}}%
\pgfpathlineto{\pgfqpoint{1.389212in}{1.185467in}}%
\pgfpathlineto{\pgfqpoint{1.380974in}{1.184037in}}%
\pgfpathlineto{\pgfqpoint{1.376856in}{1.184138in}}%
\pgfpathlineto{\pgfqpoint{1.372737in}{1.185161in}}%
\pgfpathlineto{\pgfqpoint{1.364500in}{1.188964in}}%
\pgfpathlineto{\pgfqpoint{1.360381in}{1.189943in}}%
\pgfpathlineto{\pgfqpoint{1.356262in}{1.190018in}}%
\pgfpathlineto{\pgfqpoint{1.348025in}{1.188545in}}%
\pgfpathlineto{\pgfqpoint{1.335669in}{1.184956in}}%
\pgfpathlineto{\pgfqpoint{1.327432in}{1.183446in}}%
\pgfpathlineto{\pgfqpoint{1.323313in}{1.183594in}}%
\pgfpathlineto{\pgfqpoint{1.319195in}{1.184735in}}%
\pgfpathlineto{\pgfqpoint{1.310957in}{1.188701in}}%
\pgfpathlineto{\pgfqpoint{1.306839in}{1.189668in}}%
\pgfpathlineto{\pgfqpoint{1.302720in}{1.189722in}}%
\pgfpathlineto{\pgfqpoint{1.294483in}{1.188197in}}%
\pgfpathlineto{\pgfqpoint{1.282127in}{1.184580in}}%
\pgfpathlineto{\pgfqpoint{1.273890in}{1.183283in}}%
\pgfpathlineto{\pgfqpoint{1.269771in}{1.183696in}}%
\pgfpathlineto{\pgfqpoint{1.265652in}{1.185190in}}%
\pgfpathlineto{\pgfqpoint{1.257415in}{1.189419in}}%
\pgfpathlineto{\pgfqpoint{1.253296in}{1.190297in}}%
\pgfpathlineto{\pgfqpoint{1.249178in}{1.190239in}}%
\pgfpathlineto{\pgfqpoint{1.245059in}{1.189564in}}%
\pgfpathlineto{\pgfqpoint{1.228584in}{1.184824in}}%
\pgfpathlineto{\pgfqpoint{1.224466in}{1.183994in}}%
\pgfpathlineto{\pgfqpoint{1.220347in}{1.183740in}}%
\pgfpathlineto{\pgfqpoint{1.216228in}{1.184395in}}%
\pgfpathlineto{\pgfqpoint{1.203872in}{1.190144in}}%
\pgfpathlineto{\pgfqpoint{1.199754in}{1.190753in}}%
\pgfpathlineto{\pgfqpoint{1.195635in}{1.190454in}}%
\pgfpathlineto{\pgfqpoint{1.191517in}{1.189571in}}%
\pgfpathlineto{\pgfqpoint{1.175042in}{1.184192in}}%
\pgfpathlineto{\pgfqpoint{1.170923in}{1.183269in}}%
\pgfpathlineto{\pgfqpoint{1.166805in}{1.182981in}}%
\pgfpathlineto{\pgfqpoint{1.162686in}{1.183671in}}%
\pgfpathlineto{\pgfqpoint{1.150330in}{1.189508in}}%
\pgfpathlineto{\pgfqpoint{1.146211in}{1.190095in}}%
\pgfpathlineto{\pgfqpoint{1.142093in}{1.189775in}}%
\pgfpathlineto{\pgfqpoint{1.137974in}{1.188862in}}%
\pgfpathlineto{\pgfqpoint{1.121499in}{1.183402in}}%
\pgfpathlineto{\pgfqpoint{1.117381in}{1.182590in}}%
\pgfpathlineto{\pgfqpoint{1.113262in}{1.182537in}}%
\pgfpathlineto{\pgfqpoint{1.109144in}{1.183600in}}%
\pgfpathlineto{\pgfqpoint{1.100906in}{1.188416in}}%
\pgfpathlineto{\pgfqpoint{1.096788in}{1.190142in}}%
\pgfpathlineto{\pgfqpoint{1.092669in}{1.190705in}}%
\pgfpathlineto{\pgfqpoint{1.088550in}{1.190330in}}%
\pgfpathlineto{\pgfqpoint{1.084432in}{1.189359in}}%
\pgfpathlineto{\pgfqpoint{1.072076in}{1.185148in}}%
\pgfpathlineto{\pgfqpoint{1.063838in}{1.183436in}}%
\pgfpathlineto{\pgfqpoint{1.059720in}{1.183741in}}%
\pgfpathlineto{\pgfqpoint{1.055601in}{1.185221in}}%
\pgfpathlineto{\pgfqpoint{1.047364in}{1.190110in}}%
\pgfpathlineto{\pgfqpoint{1.043245in}{1.191488in}}%
\pgfpathlineto{\pgfqpoint{1.039126in}{1.191667in}}%
\pgfpathlineto{\pgfqpoint{1.030889in}{1.189667in}}%
\pgfpathlineto{\pgfqpoint{1.014415in}{1.183450in}}%
\pgfpathlineto{\pgfqpoint{1.010296in}{1.182763in}}%
\pgfpathlineto{\pgfqpoint{1.006177in}{1.183025in}}%
\pgfpathlineto{\pgfqpoint{1.002059in}{1.184478in}}%
\pgfpathlineto{\pgfqpoint{0.993821in}{1.189150in}}%
\pgfpathlineto{\pgfqpoint{0.989703in}{1.190391in}}%
\pgfpathlineto{\pgfqpoint{0.985584in}{1.190472in}}%
\pgfpathlineto{\pgfqpoint{0.977347in}{1.188301in}}%
\pgfpathlineto{\pgfqpoint{0.964991in}{1.183117in}}%
\pgfpathlineto{\pgfqpoint{0.960872in}{1.181867in}}%
\pgfpathlineto{\pgfqpoint{0.956753in}{1.181353in}}%
\pgfpathlineto{\pgfqpoint{0.952635in}{1.181918in}}%
\pgfpathlineto{\pgfqpoint{0.948516in}{1.183780in}}%
\pgfpathlineto{\pgfqpoint{0.940279in}{1.189143in}}%
\pgfpathlineto{\pgfqpoint{0.936160in}{1.190560in}}%
\pgfpathlineto{\pgfqpoint{0.932042in}{1.190747in}}%
\pgfpathlineto{\pgfqpoint{0.927923in}{1.190005in}}%
\pgfpathlineto{\pgfqpoint{0.923804in}{1.188691in}}%
\pgfpathlineto{\pgfqpoint{0.911448in}{1.183956in}}%
\pgfpathlineto{\pgfqpoint{0.907330in}{1.183074in}}%
\pgfpathlineto{\pgfqpoint{0.903211in}{1.183077in}}%
\pgfpathlineto{\pgfqpoint{0.899092in}{1.184288in}}%
\pgfpathlineto{\pgfqpoint{0.886736in}{1.191934in}}%
\pgfpathlineto{\pgfqpoint{0.882618in}{1.192876in}}%
\pgfpathlineto{\pgfqpoint{0.878499in}{1.192610in}}%
\pgfpathlineto{\pgfqpoint{0.874380in}{1.191426in}}%
\pgfpathlineto{\pgfqpoint{0.862025in}{1.185820in}}%
\pgfpathlineto{\pgfqpoint{0.857906in}{1.184181in}}%
\pgfpathlineto{\pgfqpoint{0.853787in}{1.183161in}}%
\pgfpathlineto{\pgfqpoint{0.849669in}{1.183083in}}%
\pgfpathlineto{\pgfqpoint{0.845550in}{1.184195in}}%
\pgfpathlineto{\pgfqpoint{0.833194in}{1.190768in}}%
\pgfpathlineto{\pgfqpoint{0.829075in}{1.191362in}}%
\pgfpathlineto{\pgfqpoint{0.824957in}{1.190766in}}%
\pgfpathlineto{\pgfqpoint{0.820838in}{1.189317in}}%
\pgfpathlineto{\pgfqpoint{0.808482in}{1.182988in}}%
\pgfpathlineto{\pgfqpoint{0.804363in}{1.181236in}}%
\pgfpathlineto{\pgfqpoint{0.800245in}{1.180233in}}%
\pgfpathlineto{\pgfqpoint{0.796126in}{1.180308in}}%
\pgfpathlineto{\pgfqpoint{0.792007in}{1.181684in}}%
\pgfpathlineto{\pgfqpoint{0.779652in}{1.189335in}}%
\pgfpathlineto{\pgfqpoint{0.775533in}{1.190279in}}%
\pgfpathlineto{\pgfqpoint{0.771414in}{1.189999in}}%
\pgfpathlineto{\pgfqpoint{0.767296in}{1.188825in}}%
\pgfpathlineto{\pgfqpoint{0.754940in}{1.183521in}}%
\pgfpathlineto{\pgfqpoint{0.750821in}{1.182383in}}%
\pgfpathlineto{\pgfqpoint{0.746702in}{1.182143in}}%
\pgfpathlineto{\pgfqpoint{0.742584in}{1.183117in}}%
\pgfpathlineto{\pgfqpoint{0.738465in}{1.185374in}}%
\pgfpathlineto{\pgfqpoint{0.728223in}{1.192533in}}%
\pgfpathlineto{\pgfqpoint{0.726109in}{1.193480in}}%
\pgfpathlineto{\pgfqpoint{0.721990in}{1.194015in}}%
\pgfpathlineto{\pgfqpoint{0.717872in}{1.193341in}}%
\pgfpathlineto{\pgfqpoint{0.713753in}{1.191782in}}%
\pgfpathlineto{\pgfqpoint{0.701397in}{1.185708in}}%
\pgfpathlineto{\pgfqpoint{0.697279in}{1.184466in}}%
\pgfpathlineto{\pgfqpoint{0.693160in}{1.184172in}}%
\pgfpathlineto{\pgfqpoint{0.689041in}{1.185019in}}%
\pgfpathlineto{\pgfqpoint{0.676685in}{1.191551in}}%
\pgfpathlineto{\pgfqpoint{0.672567in}{1.192649in}}%
\pgfpathlineto{\pgfqpoint{0.668448in}{1.192412in}}%
\pgfpathlineto{\pgfqpoint{0.664329in}{1.190985in}}%
\pgfpathlineto{\pgfqpoint{0.660211in}{1.188775in}}%
\pgfpathlineto{\pgfqpoint{0.647855in}{1.181281in}}%
\pgfpathlineto{\pgfqpoint{0.643736in}{1.179791in}}%
\pgfpathlineto{\pgfqpoint{0.639617in}{1.179352in}}%
\pgfpathlineto{\pgfqpoint{0.635499in}{1.180111in}}%
\pgfpathlineto{\pgfqpoint{0.623143in}{1.186827in}}%
\pgfpathlineto{\pgfqpoint{0.619024in}{1.188279in}}%
\pgfpathlineto{\pgfqpoint{0.614906in}{1.188513in}}%
\pgfpathlineto{\pgfqpoint{0.610787in}{1.187660in}}%
\pgfpathlineto{\pgfqpoint{0.598431in}{1.182326in}}%
\pgfpathlineto{\pgfqpoint{0.594312in}{1.181101in}}%
\pgfpathlineto{\pgfqpoint{0.590194in}{1.180793in}}%
\pgfpathlineto{\pgfqpoint{0.586075in}{1.181612in}}%
\pgfpathlineto{\pgfqpoint{0.581956in}{1.183574in}}%
\pgfpathlineto{\pgfqpoint{0.569600in}{1.192253in}}%
\pgfpathlineto{\pgfqpoint{0.565482in}{1.193775in}}%
\pgfpathlineto{\pgfqpoint{0.561363in}{1.194002in}}%
\pgfpathlineto{\pgfqpoint{0.557244in}{1.193138in}}%
\pgfpathlineto{\pgfqpoint{0.544888in}{1.188493in}}%
\pgfpathlineto{\pgfqpoint{0.540770in}{1.187798in}}%
\pgfpathlineto{\pgfqpoint{0.536651in}{1.187998in}}%
\pgfpathlineto{\pgfqpoint{0.532533in}{1.189142in}}%
\pgfpathlineto{\pgfqpoint{0.520177in}{1.195339in}}%
\pgfpathlineto{\pgfqpoint{0.516058in}{1.196330in}}%
\pgfpathlineto{\pgfqpoint{0.511939in}{1.195857in}}%
\pgfpathlineto{\pgfqpoint{0.507821in}{1.193889in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{1.187259in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{1.143979in}}%
\pgfpathlineto{\pgfqpoint{0.507821in}{1.148553in}}%
\pgfpathlineto{\pgfqpoint{0.511939in}{1.150300in}}%
\pgfpathlineto{\pgfqpoint{0.516058in}{1.151189in}}%
\pgfpathlineto{\pgfqpoint{0.520177in}{1.151208in}}%
\pgfpathlineto{\pgfqpoint{0.528414in}{1.150128in}}%
\pgfpathlineto{\pgfqpoint{0.536651in}{1.149762in}}%
\pgfpathlineto{\pgfqpoint{0.553126in}{1.152013in}}%
\pgfpathlineto{\pgfqpoint{0.557244in}{1.151946in}}%
\pgfpathlineto{\pgfqpoint{0.561363in}{1.150922in}}%
\pgfpathlineto{\pgfqpoint{0.565482in}{1.148862in}}%
\pgfpathlineto{\pgfqpoint{0.573719in}{1.143255in}}%
\pgfpathlineto{\pgfqpoint{0.577838in}{1.141027in}}%
\pgfpathlineto{\pgfqpoint{0.581956in}{1.139701in}}%
\pgfpathlineto{\pgfqpoint{0.586075in}{1.139279in}}%
\pgfpathlineto{\pgfqpoint{0.590194in}{1.139573in}}%
\pgfpathlineto{\pgfqpoint{0.602550in}{1.142323in}}%
\pgfpathlineto{\pgfqpoint{0.606668in}{1.142770in}}%
\pgfpathlineto{\pgfqpoint{0.610787in}{1.142418in}}%
\pgfpathlineto{\pgfqpoint{0.614906in}{1.141024in}}%
\pgfpathlineto{\pgfqpoint{0.623143in}{1.136679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499583in}{0.412778in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540770in}{0.890137in}}%
\pgfpathlineto{\pgfqpoint{0.549007in}{0.888450in}}%
\pgfpathlineto{\pgfqpoint{0.553126in}{0.888467in}}%
\pgfpathlineto{\pgfqpoint{0.557244in}{0.889229in}}%
\pgfpathlineto{\pgfqpoint{0.561363in}{0.890716in}}%
\pgfpathlineto{\pgfqpoint{0.573719in}{0.896981in}}%
\pgfpathlineto{\pgfqpoint{0.577838in}{0.898301in}}%
\pgfpathlineto{\pgfqpoint{0.581956in}{0.898808in}}%
\pgfpathlineto{\pgfqpoint{0.586075in}{0.898542in}}%
\pgfpathlineto{\pgfqpoint{0.590194in}{0.897665in}}%
\pgfpathlineto{\pgfqpoint{0.602550in}{0.893925in}}%
\pgfpathlineto{\pgfqpoint{0.606668in}{0.893258in}}%
\pgfpathlineto{\pgfqpoint{0.610787in}{0.893309in}}%
\pgfpathlineto{\pgfqpoint{0.614906in}{0.894199in}}%
\pgfpathlineto{\pgfqpoint{0.627261in}{0.899681in}}%
\pgfpathlineto{\pgfqpoint{0.631380in}{0.900839in}}%
\pgfpathlineto{\pgfqpoint{0.635499in}{0.901101in}}%
\pgfpathlineto{\pgfqpoint{0.639617in}{0.900452in}}%
\pgfpathlineto{\pgfqpoint{0.643736in}{0.899076in}}%
\pgfpathlineto{\pgfqpoint{0.656092in}{0.893072in}}%
\pgfpathlineto{\pgfqpoint{0.660211in}{0.891422in}}%
\pgfpathlineto{\pgfqpoint{0.664329in}{0.890457in}}%
\pgfpathlineto{\pgfqpoint{0.668448in}{0.890416in}}%
\pgfpathlineto{\pgfqpoint{0.672567in}{0.891372in}}%
\pgfpathlineto{\pgfqpoint{0.684923in}{0.896604in}}%
\pgfpathlineto{\pgfqpoint{0.689041in}{0.897339in}}%
\pgfpathlineto{\pgfqpoint{0.693160in}{0.897150in}}%
\pgfpathlineto{\pgfqpoint{0.697279in}{0.896160in}}%
\pgfpathlineto{\pgfqpoint{0.709634in}{0.891023in}}%
\pgfpathlineto{\pgfqpoint{0.713753in}{0.889575in}}%
\pgfpathlineto{\pgfqpoint{0.717872in}{0.888756in}}%
\pgfpathlineto{\pgfqpoint{0.721990in}{0.888849in}}%
\pgfpathlineto{\pgfqpoint{0.726109in}{0.890038in}}%
\pgfpathlineto{\pgfqpoint{0.738465in}{0.897213in}}%
\pgfpathlineto{\pgfqpoint{0.742584in}{0.898563in}}%
\pgfpathlineto{\pgfqpoint{0.746702in}{0.898845in}}%
\pgfpathlineto{\pgfqpoint{0.750821in}{0.898226in}}%
\pgfpathlineto{\pgfqpoint{0.767296in}{0.892426in}}%
\pgfpathlineto{\pgfqpoint{0.771414in}{0.891605in}}%
\pgfpathlineto{\pgfqpoint{0.775533in}{0.891639in}}%
\pgfpathlineto{\pgfqpoint{0.779652in}{0.892744in}}%
\pgfpathlineto{\pgfqpoint{0.792007in}{0.899396in}}%
\pgfpathlineto{\pgfqpoint{0.796126in}{0.900441in}}%
\pgfpathlineto{\pgfqpoint{0.800245in}{0.900398in}}%
\pgfpathlineto{\pgfqpoint{0.804363in}{0.899472in}}%
\pgfpathlineto{\pgfqpoint{0.820838in}{0.892496in}}%
\pgfpathlineto{\pgfqpoint{0.824957in}{0.891218in}}%
\pgfpathlineto{\pgfqpoint{0.829075in}{0.890659in}}%
\pgfpathlineto{\pgfqpoint{0.833194in}{0.891093in}}%
\pgfpathlineto{\pgfqpoint{0.837313in}{0.892596in}}%
\pgfpathlineto{\pgfqpoint{0.845550in}{0.896851in}}%
\pgfpathlineto{\pgfqpoint{0.849669in}{0.898073in}}%
\pgfpathlineto{\pgfqpoint{0.853787in}{0.898252in}}%
\pgfpathlineto{\pgfqpoint{0.857906in}{0.897556in}}%
\pgfpathlineto{\pgfqpoint{0.862025in}{0.896255in}}%
\pgfpathlineto{\pgfqpoint{0.874380in}{0.891364in}}%
\pgfpathlineto{\pgfqpoint{0.878499in}{0.890174in}}%
\pgfpathlineto{\pgfqpoint{0.882618in}{0.889625in}}%
\pgfpathlineto{\pgfqpoint{0.886736in}{0.889939in}}%
\pgfpathlineto{\pgfqpoint{0.889101in}{0.890692in}}%
\pgfpathlineto{\pgfqpoint{0.899092in}{0.896196in}}%
\pgfpathlineto{\pgfqpoint{0.903211in}{0.897862in}}%
\pgfpathlineto{\pgfqpoint{0.907330in}{0.898427in}}%
\pgfpathlineto{\pgfqpoint{0.911448in}{0.898063in}}%
\pgfpathlineto{\pgfqpoint{0.915567in}{0.897067in}}%
\pgfpathlineto{\pgfqpoint{0.927923in}{0.892909in}}%
\pgfpathlineto{\pgfqpoint{0.936160in}{0.891335in}}%
\pgfpathlineto{\pgfqpoint{0.940279in}{0.891648in}}%
\pgfpathlineto{\pgfqpoint{0.944398in}{0.893002in}}%
\pgfpathlineto{\pgfqpoint{0.952635in}{0.897575in}}%
\pgfpathlineto{\pgfqpoint{0.956753in}{0.899088in}}%
\pgfpathlineto{\pgfqpoint{0.960872in}{0.899506in}}%
\pgfpathlineto{\pgfqpoint{0.964991in}{0.899024in}}%
\pgfpathlineto{\pgfqpoint{0.969109in}{0.897950in}}%
\pgfpathlineto{\pgfqpoint{0.981465in}{0.893560in}}%
\pgfpathlineto{\pgfqpoint{0.989703in}{0.891537in}}%
\pgfpathlineto{\pgfqpoint{0.993821in}{0.891404in}}%
\pgfpathlineto{\pgfqpoint{0.997940in}{0.892199in}}%
\pgfpathlineto{\pgfqpoint{1.010296in}{0.897619in}}%
\pgfpathlineto{\pgfqpoint{1.014415in}{0.898198in}}%
\pgfpathlineto{\pgfqpoint{1.018533in}{0.897904in}}%
\pgfpathlineto{\pgfqpoint{1.022652in}{0.897014in}}%
\pgfpathlineto{\pgfqpoint{1.039126in}{0.891832in}}%
\pgfpathlineto{\pgfqpoint{1.043245in}{0.890955in}}%
\pgfpathlineto{\pgfqpoint{1.047364in}{0.890644in}}%
\pgfpathlineto{\pgfqpoint{1.051482in}{0.891173in}}%
\pgfpathlineto{\pgfqpoint{1.063838in}{0.896794in}}%
\pgfpathlineto{\pgfqpoint{1.067957in}{0.897741in}}%
\pgfpathlineto{\pgfqpoint{1.072076in}{0.897776in}}%
\pgfpathlineto{\pgfqpoint{1.076194in}{0.897170in}}%
\pgfpathlineto{\pgfqpoint{1.092669in}{0.892754in}}%
\pgfpathlineto{\pgfqpoint{1.100906in}{0.891652in}}%
\pgfpathlineto{\pgfqpoint{1.105025in}{0.892086in}}%
\pgfpathlineto{\pgfqpoint{1.109144in}{0.893457in}}%
\pgfpathlineto{\pgfqpoint{1.117381in}{0.897404in}}%
\pgfpathlineto{\pgfqpoint{1.121499in}{0.898359in}}%
\pgfpathlineto{\pgfqpoint{1.125618in}{0.898411in}}%
\pgfpathlineto{\pgfqpoint{1.133855in}{0.896865in}}%
\pgfpathlineto{\pgfqpoint{1.146211in}{0.893381in}}%
\pgfpathlineto{\pgfqpoint{1.154449in}{0.891949in}}%
\pgfpathlineto{\pgfqpoint{1.158567in}{0.892028in}}%
\pgfpathlineto{\pgfqpoint{1.162686in}{0.892954in}}%
\pgfpathlineto{\pgfqpoint{1.170923in}{0.896502in}}%
\pgfpathlineto{\pgfqpoint{1.175042in}{0.897584in}}%
\pgfpathlineto{\pgfqpoint{1.179161in}{0.897797in}}%
\pgfpathlineto{\pgfqpoint{1.187398in}{0.896523in}}%
\pgfpathlineto{\pgfqpoint{1.203872in}{0.892261in}}%
\pgfpathlineto{\pgfqpoint{1.212110in}{0.891448in}}%
\pgfpathlineto{\pgfqpoint{1.216228in}{0.892079in}}%
\pgfpathlineto{\pgfqpoint{1.228584in}{0.896928in}}%
\pgfpathlineto{\pgfqpoint{1.232703in}{0.897441in}}%
\pgfpathlineto{\pgfqpoint{1.240940in}{0.896617in}}%
\pgfpathlineto{\pgfqpoint{1.257415in}{0.892792in}}%
\pgfpathlineto{\pgfqpoint{1.265652in}{0.891946in}}%
\pgfpathlineto{\pgfqpoint{1.269771in}{0.892442in}}%
\pgfpathlineto{\pgfqpoint{1.282127in}{0.897176in}}%
\pgfpathlineto{\pgfqpoint{1.286245in}{0.897779in}}%
\pgfpathlineto{\pgfqpoint{1.294483in}{0.897086in}}%
\pgfpathlineto{\pgfqpoint{1.310957in}{0.893279in}}%
\pgfpathlineto{\pgfqpoint{1.319195in}{0.892196in}}%
\pgfpathlineto{\pgfqpoint{1.323313in}{0.892424in}}%
\pgfpathlineto{\pgfqpoint{1.327432in}{0.893459in}}%
\pgfpathlineto{\pgfqpoint{1.335669in}{0.896699in}}%
\pgfpathlineto{\pgfqpoint{1.339788in}{0.897429in}}%
\pgfpathlineto{\pgfqpoint{1.343907in}{0.897434in}}%
\pgfpathlineto{\pgfqpoint{1.352144in}{0.896151in}}%
\pgfpathlineto{\pgfqpoint{1.364500in}{0.893258in}}%
\pgfpathlineto{\pgfqpoint{1.372737in}{0.891996in}}%
\pgfpathlineto{\pgfqpoint{1.376856in}{0.892012in}}%
\pgfpathlineto{\pgfqpoint{1.380974in}{0.892784in}}%
\pgfpathlineto{\pgfqpoint{1.389212in}{0.896029in}}%
\pgfpathlineto{\pgfqpoint{1.393330in}{0.896999in}}%
\pgfpathlineto{\pgfqpoint{1.397449in}{0.897211in}}%
\pgfpathlineto{\pgfqpoint{1.405686in}{0.896219in}}%
\pgfpathlineto{\pgfqpoint{1.422161in}{0.892804in}}%
\pgfpathlineto{\pgfqpoint{1.430398in}{0.892246in}}%
\pgfpathlineto{\pgfqpoint{1.434517in}{0.892872in}}%
\pgfpathlineto{\pgfqpoint{1.442754in}{0.895999in}}%
\pgfpathlineto{\pgfqpoint{1.446873in}{0.897078in}}%
\pgfpathlineto{\pgfqpoint{1.450991in}{0.897386in}}%
\pgfpathlineto{\pgfqpoint{1.459229in}{0.896533in}}%
\pgfpathlineto{\pgfqpoint{1.475703in}{0.893179in}}%
\pgfpathlineto{\pgfqpoint{1.483941in}{0.892451in}}%
\pgfpathlineto{\pgfqpoint{1.488059in}{0.892865in}}%
\pgfpathlineto{\pgfqpoint{1.500415in}{0.896819in}}%
\pgfpathlineto{\pgfqpoint{1.504534in}{0.897227in}}%
\pgfpathlineto{\pgfqpoint{1.512771in}{0.896523in}}%
\pgfpathlineto{\pgfqpoint{1.529246in}{0.893250in}}%
\pgfpathlineto{\pgfqpoint{1.537483in}{0.892365in}}%
\pgfpathlineto{\pgfqpoint{1.541602in}{0.892584in}}%
\pgfpathlineto{\pgfqpoint{1.545720in}{0.893509in}}%
\pgfpathlineto{\pgfqpoint{1.553958in}{0.896362in}}%
\pgfpathlineto{\pgfqpoint{1.558076in}{0.896941in}}%
\pgfpathlineto{\pgfqpoint{1.566314in}{0.896492in}}%
\pgfpathlineto{\pgfqpoint{1.582788in}{0.893463in}}%
\pgfpathlineto{\pgfqpoint{1.591026in}{0.892558in}}%
\pgfpathlineto{\pgfqpoint{1.595144in}{0.892673in}}%
\pgfpathlineto{\pgfqpoint{1.599263in}{0.893436in}}%
\pgfpathlineto{\pgfqpoint{1.607500in}{0.896231in}}%
\pgfpathlineto{\pgfqpoint{1.611619in}{0.896920in}}%
\pgfpathlineto{\pgfqpoint{1.615737in}{0.896990in}}%
\pgfpathlineto{\pgfqpoint{1.644568in}{0.892813in}}%
\pgfpathlineto{\pgfqpoint{1.648687in}{0.892814in}}%
\pgfpathlineto{\pgfqpoint{1.652805in}{0.893382in}}%
\pgfpathlineto{\pgfqpoint{1.661043in}{0.895973in}}%
\pgfpathlineto{\pgfqpoint{1.665161in}{0.896750in}}%
\pgfpathlineto{\pgfqpoint{1.669280in}{0.896909in}}%
\pgfpathlineto{\pgfqpoint{1.677517in}{0.896095in}}%
\pgfpathlineto{\pgfqpoint{1.693992in}{0.893305in}}%
\pgfpathlineto{\pgfqpoint{1.702229in}{0.892771in}}%
\pgfpathlineto{\pgfqpoint{1.706348in}{0.893149in}}%
\pgfpathlineto{\pgfqpoint{1.718704in}{0.896430in}}%
\pgfpathlineto{\pgfqpoint{1.722822in}{0.896723in}}%
\pgfpathlineto{\pgfqpoint{1.731060in}{0.896110in}}%
\pgfpathlineto{\pgfqpoint{1.747534in}{0.893480in}}%
\pgfpathlineto{\pgfqpoint{1.755772in}{0.892874in}}%
\pgfpathlineto{\pgfqpoint{1.759890in}{0.893126in}}%
\pgfpathlineto{\pgfqpoint{1.772246in}{0.896270in}}%
\pgfpathlineto{\pgfqpoint{1.776365in}{0.896672in}}%
\pgfpathlineto{\pgfqpoint{1.784602in}{0.896229in}}%
\pgfpathlineto{\pgfqpoint{1.801077in}{0.893723in}}%
\pgfpathlineto{\pgfqpoint{1.809314in}{0.893045in}}%
\pgfpathlineto{\pgfqpoint{1.817551in}{0.893827in}}%
\pgfpathlineto{\pgfqpoint{1.825789in}{0.896068in}}%
\pgfpathlineto{\pgfqpoint{1.834026in}{0.896580in}}%
\pgfpathlineto{\pgfqpoint{1.862856in}{0.893110in}}%
\pgfpathlineto{\pgfqpoint{1.871094in}{0.893607in}}%
\pgfpathlineto{\pgfqpoint{1.879331in}{0.895744in}}%
\pgfpathlineto{\pgfqpoint{1.887568in}{0.896479in}}%
\pgfpathlineto{\pgfqpoint{1.895806in}{0.895807in}}%
\pgfpathlineto{\pgfqpoint{1.912280in}{0.893533in}}%
\pgfpathlineto{\pgfqpoint{1.920518in}{0.893159in}}%
\pgfpathlineto{\pgfqpoint{1.924636in}{0.893510in}}%
\pgfpathlineto{\pgfqpoint{1.936992in}{0.896224in}}%
\pgfpathlineto{\pgfqpoint{1.941111in}{0.896443in}}%
\pgfpathlineto{\pgfqpoint{1.949348in}{0.895915in}}%
\pgfpathlineto{\pgfqpoint{1.965823in}{0.893715in}}%
\pgfpathlineto{\pgfqpoint{1.974060in}{0.893257in}}%
\pgfpathlineto{\pgfqpoint{1.978179in}{0.893495in}}%
\pgfpathlineto{\pgfqpoint{1.990535in}{0.896082in}}%
\pgfpathlineto{\pgfqpoint{1.994653in}{0.896385in}}%
\pgfpathlineto{\pgfqpoint{2.002891in}{0.895984in}}%
\pgfpathlineto{\pgfqpoint{2.019365in}{0.893843in}}%
\pgfpathlineto{\pgfqpoint{2.027602in}{0.893305in}}%
\pgfpathlineto{\pgfqpoint{2.035840in}{0.893995in}}%
\pgfpathlineto{\pgfqpoint{2.044077in}{0.895865in}}%
\pgfpathlineto{\pgfqpoint{2.052314in}{0.896269in}}%
\pgfpathlineto{\pgfqpoint{2.081145in}{0.893375in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{0.893871in}}%
\pgfpathlineto{\pgfqpoint{2.097929in}{0.895723in}}%
\pgfpathlineto{\pgfqpoint{2.105857in}{0.896248in}}%
\pgfpathlineto{\pgfqpoint{2.134687in}{0.893488in}}%
\pgfpathlineto{\pgfqpoint{2.142925in}{0.893818in}}%
\pgfpathlineto{\pgfqpoint{2.152612in}{0.895723in}}%
\pgfpathlineto{\pgfqpoint{2.159399in}{0.896215in}}%
\pgfpathlineto{\pgfqpoint{2.167637in}{0.895719in}}%
\pgfpathlineto{\pgfqpoint{2.184111in}{0.893837in}}%
\pgfpathlineto{\pgfqpoint{2.192348in}{0.893515in}}%
\pgfpathlineto{\pgfqpoint{2.196467in}{0.893753in}}%
\pgfpathlineto{\pgfqpoint{2.208823in}{0.895912in}}%
\pgfpathlineto{\pgfqpoint{2.212942in}{0.896138in}}%
\pgfpathlineto{\pgfqpoint{2.221179in}{0.895758in}}%
\pgfpathlineto{\pgfqpoint{2.237654in}{0.893941in}}%
\pgfpathlineto{\pgfqpoint{2.245891in}{0.893562in}}%
\pgfpathlineto{\pgfqpoint{2.250010in}{0.893721in}}%
\pgfpathlineto{\pgfqpoint{2.262365in}{0.895766in}}%
\pgfpathlineto{\pgfqpoint{2.266484in}{0.896064in}}%
\pgfpathlineto{\pgfqpoint{2.274721in}{0.895802in}}%
\pgfpathlineto{\pgfqpoint{2.291196in}{0.894061in}}%
\pgfpathlineto{\pgfqpoint{2.299433in}{0.893640in}}%
\pgfpathlineto{\pgfqpoint{2.307671in}{0.894137in}}%
\pgfpathlineto{\pgfqpoint{2.316918in}{0.895723in}}%
\pgfpathlineto{\pgfqpoint{2.324145in}{0.896028in}}%
\pgfpathlineto{\pgfqpoint{2.352976in}{0.893711in}}%
\pgfpathlineto{\pgfqpoint{2.361213in}{0.894055in}}%
\pgfpathlineto{\pgfqpoint{2.371936in}{0.895723in}}%
\pgfpathlineto{\pgfqpoint{2.377688in}{0.895981in}}%
\pgfpathlineto{\pgfqpoint{2.402400in}{0.893965in}}%
\pgfpathlineto{\pgfqpoint{2.410637in}{0.893764in}}%
\pgfpathlineto{\pgfqpoint{2.414756in}{0.893995in}}%
\pgfpathlineto{\pgfqpoint{2.426715in}{0.895723in}}%
\pgfpathlineto{\pgfqpoint{2.431230in}{0.895931in}}%
\pgfpathlineto{\pgfqpoint{2.455942in}{0.894064in}}%
\pgfpathlineto{\pgfqpoint{2.464179in}{0.893807in}}%
\pgfpathlineto{\pgfqpoint{2.484773in}{0.895877in}}%
\pgfpathlineto{\pgfqpoint{2.517722in}{0.893851in}}%
\pgfpathlineto{\pgfqpoint{2.525959in}{0.894304in}}%
\pgfpathlineto{\pgfqpoint{2.537023in}{0.895723in}}%
\pgfpathlineto{\pgfqpoint{2.542434in}{0.895827in}}%
\pgfpathlineto{\pgfqpoint{2.571264in}{0.893894in}}%
\pgfpathlineto{\pgfqpoint{2.579501in}{0.894226in}}%
\pgfpathlineto{\pgfqpoint{2.591842in}{0.895723in}}%
\pgfpathlineto{\pgfqpoint{2.595976in}{0.895801in}}%
\pgfpathlineto{\pgfqpoint{2.624807in}{0.893950in}}%
\pgfpathlineto{\pgfqpoint{2.633044in}{0.894178in}}%
\pgfpathlineto{\pgfqpoint{2.649519in}{0.895770in}}%
\pgfpathlineto{\pgfqpoint{2.674230in}{0.894159in}}%
\pgfpathlineto{\pgfqpoint{2.682468in}{0.893984in}}%
\pgfpathlineto{\pgfqpoint{2.703061in}{0.895725in}}%
\pgfpathlineto{\pgfqpoint{2.736010in}{0.894010in}}%
\pgfpathlineto{\pgfqpoint{2.756603in}{0.895653in}}%
\pgfpathlineto{\pgfqpoint{2.760722in}{0.895663in}}%
\pgfpathlineto{\pgfqpoint{2.789553in}{0.894045in}}%
\pgfpathlineto{\pgfqpoint{2.814265in}{0.895641in}}%
\pgfpathlineto{\pgfqpoint{2.843095in}{0.894086in}}%
\pgfpathlineto{\pgfqpoint{2.851332in}{0.894328in}}%
\pgfpathlineto{\pgfqpoint{2.867807in}{0.895603in}}%
\pgfpathlineto{\pgfqpoint{2.896638in}{0.894127in}}%
\pgfpathlineto{\pgfqpoint{2.904875in}{0.894293in}}%
\pgfpathlineto{\pgfqpoint{2.921349in}{0.895553in}}%
\pgfpathlineto{\pgfqpoint{2.954299in}{0.894156in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{0.895292in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{0.925802in}}%
\pgfpathlineto{\pgfqpoint{2.962536in}{0.926526in}}%
\pgfpathlineto{\pgfqpoint{2.954299in}{0.926713in}}%
\pgfpathlineto{\pgfqpoint{2.933705in}{0.924830in}}%
\pgfpathlineto{\pgfqpoint{2.925468in}{0.925127in}}%
\pgfpathlineto{\pgfqpoint{2.908993in}{0.926592in}}%
\pgfpathlineto{\pgfqpoint{2.900756in}{0.926726in}}%
\pgfpathlineto{\pgfqpoint{2.888400in}{0.925259in}}%
\pgfpathlineto{\pgfqpoint{2.880163in}{0.924794in}}%
\pgfpathlineto{\pgfqpoint{2.851332in}{0.926807in}}%
\pgfpathlineto{\pgfqpoint{2.843095in}{0.926386in}}%
\pgfpathlineto{\pgfqpoint{2.834858in}{0.925159in}}%
\pgfpathlineto{\pgfqpoint{2.826620in}{0.924764in}}%
\pgfpathlineto{\pgfqpoint{2.797790in}{0.926850in}}%
\pgfpathlineto{\pgfqpoint{2.789553in}{0.926321in}}%
\pgfpathlineto{\pgfqpoint{2.781315in}{0.925054in}}%
\pgfpathlineto{\pgfqpoint{2.773078in}{0.924735in}}%
\pgfpathlineto{\pgfqpoint{2.744247in}{0.926890in}}%
\pgfpathlineto{\pgfqpoint{2.736010in}{0.926244in}}%
\pgfpathlineto{\pgfqpoint{2.727773in}{0.924953in}}%
\pgfpathlineto{\pgfqpoint{2.719536in}{0.924714in}}%
\pgfpathlineto{\pgfqpoint{2.698942in}{0.926603in}}%
\pgfpathlineto{\pgfqpoint{2.690705in}{0.926931in}}%
\pgfpathlineto{\pgfqpoint{2.670112in}{0.924644in}}%
\pgfpathlineto{\pgfqpoint{2.661874in}{0.924948in}}%
\pgfpathlineto{\pgfqpoint{2.645400in}{0.926689in}}%
\pgfpathlineto{\pgfqpoint{2.637163in}{0.926966in}}%
\pgfpathlineto{\pgfqpoint{2.633044in}{0.926690in}}%
\pgfpathlineto{\pgfqpoint{2.620688in}{0.924758in}}%
\pgfpathlineto{\pgfqpoint{2.616569in}{0.924588in}}%
\pgfpathlineto{\pgfqpoint{2.608332in}{0.924969in}}%
\pgfpathlineto{\pgfqpoint{2.591857in}{0.926771in}}%
\pgfpathlineto{\pgfqpoint{2.583620in}{0.926990in}}%
\pgfpathlineto{\pgfqpoint{2.579501in}{0.926646in}}%
\pgfpathlineto{\pgfqpoint{2.571264in}{0.925130in}}%
\pgfpathlineto{\pgfqpoint{2.563027in}{0.924536in}}%
\pgfpathlineto{\pgfqpoint{2.554790in}{0.924999in}}%
\pgfpathlineto{\pgfqpoint{2.534196in}{0.927073in}}%
\pgfpathlineto{\pgfqpoint{2.525959in}{0.926599in}}%
\pgfpathlineto{\pgfqpoint{2.517722in}{0.925004in}}%
\pgfpathlineto{\pgfqpoint{2.509484in}{0.924498in}}%
\pgfpathlineto{\pgfqpoint{2.480654in}{0.927145in}}%
\pgfpathlineto{\pgfqpoint{2.472417in}{0.926531in}}%
\pgfpathlineto{\pgfqpoint{2.464179in}{0.924867in}}%
\pgfpathlineto{\pgfqpoint{2.455942in}{0.924456in}}%
\pgfpathlineto{\pgfqpoint{2.447705in}{0.925082in}}%
\pgfpathlineto{\pgfqpoint{2.435349in}{0.926683in}}%
\pgfpathlineto{\pgfqpoint{2.427111in}{0.927202in}}%
\pgfpathlineto{\pgfqpoint{2.422993in}{0.927030in}}%
\pgfpathlineto{\pgfqpoint{2.410637in}{0.924719in}}%
\pgfpathlineto{\pgfqpoint{2.406518in}{0.924388in}}%
\pgfpathlineto{\pgfqpoint{2.398281in}{0.924692in}}%
\pgfpathlineto{\pgfqpoint{2.381806in}{0.926795in}}%
\pgfpathlineto{\pgfqpoint{2.373569in}{0.927266in}}%
\pgfpathlineto{\pgfqpoint{2.369450in}{0.927024in}}%
\pgfpathlineto{\pgfqpoint{2.357094in}{0.924592in}}%
\pgfpathlineto{\pgfqpoint{2.352976in}{0.924317in}}%
\pgfpathlineto{\pgfqpoint{2.344738in}{0.924723in}}%
\pgfpathlineto{\pgfqpoint{2.328264in}{0.926921in}}%
\pgfpathlineto{\pgfqpoint{2.320027in}{0.927332in}}%
\pgfpathlineto{\pgfqpoint{2.315908in}{0.927007in}}%
\pgfpathlineto{\pgfqpoint{2.303552in}{0.924460in}}%
\pgfpathlineto{\pgfqpoint{2.299433in}{0.924244in}}%
\pgfpathlineto{\pgfqpoint{2.291196in}{0.924752in}}%
\pgfpathlineto{\pgfqpoint{2.274721in}{0.927032in}}%
\pgfpathlineto{\pgfqpoint{2.266484in}{0.927362in}}%
\pgfpathlineto{\pgfqpoint{2.262365in}{0.926938in}}%
\pgfpathlineto{\pgfqpoint{2.254128in}{0.924932in}}%
\pgfpathlineto{\pgfqpoint{2.245891in}{0.924161in}}%
\pgfpathlineto{\pgfqpoint{2.237654in}{0.924781in}}%
\pgfpathlineto{\pgfqpoint{2.225298in}{0.926648in}}%
\pgfpathlineto{\pgfqpoint{2.217060in}{0.927436in}}%
\pgfpathlineto{\pgfqpoint{2.208823in}{0.926863in}}%
\pgfpathlineto{\pgfqpoint{2.200586in}{0.924753in}}%
\pgfpathlineto{\pgfqpoint{2.192348in}{0.924116in}}%
\pgfpathlineto{\pgfqpoint{2.163518in}{0.927549in}}%
\pgfpathlineto{\pgfqpoint{2.159399in}{0.927432in}}%
\pgfpathlineto{\pgfqpoint{2.155281in}{0.926787in}}%
\pgfpathlineto{\pgfqpoint{2.147043in}{0.924587in}}%
\pgfpathlineto{\pgfqpoint{2.138806in}{0.924080in}}%
\pgfpathlineto{\pgfqpoint{2.130569in}{0.924916in}}%
\pgfpathlineto{\pgfqpoint{2.118213in}{0.926934in}}%
\pgfpathlineto{\pgfqpoint{2.109975in}{0.927616in}}%
\pgfpathlineto{\pgfqpoint{2.105857in}{0.927407in}}%
\pgfpathlineto{\pgfqpoint{2.093501in}{0.924369in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{0.923953in}}%
\pgfpathlineto{\pgfqpoint{2.081145in}{0.924397in}}%
\pgfpathlineto{\pgfqpoint{2.064670in}{0.927054in}}%
\pgfpathlineto{\pgfqpoint{2.056433in}{0.927669in}}%
\pgfpathlineto{\pgfqpoint{2.052314in}{0.927362in}}%
\pgfpathlineto{\pgfqpoint{2.039958in}{0.924191in}}%
\pgfpathlineto{\pgfqpoint{2.035840in}{0.923863in}}%
\pgfpathlineto{\pgfqpoint{2.027602in}{0.924449in}}%
\pgfpathlineto{\pgfqpoint{2.011128in}{0.927227in}}%
\pgfpathlineto{\pgfqpoint{2.002891in}{0.927770in}}%
\pgfpathlineto{\pgfqpoint{1.998772in}{0.927361in}}%
\pgfpathlineto{\pgfqpoint{1.986416in}{0.924069in}}%
\pgfpathlineto{\pgfqpoint{1.982297in}{0.923818in}}%
\pgfpathlineto{\pgfqpoint{1.974060in}{0.924522in}}%
\pgfpathlineto{\pgfqpoint{1.957585in}{0.927376in}}%
\pgfpathlineto{\pgfqpoint{1.949348in}{0.927804in}}%
\pgfpathlineto{\pgfqpoint{1.945229in}{0.927262in}}%
\pgfpathlineto{\pgfqpoint{1.936992in}{0.924667in}}%
\pgfpathlineto{\pgfqpoint{1.932873in}{0.923869in}}%
\pgfpathlineto{\pgfqpoint{1.928755in}{0.923705in}}%
\pgfpathlineto{\pgfqpoint{1.920518in}{0.924541in}}%
\pgfpathlineto{\pgfqpoint{1.908162in}{0.926853in}}%
\pgfpathlineto{\pgfqpoint{1.899924in}{0.927837in}}%
\pgfpathlineto{\pgfqpoint{1.895806in}{0.927780in}}%
\pgfpathlineto{\pgfqpoint{1.891687in}{0.927100in}}%
\pgfpathlineto{\pgfqpoint{1.883450in}{0.924400in}}%
\pgfpathlineto{\pgfqpoint{1.879331in}{0.923702in}}%
\pgfpathlineto{\pgfqpoint{1.875212in}{0.923637in}}%
\pgfpathlineto{\pgfqpoint{1.866975in}{0.924618in}}%
\pgfpathlineto{\pgfqpoint{1.854619in}{0.927040in}}%
\pgfpathlineto{\pgfqpoint{1.846382in}{0.927993in}}%
\pgfpathlineto{\pgfqpoint{1.842263in}{0.927862in}}%
\pgfpathlineto{\pgfqpoint{1.838145in}{0.927057in}}%
\pgfpathlineto{\pgfqpoint{1.829907in}{0.924275in}}%
\pgfpathlineto{\pgfqpoint{1.825789in}{0.923654in}}%
\pgfpathlineto{\pgfqpoint{1.817551in}{0.924086in}}%
\pgfpathlineto{\pgfqpoint{1.801077in}{0.927239in}}%
\pgfpathlineto{\pgfqpoint{1.792839in}{0.928116in}}%
\pgfpathlineto{\pgfqpoint{1.788721in}{0.927872in}}%
\pgfpathlineto{\pgfqpoint{1.784602in}{0.926898in}}%
\pgfpathlineto{\pgfqpoint{1.776365in}{0.924028in}}%
\pgfpathlineto{\pgfqpoint{1.772246in}{0.923490in}}%
\pgfpathlineto{\pgfqpoint{1.764009in}{0.924063in}}%
\pgfpathlineto{\pgfqpoint{1.747534in}{0.927323in}}%
\pgfpathlineto{\pgfqpoint{1.739297in}{0.928103in}}%
\pgfpathlineto{\pgfqpoint{1.735178in}{0.927727in}}%
\pgfpathlineto{\pgfqpoint{1.722822in}{0.923724in}}%
\pgfpathlineto{\pgfqpoint{1.718704in}{0.923307in}}%
\pgfpathlineto{\pgfqpoint{1.710466in}{0.924069in}}%
\pgfpathlineto{\pgfqpoint{1.693992in}{0.927517in}}%
\pgfpathlineto{\pgfqpoint{1.685754in}{0.928254in}}%
\pgfpathlineto{\pgfqpoint{1.681636in}{0.927779in}}%
\pgfpathlineto{\pgfqpoint{1.669280in}{0.923673in}}%
\pgfpathlineto{\pgfqpoint{1.665161in}{0.923339in}}%
\pgfpathlineto{\pgfqpoint{1.656924in}{0.924226in}}%
\pgfpathlineto{\pgfqpoint{1.640449in}{0.927797in}}%
\pgfpathlineto{\pgfqpoint{1.632212in}{0.928431in}}%
\pgfpathlineto{\pgfqpoint{1.628093in}{0.927805in}}%
\pgfpathlineto{\pgfqpoint{1.619856in}{0.924569in}}%
\pgfpathlineto{\pgfqpoint{1.615737in}{0.923488in}}%
\pgfpathlineto{\pgfqpoint{1.611619in}{0.923223in}}%
\pgfpathlineto{\pgfqpoint{1.603381in}{0.924224in}}%
\pgfpathlineto{\pgfqpoint{1.591026in}{0.927064in}}%
\pgfpathlineto{\pgfqpoint{1.582788in}{0.928344in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.928305in}}%
\pgfpathlineto{\pgfqpoint{1.574551in}{0.927473in}}%
\pgfpathlineto{\pgfqpoint{1.566314in}{0.924050in}}%
\pgfpathlineto{\pgfqpoint{1.562195in}{0.923095in}}%
\pgfpathlineto{\pgfqpoint{1.558076in}{0.922967in}}%
\pgfpathlineto{\pgfqpoint{1.549839in}{0.924179in}}%
\pgfpathlineto{\pgfqpoint{1.537483in}{0.927219in}}%
\pgfpathlineto{\pgfqpoint{1.529246in}{0.928513in}}%
\pgfpathlineto{\pgfqpoint{1.525127in}{0.928402in}}%
\pgfpathlineto{\pgfqpoint{1.521008in}{0.927437in}}%
\pgfpathlineto{\pgfqpoint{1.512771in}{0.923948in}}%
\pgfpathlineto{\pgfqpoint{1.508653in}{0.923093in}}%
\pgfpathlineto{\pgfqpoint{1.504534in}{0.923062in}}%
\pgfpathlineto{\pgfqpoint{1.496297in}{0.924430in}}%
\pgfpathlineto{\pgfqpoint{1.483941in}{0.927647in}}%
\pgfpathlineto{\pgfqpoint{1.475703in}{0.928921in}}%
\pgfpathlineto{\pgfqpoint{1.471585in}{0.928700in}}%
\pgfpathlineto{\pgfqpoint{1.467466in}{0.927543in}}%
\pgfpathlineto{\pgfqpoint{1.459229in}{0.923841in}}%
\pgfpathlineto{\pgfqpoint{1.455110in}{0.923020in}}%
\pgfpathlineto{\pgfqpoint{1.450991in}{0.923037in}}%
\pgfpathlineto{\pgfqpoint{1.446873in}{0.923607in}}%
\pgfpathlineto{\pgfqpoint{1.430398in}{0.927759in}}%
\pgfpathlineto{\pgfqpoint{1.422161in}{0.928845in}}%
\pgfpathlineto{\pgfqpoint{1.418042in}{0.928387in}}%
\pgfpathlineto{\pgfqpoint{1.405686in}{0.923134in}}%
\pgfpathlineto{\pgfqpoint{1.401568in}{0.922471in}}%
\pgfpathlineto{\pgfqpoint{1.397449in}{0.922646in}}%
\pgfpathlineto{\pgfqpoint{1.393330in}{0.923352in}}%
\pgfpathlineto{\pgfqpoint{1.376856in}{0.927839in}}%
\pgfpathlineto{\pgfqpoint{1.372737in}{0.928619in}}%
\pgfpathlineto{\pgfqpoint{1.368618in}{0.928863in}}%
\pgfpathlineto{\pgfqpoint{1.364500in}{0.928261in}}%
\pgfpathlineto{\pgfqpoint{1.352144in}{0.922967in}}%
\pgfpathlineto{\pgfqpoint{1.348025in}{0.922467in}}%
\pgfpathlineto{\pgfqpoint{1.339788in}{0.923620in}}%
\pgfpathlineto{\pgfqpoint{1.323313in}{0.928500in}}%
\pgfpathlineto{\pgfqpoint{1.319195in}{0.929300in}}%
\pgfpathlineto{\pgfqpoint{1.315076in}{0.929492in}}%
\pgfpathlineto{\pgfqpoint{1.310957in}{0.928742in}}%
\pgfpathlineto{\pgfqpoint{1.302720in}{0.924639in}}%
\pgfpathlineto{\pgfqpoint{1.298601in}{0.923106in}}%
\pgfpathlineto{\pgfqpoint{1.294483in}{0.922627in}}%
\pgfpathlineto{\pgfqpoint{1.286245in}{0.923848in}}%
\pgfpathlineto{\pgfqpoint{1.269771in}{0.928722in}}%
\pgfpathlineto{\pgfqpoint{1.265652in}{0.929376in}}%
\pgfpathlineto{\pgfqpoint{1.261534in}{0.929300in}}%
\pgfpathlineto{\pgfqpoint{1.257415in}{0.928162in}}%
\pgfpathlineto{\pgfqpoint{1.249178in}{0.923614in}}%
\pgfpathlineto{\pgfqpoint{1.245059in}{0.922197in}}%
\pgfpathlineto{\pgfqpoint{1.240940in}{0.921895in}}%
\pgfpathlineto{\pgfqpoint{1.232703in}{0.923439in}}%
\pgfpathlineto{\pgfqpoint{1.220347in}{0.927481in}}%
\pgfpathlineto{\pgfqpoint{1.212110in}{0.929116in}}%
\pgfpathlineto{\pgfqpoint{1.207991in}{0.928850in}}%
\pgfpathlineto{\pgfqpoint{1.203872in}{0.927472in}}%
\pgfpathlineto{\pgfqpoint{1.195635in}{0.922985in}}%
\pgfpathlineto{\pgfqpoint{1.191517in}{0.921844in}}%
\pgfpathlineto{\pgfqpoint{1.187398in}{0.921812in}}%
\pgfpathlineto{\pgfqpoint{1.179161in}{0.923789in}}%
\pgfpathlineto{\pgfqpoint{1.166805in}{0.928318in}}%
\pgfpathlineto{\pgfqpoint{1.162686in}{0.929470in}}%
\pgfpathlineto{\pgfqpoint{1.158567in}{0.930049in}}%
\pgfpathlineto{\pgfqpoint{1.154449in}{0.929716in}}%
\pgfpathlineto{\pgfqpoint{1.150330in}{0.928210in}}%
\pgfpathlineto{\pgfqpoint{1.142093in}{0.923588in}}%
\pgfpathlineto{\pgfqpoint{1.137974in}{0.922458in}}%
\pgfpathlineto{\pgfqpoint{1.133855in}{0.922440in}}%
\pgfpathlineto{\pgfqpoint{1.125618in}{0.924457in}}%
\pgfpathlineto{\pgfqpoint{1.113262in}{0.928935in}}%
\pgfpathlineto{\pgfqpoint{1.109144in}{0.929927in}}%
\pgfpathlineto{\pgfqpoint{1.105025in}{0.930219in}}%
\pgfpathlineto{\pgfqpoint{1.100906in}{0.929456in}}%
\pgfpathlineto{\pgfqpoint{1.088550in}{0.922487in}}%
\pgfpathlineto{\pgfqpoint{1.084432in}{0.921458in}}%
\pgfpathlineto{\pgfqpoint{1.080313in}{0.921584in}}%
\pgfpathlineto{\pgfqpoint{1.076194in}{0.922497in}}%
\pgfpathlineto{\pgfqpoint{1.059720in}{0.928317in}}%
\pgfpathlineto{\pgfqpoint{1.055601in}{0.929140in}}%
\pgfpathlineto{\pgfqpoint{1.051482in}{0.929149in}}%
\pgfpathlineto{\pgfqpoint{1.047364in}{0.928035in}}%
\pgfpathlineto{\pgfqpoint{1.039126in}{0.923162in}}%
\pgfpathlineto{\pgfqpoint{1.035008in}{0.921303in}}%
\pgfpathlineto{\pgfqpoint{1.030889in}{0.920732in}}%
\pgfpathlineto{\pgfqpoint{1.026771in}{0.921242in}}%
\pgfpathlineto{\pgfqpoint{1.022652in}{0.922496in}}%
\pgfpathlineto{\pgfqpoint{1.010296in}{0.927750in}}%
\pgfpathlineto{\pgfqpoint{1.002059in}{0.930158in}}%
\pgfpathlineto{\pgfqpoint{0.997940in}{0.930208in}}%
\pgfpathlineto{\pgfqpoint{0.993821in}{0.929110in}}%
\pgfpathlineto{\pgfqpoint{0.985584in}{0.924395in}}%
\pgfpathlineto{\pgfqpoint{0.981465in}{0.922652in}}%
\pgfpathlineto{\pgfqpoint{0.977347in}{0.922126in}}%
\pgfpathlineto{\pgfqpoint{0.973228in}{0.922675in}}%
\pgfpathlineto{\pgfqpoint{0.969109in}{0.923937in}}%
\pgfpathlineto{\pgfqpoint{0.956753in}{0.929153in}}%
\pgfpathlineto{\pgfqpoint{0.952635in}{0.930479in}}%
\pgfpathlineto{\pgfqpoint{0.948516in}{0.931136in}}%
\pgfpathlineto{\pgfqpoint{0.944398in}{0.930791in}}%
\pgfpathlineto{\pgfqpoint{0.940279in}{0.929204in}}%
\pgfpathlineto{\pgfqpoint{0.932042in}{0.923763in}}%
\pgfpathlineto{\pgfqpoint{0.927923in}{0.921896in}}%
\pgfpathlineto{\pgfqpoint{0.923804in}{0.921327in}}%
\pgfpathlineto{\pgfqpoint{0.919686in}{0.921865in}}%
\pgfpathlineto{\pgfqpoint{0.903211in}{0.927952in}}%
\pgfpathlineto{\pgfqpoint{0.899092in}{0.928978in}}%
\pgfpathlineto{\pgfqpoint{0.894974in}{0.929212in}}%
\pgfpathlineto{\pgfqpoint{0.890855in}{0.928366in}}%
\pgfpathlineto{\pgfqpoint{0.878499in}{0.921125in}}%
\pgfpathlineto{\pgfqpoint{0.874380in}{0.919858in}}%
\pgfpathlineto{\pgfqpoint{0.870262in}{0.919846in}}%
\pgfpathlineto{\pgfqpoint{0.866143in}{0.920805in}}%
\pgfpathlineto{\pgfqpoint{0.849669in}{0.928240in}}%
\pgfpathlineto{\pgfqpoint{0.845550in}{0.929475in}}%
\pgfpathlineto{\pgfqpoint{0.841431in}{0.929896in}}%
\pgfpathlineto{\pgfqpoint{0.837313in}{0.929266in}}%
\pgfpathlineto{\pgfqpoint{0.824957in}{0.923160in}}%
\pgfpathlineto{\pgfqpoint{0.820838in}{0.922112in}}%
\pgfpathlineto{\pgfqpoint{0.816719in}{0.922263in}}%
\pgfpathlineto{\pgfqpoint{0.808482in}{0.925096in}}%
\pgfpathlineto{\pgfqpoint{0.796126in}{0.930850in}}%
\pgfpathlineto{\pgfqpoint{0.792007in}{0.931957in}}%
\pgfpathlineto{\pgfqpoint{0.787889in}{0.932143in}}%
\pgfpathlineto{\pgfqpoint{0.783770in}{0.931183in}}%
\pgfpathlineto{\pgfqpoint{0.771414in}{0.923915in}}%
\pgfpathlineto{\pgfqpoint{0.767296in}{0.922470in}}%
\pgfpathlineto{\pgfqpoint{0.763177in}{0.922226in}}%
\pgfpathlineto{\pgfqpoint{0.759058in}{0.922973in}}%
\pgfpathlineto{\pgfqpoint{0.742584in}{0.928747in}}%
\pgfpathlineto{\pgfqpoint{0.738465in}{0.929238in}}%
\pgfpathlineto{\pgfqpoint{0.734346in}{0.928763in}}%
\pgfpathlineto{\pgfqpoint{0.730228in}{0.927179in}}%
\pgfpathlineto{\pgfqpoint{0.717872in}{0.919787in}}%
\pgfpathlineto{\pgfqpoint{0.713753in}{0.918812in}}%
\pgfpathlineto{\pgfqpoint{0.709634in}{0.919022in}}%
\pgfpathlineto{\pgfqpoint{0.705516in}{0.920158in}}%
\pgfpathlineto{\pgfqpoint{0.693160in}{0.925839in}}%
\pgfpathlineto{\pgfqpoint{0.689041in}{0.927423in}}%
\pgfpathlineto{\pgfqpoint{0.684923in}{0.928340in}}%
\pgfpathlineto{\pgfqpoint{0.680804in}{0.928376in}}%
\pgfpathlineto{\pgfqpoint{0.676685in}{0.927447in}}%
\pgfpathlineto{\pgfqpoint{0.664329in}{0.922399in}}%
\pgfpathlineto{\pgfqpoint{0.660211in}{0.921892in}}%
\pgfpathlineto{\pgfqpoint{0.656092in}{0.922439in}}%
\pgfpathlineto{\pgfqpoint{0.651973in}{0.923848in}}%
\pgfpathlineto{\pgfqpoint{0.635499in}{0.932115in}}%
\pgfpathlineto{\pgfqpoint{0.631380in}{0.933303in}}%
\pgfpathlineto{\pgfqpoint{0.627261in}{0.933545in}}%
\pgfpathlineto{\pgfqpoint{0.623143in}{0.932683in}}%
\pgfpathlineto{\pgfqpoint{0.610170in}{0.925907in}}%
\pgfpathlineto{\pgfqpoint{0.606668in}{0.924639in}}%
\pgfpathlineto{\pgfqpoint{0.602550in}{0.924076in}}%
\pgfpathlineto{\pgfqpoint{0.598431in}{0.924404in}}%
\pgfpathlineto{\pgfqpoint{0.594312in}{0.925391in}}%
\pgfpathlineto{\pgfqpoint{0.581956in}{0.929372in}}%
\pgfpathlineto{\pgfqpoint{0.577838in}{0.929917in}}%
\pgfpathlineto{\pgfqpoint{0.573719in}{0.929564in}}%
\pgfpathlineto{\pgfqpoint{0.569600in}{0.928150in}}%
\pgfpathlineto{\pgfqpoint{0.557244in}{0.920276in}}%
\pgfpathlineto{\pgfqpoint{0.553126in}{0.918306in}}%
\pgfpathlineto{\pgfqpoint{0.549007in}{0.917272in}}%
\pgfpathlineto{\pgfqpoint{0.544888in}{0.917237in}}%
\pgfpathlineto{\pgfqpoint{0.540770in}{0.918091in}}%
\pgfpathlineto{\pgfqpoint{0.536651in}{0.919646in}}%
\pgfpathlineto{\pgfqpoint{0.520177in}{0.928357in}}%
\pgfpathlineto{\pgfqpoint{0.516058in}{0.929597in}}%
\pgfpathlineto{\pgfqpoint{0.511939in}{0.929879in}}%
\pgfpathlineto{\pgfqpoint{0.507821in}{0.929210in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{0.926150in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{0.895135in}}%
\pgfpathlineto{\pgfqpoint{0.511939in}{0.896753in}}%
\pgfpathlineto{\pgfqpoint{0.520177in}{0.896335in}}%
\pgfpathlineto{\pgfqpoint{0.528414in}{0.894342in}}%
\pgfpathlineto{\pgfqpoint{0.540770in}{0.890137in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.586075in}{1.181612in}}%
\pgfpathlineto{\pgfqpoint{0.590194in}{1.180793in}}%
\pgfpathlineto{\pgfqpoint{0.594312in}{1.181101in}}%
\pgfpathlineto{\pgfqpoint{0.598431in}{1.182326in}}%
\pgfpathlineto{\pgfqpoint{0.610787in}{1.187660in}}%
\pgfpathlineto{\pgfqpoint{0.614906in}{1.188513in}}%
\pgfpathlineto{\pgfqpoint{0.619024in}{1.188279in}}%
\pgfpathlineto{\pgfqpoint{0.623143in}{1.186827in}}%
\pgfpathlineto{\pgfqpoint{0.635499in}{1.180111in}}%
\pgfpathlineto{\pgfqpoint{0.639617in}{1.179352in}}%
\pgfpathlineto{\pgfqpoint{0.643736in}{1.179791in}}%
\pgfpathlineto{\pgfqpoint{0.647855in}{1.181281in}}%
\pgfpathlineto{\pgfqpoint{0.664329in}{1.190985in}}%
\pgfpathlineto{\pgfqpoint{0.668448in}{1.192412in}}%
\pgfpathlineto{\pgfqpoint{0.672567in}{1.192649in}}%
\pgfpathlineto{\pgfqpoint{0.676685in}{1.191551in}}%
\pgfpathlineto{\pgfqpoint{0.689041in}{1.185019in}}%
\pgfpathlineto{\pgfqpoint{0.693160in}{1.184172in}}%
\pgfpathlineto{\pgfqpoint{0.697279in}{1.184466in}}%
\pgfpathlineto{\pgfqpoint{0.701397in}{1.185708in}}%
\pgfpathlineto{\pgfqpoint{0.713753in}{1.191782in}}%
\pgfpathlineto{\pgfqpoint{0.717872in}{1.193341in}}%
\pgfpathlineto{\pgfqpoint{0.721990in}{1.194015in}}%
\pgfpathlineto{\pgfqpoint{0.726109in}{1.193480in}}%
\pgfpathlineto{\pgfqpoint{0.728223in}{1.192533in}}%
\pgfpathlineto{\pgfqpoint{0.738465in}{1.185374in}}%
\pgfpathlineto{\pgfqpoint{0.742584in}{1.183117in}}%
\pgfpathlineto{\pgfqpoint{0.746702in}{1.182143in}}%
\pgfpathlineto{\pgfqpoint{0.750821in}{1.182383in}}%
\pgfpathlineto{\pgfqpoint{0.754940in}{1.183521in}}%
\pgfpathlineto{\pgfqpoint{0.767296in}{1.188825in}}%
\pgfpathlineto{\pgfqpoint{0.771414in}{1.189999in}}%
\pgfpathlineto{\pgfqpoint{0.775533in}{1.190279in}}%
\pgfpathlineto{\pgfqpoint{0.779652in}{1.189335in}}%
\pgfpathlineto{\pgfqpoint{0.792007in}{1.181684in}}%
\pgfpathlineto{\pgfqpoint{0.796126in}{1.180308in}}%
\pgfpathlineto{\pgfqpoint{0.800245in}{1.180233in}}%
\pgfpathlineto{\pgfqpoint{0.804363in}{1.181236in}}%
\pgfpathlineto{\pgfqpoint{0.808482in}{1.182988in}}%
\pgfpathlineto{\pgfqpoint{0.820838in}{1.189317in}}%
\pgfpathlineto{\pgfqpoint{0.824957in}{1.190766in}}%
\pgfpathlineto{\pgfqpoint{0.829075in}{1.191362in}}%
\pgfpathlineto{\pgfqpoint{0.833194in}{1.190768in}}%
\pgfpathlineto{\pgfqpoint{0.845550in}{1.184195in}}%
\pgfpathlineto{\pgfqpoint{0.849669in}{1.183083in}}%
\pgfpathlineto{\pgfqpoint{0.853787in}{1.183161in}}%
\pgfpathlineto{\pgfqpoint{0.857906in}{1.184181in}}%
\pgfpathlineto{\pgfqpoint{0.862025in}{1.185820in}}%
\pgfpathlineto{\pgfqpoint{0.874380in}{1.191426in}}%
\pgfpathlineto{\pgfqpoint{0.878499in}{1.192610in}}%
\pgfpathlineto{\pgfqpoint{0.882618in}{1.192876in}}%
\pgfpathlineto{\pgfqpoint{0.886736in}{1.191934in}}%
\pgfpathlineto{\pgfqpoint{0.899092in}{1.184288in}}%
\pgfpathlineto{\pgfqpoint{0.903211in}{1.183077in}}%
\pgfpathlineto{\pgfqpoint{0.907330in}{1.183074in}}%
\pgfpathlineto{\pgfqpoint{0.911448in}{1.183956in}}%
\pgfpathlineto{\pgfqpoint{0.923804in}{1.188691in}}%
\pgfpathlineto{\pgfqpoint{0.927923in}{1.190005in}}%
\pgfpathlineto{\pgfqpoint{0.932042in}{1.190747in}}%
\pgfpathlineto{\pgfqpoint{0.936160in}{1.190560in}}%
\pgfpathlineto{\pgfqpoint{0.940279in}{1.189143in}}%
\pgfpathlineto{\pgfqpoint{0.948516in}{1.183780in}}%
\pgfpathlineto{\pgfqpoint{0.952635in}{1.181918in}}%
\pgfpathlineto{\pgfqpoint{0.956753in}{1.181353in}}%
\pgfpathlineto{\pgfqpoint{0.960872in}{1.181867in}}%
\pgfpathlineto{\pgfqpoint{0.964991in}{1.183117in}}%
\pgfpathlineto{\pgfqpoint{0.977347in}{1.188301in}}%
\pgfpathlineto{\pgfqpoint{0.985584in}{1.190472in}}%
\pgfpathlineto{\pgfqpoint{0.989703in}{1.190391in}}%
\pgfpathlineto{\pgfqpoint{0.993821in}{1.189150in}}%
\pgfpathlineto{\pgfqpoint{1.002059in}{1.184478in}}%
\pgfpathlineto{\pgfqpoint{1.006177in}{1.183025in}}%
\pgfpathlineto{\pgfqpoint{1.010296in}{1.182763in}}%
\pgfpathlineto{\pgfqpoint{1.014415in}{1.183450in}}%
\pgfpathlineto{\pgfqpoint{1.030889in}{1.189667in}}%
\pgfpathlineto{\pgfqpoint{1.039126in}{1.191667in}}%
\pgfpathlineto{\pgfqpoint{1.043245in}{1.191488in}}%
\pgfpathlineto{\pgfqpoint{1.047364in}{1.190110in}}%
\pgfpathlineto{\pgfqpoint{1.055601in}{1.185221in}}%
\pgfpathlineto{\pgfqpoint{1.059720in}{1.183741in}}%
\pgfpathlineto{\pgfqpoint{1.063838in}{1.183436in}}%
\pgfpathlineto{\pgfqpoint{1.072076in}{1.185148in}}%
\pgfpathlineto{\pgfqpoint{1.084432in}{1.189359in}}%
\pgfpathlineto{\pgfqpoint{1.088550in}{1.190330in}}%
\pgfpathlineto{\pgfqpoint{1.092669in}{1.190705in}}%
\pgfpathlineto{\pgfqpoint{1.096788in}{1.190142in}}%
\pgfpathlineto{\pgfqpoint{1.100906in}{1.188416in}}%
\pgfpathlineto{\pgfqpoint{1.109144in}{1.183600in}}%
\pgfpathlineto{\pgfqpoint{1.113262in}{1.182537in}}%
\pgfpathlineto{\pgfqpoint{1.117381in}{1.182590in}}%
\pgfpathlineto{\pgfqpoint{1.121499in}{1.183402in}}%
\pgfpathlineto{\pgfqpoint{1.137974in}{1.188862in}}%
\pgfpathlineto{\pgfqpoint{1.142093in}{1.189775in}}%
\pgfpathlineto{\pgfqpoint{1.146211in}{1.190095in}}%
\pgfpathlineto{\pgfqpoint{1.150330in}{1.189508in}}%
\pgfpathlineto{\pgfqpoint{1.162686in}{1.183671in}}%
\pgfpathlineto{\pgfqpoint{1.166805in}{1.182981in}}%
\pgfpathlineto{\pgfqpoint{1.170923in}{1.183269in}}%
\pgfpathlineto{\pgfqpoint{1.175042in}{1.184192in}}%
\pgfpathlineto{\pgfqpoint{1.191517in}{1.189571in}}%
\pgfpathlineto{\pgfqpoint{1.195635in}{1.190454in}}%
\pgfpathlineto{\pgfqpoint{1.199754in}{1.190753in}}%
\pgfpathlineto{\pgfqpoint{1.203872in}{1.190144in}}%
\pgfpathlineto{\pgfqpoint{1.216228in}{1.184395in}}%
\pgfpathlineto{\pgfqpoint{1.220347in}{1.183740in}}%
\pgfpathlineto{\pgfqpoint{1.224466in}{1.183994in}}%
\pgfpathlineto{\pgfqpoint{1.228584in}{1.184824in}}%
\pgfpathlineto{\pgfqpoint{1.245059in}{1.189564in}}%
\pgfpathlineto{\pgfqpoint{1.249178in}{1.190239in}}%
\pgfpathlineto{\pgfqpoint{1.253296in}{1.190297in}}%
\pgfpathlineto{\pgfqpoint{1.257415in}{1.189419in}}%
\pgfpathlineto{\pgfqpoint{1.265652in}{1.185190in}}%
\pgfpathlineto{\pgfqpoint{1.269771in}{1.183696in}}%
\pgfpathlineto{\pgfqpoint{1.273890in}{1.183283in}}%
\pgfpathlineto{\pgfqpoint{1.282127in}{1.184580in}}%
\pgfpathlineto{\pgfqpoint{1.294483in}{1.188197in}}%
\pgfpathlineto{\pgfqpoint{1.302720in}{1.189722in}}%
\pgfpathlineto{\pgfqpoint{1.306839in}{1.189668in}}%
\pgfpathlineto{\pgfqpoint{1.310957in}{1.188701in}}%
\pgfpathlineto{\pgfqpoint{1.319195in}{1.184735in}}%
\pgfpathlineto{\pgfqpoint{1.323313in}{1.183594in}}%
\pgfpathlineto{\pgfqpoint{1.327432in}{1.183446in}}%
\pgfpathlineto{\pgfqpoint{1.335669in}{1.184956in}}%
\pgfpathlineto{\pgfqpoint{1.348025in}{1.188545in}}%
\pgfpathlineto{\pgfqpoint{1.356262in}{1.190018in}}%
\pgfpathlineto{\pgfqpoint{1.360381in}{1.189943in}}%
\pgfpathlineto{\pgfqpoint{1.364500in}{1.188964in}}%
\pgfpathlineto{\pgfqpoint{1.372737in}{1.185161in}}%
\pgfpathlineto{\pgfqpoint{1.376856in}{1.184138in}}%
\pgfpathlineto{\pgfqpoint{1.380974in}{1.184037in}}%
\pgfpathlineto{\pgfqpoint{1.389212in}{1.185467in}}%
\pgfpathlineto{\pgfqpoint{1.401568in}{1.188760in}}%
\pgfpathlineto{\pgfqpoint{1.409805in}{1.189970in}}%
\pgfpathlineto{\pgfqpoint{1.413924in}{1.189728in}}%
\pgfpathlineto{\pgfqpoint{1.418042in}{1.188570in}}%
\pgfpathlineto{\pgfqpoint{1.426280in}{1.184789in}}%
\pgfpathlineto{\pgfqpoint{1.430398in}{1.183944in}}%
\pgfpathlineto{\pgfqpoint{1.434517in}{1.183962in}}%
\pgfpathlineto{\pgfqpoint{1.438635in}{1.184540in}}%
\pgfpathlineto{\pgfqpoint{1.455110in}{1.188562in}}%
\pgfpathlineto{\pgfqpoint{1.463347in}{1.189558in}}%
\pgfpathlineto{\pgfqpoint{1.467466in}{1.189182in}}%
\pgfpathlineto{\pgfqpoint{1.479822in}{1.184439in}}%
\pgfpathlineto{\pgfqpoint{1.483941in}{1.183852in}}%
\pgfpathlineto{\pgfqpoint{1.492178in}{1.184698in}}%
\pgfpathlineto{\pgfqpoint{1.508653in}{1.188701in}}%
\pgfpathlineto{\pgfqpoint{1.516890in}{1.189617in}}%
\pgfpathlineto{\pgfqpoint{1.521008in}{1.189197in}}%
\pgfpathlineto{\pgfqpoint{1.533364in}{1.184685in}}%
\pgfpathlineto{\pgfqpoint{1.537483in}{1.184220in}}%
\pgfpathlineto{\pgfqpoint{1.545720in}{1.185109in}}%
\pgfpathlineto{\pgfqpoint{1.562195in}{1.188881in}}%
\pgfpathlineto{\pgfqpoint{1.570432in}{1.189602in}}%
\pgfpathlineto{\pgfqpoint{1.574551in}{1.189056in}}%
\pgfpathlineto{\pgfqpoint{1.586907in}{1.184608in}}%
\pgfpathlineto{\pgfqpoint{1.591026in}{1.184261in}}%
\pgfpathlineto{\pgfqpoint{1.599263in}{1.185211in}}%
\pgfpathlineto{\pgfqpoint{1.615737in}{1.188775in}}%
\pgfpathlineto{\pgfqpoint{1.623975in}{1.189277in}}%
\pgfpathlineto{\pgfqpoint{1.628093in}{1.188599in}}%
\pgfpathlineto{\pgfqpoint{1.636331in}{1.185388in}}%
\pgfpathlineto{\pgfqpoint{1.640449in}{1.184413in}}%
\pgfpathlineto{\pgfqpoint{1.644568in}{1.184239in}}%
\pgfpathlineto{\pgfqpoint{1.652805in}{1.185323in}}%
\pgfpathlineto{\pgfqpoint{1.665161in}{1.188094in}}%
\pgfpathlineto{\pgfqpoint{1.673399in}{1.189232in}}%
\pgfpathlineto{\pgfqpoint{1.677517in}{1.189188in}}%
\pgfpathlineto{\pgfqpoint{1.681636in}{1.188446in}}%
\pgfpathlineto{\pgfqpoint{1.689873in}{1.185374in}}%
\pgfpathlineto{\pgfqpoint{1.693992in}{1.184566in}}%
\pgfpathlineto{\pgfqpoint{1.698110in}{1.184493in}}%
\pgfpathlineto{\pgfqpoint{1.706348in}{1.185618in}}%
\pgfpathlineto{\pgfqpoint{1.718704in}{1.188274in}}%
\pgfpathlineto{\pgfqpoint{1.726941in}{1.189271in}}%
\pgfpathlineto{\pgfqpoint{1.731060in}{1.189135in}}%
\pgfpathlineto{\pgfqpoint{1.735178in}{1.188297in}}%
\pgfpathlineto{\pgfqpoint{1.743416in}{1.185305in}}%
\pgfpathlineto{\pgfqpoint{1.747534in}{1.184628in}}%
\pgfpathlineto{\pgfqpoint{1.755772in}{1.185075in}}%
\pgfpathlineto{\pgfqpoint{1.772246in}{1.188289in}}%
\pgfpathlineto{\pgfqpoint{1.780483in}{1.189112in}}%
\pgfpathlineto{\pgfqpoint{1.784602in}{1.188861in}}%
\pgfpathlineto{\pgfqpoint{1.788721in}{1.187913in}}%
\pgfpathlineto{\pgfqpoint{1.796958in}{1.185078in}}%
\pgfpathlineto{\pgfqpoint{1.801077in}{1.184571in}}%
\pgfpathlineto{\pgfqpoint{1.809314in}{1.185170in}}%
\pgfpathlineto{\pgfqpoint{1.825789in}{1.188313in}}%
\pgfpathlineto{\pgfqpoint{1.834026in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{1.838145in}{1.188682in}}%
\pgfpathlineto{\pgfqpoint{1.850500in}{1.185062in}}%
\pgfpathlineto{\pgfqpoint{1.854619in}{1.184692in}}%
\pgfpathlineto{\pgfqpoint{1.862856in}{1.185388in}}%
\pgfpathlineto{\pgfqpoint{1.879331in}{1.188418in}}%
\pgfpathlineto{\pgfqpoint{1.887568in}{1.188983in}}%
\pgfpathlineto{\pgfqpoint{1.891687in}{1.188573in}}%
\pgfpathlineto{\pgfqpoint{1.904043in}{1.185085in}}%
\pgfpathlineto{\pgfqpoint{1.908162in}{1.184815in}}%
\pgfpathlineto{\pgfqpoint{1.916399in}{1.185563in}}%
\pgfpathlineto{\pgfqpoint{1.932873in}{1.188435in}}%
\pgfpathlineto{\pgfqpoint{1.941111in}{1.188837in}}%
\pgfpathlineto{\pgfqpoint{1.945229in}{1.188328in}}%
\pgfpathlineto{\pgfqpoint{1.953467in}{1.185795in}}%
\pgfpathlineto{\pgfqpoint{1.957585in}{1.185010in}}%
\pgfpathlineto{\pgfqpoint{1.961704in}{1.184852in}}%
\pgfpathlineto{\pgfqpoint{1.969941in}{1.185672in}}%
\pgfpathlineto{\pgfqpoint{1.982297in}{1.187872in}}%
\pgfpathlineto{\pgfqpoint{1.990535in}{1.188742in}}%
\pgfpathlineto{\pgfqpoint{1.994653in}{1.188691in}}%
\pgfpathlineto{\pgfqpoint{1.998772in}{1.188108in}}%
\pgfpathlineto{\pgfqpoint{2.007009in}{1.185667in}}%
\pgfpathlineto{\pgfqpoint{2.011128in}{1.185031in}}%
\pgfpathlineto{\pgfqpoint{2.015246in}{1.184967in}}%
\pgfpathlineto{\pgfqpoint{2.023484in}{1.185840in}}%
\pgfpathlineto{\pgfqpoint{2.035840in}{1.187965in}}%
\pgfpathlineto{\pgfqpoint{2.044077in}{1.188725in}}%
\pgfpathlineto{\pgfqpoint{2.048196in}{1.188607in}}%
\pgfpathlineto{\pgfqpoint{2.052314in}{1.187958in}}%
\pgfpathlineto{\pgfqpoint{2.060552in}{1.185625in}}%
\pgfpathlineto{\pgfqpoint{2.064670in}{1.185104in}}%
\pgfpathlineto{\pgfqpoint{2.072908in}{1.185451in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{1.188023in}}%
\pgfpathlineto{\pgfqpoint{2.097619in}{1.188657in}}%
\pgfpathlineto{\pgfqpoint{2.101738in}{1.188460in}}%
\pgfpathlineto{\pgfqpoint{2.114094in}{1.185530in}}%
\pgfpathlineto{\pgfqpoint{2.118213in}{1.185124in}}%
\pgfpathlineto{\pgfqpoint{2.126450in}{1.185560in}}%
\pgfpathlineto{\pgfqpoint{2.142925in}{1.188042in}}%
\pgfpathlineto{\pgfqpoint{2.151162in}{1.188561in}}%
\pgfpathlineto{\pgfqpoint{2.155281in}{1.188296in}}%
\pgfpathlineto{\pgfqpoint{2.167637in}{1.185477in}}%
\pgfpathlineto{\pgfqpoint{2.171755in}{1.185177in}}%
\pgfpathlineto{\pgfqpoint{2.179992in}{1.185690in}}%
\pgfpathlineto{\pgfqpoint{2.196467in}{1.188086in}}%
\pgfpathlineto{\pgfqpoint{2.204704in}{1.188500in}}%
\pgfpathlineto{\pgfqpoint{2.208823in}{1.188175in}}%
\pgfpathlineto{\pgfqpoint{2.221179in}{1.185486in}}%
\pgfpathlineto{\pgfqpoint{2.225298in}{1.185269in}}%
\pgfpathlineto{\pgfqpoint{2.233535in}{1.185830in}}%
\pgfpathlineto{\pgfqpoint{2.250010in}{1.188118in}}%
\pgfpathlineto{\pgfqpoint{2.258247in}{1.188419in}}%
\pgfpathlineto{\pgfqpoint{2.262365in}{1.188029in}}%
\pgfpathlineto{\pgfqpoint{2.270603in}{1.186089in}}%
\pgfpathlineto{\pgfqpoint{2.278840in}{1.185333in}}%
\pgfpathlineto{\pgfqpoint{2.307671in}{1.188358in}}%
\pgfpathlineto{\pgfqpoint{2.315908in}{1.187864in}}%
\pgfpathlineto{\pgfqpoint{2.324145in}{1.185984in}}%
\pgfpathlineto{\pgfqpoint{2.332383in}{1.185402in}}%
\pgfpathlineto{\pgfqpoint{2.361213in}{1.188323in}}%
\pgfpathlineto{\pgfqpoint{2.369450in}{1.187726in}}%
\pgfpathlineto{\pgfqpoint{2.377688in}{1.185932in}}%
\pgfpathlineto{\pgfqpoint{2.385925in}{1.185494in}}%
\pgfpathlineto{\pgfqpoint{2.406518in}{1.187784in}}%
\pgfpathlineto{\pgfqpoint{2.414756in}{1.188283in}}%
\pgfpathlineto{\pgfqpoint{2.422993in}{1.187585in}}%
\pgfpathlineto{\pgfqpoint{2.431230in}{1.185885in}}%
\pgfpathlineto{\pgfqpoint{2.435349in}{1.185549in}}%
\pgfpathlineto{\pgfqpoint{2.443586in}{1.185839in}}%
\pgfpathlineto{\pgfqpoint{2.460061in}{1.187813in}}%
\pgfpathlineto{\pgfqpoint{2.468298in}{1.188221in}}%
\pgfpathlineto{\pgfqpoint{2.472417in}{1.188015in}}%
\pgfpathlineto{\pgfqpoint{2.484773in}{1.185841in}}%
\pgfpathlineto{\pgfqpoint{2.488891in}{1.185580in}}%
\pgfpathlineto{\pgfqpoint{2.497128in}{1.185928in}}%
\pgfpathlineto{\pgfqpoint{2.513603in}{1.187840in}}%
\pgfpathlineto{\pgfqpoint{2.521840in}{1.188164in}}%
\pgfpathlineto{\pgfqpoint{2.525959in}{1.187911in}}%
\pgfpathlineto{\pgfqpoint{2.538315in}{1.185828in}}%
\pgfpathlineto{\pgfqpoint{2.542434in}{1.185632in}}%
\pgfpathlineto{\pgfqpoint{2.550671in}{1.186026in}}%
\pgfpathlineto{\pgfqpoint{2.567146in}{1.187868in}}%
\pgfpathlineto{\pgfqpoint{2.575383in}{1.188107in}}%
\pgfpathlineto{\pgfqpoint{2.579501in}{1.187807in}}%
\pgfpathlineto{\pgfqpoint{2.591857in}{1.185823in}}%
\pgfpathlineto{\pgfqpoint{2.595976in}{1.185683in}}%
\pgfpathlineto{\pgfqpoint{2.624807in}{1.188072in}}%
\pgfpathlineto{\pgfqpoint{2.633044in}{1.187689in}}%
\pgfpathlineto{\pgfqpoint{2.641281in}{1.186233in}}%
\pgfpathlineto{\pgfqpoint{2.649519in}{1.185730in}}%
\pgfpathlineto{\pgfqpoint{2.678349in}{1.188042in}}%
\pgfpathlineto{\pgfqpoint{2.686586in}{1.187575in}}%
\pgfpathlineto{\pgfqpoint{2.694824in}{1.186177in}}%
\pgfpathlineto{\pgfqpoint{2.703061in}{1.185788in}}%
\pgfpathlineto{\pgfqpoint{2.731892in}{1.188009in}}%
\pgfpathlineto{\pgfqpoint{2.739793in}{1.187503in}}%
\pgfpathlineto{\pgfqpoint{2.752485in}{1.185853in}}%
\pgfpathlineto{\pgfqpoint{2.760722in}{1.186037in}}%
\pgfpathlineto{\pgfqpoint{2.777197in}{1.187639in}}%
\pgfpathlineto{\pgfqpoint{2.785434in}{1.187968in}}%
\pgfpathlineto{\pgfqpoint{2.806027in}{1.185875in}}%
\pgfpathlineto{\pgfqpoint{2.814265in}{1.186109in}}%
\pgfpathlineto{\pgfqpoint{2.830739in}{1.187663in}}%
\pgfpathlineto{\pgfqpoint{2.838976in}{1.187919in}}%
\pgfpathlineto{\pgfqpoint{2.859570in}{1.185904in}}%
\pgfpathlineto{\pgfqpoint{2.867807in}{1.186181in}}%
\pgfpathlineto{\pgfqpoint{2.888400in}{1.187870in}}%
\pgfpathlineto{\pgfqpoint{2.896638in}{1.187631in}}%
\pgfpathlineto{\pgfqpoint{2.904875in}{1.186462in}}%
\pgfpathlineto{\pgfqpoint{2.913112in}{1.185942in}}%
\pgfpathlineto{\pgfqpoint{2.921349in}{1.186254in}}%
\pgfpathlineto{\pgfqpoint{2.937824in}{1.187699in}}%
\pgfpathlineto{\pgfqpoint{2.946061in}{1.187814in}}%
\pgfpathlineto{\pgfqpoint{2.958417in}{1.186400in}}%
\pgfpathlineto{\pgfqpoint{2.966655in}{1.185978in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{1.186082in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{1.218375in}}%
\pgfpathlineto{\pgfqpoint{2.958417in}{1.218413in}}%
\pgfpathlineto{\pgfqpoint{2.933705in}{1.217158in}}%
\pgfpathlineto{\pgfqpoint{2.908993in}{1.218565in}}%
\pgfpathlineto{\pgfqpoint{2.880163in}{1.217123in}}%
\pgfpathlineto{\pgfqpoint{2.855451in}{1.218598in}}%
\pgfpathlineto{\pgfqpoint{2.826620in}{1.217096in}}%
\pgfpathlineto{\pgfqpoint{2.801909in}{1.218629in}}%
\pgfpathlineto{\pgfqpoint{2.768959in}{1.217076in}}%
\pgfpathlineto{\pgfqpoint{2.752485in}{1.218505in}}%
\pgfpathlineto{\pgfqpoint{2.744247in}{1.218637in}}%
\pgfpathlineto{\pgfqpoint{2.715417in}{1.217026in}}%
\pgfpathlineto{\pgfqpoint{2.698942in}{1.218472in}}%
\pgfpathlineto{\pgfqpoint{2.690705in}{1.218686in}}%
\pgfpathlineto{\pgfqpoint{2.661874in}{1.216982in}}%
\pgfpathlineto{\pgfqpoint{2.653637in}{1.217406in}}%
\pgfpathlineto{\pgfqpoint{2.645400in}{1.218422in}}%
\pgfpathlineto{\pgfqpoint{2.637163in}{1.218732in}}%
\pgfpathlineto{\pgfqpoint{2.608332in}{1.216953in}}%
\pgfpathlineto{\pgfqpoint{2.600095in}{1.217287in}}%
\pgfpathlineto{\pgfqpoint{2.591857in}{1.218361in}}%
\pgfpathlineto{\pgfqpoint{2.583620in}{1.218778in}}%
\pgfpathlineto{\pgfqpoint{2.575383in}{1.218482in}}%
\pgfpathlineto{\pgfqpoint{2.558908in}{1.217099in}}%
\pgfpathlineto{\pgfqpoint{2.550671in}{1.216934in}}%
\pgfpathlineto{\pgfqpoint{2.530078in}{1.218810in}}%
\pgfpathlineto{\pgfqpoint{2.497128in}{1.216868in}}%
\pgfpathlineto{\pgfqpoint{2.476535in}{1.218836in}}%
\pgfpathlineto{\pgfqpoint{2.468298in}{1.218647in}}%
\pgfpathlineto{\pgfqpoint{2.451823in}{1.217166in}}%
\pgfpathlineto{\pgfqpoint{2.443586in}{1.216822in}}%
\pgfpathlineto{\pgfqpoint{2.435349in}{1.217360in}}%
\pgfpathlineto{\pgfqpoint{2.427111in}{1.218585in}}%
\pgfpathlineto{\pgfqpoint{2.418874in}{1.218891in}}%
\pgfpathlineto{\pgfqpoint{2.390044in}{1.216783in}}%
\pgfpathlineto{\pgfqpoint{2.381806in}{1.217206in}}%
\pgfpathlineto{\pgfqpoint{2.373569in}{1.218509in}}%
\pgfpathlineto{\pgfqpoint{2.365332in}{1.218945in}}%
\pgfpathlineto{\pgfqpoint{2.336501in}{1.216744in}}%
\pgfpathlineto{\pgfqpoint{2.328264in}{1.217045in}}%
\pgfpathlineto{\pgfqpoint{2.320027in}{1.218401in}}%
\pgfpathlineto{\pgfqpoint{2.311789in}{1.218991in}}%
\pgfpathlineto{\pgfqpoint{2.303552in}{1.218651in}}%
\pgfpathlineto{\pgfqpoint{2.287077in}{1.216972in}}%
\pgfpathlineto{\pgfqpoint{2.278840in}{1.216681in}}%
\pgfpathlineto{\pgfqpoint{2.258247in}{1.219047in}}%
\pgfpathlineto{\pgfqpoint{2.250010in}{1.218767in}}%
\pgfpathlineto{\pgfqpoint{2.233535in}{1.217023in}}%
\pgfpathlineto{\pgfqpoint{2.225298in}{1.216622in}}%
\pgfpathlineto{\pgfqpoint{2.217060in}{1.217304in}}%
\pgfpathlineto{\pgfqpoint{2.208823in}{1.218782in}}%
\pgfpathlineto{\pgfqpoint{2.200586in}{1.219078in}}%
\pgfpathlineto{\pgfqpoint{2.171755in}{1.216552in}}%
\pgfpathlineto{\pgfqpoint{2.163518in}{1.217090in}}%
\pgfpathlineto{\pgfqpoint{2.155281in}{1.218686in}}%
\pgfpathlineto{\pgfqpoint{2.147043in}{1.219145in}}%
\pgfpathlineto{\pgfqpoint{2.118213in}{1.216517in}}%
\pgfpathlineto{\pgfqpoint{2.109975in}{1.216919in}}%
\pgfpathlineto{\pgfqpoint{2.101738in}{1.218600in}}%
\pgfpathlineto{\pgfqpoint{2.093501in}{1.219238in}}%
\pgfpathlineto{\pgfqpoint{2.085264in}{1.218771in}}%
\pgfpathlineto{\pgfqpoint{2.068789in}{1.216790in}}%
\pgfpathlineto{\pgfqpoint{2.060552in}{1.216461in}}%
\pgfpathlineto{\pgfqpoint{2.056433in}{1.216761in}}%
\pgfpathlineto{\pgfqpoint{2.044077in}{1.219092in}}%
\pgfpathlineto{\pgfqpoint{2.039958in}{1.219303in}}%
\pgfpathlineto{\pgfqpoint{2.031721in}{1.218892in}}%
\pgfpathlineto{\pgfqpoint{2.015246in}{1.216816in}}%
\pgfpathlineto{\pgfqpoint{2.007009in}{1.216350in}}%
\pgfpathlineto{\pgfqpoint{2.002891in}{1.216561in}}%
\pgfpathlineto{\pgfqpoint{1.990535in}{1.219008in}}%
\pgfpathlineto{\pgfqpoint{1.986416in}{1.219324in}}%
\pgfpathlineto{\pgfqpoint{1.978179in}{1.219002in}}%
\pgfpathlineto{\pgfqpoint{1.961704in}{1.216869in}}%
\pgfpathlineto{\pgfqpoint{1.953467in}{1.216286in}}%
\pgfpathlineto{\pgfqpoint{1.945229in}{1.217009in}}%
\pgfpathlineto{\pgfqpoint{1.936992in}{1.218956in}}%
\pgfpathlineto{\pgfqpoint{1.928755in}{1.219415in}}%
\pgfpathlineto{\pgfqpoint{1.899924in}{1.216274in}}%
\pgfpathlineto{\pgfqpoint{1.891687in}{1.216823in}}%
\pgfpathlineto{\pgfqpoint{1.883450in}{1.218867in}}%
\pgfpathlineto{\pgfqpoint{1.875212in}{1.219521in}}%
\pgfpathlineto{\pgfqpoint{1.866975in}{1.218884in}}%
\pgfpathlineto{\pgfqpoint{1.850500in}{1.216535in}}%
\pgfpathlineto{\pgfqpoint{1.842263in}{1.216154in}}%
\pgfpathlineto{\pgfqpoint{1.838145in}{1.216539in}}%
\pgfpathlineto{\pgfqpoint{1.825789in}{1.219341in}}%
\pgfpathlineto{\pgfqpoint{1.821670in}{1.219551in}}%
\pgfpathlineto{\pgfqpoint{1.813433in}{1.218999in}}%
\pgfpathlineto{\pgfqpoint{1.796958in}{1.216564in}}%
\pgfpathlineto{\pgfqpoint{1.788721in}{1.216041in}}%
\pgfpathlineto{\pgfqpoint{1.784602in}{1.216332in}}%
\pgfpathlineto{\pgfqpoint{1.772246in}{1.219327in}}%
\pgfpathlineto{\pgfqpoint{1.768127in}{1.219663in}}%
\pgfpathlineto{\pgfqpoint{1.759890in}{1.219207in}}%
\pgfpathlineto{\pgfqpoint{1.743416in}{1.216696in}}%
\pgfpathlineto{\pgfqpoint{1.735178in}{1.216032in}}%
\pgfpathlineto{\pgfqpoint{1.731060in}{1.216226in}}%
\pgfpathlineto{\pgfqpoint{1.718704in}{1.219307in}}%
\pgfpathlineto{\pgfqpoint{1.714585in}{1.219764in}}%
\pgfpathlineto{\pgfqpoint{1.706348in}{1.219394in}}%
\pgfpathlineto{\pgfqpoint{1.689873in}{1.216754in}}%
\pgfpathlineto{\pgfqpoint{1.681636in}{1.215904in}}%
\pgfpathlineto{\pgfqpoint{1.677517in}{1.215967in}}%
\pgfpathlineto{\pgfqpoint{1.673399in}{1.216590in}}%
\pgfpathlineto{\pgfqpoint{1.665161in}{1.219046in}}%
\pgfpathlineto{\pgfqpoint{1.661043in}{1.219681in}}%
\pgfpathlineto{\pgfqpoint{1.656924in}{1.219768in}}%
\pgfpathlineto{\pgfqpoint{1.648687in}{1.218962in}}%
\pgfpathlineto{\pgfqpoint{1.632212in}{1.216189in}}%
\pgfpathlineto{\pgfqpoint{1.623975in}{1.215764in}}%
\pgfpathlineto{\pgfqpoint{1.619856in}{1.216280in}}%
\pgfpathlineto{\pgfqpoint{1.611619in}{1.218871in}}%
\pgfpathlineto{\pgfqpoint{1.607500in}{1.219712in}}%
\pgfpathlineto{\pgfqpoint{1.603381in}{1.219935in}}%
\pgfpathlineto{\pgfqpoint{1.595144in}{1.219225in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{1.216353in}}%
\pgfpathlineto{\pgfqpoint{1.570432in}{1.215778in}}%
\pgfpathlineto{\pgfqpoint{1.566314in}{1.216193in}}%
\pgfpathlineto{\pgfqpoint{1.553958in}{1.219813in}}%
\pgfpathlineto{\pgfqpoint{1.549839in}{1.220147in}}%
\pgfpathlineto{\pgfqpoint{1.541602in}{1.219486in}}%
\pgfpathlineto{\pgfqpoint{1.525127in}{1.216399in}}%
\pgfpathlineto{\pgfqpoint{1.516890in}{1.215578in}}%
\pgfpathlineto{\pgfqpoint{1.512771in}{1.215824in}}%
\pgfpathlineto{\pgfqpoint{1.500415in}{1.219528in}}%
\pgfpathlineto{\pgfqpoint{1.496297in}{1.220049in}}%
\pgfpathlineto{\pgfqpoint{1.488059in}{1.219544in}}%
\pgfpathlineto{\pgfqpoint{1.471585in}{1.216349in}}%
\pgfpathlineto{\pgfqpoint{1.463347in}{1.215348in}}%
\pgfpathlineto{\pgfqpoint{1.459229in}{1.215474in}}%
\pgfpathlineto{\pgfqpoint{1.455110in}{1.216312in}}%
\pgfpathlineto{\pgfqpoint{1.446873in}{1.219352in}}%
\pgfpathlineto{\pgfqpoint{1.442754in}{1.220113in}}%
\pgfpathlineto{\pgfqpoint{1.438635in}{1.220198in}}%
\pgfpathlineto{\pgfqpoint{1.430398in}{1.219189in}}%
\pgfpathlineto{\pgfqpoint{1.413924in}{1.215928in}}%
\pgfpathlineto{\pgfqpoint{1.405686in}{1.215564in}}%
\pgfpathlineto{\pgfqpoint{1.401568in}{1.216321in}}%
\pgfpathlineto{\pgfqpoint{1.393330in}{1.219482in}}%
\pgfpathlineto{\pgfqpoint{1.389212in}{1.220401in}}%
\pgfpathlineto{\pgfqpoint{1.385093in}{1.220574in}}%
\pgfpathlineto{\pgfqpoint{1.376856in}{1.219560in}}%
\pgfpathlineto{\pgfqpoint{1.360381in}{1.215986in}}%
\pgfpathlineto{\pgfqpoint{1.352144in}{1.215302in}}%
\pgfpathlineto{\pgfqpoint{1.348025in}{1.215843in}}%
\pgfpathlineto{\pgfqpoint{1.335669in}{1.220072in}}%
\pgfpathlineto{\pgfqpoint{1.331551in}{1.220426in}}%
\pgfpathlineto{\pgfqpoint{1.327432in}{1.220173in}}%
\pgfpathlineto{\pgfqpoint{1.306839in}{1.215779in}}%
\pgfpathlineto{\pgfqpoint{1.298601in}{1.214850in}}%
\pgfpathlineto{\pgfqpoint{1.294483in}{1.215235in}}%
\pgfpathlineto{\pgfqpoint{1.282127in}{1.219822in}}%
\pgfpathlineto{\pgfqpoint{1.278008in}{1.220463in}}%
\pgfpathlineto{\pgfqpoint{1.269771in}{1.219854in}}%
\pgfpathlineto{\pgfqpoint{1.249178in}{1.215444in}}%
\pgfpathlineto{\pgfqpoint{1.245059in}{1.215146in}}%
\pgfpathlineto{\pgfqpoint{1.240940in}{1.215484in}}%
\pgfpathlineto{\pgfqpoint{1.236822in}{1.216689in}}%
\pgfpathlineto{\pgfqpoint{1.228584in}{1.220243in}}%
\pgfpathlineto{\pgfqpoint{1.224466in}{1.221029in}}%
\pgfpathlineto{\pgfqpoint{1.220347in}{1.221017in}}%
\pgfpathlineto{\pgfqpoint{1.216228in}{1.220472in}}%
\pgfpathlineto{\pgfqpoint{1.199754in}{1.216429in}}%
\pgfpathlineto{\pgfqpoint{1.191517in}{1.215098in}}%
\pgfpathlineto{\pgfqpoint{1.187398in}{1.215196in}}%
\pgfpathlineto{\pgfqpoint{1.183279in}{1.216123in}}%
\pgfpathlineto{\pgfqpoint{1.175042in}{1.219627in}}%
\pgfpathlineto{\pgfqpoint{1.170923in}{1.220628in}}%
\pgfpathlineto{\pgfqpoint{1.166805in}{1.220780in}}%
\pgfpathlineto{\pgfqpoint{1.158567in}{1.219472in}}%
\pgfpathlineto{\pgfqpoint{1.142093in}{1.215087in}}%
\pgfpathlineto{\pgfqpoint{1.137974in}{1.214427in}}%
\pgfpathlineto{\pgfqpoint{1.133855in}{1.214315in}}%
\pgfpathlineto{\pgfqpoint{1.129737in}{1.215030in}}%
\pgfpathlineto{\pgfqpoint{1.117381in}{1.220161in}}%
\pgfpathlineto{\pgfqpoint{1.113262in}{1.220683in}}%
\pgfpathlineto{\pgfqpoint{1.105025in}{1.219765in}}%
\pgfpathlineto{\pgfqpoint{1.088550in}{1.215547in}}%
\pgfpathlineto{\pgfqpoint{1.084432in}{1.214895in}}%
\pgfpathlineto{\pgfqpoint{1.080313in}{1.214795in}}%
\pgfpathlineto{\pgfqpoint{1.076194in}{1.215525in}}%
\pgfpathlineto{\pgfqpoint{1.063838in}{1.221028in}}%
\pgfpathlineto{\pgfqpoint{1.059720in}{1.221698in}}%
\pgfpathlineto{\pgfqpoint{1.055601in}{1.221523in}}%
\pgfpathlineto{\pgfqpoint{1.051482in}{1.220792in}}%
\pgfpathlineto{\pgfqpoint{1.035008in}{1.216105in}}%
\pgfpathlineto{\pgfqpoint{1.026771in}{1.214900in}}%
\pgfpathlineto{\pgfqpoint{1.022652in}{1.215320in}}%
\pgfpathlineto{\pgfqpoint{1.018533in}{1.216685in}}%
\pgfpathlineto{\pgfqpoint{1.010296in}{1.220420in}}%
\pgfpathlineto{\pgfqpoint{1.006177in}{1.221258in}}%
\pgfpathlineto{\pgfqpoint{1.002059in}{1.221200in}}%
\pgfpathlineto{\pgfqpoint{0.993821in}{1.219401in}}%
\pgfpathlineto{\pgfqpoint{0.977347in}{1.214189in}}%
\pgfpathlineto{\pgfqpoint{0.973228in}{1.213549in}}%
\pgfpathlineto{\pgfqpoint{0.969109in}{1.213655in}}%
\pgfpathlineto{\pgfqpoint{0.964991in}{1.214761in}}%
\pgfpathlineto{\pgfqpoint{0.956753in}{1.218950in}}%
\pgfpathlineto{\pgfqpoint{0.952635in}{1.220352in}}%
\pgfpathlineto{\pgfqpoint{0.948516in}{1.220785in}}%
\pgfpathlineto{\pgfqpoint{0.940279in}{1.219546in}}%
\pgfpathlineto{\pgfqpoint{0.923804in}{1.214690in}}%
\pgfpathlineto{\pgfqpoint{0.919686in}{1.214137in}}%
\pgfpathlineto{\pgfqpoint{0.915567in}{1.214360in}}%
\pgfpathlineto{\pgfqpoint{0.911448in}{1.215618in}}%
\pgfpathlineto{\pgfqpoint{0.903211in}{1.220248in}}%
\pgfpathlineto{\pgfqpoint{0.899092in}{1.221926in}}%
\pgfpathlineto{\pgfqpoint{0.894974in}{1.222536in}}%
\pgfpathlineto{\pgfqpoint{0.890855in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{0.886736in}{1.221286in}}%
\pgfpathlineto{\pgfqpoint{0.870262in}{1.215803in}}%
\pgfpathlineto{\pgfqpoint{0.866143in}{1.215007in}}%
\pgfpathlineto{\pgfqpoint{0.862025in}{1.214941in}}%
\pgfpathlineto{\pgfqpoint{0.857906in}{1.215848in}}%
\pgfpathlineto{\pgfqpoint{0.845550in}{1.221544in}}%
\pgfpathlineto{\pgfqpoint{0.841431in}{1.222190in}}%
\pgfpathlineto{\pgfqpoint{0.837313in}{1.221861in}}%
\pgfpathlineto{\pgfqpoint{0.829075in}{1.219333in}}%
\pgfpathlineto{\pgfqpoint{0.816719in}{1.214162in}}%
\pgfpathlineto{\pgfqpoint{0.812601in}{1.212955in}}%
\pgfpathlineto{\pgfqpoint{0.808482in}{1.212453in}}%
\pgfpathlineto{\pgfqpoint{0.804363in}{1.212947in}}%
\pgfpathlineto{\pgfqpoint{0.800245in}{1.214546in}}%
\pgfpathlineto{\pgfqpoint{0.792007in}{1.219097in}}%
\pgfpathlineto{\pgfqpoint{0.787889in}{1.220424in}}%
\pgfpathlineto{\pgfqpoint{0.783770in}{1.220713in}}%
\pgfpathlineto{\pgfqpoint{0.779652in}{1.220130in}}%
\pgfpathlineto{\pgfqpoint{0.763177in}{1.214321in}}%
\pgfpathlineto{\pgfqpoint{0.759058in}{1.213319in}}%
\pgfpathlineto{\pgfqpoint{0.754940in}{1.213084in}}%
\pgfpathlineto{\pgfqpoint{0.750821in}{1.213912in}}%
\pgfpathlineto{\pgfqpoint{0.746702in}{1.215895in}}%
\pgfpathlineto{\pgfqpoint{0.738465in}{1.221264in}}%
\pgfpathlineto{\pgfqpoint{0.734346in}{1.222986in}}%
\pgfpathlineto{\pgfqpoint{0.730228in}{1.223512in}}%
\pgfpathlineto{\pgfqpoint{0.726109in}{1.223068in}}%
\pgfpathlineto{\pgfqpoint{0.721990in}{1.221879in}}%
\pgfpathlineto{\pgfqpoint{0.709634in}{1.216861in}}%
\pgfpathlineto{\pgfqpoint{0.705516in}{1.215653in}}%
\pgfpathlineto{\pgfqpoint{0.701397in}{1.215195in}}%
\pgfpathlineto{\pgfqpoint{0.697279in}{1.215729in}}%
\pgfpathlineto{\pgfqpoint{0.693160in}{1.217313in}}%
\pgfpathlineto{\pgfqpoint{0.684923in}{1.221782in}}%
\pgfpathlineto{\pgfqpoint{0.682319in}{1.222717in}}%
\pgfpathlineto{\pgfqpoint{0.680804in}{1.223208in}}%
\pgfpathlineto{\pgfqpoint{0.676685in}{1.223511in}}%
\pgfpathlineto{\pgfqpoint{0.672567in}{1.222787in}}%
\pgfpathlineto{\pgfqpoint{0.668448in}{1.221198in}}%
\pgfpathlineto{\pgfqpoint{0.656092in}{1.214540in}}%
\pgfpathlineto{\pgfqpoint{0.651973in}{1.212742in}}%
\pgfpathlineto{\pgfqpoint{0.647855in}{1.211672in}}%
\pgfpathlineto{\pgfqpoint{0.643736in}{1.211636in}}%
\pgfpathlineto{\pgfqpoint{0.639617in}{1.212740in}}%
\pgfpathlineto{\pgfqpoint{0.627261in}{1.219049in}}%
\pgfpathlineto{\pgfqpoint{0.623143in}{1.220040in}}%
\pgfpathlineto{\pgfqpoint{0.619024in}{1.219947in}}%
\pgfpathlineto{\pgfqpoint{0.614906in}{1.218920in}}%
\pgfpathlineto{\pgfqpoint{0.602550in}{1.213435in}}%
\pgfpathlineto{\pgfqpoint{0.598431in}{1.212085in}}%
\pgfpathlineto{\pgfqpoint{0.594312in}{1.211579in}}%
\pgfpathlineto{\pgfqpoint{0.590194in}{1.212189in}}%
\pgfpathlineto{\pgfqpoint{0.586075in}{1.213947in}}%
\pgfpathlineto{\pgfqpoint{0.573719in}{1.222230in}}%
\pgfpathlineto{\pgfqpoint{0.569600in}{1.223826in}}%
\pgfpathlineto{\pgfqpoint{0.565482in}{1.224223in}}%
\pgfpathlineto{\pgfqpoint{0.561363in}{1.223537in}}%
\pgfpathlineto{\pgfqpoint{0.549007in}{1.218491in}}%
\pgfpathlineto{\pgfqpoint{0.544888in}{1.217294in}}%
\pgfpathlineto{\pgfqpoint{0.540770in}{1.216960in}}%
\pgfpathlineto{\pgfqpoint{0.536651in}{1.217691in}}%
\pgfpathlineto{\pgfqpoint{0.532533in}{1.219404in}}%
\pgfpathlineto{\pgfqpoint{0.520177in}{1.226396in}}%
\pgfpathlineto{\pgfqpoint{0.516058in}{1.227316in}}%
\pgfpathlineto{\pgfqpoint{0.511939in}{1.226796in}}%
\pgfpathlineto{\pgfqpoint{0.507821in}{1.224861in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{1.218274in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{1.187259in}}%
\pgfpathlineto{\pgfqpoint{0.507821in}{1.193889in}}%
\pgfpathlineto{\pgfqpoint{0.511939in}{1.195857in}}%
\pgfpathlineto{\pgfqpoint{0.516058in}{1.196330in}}%
\pgfpathlineto{\pgfqpoint{0.520177in}{1.195339in}}%
\pgfpathlineto{\pgfqpoint{0.532533in}{1.189142in}}%
\pgfpathlineto{\pgfqpoint{0.536651in}{1.187998in}}%
\pgfpathlineto{\pgfqpoint{0.540770in}{1.187798in}}%
\pgfpathlineto{\pgfqpoint{0.544888in}{1.188493in}}%
\pgfpathlineto{\pgfqpoint{0.557244in}{1.193138in}}%
\pgfpathlineto{\pgfqpoint{0.561363in}{1.194002in}}%
\pgfpathlineto{\pgfqpoint{0.565482in}{1.193775in}}%
\pgfpathlineto{\pgfqpoint{0.569600in}{1.192253in}}%
\pgfpathlineto{\pgfqpoint{0.581956in}{1.183574in}}%
\pgfpathlineto{\pgfqpoint{0.586075in}{1.181612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499583in}{0.412778in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549007in}{0.864819in}}%
\pgfpathlineto{\pgfqpoint{0.553126in}{0.864364in}}%
\pgfpathlineto{\pgfqpoint{0.557244in}{0.864479in}}%
\pgfpathlineto{\pgfqpoint{0.561363in}{0.865253in}}%
\pgfpathlineto{\pgfqpoint{0.577838in}{0.872253in}}%
\pgfpathlineto{\pgfqpoint{0.581956in}{0.873387in}}%
\pgfpathlineto{\pgfqpoint{0.586075in}{0.873789in}}%
\pgfpathlineto{\pgfqpoint{0.590194in}{0.873478in}}%
\pgfpathlineto{\pgfqpoint{0.606668in}{0.868827in}}%
\pgfpathlineto{\pgfqpoint{0.610787in}{0.868097in}}%
\pgfpathlineto{\pgfqpoint{0.614906in}{0.868022in}}%
\pgfpathlineto{\pgfqpoint{0.619024in}{0.868715in}}%
\pgfpathlineto{\pgfqpoint{0.623143in}{0.870096in}}%
\pgfpathlineto{\pgfqpoint{0.631380in}{0.873638in}}%
\pgfpathlineto{\pgfqpoint{0.635499in}{0.874832in}}%
\pgfpathlineto{\pgfqpoint{0.639617in}{0.875225in}}%
\pgfpathlineto{\pgfqpoint{0.643736in}{0.874777in}}%
\pgfpathlineto{\pgfqpoint{0.647855in}{0.873606in}}%
\pgfpathlineto{\pgfqpoint{0.660211in}{0.868088in}}%
\pgfpathlineto{\pgfqpoint{0.668448in}{0.865399in}}%
\pgfpathlineto{\pgfqpoint{0.672567in}{0.865120in}}%
\pgfpathlineto{\pgfqpoint{0.676685in}{0.865720in}}%
\pgfpathlineto{\pgfqpoint{0.689041in}{0.870747in}}%
\pgfpathlineto{\pgfqpoint{0.693160in}{0.871872in}}%
\pgfpathlineto{\pgfqpoint{0.697279in}{0.872146in}}%
\pgfpathlineto{\pgfqpoint{0.701397in}{0.871614in}}%
\pgfpathlineto{\pgfqpoint{0.705516in}{0.870465in}}%
\pgfpathlineto{\pgfqpoint{0.717872in}{0.865910in}}%
\pgfpathlineto{\pgfqpoint{0.721990in}{0.864874in}}%
\pgfpathlineto{\pgfqpoint{0.726109in}{0.864488in}}%
\pgfpathlineto{\pgfqpoint{0.730228in}{0.864944in}}%
\pgfpathlineto{\pgfqpoint{0.734346in}{0.866366in}}%
\pgfpathlineto{\pgfqpoint{0.746702in}{0.872784in}}%
\pgfpathlineto{\pgfqpoint{0.750821in}{0.873728in}}%
\pgfpathlineto{\pgfqpoint{0.754940in}{0.873736in}}%
\pgfpathlineto{\pgfqpoint{0.759058in}{0.873004in}}%
\pgfpathlineto{\pgfqpoint{0.775533in}{0.867757in}}%
\pgfpathlineto{\pgfqpoint{0.779652in}{0.867040in}}%
\pgfpathlineto{\pgfqpoint{0.783770in}{0.867007in}}%
\pgfpathlineto{\pgfqpoint{0.787889in}{0.867828in}}%
\pgfpathlineto{\pgfqpoint{0.800245in}{0.873365in}}%
\pgfpathlineto{\pgfqpoint{0.804363in}{0.874366in}}%
\pgfpathlineto{\pgfqpoint{0.808482in}{0.874434in}}%
\pgfpathlineto{\pgfqpoint{0.812601in}{0.873727in}}%
\pgfpathlineto{\pgfqpoint{0.829075in}{0.867896in}}%
\pgfpathlineto{\pgfqpoint{0.837313in}{0.865956in}}%
\pgfpathlineto{\pgfqpoint{0.841431in}{0.865897in}}%
\pgfpathlineto{\pgfqpoint{0.845550in}{0.866680in}}%
\pgfpathlineto{\pgfqpoint{0.857906in}{0.871638in}}%
\pgfpathlineto{\pgfqpoint{0.862025in}{0.872360in}}%
\pgfpathlineto{\pgfqpoint{0.866143in}{0.872269in}}%
\pgfpathlineto{\pgfqpoint{0.870262in}{0.871560in}}%
\pgfpathlineto{\pgfqpoint{0.886736in}{0.866767in}}%
\pgfpathlineto{\pgfqpoint{0.894974in}{0.865607in}}%
\pgfpathlineto{\pgfqpoint{0.899092in}{0.866006in}}%
\pgfpathlineto{\pgfqpoint{0.903211in}{0.867262in}}%
\pgfpathlineto{\pgfqpoint{0.911448in}{0.871181in}}%
\pgfpathlineto{\pgfqpoint{0.915567in}{0.872532in}}%
\pgfpathlineto{\pgfqpoint{0.919686in}{0.873009in}}%
\pgfpathlineto{\pgfqpoint{0.927923in}{0.872002in}}%
\pgfpathlineto{\pgfqpoint{0.944398in}{0.867817in}}%
\pgfpathlineto{\pgfqpoint{0.948516in}{0.867244in}}%
\pgfpathlineto{\pgfqpoint{0.952635in}{0.867193in}}%
\pgfpathlineto{\pgfqpoint{0.956753in}{0.867852in}}%
\pgfpathlineto{\pgfqpoint{0.969109in}{0.872581in}}%
\pgfpathlineto{\pgfqpoint{0.973228in}{0.873301in}}%
\pgfpathlineto{\pgfqpoint{0.977347in}{0.873253in}}%
\pgfpathlineto{\pgfqpoint{0.981465in}{0.872644in}}%
\pgfpathlineto{\pgfqpoint{0.997940in}{0.868220in}}%
\pgfpathlineto{\pgfqpoint{1.006177in}{0.866706in}}%
\pgfpathlineto{\pgfqpoint{1.010296in}{0.866632in}}%
\pgfpathlineto{\pgfqpoint{1.014415in}{0.867268in}}%
\pgfpathlineto{\pgfqpoint{1.026771in}{0.871592in}}%
\pgfpathlineto{\pgfqpoint{1.030889in}{0.872135in}}%
\pgfpathlineto{\pgfqpoint{1.039126in}{0.871421in}}%
\pgfpathlineto{\pgfqpoint{1.055601in}{0.867525in}}%
\pgfpathlineto{\pgfqpoint{1.063838in}{0.866425in}}%
\pgfpathlineto{\pgfqpoint{1.067957in}{0.866640in}}%
\pgfpathlineto{\pgfqpoint{1.072076in}{0.867618in}}%
\pgfpathlineto{\pgfqpoint{1.080313in}{0.871005in}}%
\pgfpathlineto{\pgfqpoint{1.084432in}{0.872112in}}%
\pgfpathlineto{\pgfqpoint{1.088550in}{0.872457in}}%
\pgfpathlineto{\pgfqpoint{1.096788in}{0.871568in}}%
\pgfpathlineto{\pgfqpoint{1.113262in}{0.867974in}}%
\pgfpathlineto{\pgfqpoint{1.121499in}{0.867273in}}%
\pgfpathlineto{\pgfqpoint{1.125618in}{0.867752in}}%
\pgfpathlineto{\pgfqpoint{1.137974in}{0.871997in}}%
\pgfpathlineto{\pgfqpoint{1.142093in}{0.872636in}}%
\pgfpathlineto{\pgfqpoint{1.150330in}{0.872105in}}%
\pgfpathlineto{\pgfqpoint{1.170923in}{0.867611in}}%
\pgfpathlineto{\pgfqpoint{1.179161in}{0.867021in}}%
\pgfpathlineto{\pgfqpoint{1.183279in}{0.867594in}}%
\pgfpathlineto{\pgfqpoint{1.195635in}{0.871598in}}%
\pgfpathlineto{\pgfqpoint{1.199754in}{0.872023in}}%
\pgfpathlineto{\pgfqpoint{1.207991in}{0.871320in}}%
\pgfpathlineto{\pgfqpoint{1.224466in}{0.867895in}}%
\pgfpathlineto{\pgfqpoint{1.232703in}{0.866938in}}%
\pgfpathlineto{\pgfqpoint{1.236822in}{0.867120in}}%
\pgfpathlineto{\pgfqpoint{1.240940in}{0.867990in}}%
\pgfpathlineto{\pgfqpoint{1.249178in}{0.871032in}}%
\pgfpathlineto{\pgfqpoint{1.253296in}{0.871916in}}%
\pgfpathlineto{\pgfqpoint{1.257415in}{0.872119in}}%
\pgfpathlineto{\pgfqpoint{1.265652in}{0.871227in}}%
\pgfpathlineto{\pgfqpoint{1.282127in}{0.868076in}}%
\pgfpathlineto{\pgfqpoint{1.290364in}{0.867492in}}%
\pgfpathlineto{\pgfqpoint{1.294483in}{0.867922in}}%
\pgfpathlineto{\pgfqpoint{1.306839in}{0.871695in}}%
\pgfpathlineto{\pgfqpoint{1.310957in}{0.872182in}}%
\pgfpathlineto{\pgfqpoint{1.319195in}{0.871641in}}%
\pgfpathlineto{\pgfqpoint{1.339788in}{0.867881in}}%
\pgfpathlineto{\pgfqpoint{1.348025in}{0.867477in}}%
\pgfpathlineto{\pgfqpoint{1.352144in}{0.868022in}}%
\pgfpathlineto{\pgfqpoint{1.364500in}{0.871491in}}%
\pgfpathlineto{\pgfqpoint{1.368618in}{0.871773in}}%
\pgfpathlineto{\pgfqpoint{1.376856in}{0.871084in}}%
\pgfpathlineto{\pgfqpoint{1.393330in}{0.868197in}}%
\pgfpathlineto{\pgfqpoint{1.401568in}{0.867449in}}%
\pgfpathlineto{\pgfqpoint{1.405686in}{0.867625in}}%
\pgfpathlineto{\pgfqpoint{1.409805in}{0.868378in}}%
\pgfpathlineto{\pgfqpoint{1.418042in}{0.870949in}}%
\pgfpathlineto{\pgfqpoint{1.422161in}{0.871619in}}%
\pgfpathlineto{\pgfqpoint{1.426280in}{0.871729in}}%
\pgfpathlineto{\pgfqpoint{1.434517in}{0.870922in}}%
\pgfpathlineto{\pgfqpoint{1.450991in}{0.868278in}}%
\pgfpathlineto{\pgfqpoint{1.459229in}{0.867803in}}%
\pgfpathlineto{\pgfqpoint{1.463347in}{0.868163in}}%
\pgfpathlineto{\pgfqpoint{1.475703in}{0.871351in}}%
\pgfpathlineto{\pgfqpoint{1.479822in}{0.871736in}}%
\pgfpathlineto{\pgfqpoint{1.488059in}{0.871277in}}%
\pgfpathlineto{\pgfqpoint{1.504534in}{0.868664in}}%
\pgfpathlineto{\pgfqpoint{1.512771in}{0.867842in}}%
\pgfpathlineto{\pgfqpoint{1.521008in}{0.868313in}}%
\pgfpathlineto{\pgfqpoint{1.529464in}{0.870570in}}%
\pgfpathlineto{\pgfqpoint{1.537483in}{0.871495in}}%
\pgfpathlineto{\pgfqpoint{1.545720in}{0.870906in}}%
\pgfpathlineto{\pgfqpoint{1.562195in}{0.868445in}}%
\pgfpathlineto{\pgfqpoint{1.570432in}{0.867818in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.868608in}}%
\pgfpathlineto{\pgfqpoint{1.586907in}{0.870813in}}%
\pgfpathlineto{\pgfqpoint{1.595144in}{0.871443in}}%
\pgfpathlineto{\pgfqpoint{1.603381in}{0.870739in}}%
\pgfpathlineto{\pgfqpoint{1.619856in}{0.868441in}}%
\pgfpathlineto{\pgfqpoint{1.628093in}{0.868037in}}%
\pgfpathlineto{\pgfqpoint{1.632212in}{0.868347in}}%
\pgfpathlineto{\pgfqpoint{1.644568in}{0.871113in}}%
\pgfpathlineto{\pgfqpoint{1.648687in}{0.871439in}}%
\pgfpathlineto{\pgfqpoint{1.656924in}{0.871041in}}%
\pgfpathlineto{\pgfqpoint{1.673399in}{0.868768in}}%
\pgfpathlineto{\pgfqpoint{1.681636in}{0.868092in}}%
\pgfpathlineto{\pgfqpoint{1.689873in}{0.868550in}}%
\pgfpathlineto{\pgfqpoint{1.698517in}{0.870570in}}%
\pgfpathlineto{\pgfqpoint{1.706348in}{0.871292in}}%
\pgfpathlineto{\pgfqpoint{1.714585in}{0.870753in}}%
\pgfpathlineto{\pgfqpoint{1.731060in}{0.868601in}}%
\pgfpathlineto{\pgfqpoint{1.739297in}{0.868109in}}%
\pgfpathlineto{\pgfqpoint{1.747534in}{0.868843in}}%
\pgfpathlineto{\pgfqpoint{1.755772in}{0.870738in}}%
\pgfpathlineto{\pgfqpoint{1.764009in}{0.871217in}}%
\pgfpathlineto{\pgfqpoint{1.788721in}{0.868578in}}%
\pgfpathlineto{\pgfqpoint{1.796958in}{0.868285in}}%
\pgfpathlineto{\pgfqpoint{1.801077in}{0.868578in}}%
\pgfpathlineto{\pgfqpoint{1.813433in}{0.870942in}}%
\pgfpathlineto{\pgfqpoint{1.817551in}{0.871195in}}%
\pgfpathlineto{\pgfqpoint{1.825789in}{0.870823in}}%
\pgfpathlineto{\pgfqpoint{1.842263in}{0.868862in}}%
\pgfpathlineto{\pgfqpoint{1.850500in}{0.868340in}}%
\pgfpathlineto{\pgfqpoint{1.858738in}{0.868791in}}%
\pgfpathlineto{\pgfqpoint{1.867806in}{0.870570in}}%
\pgfpathlineto{\pgfqpoint{1.875212in}{0.871080in}}%
\pgfpathlineto{\pgfqpoint{1.883450in}{0.870590in}}%
\pgfpathlineto{\pgfqpoint{1.899924in}{0.868751in}}%
\pgfpathlineto{\pgfqpoint{1.908162in}{0.868381in}}%
\pgfpathlineto{\pgfqpoint{1.916399in}{0.869039in}}%
\pgfpathlineto{\pgfqpoint{1.924636in}{0.870627in}}%
\pgfpathlineto{\pgfqpoint{1.932873in}{0.870999in}}%
\pgfpathlineto{\pgfqpoint{1.957585in}{0.868726in}}%
\pgfpathlineto{\pgfqpoint{1.965823in}{0.868511in}}%
\pgfpathlineto{\pgfqpoint{1.969941in}{0.868773in}}%
\pgfpathlineto{\pgfqpoint{1.982297in}{0.870767in}}%
\pgfpathlineto{\pgfqpoint{1.986416in}{0.870976in}}%
\pgfpathlineto{\pgfqpoint{1.994653in}{0.870651in}}%
\pgfpathlineto{\pgfqpoint{2.011128in}{0.868962in}}%
\pgfpathlineto{\pgfqpoint{2.019365in}{0.868546in}}%
\pgfpathlineto{\pgfqpoint{2.027602in}{0.868958in}}%
\pgfpathlineto{\pgfqpoint{2.037563in}{0.870570in}}%
\pgfpathlineto{\pgfqpoint{2.044077in}{0.870901in}}%
\pgfpathlineto{\pgfqpoint{2.068789in}{0.868874in}}%
\pgfpathlineto{\pgfqpoint{2.077026in}{0.868584in}}%
\pgfpathlineto{\pgfqpoint{2.085264in}{0.869170in}}%
\pgfpathlineto{\pgfqpoint{2.094023in}{0.870570in}}%
\pgfpathlineto{\pgfqpoint{2.101738in}{0.870835in}}%
\pgfpathlineto{\pgfqpoint{2.130569in}{0.868679in}}%
\pgfpathlineto{\pgfqpoint{2.138806in}{0.868927in}}%
\pgfpathlineto{\pgfqpoint{2.150433in}{0.870570in}}%
\pgfpathlineto{\pgfqpoint{2.155281in}{0.870818in}}%
\pgfpathlineto{\pgfqpoint{2.188230in}{0.868709in}}%
\pgfpathlineto{\pgfqpoint{2.196467in}{0.869105in}}%
\pgfpathlineto{\pgfqpoint{2.207386in}{0.870570in}}%
\pgfpathlineto{\pgfqpoint{2.212942in}{0.870759in}}%
\pgfpathlineto{\pgfqpoint{2.237654in}{0.868966in}}%
\pgfpathlineto{\pgfqpoint{2.245891in}{0.868760in}}%
\pgfpathlineto{\pgfqpoint{2.266484in}{0.870690in}}%
\pgfpathlineto{\pgfqpoint{2.274721in}{0.870503in}}%
\pgfpathlineto{\pgfqpoint{2.299433in}{0.868825in}}%
\pgfpathlineto{\pgfqpoint{2.307671in}{0.869081in}}%
\pgfpathlineto{\pgfqpoint{2.324145in}{0.870675in}}%
\pgfpathlineto{\pgfqpoint{2.357094in}{0.868864in}}%
\pgfpathlineto{\pgfqpoint{2.381806in}{0.870621in}}%
\pgfpathlineto{\pgfqpoint{2.406518in}{0.869058in}}%
\pgfpathlineto{\pgfqpoint{2.414756in}{0.868916in}}%
\pgfpathlineto{\pgfqpoint{2.435349in}{0.870563in}}%
\pgfpathlineto{\pgfqpoint{2.468298in}{0.868954in}}%
\pgfpathlineto{\pgfqpoint{2.476535in}{0.869197in}}%
\pgfpathlineto{\pgfqpoint{2.493010in}{0.870543in}}%
\pgfpathlineto{\pgfqpoint{2.525959in}{0.868988in}}%
\pgfpathlineto{\pgfqpoint{2.550671in}{0.870486in}}%
\pgfpathlineto{\pgfqpoint{2.579501in}{0.869031in}}%
\pgfpathlineto{\pgfqpoint{2.587739in}{0.869176in}}%
\pgfpathlineto{\pgfqpoint{2.604213in}{0.870427in}}%
\pgfpathlineto{\pgfqpoint{2.637163in}{0.869056in}}%
\pgfpathlineto{\pgfqpoint{2.661874in}{0.870407in}}%
\pgfpathlineto{\pgfqpoint{2.694824in}{0.869092in}}%
\pgfpathlineto{\pgfqpoint{2.719536in}{0.870355in}}%
\pgfpathlineto{\pgfqpoint{2.748366in}{0.869122in}}%
\pgfpathlineto{\pgfqpoint{2.773078in}{0.870307in}}%
\pgfpathlineto{\pgfqpoint{2.806027in}{0.869150in}}%
\pgfpathlineto{\pgfqpoint{2.830739in}{0.870281in}}%
\pgfpathlineto{\pgfqpoint{2.859570in}{0.869191in}}%
\pgfpathlineto{\pgfqpoint{2.888400in}{0.870233in}}%
\pgfpathlineto{\pgfqpoint{2.917231in}{0.869204in}}%
\pgfpathlineto{\pgfqpoint{2.941943in}{0.870199in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{0.869250in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{0.895292in}}%
\pgfpathlineto{\pgfqpoint{2.958417in}{0.894276in}}%
\pgfpathlineto{\pgfqpoint{2.950180in}{0.894173in}}%
\pgfpathlineto{\pgfqpoint{2.921349in}{0.895553in}}%
\pgfpathlineto{\pgfqpoint{2.904875in}{0.894293in}}%
\pgfpathlineto{\pgfqpoint{2.896638in}{0.894127in}}%
\pgfpathlineto{\pgfqpoint{2.867807in}{0.895603in}}%
\pgfpathlineto{\pgfqpoint{2.851332in}{0.894328in}}%
\pgfpathlineto{\pgfqpoint{2.843095in}{0.894086in}}%
\pgfpathlineto{\pgfqpoint{2.814265in}{0.895641in}}%
\pgfpathlineto{\pgfqpoint{2.789553in}{0.894045in}}%
\pgfpathlineto{\pgfqpoint{2.756603in}{0.895653in}}%
\pgfpathlineto{\pgfqpoint{2.736010in}{0.894010in}}%
\pgfpathlineto{\pgfqpoint{2.703061in}{0.895725in}}%
\pgfpathlineto{\pgfqpoint{2.682468in}{0.893984in}}%
\pgfpathlineto{\pgfqpoint{2.674230in}{0.894159in}}%
\pgfpathlineto{\pgfqpoint{2.649519in}{0.895770in}}%
\pgfpathlineto{\pgfqpoint{2.633044in}{0.894178in}}%
\pgfpathlineto{\pgfqpoint{2.624807in}{0.893950in}}%
\pgfpathlineto{\pgfqpoint{2.595976in}{0.895801in}}%
\pgfpathlineto{\pgfqpoint{2.591842in}{0.895723in}}%
\pgfpathlineto{\pgfqpoint{2.579501in}{0.894226in}}%
\pgfpathlineto{\pgfqpoint{2.571264in}{0.893894in}}%
\pgfpathlineto{\pgfqpoint{2.542434in}{0.895827in}}%
\pgfpathlineto{\pgfqpoint{2.537023in}{0.895723in}}%
\pgfpathlineto{\pgfqpoint{2.525959in}{0.894304in}}%
\pgfpathlineto{\pgfqpoint{2.517722in}{0.893851in}}%
\pgfpathlineto{\pgfqpoint{2.484773in}{0.895877in}}%
\pgfpathlineto{\pgfqpoint{2.464179in}{0.893807in}}%
\pgfpathlineto{\pgfqpoint{2.455942in}{0.894064in}}%
\pgfpathlineto{\pgfqpoint{2.431230in}{0.895931in}}%
\pgfpathlineto{\pgfqpoint{2.426715in}{0.895723in}}%
\pgfpathlineto{\pgfqpoint{2.414756in}{0.893995in}}%
\pgfpathlineto{\pgfqpoint{2.410637in}{0.893764in}}%
\pgfpathlineto{\pgfqpoint{2.402400in}{0.893965in}}%
\pgfpathlineto{\pgfqpoint{2.377688in}{0.895981in}}%
\pgfpathlineto{\pgfqpoint{2.371936in}{0.895723in}}%
\pgfpathlineto{\pgfqpoint{2.361213in}{0.894055in}}%
\pgfpathlineto{\pgfqpoint{2.352976in}{0.893711in}}%
\pgfpathlineto{\pgfqpoint{2.324145in}{0.896028in}}%
\pgfpathlineto{\pgfqpoint{2.316918in}{0.895723in}}%
\pgfpathlineto{\pgfqpoint{2.307671in}{0.894137in}}%
\pgfpathlineto{\pgfqpoint{2.299433in}{0.893640in}}%
\pgfpathlineto{\pgfqpoint{2.291196in}{0.894061in}}%
\pgfpathlineto{\pgfqpoint{2.274721in}{0.895802in}}%
\pgfpathlineto{\pgfqpoint{2.266484in}{0.896064in}}%
\pgfpathlineto{\pgfqpoint{2.262365in}{0.895766in}}%
\pgfpathlineto{\pgfqpoint{2.250010in}{0.893721in}}%
\pgfpathlineto{\pgfqpoint{2.245891in}{0.893562in}}%
\pgfpathlineto{\pgfqpoint{2.237654in}{0.893941in}}%
\pgfpathlineto{\pgfqpoint{2.221179in}{0.895758in}}%
\pgfpathlineto{\pgfqpoint{2.212942in}{0.896138in}}%
\pgfpathlineto{\pgfqpoint{2.208823in}{0.895912in}}%
\pgfpathlineto{\pgfqpoint{2.196467in}{0.893753in}}%
\pgfpathlineto{\pgfqpoint{2.192348in}{0.893515in}}%
\pgfpathlineto{\pgfqpoint{2.184111in}{0.893837in}}%
\pgfpathlineto{\pgfqpoint{2.167637in}{0.895719in}}%
\pgfpathlineto{\pgfqpoint{2.159399in}{0.896215in}}%
\pgfpathlineto{\pgfqpoint{2.152612in}{0.895723in}}%
\pgfpathlineto{\pgfqpoint{2.142925in}{0.893818in}}%
\pgfpathlineto{\pgfqpoint{2.138806in}{0.893482in}}%
\pgfpathlineto{\pgfqpoint{2.130569in}{0.893724in}}%
\pgfpathlineto{\pgfqpoint{2.105857in}{0.896248in}}%
\pgfpathlineto{\pgfqpoint{2.097929in}{0.895723in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{0.893871in}}%
\pgfpathlineto{\pgfqpoint{2.081145in}{0.893375in}}%
\pgfpathlineto{\pgfqpoint{2.072908in}{0.893959in}}%
\pgfpathlineto{\pgfqpoint{2.056433in}{0.896004in}}%
\pgfpathlineto{\pgfqpoint{2.048196in}{0.896261in}}%
\pgfpathlineto{\pgfqpoint{2.044077in}{0.895865in}}%
\pgfpathlineto{\pgfqpoint{2.035840in}{0.893995in}}%
\pgfpathlineto{\pgfqpoint{2.027602in}{0.893305in}}%
\pgfpathlineto{\pgfqpoint{2.019365in}{0.893843in}}%
\pgfpathlineto{\pgfqpoint{2.002891in}{0.895984in}}%
\pgfpathlineto{\pgfqpoint{1.994653in}{0.896385in}}%
\pgfpathlineto{\pgfqpoint{1.990535in}{0.896082in}}%
\pgfpathlineto{\pgfqpoint{1.978179in}{0.893495in}}%
\pgfpathlineto{\pgfqpoint{1.974060in}{0.893257in}}%
\pgfpathlineto{\pgfqpoint{1.965823in}{0.893715in}}%
\pgfpathlineto{\pgfqpoint{1.949348in}{0.895915in}}%
\pgfpathlineto{\pgfqpoint{1.941111in}{0.896443in}}%
\pgfpathlineto{\pgfqpoint{1.936992in}{0.896224in}}%
\pgfpathlineto{\pgfqpoint{1.924636in}{0.893510in}}%
\pgfpathlineto{\pgfqpoint{1.920518in}{0.893159in}}%
\pgfpathlineto{\pgfqpoint{1.912280in}{0.893533in}}%
\pgfpathlineto{\pgfqpoint{1.895806in}{0.895807in}}%
\pgfpathlineto{\pgfqpoint{1.887568in}{0.896479in}}%
\pgfpathlineto{\pgfqpoint{1.879331in}{0.895744in}}%
\pgfpathlineto{\pgfqpoint{1.871094in}{0.893607in}}%
\pgfpathlineto{\pgfqpoint{1.862856in}{0.893110in}}%
\pgfpathlineto{\pgfqpoint{1.834026in}{0.896580in}}%
\pgfpathlineto{\pgfqpoint{1.825789in}{0.896068in}}%
\pgfpathlineto{\pgfqpoint{1.817551in}{0.893827in}}%
\pgfpathlineto{\pgfqpoint{1.809314in}{0.893045in}}%
\pgfpathlineto{\pgfqpoint{1.801077in}{0.893723in}}%
\pgfpathlineto{\pgfqpoint{1.784602in}{0.896229in}}%
\pgfpathlineto{\pgfqpoint{1.776365in}{0.896672in}}%
\pgfpathlineto{\pgfqpoint{1.772246in}{0.896270in}}%
\pgfpathlineto{\pgfqpoint{1.759890in}{0.893126in}}%
\pgfpathlineto{\pgfqpoint{1.755772in}{0.892874in}}%
\pgfpathlineto{\pgfqpoint{1.747534in}{0.893480in}}%
\pgfpathlineto{\pgfqpoint{1.731060in}{0.896110in}}%
\pgfpathlineto{\pgfqpoint{1.722822in}{0.896723in}}%
\pgfpathlineto{\pgfqpoint{1.718704in}{0.896430in}}%
\pgfpathlineto{\pgfqpoint{1.706348in}{0.893149in}}%
\pgfpathlineto{\pgfqpoint{1.702229in}{0.892771in}}%
\pgfpathlineto{\pgfqpoint{1.693992in}{0.893305in}}%
\pgfpathlineto{\pgfqpoint{1.677517in}{0.896095in}}%
\pgfpathlineto{\pgfqpoint{1.669280in}{0.896909in}}%
\pgfpathlineto{\pgfqpoint{1.665161in}{0.896750in}}%
\pgfpathlineto{\pgfqpoint{1.661043in}{0.895973in}}%
\pgfpathlineto{\pgfqpoint{1.652805in}{0.893382in}}%
\pgfpathlineto{\pgfqpoint{1.648687in}{0.892814in}}%
\pgfpathlineto{\pgfqpoint{1.644568in}{0.892813in}}%
\pgfpathlineto{\pgfqpoint{1.615737in}{0.896990in}}%
\pgfpathlineto{\pgfqpoint{1.611619in}{0.896920in}}%
\pgfpathlineto{\pgfqpoint{1.607500in}{0.896231in}}%
\pgfpathlineto{\pgfqpoint{1.599263in}{0.893436in}}%
\pgfpathlineto{\pgfqpoint{1.595144in}{0.892673in}}%
\pgfpathlineto{\pgfqpoint{1.591026in}{0.892558in}}%
\pgfpathlineto{\pgfqpoint{1.582788in}{0.893463in}}%
\pgfpathlineto{\pgfqpoint{1.566314in}{0.896492in}}%
\pgfpathlineto{\pgfqpoint{1.558076in}{0.896941in}}%
\pgfpathlineto{\pgfqpoint{1.553958in}{0.896362in}}%
\pgfpathlineto{\pgfqpoint{1.545720in}{0.893509in}}%
\pgfpathlineto{\pgfqpoint{1.541602in}{0.892584in}}%
\pgfpathlineto{\pgfqpoint{1.537483in}{0.892365in}}%
\pgfpathlineto{\pgfqpoint{1.529246in}{0.893250in}}%
\pgfpathlineto{\pgfqpoint{1.512771in}{0.896523in}}%
\pgfpathlineto{\pgfqpoint{1.504534in}{0.897227in}}%
\pgfpathlineto{\pgfqpoint{1.500415in}{0.896819in}}%
\pgfpathlineto{\pgfqpoint{1.488059in}{0.892865in}}%
\pgfpathlineto{\pgfqpoint{1.483941in}{0.892451in}}%
\pgfpathlineto{\pgfqpoint{1.479822in}{0.892632in}}%
\pgfpathlineto{\pgfqpoint{1.459229in}{0.896533in}}%
\pgfpathlineto{\pgfqpoint{1.450991in}{0.897386in}}%
\pgfpathlineto{\pgfqpoint{1.446873in}{0.897078in}}%
\pgfpathlineto{\pgfqpoint{1.442754in}{0.895999in}}%
\pgfpathlineto{\pgfqpoint{1.434517in}{0.892872in}}%
\pgfpathlineto{\pgfqpoint{1.430398in}{0.892246in}}%
\pgfpathlineto{\pgfqpoint{1.422161in}{0.892804in}}%
\pgfpathlineto{\pgfqpoint{1.405686in}{0.896219in}}%
\pgfpathlineto{\pgfqpoint{1.397449in}{0.897211in}}%
\pgfpathlineto{\pgfqpoint{1.393330in}{0.896999in}}%
\pgfpathlineto{\pgfqpoint{1.389212in}{0.896029in}}%
\pgfpathlineto{\pgfqpoint{1.380974in}{0.892784in}}%
\pgfpathlineto{\pgfqpoint{1.376856in}{0.892012in}}%
\pgfpathlineto{\pgfqpoint{1.372737in}{0.891996in}}%
\pgfpathlineto{\pgfqpoint{1.364500in}{0.893258in}}%
\pgfpathlineto{\pgfqpoint{1.352144in}{0.896151in}}%
\pgfpathlineto{\pgfqpoint{1.343907in}{0.897434in}}%
\pgfpathlineto{\pgfqpoint{1.339788in}{0.897429in}}%
\pgfpathlineto{\pgfqpoint{1.335669in}{0.896699in}}%
\pgfpathlineto{\pgfqpoint{1.327432in}{0.893459in}}%
\pgfpathlineto{\pgfqpoint{1.323313in}{0.892424in}}%
\pgfpathlineto{\pgfqpoint{1.319195in}{0.892196in}}%
\pgfpathlineto{\pgfqpoint{1.310957in}{0.893279in}}%
\pgfpathlineto{\pgfqpoint{1.294483in}{0.897086in}}%
\pgfpathlineto{\pgfqpoint{1.286245in}{0.897779in}}%
\pgfpathlineto{\pgfqpoint{1.282127in}{0.897176in}}%
\pgfpathlineto{\pgfqpoint{1.269771in}{0.892442in}}%
\pgfpathlineto{\pgfqpoint{1.265652in}{0.891946in}}%
\pgfpathlineto{\pgfqpoint{1.257415in}{0.892792in}}%
\pgfpathlineto{\pgfqpoint{1.240940in}{0.896617in}}%
\pgfpathlineto{\pgfqpoint{1.232703in}{0.897441in}}%
\pgfpathlineto{\pgfqpoint{1.228584in}{0.896928in}}%
\pgfpathlineto{\pgfqpoint{1.216228in}{0.892079in}}%
\pgfpathlineto{\pgfqpoint{1.212110in}{0.891448in}}%
\pgfpathlineto{\pgfqpoint{1.203872in}{0.892261in}}%
\pgfpathlineto{\pgfqpoint{1.187398in}{0.896523in}}%
\pgfpathlineto{\pgfqpoint{1.179161in}{0.897797in}}%
\pgfpathlineto{\pgfqpoint{1.175042in}{0.897584in}}%
\pgfpathlineto{\pgfqpoint{1.170923in}{0.896502in}}%
\pgfpathlineto{\pgfqpoint{1.162686in}{0.892954in}}%
\pgfpathlineto{\pgfqpoint{1.158567in}{0.892028in}}%
\pgfpathlineto{\pgfqpoint{1.154449in}{0.891949in}}%
\pgfpathlineto{\pgfqpoint{1.146211in}{0.893381in}}%
\pgfpathlineto{\pgfqpoint{1.133855in}{0.896865in}}%
\pgfpathlineto{\pgfqpoint{1.125618in}{0.898411in}}%
\pgfpathlineto{\pgfqpoint{1.121499in}{0.898359in}}%
\pgfpathlineto{\pgfqpoint{1.117381in}{0.897404in}}%
\pgfpathlineto{\pgfqpoint{1.109144in}{0.893457in}}%
\pgfpathlineto{\pgfqpoint{1.105025in}{0.892086in}}%
\pgfpathlineto{\pgfqpoint{1.100906in}{0.891652in}}%
\pgfpathlineto{\pgfqpoint{1.092669in}{0.892754in}}%
\pgfpathlineto{\pgfqpoint{1.076194in}{0.897170in}}%
\pgfpathlineto{\pgfqpoint{1.072076in}{0.897776in}}%
\pgfpathlineto{\pgfqpoint{1.067957in}{0.897741in}}%
\pgfpathlineto{\pgfqpoint{1.063838in}{0.896794in}}%
\pgfpathlineto{\pgfqpoint{1.051482in}{0.891173in}}%
\pgfpathlineto{\pgfqpoint{1.047364in}{0.890644in}}%
\pgfpathlineto{\pgfqpoint{1.043245in}{0.890955in}}%
\pgfpathlineto{\pgfqpoint{1.039126in}{0.891832in}}%
\pgfpathlineto{\pgfqpoint{1.022652in}{0.897014in}}%
\pgfpathlineto{\pgfqpoint{1.018533in}{0.897904in}}%
\pgfpathlineto{\pgfqpoint{1.014415in}{0.898198in}}%
\pgfpathlineto{\pgfqpoint{1.010296in}{0.897619in}}%
\pgfpathlineto{\pgfqpoint{0.997940in}{0.892199in}}%
\pgfpathlineto{\pgfqpoint{0.993821in}{0.891404in}}%
\pgfpathlineto{\pgfqpoint{0.989703in}{0.891537in}}%
\pgfpathlineto{\pgfqpoint{0.981465in}{0.893560in}}%
\pgfpathlineto{\pgfqpoint{0.969109in}{0.897950in}}%
\pgfpathlineto{\pgfqpoint{0.964991in}{0.899024in}}%
\pgfpathlineto{\pgfqpoint{0.960872in}{0.899506in}}%
\pgfpathlineto{\pgfqpoint{0.956753in}{0.899088in}}%
\pgfpathlineto{\pgfqpoint{0.952635in}{0.897575in}}%
\pgfpathlineto{\pgfqpoint{0.944398in}{0.893002in}}%
\pgfpathlineto{\pgfqpoint{0.940279in}{0.891648in}}%
\pgfpathlineto{\pgfqpoint{0.936160in}{0.891335in}}%
\pgfpathlineto{\pgfqpoint{0.927923in}{0.892909in}}%
\pgfpathlineto{\pgfqpoint{0.915567in}{0.897067in}}%
\pgfpathlineto{\pgfqpoint{0.911448in}{0.898063in}}%
\pgfpathlineto{\pgfqpoint{0.907330in}{0.898427in}}%
\pgfpathlineto{\pgfqpoint{0.903211in}{0.897862in}}%
\pgfpathlineto{\pgfqpoint{0.899092in}{0.896196in}}%
\pgfpathlineto{\pgfqpoint{0.889101in}{0.890692in}}%
\pgfpathlineto{\pgfqpoint{0.886736in}{0.889939in}}%
\pgfpathlineto{\pgfqpoint{0.882618in}{0.889625in}}%
\pgfpathlineto{\pgfqpoint{0.878499in}{0.890174in}}%
\pgfpathlineto{\pgfqpoint{0.874380in}{0.891364in}}%
\pgfpathlineto{\pgfqpoint{0.862025in}{0.896255in}}%
\pgfpathlineto{\pgfqpoint{0.857906in}{0.897556in}}%
\pgfpathlineto{\pgfqpoint{0.853787in}{0.898252in}}%
\pgfpathlineto{\pgfqpoint{0.849669in}{0.898073in}}%
\pgfpathlineto{\pgfqpoint{0.845550in}{0.896851in}}%
\pgfpathlineto{\pgfqpoint{0.837313in}{0.892596in}}%
\pgfpathlineto{\pgfqpoint{0.833194in}{0.891093in}}%
\pgfpathlineto{\pgfqpoint{0.829075in}{0.890659in}}%
\pgfpathlineto{\pgfqpoint{0.824957in}{0.891218in}}%
\pgfpathlineto{\pgfqpoint{0.820838in}{0.892496in}}%
\pgfpathlineto{\pgfqpoint{0.804363in}{0.899472in}}%
\pgfpathlineto{\pgfqpoint{0.800245in}{0.900398in}}%
\pgfpathlineto{\pgfqpoint{0.796126in}{0.900441in}}%
\pgfpathlineto{\pgfqpoint{0.792007in}{0.899396in}}%
\pgfpathlineto{\pgfqpoint{0.779652in}{0.892744in}}%
\pgfpathlineto{\pgfqpoint{0.775533in}{0.891639in}}%
\pgfpathlineto{\pgfqpoint{0.771414in}{0.891605in}}%
\pgfpathlineto{\pgfqpoint{0.767296in}{0.892426in}}%
\pgfpathlineto{\pgfqpoint{0.750821in}{0.898226in}}%
\pgfpathlineto{\pgfqpoint{0.746702in}{0.898845in}}%
\pgfpathlineto{\pgfqpoint{0.742584in}{0.898563in}}%
\pgfpathlineto{\pgfqpoint{0.738465in}{0.897213in}}%
\pgfpathlineto{\pgfqpoint{0.726109in}{0.890038in}}%
\pgfpathlineto{\pgfqpoint{0.721990in}{0.888849in}}%
\pgfpathlineto{\pgfqpoint{0.717872in}{0.888756in}}%
\pgfpathlineto{\pgfqpoint{0.713753in}{0.889575in}}%
\pgfpathlineto{\pgfqpoint{0.709634in}{0.891023in}}%
\pgfpathlineto{\pgfqpoint{0.697279in}{0.896160in}}%
\pgfpathlineto{\pgfqpoint{0.693160in}{0.897150in}}%
\pgfpathlineto{\pgfqpoint{0.689041in}{0.897339in}}%
\pgfpathlineto{\pgfqpoint{0.684923in}{0.896604in}}%
\pgfpathlineto{\pgfqpoint{0.672567in}{0.891372in}}%
\pgfpathlineto{\pgfqpoint{0.668448in}{0.890416in}}%
\pgfpathlineto{\pgfqpoint{0.664329in}{0.890457in}}%
\pgfpathlineto{\pgfqpoint{0.660211in}{0.891422in}}%
\pgfpathlineto{\pgfqpoint{0.656092in}{0.893072in}}%
\pgfpathlineto{\pgfqpoint{0.643736in}{0.899076in}}%
\pgfpathlineto{\pgfqpoint{0.639617in}{0.900452in}}%
\pgfpathlineto{\pgfqpoint{0.635499in}{0.901101in}}%
\pgfpathlineto{\pgfqpoint{0.631380in}{0.900839in}}%
\pgfpathlineto{\pgfqpoint{0.627261in}{0.899681in}}%
\pgfpathlineto{\pgfqpoint{0.614906in}{0.894199in}}%
\pgfpathlineto{\pgfqpoint{0.610787in}{0.893309in}}%
\pgfpathlineto{\pgfqpoint{0.606668in}{0.893258in}}%
\pgfpathlineto{\pgfqpoint{0.602550in}{0.893925in}}%
\pgfpathlineto{\pgfqpoint{0.586075in}{0.898542in}}%
\pgfpathlineto{\pgfqpoint{0.581956in}{0.898808in}}%
\pgfpathlineto{\pgfqpoint{0.577838in}{0.898301in}}%
\pgfpathlineto{\pgfqpoint{0.573719in}{0.896981in}}%
\pgfpathlineto{\pgfqpoint{0.561363in}{0.890716in}}%
\pgfpathlineto{\pgfqpoint{0.557244in}{0.889229in}}%
\pgfpathlineto{\pgfqpoint{0.553126in}{0.888467in}}%
\pgfpathlineto{\pgfqpoint{0.549007in}{0.888450in}}%
\pgfpathlineto{\pgfqpoint{0.540770in}{0.890137in}}%
\pgfpathlineto{\pgfqpoint{0.528414in}{0.894342in}}%
\pgfpathlineto{\pgfqpoint{0.520177in}{0.896335in}}%
\pgfpathlineto{\pgfqpoint{0.511939in}{0.896753in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{0.895135in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{0.870026in}}%
\pgfpathlineto{\pgfqpoint{0.516058in}{0.870702in}}%
\pgfpathlineto{\pgfqpoint{0.524295in}{0.870356in}}%
\pgfpathlineto{\pgfqpoint{0.532533in}{0.868980in}}%
\pgfpathlineto{\pgfqpoint{0.549007in}{0.864819in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.590194in}{1.212189in}}%
\pgfpathlineto{\pgfqpoint{0.594312in}{1.211579in}}%
\pgfpathlineto{\pgfqpoint{0.598431in}{1.212085in}}%
\pgfpathlineto{\pgfqpoint{0.602550in}{1.213435in}}%
\pgfpathlineto{\pgfqpoint{0.614906in}{1.218920in}}%
\pgfpathlineto{\pgfqpoint{0.619024in}{1.219947in}}%
\pgfpathlineto{\pgfqpoint{0.623143in}{1.220040in}}%
\pgfpathlineto{\pgfqpoint{0.627261in}{1.219049in}}%
\pgfpathlineto{\pgfqpoint{0.639617in}{1.212740in}}%
\pgfpathlineto{\pgfqpoint{0.643736in}{1.211636in}}%
\pgfpathlineto{\pgfqpoint{0.647855in}{1.211672in}}%
\pgfpathlineto{\pgfqpoint{0.651973in}{1.212742in}}%
\pgfpathlineto{\pgfqpoint{0.656092in}{1.214540in}}%
\pgfpathlineto{\pgfqpoint{0.668448in}{1.221198in}}%
\pgfpathlineto{\pgfqpoint{0.672567in}{1.222787in}}%
\pgfpathlineto{\pgfqpoint{0.676685in}{1.223511in}}%
\pgfpathlineto{\pgfqpoint{0.680804in}{1.223208in}}%
\pgfpathlineto{\pgfqpoint{0.682319in}{1.222717in}}%
\pgfpathlineto{\pgfqpoint{0.684923in}{1.221782in}}%
\pgfpathlineto{\pgfqpoint{0.693160in}{1.217313in}}%
\pgfpathlineto{\pgfqpoint{0.697279in}{1.215729in}}%
\pgfpathlineto{\pgfqpoint{0.701397in}{1.215195in}}%
\pgfpathlineto{\pgfqpoint{0.705516in}{1.215653in}}%
\pgfpathlineto{\pgfqpoint{0.709634in}{1.216861in}}%
\pgfpathlineto{\pgfqpoint{0.721990in}{1.221879in}}%
\pgfpathlineto{\pgfqpoint{0.726109in}{1.223068in}}%
\pgfpathlineto{\pgfqpoint{0.730228in}{1.223512in}}%
\pgfpathlineto{\pgfqpoint{0.734346in}{1.222986in}}%
\pgfpathlineto{\pgfqpoint{0.738465in}{1.221264in}}%
\pgfpathlineto{\pgfqpoint{0.746702in}{1.215895in}}%
\pgfpathlineto{\pgfqpoint{0.750821in}{1.213912in}}%
\pgfpathlineto{\pgfqpoint{0.754940in}{1.213084in}}%
\pgfpathlineto{\pgfqpoint{0.759058in}{1.213319in}}%
\pgfpathlineto{\pgfqpoint{0.763177in}{1.214321in}}%
\pgfpathlineto{\pgfqpoint{0.779652in}{1.220130in}}%
\pgfpathlineto{\pgfqpoint{0.783770in}{1.220713in}}%
\pgfpathlineto{\pgfqpoint{0.787889in}{1.220424in}}%
\pgfpathlineto{\pgfqpoint{0.792007in}{1.219097in}}%
\pgfpathlineto{\pgfqpoint{0.800245in}{1.214546in}}%
\pgfpathlineto{\pgfqpoint{0.804363in}{1.212947in}}%
\pgfpathlineto{\pgfqpoint{0.808482in}{1.212453in}}%
\pgfpathlineto{\pgfqpoint{0.812601in}{1.212955in}}%
\pgfpathlineto{\pgfqpoint{0.816719in}{1.214162in}}%
\pgfpathlineto{\pgfqpoint{0.829075in}{1.219333in}}%
\pgfpathlineto{\pgfqpoint{0.837313in}{1.221861in}}%
\pgfpathlineto{\pgfqpoint{0.841431in}{1.222190in}}%
\pgfpathlineto{\pgfqpoint{0.845550in}{1.221544in}}%
\pgfpathlineto{\pgfqpoint{0.857906in}{1.215848in}}%
\pgfpathlineto{\pgfqpoint{0.862025in}{1.214941in}}%
\pgfpathlineto{\pgfqpoint{0.866143in}{1.215007in}}%
\pgfpathlineto{\pgfqpoint{0.870262in}{1.215803in}}%
\pgfpathlineto{\pgfqpoint{0.886736in}{1.221286in}}%
\pgfpathlineto{\pgfqpoint{0.890855in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{0.894974in}{1.222536in}}%
\pgfpathlineto{\pgfqpoint{0.899092in}{1.221926in}}%
\pgfpathlineto{\pgfqpoint{0.903211in}{1.220248in}}%
\pgfpathlineto{\pgfqpoint{0.911448in}{1.215618in}}%
\pgfpathlineto{\pgfqpoint{0.915567in}{1.214360in}}%
\pgfpathlineto{\pgfqpoint{0.919686in}{1.214137in}}%
\pgfpathlineto{\pgfqpoint{0.923804in}{1.214690in}}%
\pgfpathlineto{\pgfqpoint{0.940279in}{1.219546in}}%
\pgfpathlineto{\pgfqpoint{0.948516in}{1.220785in}}%
\pgfpathlineto{\pgfqpoint{0.952635in}{1.220352in}}%
\pgfpathlineto{\pgfqpoint{0.956753in}{1.218950in}}%
\pgfpathlineto{\pgfqpoint{0.964991in}{1.214761in}}%
\pgfpathlineto{\pgfqpoint{0.969109in}{1.213655in}}%
\pgfpathlineto{\pgfqpoint{0.973228in}{1.213549in}}%
\pgfpathlineto{\pgfqpoint{0.977347in}{1.214189in}}%
\pgfpathlineto{\pgfqpoint{0.993821in}{1.219401in}}%
\pgfpathlineto{\pgfqpoint{1.002059in}{1.221200in}}%
\pgfpathlineto{\pgfqpoint{1.006177in}{1.221258in}}%
\pgfpathlineto{\pgfqpoint{1.010296in}{1.220420in}}%
\pgfpathlineto{\pgfqpoint{1.018533in}{1.216685in}}%
\pgfpathlineto{\pgfqpoint{1.022652in}{1.215320in}}%
\pgfpathlineto{\pgfqpoint{1.026771in}{1.214900in}}%
\pgfpathlineto{\pgfqpoint{1.035008in}{1.216105in}}%
\pgfpathlineto{\pgfqpoint{1.051482in}{1.220792in}}%
\pgfpathlineto{\pgfqpoint{1.055601in}{1.221523in}}%
\pgfpathlineto{\pgfqpoint{1.059720in}{1.221698in}}%
\pgfpathlineto{\pgfqpoint{1.063838in}{1.221028in}}%
\pgfpathlineto{\pgfqpoint{1.076194in}{1.215525in}}%
\pgfpathlineto{\pgfqpoint{1.080313in}{1.214795in}}%
\pgfpathlineto{\pgfqpoint{1.084432in}{1.214895in}}%
\pgfpathlineto{\pgfqpoint{1.088550in}{1.215547in}}%
\pgfpathlineto{\pgfqpoint{1.105025in}{1.219765in}}%
\pgfpathlineto{\pgfqpoint{1.113262in}{1.220683in}}%
\pgfpathlineto{\pgfqpoint{1.117381in}{1.220161in}}%
\pgfpathlineto{\pgfqpoint{1.129737in}{1.215030in}}%
\pgfpathlineto{\pgfqpoint{1.133855in}{1.214315in}}%
\pgfpathlineto{\pgfqpoint{1.137974in}{1.214427in}}%
\pgfpathlineto{\pgfqpoint{1.142093in}{1.215087in}}%
\pgfpathlineto{\pgfqpoint{1.158567in}{1.219472in}}%
\pgfpathlineto{\pgfqpoint{1.166805in}{1.220780in}}%
\pgfpathlineto{\pgfqpoint{1.170923in}{1.220628in}}%
\pgfpathlineto{\pgfqpoint{1.175042in}{1.219627in}}%
\pgfpathlineto{\pgfqpoint{1.183279in}{1.216123in}}%
\pgfpathlineto{\pgfqpoint{1.187398in}{1.215196in}}%
\pgfpathlineto{\pgfqpoint{1.191517in}{1.215098in}}%
\pgfpathlineto{\pgfqpoint{1.199754in}{1.216429in}}%
\pgfpathlineto{\pgfqpoint{1.216228in}{1.220472in}}%
\pgfpathlineto{\pgfqpoint{1.220347in}{1.221017in}}%
\pgfpathlineto{\pgfqpoint{1.224466in}{1.221029in}}%
\pgfpathlineto{\pgfqpoint{1.228584in}{1.220243in}}%
\pgfpathlineto{\pgfqpoint{1.236822in}{1.216689in}}%
\pgfpathlineto{\pgfqpoint{1.240940in}{1.215484in}}%
\pgfpathlineto{\pgfqpoint{1.245059in}{1.215146in}}%
\pgfpathlineto{\pgfqpoint{1.249178in}{1.215444in}}%
\pgfpathlineto{\pgfqpoint{1.269771in}{1.219854in}}%
\pgfpathlineto{\pgfqpoint{1.278008in}{1.220463in}}%
\pgfpathlineto{\pgfqpoint{1.282127in}{1.219822in}}%
\pgfpathlineto{\pgfqpoint{1.294483in}{1.215235in}}%
\pgfpathlineto{\pgfqpoint{1.298601in}{1.214850in}}%
\pgfpathlineto{\pgfqpoint{1.306839in}{1.215779in}}%
\pgfpathlineto{\pgfqpoint{1.327432in}{1.220173in}}%
\pgfpathlineto{\pgfqpoint{1.331551in}{1.220426in}}%
\pgfpathlineto{\pgfqpoint{1.335669in}{1.220072in}}%
\pgfpathlineto{\pgfqpoint{1.348025in}{1.215843in}}%
\pgfpathlineto{\pgfqpoint{1.352144in}{1.215302in}}%
\pgfpathlineto{\pgfqpoint{1.360381in}{1.215986in}}%
\pgfpathlineto{\pgfqpoint{1.376856in}{1.219560in}}%
\pgfpathlineto{\pgfqpoint{1.385093in}{1.220574in}}%
\pgfpathlineto{\pgfqpoint{1.389212in}{1.220401in}}%
\pgfpathlineto{\pgfqpoint{1.393330in}{1.219482in}}%
\pgfpathlineto{\pgfqpoint{1.401568in}{1.216321in}}%
\pgfpathlineto{\pgfqpoint{1.405686in}{1.215564in}}%
\pgfpathlineto{\pgfqpoint{1.413924in}{1.215928in}}%
\pgfpathlineto{\pgfqpoint{1.430398in}{1.219189in}}%
\pgfpathlineto{\pgfqpoint{1.438635in}{1.220198in}}%
\pgfpathlineto{\pgfqpoint{1.442754in}{1.220113in}}%
\pgfpathlineto{\pgfqpoint{1.446873in}{1.219352in}}%
\pgfpathlineto{\pgfqpoint{1.455110in}{1.216312in}}%
\pgfpathlineto{\pgfqpoint{1.459229in}{1.215474in}}%
\pgfpathlineto{\pgfqpoint{1.463347in}{1.215348in}}%
\pgfpathlineto{\pgfqpoint{1.471585in}{1.216349in}}%
\pgfpathlineto{\pgfqpoint{1.483941in}{1.218873in}}%
\pgfpathlineto{\pgfqpoint{1.492178in}{1.219986in}}%
\pgfpathlineto{\pgfqpoint{1.496297in}{1.220049in}}%
\pgfpathlineto{\pgfqpoint{1.500415in}{1.219528in}}%
\pgfpathlineto{\pgfqpoint{1.508653in}{1.216775in}}%
\pgfpathlineto{\pgfqpoint{1.512771in}{1.215824in}}%
\pgfpathlineto{\pgfqpoint{1.516890in}{1.215578in}}%
\pgfpathlineto{\pgfqpoint{1.525127in}{1.216399in}}%
\pgfpathlineto{\pgfqpoint{1.541602in}{1.219486in}}%
\pgfpathlineto{\pgfqpoint{1.549839in}{1.220147in}}%
\pgfpathlineto{\pgfqpoint{1.553958in}{1.219813in}}%
\pgfpathlineto{\pgfqpoint{1.566314in}{1.216193in}}%
\pgfpathlineto{\pgfqpoint{1.570432in}{1.215778in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{1.216353in}}%
\pgfpathlineto{\pgfqpoint{1.595144in}{1.219225in}}%
\pgfpathlineto{\pgfqpoint{1.603381in}{1.219935in}}%
\pgfpathlineto{\pgfqpoint{1.607500in}{1.219712in}}%
\pgfpathlineto{\pgfqpoint{1.611619in}{1.218871in}}%
\pgfpathlineto{\pgfqpoint{1.619856in}{1.216280in}}%
\pgfpathlineto{\pgfqpoint{1.623975in}{1.215764in}}%
\pgfpathlineto{\pgfqpoint{1.632212in}{1.216189in}}%
\pgfpathlineto{\pgfqpoint{1.648687in}{1.218962in}}%
\pgfpathlineto{\pgfqpoint{1.656924in}{1.219768in}}%
\pgfpathlineto{\pgfqpoint{1.661043in}{1.219681in}}%
\pgfpathlineto{\pgfqpoint{1.665161in}{1.219046in}}%
\pgfpathlineto{\pgfqpoint{1.673399in}{1.216590in}}%
\pgfpathlineto{\pgfqpoint{1.677517in}{1.215967in}}%
\pgfpathlineto{\pgfqpoint{1.681636in}{1.215904in}}%
\pgfpathlineto{\pgfqpoint{1.689873in}{1.216754in}}%
\pgfpathlineto{\pgfqpoint{1.706348in}{1.219394in}}%
\pgfpathlineto{\pgfqpoint{1.714585in}{1.219764in}}%
\pgfpathlineto{\pgfqpoint{1.718704in}{1.219307in}}%
\pgfpathlineto{\pgfqpoint{1.731060in}{1.216226in}}%
\pgfpathlineto{\pgfqpoint{1.735178in}{1.216032in}}%
\pgfpathlineto{\pgfqpoint{1.743416in}{1.216696in}}%
\pgfpathlineto{\pgfqpoint{1.759890in}{1.219207in}}%
\pgfpathlineto{\pgfqpoint{1.768127in}{1.219663in}}%
\pgfpathlineto{\pgfqpoint{1.772246in}{1.219327in}}%
\pgfpathlineto{\pgfqpoint{1.784602in}{1.216332in}}%
\pgfpathlineto{\pgfqpoint{1.788721in}{1.216041in}}%
\pgfpathlineto{\pgfqpoint{1.796958in}{1.216564in}}%
\pgfpathlineto{\pgfqpoint{1.813433in}{1.218999in}}%
\pgfpathlineto{\pgfqpoint{1.821670in}{1.219551in}}%
\pgfpathlineto{\pgfqpoint{1.825789in}{1.219341in}}%
\pgfpathlineto{\pgfqpoint{1.838145in}{1.216539in}}%
\pgfpathlineto{\pgfqpoint{1.842263in}{1.216154in}}%
\pgfpathlineto{\pgfqpoint{1.850500in}{1.216535in}}%
\pgfpathlineto{\pgfqpoint{1.866975in}{1.218884in}}%
\pgfpathlineto{\pgfqpoint{1.875212in}{1.219521in}}%
\pgfpathlineto{\pgfqpoint{1.883450in}{1.218867in}}%
\pgfpathlineto{\pgfqpoint{1.891687in}{1.216823in}}%
\pgfpathlineto{\pgfqpoint{1.899924in}{1.216274in}}%
\pgfpathlineto{\pgfqpoint{1.928755in}{1.219415in}}%
\pgfpathlineto{\pgfqpoint{1.936992in}{1.218956in}}%
\pgfpathlineto{\pgfqpoint{1.945229in}{1.217009in}}%
\pgfpathlineto{\pgfqpoint{1.953467in}{1.216286in}}%
\pgfpathlineto{\pgfqpoint{1.961704in}{1.216869in}}%
\pgfpathlineto{\pgfqpoint{1.978179in}{1.219002in}}%
\pgfpathlineto{\pgfqpoint{1.986416in}{1.219324in}}%
\pgfpathlineto{\pgfqpoint{1.990535in}{1.219008in}}%
\pgfpathlineto{\pgfqpoint{2.002891in}{1.216561in}}%
\pgfpathlineto{\pgfqpoint{2.007009in}{1.216350in}}%
\pgfpathlineto{\pgfqpoint{2.015246in}{1.216816in}}%
\pgfpathlineto{\pgfqpoint{2.031721in}{1.218892in}}%
\pgfpathlineto{\pgfqpoint{2.039958in}{1.219303in}}%
\pgfpathlineto{\pgfqpoint{2.044077in}{1.219092in}}%
\pgfpathlineto{\pgfqpoint{2.056433in}{1.216761in}}%
\pgfpathlineto{\pgfqpoint{2.060552in}{1.216461in}}%
\pgfpathlineto{\pgfqpoint{2.068789in}{1.216790in}}%
\pgfpathlineto{\pgfqpoint{2.085264in}{1.218771in}}%
\pgfpathlineto{\pgfqpoint{2.093501in}{1.219238in}}%
\pgfpathlineto{\pgfqpoint{2.101738in}{1.218600in}}%
\pgfpathlineto{\pgfqpoint{2.109975in}{1.216919in}}%
\pgfpathlineto{\pgfqpoint{2.118213in}{1.216517in}}%
\pgfpathlineto{\pgfqpoint{2.147043in}{1.219145in}}%
\pgfpathlineto{\pgfqpoint{2.155281in}{1.218686in}}%
\pgfpathlineto{\pgfqpoint{2.163518in}{1.217090in}}%
\pgfpathlineto{\pgfqpoint{2.171755in}{1.216552in}}%
\pgfpathlineto{\pgfqpoint{2.200586in}{1.219078in}}%
\pgfpathlineto{\pgfqpoint{2.208823in}{1.218782in}}%
\pgfpathlineto{\pgfqpoint{2.217060in}{1.217304in}}%
\pgfpathlineto{\pgfqpoint{2.225298in}{1.216622in}}%
\pgfpathlineto{\pgfqpoint{2.233535in}{1.217023in}}%
\pgfpathlineto{\pgfqpoint{2.250010in}{1.218767in}}%
\pgfpathlineto{\pgfqpoint{2.258247in}{1.219047in}}%
\pgfpathlineto{\pgfqpoint{2.278840in}{1.216681in}}%
\pgfpathlineto{\pgfqpoint{2.287077in}{1.216972in}}%
\pgfpathlineto{\pgfqpoint{2.303552in}{1.218651in}}%
\pgfpathlineto{\pgfqpoint{2.311789in}{1.218991in}}%
\pgfpathlineto{\pgfqpoint{2.320027in}{1.218401in}}%
\pgfpathlineto{\pgfqpoint{2.332383in}{1.216752in}}%
\pgfpathlineto{\pgfqpoint{2.340620in}{1.216938in}}%
\pgfpathlineto{\pgfqpoint{2.357094in}{1.218550in}}%
\pgfpathlineto{\pgfqpoint{2.365332in}{1.218945in}}%
\pgfpathlineto{\pgfqpoint{2.373569in}{1.218509in}}%
\pgfpathlineto{\pgfqpoint{2.381806in}{1.217206in}}%
\pgfpathlineto{\pgfqpoint{2.390044in}{1.216783in}}%
\pgfpathlineto{\pgfqpoint{2.418874in}{1.218891in}}%
\pgfpathlineto{\pgfqpoint{2.427111in}{1.218585in}}%
\pgfpathlineto{\pgfqpoint{2.435349in}{1.217360in}}%
\pgfpathlineto{\pgfqpoint{2.443586in}{1.216822in}}%
\pgfpathlineto{\pgfqpoint{2.451823in}{1.217166in}}%
\pgfpathlineto{\pgfqpoint{2.468298in}{1.218647in}}%
\pgfpathlineto{\pgfqpoint{2.476535in}{1.218836in}}%
\pgfpathlineto{\pgfqpoint{2.497128in}{1.216868in}}%
\pgfpathlineto{\pgfqpoint{2.530078in}{1.218810in}}%
\pgfpathlineto{\pgfqpoint{2.550671in}{1.216934in}}%
\pgfpathlineto{\pgfqpoint{2.558908in}{1.217099in}}%
\pgfpathlineto{\pgfqpoint{2.575383in}{1.218482in}}%
\pgfpathlineto{\pgfqpoint{2.583620in}{1.218778in}}%
\pgfpathlineto{\pgfqpoint{2.591857in}{1.218361in}}%
\pgfpathlineto{\pgfqpoint{2.600095in}{1.217287in}}%
\pgfpathlineto{\pgfqpoint{2.608332in}{1.216953in}}%
\pgfpathlineto{\pgfqpoint{2.637163in}{1.218732in}}%
\pgfpathlineto{\pgfqpoint{2.645400in}{1.218422in}}%
\pgfpathlineto{\pgfqpoint{2.653637in}{1.217406in}}%
\pgfpathlineto{\pgfqpoint{2.661874in}{1.216982in}}%
\pgfpathlineto{\pgfqpoint{2.690705in}{1.218686in}}%
\pgfpathlineto{\pgfqpoint{2.698942in}{1.218472in}}%
\pgfpathlineto{\pgfqpoint{2.715417in}{1.217026in}}%
\pgfpathlineto{\pgfqpoint{2.748366in}{1.218655in}}%
\pgfpathlineto{\pgfqpoint{2.768959in}{1.217076in}}%
\pgfpathlineto{\pgfqpoint{2.801909in}{1.218629in}}%
\pgfpathlineto{\pgfqpoint{2.822502in}{1.217132in}}%
\pgfpathlineto{\pgfqpoint{2.830739in}{1.217209in}}%
\pgfpathlineto{\pgfqpoint{2.855451in}{1.218598in}}%
\pgfpathlineto{\pgfqpoint{2.880163in}{1.217123in}}%
\pgfpathlineto{\pgfqpoint{2.908993in}{1.218565in}}%
\pgfpathlineto{\pgfqpoint{2.917231in}{1.218343in}}%
\pgfpathlineto{\pgfqpoint{2.929587in}{1.217269in}}%
\pgfpathlineto{\pgfqpoint{2.937824in}{1.217200in}}%
\pgfpathlineto{\pgfqpoint{2.958417in}{1.218413in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{1.218375in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{1.242870in}}%
\pgfpathlineto{\pgfqpoint{2.954299in}{1.242490in}}%
\pgfpathlineto{\pgfqpoint{2.929587in}{1.243493in}}%
\pgfpathlineto{\pgfqpoint{2.900756in}{1.242429in}}%
\pgfpathlineto{\pgfqpoint{2.876044in}{1.243528in}}%
\pgfpathlineto{\pgfqpoint{2.843095in}{1.242416in}}%
\pgfpathlineto{\pgfqpoint{2.818383in}{1.243549in}}%
\pgfpathlineto{\pgfqpoint{2.789553in}{1.242374in}}%
\pgfpathlineto{\pgfqpoint{2.764841in}{1.243573in}}%
\pgfpathlineto{\pgfqpoint{2.731892in}{1.242348in}}%
\pgfpathlineto{\pgfqpoint{2.707180in}{1.243608in}}%
\pgfpathlineto{\pgfqpoint{2.674230in}{1.242332in}}%
\pgfpathlineto{\pgfqpoint{2.657756in}{1.243465in}}%
\pgfpathlineto{\pgfqpoint{2.649519in}{1.243629in}}%
\pgfpathlineto{\pgfqpoint{2.620688in}{1.242282in}}%
\pgfpathlineto{\pgfqpoint{2.595976in}{1.243667in}}%
\pgfpathlineto{\pgfqpoint{2.563027in}{1.242253in}}%
\pgfpathlineto{\pgfqpoint{2.538315in}{1.243702in}}%
\pgfpathlineto{\pgfqpoint{2.509484in}{1.242225in}}%
\pgfpathlineto{\pgfqpoint{2.501247in}{1.242406in}}%
\pgfpathlineto{\pgfqpoint{2.488891in}{1.243560in}}%
\pgfpathlineto{\pgfqpoint{2.480654in}{1.243719in}}%
\pgfpathlineto{\pgfqpoint{2.451823in}{1.242177in}}%
\pgfpathlineto{\pgfqpoint{2.427111in}{1.243775in}}%
\pgfpathlineto{\pgfqpoint{2.394162in}{1.242145in}}%
\pgfpathlineto{\pgfqpoint{2.377688in}{1.243541in}}%
\pgfpathlineto{\pgfqpoint{2.369450in}{1.243808in}}%
\pgfpathlineto{\pgfqpoint{2.340620in}{1.242110in}}%
\pgfpathlineto{\pgfqpoint{2.332383in}{1.242321in}}%
\pgfpathlineto{\pgfqpoint{2.315908in}{1.243834in}}%
\pgfpathlineto{\pgfqpoint{2.307671in}{1.243673in}}%
\pgfpathlineto{\pgfqpoint{2.282959in}{1.242054in}}%
\pgfpathlineto{\pgfqpoint{2.258247in}{1.243901in}}%
\pgfpathlineto{\pgfqpoint{2.225298in}{1.242016in}}%
\pgfpathlineto{\pgfqpoint{2.217060in}{1.242568in}}%
\pgfpathlineto{\pgfqpoint{2.208823in}{1.243660in}}%
\pgfpathlineto{\pgfqpoint{2.200586in}{1.243935in}}%
\pgfpathlineto{\pgfqpoint{2.171755in}{1.241969in}}%
\pgfpathlineto{\pgfqpoint{2.163518in}{1.242217in}}%
\pgfpathlineto{\pgfqpoint{2.155281in}{1.243378in}}%
\pgfpathlineto{\pgfqpoint{2.147043in}{1.243975in}}%
\pgfpathlineto{\pgfqpoint{2.138806in}{1.243757in}}%
\pgfpathlineto{\pgfqpoint{2.114094in}{1.241903in}}%
\pgfpathlineto{\pgfqpoint{2.105857in}{1.242347in}}%
\pgfpathlineto{\pgfqpoint{2.097619in}{1.243609in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{1.244054in}}%
\pgfpathlineto{\pgfqpoint{2.081145in}{1.243711in}}%
\pgfpathlineto{\pgfqpoint{2.064670in}{1.242150in}}%
\pgfpathlineto{\pgfqpoint{2.056433in}{1.241865in}}%
\pgfpathlineto{\pgfqpoint{2.048196in}{1.242530in}}%
\pgfpathlineto{\pgfqpoint{2.039958in}{1.243810in}}%
\pgfpathlineto{\pgfqpoint{2.031721in}{1.244085in}}%
\pgfpathlineto{\pgfqpoint{2.002891in}{1.241803in}}%
\pgfpathlineto{\pgfqpoint{1.994653in}{1.242100in}}%
\pgfpathlineto{\pgfqpoint{1.986416in}{1.243478in}}%
\pgfpathlineto{\pgfqpoint{1.978179in}{1.244138in}}%
\pgfpathlineto{\pgfqpoint{1.969941in}{1.243847in}}%
\pgfpathlineto{\pgfqpoint{1.953467in}{1.242155in}}%
\pgfpathlineto{\pgfqpoint{1.945229in}{1.241729in}}%
\pgfpathlineto{\pgfqpoint{1.936992in}{1.242265in}}%
\pgfpathlineto{\pgfqpoint{1.928755in}{1.243756in}}%
\pgfpathlineto{\pgfqpoint{1.920518in}{1.244230in}}%
\pgfpathlineto{\pgfqpoint{1.912280in}{1.243800in}}%
\pgfpathlineto{\pgfqpoint{1.895806in}{1.242021in}}%
\pgfpathlineto{\pgfqpoint{1.887568in}{1.241695in}}%
\pgfpathlineto{\pgfqpoint{1.883450in}{1.241910in}}%
\pgfpathlineto{\pgfqpoint{1.871094in}{1.243987in}}%
\pgfpathlineto{\pgfqpoint{1.866975in}{1.244268in}}%
\pgfpathlineto{\pgfqpoint{1.858738in}{1.244041in}}%
\pgfpathlineto{\pgfqpoint{1.834026in}{1.241604in}}%
\pgfpathlineto{\pgfqpoint{1.825789in}{1.241955in}}%
\pgfpathlineto{\pgfqpoint{1.817551in}{1.243585in}}%
\pgfpathlineto{\pgfqpoint{1.809314in}{1.244321in}}%
\pgfpathlineto{\pgfqpoint{1.801077in}{1.243950in}}%
\pgfpathlineto{\pgfqpoint{1.784602in}{1.242010in}}%
\pgfpathlineto{\pgfqpoint{1.776365in}{1.241515in}}%
\pgfpathlineto{\pgfqpoint{1.768127in}{1.242165in}}%
\pgfpathlineto{\pgfqpoint{1.759890in}{1.243928in}}%
\pgfpathlineto{\pgfqpoint{1.751653in}{1.244444in}}%
\pgfpathlineto{\pgfqpoint{1.743416in}{1.243912in}}%
\pgfpathlineto{\pgfqpoint{1.726941in}{1.241871in}}%
\pgfpathlineto{\pgfqpoint{1.718704in}{1.241492in}}%
\pgfpathlineto{\pgfqpoint{1.714585in}{1.241755in}}%
\pgfpathlineto{\pgfqpoint{1.702229in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{1.698110in}{1.244510in}}%
\pgfpathlineto{\pgfqpoint{1.689873in}{1.244197in}}%
\pgfpathlineto{\pgfqpoint{1.665161in}{1.241353in}}%
\pgfpathlineto{\pgfqpoint{1.656924in}{1.241777in}}%
\pgfpathlineto{\pgfqpoint{1.648687in}{1.243710in}}%
\pgfpathlineto{\pgfqpoint{1.640449in}{1.244537in}}%
\pgfpathlineto{\pgfqpoint{1.632212in}{1.244064in}}%
\pgfpathlineto{\pgfqpoint{1.615737in}{1.241821in}}%
\pgfpathlineto{\pgfqpoint{1.607500in}{1.241252in}}%
\pgfpathlineto{\pgfqpoint{1.599263in}{1.242062in}}%
\pgfpathlineto{\pgfqpoint{1.591026in}{1.244147in}}%
\pgfpathlineto{\pgfqpoint{1.582788in}{1.244706in}}%
\pgfpathlineto{\pgfqpoint{1.574551in}{1.244045in}}%
\pgfpathlineto{\pgfqpoint{1.558076in}{1.241693in}}%
\pgfpathlineto{\pgfqpoint{1.549839in}{1.241271in}}%
\pgfpathlineto{\pgfqpoint{1.545720in}{1.241608in}}%
\pgfpathlineto{\pgfqpoint{1.533364in}{1.244486in}}%
\pgfpathlineto{\pgfqpoint{1.529246in}{1.244807in}}%
\pgfpathlineto{\pgfqpoint{1.521008in}{1.244377in}}%
\pgfpathlineto{\pgfqpoint{1.504534in}{1.241869in}}%
\pgfpathlineto{\pgfqpoint{1.496297in}{1.241053in}}%
\pgfpathlineto{\pgfqpoint{1.488059in}{1.241579in}}%
\pgfpathlineto{\pgfqpoint{1.479822in}{1.243841in}}%
\pgfpathlineto{\pgfqpoint{1.471585in}{1.244766in}}%
\pgfpathlineto{\pgfqpoint{1.463347in}{1.244175in}}%
\pgfpathlineto{\pgfqpoint{1.446873in}{1.241588in}}%
\pgfpathlineto{\pgfqpoint{1.438635in}{1.240945in}}%
\pgfpathlineto{\pgfqpoint{1.434517in}{1.241165in}}%
\pgfpathlineto{\pgfqpoint{1.430398in}{1.241958in}}%
\pgfpathlineto{\pgfqpoint{1.422161in}{1.244395in}}%
\pgfpathlineto{\pgfqpoint{1.413924in}{1.245012in}}%
\pgfpathlineto{\pgfqpoint{1.405686in}{1.244211in}}%
\pgfpathlineto{\pgfqpoint{1.389212in}{1.241508in}}%
\pgfpathlineto{\pgfqpoint{1.380974in}{1.241049in}}%
\pgfpathlineto{\pgfqpoint{1.376856in}{1.241479in}}%
\pgfpathlineto{\pgfqpoint{1.364500in}{1.244815in}}%
\pgfpathlineto{\pgfqpoint{1.360381in}{1.245158in}}%
\pgfpathlineto{\pgfqpoint{1.352144in}{1.244600in}}%
\pgfpathlineto{\pgfqpoint{1.335669in}{1.241650in}}%
\pgfpathlineto{\pgfqpoint{1.327432in}{1.240682in}}%
\pgfpathlineto{\pgfqpoint{1.323313in}{1.240710in}}%
\pgfpathlineto{\pgfqpoint{1.319195in}{1.241317in}}%
\pgfpathlineto{\pgfqpoint{1.310957in}{1.243933in}}%
\pgfpathlineto{\pgfqpoint{1.306839in}{1.244766in}}%
\pgfpathlineto{\pgfqpoint{1.302720in}{1.245002in}}%
\pgfpathlineto{\pgfqpoint{1.294483in}{1.244294in}}%
\pgfpathlineto{\pgfqpoint{1.278008in}{1.241282in}}%
\pgfpathlineto{\pgfqpoint{1.269771in}{1.240549in}}%
\pgfpathlineto{\pgfqpoint{1.265652in}{1.240844in}}%
\pgfpathlineto{\pgfqpoint{1.261534in}{1.241821in}}%
\pgfpathlineto{\pgfqpoint{1.253296in}{1.244675in}}%
\pgfpathlineto{\pgfqpoint{1.249178in}{1.245339in}}%
\pgfpathlineto{\pgfqpoint{1.245059in}{1.245403in}}%
\pgfpathlineto{\pgfqpoint{1.236822in}{1.244445in}}%
\pgfpathlineto{\pgfqpoint{1.220347in}{1.241300in}}%
\pgfpathlineto{\pgfqpoint{1.212110in}{1.240820in}}%
\pgfpathlineto{\pgfqpoint{1.207991in}{1.241384in}}%
\pgfpathlineto{\pgfqpoint{1.195635in}{1.245249in}}%
\pgfpathlineto{\pgfqpoint{1.191517in}{1.245624in}}%
\pgfpathlineto{\pgfqpoint{1.183279in}{1.244901in}}%
\pgfpathlineto{\pgfqpoint{1.166805in}{1.241348in}}%
\pgfpathlineto{\pgfqpoint{1.158567in}{1.240196in}}%
\pgfpathlineto{\pgfqpoint{1.154449in}{1.240253in}}%
\pgfpathlineto{\pgfqpoint{1.150330in}{1.240998in}}%
\pgfpathlineto{\pgfqpoint{1.142093in}{1.243999in}}%
\pgfpathlineto{\pgfqpoint{1.137974in}{1.244965in}}%
\pgfpathlineto{\pgfqpoint{1.133855in}{1.245243in}}%
\pgfpathlineto{\pgfqpoint{1.125618in}{1.244390in}}%
\pgfpathlineto{\pgfqpoint{1.109144in}{1.240837in}}%
\pgfpathlineto{\pgfqpoint{1.100906in}{1.240053in}}%
\pgfpathlineto{\pgfqpoint{1.096788in}{1.240487in}}%
\pgfpathlineto{\pgfqpoint{1.084432in}{1.245018in}}%
\pgfpathlineto{\pgfqpoint{1.080313in}{1.245808in}}%
\pgfpathlineto{\pgfqpoint{1.072076in}{1.245475in}}%
\pgfpathlineto{\pgfqpoint{1.055601in}{1.241880in}}%
\pgfpathlineto{\pgfqpoint{1.047364in}{1.240644in}}%
\pgfpathlineto{\pgfqpoint{1.043245in}{1.240696in}}%
\pgfpathlineto{\pgfqpoint{1.039126in}{1.241458in}}%
\pgfpathlineto{\pgfqpoint{1.030889in}{1.244655in}}%
\pgfpathlineto{\pgfqpoint{1.026771in}{1.245817in}}%
\pgfpathlineto{\pgfqpoint{1.022652in}{1.246214in}}%
\pgfpathlineto{\pgfqpoint{1.014415in}{1.245274in}}%
\pgfpathlineto{\pgfqpoint{0.997940in}{1.240966in}}%
\pgfpathlineto{\pgfqpoint{0.989703in}{1.239636in}}%
\pgfpathlineto{\pgfqpoint{0.985584in}{1.239751in}}%
\pgfpathlineto{\pgfqpoint{0.981465in}{1.240645in}}%
\pgfpathlineto{\pgfqpoint{0.973228in}{1.243947in}}%
\pgfpathlineto{\pgfqpoint{0.969109in}{1.245039in}}%
\pgfpathlineto{\pgfqpoint{0.964991in}{1.245377in}}%
\pgfpathlineto{\pgfqpoint{0.956753in}{1.244388in}}%
\pgfpathlineto{\pgfqpoint{0.940279in}{1.240244in}}%
\pgfpathlineto{\pgfqpoint{0.932042in}{1.239471in}}%
\pgfpathlineto{\pgfqpoint{0.927923in}{1.240090in}}%
\pgfpathlineto{\pgfqpoint{0.915567in}{1.245321in}}%
\pgfpathlineto{\pgfqpoint{0.911448in}{1.246294in}}%
\pgfpathlineto{\pgfqpoint{0.907330in}{1.246462in}}%
\pgfpathlineto{\pgfqpoint{0.903211in}{1.246020in}}%
\pgfpathlineto{\pgfqpoint{0.886736in}{1.241892in}}%
\pgfpathlineto{\pgfqpoint{0.878499in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{0.874380in}{1.240754in}}%
\pgfpathlineto{\pgfqpoint{0.870262in}{1.241726in}}%
\pgfpathlineto{\pgfqpoint{0.862025in}{1.245227in}}%
\pgfpathlineto{\pgfqpoint{0.857906in}{1.246506in}}%
\pgfpathlineto{\pgfqpoint{0.853787in}{1.246962in}}%
\pgfpathlineto{\pgfqpoint{0.849669in}{1.246665in}}%
\pgfpathlineto{\pgfqpoint{0.845550in}{1.245827in}}%
\pgfpathlineto{\pgfqpoint{0.829075in}{1.240511in}}%
\pgfpathlineto{\pgfqpoint{0.820838in}{1.238910in}}%
\pgfpathlineto{\pgfqpoint{0.816719in}{1.239068in}}%
\pgfpathlineto{\pgfqpoint{0.812601in}{1.240083in}}%
\pgfpathlineto{\pgfqpoint{0.804363in}{1.243632in}}%
\pgfpathlineto{\pgfqpoint{0.800245in}{1.244888in}}%
\pgfpathlineto{\pgfqpoint{0.796126in}{1.245354in}}%
\pgfpathlineto{\pgfqpoint{0.792007in}{1.245090in}}%
\pgfpathlineto{\pgfqpoint{0.787889in}{1.244287in}}%
\pgfpathlineto{\pgfqpoint{0.771414in}{1.239322in}}%
\pgfpathlineto{\pgfqpoint{0.767296in}{1.238621in}}%
\pgfpathlineto{\pgfqpoint{0.763177in}{1.238595in}}%
\pgfpathlineto{\pgfqpoint{0.759058in}{1.239466in}}%
\pgfpathlineto{\pgfqpoint{0.746702in}{1.245604in}}%
\pgfpathlineto{\pgfqpoint{0.742584in}{1.246892in}}%
\pgfpathlineto{\pgfqpoint{0.738465in}{1.247272in}}%
\pgfpathlineto{\pgfqpoint{0.734346in}{1.246879in}}%
\pgfpathlineto{\pgfqpoint{0.717872in}{1.242030in}}%
\pgfpathlineto{\pgfqpoint{0.713753in}{1.241054in}}%
\pgfpathlineto{\pgfqpoint{0.709634in}{1.240645in}}%
\pgfpathlineto{\pgfqpoint{0.705516in}{1.241021in}}%
\pgfpathlineto{\pgfqpoint{0.701397in}{1.242272in}}%
\pgfpathlineto{\pgfqpoint{0.689041in}{1.247582in}}%
\pgfpathlineto{\pgfqpoint{0.684923in}{1.248133in}}%
\pgfpathlineto{\pgfqpoint{0.680804in}{1.247816in}}%
\pgfpathlineto{\pgfqpoint{0.676685in}{1.246755in}}%
\pgfpathlineto{\pgfqpoint{0.660211in}{1.239731in}}%
\pgfpathlineto{\pgfqpoint{0.656092in}{1.238453in}}%
\pgfpathlineto{\pgfqpoint{0.651973in}{1.237877in}}%
\pgfpathlineto{\pgfqpoint{0.647855in}{1.238201in}}%
\pgfpathlineto{\pgfqpoint{0.643736in}{1.239438in}}%
\pgfpathlineto{\pgfqpoint{0.635499in}{1.243234in}}%
\pgfpathlineto{\pgfqpoint{0.631380in}{1.244606in}}%
\pgfpathlineto{\pgfqpoint{0.627261in}{1.245150in}}%
\pgfpathlineto{\pgfqpoint{0.623143in}{1.244830in}}%
\pgfpathlineto{\pgfqpoint{0.619024in}{1.243798in}}%
\pgfpathlineto{\pgfqpoint{0.606668in}{1.238851in}}%
\pgfpathlineto{\pgfqpoint{0.602550in}{1.237595in}}%
\pgfpathlineto{\pgfqpoint{0.598431in}{1.237038in}}%
\pgfpathlineto{\pgfqpoint{0.594312in}{1.237448in}}%
\pgfpathlineto{\pgfqpoint{0.590194in}{1.238887in}}%
\pgfpathlineto{\pgfqpoint{0.577838in}{1.246186in}}%
\pgfpathlineto{\pgfqpoint{0.573719in}{1.247797in}}%
\pgfpathlineto{\pgfqpoint{0.569600in}{1.248380in}}%
\pgfpathlineto{\pgfqpoint{0.565482in}{1.248018in}}%
\pgfpathlineto{\pgfqpoint{0.561363in}{1.246881in}}%
\pgfpathlineto{\pgfqpoint{0.549007in}{1.242232in}}%
\pgfpathlineto{\pgfqpoint{0.544888in}{1.241468in}}%
\pgfpathlineto{\pgfqpoint{0.540770in}{1.241613in}}%
\pgfpathlineto{\pgfqpoint{0.536651in}{1.242762in}}%
\pgfpathlineto{\pgfqpoint{0.524295in}{1.249486in}}%
\pgfpathlineto{\pgfqpoint{0.520177in}{1.251158in}}%
\pgfpathlineto{\pgfqpoint{0.516058in}{1.251786in}}%
\pgfpathlineto{\pgfqpoint{0.511939in}{1.251173in}}%
\pgfpathlineto{\pgfqpoint{0.507821in}{1.249377in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{1.243384in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{1.218274in}}%
\pgfpathlineto{\pgfqpoint{0.507821in}{1.224861in}}%
\pgfpathlineto{\pgfqpoint{0.511939in}{1.226796in}}%
\pgfpathlineto{\pgfqpoint{0.516058in}{1.227316in}}%
\pgfpathlineto{\pgfqpoint{0.520177in}{1.226396in}}%
\pgfpathlineto{\pgfqpoint{0.532533in}{1.219404in}}%
\pgfpathlineto{\pgfqpoint{0.536651in}{1.217691in}}%
\pgfpathlineto{\pgfqpoint{0.540770in}{1.216960in}}%
\pgfpathlineto{\pgfqpoint{0.544888in}{1.217294in}}%
\pgfpathlineto{\pgfqpoint{0.549007in}{1.218491in}}%
\pgfpathlineto{\pgfqpoint{0.561363in}{1.223537in}}%
\pgfpathlineto{\pgfqpoint{0.565482in}{1.224223in}}%
\pgfpathlineto{\pgfqpoint{0.569600in}{1.223826in}}%
\pgfpathlineto{\pgfqpoint{0.573719in}{1.222230in}}%
\pgfpathlineto{\pgfqpoint{0.586075in}{1.213947in}}%
\pgfpathlineto{\pgfqpoint{0.590194in}{1.212189in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499583in}{0.412778in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544888in}{0.845409in}}%
\pgfpathlineto{\pgfqpoint{0.553126in}{0.843809in}}%
\pgfpathlineto{\pgfqpoint{0.557244in}{0.843572in}}%
\pgfpathlineto{\pgfqpoint{0.561363in}{0.843898in}}%
\pgfpathlineto{\pgfqpoint{0.567187in}{0.845416in}}%
\pgfpathlineto{\pgfqpoint{0.581956in}{0.851289in}}%
\pgfpathlineto{\pgfqpoint{0.586075in}{0.852159in}}%
\pgfpathlineto{\pgfqpoint{0.590194in}{0.852340in}}%
\pgfpathlineto{\pgfqpoint{0.598431in}{0.850902in}}%
\pgfpathlineto{\pgfqpoint{0.610787in}{0.847286in}}%
\pgfpathlineto{\pgfqpoint{0.614906in}{0.846624in}}%
\pgfpathlineto{\pgfqpoint{0.619024in}{0.846574in}}%
\pgfpathlineto{\pgfqpoint{0.623143in}{0.847217in}}%
\pgfpathlineto{\pgfqpoint{0.639617in}{0.852735in}}%
\pgfpathlineto{\pgfqpoint{0.643736in}{0.853126in}}%
\pgfpathlineto{\pgfqpoint{0.647855in}{0.852754in}}%
\pgfpathlineto{\pgfqpoint{0.651973in}{0.851722in}}%
\pgfpathlineto{\pgfqpoint{0.668448in}{0.845302in}}%
\pgfpathlineto{\pgfqpoint{0.672567in}{0.844286in}}%
\pgfpathlineto{\pgfqpoint{0.676685in}{0.843884in}}%
\pgfpathlineto{\pgfqpoint{0.680804in}{0.844220in}}%
\pgfpathlineto{\pgfqpoint{0.684923in}{0.845278in}}%
\pgfpathlineto{\pgfqpoint{0.693160in}{0.848568in}}%
\pgfpathlineto{\pgfqpoint{0.697279in}{0.849848in}}%
\pgfpathlineto{\pgfqpoint{0.701397in}{0.850445in}}%
\pgfpathlineto{\pgfqpoint{0.705516in}{0.850312in}}%
\pgfpathlineto{\pgfqpoint{0.709634in}{0.849578in}}%
\pgfpathlineto{\pgfqpoint{0.726109in}{0.844773in}}%
\pgfpathlineto{\pgfqpoint{0.730228in}{0.844144in}}%
\pgfpathlineto{\pgfqpoint{0.734346in}{0.844099in}}%
\pgfpathlineto{\pgfqpoint{0.740438in}{0.845416in}}%
\pgfpathlineto{\pgfqpoint{0.754940in}{0.851503in}}%
\pgfpathlineto{\pgfqpoint{0.759058in}{0.852131in}}%
\pgfpathlineto{\pgfqpoint{0.763177in}{0.852006in}}%
\pgfpathlineto{\pgfqpoint{0.767296in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{0.783770in}{0.846854in}}%
\pgfpathlineto{\pgfqpoint{0.792007in}{0.846040in}}%
\pgfpathlineto{\pgfqpoint{0.796126in}{0.846529in}}%
\pgfpathlineto{\pgfqpoint{0.808482in}{0.850742in}}%
\pgfpathlineto{\pgfqpoint{0.812601in}{0.851740in}}%
\pgfpathlineto{\pgfqpoint{0.816719in}{0.852016in}}%
\pgfpathlineto{\pgfqpoint{0.824957in}{0.850799in}}%
\pgfpathlineto{\pgfqpoint{0.841431in}{0.846050in}}%
\pgfpathlineto{\pgfqpoint{0.849669in}{0.844812in}}%
\pgfpathlineto{\pgfqpoint{0.853787in}{0.844943in}}%
\pgfpathlineto{\pgfqpoint{0.857906in}{0.845714in}}%
\pgfpathlineto{\pgfqpoint{0.870262in}{0.849784in}}%
\pgfpathlineto{\pgfqpoint{0.874380in}{0.850347in}}%
\pgfpathlineto{\pgfqpoint{0.882618in}{0.849751in}}%
\pgfpathlineto{\pgfqpoint{0.903211in}{0.845421in}}%
\pgfpathlineto{\pgfqpoint{0.911448in}{0.845357in}}%
\pgfpathlineto{\pgfqpoint{0.915567in}{0.846259in}}%
\pgfpathlineto{\pgfqpoint{0.927923in}{0.850674in}}%
\pgfpathlineto{\pgfqpoint{0.932042in}{0.851273in}}%
\pgfpathlineto{\pgfqpoint{0.940279in}{0.850779in}}%
\pgfpathlineto{\pgfqpoint{0.956753in}{0.847238in}}%
\pgfpathlineto{\pgfqpoint{0.964991in}{0.846127in}}%
\pgfpathlineto{\pgfqpoint{0.969109in}{0.846201in}}%
\pgfpathlineto{\pgfqpoint{0.973228in}{0.846881in}}%
\pgfpathlineto{\pgfqpoint{0.985584in}{0.850655in}}%
\pgfpathlineto{\pgfqpoint{0.989703in}{0.851124in}}%
\pgfpathlineto{\pgfqpoint{0.993821in}{0.851021in}}%
\pgfpathlineto{\pgfqpoint{1.002059in}{0.849663in}}%
\pgfpathlineto{\pgfqpoint{1.018533in}{0.845961in}}%
\pgfpathlineto{\pgfqpoint{1.026771in}{0.845304in}}%
\pgfpathlineto{\pgfqpoint{1.030889in}{0.845764in}}%
\pgfpathlineto{\pgfqpoint{1.043245in}{0.849578in}}%
\pgfpathlineto{\pgfqpoint{1.047364in}{0.850277in}}%
\pgfpathlineto{\pgfqpoint{1.055601in}{0.849975in}}%
\pgfpathlineto{\pgfqpoint{1.076194in}{0.846169in}}%
\pgfpathlineto{\pgfqpoint{1.084432in}{0.845691in}}%
\pgfpathlineto{\pgfqpoint{1.088550in}{0.846235in}}%
\pgfpathlineto{\pgfqpoint{1.100906in}{0.850166in}}%
\pgfpathlineto{\pgfqpoint{1.105025in}{0.850813in}}%
\pgfpathlineto{\pgfqpoint{1.109144in}{0.850865in}}%
\pgfpathlineto{\pgfqpoint{1.113262in}{0.850498in}}%
\pgfpathlineto{\pgfqpoint{1.129737in}{0.847444in}}%
\pgfpathlineto{\pgfqpoint{1.137974in}{0.846323in}}%
\pgfpathlineto{\pgfqpoint{1.146211in}{0.846623in}}%
\pgfpathlineto{\pgfqpoint{1.158567in}{0.850019in}}%
\pgfpathlineto{\pgfqpoint{1.162686in}{0.850596in}}%
\pgfpathlineto{\pgfqpoint{1.166805in}{0.850605in}}%
\pgfpathlineto{\pgfqpoint{1.175042in}{0.849552in}}%
\pgfpathlineto{\pgfqpoint{1.191517in}{0.846555in}}%
\pgfpathlineto{\pgfqpoint{1.199754in}{0.845842in}}%
\pgfpathlineto{\pgfqpoint{1.203872in}{0.846098in}}%
\pgfpathlineto{\pgfqpoint{1.207991in}{0.846914in}}%
\pgfpathlineto{\pgfqpoint{1.216228in}{0.849304in}}%
\pgfpathlineto{\pgfqpoint{1.220347in}{0.850015in}}%
\pgfpathlineto{\pgfqpoint{1.228584in}{0.849892in}}%
\pgfpathlineto{\pgfqpoint{1.249178in}{0.846788in}}%
\pgfpathlineto{\pgfqpoint{1.257415in}{0.846178in}}%
\pgfpathlineto{\pgfqpoint{1.265652in}{0.847218in}}%
\pgfpathlineto{\pgfqpoint{1.273890in}{0.849556in}}%
\pgfpathlineto{\pgfqpoint{1.278008in}{0.850269in}}%
\pgfpathlineto{\pgfqpoint{1.282127in}{0.850428in}}%
\pgfpathlineto{\pgfqpoint{1.290364in}{0.849657in}}%
\pgfpathlineto{\pgfqpoint{1.306839in}{0.847150in}}%
\pgfpathlineto{\pgfqpoint{1.315076in}{0.846470in}}%
\pgfpathlineto{\pgfqpoint{1.319195in}{0.846618in}}%
\pgfpathlineto{\pgfqpoint{1.331551in}{0.849347in}}%
\pgfpathlineto{\pgfqpoint{1.339788in}{0.850203in}}%
\pgfpathlineto{\pgfqpoint{1.372737in}{0.846302in}}%
\pgfpathlineto{\pgfqpoint{1.380974in}{0.846889in}}%
\pgfpathlineto{\pgfqpoint{1.389212in}{0.848919in}}%
\pgfpathlineto{\pgfqpoint{1.397449in}{0.849947in}}%
\pgfpathlineto{\pgfqpoint{1.405686in}{0.849407in}}%
\pgfpathlineto{\pgfqpoint{1.426280in}{0.846786in}}%
\pgfpathlineto{\pgfqpoint{1.434517in}{0.846603in}}%
\pgfpathlineto{\pgfqpoint{1.438635in}{0.847104in}}%
\pgfpathlineto{\pgfqpoint{1.450991in}{0.849807in}}%
\pgfpathlineto{\pgfqpoint{1.455110in}{0.850073in}}%
\pgfpathlineto{\pgfqpoint{1.463347in}{0.849543in}}%
\pgfpathlineto{\pgfqpoint{1.488059in}{0.846733in}}%
\pgfpathlineto{\pgfqpoint{1.496297in}{0.847149in}}%
\pgfpathlineto{\pgfqpoint{1.508653in}{0.849605in}}%
\pgfpathlineto{\pgfqpoint{1.512771in}{0.849876in}}%
\pgfpathlineto{\pgfqpoint{1.521008in}{0.849403in}}%
\pgfpathlineto{\pgfqpoint{1.541602in}{0.846986in}}%
\pgfpathlineto{\pgfqpoint{1.549839in}{0.846682in}}%
\pgfpathlineto{\pgfqpoint{1.553958in}{0.847011in}}%
\pgfpathlineto{\pgfqpoint{1.566314in}{0.849354in}}%
\pgfpathlineto{\pgfqpoint{1.570432in}{0.849679in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.849334in}}%
\pgfpathlineto{\pgfqpoint{1.599263in}{0.847158in}}%
\pgfpathlineto{\pgfqpoint{1.607500in}{0.846872in}}%
\pgfpathlineto{\pgfqpoint{1.611619in}{0.847163in}}%
\pgfpathlineto{\pgfqpoint{1.623975in}{0.849359in}}%
\pgfpathlineto{\pgfqpoint{1.628093in}{0.849690in}}%
\pgfpathlineto{\pgfqpoint{1.636331in}{0.849387in}}%
\pgfpathlineto{\pgfqpoint{1.656924in}{0.847304in}}%
\pgfpathlineto{\pgfqpoint{1.665161in}{0.846971in}}%
\pgfpathlineto{\pgfqpoint{1.669280in}{0.847188in}}%
\pgfpathlineto{\pgfqpoint{1.685754in}{0.849521in}}%
\pgfpathlineto{\pgfqpoint{1.693992in}{0.849291in}}%
\pgfpathlineto{\pgfqpoint{1.714585in}{0.847328in}}%
\pgfpathlineto{\pgfqpoint{1.722822in}{0.846967in}}%
\pgfpathlineto{\pgfqpoint{1.731060in}{0.847623in}}%
\pgfpathlineto{\pgfqpoint{1.739297in}{0.849005in}}%
\pgfpathlineto{\pgfqpoint{1.747534in}{0.849437in}}%
\pgfpathlineto{\pgfqpoint{1.780483in}{0.847098in}}%
\pgfpathlineto{\pgfqpoint{1.788721in}{0.847683in}}%
\pgfpathlineto{\pgfqpoint{1.796958in}{0.848986in}}%
\pgfpathlineto{\pgfqpoint{1.805195in}{0.849432in}}%
\pgfpathlineto{\pgfqpoint{1.838145in}{0.847179in}}%
\pgfpathlineto{\pgfqpoint{1.846382in}{0.847660in}}%
\pgfpathlineto{\pgfqpoint{1.858738in}{0.849236in}}%
\pgfpathlineto{\pgfqpoint{1.862856in}{0.849322in}}%
\pgfpathlineto{\pgfqpoint{1.895806in}{0.847219in}}%
\pgfpathlineto{\pgfqpoint{1.904043in}{0.847625in}}%
\pgfpathlineto{\pgfqpoint{1.912280in}{0.848740in}}%
\pgfpathlineto{\pgfqpoint{1.920518in}{0.849239in}}%
\pgfpathlineto{\pgfqpoint{1.953467in}{0.847329in}}%
\pgfpathlineto{\pgfqpoint{1.961704in}{0.847674in}}%
\pgfpathlineto{\pgfqpoint{1.978179in}{0.849196in}}%
\pgfpathlineto{\pgfqpoint{2.011128in}{0.847399in}}%
\pgfpathlineto{\pgfqpoint{2.019365in}{0.847667in}}%
\pgfpathlineto{\pgfqpoint{2.035840in}{0.849099in}}%
\pgfpathlineto{\pgfqpoint{2.068789in}{0.847444in}}%
\pgfpathlineto{\pgfqpoint{2.077026in}{0.847657in}}%
\pgfpathlineto{\pgfqpoint{2.093501in}{0.849031in}}%
\pgfpathlineto{\pgfqpoint{2.126450in}{0.847520in}}%
\pgfpathlineto{\pgfqpoint{2.134687in}{0.847694in}}%
\pgfpathlineto{\pgfqpoint{2.151162in}{0.848988in}}%
\pgfpathlineto{\pgfqpoint{2.188230in}{0.847563in}}%
\pgfpathlineto{\pgfqpoint{2.208823in}{0.848913in}}%
\pgfpathlineto{\pgfqpoint{2.245891in}{0.847602in}}%
\pgfpathlineto{\pgfqpoint{2.270603in}{0.848870in}}%
\pgfpathlineto{\pgfqpoint{2.303552in}{0.847661in}}%
\pgfpathlineto{\pgfqpoint{2.328264in}{0.848830in}}%
\pgfpathlineto{\pgfqpoint{2.361213in}{0.847702in}}%
\pgfpathlineto{\pgfqpoint{2.385925in}{0.848777in}}%
\pgfpathlineto{\pgfqpoint{2.418874in}{0.847739in}}%
\pgfpathlineto{\pgfqpoint{2.443586in}{0.848737in}}%
\pgfpathlineto{\pgfqpoint{2.476535in}{0.847782in}}%
\pgfpathlineto{\pgfqpoint{2.501247in}{0.848702in}}%
\pgfpathlineto{\pgfqpoint{2.534196in}{0.847815in}}%
\pgfpathlineto{\pgfqpoint{2.558908in}{0.848660in}}%
\pgfpathlineto{\pgfqpoint{2.591857in}{0.847847in}}%
\pgfpathlineto{\pgfqpoint{2.616569in}{0.848624in}}%
\pgfpathlineto{\pgfqpoint{2.649519in}{0.847885in}}%
\pgfpathlineto{\pgfqpoint{2.674230in}{0.848589in}}%
\pgfpathlineto{\pgfqpoint{2.707180in}{0.847915in}}%
\pgfpathlineto{\pgfqpoint{2.731892in}{0.848551in}}%
\pgfpathlineto{\pgfqpoint{2.764841in}{0.847945in}}%
\pgfpathlineto{\pgfqpoint{2.793671in}{0.848522in}}%
\pgfpathlineto{\pgfqpoint{2.822502in}{0.847972in}}%
\pgfpathlineto{\pgfqpoint{2.851332in}{0.848500in}}%
\pgfpathlineto{\pgfqpoint{2.880163in}{0.847996in}}%
\pgfpathlineto{\pgfqpoint{2.908993in}{0.848476in}}%
\pgfpathlineto{\pgfqpoint{2.941943in}{0.848018in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{0.848426in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{0.869250in}}%
\pgfpathlineto{\pgfqpoint{2.941943in}{0.870199in}}%
\pgfpathlineto{\pgfqpoint{2.917231in}{0.869204in}}%
\pgfpathlineto{\pgfqpoint{2.888400in}{0.870233in}}%
\pgfpathlineto{\pgfqpoint{2.859570in}{0.869191in}}%
\pgfpathlineto{\pgfqpoint{2.830739in}{0.870281in}}%
\pgfpathlineto{\pgfqpoint{2.806027in}{0.869150in}}%
\pgfpathlineto{\pgfqpoint{2.773078in}{0.870307in}}%
\pgfpathlineto{\pgfqpoint{2.748366in}{0.869122in}}%
\pgfpathlineto{\pgfqpoint{2.719536in}{0.870355in}}%
\pgfpathlineto{\pgfqpoint{2.694824in}{0.869092in}}%
\pgfpathlineto{\pgfqpoint{2.661874in}{0.870407in}}%
\pgfpathlineto{\pgfqpoint{2.637163in}{0.869056in}}%
\pgfpathlineto{\pgfqpoint{2.604213in}{0.870427in}}%
\pgfpathlineto{\pgfqpoint{2.587739in}{0.869176in}}%
\pgfpathlineto{\pgfqpoint{2.579501in}{0.869031in}}%
\pgfpathlineto{\pgfqpoint{2.550671in}{0.870486in}}%
\pgfpathlineto{\pgfqpoint{2.525959in}{0.868988in}}%
\pgfpathlineto{\pgfqpoint{2.493010in}{0.870543in}}%
\pgfpathlineto{\pgfqpoint{2.476535in}{0.869197in}}%
\pgfpathlineto{\pgfqpoint{2.468298in}{0.868954in}}%
\pgfpathlineto{\pgfqpoint{2.435349in}{0.870563in}}%
\pgfpathlineto{\pgfqpoint{2.414756in}{0.868916in}}%
\pgfpathlineto{\pgfqpoint{2.406518in}{0.869058in}}%
\pgfpathlineto{\pgfqpoint{2.381806in}{0.870621in}}%
\pgfpathlineto{\pgfqpoint{2.357094in}{0.868864in}}%
\pgfpathlineto{\pgfqpoint{2.324145in}{0.870675in}}%
\pgfpathlineto{\pgfqpoint{2.307671in}{0.869081in}}%
\pgfpathlineto{\pgfqpoint{2.299433in}{0.868825in}}%
\pgfpathlineto{\pgfqpoint{2.274721in}{0.870503in}}%
\pgfpathlineto{\pgfqpoint{2.266484in}{0.870690in}}%
\pgfpathlineto{\pgfqpoint{2.245891in}{0.868760in}}%
\pgfpathlineto{\pgfqpoint{2.237654in}{0.868966in}}%
\pgfpathlineto{\pgfqpoint{2.212942in}{0.870759in}}%
\pgfpathlineto{\pgfqpoint{2.207386in}{0.870570in}}%
\pgfpathlineto{\pgfqpoint{2.196467in}{0.869105in}}%
\pgfpathlineto{\pgfqpoint{2.188230in}{0.868709in}}%
\pgfpathlineto{\pgfqpoint{2.155281in}{0.870818in}}%
\pgfpathlineto{\pgfqpoint{2.150433in}{0.870570in}}%
\pgfpathlineto{\pgfqpoint{2.138806in}{0.868927in}}%
\pgfpathlineto{\pgfqpoint{2.130569in}{0.868679in}}%
\pgfpathlineto{\pgfqpoint{2.101738in}{0.870835in}}%
\pgfpathlineto{\pgfqpoint{2.094023in}{0.870570in}}%
\pgfpathlineto{\pgfqpoint{2.085264in}{0.869170in}}%
\pgfpathlineto{\pgfqpoint{2.077026in}{0.868584in}}%
\pgfpathlineto{\pgfqpoint{2.068789in}{0.868874in}}%
\pgfpathlineto{\pgfqpoint{2.044077in}{0.870901in}}%
\pgfpathlineto{\pgfqpoint{2.037563in}{0.870570in}}%
\pgfpathlineto{\pgfqpoint{2.027602in}{0.868958in}}%
\pgfpathlineto{\pgfqpoint{2.019365in}{0.868546in}}%
\pgfpathlineto{\pgfqpoint{2.011128in}{0.868962in}}%
\pgfpathlineto{\pgfqpoint{1.994653in}{0.870651in}}%
\pgfpathlineto{\pgfqpoint{1.986416in}{0.870976in}}%
\pgfpathlineto{\pgfqpoint{1.982297in}{0.870767in}}%
\pgfpathlineto{\pgfqpoint{1.969941in}{0.868773in}}%
\pgfpathlineto{\pgfqpoint{1.965823in}{0.868511in}}%
\pgfpathlineto{\pgfqpoint{1.957585in}{0.868726in}}%
\pgfpathlineto{\pgfqpoint{1.932873in}{0.870999in}}%
\pgfpathlineto{\pgfqpoint{1.924636in}{0.870627in}}%
\pgfpathlineto{\pgfqpoint{1.916399in}{0.869039in}}%
\pgfpathlineto{\pgfqpoint{1.908162in}{0.868381in}}%
\pgfpathlineto{\pgfqpoint{1.899924in}{0.868751in}}%
\pgfpathlineto{\pgfqpoint{1.883450in}{0.870590in}}%
\pgfpathlineto{\pgfqpoint{1.875212in}{0.871080in}}%
\pgfpathlineto{\pgfqpoint{1.867806in}{0.870570in}}%
\pgfpathlineto{\pgfqpoint{1.858738in}{0.868791in}}%
\pgfpathlineto{\pgfqpoint{1.850500in}{0.868340in}}%
\pgfpathlineto{\pgfqpoint{1.842263in}{0.868862in}}%
\pgfpathlineto{\pgfqpoint{1.825789in}{0.870823in}}%
\pgfpathlineto{\pgfqpoint{1.817551in}{0.871195in}}%
\pgfpathlineto{\pgfqpoint{1.813433in}{0.870942in}}%
\pgfpathlineto{\pgfqpoint{1.801077in}{0.868578in}}%
\pgfpathlineto{\pgfqpoint{1.796958in}{0.868285in}}%
\pgfpathlineto{\pgfqpoint{1.788721in}{0.868578in}}%
\pgfpathlineto{\pgfqpoint{1.764009in}{0.871217in}}%
\pgfpathlineto{\pgfqpoint{1.755772in}{0.870738in}}%
\pgfpathlineto{\pgfqpoint{1.747534in}{0.868843in}}%
\pgfpathlineto{\pgfqpoint{1.739297in}{0.868109in}}%
\pgfpathlineto{\pgfqpoint{1.731060in}{0.868601in}}%
\pgfpathlineto{\pgfqpoint{1.714585in}{0.870753in}}%
\pgfpathlineto{\pgfqpoint{1.706348in}{0.871292in}}%
\pgfpathlineto{\pgfqpoint{1.698517in}{0.870570in}}%
\pgfpathlineto{\pgfqpoint{1.689873in}{0.868550in}}%
\pgfpathlineto{\pgfqpoint{1.681636in}{0.868092in}}%
\pgfpathlineto{\pgfqpoint{1.673399in}{0.868768in}}%
\pgfpathlineto{\pgfqpoint{1.656924in}{0.871041in}}%
\pgfpathlineto{\pgfqpoint{1.648687in}{0.871439in}}%
\pgfpathlineto{\pgfqpoint{1.644568in}{0.871113in}}%
\pgfpathlineto{\pgfqpoint{1.632212in}{0.868347in}}%
\pgfpathlineto{\pgfqpoint{1.628093in}{0.868037in}}%
\pgfpathlineto{\pgfqpoint{1.619856in}{0.868441in}}%
\pgfpathlineto{\pgfqpoint{1.603381in}{0.870739in}}%
\pgfpathlineto{\pgfqpoint{1.595144in}{0.871443in}}%
\pgfpathlineto{\pgfqpoint{1.586907in}{0.870813in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.868608in}}%
\pgfpathlineto{\pgfqpoint{1.570432in}{0.867818in}}%
\pgfpathlineto{\pgfqpoint{1.562195in}{0.868445in}}%
\pgfpathlineto{\pgfqpoint{1.545720in}{0.870906in}}%
\pgfpathlineto{\pgfqpoint{1.537483in}{0.871495in}}%
\pgfpathlineto{\pgfqpoint{1.529464in}{0.870570in}}%
\pgfpathlineto{\pgfqpoint{1.521008in}{0.868313in}}%
\pgfpathlineto{\pgfqpoint{1.512771in}{0.867842in}}%
\pgfpathlineto{\pgfqpoint{1.504534in}{0.868664in}}%
\pgfpathlineto{\pgfqpoint{1.488059in}{0.871277in}}%
\pgfpathlineto{\pgfqpoint{1.479822in}{0.871736in}}%
\pgfpathlineto{\pgfqpoint{1.475703in}{0.871351in}}%
\pgfpathlineto{\pgfqpoint{1.463347in}{0.868163in}}%
\pgfpathlineto{\pgfqpoint{1.459229in}{0.867803in}}%
\pgfpathlineto{\pgfqpoint{1.450991in}{0.868278in}}%
\pgfpathlineto{\pgfqpoint{1.434517in}{0.870922in}}%
\pgfpathlineto{\pgfqpoint{1.426280in}{0.871729in}}%
\pgfpathlineto{\pgfqpoint{1.422161in}{0.871619in}}%
\pgfpathlineto{\pgfqpoint{1.418042in}{0.870949in}}%
\pgfpathlineto{\pgfqpoint{1.409805in}{0.868378in}}%
\pgfpathlineto{\pgfqpoint{1.405686in}{0.867625in}}%
\pgfpathlineto{\pgfqpoint{1.401568in}{0.867449in}}%
\pgfpathlineto{\pgfqpoint{1.393330in}{0.868197in}}%
\pgfpathlineto{\pgfqpoint{1.376856in}{0.871084in}}%
\pgfpathlineto{\pgfqpoint{1.368618in}{0.871773in}}%
\pgfpathlineto{\pgfqpoint{1.364500in}{0.871491in}}%
\pgfpathlineto{\pgfqpoint{1.352144in}{0.868022in}}%
\pgfpathlineto{\pgfqpoint{1.348025in}{0.867477in}}%
\pgfpathlineto{\pgfqpoint{1.339788in}{0.867881in}}%
\pgfpathlineto{\pgfqpoint{1.319195in}{0.871641in}}%
\pgfpathlineto{\pgfqpoint{1.310957in}{0.872182in}}%
\pgfpathlineto{\pgfqpoint{1.306839in}{0.871695in}}%
\pgfpathlineto{\pgfqpoint{1.294483in}{0.867922in}}%
\pgfpathlineto{\pgfqpoint{1.290364in}{0.867492in}}%
\pgfpathlineto{\pgfqpoint{1.282127in}{0.868076in}}%
\pgfpathlineto{\pgfqpoint{1.265652in}{0.871227in}}%
\pgfpathlineto{\pgfqpoint{1.257415in}{0.872119in}}%
\pgfpathlineto{\pgfqpoint{1.253296in}{0.871916in}}%
\pgfpathlineto{\pgfqpoint{1.249178in}{0.871032in}}%
\pgfpathlineto{\pgfqpoint{1.240940in}{0.867990in}}%
\pgfpathlineto{\pgfqpoint{1.236822in}{0.867120in}}%
\pgfpathlineto{\pgfqpoint{1.232703in}{0.866938in}}%
\pgfpathlineto{\pgfqpoint{1.224466in}{0.867895in}}%
\pgfpathlineto{\pgfqpoint{1.207991in}{0.871320in}}%
\pgfpathlineto{\pgfqpoint{1.199754in}{0.872023in}}%
\pgfpathlineto{\pgfqpoint{1.195635in}{0.871598in}}%
\pgfpathlineto{\pgfqpoint{1.183279in}{0.867594in}}%
\pgfpathlineto{\pgfqpoint{1.179161in}{0.867021in}}%
\pgfpathlineto{\pgfqpoint{1.170923in}{0.867611in}}%
\pgfpathlineto{\pgfqpoint{1.150330in}{0.872105in}}%
\pgfpathlineto{\pgfqpoint{1.142093in}{0.872636in}}%
\pgfpathlineto{\pgfqpoint{1.137974in}{0.871997in}}%
\pgfpathlineto{\pgfqpoint{1.125618in}{0.867752in}}%
\pgfpathlineto{\pgfqpoint{1.121499in}{0.867273in}}%
\pgfpathlineto{\pgfqpoint{1.113262in}{0.867974in}}%
\pgfpathlineto{\pgfqpoint{1.096788in}{0.871568in}}%
\pgfpathlineto{\pgfqpoint{1.088550in}{0.872457in}}%
\pgfpathlineto{\pgfqpoint{1.084432in}{0.872112in}}%
\pgfpathlineto{\pgfqpoint{1.080313in}{0.871005in}}%
\pgfpathlineto{\pgfqpoint{1.072076in}{0.867618in}}%
\pgfpathlineto{\pgfqpoint{1.067957in}{0.866640in}}%
\pgfpathlineto{\pgfqpoint{1.063838in}{0.866425in}}%
\pgfpathlineto{\pgfqpoint{1.055601in}{0.867525in}}%
\pgfpathlineto{\pgfqpoint{1.039126in}{0.871421in}}%
\pgfpathlineto{\pgfqpoint{1.030889in}{0.872135in}}%
\pgfpathlineto{\pgfqpoint{1.026771in}{0.871592in}}%
\pgfpathlineto{\pgfqpoint{1.014415in}{0.867268in}}%
\pgfpathlineto{\pgfqpoint{1.010296in}{0.866632in}}%
\pgfpathlineto{\pgfqpoint{1.006177in}{0.866706in}}%
\pgfpathlineto{\pgfqpoint{0.997940in}{0.868220in}}%
\pgfpathlineto{\pgfqpoint{0.981465in}{0.872644in}}%
\pgfpathlineto{\pgfqpoint{0.977347in}{0.873253in}}%
\pgfpathlineto{\pgfqpoint{0.973228in}{0.873301in}}%
\pgfpathlineto{\pgfqpoint{0.969109in}{0.872581in}}%
\pgfpathlineto{\pgfqpoint{0.956753in}{0.867852in}}%
\pgfpathlineto{\pgfqpoint{0.952635in}{0.867193in}}%
\pgfpathlineto{\pgfqpoint{0.948516in}{0.867244in}}%
\pgfpathlineto{\pgfqpoint{0.944398in}{0.867817in}}%
\pgfpathlineto{\pgfqpoint{0.927923in}{0.872002in}}%
\pgfpathlineto{\pgfqpoint{0.919686in}{0.873009in}}%
\pgfpathlineto{\pgfqpoint{0.915567in}{0.872532in}}%
\pgfpathlineto{\pgfqpoint{0.911448in}{0.871181in}}%
\pgfpathlineto{\pgfqpoint{0.903211in}{0.867262in}}%
\pgfpathlineto{\pgfqpoint{0.899092in}{0.866006in}}%
\pgfpathlineto{\pgfqpoint{0.894974in}{0.865607in}}%
\pgfpathlineto{\pgfqpoint{0.886736in}{0.866767in}}%
\pgfpathlineto{\pgfqpoint{0.870262in}{0.871560in}}%
\pgfpathlineto{\pgfqpoint{0.866143in}{0.872269in}}%
\pgfpathlineto{\pgfqpoint{0.862025in}{0.872360in}}%
\pgfpathlineto{\pgfqpoint{0.857906in}{0.871638in}}%
\pgfpathlineto{\pgfqpoint{0.845550in}{0.866680in}}%
\pgfpathlineto{\pgfqpoint{0.841431in}{0.865897in}}%
\pgfpathlineto{\pgfqpoint{0.837313in}{0.865956in}}%
\pgfpathlineto{\pgfqpoint{0.829075in}{0.867896in}}%
\pgfpathlineto{\pgfqpoint{0.812601in}{0.873727in}}%
\pgfpathlineto{\pgfqpoint{0.808482in}{0.874434in}}%
\pgfpathlineto{\pgfqpoint{0.804363in}{0.874366in}}%
\pgfpathlineto{\pgfqpoint{0.800245in}{0.873365in}}%
\pgfpathlineto{\pgfqpoint{0.787889in}{0.867828in}}%
\pgfpathlineto{\pgfqpoint{0.783770in}{0.867007in}}%
\pgfpathlineto{\pgfqpoint{0.779652in}{0.867040in}}%
\pgfpathlineto{\pgfqpoint{0.775533in}{0.867757in}}%
\pgfpathlineto{\pgfqpoint{0.759058in}{0.873004in}}%
\pgfpathlineto{\pgfqpoint{0.754940in}{0.873736in}}%
\pgfpathlineto{\pgfqpoint{0.750821in}{0.873728in}}%
\pgfpathlineto{\pgfqpoint{0.746702in}{0.872784in}}%
\pgfpathlineto{\pgfqpoint{0.734346in}{0.866366in}}%
\pgfpathlineto{\pgfqpoint{0.730228in}{0.864944in}}%
\pgfpathlineto{\pgfqpoint{0.726109in}{0.864488in}}%
\pgfpathlineto{\pgfqpoint{0.721990in}{0.864874in}}%
\pgfpathlineto{\pgfqpoint{0.717872in}{0.865910in}}%
\pgfpathlineto{\pgfqpoint{0.705516in}{0.870465in}}%
\pgfpathlineto{\pgfqpoint{0.701397in}{0.871614in}}%
\pgfpathlineto{\pgfqpoint{0.697279in}{0.872146in}}%
\pgfpathlineto{\pgfqpoint{0.693160in}{0.871872in}}%
\pgfpathlineto{\pgfqpoint{0.689041in}{0.870747in}}%
\pgfpathlineto{\pgfqpoint{0.676685in}{0.865720in}}%
\pgfpathlineto{\pgfqpoint{0.672567in}{0.865120in}}%
\pgfpathlineto{\pgfqpoint{0.668448in}{0.865399in}}%
\pgfpathlineto{\pgfqpoint{0.660211in}{0.868088in}}%
\pgfpathlineto{\pgfqpoint{0.647855in}{0.873606in}}%
\pgfpathlineto{\pgfqpoint{0.643736in}{0.874777in}}%
\pgfpathlineto{\pgfqpoint{0.639617in}{0.875225in}}%
\pgfpathlineto{\pgfqpoint{0.635499in}{0.874832in}}%
\pgfpathlineto{\pgfqpoint{0.631380in}{0.873638in}}%
\pgfpathlineto{\pgfqpoint{0.623143in}{0.870096in}}%
\pgfpathlineto{\pgfqpoint{0.619024in}{0.868715in}}%
\pgfpathlineto{\pgfqpoint{0.614906in}{0.868022in}}%
\pgfpathlineto{\pgfqpoint{0.610787in}{0.868097in}}%
\pgfpathlineto{\pgfqpoint{0.606668in}{0.868827in}}%
\pgfpathlineto{\pgfqpoint{0.590194in}{0.873478in}}%
\pgfpathlineto{\pgfqpoint{0.586075in}{0.873789in}}%
\pgfpathlineto{\pgfqpoint{0.581956in}{0.873387in}}%
\pgfpathlineto{\pgfqpoint{0.577838in}{0.872253in}}%
\pgfpathlineto{\pgfqpoint{0.561363in}{0.865253in}}%
\pgfpathlineto{\pgfqpoint{0.557244in}{0.864479in}}%
\pgfpathlineto{\pgfqpoint{0.553126in}{0.864364in}}%
\pgfpathlineto{\pgfqpoint{0.549007in}{0.864819in}}%
\pgfpathlineto{\pgfqpoint{0.532533in}{0.868980in}}%
\pgfpathlineto{\pgfqpoint{0.524295in}{0.870356in}}%
\pgfpathlineto{\pgfqpoint{0.516058in}{0.870702in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{0.870026in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{0.848617in}}%
\pgfpathlineto{\pgfqpoint{0.520177in}{0.848908in}}%
\pgfpathlineto{\pgfqpoint{0.528414in}{0.848648in}}%
\pgfpathlineto{\pgfqpoint{0.536651in}{0.847401in}}%
\pgfpathlineto{\pgfqpoint{0.544888in}{0.845409in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.594312in}{1.237448in}}%
\pgfpathlineto{\pgfqpoint{0.598431in}{1.237038in}}%
\pgfpathlineto{\pgfqpoint{0.602550in}{1.237595in}}%
\pgfpathlineto{\pgfqpoint{0.619024in}{1.243798in}}%
\pgfpathlineto{\pgfqpoint{0.623143in}{1.244830in}}%
\pgfpathlineto{\pgfqpoint{0.627261in}{1.245150in}}%
\pgfpathlineto{\pgfqpoint{0.631380in}{1.244606in}}%
\pgfpathlineto{\pgfqpoint{0.635499in}{1.243234in}}%
\pgfpathlineto{\pgfqpoint{0.643736in}{1.239438in}}%
\pgfpathlineto{\pgfqpoint{0.647855in}{1.238201in}}%
\pgfpathlineto{\pgfqpoint{0.651973in}{1.237877in}}%
\pgfpathlineto{\pgfqpoint{0.656092in}{1.238453in}}%
\pgfpathlineto{\pgfqpoint{0.660211in}{1.239731in}}%
\pgfpathlineto{\pgfqpoint{0.676685in}{1.246755in}}%
\pgfpathlineto{\pgfqpoint{0.680804in}{1.247816in}}%
\pgfpathlineto{\pgfqpoint{0.684923in}{1.248133in}}%
\pgfpathlineto{\pgfqpoint{0.689041in}{1.247582in}}%
\pgfpathlineto{\pgfqpoint{0.701397in}{1.242272in}}%
\pgfpathlineto{\pgfqpoint{0.705516in}{1.241021in}}%
\pgfpathlineto{\pgfqpoint{0.709634in}{1.240645in}}%
\pgfpathlineto{\pgfqpoint{0.713753in}{1.241054in}}%
\pgfpathlineto{\pgfqpoint{0.717872in}{1.242030in}}%
\pgfpathlineto{\pgfqpoint{0.734346in}{1.246879in}}%
\pgfpathlineto{\pgfqpoint{0.738465in}{1.247272in}}%
\pgfpathlineto{\pgfqpoint{0.742584in}{1.246892in}}%
\pgfpathlineto{\pgfqpoint{0.746702in}{1.245604in}}%
\pgfpathlineto{\pgfqpoint{0.759058in}{1.239466in}}%
\pgfpathlineto{\pgfqpoint{0.763177in}{1.238595in}}%
\pgfpathlineto{\pgfqpoint{0.767296in}{1.238621in}}%
\pgfpathlineto{\pgfqpoint{0.771414in}{1.239322in}}%
\pgfpathlineto{\pgfqpoint{0.787889in}{1.244287in}}%
\pgfpathlineto{\pgfqpoint{0.792007in}{1.245090in}}%
\pgfpathlineto{\pgfqpoint{0.796126in}{1.245354in}}%
\pgfpathlineto{\pgfqpoint{0.800245in}{1.244888in}}%
\pgfpathlineto{\pgfqpoint{0.804363in}{1.243632in}}%
\pgfpathlineto{\pgfqpoint{0.812601in}{1.240083in}}%
\pgfpathlineto{\pgfqpoint{0.816719in}{1.239068in}}%
\pgfpathlineto{\pgfqpoint{0.820838in}{1.238910in}}%
\pgfpathlineto{\pgfqpoint{0.829075in}{1.240511in}}%
\pgfpathlineto{\pgfqpoint{0.845550in}{1.245827in}}%
\pgfpathlineto{\pgfqpoint{0.849669in}{1.246665in}}%
\pgfpathlineto{\pgfqpoint{0.853787in}{1.246962in}}%
\pgfpathlineto{\pgfqpoint{0.857906in}{1.246506in}}%
\pgfpathlineto{\pgfqpoint{0.862025in}{1.245227in}}%
\pgfpathlineto{\pgfqpoint{0.870262in}{1.241726in}}%
\pgfpathlineto{\pgfqpoint{0.874380in}{1.240754in}}%
\pgfpathlineto{\pgfqpoint{0.878499in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{0.886736in}{1.241892in}}%
\pgfpathlineto{\pgfqpoint{0.903211in}{1.246020in}}%
\pgfpathlineto{\pgfqpoint{0.907330in}{1.246462in}}%
\pgfpathlineto{\pgfqpoint{0.911448in}{1.246294in}}%
\pgfpathlineto{\pgfqpoint{0.915567in}{1.245321in}}%
\pgfpathlineto{\pgfqpoint{0.927923in}{1.240090in}}%
\pgfpathlineto{\pgfqpoint{0.932042in}{1.239471in}}%
\pgfpathlineto{\pgfqpoint{0.940279in}{1.240244in}}%
\pgfpathlineto{\pgfqpoint{0.956753in}{1.244388in}}%
\pgfpathlineto{\pgfqpoint{0.964991in}{1.245377in}}%
\pgfpathlineto{\pgfqpoint{0.969109in}{1.245039in}}%
\pgfpathlineto{\pgfqpoint{0.973228in}{1.243947in}}%
\pgfpathlineto{\pgfqpoint{0.981465in}{1.240645in}}%
\pgfpathlineto{\pgfqpoint{0.985584in}{1.239751in}}%
\pgfpathlineto{\pgfqpoint{0.989703in}{1.239636in}}%
\pgfpathlineto{\pgfqpoint{0.997940in}{1.240966in}}%
\pgfpathlineto{\pgfqpoint{1.014415in}{1.245274in}}%
\pgfpathlineto{\pgfqpoint{1.022652in}{1.246214in}}%
\pgfpathlineto{\pgfqpoint{1.026771in}{1.245817in}}%
\pgfpathlineto{\pgfqpoint{1.030889in}{1.244655in}}%
\pgfpathlineto{\pgfqpoint{1.039126in}{1.241458in}}%
\pgfpathlineto{\pgfqpoint{1.043245in}{1.240696in}}%
\pgfpathlineto{\pgfqpoint{1.047364in}{1.240644in}}%
\pgfpathlineto{\pgfqpoint{1.055601in}{1.241880in}}%
\pgfpathlineto{\pgfqpoint{1.072076in}{1.245475in}}%
\pgfpathlineto{\pgfqpoint{1.080313in}{1.245808in}}%
\pgfpathlineto{\pgfqpoint{1.084432in}{1.245018in}}%
\pgfpathlineto{\pgfqpoint{1.096788in}{1.240487in}}%
\pgfpathlineto{\pgfqpoint{1.100906in}{1.240053in}}%
\pgfpathlineto{\pgfqpoint{1.109144in}{1.240837in}}%
\pgfpathlineto{\pgfqpoint{1.125618in}{1.244390in}}%
\pgfpathlineto{\pgfqpoint{1.133855in}{1.245243in}}%
\pgfpathlineto{\pgfqpoint{1.137974in}{1.244965in}}%
\pgfpathlineto{\pgfqpoint{1.142093in}{1.243999in}}%
\pgfpathlineto{\pgfqpoint{1.150330in}{1.240998in}}%
\pgfpathlineto{\pgfqpoint{1.154449in}{1.240253in}}%
\pgfpathlineto{\pgfqpoint{1.158567in}{1.240196in}}%
\pgfpathlineto{\pgfqpoint{1.166805in}{1.241348in}}%
\pgfpathlineto{\pgfqpoint{1.183279in}{1.244901in}}%
\pgfpathlineto{\pgfqpoint{1.191517in}{1.245624in}}%
\pgfpathlineto{\pgfqpoint{1.195635in}{1.245249in}}%
\pgfpathlineto{\pgfqpoint{1.207991in}{1.241384in}}%
\pgfpathlineto{\pgfqpoint{1.212110in}{1.240820in}}%
\pgfpathlineto{\pgfqpoint{1.220347in}{1.241300in}}%
\pgfpathlineto{\pgfqpoint{1.236822in}{1.244445in}}%
\pgfpathlineto{\pgfqpoint{1.245059in}{1.245403in}}%
\pgfpathlineto{\pgfqpoint{1.249178in}{1.245339in}}%
\pgfpathlineto{\pgfqpoint{1.253296in}{1.244675in}}%
\pgfpathlineto{\pgfqpoint{1.261534in}{1.241821in}}%
\pgfpathlineto{\pgfqpoint{1.265652in}{1.240844in}}%
\pgfpathlineto{\pgfqpoint{1.269771in}{1.240549in}}%
\pgfpathlineto{\pgfqpoint{1.278008in}{1.241282in}}%
\pgfpathlineto{\pgfqpoint{1.294483in}{1.244294in}}%
\pgfpathlineto{\pgfqpoint{1.302720in}{1.245002in}}%
\pgfpathlineto{\pgfqpoint{1.306839in}{1.244766in}}%
\pgfpathlineto{\pgfqpoint{1.310957in}{1.243933in}}%
\pgfpathlineto{\pgfqpoint{1.319195in}{1.241317in}}%
\pgfpathlineto{\pgfqpoint{1.323313in}{1.240710in}}%
\pgfpathlineto{\pgfqpoint{1.327432in}{1.240682in}}%
\pgfpathlineto{\pgfqpoint{1.335669in}{1.241650in}}%
\pgfpathlineto{\pgfqpoint{1.352144in}{1.244600in}}%
\pgfpathlineto{\pgfqpoint{1.360381in}{1.245158in}}%
\pgfpathlineto{\pgfqpoint{1.364500in}{1.244815in}}%
\pgfpathlineto{\pgfqpoint{1.376856in}{1.241479in}}%
\pgfpathlineto{\pgfqpoint{1.380974in}{1.241049in}}%
\pgfpathlineto{\pgfqpoint{1.389212in}{1.241508in}}%
\pgfpathlineto{\pgfqpoint{1.405686in}{1.244211in}}%
\pgfpathlineto{\pgfqpoint{1.413924in}{1.245012in}}%
\pgfpathlineto{\pgfqpoint{1.422161in}{1.244395in}}%
\pgfpathlineto{\pgfqpoint{1.430398in}{1.241958in}}%
\pgfpathlineto{\pgfqpoint{1.434517in}{1.241165in}}%
\pgfpathlineto{\pgfqpoint{1.438635in}{1.240945in}}%
\pgfpathlineto{\pgfqpoint{1.446873in}{1.241588in}}%
\pgfpathlineto{\pgfqpoint{1.463347in}{1.244175in}}%
\pgfpathlineto{\pgfqpoint{1.471585in}{1.244766in}}%
\pgfpathlineto{\pgfqpoint{1.479822in}{1.243841in}}%
\pgfpathlineto{\pgfqpoint{1.488059in}{1.241579in}}%
\pgfpathlineto{\pgfqpoint{1.496297in}{1.241053in}}%
\pgfpathlineto{\pgfqpoint{1.504534in}{1.241869in}}%
\pgfpathlineto{\pgfqpoint{1.521008in}{1.244377in}}%
\pgfpathlineto{\pgfqpoint{1.529246in}{1.244807in}}%
\pgfpathlineto{\pgfqpoint{1.533364in}{1.244486in}}%
\pgfpathlineto{\pgfqpoint{1.545720in}{1.241608in}}%
\pgfpathlineto{\pgfqpoint{1.549839in}{1.241271in}}%
\pgfpathlineto{\pgfqpoint{1.558076in}{1.241693in}}%
\pgfpathlineto{\pgfqpoint{1.574551in}{1.244045in}}%
\pgfpathlineto{\pgfqpoint{1.582788in}{1.244706in}}%
\pgfpathlineto{\pgfqpoint{1.591026in}{1.244147in}}%
\pgfpathlineto{\pgfqpoint{1.599263in}{1.242062in}}%
\pgfpathlineto{\pgfqpoint{1.607500in}{1.241252in}}%
\pgfpathlineto{\pgfqpoint{1.615737in}{1.241821in}}%
\pgfpathlineto{\pgfqpoint{1.632212in}{1.244064in}}%
\pgfpathlineto{\pgfqpoint{1.640449in}{1.244537in}}%
\pgfpathlineto{\pgfqpoint{1.648687in}{1.243710in}}%
\pgfpathlineto{\pgfqpoint{1.656924in}{1.241777in}}%
\pgfpathlineto{\pgfqpoint{1.665161in}{1.241353in}}%
\pgfpathlineto{\pgfqpoint{1.689873in}{1.244197in}}%
\pgfpathlineto{\pgfqpoint{1.698110in}{1.244510in}}%
\pgfpathlineto{\pgfqpoint{1.702229in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{1.714585in}{1.241755in}}%
\pgfpathlineto{\pgfqpoint{1.718704in}{1.241492in}}%
\pgfpathlineto{\pgfqpoint{1.726941in}{1.241871in}}%
\pgfpathlineto{\pgfqpoint{1.743416in}{1.243912in}}%
\pgfpathlineto{\pgfqpoint{1.751653in}{1.244444in}}%
\pgfpathlineto{\pgfqpoint{1.759890in}{1.243928in}}%
\pgfpathlineto{\pgfqpoint{1.768127in}{1.242165in}}%
\pgfpathlineto{\pgfqpoint{1.776365in}{1.241515in}}%
\pgfpathlineto{\pgfqpoint{1.784602in}{1.242010in}}%
\pgfpathlineto{\pgfqpoint{1.801077in}{1.243950in}}%
\pgfpathlineto{\pgfqpoint{1.809314in}{1.244321in}}%
\pgfpathlineto{\pgfqpoint{1.817551in}{1.243585in}}%
\pgfpathlineto{\pgfqpoint{1.825789in}{1.241955in}}%
\pgfpathlineto{\pgfqpoint{1.834026in}{1.241604in}}%
\pgfpathlineto{\pgfqpoint{1.858738in}{1.244041in}}%
\pgfpathlineto{\pgfqpoint{1.866975in}{1.244268in}}%
\pgfpathlineto{\pgfqpoint{1.871094in}{1.243987in}}%
\pgfpathlineto{\pgfqpoint{1.883450in}{1.241910in}}%
\pgfpathlineto{\pgfqpoint{1.887568in}{1.241695in}}%
\pgfpathlineto{\pgfqpoint{1.895806in}{1.242021in}}%
\pgfpathlineto{\pgfqpoint{1.912280in}{1.243800in}}%
\pgfpathlineto{\pgfqpoint{1.920518in}{1.244230in}}%
\pgfpathlineto{\pgfqpoint{1.928755in}{1.243756in}}%
\pgfpathlineto{\pgfqpoint{1.936992in}{1.242265in}}%
\pgfpathlineto{\pgfqpoint{1.945229in}{1.241729in}}%
\pgfpathlineto{\pgfqpoint{1.953467in}{1.242155in}}%
\pgfpathlineto{\pgfqpoint{1.969941in}{1.243847in}}%
\pgfpathlineto{\pgfqpoint{1.978179in}{1.244138in}}%
\pgfpathlineto{\pgfqpoint{1.986416in}{1.243478in}}%
\pgfpathlineto{\pgfqpoint{1.994653in}{1.242100in}}%
\pgfpathlineto{\pgfqpoint{2.002891in}{1.241803in}}%
\pgfpathlineto{\pgfqpoint{2.031721in}{1.244085in}}%
\pgfpathlineto{\pgfqpoint{2.039958in}{1.243810in}}%
\pgfpathlineto{\pgfqpoint{2.048196in}{1.242530in}}%
\pgfpathlineto{\pgfqpoint{2.056433in}{1.241865in}}%
\pgfpathlineto{\pgfqpoint{2.064670in}{1.242150in}}%
\pgfpathlineto{\pgfqpoint{2.081145in}{1.243711in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{1.244054in}}%
\pgfpathlineto{\pgfqpoint{2.097619in}{1.243609in}}%
\pgfpathlineto{\pgfqpoint{2.105857in}{1.242347in}}%
\pgfpathlineto{\pgfqpoint{2.114094in}{1.241903in}}%
\pgfpathlineto{\pgfqpoint{2.138806in}{1.243757in}}%
\pgfpathlineto{\pgfqpoint{2.147043in}{1.243975in}}%
\pgfpathlineto{\pgfqpoint{2.167637in}{1.241977in}}%
\pgfpathlineto{\pgfqpoint{2.175874in}{1.242133in}}%
\pgfpathlineto{\pgfqpoint{2.200586in}{1.243935in}}%
\pgfpathlineto{\pgfqpoint{2.208823in}{1.243660in}}%
\pgfpathlineto{\pgfqpoint{2.217060in}{1.242568in}}%
\pgfpathlineto{\pgfqpoint{2.225298in}{1.242016in}}%
\pgfpathlineto{\pgfqpoint{2.258247in}{1.243901in}}%
\pgfpathlineto{\pgfqpoint{2.282959in}{1.242054in}}%
\pgfpathlineto{\pgfqpoint{2.307671in}{1.243673in}}%
\pgfpathlineto{\pgfqpoint{2.315908in}{1.243834in}}%
\pgfpathlineto{\pgfqpoint{2.336501in}{1.242118in}}%
\pgfpathlineto{\pgfqpoint{2.344738in}{1.242251in}}%
\pgfpathlineto{\pgfqpoint{2.369450in}{1.243808in}}%
\pgfpathlineto{\pgfqpoint{2.377688in}{1.243541in}}%
\pgfpathlineto{\pgfqpoint{2.394162in}{1.242145in}}%
\pgfpathlineto{\pgfqpoint{2.427111in}{1.243775in}}%
\pgfpathlineto{\pgfqpoint{2.451823in}{1.242177in}}%
\pgfpathlineto{\pgfqpoint{2.480654in}{1.243719in}}%
\pgfpathlineto{\pgfqpoint{2.488891in}{1.243560in}}%
\pgfpathlineto{\pgfqpoint{2.505366in}{1.242233in}}%
\pgfpathlineto{\pgfqpoint{2.538315in}{1.243702in}}%
\pgfpathlineto{\pgfqpoint{2.563027in}{1.242253in}}%
\pgfpathlineto{\pgfqpoint{2.595976in}{1.243667in}}%
\pgfpathlineto{\pgfqpoint{2.620688in}{1.242282in}}%
\pgfpathlineto{\pgfqpoint{2.649519in}{1.243629in}}%
\pgfpathlineto{\pgfqpoint{2.657756in}{1.243465in}}%
\pgfpathlineto{\pgfqpoint{2.674230in}{1.242332in}}%
\pgfpathlineto{\pgfqpoint{2.707180in}{1.243608in}}%
\pgfpathlineto{\pgfqpoint{2.731892in}{1.242348in}}%
\pgfpathlineto{\pgfqpoint{2.764841in}{1.243573in}}%
\pgfpathlineto{\pgfqpoint{2.789553in}{1.242374in}}%
\pgfpathlineto{\pgfqpoint{2.818383in}{1.243549in}}%
\pgfpathlineto{\pgfqpoint{2.843095in}{1.242416in}}%
\pgfpathlineto{\pgfqpoint{2.876044in}{1.243528in}}%
\pgfpathlineto{\pgfqpoint{2.900756in}{1.242429in}}%
\pgfpathlineto{\pgfqpoint{2.933705in}{1.243495in}}%
\pgfpathlineto{\pgfqpoint{2.958417in}{1.242451in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{1.242870in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{1.264290in}}%
\pgfpathlineto{\pgfqpoint{2.950180in}{1.264629in}}%
\pgfpathlineto{\pgfqpoint{2.921349in}{1.264098in}}%
\pgfpathlineto{\pgfqpoint{2.896638in}{1.264662in}}%
\pgfpathlineto{\pgfqpoint{2.863688in}{1.264071in}}%
\pgfpathlineto{\pgfqpoint{2.838976in}{1.264680in}}%
\pgfpathlineto{\pgfqpoint{2.806027in}{1.264043in}}%
\pgfpathlineto{\pgfqpoint{2.781315in}{1.264703in}}%
\pgfpathlineto{\pgfqpoint{2.748366in}{1.264016in}}%
\pgfpathlineto{\pgfqpoint{2.723654in}{1.264725in}}%
\pgfpathlineto{\pgfqpoint{2.690705in}{1.263983in}}%
\pgfpathlineto{\pgfqpoint{2.665993in}{1.264747in}}%
\pgfpathlineto{\pgfqpoint{2.633044in}{1.263950in}}%
\pgfpathlineto{\pgfqpoint{2.608332in}{1.264774in}}%
\pgfpathlineto{\pgfqpoint{2.575383in}{1.263920in}}%
\pgfpathlineto{\pgfqpoint{2.546552in}{1.264799in}}%
\pgfpathlineto{\pgfqpoint{2.517722in}{1.263880in}}%
\pgfpathlineto{\pgfqpoint{2.488891in}{1.264829in}}%
\pgfpathlineto{\pgfqpoint{2.460061in}{1.263845in}}%
\pgfpathlineto{\pgfqpoint{2.431230in}{1.264868in}}%
\pgfpathlineto{\pgfqpoint{2.402400in}{1.263814in}}%
\pgfpathlineto{\pgfqpoint{2.373569in}{1.264904in}}%
\pgfpathlineto{\pgfqpoint{2.340620in}{1.263758in}}%
\pgfpathlineto{\pgfqpoint{2.315908in}{1.264939in}}%
\pgfpathlineto{\pgfqpoint{2.282959in}{1.263708in}}%
\pgfpathlineto{\pgfqpoint{2.258247in}{1.264990in}}%
\pgfpathlineto{\pgfqpoint{2.225298in}{1.263659in}}%
\pgfpathlineto{\pgfqpoint{2.200586in}{1.265033in}}%
\pgfpathlineto{\pgfqpoint{2.167637in}{1.263584in}}%
\pgfpathlineto{\pgfqpoint{2.142925in}{1.265073in}}%
\pgfpathlineto{\pgfqpoint{2.109975in}{1.263534in}}%
\pgfpathlineto{\pgfqpoint{2.085264in}{1.265141in}}%
\pgfpathlineto{\pgfqpoint{2.052314in}{1.263486in}}%
\pgfpathlineto{\pgfqpoint{2.027602in}{1.265188in}}%
\pgfpathlineto{\pgfqpoint{1.994653in}{1.263397in}}%
\pgfpathlineto{\pgfqpoint{1.969941in}{1.265228in}}%
\pgfpathlineto{\pgfqpoint{1.936992in}{1.263355in}}%
\pgfpathlineto{\pgfqpoint{1.932873in}{1.263412in}}%
\pgfpathlineto{\pgfqpoint{1.920518in}{1.264831in}}%
\pgfpathlineto{\pgfqpoint{1.912280in}{1.265320in}}%
\pgfpathlineto{\pgfqpoint{1.904043in}{1.265090in}}%
\pgfpathlineto{\pgfqpoint{1.879331in}{1.263311in}}%
\pgfpathlineto{\pgfqpoint{1.871094in}{1.263663in}}%
\pgfpathlineto{\pgfqpoint{1.862856in}{1.264807in}}%
\pgfpathlineto{\pgfqpoint{1.854619in}{1.265364in}}%
\pgfpathlineto{\pgfqpoint{1.817551in}{1.263189in}}%
\pgfpathlineto{\pgfqpoint{1.796958in}{1.265403in}}%
\pgfpathlineto{\pgfqpoint{1.788721in}{1.265198in}}%
\pgfpathlineto{\pgfqpoint{1.768127in}{1.263427in}}%
\pgfpathlineto{\pgfqpoint{1.759890in}{1.263148in}}%
\pgfpathlineto{\pgfqpoint{1.739297in}{1.265534in}}%
\pgfpathlineto{\pgfqpoint{1.731060in}{1.265326in}}%
\pgfpathlineto{\pgfqpoint{1.710466in}{1.263429in}}%
\pgfpathlineto{\pgfqpoint{1.702229in}{1.263071in}}%
\pgfpathlineto{\pgfqpoint{1.698110in}{1.263349in}}%
\pgfpathlineto{\pgfqpoint{1.685754in}{1.265289in}}%
\pgfpathlineto{\pgfqpoint{1.677517in}{1.265556in}}%
\pgfpathlineto{\pgfqpoint{1.644568in}{1.262902in}}%
\pgfpathlineto{\pgfqpoint{1.640449in}{1.263131in}}%
\pgfpathlineto{\pgfqpoint{1.628093in}{1.265244in}}%
\pgfpathlineto{\pgfqpoint{1.619856in}{1.265622in}}%
\pgfpathlineto{\pgfqpoint{1.586907in}{1.262906in}}%
\pgfpathlineto{\pgfqpoint{1.582788in}{1.263133in}}%
\pgfpathlineto{\pgfqpoint{1.570432in}{1.265389in}}%
\pgfpathlineto{\pgfqpoint{1.562195in}{1.265821in}}%
\pgfpathlineto{\pgfqpoint{1.529246in}{1.262840in}}%
\pgfpathlineto{\pgfqpoint{1.525127in}{1.262992in}}%
\pgfpathlineto{\pgfqpoint{1.512771in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{1.504534in}{1.265822in}}%
\pgfpathlineto{\pgfqpoint{1.471585in}{1.262637in}}%
\pgfpathlineto{\pgfqpoint{1.465619in}{1.262963in}}%
\pgfpathlineto{\pgfqpoint{1.455110in}{1.265193in}}%
\pgfpathlineto{\pgfqpoint{1.446873in}{1.265897in}}%
\pgfpathlineto{\pgfqpoint{1.438635in}{1.265406in}}%
\pgfpathlineto{\pgfqpoint{1.422161in}{1.263330in}}%
\pgfpathlineto{\pgfqpoint{1.413924in}{1.262703in}}%
\pgfpathlineto{\pgfqpoint{1.408633in}{1.262963in}}%
\pgfpathlineto{\pgfqpoint{1.397449in}{1.265436in}}%
\pgfpathlineto{\pgfqpoint{1.389212in}{1.266201in}}%
\pgfpathlineto{\pgfqpoint{1.380974in}{1.265653in}}%
\pgfpathlineto{\pgfqpoint{1.356262in}{1.262614in}}%
\pgfpathlineto{\pgfqpoint{1.348025in}{1.263185in}}%
\pgfpathlineto{\pgfqpoint{1.335669in}{1.265889in}}%
\pgfpathlineto{\pgfqpoint{1.327432in}{1.265958in}}%
\pgfpathlineto{\pgfqpoint{1.298601in}{1.262317in}}%
\pgfpathlineto{\pgfqpoint{1.290364in}{1.262803in}}%
\pgfpathlineto{\pgfqpoint{1.282127in}{1.265015in}}%
\pgfpathlineto{\pgfqpoint{1.273890in}{1.266190in}}%
\pgfpathlineto{\pgfqpoint{1.265652in}{1.265764in}}%
\pgfpathlineto{\pgfqpoint{1.245059in}{1.262808in}}%
\pgfpathlineto{\pgfqpoint{1.236822in}{1.262564in}}%
\pgfpathlineto{\pgfqpoint{1.232703in}{1.263095in}}%
\pgfpathlineto{\pgfqpoint{1.220347in}{1.266310in}}%
\pgfpathlineto{\pgfqpoint{1.216228in}{1.266654in}}%
\pgfpathlineto{\pgfqpoint{1.207991in}{1.266136in}}%
\pgfpathlineto{\pgfqpoint{1.187398in}{1.262773in}}%
\pgfpathlineto{\pgfqpoint{1.179161in}{1.262318in}}%
\pgfpathlineto{\pgfqpoint{1.173886in}{1.262963in}}%
\pgfpathlineto{\pgfqpoint{1.162686in}{1.265898in}}%
\pgfpathlineto{\pgfqpoint{1.154449in}{1.266282in}}%
\pgfpathlineto{\pgfqpoint{1.146211in}{1.265303in}}%
\pgfpathlineto{\pgfqpoint{1.129737in}{1.262364in}}%
\pgfpathlineto{\pgfqpoint{1.121499in}{1.261826in}}%
\pgfpathlineto{\pgfqpoint{1.117381in}{1.262217in}}%
\pgfpathlineto{\pgfqpoint{1.105025in}{1.265812in}}%
\pgfpathlineto{\pgfqpoint{1.100906in}{1.266449in}}%
\pgfpathlineto{\pgfqpoint{1.092669in}{1.266232in}}%
\pgfpathlineto{\pgfqpoint{1.072076in}{1.262785in}}%
\pgfpathlineto{\pgfqpoint{1.063838in}{1.262326in}}%
\pgfpathlineto{\pgfqpoint{1.059042in}{1.262963in}}%
\pgfpathlineto{\pgfqpoint{1.047364in}{1.266575in}}%
\pgfpathlineto{\pgfqpoint{1.043245in}{1.267190in}}%
\pgfpathlineto{\pgfqpoint{1.039126in}{1.267215in}}%
\pgfpathlineto{\pgfqpoint{1.030889in}{1.266135in}}%
\pgfpathlineto{\pgfqpoint{1.014415in}{1.262680in}}%
\pgfpathlineto{\pgfqpoint{1.006177in}{1.261879in}}%
\pgfpathlineto{\pgfqpoint{1.002059in}{1.262165in}}%
\pgfpathlineto{\pgfqpoint{0.998383in}{1.262963in}}%
\pgfpathlineto{\pgfqpoint{0.989703in}{1.265690in}}%
\pgfpathlineto{\pgfqpoint{0.985584in}{1.266424in}}%
\pgfpathlineto{\pgfqpoint{0.981465in}{1.266563in}}%
\pgfpathlineto{\pgfqpoint{0.973228in}{1.265579in}}%
\pgfpathlineto{\pgfqpoint{0.956753in}{1.261995in}}%
\pgfpathlineto{\pgfqpoint{0.948516in}{1.261162in}}%
\pgfpathlineto{\pgfqpoint{0.944398in}{1.261489in}}%
\pgfpathlineto{\pgfqpoint{0.940279in}{1.262498in}}%
\pgfpathlineto{\pgfqpoint{0.932042in}{1.265614in}}%
\pgfpathlineto{\pgfqpoint{0.927923in}{1.266647in}}%
\pgfpathlineto{\pgfqpoint{0.923804in}{1.267021in}}%
\pgfpathlineto{\pgfqpoint{0.915567in}{1.266276in}}%
\pgfpathlineto{\pgfqpoint{0.899092in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{0.890855in}{1.262205in}}%
\pgfpathlineto{\pgfqpoint{0.885542in}{1.262963in}}%
\pgfpathlineto{\pgfqpoint{0.874380in}{1.266868in}}%
\pgfpathlineto{\pgfqpoint{0.870262in}{1.267807in}}%
\pgfpathlineto{\pgfqpoint{0.866143in}{1.268042in}}%
\pgfpathlineto{\pgfqpoint{0.857906in}{1.266940in}}%
\pgfpathlineto{\pgfqpoint{0.841431in}{1.262604in}}%
\pgfpathlineto{\pgfqpoint{0.833194in}{1.261372in}}%
\pgfpathlineto{\pgfqpoint{0.829075in}{1.261511in}}%
\pgfpathlineto{\pgfqpoint{0.824957in}{1.262314in}}%
\pgfpathlineto{\pgfqpoint{0.816719in}{1.265115in}}%
\pgfpathlineto{\pgfqpoint{0.812601in}{1.266167in}}%
\pgfpathlineto{\pgfqpoint{0.808482in}{1.266590in}}%
\pgfpathlineto{\pgfqpoint{0.800245in}{1.265763in}}%
\pgfpathlineto{\pgfqpoint{0.783770in}{1.261479in}}%
\pgfpathlineto{\pgfqpoint{0.775533in}{1.260331in}}%
\pgfpathlineto{\pgfqpoint{0.771414in}{1.260604in}}%
\pgfpathlineto{\pgfqpoint{0.767296in}{1.261626in}}%
\pgfpathlineto{\pgfqpoint{0.754940in}{1.266647in}}%
\pgfpathlineto{\pgfqpoint{0.750821in}{1.267473in}}%
\pgfpathlineto{\pgfqpoint{0.746702in}{1.267596in}}%
\pgfpathlineto{\pgfqpoint{0.742584in}{1.267157in}}%
\pgfpathlineto{\pgfqpoint{0.726109in}{1.263258in}}%
\pgfpathlineto{\pgfqpoint{0.717872in}{1.262318in}}%
\pgfpathlineto{\pgfqpoint{0.712814in}{1.262963in}}%
\pgfpathlineto{\pgfqpoint{0.698751in}{1.267993in}}%
\pgfpathlineto{\pgfqpoint{0.693160in}{1.268973in}}%
\pgfpathlineto{\pgfqpoint{0.689041in}{1.268838in}}%
\pgfpathlineto{\pgfqpoint{0.684923in}{1.268126in}}%
\pgfpathlineto{\pgfqpoint{0.668448in}{1.262522in}}%
\pgfpathlineto{\pgfqpoint{0.660211in}{1.260589in}}%
\pgfpathlineto{\pgfqpoint{0.656092in}{1.260508in}}%
\pgfpathlineto{\pgfqpoint{0.651973in}{1.261165in}}%
\pgfpathlineto{\pgfqpoint{0.639617in}{1.265389in}}%
\pgfpathlineto{\pgfqpoint{0.635499in}{1.266206in}}%
\pgfpathlineto{\pgfqpoint{0.631380in}{1.266331in}}%
\pgfpathlineto{\pgfqpoint{0.623143in}{1.264771in}}%
\pgfpathlineto{\pgfqpoint{0.606668in}{1.259460in}}%
\pgfpathlineto{\pgfqpoint{0.602550in}{1.259001in}}%
\pgfpathlineto{\pgfqpoint{0.598431in}{1.259330in}}%
\pgfpathlineto{\pgfqpoint{0.594312in}{1.260521in}}%
\pgfpathlineto{\pgfqpoint{0.581956in}{1.266688in}}%
\pgfpathlineto{\pgfqpoint{0.577838in}{1.268143in}}%
\pgfpathlineto{\pgfqpoint{0.573719in}{1.268783in}}%
\pgfpathlineto{\pgfqpoint{0.569600in}{1.268651in}}%
\pgfpathlineto{\pgfqpoint{0.565482in}{1.267873in}}%
\pgfpathlineto{\pgfqpoint{0.553126in}{1.263895in}}%
\pgfpathlineto{\pgfqpoint{0.549007in}{1.262990in}}%
\pgfpathlineto{\pgfqpoint{0.544888in}{1.262740in}}%
\pgfpathlineto{\pgfqpoint{0.540770in}{1.263322in}}%
\pgfpathlineto{\pgfqpoint{0.536651in}{1.264712in}}%
\pgfpathlineto{\pgfqpoint{0.524295in}{1.270784in}}%
\pgfpathlineto{\pgfqpoint{0.520177in}{1.272027in}}%
\pgfpathlineto{\pgfqpoint{0.516058in}{1.272350in}}%
\pgfpathlineto{\pgfqpoint{0.511939in}{1.271658in}}%
\pgfpathlineto{\pgfqpoint{0.507821in}{1.270020in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{1.264793in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{1.243384in}}%
\pgfpathlineto{\pgfqpoint{0.507821in}{1.249377in}}%
\pgfpathlineto{\pgfqpoint{0.511939in}{1.251173in}}%
\pgfpathlineto{\pgfqpoint{0.516058in}{1.251786in}}%
\pgfpathlineto{\pgfqpoint{0.520177in}{1.251158in}}%
\pgfpathlineto{\pgfqpoint{0.524295in}{1.249486in}}%
\pgfpathlineto{\pgfqpoint{0.532533in}{1.244728in}}%
\pgfpathlineto{\pgfqpoint{0.536651in}{1.242762in}}%
\pgfpathlineto{\pgfqpoint{0.540770in}{1.241613in}}%
\pgfpathlineto{\pgfqpoint{0.544888in}{1.241468in}}%
\pgfpathlineto{\pgfqpoint{0.549007in}{1.242232in}}%
\pgfpathlineto{\pgfqpoint{0.565482in}{1.248018in}}%
\pgfpathlineto{\pgfqpoint{0.569600in}{1.248380in}}%
\pgfpathlineto{\pgfqpoint{0.573719in}{1.247797in}}%
\pgfpathlineto{\pgfqpoint{0.577838in}{1.246186in}}%
\pgfpathlineto{\pgfqpoint{0.590194in}{1.238887in}}%
\pgfpathlineto{\pgfqpoint{0.594312in}{1.237448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499583in}{0.412778in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557244in}{0.825254in}}%
\pgfpathlineto{\pgfqpoint{0.561363in}{0.825294in}}%
\pgfpathlineto{\pgfqpoint{0.565482in}{0.825884in}}%
\pgfpathlineto{\pgfqpoint{0.569600in}{0.826999in}}%
\pgfpathlineto{\pgfqpoint{0.581956in}{0.831690in}}%
\pgfpathlineto{\pgfqpoint{0.586075in}{0.832827in}}%
\pgfpathlineto{\pgfqpoint{0.590194in}{0.833383in}}%
\pgfpathlineto{\pgfqpoint{0.594312in}{0.833318in}}%
\pgfpathlineto{\pgfqpoint{0.598431in}{0.832702in}}%
\pgfpathlineto{\pgfqpoint{0.610787in}{0.829295in}}%
\pgfpathlineto{\pgfqpoint{0.619024in}{0.827827in}}%
\pgfpathlineto{\pgfqpoint{0.623143in}{0.827846in}}%
\pgfpathlineto{\pgfqpoint{0.627261in}{0.828458in}}%
\pgfpathlineto{\pgfqpoint{0.639617in}{0.832339in}}%
\pgfpathlineto{\pgfqpoint{0.643736in}{0.833289in}}%
\pgfpathlineto{\pgfqpoint{0.647855in}{0.833627in}}%
\pgfpathlineto{\pgfqpoint{0.651973in}{0.833309in}}%
\pgfpathlineto{\pgfqpoint{0.656092in}{0.832423in}}%
\pgfpathlineto{\pgfqpoint{0.672567in}{0.826839in}}%
\pgfpathlineto{\pgfqpoint{0.680804in}{0.825375in}}%
\pgfpathlineto{\pgfqpoint{0.684923in}{0.825500in}}%
\pgfpathlineto{\pgfqpoint{0.689041in}{0.826258in}}%
\pgfpathlineto{\pgfqpoint{0.701397in}{0.830288in}}%
\pgfpathlineto{\pgfqpoint{0.705516in}{0.831119in}}%
\pgfpathlineto{\pgfqpoint{0.709634in}{0.831339in}}%
\pgfpathlineto{\pgfqpoint{0.717872in}{0.830243in}}%
\pgfpathlineto{\pgfqpoint{0.734346in}{0.826493in}}%
\pgfpathlineto{\pgfqpoint{0.742584in}{0.826255in}}%
\pgfpathlineto{\pgfqpoint{0.750821in}{0.828236in}}%
\pgfpathlineto{\pgfqpoint{0.759058in}{0.831368in}}%
\pgfpathlineto{\pgfqpoint{0.763177in}{0.832468in}}%
\pgfpathlineto{\pgfqpoint{0.767296in}{0.832946in}}%
\pgfpathlineto{\pgfqpoint{0.775533in}{0.832273in}}%
\pgfpathlineto{\pgfqpoint{0.792007in}{0.828545in}}%
\pgfpathlineto{\pgfqpoint{0.800245in}{0.827583in}}%
\pgfpathlineto{\pgfqpoint{0.808482in}{0.828345in}}%
\pgfpathlineto{\pgfqpoint{0.820838in}{0.831647in}}%
\pgfpathlineto{\pgfqpoint{0.824957in}{0.832186in}}%
\pgfpathlineto{\pgfqpoint{0.829075in}{0.832195in}}%
\pgfpathlineto{\pgfqpoint{0.837313in}{0.831003in}}%
\pgfpathlineto{\pgfqpoint{0.853787in}{0.827193in}}%
\pgfpathlineto{\pgfqpoint{0.862025in}{0.826263in}}%
\pgfpathlineto{\pgfqpoint{0.866143in}{0.826437in}}%
\pgfpathlineto{\pgfqpoint{0.870262in}{0.827145in}}%
\pgfpathlineto{\pgfqpoint{0.881224in}{0.830324in}}%
\pgfpathlineto{\pgfqpoint{0.886736in}{0.831229in}}%
\pgfpathlineto{\pgfqpoint{0.894974in}{0.830946in}}%
\pgfpathlineto{\pgfqpoint{0.915567in}{0.827410in}}%
\pgfpathlineto{\pgfqpoint{0.923804in}{0.827130in}}%
\pgfpathlineto{\pgfqpoint{0.927923in}{0.827680in}}%
\pgfpathlineto{\pgfqpoint{0.940279in}{0.831327in}}%
\pgfpathlineto{\pgfqpoint{0.944398in}{0.832079in}}%
\pgfpathlineto{\pgfqpoint{0.948516in}{0.832286in}}%
\pgfpathlineto{\pgfqpoint{0.956753in}{0.831489in}}%
\pgfpathlineto{\pgfqpoint{0.973228in}{0.828312in}}%
\pgfpathlineto{\pgfqpoint{0.981465in}{0.827480in}}%
\pgfpathlineto{\pgfqpoint{0.989703in}{0.828177in}}%
\pgfpathlineto{\pgfqpoint{1.002059in}{0.831221in}}%
\pgfpathlineto{\pgfqpoint{1.006177in}{0.831607in}}%
\pgfpathlineto{\pgfqpoint{1.014415in}{0.831119in}}%
\pgfpathlineto{\pgfqpoint{1.035008in}{0.827490in}}%
\pgfpathlineto{\pgfqpoint{1.043245in}{0.826912in}}%
\pgfpathlineto{\pgfqpoint{1.047364in}{0.827186in}}%
\pgfpathlineto{\pgfqpoint{1.060205in}{0.830324in}}%
\pgfpathlineto{\pgfqpoint{1.067957in}{0.831274in}}%
\pgfpathlineto{\pgfqpoint{1.076194in}{0.830756in}}%
\pgfpathlineto{\pgfqpoint{1.092669in}{0.828266in}}%
\pgfpathlineto{\pgfqpoint{1.100906in}{0.827606in}}%
\pgfpathlineto{\pgfqpoint{1.109144in}{0.828221in}}%
\pgfpathlineto{\pgfqpoint{1.121499in}{0.831172in}}%
\pgfpathlineto{\pgfqpoint{1.129737in}{0.831609in}}%
\pgfpathlineto{\pgfqpoint{1.137974in}{0.830799in}}%
\pgfpathlineto{\pgfqpoint{1.154449in}{0.828277in}}%
\pgfpathlineto{\pgfqpoint{1.162686in}{0.827690in}}%
\pgfpathlineto{\pgfqpoint{1.170923in}{0.828367in}}%
\pgfpathlineto{\pgfqpoint{1.179620in}{0.830324in}}%
\pgfpathlineto{\pgfqpoint{1.187398in}{0.831141in}}%
\pgfpathlineto{\pgfqpoint{1.195635in}{0.830677in}}%
\pgfpathlineto{\pgfqpoint{1.216228in}{0.827863in}}%
\pgfpathlineto{\pgfqpoint{1.224466in}{0.827504in}}%
\pgfpathlineto{\pgfqpoint{1.228584in}{0.827800in}}%
\pgfpathlineto{\pgfqpoint{1.245059in}{0.830959in}}%
\pgfpathlineto{\pgfqpoint{1.253296in}{0.830920in}}%
\pgfpathlineto{\pgfqpoint{1.273890in}{0.828425in}}%
\pgfpathlineto{\pgfqpoint{1.282127in}{0.827920in}}%
\pgfpathlineto{\pgfqpoint{1.290364in}{0.828510in}}%
\pgfpathlineto{\pgfqpoint{1.298828in}{0.830324in}}%
\pgfpathlineto{\pgfqpoint{1.306839in}{0.831201in}}%
\pgfpathlineto{\pgfqpoint{1.315076in}{0.830836in}}%
\pgfpathlineto{\pgfqpoint{1.335669in}{0.828301in}}%
\pgfpathlineto{\pgfqpoint{1.343907in}{0.827920in}}%
\pgfpathlineto{\pgfqpoint{1.352144in}{0.828644in}}%
\pgfpathlineto{\pgfqpoint{1.360692in}{0.830324in}}%
\pgfpathlineto{\pgfqpoint{1.368618in}{0.830873in}}%
\pgfpathlineto{\pgfqpoint{1.401568in}{0.827954in}}%
\pgfpathlineto{\pgfqpoint{1.409805in}{0.828318in}}%
\pgfpathlineto{\pgfqpoint{1.422161in}{0.830501in}}%
\pgfpathlineto{\pgfqpoint{1.430398in}{0.830836in}}%
\pgfpathlineto{\pgfqpoint{1.455110in}{0.828540in}}%
\pgfpathlineto{\pgfqpoint{1.463347in}{0.828204in}}%
\pgfpathlineto{\pgfqpoint{1.471585in}{0.828779in}}%
\pgfpathlineto{\pgfqpoint{1.480531in}{0.830324in}}%
\pgfpathlineto{\pgfqpoint{1.488059in}{0.830842in}}%
\pgfpathlineto{\pgfqpoint{1.496297in}{0.830472in}}%
\pgfpathlineto{\pgfqpoint{1.516890in}{0.828420in}}%
\pgfpathlineto{\pgfqpoint{1.525127in}{0.828197in}}%
\pgfpathlineto{\pgfqpoint{1.533364in}{0.828899in}}%
\pgfpathlineto{\pgfqpoint{1.542275in}{0.830324in}}%
\pgfpathlineto{\pgfqpoint{1.549839in}{0.830646in}}%
\pgfpathlineto{\pgfqpoint{1.582788in}{0.828251in}}%
\pgfpathlineto{\pgfqpoint{1.591026in}{0.828665in}}%
\pgfpathlineto{\pgfqpoint{1.602147in}{0.830324in}}%
\pgfpathlineto{\pgfqpoint{1.607500in}{0.830651in}}%
\pgfpathlineto{\pgfqpoint{1.615737in}{0.830404in}}%
\pgfpathlineto{\pgfqpoint{1.636331in}{0.828618in}}%
\pgfpathlineto{\pgfqpoint{1.644568in}{0.828419in}}%
\pgfpathlineto{\pgfqpoint{1.652805in}{0.828995in}}%
\pgfpathlineto{\pgfqpoint{1.662438in}{0.830324in}}%
\pgfpathlineto{\pgfqpoint{1.669280in}{0.830595in}}%
\pgfpathlineto{\pgfqpoint{1.702229in}{0.828427in}}%
\pgfpathlineto{\pgfqpoint{1.710466in}{0.828704in}}%
\pgfpathlineto{\pgfqpoint{1.726941in}{0.830454in}}%
\pgfpathlineto{\pgfqpoint{1.764009in}{0.828508in}}%
\pgfpathlineto{\pgfqpoint{1.788721in}{0.830465in}}%
\pgfpathlineto{\pgfqpoint{1.821670in}{0.828604in}}%
\pgfpathlineto{\pgfqpoint{1.829907in}{0.828801in}}%
\pgfpathlineto{\pgfqpoint{1.842263in}{0.830103in}}%
\pgfpathlineto{\pgfqpoint{1.850500in}{0.830393in}}%
\pgfpathlineto{\pgfqpoint{1.883450in}{0.828610in}}%
\pgfpathlineto{\pgfqpoint{1.908162in}{0.830332in}}%
\pgfpathlineto{\pgfqpoint{1.941111in}{0.828697in}}%
\pgfpathlineto{\pgfqpoint{1.949348in}{0.828844in}}%
\pgfpathlineto{\pgfqpoint{1.969941in}{0.830309in}}%
\pgfpathlineto{\pgfqpoint{2.002891in}{0.828745in}}%
\pgfpathlineto{\pgfqpoint{2.027602in}{0.830212in}}%
\pgfpathlineto{\pgfqpoint{2.064670in}{0.828783in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{0.830164in}}%
\pgfpathlineto{\pgfqpoint{2.122331in}{0.828831in}}%
\pgfpathlineto{\pgfqpoint{2.151162in}{0.830119in}}%
\pgfpathlineto{\pgfqpoint{2.184111in}{0.828871in}}%
\pgfpathlineto{\pgfqpoint{2.208823in}{0.830067in}}%
\pgfpathlineto{\pgfqpoint{2.241772in}{0.828899in}}%
\pgfpathlineto{\pgfqpoint{2.270603in}{0.830020in}}%
\pgfpathlineto{\pgfqpoint{2.303552in}{0.828944in}}%
\pgfpathlineto{\pgfqpoint{2.328264in}{0.829976in}}%
\pgfpathlineto{\pgfqpoint{2.361213in}{0.828976in}}%
\pgfpathlineto{\pgfqpoint{2.390044in}{0.829933in}}%
\pgfpathlineto{\pgfqpoint{2.422993in}{0.828999in}}%
\pgfpathlineto{\pgfqpoint{2.451823in}{0.829889in}}%
\pgfpathlineto{\pgfqpoint{2.480654in}{0.829033in}}%
\pgfpathlineto{\pgfqpoint{2.509484in}{0.829867in}}%
\pgfpathlineto{\pgfqpoint{2.542434in}{0.829051in}}%
\pgfpathlineto{\pgfqpoint{2.571264in}{0.829825in}}%
\pgfpathlineto{\pgfqpoint{2.600095in}{0.829080in}}%
\pgfpathlineto{\pgfqpoint{2.628925in}{0.829797in}}%
\pgfpathlineto{\pgfqpoint{2.661874in}{0.829100in}}%
\pgfpathlineto{\pgfqpoint{2.690705in}{0.829769in}}%
\pgfpathlineto{\pgfqpoint{2.719536in}{0.829124in}}%
\pgfpathlineto{\pgfqpoint{2.748366in}{0.829736in}}%
\pgfpathlineto{\pgfqpoint{2.781315in}{0.829136in}}%
\pgfpathlineto{\pgfqpoint{2.810146in}{0.829721in}}%
\pgfpathlineto{\pgfqpoint{2.838976in}{0.829160in}}%
\pgfpathlineto{\pgfqpoint{2.867807in}{0.829689in}}%
\pgfpathlineto{\pgfqpoint{2.900756in}{0.829168in}}%
\pgfpathlineto{\pgfqpoint{2.929587in}{0.829675in}}%
\pgfpathlineto{\pgfqpoint{2.966655in}{0.829220in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{0.829287in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{0.848426in}}%
\pgfpathlineto{\pgfqpoint{2.937824in}{0.848017in}}%
\pgfpathlineto{\pgfqpoint{2.904875in}{0.848462in}}%
\pgfpathlineto{\pgfqpoint{2.880163in}{0.847996in}}%
\pgfpathlineto{\pgfqpoint{2.847214in}{0.848490in}}%
\pgfpathlineto{\pgfqpoint{2.822502in}{0.847972in}}%
\pgfpathlineto{\pgfqpoint{2.789553in}{0.848519in}}%
\pgfpathlineto{\pgfqpoint{2.764841in}{0.847945in}}%
\pgfpathlineto{\pgfqpoint{2.731892in}{0.848551in}}%
\pgfpathlineto{\pgfqpoint{2.707180in}{0.847915in}}%
\pgfpathlineto{\pgfqpoint{2.674230in}{0.848589in}}%
\pgfpathlineto{\pgfqpoint{2.649519in}{0.847885in}}%
\pgfpathlineto{\pgfqpoint{2.616569in}{0.848624in}}%
\pgfpathlineto{\pgfqpoint{2.591857in}{0.847847in}}%
\pgfpathlineto{\pgfqpoint{2.558908in}{0.848660in}}%
\pgfpathlineto{\pgfqpoint{2.534196in}{0.847815in}}%
\pgfpathlineto{\pgfqpoint{2.501247in}{0.848702in}}%
\pgfpathlineto{\pgfqpoint{2.476535in}{0.847782in}}%
\pgfpathlineto{\pgfqpoint{2.443586in}{0.848737in}}%
\pgfpathlineto{\pgfqpoint{2.418874in}{0.847739in}}%
\pgfpathlineto{\pgfqpoint{2.385925in}{0.848777in}}%
\pgfpathlineto{\pgfqpoint{2.361213in}{0.847702in}}%
\pgfpathlineto{\pgfqpoint{2.328264in}{0.848830in}}%
\pgfpathlineto{\pgfqpoint{2.303552in}{0.847661in}}%
\pgfpathlineto{\pgfqpoint{2.270603in}{0.848870in}}%
\pgfpathlineto{\pgfqpoint{2.245891in}{0.847602in}}%
\pgfpathlineto{\pgfqpoint{2.208823in}{0.848913in}}%
\pgfpathlineto{\pgfqpoint{2.188230in}{0.847563in}}%
\pgfpathlineto{\pgfqpoint{2.151162in}{0.848988in}}%
\pgfpathlineto{\pgfqpoint{2.134687in}{0.847694in}}%
\pgfpathlineto{\pgfqpoint{2.126450in}{0.847520in}}%
\pgfpathlineto{\pgfqpoint{2.093501in}{0.849031in}}%
\pgfpathlineto{\pgfqpoint{2.077026in}{0.847657in}}%
\pgfpathlineto{\pgfqpoint{2.068789in}{0.847444in}}%
\pgfpathlineto{\pgfqpoint{2.035840in}{0.849099in}}%
\pgfpathlineto{\pgfqpoint{2.019365in}{0.847667in}}%
\pgfpathlineto{\pgfqpoint{2.011128in}{0.847399in}}%
\pgfpathlineto{\pgfqpoint{1.978179in}{0.849196in}}%
\pgfpathlineto{\pgfqpoint{1.961704in}{0.847674in}}%
\pgfpathlineto{\pgfqpoint{1.953467in}{0.847329in}}%
\pgfpathlineto{\pgfqpoint{1.920518in}{0.849239in}}%
\pgfpathlineto{\pgfqpoint{1.912280in}{0.848740in}}%
\pgfpathlineto{\pgfqpoint{1.904043in}{0.847625in}}%
\pgfpathlineto{\pgfqpoint{1.895806in}{0.847219in}}%
\pgfpathlineto{\pgfqpoint{1.862856in}{0.849322in}}%
\pgfpathlineto{\pgfqpoint{1.858738in}{0.849236in}}%
\pgfpathlineto{\pgfqpoint{1.846382in}{0.847660in}}%
\pgfpathlineto{\pgfqpoint{1.838145in}{0.847179in}}%
\pgfpathlineto{\pgfqpoint{1.805195in}{0.849432in}}%
\pgfpathlineto{\pgfqpoint{1.796958in}{0.848986in}}%
\pgfpathlineto{\pgfqpoint{1.788721in}{0.847683in}}%
\pgfpathlineto{\pgfqpoint{1.780483in}{0.847098in}}%
\pgfpathlineto{\pgfqpoint{1.747534in}{0.849437in}}%
\pgfpathlineto{\pgfqpoint{1.739297in}{0.849005in}}%
\pgfpathlineto{\pgfqpoint{1.731060in}{0.847623in}}%
\pgfpathlineto{\pgfqpoint{1.722822in}{0.846967in}}%
\pgfpathlineto{\pgfqpoint{1.714585in}{0.847328in}}%
\pgfpathlineto{\pgfqpoint{1.693992in}{0.849291in}}%
\pgfpathlineto{\pgfqpoint{1.685754in}{0.849521in}}%
\pgfpathlineto{\pgfqpoint{1.669280in}{0.847188in}}%
\pgfpathlineto{\pgfqpoint{1.665161in}{0.846971in}}%
\pgfpathlineto{\pgfqpoint{1.656924in}{0.847304in}}%
\pgfpathlineto{\pgfqpoint{1.636331in}{0.849387in}}%
\pgfpathlineto{\pgfqpoint{1.628093in}{0.849690in}}%
\pgfpathlineto{\pgfqpoint{1.623975in}{0.849359in}}%
\pgfpathlineto{\pgfqpoint{1.611619in}{0.847163in}}%
\pgfpathlineto{\pgfqpoint{1.607500in}{0.846872in}}%
\pgfpathlineto{\pgfqpoint{1.599263in}{0.847158in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.849334in}}%
\pgfpathlineto{\pgfqpoint{1.570432in}{0.849679in}}%
\pgfpathlineto{\pgfqpoint{1.566314in}{0.849354in}}%
\pgfpathlineto{\pgfqpoint{1.553958in}{0.847011in}}%
\pgfpathlineto{\pgfqpoint{1.549839in}{0.846682in}}%
\pgfpathlineto{\pgfqpoint{1.541602in}{0.846986in}}%
\pgfpathlineto{\pgfqpoint{1.521008in}{0.849403in}}%
\pgfpathlineto{\pgfqpoint{1.512771in}{0.849876in}}%
\pgfpathlineto{\pgfqpoint{1.508653in}{0.849605in}}%
\pgfpathlineto{\pgfqpoint{1.496297in}{0.847149in}}%
\pgfpathlineto{\pgfqpoint{1.488059in}{0.846733in}}%
\pgfpathlineto{\pgfqpoint{1.463347in}{0.849543in}}%
\pgfpathlineto{\pgfqpoint{1.455110in}{0.850073in}}%
\pgfpathlineto{\pgfqpoint{1.450991in}{0.849807in}}%
\pgfpathlineto{\pgfqpoint{1.438635in}{0.847104in}}%
\pgfpathlineto{\pgfqpoint{1.434517in}{0.846603in}}%
\pgfpathlineto{\pgfqpoint{1.426280in}{0.846786in}}%
\pgfpathlineto{\pgfqpoint{1.405686in}{0.849407in}}%
\pgfpathlineto{\pgfqpoint{1.397449in}{0.849947in}}%
\pgfpathlineto{\pgfqpoint{1.389212in}{0.848919in}}%
\pgfpathlineto{\pgfqpoint{1.380974in}{0.846889in}}%
\pgfpathlineto{\pgfqpoint{1.372737in}{0.846302in}}%
\pgfpathlineto{\pgfqpoint{1.339788in}{0.850203in}}%
\pgfpathlineto{\pgfqpoint{1.331551in}{0.849347in}}%
\pgfpathlineto{\pgfqpoint{1.319195in}{0.846618in}}%
\pgfpathlineto{\pgfqpoint{1.315076in}{0.846470in}}%
\pgfpathlineto{\pgfqpoint{1.306839in}{0.847150in}}%
\pgfpathlineto{\pgfqpoint{1.290364in}{0.849657in}}%
\pgfpathlineto{\pgfqpoint{1.282127in}{0.850428in}}%
\pgfpathlineto{\pgfqpoint{1.278008in}{0.850269in}}%
\pgfpathlineto{\pgfqpoint{1.273890in}{0.849556in}}%
\pgfpathlineto{\pgfqpoint{1.265652in}{0.847218in}}%
\pgfpathlineto{\pgfqpoint{1.257415in}{0.846178in}}%
\pgfpathlineto{\pgfqpoint{1.249178in}{0.846788in}}%
\pgfpathlineto{\pgfqpoint{1.228584in}{0.849892in}}%
\pgfpathlineto{\pgfqpoint{1.220347in}{0.850015in}}%
\pgfpathlineto{\pgfqpoint{1.216228in}{0.849304in}}%
\pgfpathlineto{\pgfqpoint{1.207991in}{0.846914in}}%
\pgfpathlineto{\pgfqpoint{1.203872in}{0.846098in}}%
\pgfpathlineto{\pgfqpoint{1.199754in}{0.845842in}}%
\pgfpathlineto{\pgfqpoint{1.191517in}{0.846555in}}%
\pgfpathlineto{\pgfqpoint{1.175042in}{0.849552in}}%
\pgfpathlineto{\pgfqpoint{1.166805in}{0.850605in}}%
\pgfpathlineto{\pgfqpoint{1.162686in}{0.850596in}}%
\pgfpathlineto{\pgfqpoint{1.158567in}{0.850019in}}%
\pgfpathlineto{\pgfqpoint{1.146211in}{0.846623in}}%
\pgfpathlineto{\pgfqpoint{1.137974in}{0.846323in}}%
\pgfpathlineto{\pgfqpoint{1.129737in}{0.847444in}}%
\pgfpathlineto{\pgfqpoint{1.113262in}{0.850498in}}%
\pgfpathlineto{\pgfqpoint{1.109144in}{0.850865in}}%
\pgfpathlineto{\pgfqpoint{1.105025in}{0.850813in}}%
\pgfpathlineto{\pgfqpoint{1.100906in}{0.850166in}}%
\pgfpathlineto{\pgfqpoint{1.088550in}{0.846235in}}%
\pgfpathlineto{\pgfqpoint{1.084432in}{0.845691in}}%
\pgfpathlineto{\pgfqpoint{1.076194in}{0.846169in}}%
\pgfpathlineto{\pgfqpoint{1.055601in}{0.849975in}}%
\pgfpathlineto{\pgfqpoint{1.047364in}{0.850277in}}%
\pgfpathlineto{\pgfqpoint{1.043245in}{0.849578in}}%
\pgfpathlineto{\pgfqpoint{1.030889in}{0.845764in}}%
\pgfpathlineto{\pgfqpoint{1.026771in}{0.845304in}}%
\pgfpathlineto{\pgfqpoint{1.018533in}{0.845961in}}%
\pgfpathlineto{\pgfqpoint{1.002059in}{0.849663in}}%
\pgfpathlineto{\pgfqpoint{0.993821in}{0.851021in}}%
\pgfpathlineto{\pgfqpoint{0.989703in}{0.851124in}}%
\pgfpathlineto{\pgfqpoint{0.985584in}{0.850655in}}%
\pgfpathlineto{\pgfqpoint{0.973228in}{0.846881in}}%
\pgfpathlineto{\pgfqpoint{0.969109in}{0.846201in}}%
\pgfpathlineto{\pgfqpoint{0.964991in}{0.846127in}}%
\pgfpathlineto{\pgfqpoint{0.956753in}{0.847238in}}%
\pgfpathlineto{\pgfqpoint{0.940279in}{0.850779in}}%
\pgfpathlineto{\pgfqpoint{0.932042in}{0.851273in}}%
\pgfpathlineto{\pgfqpoint{0.927923in}{0.850674in}}%
\pgfpathlineto{\pgfqpoint{0.915567in}{0.846259in}}%
\pgfpathlineto{\pgfqpoint{0.911448in}{0.845357in}}%
\pgfpathlineto{\pgfqpoint{0.903211in}{0.845421in}}%
\pgfpathlineto{\pgfqpoint{0.882618in}{0.849751in}}%
\pgfpathlineto{\pgfqpoint{0.874380in}{0.850347in}}%
\pgfpathlineto{\pgfqpoint{0.870262in}{0.849784in}}%
\pgfpathlineto{\pgfqpoint{0.857906in}{0.845714in}}%
\pgfpathlineto{\pgfqpoint{0.853787in}{0.844943in}}%
\pgfpathlineto{\pgfqpoint{0.849669in}{0.844812in}}%
\pgfpathlineto{\pgfqpoint{0.841431in}{0.846050in}}%
\pgfpathlineto{\pgfqpoint{0.824957in}{0.850799in}}%
\pgfpathlineto{\pgfqpoint{0.816719in}{0.852016in}}%
\pgfpathlineto{\pgfqpoint{0.812601in}{0.851740in}}%
\pgfpathlineto{\pgfqpoint{0.808482in}{0.850742in}}%
\pgfpathlineto{\pgfqpoint{0.796126in}{0.846529in}}%
\pgfpathlineto{\pgfqpoint{0.792007in}{0.846040in}}%
\pgfpathlineto{\pgfqpoint{0.783770in}{0.846854in}}%
\pgfpathlineto{\pgfqpoint{0.767296in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{0.763177in}{0.852006in}}%
\pgfpathlineto{\pgfqpoint{0.759058in}{0.852131in}}%
\pgfpathlineto{\pgfqpoint{0.754940in}{0.851503in}}%
\pgfpathlineto{\pgfqpoint{0.740438in}{0.845416in}}%
\pgfpathlineto{\pgfqpoint{0.734346in}{0.844099in}}%
\pgfpathlineto{\pgfqpoint{0.730228in}{0.844144in}}%
\pgfpathlineto{\pgfqpoint{0.726109in}{0.844773in}}%
\pgfpathlineto{\pgfqpoint{0.709634in}{0.849578in}}%
\pgfpathlineto{\pgfqpoint{0.705516in}{0.850312in}}%
\pgfpathlineto{\pgfqpoint{0.701397in}{0.850445in}}%
\pgfpathlineto{\pgfqpoint{0.697279in}{0.849848in}}%
\pgfpathlineto{\pgfqpoint{0.693160in}{0.848568in}}%
\pgfpathlineto{\pgfqpoint{0.684923in}{0.845278in}}%
\pgfpathlineto{\pgfqpoint{0.680804in}{0.844220in}}%
\pgfpathlineto{\pgfqpoint{0.676685in}{0.843884in}}%
\pgfpathlineto{\pgfqpoint{0.672567in}{0.844286in}}%
\pgfpathlineto{\pgfqpoint{0.668448in}{0.845302in}}%
\pgfpathlineto{\pgfqpoint{0.651973in}{0.851722in}}%
\pgfpathlineto{\pgfqpoint{0.647855in}{0.852754in}}%
\pgfpathlineto{\pgfqpoint{0.643736in}{0.853126in}}%
\pgfpathlineto{\pgfqpoint{0.639617in}{0.852735in}}%
\pgfpathlineto{\pgfqpoint{0.623143in}{0.847217in}}%
\pgfpathlineto{\pgfqpoint{0.619024in}{0.846574in}}%
\pgfpathlineto{\pgfqpoint{0.614906in}{0.846624in}}%
\pgfpathlineto{\pgfqpoint{0.610787in}{0.847286in}}%
\pgfpathlineto{\pgfqpoint{0.594312in}{0.851874in}}%
\pgfpathlineto{\pgfqpoint{0.590194in}{0.852340in}}%
\pgfpathlineto{\pgfqpoint{0.586075in}{0.852159in}}%
\pgfpathlineto{\pgfqpoint{0.577838in}{0.849844in}}%
\pgfpathlineto{\pgfqpoint{0.565482in}{0.844824in}}%
\pgfpathlineto{\pgfqpoint{0.561363in}{0.843898in}}%
\pgfpathlineto{\pgfqpoint{0.557244in}{0.843572in}}%
\pgfpathlineto{\pgfqpoint{0.549007in}{0.844479in}}%
\pgfpathlineto{\pgfqpoint{0.536651in}{0.847401in}}%
\pgfpathlineto{\pgfqpoint{0.528414in}{0.848648in}}%
\pgfpathlineto{\pgfqpoint{0.520177in}{0.848908in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{0.848617in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{0.829781in}}%
\pgfpathlineto{\pgfqpoint{0.524295in}{0.829991in}}%
\pgfpathlineto{\pgfqpoint{0.532533in}{0.829631in}}%
\pgfpathlineto{\pgfqpoint{0.553126in}{0.825684in}}%
\pgfpathlineto{\pgfqpoint{0.557244in}{0.825254in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.544888in}{1.262740in}}%
\pgfpathlineto{\pgfqpoint{0.549007in}{1.262990in}}%
\pgfpathlineto{\pgfqpoint{0.553126in}{1.263895in}}%
\pgfpathlineto{\pgfqpoint{0.565482in}{1.267873in}}%
\pgfpathlineto{\pgfqpoint{0.569600in}{1.268651in}}%
\pgfpathlineto{\pgfqpoint{0.573719in}{1.268783in}}%
\pgfpathlineto{\pgfqpoint{0.577838in}{1.268143in}}%
\pgfpathlineto{\pgfqpoint{0.581956in}{1.266688in}}%
\pgfpathlineto{\pgfqpoint{0.594312in}{1.260521in}}%
\pgfpathlineto{\pgfqpoint{0.598431in}{1.259330in}}%
\pgfpathlineto{\pgfqpoint{0.602550in}{1.259001in}}%
\pgfpathlineto{\pgfqpoint{0.606668in}{1.259460in}}%
\pgfpathlineto{\pgfqpoint{0.623143in}{1.264771in}}%
\pgfpathlineto{\pgfqpoint{0.631380in}{1.266331in}}%
\pgfpathlineto{\pgfqpoint{0.635499in}{1.266206in}}%
\pgfpathlineto{\pgfqpoint{0.639617in}{1.265389in}}%
\pgfpathlineto{\pgfqpoint{0.651973in}{1.261165in}}%
\pgfpathlineto{\pgfqpoint{0.656092in}{1.260508in}}%
\pgfpathlineto{\pgfqpoint{0.660211in}{1.260589in}}%
\pgfpathlineto{\pgfqpoint{0.668448in}{1.262522in}}%
\pgfpathlineto{\pgfqpoint{0.684923in}{1.268126in}}%
\pgfpathlineto{\pgfqpoint{0.689041in}{1.268838in}}%
\pgfpathlineto{\pgfqpoint{0.693160in}{1.268973in}}%
\pgfpathlineto{\pgfqpoint{0.698751in}{1.267993in}}%
\pgfpathlineto{\pgfqpoint{0.712814in}{1.262963in}}%
\pgfpathlineto{\pgfqpoint{0.717872in}{1.262318in}}%
\pgfpathlineto{\pgfqpoint{0.726109in}{1.263258in}}%
\pgfpathlineto{\pgfqpoint{0.742584in}{1.267157in}}%
\pgfpathlineto{\pgfqpoint{0.746702in}{1.267596in}}%
\pgfpathlineto{\pgfqpoint{0.750821in}{1.267473in}}%
\pgfpathlineto{\pgfqpoint{0.754940in}{1.266647in}}%
\pgfpathlineto{\pgfqpoint{0.767296in}{1.261626in}}%
\pgfpathlineto{\pgfqpoint{0.771414in}{1.260604in}}%
\pgfpathlineto{\pgfqpoint{0.775533in}{1.260331in}}%
\pgfpathlineto{\pgfqpoint{0.783770in}{1.261479in}}%
\pgfpathlineto{\pgfqpoint{0.800245in}{1.265763in}}%
\pgfpathlineto{\pgfqpoint{0.808482in}{1.266590in}}%
\pgfpathlineto{\pgfqpoint{0.812601in}{1.266167in}}%
\pgfpathlineto{\pgfqpoint{0.816719in}{1.265115in}}%
\pgfpathlineto{\pgfqpoint{0.824957in}{1.262314in}}%
\pgfpathlineto{\pgfqpoint{0.829075in}{1.261511in}}%
\pgfpathlineto{\pgfqpoint{0.833194in}{1.261372in}}%
\pgfpathlineto{\pgfqpoint{0.841431in}{1.262604in}}%
\pgfpathlineto{\pgfqpoint{0.857906in}{1.266940in}}%
\pgfpathlineto{\pgfqpoint{0.866143in}{1.268042in}}%
\pgfpathlineto{\pgfqpoint{0.870262in}{1.267807in}}%
\pgfpathlineto{\pgfqpoint{0.874380in}{1.266868in}}%
\pgfpathlineto{\pgfqpoint{0.885542in}{1.262963in}}%
\pgfpathlineto{\pgfqpoint{0.890855in}{1.262205in}}%
\pgfpathlineto{\pgfqpoint{0.899092in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{0.915567in}{1.266276in}}%
\pgfpathlineto{\pgfqpoint{0.923804in}{1.267021in}}%
\pgfpathlineto{\pgfqpoint{0.927923in}{1.266647in}}%
\pgfpathlineto{\pgfqpoint{0.932042in}{1.265614in}}%
\pgfpathlineto{\pgfqpoint{0.940279in}{1.262498in}}%
\pgfpathlineto{\pgfqpoint{0.944398in}{1.261489in}}%
\pgfpathlineto{\pgfqpoint{0.948516in}{1.261162in}}%
\pgfpathlineto{\pgfqpoint{0.956753in}{1.261995in}}%
\pgfpathlineto{\pgfqpoint{0.973228in}{1.265579in}}%
\pgfpathlineto{\pgfqpoint{0.981465in}{1.266563in}}%
\pgfpathlineto{\pgfqpoint{0.985584in}{1.266424in}}%
\pgfpathlineto{\pgfqpoint{0.989703in}{1.265690in}}%
\pgfpathlineto{\pgfqpoint{0.998383in}{1.262963in}}%
\pgfpathlineto{\pgfqpoint{1.002059in}{1.262165in}}%
\pgfpathlineto{\pgfqpoint{1.006177in}{1.261879in}}%
\pgfpathlineto{\pgfqpoint{1.014415in}{1.262680in}}%
\pgfpathlineto{\pgfqpoint{1.030889in}{1.266135in}}%
\pgfpathlineto{\pgfqpoint{1.039126in}{1.267215in}}%
\pgfpathlineto{\pgfqpoint{1.043245in}{1.267190in}}%
\pgfpathlineto{\pgfqpoint{1.047364in}{1.266575in}}%
\pgfpathlineto{\pgfqpoint{1.059042in}{1.262963in}}%
\pgfpathlineto{\pgfqpoint{1.063838in}{1.262326in}}%
\pgfpathlineto{\pgfqpoint{1.072076in}{1.262785in}}%
\pgfpathlineto{\pgfqpoint{1.092669in}{1.266232in}}%
\pgfpathlineto{\pgfqpoint{1.100906in}{1.266449in}}%
\pgfpathlineto{\pgfqpoint{1.105025in}{1.265812in}}%
\pgfpathlineto{\pgfqpoint{1.117381in}{1.262217in}}%
\pgfpathlineto{\pgfqpoint{1.121499in}{1.261826in}}%
\pgfpathlineto{\pgfqpoint{1.129737in}{1.262364in}}%
\pgfpathlineto{\pgfqpoint{1.146211in}{1.265303in}}%
\pgfpathlineto{\pgfqpoint{1.154449in}{1.266282in}}%
\pgfpathlineto{\pgfqpoint{1.162686in}{1.265898in}}%
\pgfpathlineto{\pgfqpoint{1.173886in}{1.262963in}}%
\pgfpathlineto{\pgfqpoint{1.179161in}{1.262318in}}%
\pgfpathlineto{\pgfqpoint{1.187398in}{1.262773in}}%
\pgfpathlineto{\pgfqpoint{1.207991in}{1.266136in}}%
\pgfpathlineto{\pgfqpoint{1.216228in}{1.266654in}}%
\pgfpathlineto{\pgfqpoint{1.220347in}{1.266310in}}%
\pgfpathlineto{\pgfqpoint{1.232703in}{1.263095in}}%
\pgfpathlineto{\pgfqpoint{1.236822in}{1.262564in}}%
\pgfpathlineto{\pgfqpoint{1.245059in}{1.262808in}}%
\pgfpathlineto{\pgfqpoint{1.265652in}{1.265764in}}%
\pgfpathlineto{\pgfqpoint{1.273890in}{1.266190in}}%
\pgfpathlineto{\pgfqpoint{1.282127in}{1.265015in}}%
\pgfpathlineto{\pgfqpoint{1.290364in}{1.262803in}}%
\pgfpathlineto{\pgfqpoint{1.298601in}{1.262317in}}%
\pgfpathlineto{\pgfqpoint{1.327432in}{1.265958in}}%
\pgfpathlineto{\pgfqpoint{1.335669in}{1.265889in}}%
\pgfpathlineto{\pgfqpoint{1.348025in}{1.263185in}}%
\pgfpathlineto{\pgfqpoint{1.356262in}{1.262614in}}%
\pgfpathlineto{\pgfqpoint{1.380974in}{1.265653in}}%
\pgfpathlineto{\pgfqpoint{1.389212in}{1.266201in}}%
\pgfpathlineto{\pgfqpoint{1.397449in}{1.265436in}}%
\pgfpathlineto{\pgfqpoint{1.408633in}{1.262963in}}%
\pgfpathlineto{\pgfqpoint{1.413924in}{1.262703in}}%
\pgfpathlineto{\pgfqpoint{1.422161in}{1.263330in}}%
\pgfpathlineto{\pgfqpoint{1.438635in}{1.265406in}}%
\pgfpathlineto{\pgfqpoint{1.446873in}{1.265897in}}%
\pgfpathlineto{\pgfqpoint{1.455110in}{1.265193in}}%
\pgfpathlineto{\pgfqpoint{1.465619in}{1.262963in}}%
\pgfpathlineto{\pgfqpoint{1.471585in}{1.262637in}}%
\pgfpathlineto{\pgfqpoint{1.504534in}{1.265822in}}%
\pgfpathlineto{\pgfqpoint{1.512771in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{1.525127in}{1.262992in}}%
\pgfpathlineto{\pgfqpoint{1.529246in}{1.262840in}}%
\pgfpathlineto{\pgfqpoint{1.562195in}{1.265821in}}%
\pgfpathlineto{\pgfqpoint{1.570432in}{1.265389in}}%
\pgfpathlineto{\pgfqpoint{1.582788in}{1.263133in}}%
\pgfpathlineto{\pgfqpoint{1.586907in}{1.262906in}}%
\pgfpathlineto{\pgfqpoint{1.619856in}{1.265622in}}%
\pgfpathlineto{\pgfqpoint{1.628093in}{1.265244in}}%
\pgfpathlineto{\pgfqpoint{1.640449in}{1.263131in}}%
\pgfpathlineto{\pgfqpoint{1.644568in}{1.262902in}}%
\pgfpathlineto{\pgfqpoint{1.677517in}{1.265556in}}%
\pgfpathlineto{\pgfqpoint{1.685754in}{1.265289in}}%
\pgfpathlineto{\pgfqpoint{1.698110in}{1.263349in}}%
\pgfpathlineto{\pgfqpoint{1.702229in}{1.263071in}}%
\pgfpathlineto{\pgfqpoint{1.710466in}{1.263429in}}%
\pgfpathlineto{\pgfqpoint{1.731060in}{1.265326in}}%
\pgfpathlineto{\pgfqpoint{1.739297in}{1.265534in}}%
\pgfpathlineto{\pgfqpoint{1.759890in}{1.263148in}}%
\pgfpathlineto{\pgfqpoint{1.768127in}{1.263427in}}%
\pgfpathlineto{\pgfqpoint{1.788721in}{1.265198in}}%
\pgfpathlineto{\pgfqpoint{1.796958in}{1.265403in}}%
\pgfpathlineto{\pgfqpoint{1.817551in}{1.263189in}}%
\pgfpathlineto{\pgfqpoint{1.854619in}{1.265364in}}%
\pgfpathlineto{\pgfqpoint{1.862856in}{1.264807in}}%
\pgfpathlineto{\pgfqpoint{1.871094in}{1.263663in}}%
\pgfpathlineto{\pgfqpoint{1.879331in}{1.263311in}}%
\pgfpathlineto{\pgfqpoint{1.904043in}{1.265090in}}%
\pgfpathlineto{\pgfqpoint{1.912280in}{1.265320in}}%
\pgfpathlineto{\pgfqpoint{1.920518in}{1.264831in}}%
\pgfpathlineto{\pgfqpoint{1.932873in}{1.263412in}}%
\pgfpathlineto{\pgfqpoint{1.936992in}{1.263355in}}%
\pgfpathlineto{\pgfqpoint{1.969941in}{1.265228in}}%
\pgfpathlineto{\pgfqpoint{1.994653in}{1.263397in}}%
\pgfpathlineto{\pgfqpoint{2.027602in}{1.265188in}}%
\pgfpathlineto{\pgfqpoint{2.052314in}{1.263486in}}%
\pgfpathlineto{\pgfqpoint{2.085264in}{1.265141in}}%
\pgfpathlineto{\pgfqpoint{2.109975in}{1.263534in}}%
\pgfpathlineto{\pgfqpoint{2.142925in}{1.265073in}}%
\pgfpathlineto{\pgfqpoint{2.167637in}{1.263584in}}%
\pgfpathlineto{\pgfqpoint{2.200586in}{1.265033in}}%
\pgfpathlineto{\pgfqpoint{2.225298in}{1.263659in}}%
\pgfpathlineto{\pgfqpoint{2.258247in}{1.264990in}}%
\pgfpathlineto{\pgfqpoint{2.282959in}{1.263708in}}%
\pgfpathlineto{\pgfqpoint{2.315908in}{1.264939in}}%
\pgfpathlineto{\pgfqpoint{2.340620in}{1.263758in}}%
\pgfpathlineto{\pgfqpoint{2.373569in}{1.264904in}}%
\pgfpathlineto{\pgfqpoint{2.402400in}{1.263814in}}%
\pgfpathlineto{\pgfqpoint{2.431230in}{1.264868in}}%
\pgfpathlineto{\pgfqpoint{2.460061in}{1.263845in}}%
\pgfpathlineto{\pgfqpoint{2.488891in}{1.264829in}}%
\pgfpathlineto{\pgfqpoint{2.517722in}{1.263880in}}%
\pgfpathlineto{\pgfqpoint{2.546552in}{1.264799in}}%
\pgfpathlineto{\pgfqpoint{2.575383in}{1.263920in}}%
\pgfpathlineto{\pgfqpoint{2.608332in}{1.264774in}}%
\pgfpathlineto{\pgfqpoint{2.633044in}{1.263950in}}%
\pgfpathlineto{\pgfqpoint{2.665993in}{1.264747in}}%
\pgfpathlineto{\pgfqpoint{2.690705in}{1.263983in}}%
\pgfpathlineto{\pgfqpoint{2.723654in}{1.264725in}}%
\pgfpathlineto{\pgfqpoint{2.748366in}{1.264016in}}%
\pgfpathlineto{\pgfqpoint{2.781315in}{1.264703in}}%
\pgfpathlineto{\pgfqpoint{2.806027in}{1.264043in}}%
\pgfpathlineto{\pgfqpoint{2.838976in}{1.264680in}}%
\pgfpathlineto{\pgfqpoint{2.863688in}{1.264071in}}%
\pgfpathlineto{\pgfqpoint{2.896638in}{1.264662in}}%
\pgfpathlineto{\pgfqpoint{2.921349in}{1.264098in}}%
\pgfpathlineto{\pgfqpoint{2.950180in}{1.264629in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{1.264290in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{1.283380in}}%
\pgfpathlineto{\pgfqpoint{2.950180in}{1.282925in}}%
\pgfpathlineto{\pgfqpoint{2.917231in}{1.283513in}}%
\pgfpathlineto{\pgfqpoint{2.888400in}{1.282914in}}%
\pgfpathlineto{\pgfqpoint{2.859570in}{1.283546in}}%
\pgfpathlineto{\pgfqpoint{2.830739in}{1.282888in}}%
\pgfpathlineto{\pgfqpoint{2.801909in}{1.283567in}}%
\pgfpathlineto{\pgfqpoint{2.768959in}{1.282872in}}%
\pgfpathlineto{\pgfqpoint{2.740129in}{1.283585in}}%
\pgfpathlineto{\pgfqpoint{2.711298in}{1.282852in}}%
\pgfpathlineto{\pgfqpoint{2.682468in}{1.283603in}}%
\pgfpathlineto{\pgfqpoint{2.649519in}{1.282826in}}%
\pgfpathlineto{\pgfqpoint{2.620688in}{1.283626in}}%
\pgfpathlineto{\pgfqpoint{2.587739in}{1.282814in}}%
\pgfpathlineto{\pgfqpoint{2.558908in}{1.283640in}}%
\pgfpathlineto{\pgfqpoint{2.530078in}{1.282779in}}%
\pgfpathlineto{\pgfqpoint{2.501247in}{1.283670in}}%
\pgfpathlineto{\pgfqpoint{2.468298in}{1.282755in}}%
\pgfpathlineto{\pgfqpoint{2.439467in}{1.283692in}}%
\pgfpathlineto{\pgfqpoint{2.410637in}{1.282733in}}%
\pgfpathlineto{\pgfqpoint{2.381806in}{1.283726in}}%
\pgfpathlineto{\pgfqpoint{2.348857in}{1.282694in}}%
\pgfpathlineto{\pgfqpoint{2.320027in}{1.283746in}}%
\pgfpathlineto{\pgfqpoint{2.287077in}{1.282674in}}%
\pgfpathlineto{\pgfqpoint{2.262365in}{1.283784in}}%
\pgfpathlineto{\pgfqpoint{2.229416in}{1.282638in}}%
\pgfpathlineto{\pgfqpoint{2.200586in}{1.283816in}}%
\pgfpathlineto{\pgfqpoint{2.167637in}{1.282593in}}%
\pgfpathlineto{\pgfqpoint{2.142925in}{1.283837in}}%
\pgfpathlineto{\pgfqpoint{2.109975in}{1.282566in}}%
\pgfpathlineto{\pgfqpoint{2.081145in}{1.283897in}}%
\pgfpathlineto{\pgfqpoint{2.048196in}{1.282526in}}%
\pgfpathlineto{\pgfqpoint{2.027602in}{1.283790in}}%
\pgfpathlineto{\pgfqpoint{2.019365in}{1.283915in}}%
\pgfpathlineto{\pgfqpoint{1.986416in}{1.282472in}}%
\pgfpathlineto{\pgfqpoint{1.961704in}{1.283963in}}%
\pgfpathlineto{\pgfqpoint{1.928755in}{1.282437in}}%
\pgfpathlineto{\pgfqpoint{1.920518in}{1.282689in}}%
\pgfpathlineto{\pgfqpoint{1.908162in}{1.283844in}}%
\pgfpathlineto{\pgfqpoint{1.899924in}{1.284028in}}%
\pgfpathlineto{\pgfqpoint{1.866975in}{1.282389in}}%
\pgfpathlineto{\pgfqpoint{1.842263in}{1.284057in}}%
\pgfpathlineto{\pgfqpoint{1.809314in}{1.282314in}}%
\pgfpathlineto{\pgfqpoint{1.801077in}{1.282514in}}%
\pgfpathlineto{\pgfqpoint{1.788721in}{1.283841in}}%
\pgfpathlineto{\pgfqpoint{1.780483in}{1.284111in}}%
\pgfpathlineto{\pgfqpoint{1.747534in}{1.282289in}}%
\pgfpathlineto{\pgfqpoint{1.722822in}{1.284204in}}%
\pgfpathlineto{\pgfqpoint{1.714585in}{1.284024in}}%
\pgfpathlineto{\pgfqpoint{1.693992in}{1.282417in}}%
\pgfpathlineto{\pgfqpoint{1.685754in}{1.282218in}}%
\pgfpathlineto{\pgfqpoint{1.669280in}{1.283859in}}%
\pgfpathlineto{\pgfqpoint{1.661043in}{1.284213in}}%
\pgfpathlineto{\pgfqpoint{1.628093in}{1.282105in}}%
\pgfpathlineto{\pgfqpoint{1.619856in}{1.282435in}}%
\pgfpathlineto{\pgfqpoint{1.607500in}{1.284066in}}%
\pgfpathlineto{\pgfqpoint{1.599263in}{1.284290in}}%
\pgfpathlineto{\pgfqpoint{1.574551in}{1.282392in}}%
\pgfpathlineto{\pgfqpoint{1.566314in}{1.282123in}}%
\pgfpathlineto{\pgfqpoint{1.558076in}{1.282702in}}%
\pgfpathlineto{\pgfqpoint{1.549839in}{1.283968in}}%
\pgfpathlineto{\pgfqpoint{1.541602in}{1.284435in}}%
\pgfpathlineto{\pgfqpoint{1.533364in}{1.284119in}}%
\pgfpathlineto{\pgfqpoint{1.512771in}{1.282182in}}%
\pgfpathlineto{\pgfqpoint{1.504534in}{1.281993in}}%
\pgfpathlineto{\pgfqpoint{1.500415in}{1.282242in}}%
\pgfpathlineto{\pgfqpoint{1.488059in}{1.284062in}}%
\pgfpathlineto{\pgfqpoint{1.479822in}{1.284378in}}%
\pgfpathlineto{\pgfqpoint{1.446873in}{1.281854in}}%
\pgfpathlineto{\pgfqpoint{1.438635in}{1.282391in}}%
\pgfpathlineto{\pgfqpoint{1.430398in}{1.283881in}}%
\pgfpathlineto{\pgfqpoint{1.422161in}{1.284566in}}%
\pgfpathlineto{\pgfqpoint{1.413924in}{1.284296in}}%
\pgfpathlineto{\pgfqpoint{1.393330in}{1.282197in}}%
\pgfpathlineto{\pgfqpoint{1.385093in}{1.281948in}}%
\pgfpathlineto{\pgfqpoint{1.380974in}{1.282204in}}%
\pgfpathlineto{\pgfqpoint{1.368618in}{1.284286in}}%
\pgfpathlineto{\pgfqpoint{1.360381in}{1.284693in}}%
\pgfpathlineto{\pgfqpoint{1.352144in}{1.284199in}}%
\pgfpathlineto{\pgfqpoint{1.335669in}{1.282217in}}%
\pgfpathlineto{\pgfqpoint{1.327432in}{1.281652in}}%
\pgfpathlineto{\pgfqpoint{1.319195in}{1.282063in}}%
\pgfpathlineto{\pgfqpoint{1.310957in}{1.283663in}}%
\pgfpathlineto{\pgfqpoint{1.302720in}{1.284558in}}%
\pgfpathlineto{\pgfqpoint{1.294483in}{1.284321in}}%
\pgfpathlineto{\pgfqpoint{1.273890in}{1.281951in}}%
\pgfpathlineto{\pgfqpoint{1.265652in}{1.281581in}}%
\pgfpathlineto{\pgfqpoint{1.257415in}{1.282441in}}%
\pgfpathlineto{\pgfqpoint{1.249178in}{1.284268in}}%
\pgfpathlineto{\pgfqpoint{1.240940in}{1.284950in}}%
\pgfpathlineto{\pgfqpoint{1.232703in}{1.284508in}}%
\pgfpathlineto{\pgfqpoint{1.212110in}{1.281964in}}%
\pgfpathlineto{\pgfqpoint{1.203872in}{1.281762in}}%
\pgfpathlineto{\pgfqpoint{1.199754in}{1.282161in}}%
\pgfpathlineto{\pgfqpoint{1.187398in}{1.284641in}}%
\pgfpathlineto{\pgfqpoint{1.183279in}{1.284972in}}%
\pgfpathlineto{\pgfqpoint{1.175042in}{1.284685in}}%
\pgfpathlineto{\pgfqpoint{1.154449in}{1.281788in}}%
\pgfpathlineto{\pgfqpoint{1.146211in}{1.281160in}}%
\pgfpathlineto{\pgfqpoint{1.137974in}{1.281832in}}%
\pgfpathlineto{\pgfqpoint{1.129737in}{1.283818in}}%
\pgfpathlineto{\pgfqpoint{1.121499in}{1.284795in}}%
\pgfpathlineto{\pgfqpoint{1.113262in}{1.284426in}}%
\pgfpathlineto{\pgfqpoint{1.092669in}{1.281622in}}%
\pgfpathlineto{\pgfqpoint{1.084432in}{1.281358in}}%
\pgfpathlineto{\pgfqpoint{1.080313in}{1.281795in}}%
\pgfpathlineto{\pgfqpoint{1.067957in}{1.284849in}}%
\pgfpathlineto{\pgfqpoint{1.059720in}{1.285486in}}%
\pgfpathlineto{\pgfqpoint{1.051482in}{1.284804in}}%
\pgfpathlineto{\pgfqpoint{1.035008in}{1.282154in}}%
\pgfpathlineto{\pgfqpoint{1.026771in}{1.281439in}}%
\pgfpathlineto{\pgfqpoint{1.018533in}{1.282139in}}%
\pgfpathlineto{\pgfqpoint{1.006177in}{1.284955in}}%
\pgfpathlineto{\pgfqpoint{0.997940in}{1.285158in}}%
\pgfpathlineto{\pgfqpoint{0.989703in}{1.284153in}}%
\pgfpathlineto{\pgfqpoint{0.973228in}{1.281128in}}%
\pgfpathlineto{\pgfqpoint{0.964991in}{1.280482in}}%
\pgfpathlineto{\pgfqpoint{0.960872in}{1.280759in}}%
\pgfpathlineto{\pgfqpoint{0.948516in}{1.283977in}}%
\pgfpathlineto{\pgfqpoint{0.940279in}{1.285088in}}%
\pgfpathlineto{\pgfqpoint{0.932042in}{1.284596in}}%
\pgfpathlineto{\pgfqpoint{0.911448in}{1.281335in}}%
\pgfpathlineto{\pgfqpoint{0.903211in}{1.281327in}}%
\pgfpathlineto{\pgfqpoint{0.899092in}{1.282061in}}%
\pgfpathlineto{\pgfqpoint{0.886736in}{1.285688in}}%
\pgfpathlineto{\pgfqpoint{0.878499in}{1.286242in}}%
\pgfpathlineto{\pgfqpoint{0.870262in}{1.285225in}}%
\pgfpathlineto{\pgfqpoint{0.853787in}{1.281797in}}%
\pgfpathlineto{\pgfqpoint{0.845550in}{1.281007in}}%
\pgfpathlineto{\pgfqpoint{0.837313in}{1.282018in}}%
\pgfpathlineto{\pgfqpoint{0.824957in}{1.285092in}}%
\pgfpathlineto{\pgfqpoint{0.816719in}{1.285186in}}%
\pgfpathlineto{\pgfqpoint{0.808482in}{1.283832in}}%
\pgfpathlineto{\pgfqpoint{0.792007in}{1.280105in}}%
\pgfpathlineto{\pgfqpoint{0.783770in}{1.279638in}}%
\pgfpathlineto{\pgfqpoint{0.779652in}{1.280216in}}%
\pgfpathlineto{\pgfqpoint{0.775533in}{1.281372in}}%
\pgfpathlineto{\pgfqpoint{0.767296in}{1.284263in}}%
\pgfpathlineto{\pgfqpoint{0.763177in}{1.285193in}}%
\pgfpathlineto{\pgfqpoint{0.759058in}{1.285575in}}%
\pgfpathlineto{\pgfqpoint{0.750821in}{1.284969in}}%
\pgfpathlineto{\pgfqpoint{0.734346in}{1.281753in}}%
\pgfpathlineto{\pgfqpoint{0.726109in}{1.281259in}}%
\pgfpathlineto{\pgfqpoint{0.721990in}{1.281768in}}%
\pgfpathlineto{\pgfqpoint{0.717872in}{1.282844in}}%
\pgfpathlineto{\pgfqpoint{0.705516in}{1.286806in}}%
\pgfpathlineto{\pgfqpoint{0.701397in}{1.287305in}}%
\pgfpathlineto{\pgfqpoint{0.693160in}{1.286645in}}%
\pgfpathlineto{\pgfqpoint{0.676685in}{1.282159in}}%
\pgfpathlineto{\pgfqpoint{0.668448in}{1.280473in}}%
\pgfpathlineto{\pgfqpoint{0.664329in}{1.280275in}}%
\pgfpathlineto{\pgfqpoint{0.660211in}{1.280642in}}%
\pgfpathlineto{\pgfqpoint{0.647855in}{1.283932in}}%
\pgfpathlineto{\pgfqpoint{0.639617in}{1.285046in}}%
\pgfpathlineto{\pgfqpoint{0.631380in}{1.284129in}}%
\pgfpathlineto{\pgfqpoint{0.614906in}{1.279485in}}%
\pgfpathlineto{\pgfqpoint{0.606668in}{1.278397in}}%
\pgfpathlineto{\pgfqpoint{0.602550in}{1.278753in}}%
\pgfpathlineto{\pgfqpoint{0.598431in}{1.279794in}}%
\pgfpathlineto{\pgfqpoint{0.586075in}{1.284881in}}%
\pgfpathlineto{\pgfqpoint{0.581956in}{1.286081in}}%
\pgfpathlineto{\pgfqpoint{0.577838in}{1.286673in}}%
\pgfpathlineto{\pgfqpoint{0.573719in}{1.286644in}}%
\pgfpathlineto{\pgfqpoint{0.569600in}{1.286090in}}%
\pgfpathlineto{\pgfqpoint{0.557244in}{1.282948in}}%
\pgfpathlineto{\pgfqpoint{0.549007in}{1.281672in}}%
\pgfpathlineto{\pgfqpoint{0.544888in}{1.281902in}}%
\pgfpathlineto{\pgfqpoint{0.540770in}{1.282826in}}%
\pgfpathlineto{\pgfqpoint{0.527929in}{1.288116in}}%
\pgfpathlineto{\pgfqpoint{0.520177in}{1.290158in}}%
\pgfpathlineto{\pgfqpoint{0.516058in}{1.290214in}}%
\pgfpathlineto{\pgfqpoint{0.511939in}{1.289491in}}%
\pgfpathlineto{\pgfqpoint{0.507821in}{1.288053in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{1.283629in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{1.264793in}}%
\pgfpathlineto{\pgfqpoint{0.507821in}{1.270020in}}%
\pgfpathlineto{\pgfqpoint{0.511939in}{1.271658in}}%
\pgfpathlineto{\pgfqpoint{0.516058in}{1.272350in}}%
\pgfpathlineto{\pgfqpoint{0.520177in}{1.272027in}}%
\pgfpathlineto{\pgfqpoint{0.524295in}{1.270784in}}%
\pgfpathlineto{\pgfqpoint{0.536651in}{1.264712in}}%
\pgfpathlineto{\pgfqpoint{0.540770in}{1.263322in}}%
\pgfpathlineto{\pgfqpoint{0.544888in}{1.262740in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499583in}{0.412778in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549007in}{0.810152in}}%
\pgfpathlineto{\pgfqpoint{0.557244in}{0.808887in}}%
\pgfpathlineto{\pgfqpoint{0.565482in}{0.809083in}}%
\pgfpathlineto{\pgfqpoint{0.573719in}{0.811119in}}%
\pgfpathlineto{\pgfqpoint{0.586075in}{0.815321in}}%
\pgfpathlineto{\pgfqpoint{0.590194in}{0.816141in}}%
\pgfpathlineto{\pgfqpoint{0.594312in}{0.816407in}}%
\pgfpathlineto{\pgfqpoint{0.602550in}{0.815395in}}%
\pgfpathlineto{\pgfqpoint{0.614906in}{0.812233in}}%
\pgfpathlineto{\pgfqpoint{0.623143in}{0.811031in}}%
\pgfpathlineto{\pgfqpoint{0.631380in}{0.811696in}}%
\pgfpathlineto{\pgfqpoint{0.647855in}{0.815824in}}%
\pgfpathlineto{\pgfqpoint{0.651973in}{0.816115in}}%
\pgfpathlineto{\pgfqpoint{0.656092in}{0.815853in}}%
\pgfpathlineto{\pgfqpoint{0.660211in}{0.815111in}}%
\pgfpathlineto{\pgfqpoint{0.680804in}{0.809461in}}%
\pgfpathlineto{\pgfqpoint{0.689041in}{0.808892in}}%
\pgfpathlineto{\pgfqpoint{0.693160in}{0.809331in}}%
\pgfpathlineto{\pgfqpoint{0.705516in}{0.812674in}}%
\pgfpathlineto{\pgfqpoint{0.713753in}{0.814140in}}%
\pgfpathlineto{\pgfqpoint{0.721990in}{0.813804in}}%
\pgfpathlineto{\pgfqpoint{0.742584in}{0.810228in}}%
\pgfpathlineto{\pgfqpoint{0.750821in}{0.810144in}}%
\pgfpathlineto{\pgfqpoint{0.754940in}{0.810762in}}%
\pgfpathlineto{\pgfqpoint{0.771244in}{0.815232in}}%
\pgfpathlineto{\pgfqpoint{0.775533in}{0.815724in}}%
\pgfpathlineto{\pgfqpoint{0.783770in}{0.815302in}}%
\pgfpathlineto{\pgfqpoint{0.804363in}{0.811408in}}%
\pgfpathlineto{\pgfqpoint{0.812601in}{0.810768in}}%
\pgfpathlineto{\pgfqpoint{0.820838in}{0.811658in}}%
\pgfpathlineto{\pgfqpoint{0.833194in}{0.814338in}}%
\pgfpathlineto{\pgfqpoint{0.841431in}{0.814642in}}%
\pgfpathlineto{\pgfqpoint{0.849669in}{0.813581in}}%
\pgfpathlineto{\pgfqpoint{0.866143in}{0.810381in}}%
\pgfpathlineto{\pgfqpoint{0.874380in}{0.809675in}}%
\pgfpathlineto{\pgfqpoint{0.882618in}{0.810466in}}%
\pgfpathlineto{\pgfqpoint{0.894974in}{0.813670in}}%
\pgfpathlineto{\pgfqpoint{0.899092in}{0.814265in}}%
\pgfpathlineto{\pgfqpoint{0.907330in}{0.814200in}}%
\pgfpathlineto{\pgfqpoint{0.927923in}{0.811221in}}%
\pgfpathlineto{\pgfqpoint{0.936160in}{0.810726in}}%
\pgfpathlineto{\pgfqpoint{0.944398in}{0.811675in}}%
\pgfpathlineto{\pgfqpoint{0.956753in}{0.814611in}}%
\pgfpathlineto{\pgfqpoint{0.960872in}{0.815044in}}%
\pgfpathlineto{\pgfqpoint{0.969109in}{0.814708in}}%
\pgfpathlineto{\pgfqpoint{0.989703in}{0.811454in}}%
\pgfpathlineto{\pgfqpoint{0.997940in}{0.810703in}}%
\pgfpathlineto{\pgfqpoint{1.006177in}{0.811179in}}%
\pgfpathlineto{\pgfqpoint{1.018533in}{0.813625in}}%
\pgfpathlineto{\pgfqpoint{1.026771in}{0.814137in}}%
\pgfpathlineto{\pgfqpoint{1.059720in}{0.810467in}}%
\pgfpathlineto{\pgfqpoint{1.067957in}{0.810931in}}%
\pgfpathlineto{\pgfqpoint{1.084432in}{0.814108in}}%
\pgfpathlineto{\pgfqpoint{1.092669in}{0.814146in}}%
\pgfpathlineto{\pgfqpoint{1.121499in}{0.811137in}}%
\pgfpathlineto{\pgfqpoint{1.129737in}{0.811522in}}%
\pgfpathlineto{\pgfqpoint{1.142093in}{0.813826in}}%
\pgfpathlineto{\pgfqpoint{1.150330in}{0.814387in}}%
\pgfpathlineto{\pgfqpoint{1.158567in}{0.813808in}}%
\pgfpathlineto{\pgfqpoint{1.179161in}{0.811253in}}%
\pgfpathlineto{\pgfqpoint{1.187398in}{0.810874in}}%
\pgfpathlineto{\pgfqpoint{1.195635in}{0.811668in}}%
\pgfpathlineto{\pgfqpoint{1.207991in}{0.813692in}}%
\pgfpathlineto{\pgfqpoint{1.212110in}{0.813868in}}%
\pgfpathlineto{\pgfqpoint{1.220347in}{0.813471in}}%
\pgfpathlineto{\pgfqpoint{1.240940in}{0.811328in}}%
\pgfpathlineto{\pgfqpoint{1.249178in}{0.811037in}}%
\pgfpathlineto{\pgfqpoint{1.257415in}{0.811828in}}%
\pgfpathlineto{\pgfqpoint{1.269771in}{0.813831in}}%
\pgfpathlineto{\pgfqpoint{1.273890in}{0.814023in}}%
\pgfpathlineto{\pgfqpoint{1.282127in}{0.813679in}}%
\pgfpathlineto{\pgfqpoint{1.306839in}{0.811437in}}%
\pgfpathlineto{\pgfqpoint{1.315076in}{0.811517in}}%
\pgfpathlineto{\pgfqpoint{1.327432in}{0.813234in}}%
\pgfpathlineto{\pgfqpoint{1.335669in}{0.813860in}}%
\pgfpathlineto{\pgfqpoint{1.343907in}{0.813540in}}%
\pgfpathlineto{\pgfqpoint{1.364500in}{0.811610in}}%
\pgfpathlineto{\pgfqpoint{1.372737in}{0.811207in}}%
\pgfpathlineto{\pgfqpoint{1.380974in}{0.811665in}}%
\pgfpathlineto{\pgfqpoint{1.397449in}{0.813612in}}%
\pgfpathlineto{\pgfqpoint{1.405686in}{0.813427in}}%
\pgfpathlineto{\pgfqpoint{1.434517in}{0.811420in}}%
\pgfpathlineto{\pgfqpoint{1.442754in}{0.811864in}}%
\pgfpathlineto{\pgfqpoint{1.459229in}{0.813697in}}%
\pgfpathlineto{\pgfqpoint{1.467466in}{0.813514in}}%
\pgfpathlineto{\pgfqpoint{1.496297in}{0.811554in}}%
\pgfpathlineto{\pgfqpoint{1.504534in}{0.811869in}}%
\pgfpathlineto{\pgfqpoint{1.516890in}{0.813271in}}%
\pgfpathlineto{\pgfqpoint{1.525127in}{0.813499in}}%
\pgfpathlineto{\pgfqpoint{1.558076in}{0.811546in}}%
\pgfpathlineto{\pgfqpoint{1.566314in}{0.811791in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.813120in}}%
\pgfpathlineto{\pgfqpoint{1.586907in}{0.813419in}}%
\pgfpathlineto{\pgfqpoint{1.619856in}{0.811722in}}%
\pgfpathlineto{\pgfqpoint{1.628093in}{0.811925in}}%
\pgfpathlineto{\pgfqpoint{1.640449in}{0.813128in}}%
\pgfpathlineto{\pgfqpoint{1.648687in}{0.813417in}}%
\pgfpathlineto{\pgfqpoint{1.685754in}{0.811755in}}%
\pgfpathlineto{\pgfqpoint{1.710466in}{0.813276in}}%
\pgfpathlineto{\pgfqpoint{1.747534in}{0.811802in}}%
\pgfpathlineto{\pgfqpoint{1.772246in}{0.813233in}}%
\pgfpathlineto{\pgfqpoint{1.809314in}{0.811918in}}%
\pgfpathlineto{\pgfqpoint{1.834026in}{0.813176in}}%
\pgfpathlineto{\pgfqpoint{1.871094in}{0.811938in}}%
\pgfpathlineto{\pgfqpoint{1.895806in}{0.813079in}}%
\pgfpathlineto{\pgfqpoint{1.932873in}{0.811998in}}%
\pgfpathlineto{\pgfqpoint{1.957585in}{0.813051in}}%
\pgfpathlineto{\pgfqpoint{1.994653in}{0.812069in}}%
\pgfpathlineto{\pgfqpoint{2.023484in}{0.812996in}}%
\pgfpathlineto{\pgfqpoint{2.056433in}{0.812100in}}%
\pgfpathlineto{\pgfqpoint{2.085264in}{0.812941in}}%
\pgfpathlineto{\pgfqpoint{2.118213in}{0.812159in}}%
\pgfpathlineto{\pgfqpoint{2.147043in}{0.812916in}}%
\pgfpathlineto{\pgfqpoint{2.179992in}{0.812201in}}%
\pgfpathlineto{\pgfqpoint{2.208823in}{0.812868in}}%
\pgfpathlineto{\pgfqpoint{2.241772in}{0.812232in}}%
\pgfpathlineto{\pgfqpoint{2.270603in}{0.812831in}}%
\pgfpathlineto{\pgfqpoint{2.307671in}{0.812277in}}%
\pgfpathlineto{\pgfqpoint{2.332383in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{2.369450in}{0.812303in}}%
\pgfpathlineto{\pgfqpoint{2.394162in}{0.812760in}}%
\pgfpathlineto{\pgfqpoint{2.431230in}{0.812328in}}%
\pgfpathlineto{\pgfqpoint{2.460061in}{0.812739in}}%
\pgfpathlineto{\pgfqpoint{2.493010in}{0.812358in}}%
\pgfpathlineto{\pgfqpoint{2.521840in}{0.812715in}}%
\pgfpathlineto{\pgfqpoint{2.554790in}{0.812381in}}%
\pgfpathlineto{\pgfqpoint{2.583620in}{0.812688in}}%
\pgfpathlineto{\pgfqpoint{2.616569in}{0.812405in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{0.812560in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{0.829287in}}%
\pgfpathlineto{\pgfqpoint{2.929587in}{0.829675in}}%
\pgfpathlineto{\pgfqpoint{2.900756in}{0.829168in}}%
\pgfpathlineto{\pgfqpoint{2.867807in}{0.829689in}}%
\pgfpathlineto{\pgfqpoint{2.838976in}{0.829160in}}%
\pgfpathlineto{\pgfqpoint{2.810146in}{0.829721in}}%
\pgfpathlineto{\pgfqpoint{2.781315in}{0.829136in}}%
\pgfpathlineto{\pgfqpoint{2.748366in}{0.829736in}}%
\pgfpathlineto{\pgfqpoint{2.719536in}{0.829124in}}%
\pgfpathlineto{\pgfqpoint{2.690705in}{0.829769in}}%
\pgfpathlineto{\pgfqpoint{2.661874in}{0.829100in}}%
\pgfpathlineto{\pgfqpoint{2.628925in}{0.829797in}}%
\pgfpathlineto{\pgfqpoint{2.600095in}{0.829080in}}%
\pgfpathlineto{\pgfqpoint{2.571264in}{0.829825in}}%
\pgfpathlineto{\pgfqpoint{2.542434in}{0.829051in}}%
\pgfpathlineto{\pgfqpoint{2.509484in}{0.829867in}}%
\pgfpathlineto{\pgfqpoint{2.480654in}{0.829033in}}%
\pgfpathlineto{\pgfqpoint{2.451823in}{0.829889in}}%
\pgfpathlineto{\pgfqpoint{2.422993in}{0.828999in}}%
\pgfpathlineto{\pgfqpoint{2.390044in}{0.829933in}}%
\pgfpathlineto{\pgfqpoint{2.361213in}{0.828976in}}%
\pgfpathlineto{\pgfqpoint{2.328264in}{0.829976in}}%
\pgfpathlineto{\pgfqpoint{2.303552in}{0.828944in}}%
\pgfpathlineto{\pgfqpoint{2.270603in}{0.830020in}}%
\pgfpathlineto{\pgfqpoint{2.241772in}{0.828899in}}%
\pgfpathlineto{\pgfqpoint{2.208823in}{0.830067in}}%
\pgfpathlineto{\pgfqpoint{2.184111in}{0.828871in}}%
\pgfpathlineto{\pgfqpoint{2.151162in}{0.830119in}}%
\pgfpathlineto{\pgfqpoint{2.122331in}{0.828831in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{0.830164in}}%
\pgfpathlineto{\pgfqpoint{2.064670in}{0.828783in}}%
\pgfpathlineto{\pgfqpoint{2.027602in}{0.830212in}}%
\pgfpathlineto{\pgfqpoint{2.002891in}{0.828745in}}%
\pgfpathlineto{\pgfqpoint{1.969941in}{0.830309in}}%
\pgfpathlineto{\pgfqpoint{1.949348in}{0.828844in}}%
\pgfpathlineto{\pgfqpoint{1.941111in}{0.828697in}}%
\pgfpathlineto{\pgfqpoint{1.908162in}{0.830332in}}%
\pgfpathlineto{\pgfqpoint{1.883450in}{0.828610in}}%
\pgfpathlineto{\pgfqpoint{1.850500in}{0.830393in}}%
\pgfpathlineto{\pgfqpoint{1.842263in}{0.830103in}}%
\pgfpathlineto{\pgfqpoint{1.829907in}{0.828801in}}%
\pgfpathlineto{\pgfqpoint{1.821670in}{0.828604in}}%
\pgfpathlineto{\pgfqpoint{1.788721in}{0.830465in}}%
\pgfpathlineto{\pgfqpoint{1.764009in}{0.828508in}}%
\pgfpathlineto{\pgfqpoint{1.726941in}{0.830454in}}%
\pgfpathlineto{\pgfqpoint{1.710466in}{0.828704in}}%
\pgfpathlineto{\pgfqpoint{1.702229in}{0.828427in}}%
\pgfpathlineto{\pgfqpoint{1.669280in}{0.830595in}}%
\pgfpathlineto{\pgfqpoint{1.662438in}{0.830324in}}%
\pgfpathlineto{\pgfqpoint{1.652805in}{0.828995in}}%
\pgfpathlineto{\pgfqpoint{1.644568in}{0.828419in}}%
\pgfpathlineto{\pgfqpoint{1.636331in}{0.828618in}}%
\pgfpathlineto{\pgfqpoint{1.615737in}{0.830404in}}%
\pgfpathlineto{\pgfqpoint{1.607500in}{0.830651in}}%
\pgfpathlineto{\pgfqpoint{1.602147in}{0.830324in}}%
\pgfpathlineto{\pgfqpoint{1.591026in}{0.828665in}}%
\pgfpathlineto{\pgfqpoint{1.582788in}{0.828251in}}%
\pgfpathlineto{\pgfqpoint{1.549839in}{0.830646in}}%
\pgfpathlineto{\pgfqpoint{1.542275in}{0.830324in}}%
\pgfpathlineto{\pgfqpoint{1.533364in}{0.828899in}}%
\pgfpathlineto{\pgfqpoint{1.525127in}{0.828197in}}%
\pgfpathlineto{\pgfqpoint{1.516890in}{0.828420in}}%
\pgfpathlineto{\pgfqpoint{1.496297in}{0.830472in}}%
\pgfpathlineto{\pgfqpoint{1.488059in}{0.830842in}}%
\pgfpathlineto{\pgfqpoint{1.480531in}{0.830324in}}%
\pgfpathlineto{\pgfqpoint{1.471585in}{0.828779in}}%
\pgfpathlineto{\pgfqpoint{1.463347in}{0.828204in}}%
\pgfpathlineto{\pgfqpoint{1.455110in}{0.828540in}}%
\pgfpathlineto{\pgfqpoint{1.430398in}{0.830836in}}%
\pgfpathlineto{\pgfqpoint{1.422161in}{0.830501in}}%
\pgfpathlineto{\pgfqpoint{1.409805in}{0.828318in}}%
\pgfpathlineto{\pgfqpoint{1.401568in}{0.827954in}}%
\pgfpathlineto{\pgfqpoint{1.368618in}{0.830873in}}%
\pgfpathlineto{\pgfqpoint{1.360692in}{0.830324in}}%
\pgfpathlineto{\pgfqpoint{1.352144in}{0.828644in}}%
\pgfpathlineto{\pgfqpoint{1.343907in}{0.827920in}}%
\pgfpathlineto{\pgfqpoint{1.335669in}{0.828301in}}%
\pgfpathlineto{\pgfqpoint{1.315076in}{0.830836in}}%
\pgfpathlineto{\pgfqpoint{1.306839in}{0.831201in}}%
\pgfpathlineto{\pgfqpoint{1.298828in}{0.830324in}}%
\pgfpathlineto{\pgfqpoint{1.290364in}{0.828510in}}%
\pgfpathlineto{\pgfqpoint{1.282127in}{0.827920in}}%
\pgfpathlineto{\pgfqpoint{1.273890in}{0.828425in}}%
\pgfpathlineto{\pgfqpoint{1.253296in}{0.830920in}}%
\pgfpathlineto{\pgfqpoint{1.245059in}{0.830959in}}%
\pgfpathlineto{\pgfqpoint{1.228584in}{0.827800in}}%
\pgfpathlineto{\pgfqpoint{1.224466in}{0.827504in}}%
\pgfpathlineto{\pgfqpoint{1.216228in}{0.827863in}}%
\pgfpathlineto{\pgfqpoint{1.195635in}{0.830677in}}%
\pgfpathlineto{\pgfqpoint{1.187398in}{0.831141in}}%
\pgfpathlineto{\pgfqpoint{1.179620in}{0.830324in}}%
\pgfpathlineto{\pgfqpoint{1.170923in}{0.828367in}}%
\pgfpathlineto{\pgfqpoint{1.162686in}{0.827690in}}%
\pgfpathlineto{\pgfqpoint{1.154449in}{0.828277in}}%
\pgfpathlineto{\pgfqpoint{1.137974in}{0.830799in}}%
\pgfpathlineto{\pgfqpoint{1.129737in}{0.831609in}}%
\pgfpathlineto{\pgfqpoint{1.121499in}{0.831172in}}%
\pgfpathlineto{\pgfqpoint{1.109144in}{0.828221in}}%
\pgfpathlineto{\pgfqpoint{1.100906in}{0.827606in}}%
\pgfpathlineto{\pgfqpoint{1.092669in}{0.828266in}}%
\pgfpathlineto{\pgfqpoint{1.076194in}{0.830756in}}%
\pgfpathlineto{\pgfqpoint{1.067957in}{0.831274in}}%
\pgfpathlineto{\pgfqpoint{1.060205in}{0.830324in}}%
\pgfpathlineto{\pgfqpoint{1.047364in}{0.827186in}}%
\pgfpathlineto{\pgfqpoint{1.043245in}{0.826912in}}%
\pgfpathlineto{\pgfqpoint{1.035008in}{0.827490in}}%
\pgfpathlineto{\pgfqpoint{1.014415in}{0.831119in}}%
\pgfpathlineto{\pgfqpoint{1.006177in}{0.831607in}}%
\pgfpathlineto{\pgfqpoint{1.002059in}{0.831221in}}%
\pgfpathlineto{\pgfqpoint{0.989703in}{0.828177in}}%
\pgfpathlineto{\pgfqpoint{0.981465in}{0.827480in}}%
\pgfpathlineto{\pgfqpoint{0.973228in}{0.828312in}}%
\pgfpathlineto{\pgfqpoint{0.956753in}{0.831489in}}%
\pgfpathlineto{\pgfqpoint{0.948516in}{0.832286in}}%
\pgfpathlineto{\pgfqpoint{0.944398in}{0.832079in}}%
\pgfpathlineto{\pgfqpoint{0.940279in}{0.831327in}}%
\pgfpathlineto{\pgfqpoint{0.927923in}{0.827680in}}%
\pgfpathlineto{\pgfqpoint{0.923804in}{0.827130in}}%
\pgfpathlineto{\pgfqpoint{0.915567in}{0.827410in}}%
\pgfpathlineto{\pgfqpoint{0.894974in}{0.830946in}}%
\pgfpathlineto{\pgfqpoint{0.886736in}{0.831229in}}%
\pgfpathlineto{\pgfqpoint{0.881224in}{0.830324in}}%
\pgfpathlineto{\pgfqpoint{0.870262in}{0.827145in}}%
\pgfpathlineto{\pgfqpoint{0.866143in}{0.826437in}}%
\pgfpathlineto{\pgfqpoint{0.862025in}{0.826263in}}%
\pgfpathlineto{\pgfqpoint{0.853787in}{0.827193in}}%
\pgfpathlineto{\pgfqpoint{0.837313in}{0.831003in}}%
\pgfpathlineto{\pgfqpoint{0.829075in}{0.832195in}}%
\pgfpathlineto{\pgfqpoint{0.824957in}{0.832186in}}%
\pgfpathlineto{\pgfqpoint{0.820838in}{0.831647in}}%
\pgfpathlineto{\pgfqpoint{0.808482in}{0.828345in}}%
\pgfpathlineto{\pgfqpoint{0.800245in}{0.827583in}}%
\pgfpathlineto{\pgfqpoint{0.792007in}{0.828545in}}%
\pgfpathlineto{\pgfqpoint{0.775533in}{0.832273in}}%
\pgfpathlineto{\pgfqpoint{0.767296in}{0.832946in}}%
\pgfpathlineto{\pgfqpoint{0.763177in}{0.832468in}}%
\pgfpathlineto{\pgfqpoint{0.759058in}{0.831368in}}%
\pgfpathlineto{\pgfqpoint{0.750821in}{0.828236in}}%
\pgfpathlineto{\pgfqpoint{0.742584in}{0.826255in}}%
\pgfpathlineto{\pgfqpoint{0.734346in}{0.826493in}}%
\pgfpathlineto{\pgfqpoint{0.717872in}{0.830243in}}%
\pgfpathlineto{\pgfqpoint{0.709634in}{0.831339in}}%
\pgfpathlineto{\pgfqpoint{0.705516in}{0.831119in}}%
\pgfpathlineto{\pgfqpoint{0.701397in}{0.830288in}}%
\pgfpathlineto{\pgfqpoint{0.689041in}{0.826258in}}%
\pgfpathlineto{\pgfqpoint{0.684923in}{0.825500in}}%
\pgfpathlineto{\pgfqpoint{0.680804in}{0.825375in}}%
\pgfpathlineto{\pgfqpoint{0.672567in}{0.826839in}}%
\pgfpathlineto{\pgfqpoint{0.656092in}{0.832423in}}%
\pgfpathlineto{\pgfqpoint{0.651973in}{0.833309in}}%
\pgfpathlineto{\pgfqpoint{0.647855in}{0.833627in}}%
\pgfpathlineto{\pgfqpoint{0.643736in}{0.833289in}}%
\pgfpathlineto{\pgfqpoint{0.639617in}{0.832339in}}%
\pgfpathlineto{\pgfqpoint{0.627261in}{0.828458in}}%
\pgfpathlineto{\pgfqpoint{0.623143in}{0.827846in}}%
\pgfpathlineto{\pgfqpoint{0.619024in}{0.827827in}}%
\pgfpathlineto{\pgfqpoint{0.610787in}{0.829295in}}%
\pgfpathlineto{\pgfqpoint{0.598431in}{0.832702in}}%
\pgfpathlineto{\pgfqpoint{0.594312in}{0.833318in}}%
\pgfpathlineto{\pgfqpoint{0.590194in}{0.833383in}}%
\pgfpathlineto{\pgfqpoint{0.586075in}{0.832827in}}%
\pgfpathlineto{\pgfqpoint{0.581956in}{0.831690in}}%
\pgfpathlineto{\pgfqpoint{0.569600in}{0.826999in}}%
\pgfpathlineto{\pgfqpoint{0.565482in}{0.825884in}}%
\pgfpathlineto{\pgfqpoint{0.561363in}{0.825294in}}%
\pgfpathlineto{\pgfqpoint{0.557244in}{0.825254in}}%
\pgfpathlineto{\pgfqpoint{0.553126in}{0.825684in}}%
\pgfpathlineto{\pgfqpoint{0.532533in}{0.829631in}}%
\pgfpathlineto{\pgfqpoint{0.524295in}{0.829991in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{0.829781in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{0.812932in}}%
\pgfpathlineto{\pgfqpoint{0.532533in}{0.812946in}}%
\pgfpathlineto{\pgfqpoint{0.540770in}{0.811853in}}%
\pgfpathlineto{\pgfqpoint{0.549007in}{0.810152in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.540770in}{1.282826in}}%
\pgfpathlineto{\pgfqpoint{0.544888in}{1.281902in}}%
\pgfpathlineto{\pgfqpoint{0.549007in}{1.281672in}}%
\pgfpathlineto{\pgfqpoint{0.553126in}{1.282076in}}%
\pgfpathlineto{\pgfqpoint{0.569600in}{1.286090in}}%
\pgfpathlineto{\pgfqpoint{0.573719in}{1.286644in}}%
\pgfpathlineto{\pgfqpoint{0.577838in}{1.286673in}}%
\pgfpathlineto{\pgfqpoint{0.581956in}{1.286081in}}%
\pgfpathlineto{\pgfqpoint{0.586075in}{1.284881in}}%
\pgfpathlineto{\pgfqpoint{0.598431in}{1.279794in}}%
\pgfpathlineto{\pgfqpoint{0.602550in}{1.278753in}}%
\pgfpathlineto{\pgfqpoint{0.606668in}{1.278397in}}%
\pgfpathlineto{\pgfqpoint{0.614906in}{1.279485in}}%
\pgfpathlineto{\pgfqpoint{0.631380in}{1.284129in}}%
\pgfpathlineto{\pgfqpoint{0.639617in}{1.285046in}}%
\pgfpathlineto{\pgfqpoint{0.647855in}{1.283932in}}%
\pgfpathlineto{\pgfqpoint{0.660211in}{1.280642in}}%
\pgfpathlineto{\pgfqpoint{0.664329in}{1.280275in}}%
\pgfpathlineto{\pgfqpoint{0.668448in}{1.280473in}}%
\pgfpathlineto{\pgfqpoint{0.676685in}{1.282159in}}%
\pgfpathlineto{\pgfqpoint{0.693160in}{1.286645in}}%
\pgfpathlineto{\pgfqpoint{0.701397in}{1.287305in}}%
\pgfpathlineto{\pgfqpoint{0.705516in}{1.286806in}}%
\pgfpathlineto{\pgfqpoint{0.717872in}{1.282844in}}%
\pgfpathlineto{\pgfqpoint{0.721990in}{1.281768in}}%
\pgfpathlineto{\pgfqpoint{0.726109in}{1.281259in}}%
\pgfpathlineto{\pgfqpoint{0.734346in}{1.281753in}}%
\pgfpathlineto{\pgfqpoint{0.750821in}{1.284969in}}%
\pgfpathlineto{\pgfqpoint{0.759058in}{1.285575in}}%
\pgfpathlineto{\pgfqpoint{0.763177in}{1.285193in}}%
\pgfpathlineto{\pgfqpoint{0.767296in}{1.284263in}}%
\pgfpathlineto{\pgfqpoint{0.775533in}{1.281372in}}%
\pgfpathlineto{\pgfqpoint{0.779652in}{1.280216in}}%
\pgfpathlineto{\pgfqpoint{0.783770in}{1.279638in}}%
\pgfpathlineto{\pgfqpoint{0.792007in}{1.280105in}}%
\pgfpathlineto{\pgfqpoint{0.808482in}{1.283832in}}%
\pgfpathlineto{\pgfqpoint{0.816719in}{1.285186in}}%
\pgfpathlineto{\pgfqpoint{0.824957in}{1.285092in}}%
\pgfpathlineto{\pgfqpoint{0.837313in}{1.282018in}}%
\pgfpathlineto{\pgfqpoint{0.845550in}{1.281007in}}%
\pgfpathlineto{\pgfqpoint{0.853787in}{1.281797in}}%
\pgfpathlineto{\pgfqpoint{0.870262in}{1.285225in}}%
\pgfpathlineto{\pgfqpoint{0.878499in}{1.286242in}}%
\pgfpathlineto{\pgfqpoint{0.886736in}{1.285688in}}%
\pgfpathlineto{\pgfqpoint{0.899092in}{1.282061in}}%
\pgfpathlineto{\pgfqpoint{0.903211in}{1.281327in}}%
\pgfpathlineto{\pgfqpoint{0.911448in}{1.281335in}}%
\pgfpathlineto{\pgfqpoint{0.932042in}{1.284596in}}%
\pgfpathlineto{\pgfqpoint{0.940279in}{1.285088in}}%
\pgfpathlineto{\pgfqpoint{0.948516in}{1.283977in}}%
\pgfpathlineto{\pgfqpoint{0.960872in}{1.280759in}}%
\pgfpathlineto{\pgfqpoint{0.964991in}{1.280482in}}%
\pgfpathlineto{\pgfqpoint{0.973228in}{1.281128in}}%
\pgfpathlineto{\pgfqpoint{0.989703in}{1.284153in}}%
\pgfpathlineto{\pgfqpoint{0.997940in}{1.285158in}}%
\pgfpathlineto{\pgfqpoint{1.006177in}{1.284955in}}%
\pgfpathlineto{\pgfqpoint{1.018533in}{1.282139in}}%
\pgfpathlineto{\pgfqpoint{1.026771in}{1.281439in}}%
\pgfpathlineto{\pgfqpoint{1.035008in}{1.282154in}}%
\pgfpathlineto{\pgfqpoint{1.051482in}{1.284804in}}%
\pgfpathlineto{\pgfqpoint{1.059720in}{1.285486in}}%
\pgfpathlineto{\pgfqpoint{1.067957in}{1.284849in}}%
\pgfpathlineto{\pgfqpoint{1.080313in}{1.281795in}}%
\pgfpathlineto{\pgfqpoint{1.084432in}{1.281358in}}%
\pgfpathlineto{\pgfqpoint{1.092669in}{1.281622in}}%
\pgfpathlineto{\pgfqpoint{1.113262in}{1.284426in}}%
\pgfpathlineto{\pgfqpoint{1.121499in}{1.284795in}}%
\pgfpathlineto{\pgfqpoint{1.129737in}{1.283818in}}%
\pgfpathlineto{\pgfqpoint{1.137974in}{1.281832in}}%
\pgfpathlineto{\pgfqpoint{1.146211in}{1.281160in}}%
\pgfpathlineto{\pgfqpoint{1.154449in}{1.281788in}}%
\pgfpathlineto{\pgfqpoint{1.175042in}{1.284685in}}%
\pgfpathlineto{\pgfqpoint{1.183279in}{1.284972in}}%
\pgfpathlineto{\pgfqpoint{1.187398in}{1.284641in}}%
\pgfpathlineto{\pgfqpoint{1.199754in}{1.282161in}}%
\pgfpathlineto{\pgfqpoint{1.203872in}{1.281762in}}%
\pgfpathlineto{\pgfqpoint{1.212110in}{1.281964in}}%
\pgfpathlineto{\pgfqpoint{1.232703in}{1.284508in}}%
\pgfpathlineto{\pgfqpoint{1.240940in}{1.284950in}}%
\pgfpathlineto{\pgfqpoint{1.249178in}{1.284268in}}%
\pgfpathlineto{\pgfqpoint{1.257415in}{1.282441in}}%
\pgfpathlineto{\pgfqpoint{1.265652in}{1.281581in}}%
\pgfpathlineto{\pgfqpoint{1.273890in}{1.281951in}}%
\pgfpathlineto{\pgfqpoint{1.294483in}{1.284321in}}%
\pgfpathlineto{\pgfqpoint{1.302720in}{1.284558in}}%
\pgfpathlineto{\pgfqpoint{1.310957in}{1.283663in}}%
\pgfpathlineto{\pgfqpoint{1.319195in}{1.282063in}}%
\pgfpathlineto{\pgfqpoint{1.327432in}{1.281652in}}%
\pgfpathlineto{\pgfqpoint{1.335669in}{1.282217in}}%
\pgfpathlineto{\pgfqpoint{1.352144in}{1.284199in}}%
\pgfpathlineto{\pgfqpoint{1.360381in}{1.284693in}}%
\pgfpathlineto{\pgfqpoint{1.368618in}{1.284286in}}%
\pgfpathlineto{\pgfqpoint{1.380974in}{1.282204in}}%
\pgfpathlineto{\pgfqpoint{1.385093in}{1.281948in}}%
\pgfpathlineto{\pgfqpoint{1.393330in}{1.282197in}}%
\pgfpathlineto{\pgfqpoint{1.413924in}{1.284296in}}%
\pgfpathlineto{\pgfqpoint{1.422161in}{1.284566in}}%
\pgfpathlineto{\pgfqpoint{1.430398in}{1.283881in}}%
\pgfpathlineto{\pgfqpoint{1.438635in}{1.282391in}}%
\pgfpathlineto{\pgfqpoint{1.446873in}{1.281854in}}%
\pgfpathlineto{\pgfqpoint{1.479822in}{1.284378in}}%
\pgfpathlineto{\pgfqpoint{1.488059in}{1.284062in}}%
\pgfpathlineto{\pgfqpoint{1.500415in}{1.282242in}}%
\pgfpathlineto{\pgfqpoint{1.508653in}{1.281996in}}%
\pgfpathlineto{\pgfqpoint{1.533364in}{1.284119in}}%
\pgfpathlineto{\pgfqpoint{1.541602in}{1.284435in}}%
\pgfpathlineto{\pgfqpoint{1.549839in}{1.283968in}}%
\pgfpathlineto{\pgfqpoint{1.558076in}{1.282702in}}%
\pgfpathlineto{\pgfqpoint{1.566314in}{1.282123in}}%
\pgfpathlineto{\pgfqpoint{1.574551in}{1.282392in}}%
\pgfpathlineto{\pgfqpoint{1.599263in}{1.284290in}}%
\pgfpathlineto{\pgfqpoint{1.607500in}{1.284066in}}%
\pgfpathlineto{\pgfqpoint{1.619856in}{1.282435in}}%
\pgfpathlineto{\pgfqpoint{1.628093in}{1.282105in}}%
\pgfpathlineto{\pgfqpoint{1.661043in}{1.284213in}}%
\pgfpathlineto{\pgfqpoint{1.669280in}{1.283859in}}%
\pgfpathlineto{\pgfqpoint{1.685754in}{1.282218in}}%
\pgfpathlineto{\pgfqpoint{1.693992in}{1.282417in}}%
\pgfpathlineto{\pgfqpoint{1.714585in}{1.284024in}}%
\pgfpathlineto{\pgfqpoint{1.722822in}{1.284204in}}%
\pgfpathlineto{\pgfqpoint{1.747534in}{1.282289in}}%
\pgfpathlineto{\pgfqpoint{1.780483in}{1.284111in}}%
\pgfpathlineto{\pgfqpoint{1.788721in}{1.283841in}}%
\pgfpathlineto{\pgfqpoint{1.801077in}{1.282514in}}%
\pgfpathlineto{\pgfqpoint{1.809314in}{1.282314in}}%
\pgfpathlineto{\pgfqpoint{1.842263in}{1.284057in}}%
\pgfpathlineto{\pgfqpoint{1.866975in}{1.282389in}}%
\pgfpathlineto{\pgfqpoint{1.899924in}{1.284028in}}%
\pgfpathlineto{\pgfqpoint{1.908162in}{1.283844in}}%
\pgfpathlineto{\pgfqpoint{1.920518in}{1.282689in}}%
\pgfpathlineto{\pgfqpoint{1.928755in}{1.282437in}}%
\pgfpathlineto{\pgfqpoint{1.961704in}{1.283963in}}%
\pgfpathlineto{\pgfqpoint{1.986416in}{1.282472in}}%
\pgfpathlineto{\pgfqpoint{2.019365in}{1.283915in}}%
\pgfpathlineto{\pgfqpoint{2.027602in}{1.283790in}}%
\pgfpathlineto{\pgfqpoint{2.048196in}{1.282526in}}%
\pgfpathlineto{\pgfqpoint{2.081145in}{1.283897in}}%
\pgfpathlineto{\pgfqpoint{2.109975in}{1.282566in}}%
\pgfpathlineto{\pgfqpoint{2.142925in}{1.283837in}}%
\pgfpathlineto{\pgfqpoint{2.167637in}{1.282593in}}%
\pgfpathlineto{\pgfqpoint{2.200586in}{1.283816in}}%
\pgfpathlineto{\pgfqpoint{2.229416in}{1.282638in}}%
\pgfpathlineto{\pgfqpoint{2.262365in}{1.283784in}}%
\pgfpathlineto{\pgfqpoint{2.287077in}{1.282674in}}%
\pgfpathlineto{\pgfqpoint{2.320027in}{1.283746in}}%
\pgfpathlineto{\pgfqpoint{2.348857in}{1.282694in}}%
\pgfpathlineto{\pgfqpoint{2.381806in}{1.283726in}}%
\pgfpathlineto{\pgfqpoint{2.410637in}{1.282733in}}%
\pgfpathlineto{\pgfqpoint{2.439467in}{1.283692in}}%
\pgfpathlineto{\pgfqpoint{2.468298in}{1.282755in}}%
\pgfpathlineto{\pgfqpoint{2.501247in}{1.283670in}}%
\pgfpathlineto{\pgfqpoint{2.530078in}{1.282779in}}%
\pgfpathlineto{\pgfqpoint{2.563027in}{1.283644in}}%
\pgfpathlineto{\pgfqpoint{2.587739in}{1.282814in}}%
\pgfpathlineto{\pgfqpoint{2.620688in}{1.283626in}}%
\pgfpathlineto{\pgfqpoint{2.649519in}{1.282826in}}%
\pgfpathlineto{\pgfqpoint{2.682468in}{1.283603in}}%
\pgfpathlineto{\pgfqpoint{2.711298in}{1.282852in}}%
\pgfpathlineto{\pgfqpoint{2.740129in}{1.283585in}}%
\pgfpathlineto{\pgfqpoint{2.768959in}{1.282872in}}%
\pgfpathlineto{\pgfqpoint{2.801909in}{1.283567in}}%
\pgfpathlineto{\pgfqpoint{2.830739in}{1.282888in}}%
\pgfpathlineto{\pgfqpoint{2.859570in}{1.283546in}}%
\pgfpathlineto{\pgfqpoint{2.888400in}{1.282914in}}%
\pgfpathlineto{\pgfqpoint{2.921349in}{1.283535in}}%
\pgfpathlineto{\pgfqpoint{2.954299in}{1.282946in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{1.283380in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{1.300009in}}%
\pgfpathlineto{\pgfqpoint{2.633044in}{1.300217in}}%
\pgfpathlineto{\pgfqpoint{2.600095in}{1.299928in}}%
\pgfpathlineto{\pgfqpoint{2.571264in}{1.300237in}}%
\pgfpathlineto{\pgfqpoint{2.538315in}{1.299906in}}%
\pgfpathlineto{\pgfqpoint{2.509484in}{1.300252in}}%
\pgfpathlineto{\pgfqpoint{2.476535in}{1.299880in}}%
\pgfpathlineto{\pgfqpoint{2.447705in}{1.300276in}}%
\pgfpathlineto{\pgfqpoint{2.414756in}{1.299860in}}%
\pgfpathlineto{\pgfqpoint{2.385925in}{1.300301in}}%
\pgfpathlineto{\pgfqpoint{2.352976in}{1.299826in}}%
\pgfpathlineto{\pgfqpoint{2.324145in}{1.300321in}}%
\pgfpathlineto{\pgfqpoint{2.291196in}{1.299795in}}%
\pgfpathlineto{\pgfqpoint{2.262365in}{1.300357in}}%
\pgfpathlineto{\pgfqpoint{2.229416in}{1.299769in}}%
\pgfpathlineto{\pgfqpoint{2.200586in}{1.300387in}}%
\pgfpathlineto{\pgfqpoint{2.167637in}{1.299721in}}%
\pgfpathlineto{\pgfqpoint{2.138806in}{1.300414in}}%
\pgfpathlineto{\pgfqpoint{2.105857in}{1.299690in}}%
\pgfpathlineto{\pgfqpoint{2.077026in}{1.300466in}}%
\pgfpathlineto{\pgfqpoint{2.044077in}{1.299656in}}%
\pgfpathlineto{\pgfqpoint{2.015246in}{1.300495in}}%
\pgfpathlineto{\pgfqpoint{1.978179in}{1.299588in}}%
\pgfpathlineto{\pgfqpoint{1.953467in}{1.300536in}}%
\pgfpathlineto{\pgfqpoint{1.916399in}{1.299562in}}%
\pgfpathlineto{\pgfqpoint{1.891687in}{1.300608in}}%
\pgfpathlineto{\pgfqpoint{1.854619in}{1.299487in}}%
\pgfpathlineto{\pgfqpoint{1.829907in}{1.300624in}}%
\pgfpathlineto{\pgfqpoint{1.792839in}{1.299403in}}%
\pgfpathlineto{\pgfqpoint{1.768127in}{1.300698in}}%
\pgfpathlineto{\pgfqpoint{1.731060in}{1.299394in}}%
\pgfpathlineto{\pgfqpoint{1.706348in}{1.300779in}}%
\pgfpathlineto{\pgfqpoint{1.669280in}{1.299266in}}%
\pgfpathlineto{\pgfqpoint{1.648687in}{1.300618in}}%
\pgfpathlineto{\pgfqpoint{1.640449in}{1.300777in}}%
\pgfpathlineto{\pgfqpoint{1.607500in}{1.299203in}}%
\pgfpathlineto{\pgfqpoint{1.599263in}{1.299517in}}%
\pgfpathlineto{\pgfqpoint{1.586907in}{1.300726in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{1.300931in}}%
\pgfpathlineto{\pgfqpoint{1.545720in}{1.299203in}}%
\pgfpathlineto{\pgfqpoint{1.537483in}{1.299484in}}%
\pgfpathlineto{\pgfqpoint{1.525127in}{1.300757in}}%
\pgfpathlineto{\pgfqpoint{1.516890in}{1.300982in}}%
\pgfpathlineto{\pgfqpoint{1.488059in}{1.299164in}}%
\pgfpathlineto{\pgfqpoint{1.479822in}{1.298996in}}%
\pgfpathlineto{\pgfqpoint{1.463347in}{1.300659in}}%
\pgfpathlineto{\pgfqpoint{1.455110in}{1.300997in}}%
\pgfpathlineto{\pgfqpoint{1.422161in}{1.299017in}}%
\pgfpathlineto{\pgfqpoint{1.413924in}{1.299281in}}%
\pgfpathlineto{\pgfqpoint{1.401568in}{1.300875in}}%
\pgfpathlineto{\pgfqpoint{1.393330in}{1.301256in}}%
\pgfpathlineto{\pgfqpoint{1.356262in}{1.298933in}}%
\pgfpathlineto{\pgfqpoint{1.335669in}{1.301094in}}%
\pgfpathlineto{\pgfqpoint{1.327432in}{1.301093in}}%
\pgfpathlineto{\pgfqpoint{1.302720in}{1.298950in}}%
\pgfpathlineto{\pgfqpoint{1.294483in}{1.298608in}}%
\pgfpathlineto{\pgfqpoint{1.286245in}{1.299304in}}%
\pgfpathlineto{\pgfqpoint{1.273890in}{1.301112in}}%
\pgfpathlineto{\pgfqpoint{1.269771in}{1.301295in}}%
\pgfpathlineto{\pgfqpoint{1.261534in}{1.301028in}}%
\pgfpathlineto{\pgfqpoint{1.240940in}{1.299135in}}%
\pgfpathlineto{\pgfqpoint{1.232703in}{1.298823in}}%
\pgfpathlineto{\pgfqpoint{1.224466in}{1.299583in}}%
\pgfpathlineto{\pgfqpoint{1.216228in}{1.301016in}}%
\pgfpathlineto{\pgfqpoint{1.207991in}{1.301655in}}%
\pgfpathlineto{\pgfqpoint{1.199754in}{1.301297in}}%
\pgfpathlineto{\pgfqpoint{1.179161in}{1.299024in}}%
\pgfpathlineto{\pgfqpoint{1.170923in}{1.298510in}}%
\pgfpathlineto{\pgfqpoint{1.162686in}{1.299094in}}%
\pgfpathlineto{\pgfqpoint{1.150330in}{1.301096in}}%
\pgfpathlineto{\pgfqpoint{1.142093in}{1.301311in}}%
\pgfpathlineto{\pgfqpoint{1.109144in}{1.298223in}}%
\pgfpathlineto{\pgfqpoint{1.100906in}{1.298918in}}%
\pgfpathlineto{\pgfqpoint{1.092669in}{1.300662in}}%
\pgfpathlineto{\pgfqpoint{1.084432in}{1.301731in}}%
\pgfpathlineto{\pgfqpoint{1.076194in}{1.301558in}}%
\pgfpathlineto{\pgfqpoint{1.055601in}{1.299189in}}%
\pgfpathlineto{\pgfqpoint{1.047364in}{1.298669in}}%
\pgfpathlineto{\pgfqpoint{1.039126in}{1.299353in}}%
\pgfpathlineto{\pgfqpoint{1.030889in}{1.301051in}}%
\pgfpathlineto{\pgfqpoint{1.022652in}{1.302038in}}%
\pgfpathlineto{\pgfqpoint{1.014415in}{1.301709in}}%
\pgfpathlineto{\pgfqpoint{0.993821in}{1.298728in}}%
\pgfpathlineto{\pgfqpoint{0.985584in}{1.297923in}}%
\pgfpathlineto{\pgfqpoint{0.977347in}{1.298314in}}%
\pgfpathlineto{\pgfqpoint{0.964991in}{1.300868in}}%
\pgfpathlineto{\pgfqpoint{0.956753in}{1.301505in}}%
\pgfpathlineto{\pgfqpoint{0.948516in}{1.300947in}}%
\pgfpathlineto{\pgfqpoint{0.932042in}{1.298628in}}%
\pgfpathlineto{\pgfqpoint{0.923804in}{1.297982in}}%
\pgfpathlineto{\pgfqpoint{0.915567in}{1.298688in}}%
\pgfpathlineto{\pgfqpoint{0.903211in}{1.301786in}}%
\pgfpathlineto{\pgfqpoint{0.894974in}{1.302583in}}%
\pgfpathlineto{\pgfqpoint{0.886736in}{1.301974in}}%
\pgfpathlineto{\pgfqpoint{0.870262in}{1.299345in}}%
\pgfpathlineto{\pgfqpoint{0.862025in}{1.298504in}}%
\pgfpathlineto{\pgfqpoint{0.853787in}{1.298971in}}%
\pgfpathlineto{\pgfqpoint{0.841431in}{1.301623in}}%
\pgfpathlineto{\pgfqpoint{0.833194in}{1.302250in}}%
\pgfpathlineto{\pgfqpoint{0.824957in}{1.301449in}}%
\pgfpathlineto{\pgfqpoint{0.804363in}{1.297504in}}%
\pgfpathlineto{\pgfqpoint{0.796126in}{1.296962in}}%
\pgfpathlineto{\pgfqpoint{0.792007in}{1.297312in}}%
\pgfpathlineto{\pgfqpoint{0.779652in}{1.300425in}}%
\pgfpathlineto{\pgfqpoint{0.771414in}{1.301751in}}%
\pgfpathlineto{\pgfqpoint{0.763177in}{1.301473in}}%
\pgfpathlineto{\pgfqpoint{0.742584in}{1.298284in}}%
\pgfpathlineto{\pgfqpoint{0.734346in}{1.298192in}}%
\pgfpathlineto{\pgfqpoint{0.730228in}{1.298828in}}%
\pgfpathlineto{\pgfqpoint{0.717872in}{1.302452in}}%
\pgfpathlineto{\pgfqpoint{0.709634in}{1.303697in}}%
\pgfpathlineto{\pgfqpoint{0.701397in}{1.303145in}}%
\pgfpathlineto{\pgfqpoint{0.680804in}{1.298636in}}%
\pgfpathlineto{\pgfqpoint{0.672567in}{1.297901in}}%
\pgfpathlineto{\pgfqpoint{0.664329in}{1.298864in}}%
\pgfpathlineto{\pgfqpoint{0.651973in}{1.301548in}}%
\pgfpathlineto{\pgfqpoint{0.643736in}{1.301781in}}%
\pgfpathlineto{\pgfqpoint{0.635499in}{1.300466in}}%
\pgfpathlineto{\pgfqpoint{0.619024in}{1.296438in}}%
\pgfpathlineto{\pgfqpoint{0.610787in}{1.295788in}}%
\pgfpathlineto{\pgfqpoint{0.602550in}{1.297209in}}%
\pgfpathlineto{\pgfqpoint{0.590194in}{1.301374in}}%
\pgfpathlineto{\pgfqpoint{0.581956in}{1.302774in}}%
\pgfpathlineto{\pgfqpoint{0.573719in}{1.302315in}}%
\pgfpathlineto{\pgfqpoint{0.557244in}{1.299132in}}%
\pgfpathlineto{\pgfqpoint{0.549007in}{1.298825in}}%
\pgfpathlineto{\pgfqpoint{0.540770in}{1.300530in}}%
\pgfpathlineto{\pgfqpoint{0.528414in}{1.304858in}}%
\pgfpathlineto{\pgfqpoint{0.520177in}{1.306261in}}%
\pgfpathlineto{\pgfqpoint{0.516058in}{1.306111in}}%
\pgfpathlineto{\pgfqpoint{0.511939in}{1.305376in}}%
\pgfpathlineto{\pgfqpoint{0.507821in}{1.304118in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{1.300477in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{1.283629in}}%
\pgfpathlineto{\pgfqpoint{0.507821in}{1.288053in}}%
\pgfpathlineto{\pgfqpoint{0.511939in}{1.289491in}}%
\pgfpathlineto{\pgfqpoint{0.516058in}{1.290214in}}%
\pgfpathlineto{\pgfqpoint{0.520177in}{1.290158in}}%
\pgfpathlineto{\pgfqpoint{0.527929in}{1.288116in}}%
\pgfpathlineto{\pgfqpoint{0.540770in}{1.282826in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499583in}{0.412778in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553126in}{0.794544in}}%
\pgfpathlineto{\pgfqpoint{0.561363in}{0.793758in}}%
\pgfpathlineto{\pgfqpoint{0.565482in}{0.793913in}}%
\pgfpathlineto{\pgfqpoint{0.573719in}{0.795476in}}%
\pgfpathlineto{\pgfqpoint{0.590194in}{0.800343in}}%
\pgfpathlineto{\pgfqpoint{0.598431in}{0.800878in}}%
\pgfpathlineto{\pgfqpoint{0.606668in}{0.799665in}}%
\pgfpathlineto{\pgfqpoint{0.619024in}{0.796791in}}%
\pgfpathlineto{\pgfqpoint{0.627261in}{0.795829in}}%
\pgfpathlineto{\pgfqpoint{0.635499in}{0.796469in}}%
\pgfpathlineto{\pgfqpoint{0.651973in}{0.799949in}}%
\pgfpathlineto{\pgfqpoint{0.660211in}{0.800023in}}%
\pgfpathlineto{\pgfqpoint{0.668448in}{0.798579in}}%
\pgfpathlineto{\pgfqpoint{0.684923in}{0.794631in}}%
\pgfpathlineto{\pgfqpoint{0.693160in}{0.793881in}}%
\pgfpathlineto{\pgfqpoint{0.701397in}{0.794649in}}%
\pgfpathlineto{\pgfqpoint{0.713753in}{0.797649in}}%
\pgfpathlineto{\pgfqpoint{0.721990in}{0.798736in}}%
\pgfpathlineto{\pgfqpoint{0.730228in}{0.798402in}}%
\pgfpathlineto{\pgfqpoint{0.746702in}{0.795952in}}%
\pgfpathlineto{\pgfqpoint{0.754940in}{0.795277in}}%
\pgfpathlineto{\pgfqpoint{0.763177in}{0.795843in}}%
\pgfpathlineto{\pgfqpoint{0.779652in}{0.799604in}}%
\pgfpathlineto{\pgfqpoint{0.787889in}{0.800181in}}%
\pgfpathlineto{\pgfqpoint{0.796126in}{0.799394in}}%
\pgfpathlineto{\pgfqpoint{0.812601in}{0.796422in}}%
\pgfpathlineto{\pgfqpoint{0.820838in}{0.795481in}}%
\pgfpathlineto{\pgfqpoint{0.829075in}{0.795720in}}%
\pgfpathlineto{\pgfqpoint{0.841431in}{0.798020in}}%
\pgfpathlineto{\pgfqpoint{0.849669in}{0.798911in}}%
\pgfpathlineto{\pgfqpoint{0.857906in}{0.798499in}}%
\pgfpathlineto{\pgfqpoint{0.878499in}{0.795343in}}%
\pgfpathlineto{\pgfqpoint{0.886736in}{0.794778in}}%
\pgfpathlineto{\pgfqpoint{0.894974in}{0.795428in}}%
\pgfpathlineto{\pgfqpoint{0.907330in}{0.798193in}}%
\pgfpathlineto{\pgfqpoint{0.915567in}{0.799066in}}%
\pgfpathlineto{\pgfqpoint{0.923804in}{0.798685in}}%
\pgfpathlineto{\pgfqpoint{0.944398in}{0.796192in}}%
\pgfpathlineto{\pgfqpoint{0.952635in}{0.795904in}}%
\pgfpathlineto{\pgfqpoint{0.956753in}{0.796172in}}%
\pgfpathlineto{\pgfqpoint{0.969109in}{0.798334in}}%
\pgfpathlineto{\pgfqpoint{0.977347in}{0.799255in}}%
\pgfpathlineto{\pgfqpoint{0.985584in}{0.798973in}}%
\pgfpathlineto{\pgfqpoint{1.010296in}{0.795807in}}%
\pgfpathlineto{\pgfqpoint{1.018533in}{0.795419in}}%
\pgfpathlineto{\pgfqpoint{1.022652in}{0.795637in}}%
\pgfpathlineto{\pgfqpoint{1.035008in}{0.797637in}}%
\pgfpathlineto{\pgfqpoint{1.043245in}{0.798476in}}%
\pgfpathlineto{\pgfqpoint{1.051482in}{0.798255in}}%
\pgfpathlineto{\pgfqpoint{1.076194in}{0.795753in}}%
\pgfpathlineto{\pgfqpoint{1.084432in}{0.795719in}}%
\pgfpathlineto{\pgfqpoint{1.100906in}{0.798301in}}%
\pgfpathlineto{\pgfqpoint{1.109144in}{0.798894in}}%
\pgfpathlineto{\pgfqpoint{1.117381in}{0.798501in}}%
\pgfpathlineto{\pgfqpoint{1.142093in}{0.796136in}}%
\pgfpathlineto{\pgfqpoint{1.150330in}{0.796185in}}%
\pgfpathlineto{\pgfqpoint{1.166805in}{0.798303in}}%
\pgfpathlineto{\pgfqpoint{1.175042in}{0.798556in}}%
\pgfpathlineto{\pgfqpoint{1.203872in}{0.796061in}}%
\pgfpathlineto{\pgfqpoint{1.212110in}{0.795785in}}%
\pgfpathlineto{\pgfqpoint{1.236822in}{0.798311in}}%
\pgfpathlineto{\pgfqpoint{1.245059in}{0.798153in}}%
\pgfpathlineto{\pgfqpoint{1.273890in}{0.796149in}}%
\pgfpathlineto{\pgfqpoint{1.282127in}{0.796492in}}%
\pgfpathlineto{\pgfqpoint{1.294483in}{0.798080in}}%
\pgfpathlineto{\pgfqpoint{1.302720in}{0.798495in}}%
\pgfpathlineto{\pgfqpoint{1.339788in}{0.796186in}}%
\pgfpathlineto{\pgfqpoint{1.348025in}{0.796551in}}%
\pgfpathlineto{\pgfqpoint{1.360381in}{0.797911in}}%
\pgfpathlineto{\pgfqpoint{1.368618in}{0.798165in}}%
\pgfpathlineto{\pgfqpoint{1.405686in}{0.796203in}}%
\pgfpathlineto{\pgfqpoint{1.430398in}{0.798142in}}%
\pgfpathlineto{\pgfqpoint{1.467466in}{0.796445in}}%
\pgfpathlineto{\pgfqpoint{1.475703in}{0.796659in}}%
\pgfpathlineto{\pgfqpoint{1.492178in}{0.798034in}}%
\pgfpathlineto{\pgfqpoint{1.500415in}{0.798049in}}%
\pgfpathlineto{\pgfqpoint{1.533364in}{0.796398in}}%
\pgfpathlineto{\pgfqpoint{1.562195in}{0.797936in}}%
\pgfpathlineto{\pgfqpoint{1.599263in}{0.796525in}}%
\pgfpathlineto{\pgfqpoint{1.623975in}{0.797934in}}%
\pgfpathlineto{\pgfqpoint{1.661043in}{0.796634in}}%
\pgfpathlineto{\pgfqpoint{1.689873in}{0.797832in}}%
\pgfpathlineto{\pgfqpoint{1.726941in}{0.796627in}}%
\pgfpathlineto{\pgfqpoint{1.755772in}{0.797768in}}%
\pgfpathlineto{\pgfqpoint{1.792839in}{0.796741in}}%
\pgfpathlineto{\pgfqpoint{1.821670in}{0.797735in}}%
\pgfpathlineto{\pgfqpoint{1.854619in}{0.796786in}}%
\pgfpathlineto{\pgfqpoint{1.883450in}{0.797647in}}%
\pgfpathlineto{\pgfqpoint{1.920518in}{0.796820in}}%
\pgfpathlineto{\pgfqpoint{1.949348in}{0.797624in}}%
\pgfpathlineto{\pgfqpoint{1.986416in}{0.796889in}}%
\pgfpathlineto{\pgfqpoint{2.015246in}{0.797579in}}%
\pgfpathlineto{\pgfqpoint{2.048196in}{0.796918in}}%
\pgfpathlineto{\pgfqpoint{2.077026in}{0.797521in}}%
\pgfpathlineto{\pgfqpoint{2.114094in}{0.796963in}}%
\pgfpathlineto{\pgfqpoint{2.142925in}{0.797503in}}%
\pgfpathlineto{\pgfqpoint{2.179992in}{0.796999in}}%
\pgfpathlineto{\pgfqpoint{2.208823in}{0.797463in}}%
\pgfpathlineto{\pgfqpoint{2.241772in}{0.797027in}}%
\pgfpathlineto{\pgfqpoint{2.274721in}{0.797432in}}%
\pgfpathlineto{\pgfqpoint{2.307671in}{0.797063in}}%
\pgfpathlineto{\pgfqpoint{2.336501in}{0.797408in}}%
\pgfpathlineto{\pgfqpoint{2.373569in}{0.797084in}}%
\pgfpathlineto{\pgfqpoint{2.402400in}{0.797381in}}%
\pgfpathlineto{\pgfqpoint{2.439467in}{0.797108in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{0.797229in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{0.812560in}}%
\pgfpathlineto{\pgfqpoint{2.616569in}{0.812405in}}%
\pgfpathlineto{\pgfqpoint{2.583620in}{0.812688in}}%
\pgfpathlineto{\pgfqpoint{2.554790in}{0.812381in}}%
\pgfpathlineto{\pgfqpoint{2.521840in}{0.812715in}}%
\pgfpathlineto{\pgfqpoint{2.493010in}{0.812358in}}%
\pgfpathlineto{\pgfqpoint{2.460061in}{0.812739in}}%
\pgfpathlineto{\pgfqpoint{2.431230in}{0.812328in}}%
\pgfpathlineto{\pgfqpoint{2.394162in}{0.812760in}}%
\pgfpathlineto{\pgfqpoint{2.369450in}{0.812303in}}%
\pgfpathlineto{\pgfqpoint{2.332383in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{2.307671in}{0.812277in}}%
\pgfpathlineto{\pgfqpoint{2.270603in}{0.812831in}}%
\pgfpathlineto{\pgfqpoint{2.241772in}{0.812232in}}%
\pgfpathlineto{\pgfqpoint{2.208823in}{0.812868in}}%
\pgfpathlineto{\pgfqpoint{2.179992in}{0.812201in}}%
\pgfpathlineto{\pgfqpoint{2.147043in}{0.812916in}}%
\pgfpathlineto{\pgfqpoint{2.118213in}{0.812159in}}%
\pgfpathlineto{\pgfqpoint{2.085264in}{0.812941in}}%
\pgfpathlineto{\pgfqpoint{2.056433in}{0.812100in}}%
\pgfpathlineto{\pgfqpoint{2.023484in}{0.812996in}}%
\pgfpathlineto{\pgfqpoint{1.994653in}{0.812069in}}%
\pgfpathlineto{\pgfqpoint{1.957585in}{0.813051in}}%
\pgfpathlineto{\pgfqpoint{1.932873in}{0.811998in}}%
\pgfpathlineto{\pgfqpoint{1.895806in}{0.813079in}}%
\pgfpathlineto{\pgfqpoint{1.871094in}{0.811938in}}%
\pgfpathlineto{\pgfqpoint{1.834026in}{0.813176in}}%
\pgfpathlineto{\pgfqpoint{1.809314in}{0.811918in}}%
\pgfpathlineto{\pgfqpoint{1.772246in}{0.813233in}}%
\pgfpathlineto{\pgfqpoint{1.747534in}{0.811802in}}%
\pgfpathlineto{\pgfqpoint{1.710466in}{0.813276in}}%
\pgfpathlineto{\pgfqpoint{1.685754in}{0.811755in}}%
\pgfpathlineto{\pgfqpoint{1.648687in}{0.813417in}}%
\pgfpathlineto{\pgfqpoint{1.640449in}{0.813128in}}%
\pgfpathlineto{\pgfqpoint{1.628093in}{0.811925in}}%
\pgfpathlineto{\pgfqpoint{1.619856in}{0.811722in}}%
\pgfpathlineto{\pgfqpoint{1.586907in}{0.813419in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.813120in}}%
\pgfpathlineto{\pgfqpoint{1.566314in}{0.811791in}}%
\pgfpathlineto{\pgfqpoint{1.558076in}{0.811546in}}%
\pgfpathlineto{\pgfqpoint{1.525127in}{0.813499in}}%
\pgfpathlineto{\pgfqpoint{1.516890in}{0.813271in}}%
\pgfpathlineto{\pgfqpoint{1.504534in}{0.811869in}}%
\pgfpathlineto{\pgfqpoint{1.496297in}{0.811554in}}%
\pgfpathlineto{\pgfqpoint{1.467466in}{0.813514in}}%
\pgfpathlineto{\pgfqpoint{1.459229in}{0.813697in}}%
\pgfpathlineto{\pgfqpoint{1.442754in}{0.811864in}}%
\pgfpathlineto{\pgfqpoint{1.434517in}{0.811420in}}%
\pgfpathlineto{\pgfqpoint{1.405686in}{0.813427in}}%
\pgfpathlineto{\pgfqpoint{1.397449in}{0.813612in}}%
\pgfpathlineto{\pgfqpoint{1.380974in}{0.811665in}}%
\pgfpathlineto{\pgfqpoint{1.372737in}{0.811207in}}%
\pgfpathlineto{\pgfqpoint{1.364500in}{0.811610in}}%
\pgfpathlineto{\pgfqpoint{1.343907in}{0.813540in}}%
\pgfpathlineto{\pgfqpoint{1.335669in}{0.813860in}}%
\pgfpathlineto{\pgfqpoint{1.327432in}{0.813234in}}%
\pgfpathlineto{\pgfqpoint{1.315076in}{0.811517in}}%
\pgfpathlineto{\pgfqpoint{1.306839in}{0.811437in}}%
\pgfpathlineto{\pgfqpoint{1.282127in}{0.813679in}}%
\pgfpathlineto{\pgfqpoint{1.273890in}{0.814023in}}%
\pgfpathlineto{\pgfqpoint{1.269771in}{0.813831in}}%
\pgfpathlineto{\pgfqpoint{1.257415in}{0.811828in}}%
\pgfpathlineto{\pgfqpoint{1.249178in}{0.811037in}}%
\pgfpathlineto{\pgfqpoint{1.240940in}{0.811328in}}%
\pgfpathlineto{\pgfqpoint{1.220347in}{0.813471in}}%
\pgfpathlineto{\pgfqpoint{1.212110in}{0.813868in}}%
\pgfpathlineto{\pgfqpoint{1.207991in}{0.813692in}}%
\pgfpathlineto{\pgfqpoint{1.195635in}{0.811668in}}%
\pgfpathlineto{\pgfqpoint{1.187398in}{0.810874in}}%
\pgfpathlineto{\pgfqpoint{1.179161in}{0.811253in}}%
\pgfpathlineto{\pgfqpoint{1.158567in}{0.813808in}}%
\pgfpathlineto{\pgfqpoint{1.150330in}{0.814387in}}%
\pgfpathlineto{\pgfqpoint{1.142093in}{0.813826in}}%
\pgfpathlineto{\pgfqpoint{1.129737in}{0.811522in}}%
\pgfpathlineto{\pgfqpoint{1.121499in}{0.811137in}}%
\pgfpathlineto{\pgfqpoint{1.092669in}{0.814146in}}%
\pgfpathlineto{\pgfqpoint{1.084432in}{0.814108in}}%
\pgfpathlineto{\pgfqpoint{1.067957in}{0.810931in}}%
\pgfpathlineto{\pgfqpoint{1.059720in}{0.810467in}}%
\pgfpathlineto{\pgfqpoint{1.026771in}{0.814137in}}%
\pgfpathlineto{\pgfqpoint{1.018533in}{0.813625in}}%
\pgfpathlineto{\pgfqpoint{1.006177in}{0.811179in}}%
\pgfpathlineto{\pgfqpoint{0.997940in}{0.810703in}}%
\pgfpathlineto{\pgfqpoint{0.989703in}{0.811454in}}%
\pgfpathlineto{\pgfqpoint{0.969109in}{0.814708in}}%
\pgfpathlineto{\pgfqpoint{0.960872in}{0.815044in}}%
\pgfpathlineto{\pgfqpoint{0.956753in}{0.814611in}}%
\pgfpathlineto{\pgfqpoint{0.944398in}{0.811675in}}%
\pgfpathlineto{\pgfqpoint{0.936160in}{0.810726in}}%
\pgfpathlineto{\pgfqpoint{0.927923in}{0.811221in}}%
\pgfpathlineto{\pgfqpoint{0.907330in}{0.814200in}}%
\pgfpathlineto{\pgfqpoint{0.899092in}{0.814265in}}%
\pgfpathlineto{\pgfqpoint{0.894974in}{0.813670in}}%
\pgfpathlineto{\pgfqpoint{0.882618in}{0.810466in}}%
\pgfpathlineto{\pgfqpoint{0.874380in}{0.809675in}}%
\pgfpathlineto{\pgfqpoint{0.866143in}{0.810381in}}%
\pgfpathlineto{\pgfqpoint{0.849669in}{0.813581in}}%
\pgfpathlineto{\pgfqpoint{0.841431in}{0.814642in}}%
\pgfpathlineto{\pgfqpoint{0.833194in}{0.814338in}}%
\pgfpathlineto{\pgfqpoint{0.820838in}{0.811658in}}%
\pgfpathlineto{\pgfqpoint{0.812601in}{0.810768in}}%
\pgfpathlineto{\pgfqpoint{0.804363in}{0.811408in}}%
\pgfpathlineto{\pgfqpoint{0.783770in}{0.815302in}}%
\pgfpathlineto{\pgfqpoint{0.775533in}{0.815724in}}%
\pgfpathlineto{\pgfqpoint{0.771244in}{0.815232in}}%
\pgfpathlineto{\pgfqpoint{0.754940in}{0.810762in}}%
\pgfpathlineto{\pgfqpoint{0.750821in}{0.810144in}}%
\pgfpathlineto{\pgfqpoint{0.742584in}{0.810228in}}%
\pgfpathlineto{\pgfqpoint{0.721990in}{0.813804in}}%
\pgfpathlineto{\pgfqpoint{0.713753in}{0.814140in}}%
\pgfpathlineto{\pgfqpoint{0.705516in}{0.812674in}}%
\pgfpathlineto{\pgfqpoint{0.693160in}{0.809331in}}%
\pgfpathlineto{\pgfqpoint{0.689041in}{0.808892in}}%
\pgfpathlineto{\pgfqpoint{0.680804in}{0.809461in}}%
\pgfpathlineto{\pgfqpoint{0.660211in}{0.815111in}}%
\pgfpathlineto{\pgfqpoint{0.656092in}{0.815853in}}%
\pgfpathlineto{\pgfqpoint{0.651973in}{0.816115in}}%
\pgfpathlineto{\pgfqpoint{0.647855in}{0.815824in}}%
\pgfpathlineto{\pgfqpoint{0.631380in}{0.811696in}}%
\pgfpathlineto{\pgfqpoint{0.623143in}{0.811031in}}%
\pgfpathlineto{\pgfqpoint{0.614906in}{0.812233in}}%
\pgfpathlineto{\pgfqpoint{0.602550in}{0.815395in}}%
\pgfpathlineto{\pgfqpoint{0.594312in}{0.816407in}}%
\pgfpathlineto{\pgfqpoint{0.590194in}{0.816141in}}%
\pgfpathlineto{\pgfqpoint{0.586075in}{0.815321in}}%
\pgfpathlineto{\pgfqpoint{0.569600in}{0.809888in}}%
\pgfpathlineto{\pgfqpoint{0.561363in}{0.808754in}}%
\pgfpathlineto{\pgfqpoint{0.553126in}{0.809397in}}%
\pgfpathlineto{\pgfqpoint{0.540770in}{0.811853in}}%
\pgfpathlineto{\pgfqpoint{0.532533in}{0.812946in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{0.812932in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{0.797635in}}%
\pgfpathlineto{\pgfqpoint{0.532533in}{0.797744in}}%
\pgfpathlineto{\pgfqpoint{0.540770in}{0.796825in}}%
\pgfpathlineto{\pgfqpoint{0.553126in}{0.794544in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.602550in}{1.297209in}}%
\pgfpathlineto{\pgfqpoint{0.610787in}{1.295788in}}%
\pgfpathlineto{\pgfqpoint{0.614906in}{1.295886in}}%
\pgfpathlineto{\pgfqpoint{0.623143in}{1.297314in}}%
\pgfpathlineto{\pgfqpoint{0.639617in}{1.301276in}}%
\pgfpathlineto{\pgfqpoint{0.647855in}{1.301888in}}%
\pgfpathlineto{\pgfqpoint{0.656092in}{1.300807in}}%
\pgfpathlineto{\pgfqpoint{0.668448in}{1.298171in}}%
\pgfpathlineto{\pgfqpoint{0.676685in}{1.298079in}}%
\pgfpathlineto{\pgfqpoint{0.684923in}{1.299457in}}%
\pgfpathlineto{\pgfqpoint{0.701397in}{1.303145in}}%
\pgfpathlineto{\pgfqpoint{0.709634in}{1.303697in}}%
\pgfpathlineto{\pgfqpoint{0.717872in}{1.302452in}}%
\pgfpathlineto{\pgfqpoint{0.730228in}{1.298828in}}%
\pgfpathlineto{\pgfqpoint{0.734346in}{1.298192in}}%
\pgfpathlineto{\pgfqpoint{0.742584in}{1.298284in}}%
\pgfpathlineto{\pgfqpoint{0.763177in}{1.301473in}}%
\pgfpathlineto{\pgfqpoint{0.771414in}{1.301751in}}%
\pgfpathlineto{\pgfqpoint{0.779652in}{1.300425in}}%
\pgfpathlineto{\pgfqpoint{0.792007in}{1.297312in}}%
\pgfpathlineto{\pgfqpoint{0.796126in}{1.296962in}}%
\pgfpathlineto{\pgfqpoint{0.804363in}{1.297504in}}%
\pgfpathlineto{\pgfqpoint{0.824957in}{1.301449in}}%
\pgfpathlineto{\pgfqpoint{0.833194in}{1.302250in}}%
\pgfpathlineto{\pgfqpoint{0.841431in}{1.301623in}}%
\pgfpathlineto{\pgfqpoint{0.853787in}{1.298971in}}%
\pgfpathlineto{\pgfqpoint{0.862025in}{1.298504in}}%
\pgfpathlineto{\pgfqpoint{0.870262in}{1.299345in}}%
\pgfpathlineto{\pgfqpoint{0.886736in}{1.301974in}}%
\pgfpathlineto{\pgfqpoint{0.894974in}{1.302583in}}%
\pgfpathlineto{\pgfqpoint{0.903211in}{1.301786in}}%
\pgfpathlineto{\pgfqpoint{0.915567in}{1.298688in}}%
\pgfpathlineto{\pgfqpoint{0.923804in}{1.297982in}}%
\pgfpathlineto{\pgfqpoint{0.932042in}{1.298628in}}%
\pgfpathlineto{\pgfqpoint{0.948516in}{1.300947in}}%
\pgfpathlineto{\pgfqpoint{0.956753in}{1.301505in}}%
\pgfpathlineto{\pgfqpoint{0.964991in}{1.300868in}}%
\pgfpathlineto{\pgfqpoint{0.977347in}{1.298314in}}%
\pgfpathlineto{\pgfqpoint{0.985584in}{1.297923in}}%
\pgfpathlineto{\pgfqpoint{0.993821in}{1.298728in}}%
\pgfpathlineto{\pgfqpoint{1.014415in}{1.301709in}}%
\pgfpathlineto{\pgfqpoint{1.022652in}{1.302038in}}%
\pgfpathlineto{\pgfqpoint{1.030889in}{1.301051in}}%
\pgfpathlineto{\pgfqpoint{1.039126in}{1.299353in}}%
\pgfpathlineto{\pgfqpoint{1.047364in}{1.298669in}}%
\pgfpathlineto{\pgfqpoint{1.055601in}{1.299189in}}%
\pgfpathlineto{\pgfqpoint{1.076194in}{1.301558in}}%
\pgfpathlineto{\pgfqpoint{1.084432in}{1.301731in}}%
\pgfpathlineto{\pgfqpoint{1.092669in}{1.300662in}}%
\pgfpathlineto{\pgfqpoint{1.100906in}{1.298918in}}%
\pgfpathlineto{\pgfqpoint{1.109144in}{1.298223in}}%
\pgfpathlineto{\pgfqpoint{1.142093in}{1.301311in}}%
\pgfpathlineto{\pgfqpoint{1.150330in}{1.301096in}}%
\pgfpathlineto{\pgfqpoint{1.162686in}{1.299094in}}%
\pgfpathlineto{\pgfqpoint{1.170923in}{1.298510in}}%
\pgfpathlineto{\pgfqpoint{1.179161in}{1.299024in}}%
\pgfpathlineto{\pgfqpoint{1.199754in}{1.301297in}}%
\pgfpathlineto{\pgfqpoint{1.207991in}{1.301655in}}%
\pgfpathlineto{\pgfqpoint{1.216228in}{1.301016in}}%
\pgfpathlineto{\pgfqpoint{1.224466in}{1.299583in}}%
\pgfpathlineto{\pgfqpoint{1.232703in}{1.298823in}}%
\pgfpathlineto{\pgfqpoint{1.240940in}{1.299135in}}%
\pgfpathlineto{\pgfqpoint{1.261534in}{1.301028in}}%
\pgfpathlineto{\pgfqpoint{1.269771in}{1.301295in}}%
\pgfpathlineto{\pgfqpoint{1.273890in}{1.301112in}}%
\pgfpathlineto{\pgfqpoint{1.286245in}{1.299304in}}%
\pgfpathlineto{\pgfqpoint{1.294483in}{1.298608in}}%
\pgfpathlineto{\pgfqpoint{1.302720in}{1.298950in}}%
\pgfpathlineto{\pgfqpoint{1.327432in}{1.301093in}}%
\pgfpathlineto{\pgfqpoint{1.335669in}{1.301094in}}%
\pgfpathlineto{\pgfqpoint{1.356262in}{1.298933in}}%
\pgfpathlineto{\pgfqpoint{1.393330in}{1.301256in}}%
\pgfpathlineto{\pgfqpoint{1.401568in}{1.300875in}}%
\pgfpathlineto{\pgfqpoint{1.413924in}{1.299281in}}%
\pgfpathlineto{\pgfqpoint{1.422161in}{1.299017in}}%
\pgfpathlineto{\pgfqpoint{1.455110in}{1.300997in}}%
\pgfpathlineto{\pgfqpoint{1.463347in}{1.300659in}}%
\pgfpathlineto{\pgfqpoint{1.479822in}{1.298996in}}%
\pgfpathlineto{\pgfqpoint{1.488059in}{1.299164in}}%
\pgfpathlineto{\pgfqpoint{1.516890in}{1.300982in}}%
\pgfpathlineto{\pgfqpoint{1.525127in}{1.300757in}}%
\pgfpathlineto{\pgfqpoint{1.537483in}{1.299484in}}%
\pgfpathlineto{\pgfqpoint{1.545720in}{1.299203in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{1.300931in}}%
\pgfpathlineto{\pgfqpoint{1.586907in}{1.300726in}}%
\pgfpathlineto{\pgfqpoint{1.599263in}{1.299517in}}%
\pgfpathlineto{\pgfqpoint{1.607500in}{1.299203in}}%
\pgfpathlineto{\pgfqpoint{1.640449in}{1.300777in}}%
\pgfpathlineto{\pgfqpoint{1.648687in}{1.300618in}}%
\pgfpathlineto{\pgfqpoint{1.669280in}{1.299266in}}%
\pgfpathlineto{\pgfqpoint{1.706348in}{1.300779in}}%
\pgfpathlineto{\pgfqpoint{1.731060in}{1.299394in}}%
\pgfpathlineto{\pgfqpoint{1.768127in}{1.300698in}}%
\pgfpathlineto{\pgfqpoint{1.792839in}{1.299403in}}%
\pgfpathlineto{\pgfqpoint{1.829907in}{1.300624in}}%
\pgfpathlineto{\pgfqpoint{1.854619in}{1.299487in}}%
\pgfpathlineto{\pgfqpoint{1.891687in}{1.300608in}}%
\pgfpathlineto{\pgfqpoint{1.916399in}{1.299562in}}%
\pgfpathlineto{\pgfqpoint{1.953467in}{1.300536in}}%
\pgfpathlineto{\pgfqpoint{1.978179in}{1.299588in}}%
\pgfpathlineto{\pgfqpoint{2.015246in}{1.300495in}}%
\pgfpathlineto{\pgfqpoint{2.044077in}{1.299656in}}%
\pgfpathlineto{\pgfqpoint{2.077026in}{1.300466in}}%
\pgfpathlineto{\pgfqpoint{2.105857in}{1.299690in}}%
\pgfpathlineto{\pgfqpoint{2.138806in}{1.300414in}}%
\pgfpathlineto{\pgfqpoint{2.167637in}{1.299721in}}%
\pgfpathlineto{\pgfqpoint{2.200586in}{1.300387in}}%
\pgfpathlineto{\pgfqpoint{2.229416in}{1.299769in}}%
\pgfpathlineto{\pgfqpoint{2.262365in}{1.300357in}}%
\pgfpathlineto{\pgfqpoint{2.291196in}{1.299795in}}%
\pgfpathlineto{\pgfqpoint{2.324145in}{1.300321in}}%
\pgfpathlineto{\pgfqpoint{2.352976in}{1.299826in}}%
\pgfpathlineto{\pgfqpoint{2.385925in}{1.300301in}}%
\pgfpathlineto{\pgfqpoint{2.414756in}{1.299860in}}%
\pgfpathlineto{\pgfqpoint{2.447705in}{1.300276in}}%
\pgfpathlineto{\pgfqpoint{2.476535in}{1.299880in}}%
\pgfpathlineto{\pgfqpoint{2.509484in}{1.300252in}}%
\pgfpathlineto{\pgfqpoint{2.538315in}{1.299906in}}%
\pgfpathlineto{\pgfqpoint{2.571264in}{1.300237in}}%
\pgfpathlineto{\pgfqpoint{2.600095in}{1.299928in}}%
\pgfpathlineto{\pgfqpoint{2.633044in}{1.300217in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{1.300009in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{1.315410in}}%
\pgfpathlineto{\pgfqpoint{2.394162in}{1.315511in}}%
\pgfpathlineto{\pgfqpoint{2.357094in}{1.315240in}}%
\pgfpathlineto{\pgfqpoint{2.328264in}{1.315525in}}%
\pgfpathlineto{\pgfqpoint{2.295315in}{1.315211in}}%
\pgfpathlineto{\pgfqpoint{2.266484in}{1.315554in}}%
\pgfpathlineto{\pgfqpoint{2.229416in}{1.315193in}}%
\pgfpathlineto{\pgfqpoint{2.200586in}{1.315579in}}%
\pgfpathlineto{\pgfqpoint{2.167637in}{1.315153in}}%
\pgfpathlineto{\pgfqpoint{2.134687in}{1.315597in}}%
\pgfpathlineto{\pgfqpoint{2.101738in}{1.315126in}}%
\pgfpathlineto{\pgfqpoint{2.072908in}{1.315647in}}%
\pgfpathlineto{\pgfqpoint{2.035840in}{1.315094in}}%
\pgfpathlineto{\pgfqpoint{2.007009in}{1.315665in}}%
\pgfpathlineto{\pgfqpoint{1.974060in}{1.315036in}}%
\pgfpathlineto{\pgfqpoint{1.945229in}{1.315708in}}%
\pgfpathlineto{\pgfqpoint{1.908162in}{1.315018in}}%
\pgfpathlineto{\pgfqpoint{1.879331in}{1.315769in}}%
\pgfpathlineto{\pgfqpoint{1.842263in}{1.314948in}}%
\pgfpathlineto{\pgfqpoint{1.813433in}{1.315776in}}%
\pgfpathlineto{\pgfqpoint{1.780483in}{1.314894in}}%
\pgfpathlineto{\pgfqpoint{1.751653in}{1.315871in}}%
\pgfpathlineto{\pgfqpoint{1.714585in}{1.314872in}}%
\pgfpathlineto{\pgfqpoint{1.685754in}{1.315912in}}%
\pgfpathlineto{\pgfqpoint{1.648687in}{1.314743in}}%
\pgfpathlineto{\pgfqpoint{1.619856in}{1.315934in}}%
\pgfpathlineto{\pgfqpoint{1.586907in}{1.314739in}}%
\pgfpathlineto{\pgfqpoint{1.558076in}{1.316096in}}%
\pgfpathlineto{\pgfqpoint{1.521008in}{1.314651in}}%
\pgfpathlineto{\pgfqpoint{1.492178in}{1.316063in}}%
\pgfpathlineto{\pgfqpoint{1.455110in}{1.314493in}}%
\pgfpathlineto{\pgfqpoint{1.430398in}{1.316180in}}%
\pgfpathlineto{\pgfqpoint{1.389212in}{1.314611in}}%
\pgfpathlineto{\pgfqpoint{1.372737in}{1.316034in}}%
\pgfpathlineto{\pgfqpoint{1.364500in}{1.316354in}}%
\pgfpathlineto{\pgfqpoint{1.327432in}{1.314301in}}%
\pgfpathlineto{\pgfqpoint{1.319195in}{1.314625in}}%
\pgfpathlineto{\pgfqpoint{1.306839in}{1.315950in}}%
\pgfpathlineto{\pgfqpoint{1.298601in}{1.316240in}}%
\pgfpathlineto{\pgfqpoint{1.261534in}{1.314272in}}%
\pgfpathlineto{\pgfqpoint{1.236822in}{1.316587in}}%
\pgfpathlineto{\pgfqpoint{1.228584in}{1.316424in}}%
\pgfpathlineto{\pgfqpoint{1.199754in}{1.314344in}}%
\pgfpathlineto{\pgfqpoint{1.191517in}{1.314608in}}%
\pgfpathlineto{\pgfqpoint{1.179161in}{1.316141in}}%
\pgfpathlineto{\pgfqpoint{1.170923in}{1.316557in}}%
\pgfpathlineto{\pgfqpoint{1.162686in}{1.316217in}}%
\pgfpathlineto{\pgfqpoint{1.133855in}{1.313808in}}%
\pgfpathlineto{\pgfqpoint{1.125618in}{1.314239in}}%
\pgfpathlineto{\pgfqpoint{1.113262in}{1.316084in}}%
\pgfpathlineto{\pgfqpoint{1.105025in}{1.316554in}}%
\pgfpathlineto{\pgfqpoint{1.096788in}{1.316220in}}%
\pgfpathlineto{\pgfqpoint{1.076194in}{1.314377in}}%
\pgfpathlineto{\pgfqpoint{1.067957in}{1.314177in}}%
\pgfpathlineto{\pgfqpoint{1.059720in}{1.314985in}}%
\pgfpathlineto{\pgfqpoint{1.047364in}{1.316909in}}%
\pgfpathlineto{\pgfqpoint{1.043245in}{1.317136in}}%
\pgfpathlineto{\pgfqpoint{1.035008in}{1.316858in}}%
\pgfpathlineto{\pgfqpoint{1.006177in}{1.313861in}}%
\pgfpathlineto{\pgfqpoint{0.997940in}{1.314090in}}%
\pgfpathlineto{\pgfqpoint{0.981465in}{1.316426in}}%
\pgfpathlineto{\pgfqpoint{0.973228in}{1.316520in}}%
\pgfpathlineto{\pgfqpoint{0.948516in}{1.313821in}}%
\pgfpathlineto{\pgfqpoint{0.940279in}{1.313336in}}%
\pgfpathlineto{\pgfqpoint{0.932042in}{1.314013in}}%
\pgfpathlineto{\pgfqpoint{0.915567in}{1.317055in}}%
\pgfpathlineto{\pgfqpoint{0.907330in}{1.317150in}}%
\pgfpathlineto{\pgfqpoint{0.882618in}{1.314428in}}%
\pgfpathlineto{\pgfqpoint{0.874380in}{1.314172in}}%
\pgfpathlineto{\pgfqpoint{0.866143in}{1.315108in}}%
\pgfpathlineto{\pgfqpoint{0.853787in}{1.317305in}}%
\pgfpathlineto{\pgfqpoint{0.849669in}{1.317556in}}%
\pgfpathlineto{\pgfqpoint{0.837313in}{1.316605in}}%
\pgfpathlineto{\pgfqpoint{0.816719in}{1.313259in}}%
\pgfpathlineto{\pgfqpoint{0.808482in}{1.312851in}}%
\pgfpathlineto{\pgfqpoint{0.800245in}{1.313792in}}%
\pgfpathlineto{\pgfqpoint{0.787889in}{1.316226in}}%
\pgfpathlineto{\pgfqpoint{0.779652in}{1.316624in}}%
\pgfpathlineto{\pgfqpoint{0.771414in}{1.315951in}}%
\pgfpathlineto{\pgfqpoint{0.754940in}{1.313657in}}%
\pgfpathlineto{\pgfqpoint{0.746702in}{1.313310in}}%
\pgfpathlineto{\pgfqpoint{0.738465in}{1.314401in}}%
\pgfpathlineto{\pgfqpoint{0.726109in}{1.317593in}}%
\pgfpathlineto{\pgfqpoint{0.717872in}{1.318492in}}%
\pgfpathlineto{\pgfqpoint{0.709634in}{1.317946in}}%
\pgfpathlineto{\pgfqpoint{0.689041in}{1.314312in}}%
\pgfpathlineto{\pgfqpoint{0.680804in}{1.313789in}}%
\pgfpathlineto{\pgfqpoint{0.672567in}{1.314646in}}%
\pgfpathlineto{\pgfqpoint{0.660211in}{1.316942in}}%
\pgfpathlineto{\pgfqpoint{0.651973in}{1.317206in}}%
\pgfpathlineto{\pgfqpoint{0.643736in}{1.316131in}}%
\pgfpathlineto{\pgfqpoint{0.627261in}{1.312485in}}%
\pgfpathlineto{\pgfqpoint{0.619024in}{1.311515in}}%
\pgfpathlineto{\pgfqpoint{0.610787in}{1.312146in}}%
\pgfpathlineto{\pgfqpoint{0.594312in}{1.316482in}}%
\pgfpathlineto{\pgfqpoint{0.586075in}{1.317454in}}%
\pgfpathlineto{\pgfqpoint{0.577838in}{1.316987in}}%
\pgfpathlineto{\pgfqpoint{0.561363in}{1.314470in}}%
\pgfpathlineto{\pgfqpoint{0.553126in}{1.314239in}}%
\pgfpathlineto{\pgfqpoint{0.544888in}{1.315558in}}%
\pgfpathlineto{\pgfqpoint{0.528414in}{1.320070in}}%
\pgfpathlineto{\pgfqpoint{0.520177in}{1.320771in}}%
\pgfpathlineto{\pgfqpoint{0.511939in}{1.319764in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{1.315775in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{1.300477in}}%
\pgfpathlineto{\pgfqpoint{0.507821in}{1.304118in}}%
\pgfpathlineto{\pgfqpoint{0.511939in}{1.305376in}}%
\pgfpathlineto{\pgfqpoint{0.516058in}{1.306111in}}%
\pgfpathlineto{\pgfqpoint{0.520177in}{1.306261in}}%
\pgfpathlineto{\pgfqpoint{0.528414in}{1.304858in}}%
\pgfpathlineto{\pgfqpoint{0.540770in}{1.300530in}}%
\pgfpathlineto{\pgfqpoint{0.549007in}{1.298825in}}%
\pgfpathlineto{\pgfqpoint{0.557244in}{1.299132in}}%
\pgfpathlineto{\pgfqpoint{0.573719in}{1.302315in}}%
\pgfpathlineto{\pgfqpoint{0.581956in}{1.302774in}}%
\pgfpathlineto{\pgfqpoint{0.590194in}{1.301374in}}%
\pgfpathlineto{\pgfqpoint{0.602550in}{1.297209in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499583in}{0.412778in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561363in}{0.780007in}}%
\pgfpathlineto{\pgfqpoint{0.569600in}{0.780456in}}%
\pgfpathlineto{\pgfqpoint{0.590194in}{0.785810in}}%
\pgfpathlineto{\pgfqpoint{0.598431in}{0.786757in}}%
\pgfpathlineto{\pgfqpoint{0.606668in}{0.786058in}}%
\pgfpathlineto{\pgfqpoint{0.623143in}{0.782703in}}%
\pgfpathlineto{\pgfqpoint{0.631380in}{0.781919in}}%
\pgfpathlineto{\pgfqpoint{0.639617in}{0.782472in}}%
\pgfpathlineto{\pgfqpoint{0.656092in}{0.785397in}}%
\pgfpathlineto{\pgfqpoint{0.664329in}{0.785565in}}%
\pgfpathlineto{\pgfqpoint{0.672567in}{0.784465in}}%
\pgfpathlineto{\pgfqpoint{0.689041in}{0.781103in}}%
\pgfpathlineto{\pgfqpoint{0.697279in}{0.780179in}}%
\pgfpathlineto{\pgfqpoint{0.701397in}{0.780156in}}%
\pgfpathlineto{\pgfqpoint{0.709634in}{0.781123in}}%
\pgfpathlineto{\pgfqpoint{0.721990in}{0.783814in}}%
\pgfpathlineto{\pgfqpoint{0.730228in}{0.784731in}}%
\pgfpathlineto{\pgfqpoint{0.738465in}{0.784467in}}%
\pgfpathlineto{\pgfqpoint{0.759058in}{0.781964in}}%
\pgfpathlineto{\pgfqpoint{0.767296in}{0.781742in}}%
\pgfpathlineto{\pgfqpoint{0.775533in}{0.782657in}}%
\pgfpathlineto{\pgfqpoint{0.787889in}{0.785187in}}%
\pgfpathlineto{\pgfqpoint{0.796126in}{0.785896in}}%
\pgfpathlineto{\pgfqpoint{0.804363in}{0.785383in}}%
\pgfpathlineto{\pgfqpoint{0.824957in}{0.782129in}}%
\pgfpathlineto{\pgfqpoint{0.833194in}{0.781411in}}%
\pgfpathlineto{\pgfqpoint{0.841431in}{0.781710in}}%
\pgfpathlineto{\pgfqpoint{0.853787in}{0.783699in}}%
\pgfpathlineto{\pgfqpoint{0.862025in}{0.784507in}}%
\pgfpathlineto{\pgfqpoint{0.870262in}{0.784247in}}%
\pgfpathlineto{\pgfqpoint{0.890855in}{0.781807in}}%
\pgfpathlineto{\pgfqpoint{0.899092in}{0.781286in}}%
\pgfpathlineto{\pgfqpoint{0.907330in}{0.781671in}}%
\pgfpathlineto{\pgfqpoint{0.923804in}{0.784548in}}%
\pgfpathlineto{\pgfqpoint{0.932042in}{0.785063in}}%
\pgfpathlineto{\pgfqpoint{0.940279in}{0.784609in}}%
\pgfpathlineto{\pgfqpoint{0.960872in}{0.782416in}}%
\pgfpathlineto{\pgfqpoint{0.969109in}{0.782111in}}%
\pgfpathlineto{\pgfqpoint{0.977347in}{0.782661in}}%
\pgfpathlineto{\pgfqpoint{0.989703in}{0.784440in}}%
\pgfpathlineto{\pgfqpoint{0.997940in}{0.784839in}}%
\pgfpathlineto{\pgfqpoint{1.006177in}{0.784341in}}%
\pgfpathlineto{\pgfqpoint{1.026771in}{0.782043in}}%
\pgfpathlineto{\pgfqpoint{1.035008in}{0.781582in}}%
\pgfpathlineto{\pgfqpoint{1.043245in}{0.781913in}}%
\pgfpathlineto{\pgfqpoint{1.055601in}{0.783690in}}%
\pgfpathlineto{\pgfqpoint{1.063838in}{0.784373in}}%
\pgfpathlineto{\pgfqpoint{1.072076in}{0.784179in}}%
\pgfpathlineto{\pgfqpoint{1.100906in}{0.782122in}}%
\pgfpathlineto{\pgfqpoint{1.109144in}{0.782437in}}%
\pgfpathlineto{\pgfqpoint{1.129737in}{0.784698in}}%
\pgfpathlineto{\pgfqpoint{1.137974in}{0.784494in}}%
\pgfpathlineto{\pgfqpoint{1.158567in}{0.782705in}}%
\pgfpathlineto{\pgfqpoint{1.170923in}{0.782153in}}%
\pgfpathlineto{\pgfqpoint{1.179161in}{0.782546in}}%
\pgfpathlineto{\pgfqpoint{1.191517in}{0.783915in}}%
\pgfpathlineto{\pgfqpoint{1.199754in}{0.784229in}}%
\pgfpathlineto{\pgfqpoint{1.228584in}{0.782359in}}%
\pgfpathlineto{\pgfqpoint{1.240940in}{0.782205in}}%
\pgfpathlineto{\pgfqpoint{1.265652in}{0.784304in}}%
\pgfpathlineto{\pgfqpoint{1.302720in}{0.782465in}}%
\pgfpathlineto{\pgfqpoint{1.310957in}{0.782682in}}%
\pgfpathlineto{\pgfqpoint{1.331551in}{0.784206in}}%
\pgfpathlineto{\pgfqpoint{1.372737in}{0.782359in}}%
\pgfpathlineto{\pgfqpoint{1.397449in}{0.783952in}}%
\pgfpathlineto{\pgfqpoint{1.438635in}{0.782542in}}%
\pgfpathlineto{\pgfqpoint{1.467466in}{0.784061in}}%
\pgfpathlineto{\pgfqpoint{1.504534in}{0.782622in}}%
\pgfpathlineto{\pgfqpoint{1.533364in}{0.783863in}}%
\pgfpathlineto{\pgfqpoint{1.570432in}{0.782634in}}%
\pgfpathlineto{\pgfqpoint{1.603381in}{0.783831in}}%
\pgfpathlineto{\pgfqpoint{1.640449in}{0.782775in}}%
\pgfpathlineto{\pgfqpoint{1.669280in}{0.783787in}}%
\pgfpathlineto{\pgfqpoint{1.706348in}{0.782775in}}%
\pgfpathlineto{\pgfqpoint{1.735178in}{0.783677in}}%
\pgfpathlineto{\pgfqpoint{1.772246in}{0.782847in}}%
\pgfpathlineto{\pgfqpoint{1.801077in}{0.783671in}}%
\pgfpathlineto{\pgfqpoint{1.838145in}{0.782903in}}%
\pgfpathlineto{\pgfqpoint{1.871094in}{0.783589in}}%
\pgfpathlineto{\pgfqpoint{1.904043in}{0.782927in}}%
\pgfpathlineto{\pgfqpoint{1.936992in}{0.783554in}}%
\pgfpathlineto{\pgfqpoint{1.974060in}{0.782985in}}%
\pgfpathlineto{\pgfqpoint{2.002891in}{0.783526in}}%
\pgfpathlineto{\pgfqpoint{2.039958in}{0.783001in}}%
\pgfpathlineto{\pgfqpoint{2.068789in}{0.783471in}}%
\pgfpathlineto{\pgfqpoint{2.105857in}{0.783036in}}%
\pgfpathlineto{\pgfqpoint{2.138806in}{0.783451in}}%
\pgfpathlineto{\pgfqpoint{2.171755in}{0.783068in}}%
\pgfpathlineto{\pgfqpoint{2.204704in}{0.783419in}}%
\pgfpathlineto{\pgfqpoint{2.237654in}{0.783083in}}%
\pgfpathlineto{\pgfqpoint{2.270603in}{0.783395in}}%
\pgfpathlineto{\pgfqpoint{2.303552in}{0.783112in}}%
\pgfpathlineto{\pgfqpoint{2.336501in}{0.783376in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{0.783199in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{0.797229in}}%
\pgfpathlineto{\pgfqpoint{2.439467in}{0.797108in}}%
\pgfpathlineto{\pgfqpoint{2.402400in}{0.797381in}}%
\pgfpathlineto{\pgfqpoint{2.373569in}{0.797084in}}%
\pgfpathlineto{\pgfqpoint{2.336501in}{0.797408in}}%
\pgfpathlineto{\pgfqpoint{2.307671in}{0.797063in}}%
\pgfpathlineto{\pgfqpoint{2.274721in}{0.797432in}}%
\pgfpathlineto{\pgfqpoint{2.241772in}{0.797027in}}%
\pgfpathlineto{\pgfqpoint{2.208823in}{0.797463in}}%
\pgfpathlineto{\pgfqpoint{2.179992in}{0.796999in}}%
\pgfpathlineto{\pgfqpoint{2.142925in}{0.797503in}}%
\pgfpathlineto{\pgfqpoint{2.114094in}{0.796963in}}%
\pgfpathlineto{\pgfqpoint{2.077026in}{0.797521in}}%
\pgfpathlineto{\pgfqpoint{2.048196in}{0.796918in}}%
\pgfpathlineto{\pgfqpoint{2.015246in}{0.797579in}}%
\pgfpathlineto{\pgfqpoint{1.986416in}{0.796889in}}%
\pgfpathlineto{\pgfqpoint{1.949348in}{0.797624in}}%
\pgfpathlineto{\pgfqpoint{1.920518in}{0.796820in}}%
\pgfpathlineto{\pgfqpoint{1.883450in}{0.797647in}}%
\pgfpathlineto{\pgfqpoint{1.854619in}{0.796786in}}%
\pgfpathlineto{\pgfqpoint{1.821670in}{0.797735in}}%
\pgfpathlineto{\pgfqpoint{1.792839in}{0.796741in}}%
\pgfpathlineto{\pgfqpoint{1.755772in}{0.797768in}}%
\pgfpathlineto{\pgfqpoint{1.726941in}{0.796627in}}%
\pgfpathlineto{\pgfqpoint{1.689873in}{0.797832in}}%
\pgfpathlineto{\pgfqpoint{1.661043in}{0.796634in}}%
\pgfpathlineto{\pgfqpoint{1.623975in}{0.797934in}}%
\pgfpathlineto{\pgfqpoint{1.599263in}{0.796525in}}%
\pgfpathlineto{\pgfqpoint{1.562195in}{0.797936in}}%
\pgfpathlineto{\pgfqpoint{1.533364in}{0.796398in}}%
\pgfpathlineto{\pgfqpoint{1.500415in}{0.798049in}}%
\pgfpathlineto{\pgfqpoint{1.492178in}{0.798034in}}%
\pgfpathlineto{\pgfqpoint{1.475703in}{0.796659in}}%
\pgfpathlineto{\pgfqpoint{1.467466in}{0.796445in}}%
\pgfpathlineto{\pgfqpoint{1.430398in}{0.798142in}}%
\pgfpathlineto{\pgfqpoint{1.405686in}{0.796203in}}%
\pgfpathlineto{\pgfqpoint{1.368618in}{0.798165in}}%
\pgfpathlineto{\pgfqpoint{1.360381in}{0.797911in}}%
\pgfpathlineto{\pgfqpoint{1.348025in}{0.796551in}}%
\pgfpathlineto{\pgfqpoint{1.339788in}{0.796186in}}%
\pgfpathlineto{\pgfqpoint{1.302720in}{0.798495in}}%
\pgfpathlineto{\pgfqpoint{1.294483in}{0.798080in}}%
\pgfpathlineto{\pgfqpoint{1.282127in}{0.796492in}}%
\pgfpathlineto{\pgfqpoint{1.273890in}{0.796149in}}%
\pgfpathlineto{\pgfqpoint{1.245059in}{0.798153in}}%
\pgfpathlineto{\pgfqpoint{1.236822in}{0.798311in}}%
\pgfpathlineto{\pgfqpoint{1.212110in}{0.795785in}}%
\pgfpathlineto{\pgfqpoint{1.203872in}{0.796061in}}%
\pgfpathlineto{\pgfqpoint{1.175042in}{0.798556in}}%
\pgfpathlineto{\pgfqpoint{1.166805in}{0.798303in}}%
\pgfpathlineto{\pgfqpoint{1.150330in}{0.796185in}}%
\pgfpathlineto{\pgfqpoint{1.142093in}{0.796136in}}%
\pgfpathlineto{\pgfqpoint{1.117381in}{0.798501in}}%
\pgfpathlineto{\pgfqpoint{1.109144in}{0.798894in}}%
\pgfpathlineto{\pgfqpoint{1.100906in}{0.798301in}}%
\pgfpathlineto{\pgfqpoint{1.084432in}{0.795719in}}%
\pgfpathlineto{\pgfqpoint{1.076194in}{0.795753in}}%
\pgfpathlineto{\pgfqpoint{1.051482in}{0.798255in}}%
\pgfpathlineto{\pgfqpoint{1.043245in}{0.798476in}}%
\pgfpathlineto{\pgfqpoint{1.035008in}{0.797637in}}%
\pgfpathlineto{\pgfqpoint{1.022652in}{0.795637in}}%
\pgfpathlineto{\pgfqpoint{1.018533in}{0.795419in}}%
\pgfpathlineto{\pgfqpoint{1.010296in}{0.795807in}}%
\pgfpathlineto{\pgfqpoint{0.985584in}{0.798973in}}%
\pgfpathlineto{\pgfqpoint{0.977347in}{0.799255in}}%
\pgfpathlineto{\pgfqpoint{0.969109in}{0.798334in}}%
\pgfpathlineto{\pgfqpoint{0.956753in}{0.796172in}}%
\pgfpathlineto{\pgfqpoint{0.952635in}{0.795904in}}%
\pgfpathlineto{\pgfqpoint{0.944398in}{0.796192in}}%
\pgfpathlineto{\pgfqpoint{0.923804in}{0.798685in}}%
\pgfpathlineto{\pgfqpoint{0.915567in}{0.799066in}}%
\pgfpathlineto{\pgfqpoint{0.907330in}{0.798193in}}%
\pgfpathlineto{\pgfqpoint{0.894974in}{0.795428in}}%
\pgfpathlineto{\pgfqpoint{0.886736in}{0.794778in}}%
\pgfpathlineto{\pgfqpoint{0.878499in}{0.795343in}}%
\pgfpathlineto{\pgfqpoint{0.857906in}{0.798499in}}%
\pgfpathlineto{\pgfqpoint{0.849669in}{0.798911in}}%
\pgfpathlineto{\pgfqpoint{0.841431in}{0.798020in}}%
\pgfpathlineto{\pgfqpoint{0.829075in}{0.795720in}}%
\pgfpathlineto{\pgfqpoint{0.820838in}{0.795481in}}%
\pgfpathlineto{\pgfqpoint{0.812601in}{0.796422in}}%
\pgfpathlineto{\pgfqpoint{0.796126in}{0.799394in}}%
\pgfpathlineto{\pgfqpoint{0.787889in}{0.800181in}}%
\pgfpathlineto{\pgfqpoint{0.779652in}{0.799604in}}%
\pgfpathlineto{\pgfqpoint{0.763177in}{0.795843in}}%
\pgfpathlineto{\pgfqpoint{0.754940in}{0.795277in}}%
\pgfpathlineto{\pgfqpoint{0.746702in}{0.795952in}}%
\pgfpathlineto{\pgfqpoint{0.730228in}{0.798402in}}%
\pgfpathlineto{\pgfqpoint{0.721990in}{0.798736in}}%
\pgfpathlineto{\pgfqpoint{0.713753in}{0.797649in}}%
\pgfpathlineto{\pgfqpoint{0.701397in}{0.794649in}}%
\pgfpathlineto{\pgfqpoint{0.693160in}{0.793881in}}%
\pgfpathlineto{\pgfqpoint{0.684923in}{0.794631in}}%
\pgfpathlineto{\pgfqpoint{0.668448in}{0.798579in}}%
\pgfpathlineto{\pgfqpoint{0.660211in}{0.800023in}}%
\pgfpathlineto{\pgfqpoint{0.651973in}{0.799949in}}%
\pgfpathlineto{\pgfqpoint{0.635499in}{0.796469in}}%
\pgfpathlineto{\pgfqpoint{0.627261in}{0.795829in}}%
\pgfpathlineto{\pgfqpoint{0.619024in}{0.796791in}}%
\pgfpathlineto{\pgfqpoint{0.606668in}{0.799665in}}%
\pgfpathlineto{\pgfqpoint{0.598431in}{0.800878in}}%
\pgfpathlineto{\pgfqpoint{0.590194in}{0.800343in}}%
\pgfpathlineto{\pgfqpoint{0.569600in}{0.794495in}}%
\pgfpathlineto{\pgfqpoint{0.561363in}{0.793758in}}%
\pgfpathlineto{\pgfqpoint{0.553126in}{0.794544in}}%
\pgfpathlineto{\pgfqpoint{0.540770in}{0.796825in}}%
\pgfpathlineto{\pgfqpoint{0.532533in}{0.797744in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{0.797635in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{0.783622in}}%
\pgfpathlineto{\pgfqpoint{0.532533in}{0.783799in}}%
\pgfpathlineto{\pgfqpoint{0.540770in}{0.783002in}}%
\pgfpathlineto{\pgfqpoint{0.553126in}{0.780890in}}%
\pgfpathlineto{\pgfqpoint{0.561363in}{0.780007in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.606668in}{1.313093in}}%
\pgfpathlineto{\pgfqpoint{0.614906in}{1.311605in}}%
\pgfpathlineto{\pgfqpoint{0.623143in}{1.311837in}}%
\pgfpathlineto{\pgfqpoint{0.643736in}{1.316131in}}%
\pgfpathlineto{\pgfqpoint{0.651973in}{1.317206in}}%
\pgfpathlineto{\pgfqpoint{0.656092in}{1.317261in}}%
\pgfpathlineto{\pgfqpoint{0.660211in}{1.316942in}}%
\pgfpathlineto{\pgfqpoint{0.676685in}{1.314047in}}%
\pgfpathlineto{\pgfqpoint{0.684923in}{1.313894in}}%
\pgfpathlineto{\pgfqpoint{0.693160in}{1.314953in}}%
\pgfpathlineto{\pgfqpoint{0.709634in}{1.317946in}}%
\pgfpathlineto{\pgfqpoint{0.717872in}{1.318492in}}%
\pgfpathlineto{\pgfqpoint{0.726109in}{1.317593in}}%
\pgfpathlineto{\pgfqpoint{0.738465in}{1.314401in}}%
\pgfpathlineto{\pgfqpoint{0.746702in}{1.313310in}}%
\pgfpathlineto{\pgfqpoint{0.754940in}{1.313657in}}%
\pgfpathlineto{\pgfqpoint{0.771414in}{1.315951in}}%
\pgfpathlineto{\pgfqpoint{0.779652in}{1.316624in}}%
\pgfpathlineto{\pgfqpoint{0.787889in}{1.316226in}}%
\pgfpathlineto{\pgfqpoint{0.800245in}{1.313792in}}%
\pgfpathlineto{\pgfqpoint{0.808482in}{1.312851in}}%
\pgfpathlineto{\pgfqpoint{0.816719in}{1.313259in}}%
\pgfpathlineto{\pgfqpoint{0.837313in}{1.316605in}}%
\pgfpathlineto{\pgfqpoint{0.849669in}{1.317556in}}%
\pgfpathlineto{\pgfqpoint{0.853787in}{1.317305in}}%
\pgfpathlineto{\pgfqpoint{0.866143in}{1.315108in}}%
\pgfpathlineto{\pgfqpoint{0.874380in}{1.314172in}}%
\pgfpathlineto{\pgfqpoint{0.882618in}{1.314428in}}%
\pgfpathlineto{\pgfqpoint{0.907330in}{1.317150in}}%
\pgfpathlineto{\pgfqpoint{0.915567in}{1.317055in}}%
\pgfpathlineto{\pgfqpoint{0.932042in}{1.314013in}}%
\pgfpathlineto{\pgfqpoint{0.940279in}{1.313336in}}%
\pgfpathlineto{\pgfqpoint{0.948516in}{1.313821in}}%
\pgfpathlineto{\pgfqpoint{0.973228in}{1.316520in}}%
\pgfpathlineto{\pgfqpoint{0.981465in}{1.316426in}}%
\pgfpathlineto{\pgfqpoint{0.997940in}{1.314090in}}%
\pgfpathlineto{\pgfqpoint{1.006177in}{1.313861in}}%
\pgfpathlineto{\pgfqpoint{1.035008in}{1.316858in}}%
\pgfpathlineto{\pgfqpoint{1.043245in}{1.317136in}}%
\pgfpathlineto{\pgfqpoint{1.047364in}{1.316909in}}%
\pgfpathlineto{\pgfqpoint{1.059720in}{1.314985in}}%
\pgfpathlineto{\pgfqpoint{1.067957in}{1.314177in}}%
\pgfpathlineto{\pgfqpoint{1.076194in}{1.314377in}}%
\pgfpathlineto{\pgfqpoint{1.096788in}{1.316220in}}%
\pgfpathlineto{\pgfqpoint{1.105025in}{1.316554in}}%
\pgfpathlineto{\pgfqpoint{1.113262in}{1.316084in}}%
\pgfpathlineto{\pgfqpoint{1.125618in}{1.314239in}}%
\pgfpathlineto{\pgfqpoint{1.133855in}{1.313808in}}%
\pgfpathlineto{\pgfqpoint{1.162686in}{1.316217in}}%
\pgfpathlineto{\pgfqpoint{1.170923in}{1.316557in}}%
\pgfpathlineto{\pgfqpoint{1.179161in}{1.316141in}}%
\pgfpathlineto{\pgfqpoint{1.191517in}{1.314608in}}%
\pgfpathlineto{\pgfqpoint{1.199754in}{1.314344in}}%
\pgfpathlineto{\pgfqpoint{1.228584in}{1.316424in}}%
\pgfpathlineto{\pgfqpoint{1.236822in}{1.316587in}}%
\pgfpathlineto{\pgfqpoint{1.261534in}{1.314272in}}%
\pgfpathlineto{\pgfqpoint{1.298601in}{1.316240in}}%
\pgfpathlineto{\pgfqpoint{1.306839in}{1.315950in}}%
\pgfpathlineto{\pgfqpoint{1.319195in}{1.314625in}}%
\pgfpathlineto{\pgfqpoint{1.327432in}{1.314301in}}%
\pgfpathlineto{\pgfqpoint{1.364500in}{1.316354in}}%
\pgfpathlineto{\pgfqpoint{1.372737in}{1.316034in}}%
\pgfpathlineto{\pgfqpoint{1.389212in}{1.314611in}}%
\pgfpathlineto{\pgfqpoint{1.430398in}{1.316180in}}%
\pgfpathlineto{\pgfqpoint{1.455110in}{1.314493in}}%
\pgfpathlineto{\pgfqpoint{1.492178in}{1.316063in}}%
\pgfpathlineto{\pgfqpoint{1.521008in}{1.314651in}}%
\pgfpathlineto{\pgfqpoint{1.558076in}{1.316096in}}%
\pgfpathlineto{\pgfqpoint{1.586907in}{1.314739in}}%
\pgfpathlineto{\pgfqpoint{1.619856in}{1.315934in}}%
\pgfpathlineto{\pgfqpoint{1.648687in}{1.314743in}}%
\pgfpathlineto{\pgfqpoint{1.685754in}{1.315912in}}%
\pgfpathlineto{\pgfqpoint{1.714585in}{1.314872in}}%
\pgfpathlineto{\pgfqpoint{1.751653in}{1.315871in}}%
\pgfpathlineto{\pgfqpoint{1.780483in}{1.314894in}}%
\pgfpathlineto{\pgfqpoint{1.813433in}{1.315776in}}%
\pgfpathlineto{\pgfqpoint{1.842263in}{1.314948in}}%
\pgfpathlineto{\pgfqpoint{1.879331in}{1.315769in}}%
\pgfpathlineto{\pgfqpoint{1.908162in}{1.315018in}}%
\pgfpathlineto{\pgfqpoint{1.945229in}{1.315708in}}%
\pgfpathlineto{\pgfqpoint{1.974060in}{1.315036in}}%
\pgfpathlineto{\pgfqpoint{2.007009in}{1.315665in}}%
\pgfpathlineto{\pgfqpoint{2.035840in}{1.315094in}}%
\pgfpathlineto{\pgfqpoint{2.072908in}{1.315647in}}%
\pgfpathlineto{\pgfqpoint{2.101738in}{1.315126in}}%
\pgfpathlineto{\pgfqpoint{2.134687in}{1.315597in}}%
\pgfpathlineto{\pgfqpoint{2.167637in}{1.315153in}}%
\pgfpathlineto{\pgfqpoint{2.200586in}{1.315579in}}%
\pgfpathlineto{\pgfqpoint{2.229416in}{1.315193in}}%
\pgfpathlineto{\pgfqpoint{2.266484in}{1.315554in}}%
\pgfpathlineto{\pgfqpoint{2.295315in}{1.315211in}}%
\pgfpathlineto{\pgfqpoint{2.328264in}{1.315525in}}%
\pgfpathlineto{\pgfqpoint{2.357094in}{1.315240in}}%
\pgfpathlineto{\pgfqpoint{2.394162in}{1.315511in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{1.315410in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{1.329328in}}%
\pgfpathlineto{\pgfqpoint{2.534196in}{1.329522in}}%
\pgfpathlineto{\pgfqpoint{2.497128in}{1.329255in}}%
\pgfpathlineto{\pgfqpoint{2.468298in}{1.329531in}}%
\pgfpathlineto{\pgfqpoint{2.431230in}{1.329241in}}%
\pgfpathlineto{\pgfqpoint{2.398281in}{1.329547in}}%
\pgfpathlineto{\pgfqpoint{2.365332in}{1.329221in}}%
\pgfpathlineto{\pgfqpoint{2.332383in}{1.329557in}}%
\pgfpathlineto{\pgfqpoint{2.299433in}{1.329198in}}%
\pgfpathlineto{\pgfqpoint{2.266484in}{1.329578in}}%
\pgfpathlineto{\pgfqpoint{2.233535in}{1.329184in}}%
\pgfpathlineto{\pgfqpoint{2.200586in}{1.329595in}}%
\pgfpathlineto{\pgfqpoint{2.163518in}{1.329152in}}%
\pgfpathlineto{\pgfqpoint{2.134687in}{1.329609in}}%
\pgfpathlineto{\pgfqpoint{2.097619in}{1.329130in}}%
\pgfpathlineto{\pgfqpoint{2.068789in}{1.329643in}}%
\pgfpathlineto{\pgfqpoint{2.031721in}{1.329096in}}%
\pgfpathlineto{\pgfqpoint{1.998772in}{1.329654in}}%
\pgfpathlineto{\pgfqpoint{1.965823in}{1.329050in}}%
\pgfpathlineto{\pgfqpoint{1.932873in}{1.329696in}}%
\pgfpathlineto{\pgfqpoint{1.899924in}{1.329043in}}%
\pgfpathlineto{\pgfqpoint{1.866975in}{1.329733in}}%
\pgfpathlineto{\pgfqpoint{1.829907in}{1.328962in}}%
\pgfpathlineto{\pgfqpoint{1.801077in}{1.329743in}}%
\pgfpathlineto{\pgfqpoint{1.764009in}{1.328936in}}%
\pgfpathlineto{\pgfqpoint{1.735178in}{1.329821in}}%
\pgfpathlineto{\pgfqpoint{1.698110in}{1.328896in}}%
\pgfpathlineto{\pgfqpoint{1.665161in}{1.329826in}}%
\pgfpathlineto{\pgfqpoint{1.628093in}{1.328790in}}%
\pgfpathlineto{\pgfqpoint{1.599263in}{1.329900in}}%
\pgfpathlineto{\pgfqpoint{1.562195in}{1.328813in}}%
\pgfpathlineto{\pgfqpoint{1.533364in}{1.329986in}}%
\pgfpathlineto{\pgfqpoint{1.496297in}{1.328646in}}%
\pgfpathlineto{\pgfqpoint{1.463347in}{1.329945in}}%
\pgfpathlineto{\pgfqpoint{1.430398in}{1.328622in}}%
\pgfpathlineto{\pgfqpoint{1.397449in}{1.330154in}}%
\pgfpathlineto{\pgfqpoint{1.360381in}{1.328603in}}%
\pgfpathlineto{\pgfqpoint{1.331551in}{1.330115in}}%
\pgfpathlineto{\pgfqpoint{1.294483in}{1.328322in}}%
\pgfpathlineto{\pgfqpoint{1.265652in}{1.330218in}}%
\pgfpathlineto{\pgfqpoint{1.253296in}{1.329887in}}%
\pgfpathlineto{\pgfqpoint{1.232703in}{1.328610in}}%
\pgfpathlineto{\pgfqpoint{1.224466in}{1.328579in}}%
\pgfpathlineto{\pgfqpoint{1.199754in}{1.330467in}}%
\pgfpathlineto{\pgfqpoint{1.187398in}{1.330045in}}%
\pgfpathlineto{\pgfqpoint{1.162686in}{1.328222in}}%
\pgfpathlineto{\pgfqpoint{1.154449in}{1.328311in}}%
\pgfpathlineto{\pgfqpoint{1.137974in}{1.329976in}}%
\pgfpathlineto{\pgfqpoint{1.129737in}{1.330228in}}%
\pgfpathlineto{\pgfqpoint{1.100906in}{1.328348in}}%
\pgfpathlineto{\pgfqpoint{1.092669in}{1.328149in}}%
\pgfpathlineto{\pgfqpoint{1.084432in}{1.328716in}}%
\pgfpathlineto{\pgfqpoint{1.072076in}{1.330377in}}%
\pgfpathlineto{\pgfqpoint{1.063838in}{1.330775in}}%
\pgfpathlineto{\pgfqpoint{1.055601in}{1.330499in}}%
\pgfpathlineto{\pgfqpoint{1.026771in}{1.328296in}}%
\pgfpathlineto{\pgfqpoint{1.018533in}{1.328663in}}%
\pgfpathlineto{\pgfqpoint{1.002059in}{1.330489in}}%
\pgfpathlineto{\pgfqpoint{0.993821in}{1.330504in}}%
\pgfpathlineto{\pgfqpoint{0.964991in}{1.327797in}}%
\pgfpathlineto{\pgfqpoint{0.956753in}{1.327600in}}%
\pgfpathlineto{\pgfqpoint{0.948516in}{1.328328in}}%
\pgfpathlineto{\pgfqpoint{0.936160in}{1.330248in}}%
\pgfpathlineto{\pgfqpoint{0.927923in}{1.330656in}}%
\pgfpathlineto{\pgfqpoint{0.919686in}{1.330310in}}%
\pgfpathlineto{\pgfqpoint{0.899092in}{1.328413in}}%
\pgfpathlineto{\pgfqpoint{0.890855in}{1.328286in}}%
\pgfpathlineto{\pgfqpoint{0.882618in}{1.329149in}}%
\pgfpathlineto{\pgfqpoint{0.870262in}{1.331114in}}%
\pgfpathlineto{\pgfqpoint{0.862025in}{1.331429in}}%
\pgfpathlineto{\pgfqpoint{0.853787in}{1.330858in}}%
\pgfpathlineto{\pgfqpoint{0.833194in}{1.328063in}}%
\pgfpathlineto{\pgfqpoint{0.824957in}{1.327480in}}%
\pgfpathlineto{\pgfqpoint{0.816719in}{1.327856in}}%
\pgfpathlineto{\pgfqpoint{0.804363in}{1.329767in}}%
\pgfpathlineto{\pgfqpoint{0.796126in}{1.330404in}}%
\pgfpathlineto{\pgfqpoint{0.787889in}{1.330107in}}%
\pgfpathlineto{\pgfqpoint{0.767296in}{1.327660in}}%
\pgfpathlineto{\pgfqpoint{0.759058in}{1.327264in}}%
\pgfpathlineto{\pgfqpoint{0.750821in}{1.327981in}}%
\pgfpathlineto{\pgfqpoint{0.734346in}{1.331399in}}%
\pgfpathlineto{\pgfqpoint{0.726109in}{1.331905in}}%
\pgfpathlineto{\pgfqpoint{0.717872in}{1.331347in}}%
\pgfpathlineto{\pgfqpoint{0.701397in}{1.328992in}}%
\pgfpathlineto{\pgfqpoint{0.693160in}{1.328268in}}%
\pgfpathlineto{\pgfqpoint{0.684923in}{1.328571in}}%
\pgfpathlineto{\pgfqpoint{0.668448in}{1.331095in}}%
\pgfpathlineto{\pgfqpoint{0.660211in}{1.331317in}}%
\pgfpathlineto{\pgfqpoint{0.651973in}{1.330414in}}%
\pgfpathlineto{\pgfqpoint{0.631380in}{1.326445in}}%
\pgfpathlineto{\pgfqpoint{0.623143in}{1.325894in}}%
\pgfpathlineto{\pgfqpoint{0.614906in}{1.326764in}}%
\pgfpathlineto{\pgfqpoint{0.602550in}{1.329650in}}%
\pgfpathlineto{\pgfqpoint{0.594312in}{1.330838in}}%
\pgfpathlineto{\pgfqpoint{0.586075in}{1.330811in}}%
\pgfpathlineto{\pgfqpoint{0.565482in}{1.328394in}}%
\pgfpathlineto{\pgfqpoint{0.557244in}{1.328317in}}%
\pgfpathlineto{\pgfqpoint{0.549007in}{1.329478in}}%
\pgfpathlineto{\pgfqpoint{0.532533in}{1.333325in}}%
\pgfpathlineto{\pgfqpoint{0.524295in}{1.334094in}}%
\pgfpathlineto{\pgfqpoint{0.520177in}{1.334006in}}%
\pgfpathlineto{\pgfqpoint{0.511939in}{1.332946in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{1.329788in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{1.315775in}}%
\pgfpathlineto{\pgfqpoint{0.511939in}{1.319764in}}%
\pgfpathlineto{\pgfqpoint{0.520177in}{1.320771in}}%
\pgfpathlineto{\pgfqpoint{0.528414in}{1.320070in}}%
\pgfpathlineto{\pgfqpoint{0.544888in}{1.315558in}}%
\pgfpathlineto{\pgfqpoint{0.553126in}{1.314239in}}%
\pgfpathlineto{\pgfqpoint{0.561363in}{1.314470in}}%
\pgfpathlineto{\pgfqpoint{0.577838in}{1.316987in}}%
\pgfpathlineto{\pgfqpoint{0.586075in}{1.317454in}}%
\pgfpathlineto{\pgfqpoint{0.594312in}{1.316482in}}%
\pgfpathlineto{\pgfqpoint{0.606668in}{1.313093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499583in}{0.412778in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544888in}{0.769616in}}%
\pgfpathlineto{\pgfqpoint{0.561363in}{0.767350in}}%
\pgfpathlineto{\pgfqpoint{0.569600in}{0.767556in}}%
\pgfpathlineto{\pgfqpoint{0.577838in}{0.769068in}}%
\pgfpathlineto{\pgfqpoint{0.594312in}{0.773164in}}%
\pgfpathlineto{\pgfqpoint{0.602550in}{0.773675in}}%
\pgfpathlineto{\pgfqpoint{0.610787in}{0.772818in}}%
\pgfpathlineto{\pgfqpoint{0.631380in}{0.769266in}}%
\pgfpathlineto{\pgfqpoint{0.639617in}{0.769124in}}%
\pgfpathlineto{\pgfqpoint{0.660211in}{0.771975in}}%
\pgfpathlineto{\pgfqpoint{0.668448in}{0.772272in}}%
\pgfpathlineto{\pgfqpoint{0.676685in}{0.771511in}}%
\pgfpathlineto{\pgfqpoint{0.697279in}{0.768081in}}%
\pgfpathlineto{\pgfqpoint{0.705516in}{0.767477in}}%
\pgfpathlineto{\pgfqpoint{0.713753in}{0.767928in}}%
\pgfpathlineto{\pgfqpoint{0.730228in}{0.771061in}}%
\pgfpathlineto{\pgfqpoint{0.738465in}{0.771910in}}%
\pgfpathlineto{\pgfqpoint{0.746702in}{0.771716in}}%
\pgfpathlineto{\pgfqpoint{0.767296in}{0.769408in}}%
\pgfpathlineto{\pgfqpoint{0.775533in}{0.769067in}}%
\pgfpathlineto{\pgfqpoint{0.783770in}{0.769629in}}%
\pgfpathlineto{\pgfqpoint{0.800245in}{0.772308in}}%
\pgfpathlineto{\pgfqpoint{0.808482in}{0.772597in}}%
\pgfpathlineto{\pgfqpoint{0.816719in}{0.771947in}}%
\pgfpathlineto{\pgfqpoint{0.837313in}{0.769060in}}%
\pgfpathlineto{\pgfqpoint{0.845550in}{0.768481in}}%
\pgfpathlineto{\pgfqpoint{0.853787in}{0.768709in}}%
\pgfpathlineto{\pgfqpoint{0.870262in}{0.770948in}}%
\pgfpathlineto{\pgfqpoint{0.878499in}{0.771375in}}%
\pgfpathlineto{\pgfqpoint{0.886736in}{0.771028in}}%
\pgfpathlineto{\pgfqpoint{0.907330in}{0.769071in}}%
\pgfpathlineto{\pgfqpoint{0.919686in}{0.768922in}}%
\pgfpathlineto{\pgfqpoint{0.940279in}{0.771727in}}%
\pgfpathlineto{\pgfqpoint{0.948516in}{0.772066in}}%
\pgfpathlineto{\pgfqpoint{0.985584in}{0.769184in}}%
\pgfpathlineto{\pgfqpoint{0.993821in}{0.769444in}}%
\pgfpathlineto{\pgfqpoint{1.010296in}{0.771259in}}%
\pgfpathlineto{\pgfqpoint{1.018533in}{0.771430in}}%
\pgfpathlineto{\pgfqpoint{1.047364in}{0.769173in}}%
\pgfpathlineto{\pgfqpoint{1.055601in}{0.768883in}}%
\pgfpathlineto{\pgfqpoint{1.063838in}{0.769195in}}%
\pgfpathlineto{\pgfqpoint{1.080313in}{0.771141in}}%
\pgfpathlineto{\pgfqpoint{1.088550in}{0.771432in}}%
\pgfpathlineto{\pgfqpoint{1.125618in}{0.769407in}}%
\pgfpathlineto{\pgfqpoint{1.133855in}{0.769714in}}%
\pgfpathlineto{\pgfqpoint{1.150330in}{0.771323in}}%
\pgfpathlineto{\pgfqpoint{1.158567in}{0.771431in}}%
\pgfpathlineto{\pgfqpoint{1.195635in}{0.769219in}}%
\pgfpathlineto{\pgfqpoint{1.203872in}{0.769447in}}%
\pgfpathlineto{\pgfqpoint{1.224466in}{0.771069in}}%
\pgfpathlineto{\pgfqpoint{1.232703in}{0.771004in}}%
\pgfpathlineto{\pgfqpoint{1.265652in}{0.769441in}}%
\pgfpathlineto{\pgfqpoint{1.294483in}{0.771234in}}%
\pgfpathlineto{\pgfqpoint{1.335669in}{0.769519in}}%
\pgfpathlineto{\pgfqpoint{1.364500in}{0.770984in}}%
\pgfpathlineto{\pgfqpoint{1.405686in}{0.769513in}}%
\pgfpathlineto{\pgfqpoint{1.438635in}{0.770984in}}%
\pgfpathlineto{\pgfqpoint{1.475703in}{0.769683in}}%
\pgfpathlineto{\pgfqpoint{1.504534in}{0.770922in}}%
\pgfpathlineto{\pgfqpoint{1.545720in}{0.769648in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.770810in}}%
\pgfpathlineto{\pgfqpoint{1.615737in}{0.769760in}}%
\pgfpathlineto{\pgfqpoint{1.644568in}{0.770819in}}%
\pgfpathlineto{\pgfqpoint{1.685754in}{0.769785in}}%
\pgfpathlineto{\pgfqpoint{1.714585in}{0.770718in}}%
\pgfpathlineto{\pgfqpoint{1.751653in}{0.769823in}}%
\pgfpathlineto{\pgfqpoint{1.788721in}{0.770708in}}%
\pgfpathlineto{\pgfqpoint{1.825789in}{0.769884in}}%
\pgfpathlineto{\pgfqpoint{1.854619in}{0.770660in}}%
\pgfpathlineto{\pgfqpoint{1.891687in}{0.769893in}}%
\pgfpathlineto{\pgfqpoint{1.928755in}{0.770620in}}%
\pgfpathlineto{\pgfqpoint{1.961704in}{0.769945in}}%
\pgfpathlineto{\pgfqpoint{1.994653in}{0.770602in}}%
\pgfpathlineto{\pgfqpoint{2.031721in}{0.769965in}}%
\pgfpathlineto{\pgfqpoint{2.068789in}{0.770562in}}%
\pgfpathlineto{\pgfqpoint{2.101738in}{0.769999in}}%
\pgfpathlineto{\pgfqpoint{2.138806in}{0.770548in}}%
\pgfpathlineto{\pgfqpoint{2.171755in}{0.770036in}}%
\pgfpathlineto{\pgfqpoint{2.208823in}{0.770521in}}%
\pgfpathlineto{\pgfqpoint{2.241772in}{0.770053in}}%
\pgfpathlineto{\pgfqpoint{2.278840in}{0.770503in}}%
\pgfpathlineto{\pgfqpoint{2.311789in}{0.770087in}}%
\pgfpathlineto{\pgfqpoint{2.348857in}{0.770487in}}%
\pgfpathlineto{\pgfqpoint{2.381806in}{0.770103in}}%
\pgfpathlineto{\pgfqpoint{2.418874in}{0.770468in}}%
\pgfpathlineto{\pgfqpoint{2.451823in}{0.770125in}}%
\pgfpathlineto{\pgfqpoint{2.488891in}{0.770457in}}%
\pgfpathlineto{\pgfqpoint{2.521840in}{0.770144in}}%
\pgfpathlineto{\pgfqpoint{2.558908in}{0.770442in}}%
\pgfpathlineto{\pgfqpoint{2.591857in}{0.770157in}}%
\pgfpathlineto{\pgfqpoint{2.628925in}{0.770431in}}%
\pgfpathlineto{\pgfqpoint{2.950180in}{0.770237in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{0.770373in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{0.783199in}}%
\pgfpathlineto{\pgfqpoint{2.336501in}{0.783376in}}%
\pgfpathlineto{\pgfqpoint{2.303552in}{0.783112in}}%
\pgfpathlineto{\pgfqpoint{2.270603in}{0.783395in}}%
\pgfpathlineto{\pgfqpoint{2.237654in}{0.783083in}}%
\pgfpathlineto{\pgfqpoint{2.204704in}{0.783419in}}%
\pgfpathlineto{\pgfqpoint{2.171755in}{0.783068in}}%
\pgfpathlineto{\pgfqpoint{2.138806in}{0.783451in}}%
\pgfpathlineto{\pgfqpoint{2.105857in}{0.783036in}}%
\pgfpathlineto{\pgfqpoint{2.068789in}{0.783471in}}%
\pgfpathlineto{\pgfqpoint{2.039958in}{0.783001in}}%
\pgfpathlineto{\pgfqpoint{2.002891in}{0.783526in}}%
\pgfpathlineto{\pgfqpoint{1.974060in}{0.782985in}}%
\pgfpathlineto{\pgfqpoint{1.936992in}{0.783554in}}%
\pgfpathlineto{\pgfqpoint{1.904043in}{0.782927in}}%
\pgfpathlineto{\pgfqpoint{1.871094in}{0.783589in}}%
\pgfpathlineto{\pgfqpoint{1.838145in}{0.782903in}}%
\pgfpathlineto{\pgfqpoint{1.801077in}{0.783671in}}%
\pgfpathlineto{\pgfqpoint{1.772246in}{0.782847in}}%
\pgfpathlineto{\pgfqpoint{1.735178in}{0.783677in}}%
\pgfpathlineto{\pgfqpoint{1.706348in}{0.782775in}}%
\pgfpathlineto{\pgfqpoint{1.669280in}{0.783787in}}%
\pgfpathlineto{\pgfqpoint{1.640449in}{0.782775in}}%
\pgfpathlineto{\pgfqpoint{1.603381in}{0.783831in}}%
\pgfpathlineto{\pgfqpoint{1.570432in}{0.782634in}}%
\pgfpathlineto{\pgfqpoint{1.533364in}{0.783863in}}%
\pgfpathlineto{\pgfqpoint{1.504534in}{0.782622in}}%
\pgfpathlineto{\pgfqpoint{1.467466in}{0.784061in}}%
\pgfpathlineto{\pgfqpoint{1.438635in}{0.782542in}}%
\pgfpathlineto{\pgfqpoint{1.397449in}{0.783952in}}%
\pgfpathlineto{\pgfqpoint{1.372737in}{0.782359in}}%
\pgfpathlineto{\pgfqpoint{1.331551in}{0.784206in}}%
\pgfpathlineto{\pgfqpoint{1.310957in}{0.782682in}}%
\pgfpathlineto{\pgfqpoint{1.302720in}{0.782465in}}%
\pgfpathlineto{\pgfqpoint{1.265652in}{0.784304in}}%
\pgfpathlineto{\pgfqpoint{1.240940in}{0.782205in}}%
\pgfpathlineto{\pgfqpoint{1.228584in}{0.782359in}}%
\pgfpathlineto{\pgfqpoint{1.199754in}{0.784229in}}%
\pgfpathlineto{\pgfqpoint{1.191517in}{0.783915in}}%
\pgfpathlineto{\pgfqpoint{1.179161in}{0.782546in}}%
\pgfpathlineto{\pgfqpoint{1.170923in}{0.782153in}}%
\pgfpathlineto{\pgfqpoint{1.158567in}{0.782705in}}%
\pgfpathlineto{\pgfqpoint{1.137974in}{0.784494in}}%
\pgfpathlineto{\pgfqpoint{1.129737in}{0.784698in}}%
\pgfpathlineto{\pgfqpoint{1.109144in}{0.782437in}}%
\pgfpathlineto{\pgfqpoint{1.100906in}{0.782122in}}%
\pgfpathlineto{\pgfqpoint{1.072076in}{0.784179in}}%
\pgfpathlineto{\pgfqpoint{1.063838in}{0.784373in}}%
\pgfpathlineto{\pgfqpoint{1.055601in}{0.783690in}}%
\pgfpathlineto{\pgfqpoint{1.043245in}{0.781913in}}%
\pgfpathlineto{\pgfqpoint{1.035008in}{0.781582in}}%
\pgfpathlineto{\pgfqpoint{1.026771in}{0.782043in}}%
\pgfpathlineto{\pgfqpoint{1.006177in}{0.784341in}}%
\pgfpathlineto{\pgfqpoint{0.997940in}{0.784839in}}%
\pgfpathlineto{\pgfqpoint{0.989703in}{0.784440in}}%
\pgfpathlineto{\pgfqpoint{0.977347in}{0.782661in}}%
\pgfpathlineto{\pgfqpoint{0.969109in}{0.782111in}}%
\pgfpathlineto{\pgfqpoint{0.960872in}{0.782416in}}%
\pgfpathlineto{\pgfqpoint{0.940279in}{0.784609in}}%
\pgfpathlineto{\pgfqpoint{0.932042in}{0.785063in}}%
\pgfpathlineto{\pgfqpoint{0.923804in}{0.784548in}}%
\pgfpathlineto{\pgfqpoint{0.907330in}{0.781671in}}%
\pgfpathlineto{\pgfqpoint{0.899092in}{0.781286in}}%
\pgfpathlineto{\pgfqpoint{0.890855in}{0.781807in}}%
\pgfpathlineto{\pgfqpoint{0.870262in}{0.784247in}}%
\pgfpathlineto{\pgfqpoint{0.862025in}{0.784507in}}%
\pgfpathlineto{\pgfqpoint{0.853787in}{0.783699in}}%
\pgfpathlineto{\pgfqpoint{0.841431in}{0.781710in}}%
\pgfpathlineto{\pgfqpoint{0.833194in}{0.781411in}}%
\pgfpathlineto{\pgfqpoint{0.824957in}{0.782129in}}%
\pgfpathlineto{\pgfqpoint{0.804363in}{0.785383in}}%
\pgfpathlineto{\pgfqpoint{0.796126in}{0.785896in}}%
\pgfpathlineto{\pgfqpoint{0.787889in}{0.785187in}}%
\pgfpathlineto{\pgfqpoint{0.775533in}{0.782657in}}%
\pgfpathlineto{\pgfqpoint{0.767296in}{0.781742in}}%
\pgfpathlineto{\pgfqpoint{0.759058in}{0.781964in}}%
\pgfpathlineto{\pgfqpoint{0.738465in}{0.784467in}}%
\pgfpathlineto{\pgfqpoint{0.730228in}{0.784731in}}%
\pgfpathlineto{\pgfqpoint{0.721990in}{0.783814in}}%
\pgfpathlineto{\pgfqpoint{0.709634in}{0.781123in}}%
\pgfpathlineto{\pgfqpoint{0.701397in}{0.780156in}}%
\pgfpathlineto{\pgfqpoint{0.697279in}{0.780179in}}%
\pgfpathlineto{\pgfqpoint{0.689041in}{0.781103in}}%
\pgfpathlineto{\pgfqpoint{0.672567in}{0.784465in}}%
\pgfpathlineto{\pgfqpoint{0.664329in}{0.785565in}}%
\pgfpathlineto{\pgfqpoint{0.656092in}{0.785397in}}%
\pgfpathlineto{\pgfqpoint{0.639617in}{0.782472in}}%
\pgfpathlineto{\pgfqpoint{0.631380in}{0.781919in}}%
\pgfpathlineto{\pgfqpoint{0.623143in}{0.782703in}}%
\pgfpathlineto{\pgfqpoint{0.606668in}{0.786058in}}%
\pgfpathlineto{\pgfqpoint{0.598431in}{0.786757in}}%
\pgfpathlineto{\pgfqpoint{0.590194in}{0.785810in}}%
\pgfpathlineto{\pgfqpoint{0.569600in}{0.780456in}}%
\pgfpathlineto{\pgfqpoint{0.561363in}{0.780007in}}%
\pgfpathlineto{\pgfqpoint{0.553126in}{0.780890in}}%
\pgfpathlineto{\pgfqpoint{0.540770in}{0.783002in}}%
\pgfpathlineto{\pgfqpoint{0.532533in}{0.783799in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{0.783622in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{0.770701in}}%
\pgfpathlineto{\pgfqpoint{0.528414in}{0.771045in}}%
\pgfpathlineto{\pgfqpoint{0.536651in}{0.770671in}}%
\pgfpathlineto{\pgfqpoint{0.544888in}{0.769616in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.557244in}{1.328317in}}%
\pgfpathlineto{\pgfqpoint{0.565482in}{1.328394in}}%
\pgfpathlineto{\pgfqpoint{0.586075in}{1.330811in}}%
\pgfpathlineto{\pgfqpoint{0.594312in}{1.330838in}}%
\pgfpathlineto{\pgfqpoint{0.602550in}{1.329650in}}%
\pgfpathlineto{\pgfqpoint{0.614906in}{1.326764in}}%
\pgfpathlineto{\pgfqpoint{0.623143in}{1.325894in}}%
\pgfpathlineto{\pgfqpoint{0.631380in}{1.326445in}}%
\pgfpathlineto{\pgfqpoint{0.651973in}{1.330414in}}%
\pgfpathlineto{\pgfqpoint{0.660211in}{1.331317in}}%
\pgfpathlineto{\pgfqpoint{0.668448in}{1.331095in}}%
\pgfpathlineto{\pgfqpoint{0.684923in}{1.328571in}}%
\pgfpathlineto{\pgfqpoint{0.693160in}{1.328268in}}%
\pgfpathlineto{\pgfqpoint{0.701397in}{1.328992in}}%
\pgfpathlineto{\pgfqpoint{0.717872in}{1.331347in}}%
\pgfpathlineto{\pgfqpoint{0.726109in}{1.331905in}}%
\pgfpathlineto{\pgfqpoint{0.734346in}{1.331399in}}%
\pgfpathlineto{\pgfqpoint{0.750821in}{1.327981in}}%
\pgfpathlineto{\pgfqpoint{0.759058in}{1.327264in}}%
\pgfpathlineto{\pgfqpoint{0.767296in}{1.327660in}}%
\pgfpathlineto{\pgfqpoint{0.787889in}{1.330107in}}%
\pgfpathlineto{\pgfqpoint{0.796126in}{1.330404in}}%
\pgfpathlineto{\pgfqpoint{0.804363in}{1.329767in}}%
\pgfpathlineto{\pgfqpoint{0.816719in}{1.327856in}}%
\pgfpathlineto{\pgfqpoint{0.824957in}{1.327480in}}%
\pgfpathlineto{\pgfqpoint{0.833194in}{1.328063in}}%
\pgfpathlineto{\pgfqpoint{0.853787in}{1.330858in}}%
\pgfpathlineto{\pgfqpoint{0.862025in}{1.331429in}}%
\pgfpathlineto{\pgfqpoint{0.870262in}{1.331114in}}%
\pgfpathlineto{\pgfqpoint{0.882618in}{1.329149in}}%
\pgfpathlineto{\pgfqpoint{0.890855in}{1.328286in}}%
\pgfpathlineto{\pgfqpoint{0.899092in}{1.328413in}}%
\pgfpathlineto{\pgfqpoint{0.919686in}{1.330310in}}%
\pgfpathlineto{\pgfqpoint{0.927923in}{1.330656in}}%
\pgfpathlineto{\pgfqpoint{0.936160in}{1.330248in}}%
\pgfpathlineto{\pgfqpoint{0.948516in}{1.328328in}}%
\pgfpathlineto{\pgfqpoint{0.956753in}{1.327600in}}%
\pgfpathlineto{\pgfqpoint{0.964991in}{1.327797in}}%
\pgfpathlineto{\pgfqpoint{0.993821in}{1.330504in}}%
\pgfpathlineto{\pgfqpoint{1.002059in}{1.330489in}}%
\pgfpathlineto{\pgfqpoint{1.018533in}{1.328663in}}%
\pgfpathlineto{\pgfqpoint{1.026771in}{1.328296in}}%
\pgfpathlineto{\pgfqpoint{1.055601in}{1.330499in}}%
\pgfpathlineto{\pgfqpoint{1.063838in}{1.330775in}}%
\pgfpathlineto{\pgfqpoint{1.072076in}{1.330377in}}%
\pgfpathlineto{\pgfqpoint{1.084432in}{1.328716in}}%
\pgfpathlineto{\pgfqpoint{1.092669in}{1.328149in}}%
\pgfpathlineto{\pgfqpoint{1.100906in}{1.328348in}}%
\pgfpathlineto{\pgfqpoint{1.129737in}{1.330228in}}%
\pgfpathlineto{\pgfqpoint{1.137974in}{1.329976in}}%
\pgfpathlineto{\pgfqpoint{1.154449in}{1.328311in}}%
\pgfpathlineto{\pgfqpoint{1.162686in}{1.328222in}}%
\pgfpathlineto{\pgfqpoint{1.187398in}{1.330045in}}%
\pgfpathlineto{\pgfqpoint{1.199754in}{1.330467in}}%
\pgfpathlineto{\pgfqpoint{1.224466in}{1.328579in}}%
\pgfpathlineto{\pgfqpoint{1.232703in}{1.328610in}}%
\pgfpathlineto{\pgfqpoint{1.253296in}{1.329887in}}%
\pgfpathlineto{\pgfqpoint{1.265652in}{1.330218in}}%
\pgfpathlineto{\pgfqpoint{1.294483in}{1.328322in}}%
\pgfpathlineto{\pgfqpoint{1.331551in}{1.330115in}}%
\pgfpathlineto{\pgfqpoint{1.360381in}{1.328603in}}%
\pgfpathlineto{\pgfqpoint{1.397449in}{1.330154in}}%
\pgfpathlineto{\pgfqpoint{1.430398in}{1.328622in}}%
\pgfpathlineto{\pgfqpoint{1.463347in}{1.329945in}}%
\pgfpathlineto{\pgfqpoint{1.496297in}{1.328646in}}%
\pgfpathlineto{\pgfqpoint{1.533364in}{1.329986in}}%
\pgfpathlineto{\pgfqpoint{1.562195in}{1.328813in}}%
\pgfpathlineto{\pgfqpoint{1.599263in}{1.329900in}}%
\pgfpathlineto{\pgfqpoint{1.628093in}{1.328790in}}%
\pgfpathlineto{\pgfqpoint{1.665161in}{1.329826in}}%
\pgfpathlineto{\pgfqpoint{1.698110in}{1.328896in}}%
\pgfpathlineto{\pgfqpoint{1.735178in}{1.329821in}}%
\pgfpathlineto{\pgfqpoint{1.764009in}{1.328936in}}%
\pgfpathlineto{\pgfqpoint{1.801077in}{1.329743in}}%
\pgfpathlineto{\pgfqpoint{1.829907in}{1.328962in}}%
\pgfpathlineto{\pgfqpoint{1.866975in}{1.329733in}}%
\pgfpathlineto{\pgfqpoint{1.899924in}{1.329043in}}%
\pgfpathlineto{\pgfqpoint{1.932873in}{1.329696in}}%
\pgfpathlineto{\pgfqpoint{1.965823in}{1.329050in}}%
\pgfpathlineto{\pgfqpoint{1.998772in}{1.329654in}}%
\pgfpathlineto{\pgfqpoint{2.031721in}{1.329096in}}%
\pgfpathlineto{\pgfqpoint{2.068789in}{1.329643in}}%
\pgfpathlineto{\pgfqpoint{2.097619in}{1.329130in}}%
\pgfpathlineto{\pgfqpoint{2.134687in}{1.329609in}}%
\pgfpathlineto{\pgfqpoint{2.163518in}{1.329152in}}%
\pgfpathlineto{\pgfqpoint{2.200586in}{1.329595in}}%
\pgfpathlineto{\pgfqpoint{2.233535in}{1.329184in}}%
\pgfpathlineto{\pgfqpoint{2.266484in}{1.329578in}}%
\pgfpathlineto{\pgfqpoint{2.299433in}{1.329198in}}%
\pgfpathlineto{\pgfqpoint{2.332383in}{1.329557in}}%
\pgfpathlineto{\pgfqpoint{2.365332in}{1.329221in}}%
\pgfpathlineto{\pgfqpoint{2.398281in}{1.329547in}}%
\pgfpathlineto{\pgfqpoint{2.431230in}{1.329241in}}%
\pgfpathlineto{\pgfqpoint{2.468298in}{1.329531in}}%
\pgfpathlineto{\pgfqpoint{2.497128in}{1.329255in}}%
\pgfpathlineto{\pgfqpoint{2.534196in}{1.329522in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{1.329328in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{1.342332in}}%
\pgfpathlineto{\pgfqpoint{2.241772in}{1.342201in}}%
\pgfpathlineto{\pgfqpoint{2.208823in}{1.342468in}}%
\pgfpathlineto{\pgfqpoint{2.171755in}{1.342177in}}%
\pgfpathlineto{\pgfqpoint{2.138806in}{1.342480in}}%
\pgfpathlineto{\pgfqpoint{2.101738in}{1.342164in}}%
\pgfpathlineto{\pgfqpoint{2.068789in}{1.342519in}}%
\pgfpathlineto{\pgfqpoint{2.031721in}{1.342142in}}%
\pgfpathlineto{\pgfqpoint{1.998772in}{1.342528in}}%
\pgfpathlineto{\pgfqpoint{1.961704in}{1.342109in}}%
\pgfpathlineto{\pgfqpoint{1.928755in}{1.342574in}}%
\pgfpathlineto{\pgfqpoint{1.891687in}{1.342101in}}%
\pgfpathlineto{\pgfqpoint{1.858738in}{1.342607in}}%
\pgfpathlineto{\pgfqpoint{1.821670in}{1.342041in}}%
\pgfpathlineto{\pgfqpoint{1.788721in}{1.342628in}}%
\pgfpathlineto{\pgfqpoint{1.751653in}{1.342035in}}%
\pgfpathlineto{\pgfqpoint{1.718704in}{1.342718in}}%
\pgfpathlineto{\pgfqpoint{1.677517in}{1.341976in}}%
\pgfpathlineto{\pgfqpoint{1.648687in}{1.342702in}}%
\pgfpathlineto{\pgfqpoint{1.611619in}{1.341920in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{1.342829in}}%
\pgfpathlineto{\pgfqpoint{1.537483in}{1.341921in}}%
\pgfpathlineto{\pgfqpoint{1.508653in}{1.342845in}}%
\pgfpathlineto{\pgfqpoint{1.467466in}{1.341764in}}%
\pgfpathlineto{\pgfqpoint{1.438635in}{1.342900in}}%
\pgfpathlineto{\pgfqpoint{1.397449in}{1.341836in}}%
\pgfpathlineto{\pgfqpoint{1.368618in}{1.343081in}}%
\pgfpathlineto{\pgfqpoint{1.331551in}{1.341639in}}%
\pgfpathlineto{\pgfqpoint{1.323313in}{1.341700in}}%
\pgfpathlineto{\pgfqpoint{1.298601in}{1.342959in}}%
\pgfpathlineto{\pgfqpoint{1.261534in}{1.341595in}}%
\pgfpathlineto{\pgfqpoint{1.253296in}{1.341749in}}%
\pgfpathlineto{\pgfqpoint{1.228584in}{1.343322in}}%
\pgfpathlineto{\pgfqpoint{1.191517in}{1.341603in}}%
\pgfpathlineto{\pgfqpoint{1.183279in}{1.341701in}}%
\pgfpathlineto{\pgfqpoint{1.158567in}{1.343161in}}%
\pgfpathlineto{\pgfqpoint{1.121499in}{1.341216in}}%
\pgfpathlineto{\pgfqpoint{1.113262in}{1.341377in}}%
\pgfpathlineto{\pgfqpoint{1.096788in}{1.343005in}}%
\pgfpathlineto{\pgfqpoint{1.088550in}{1.343386in}}%
\pgfpathlineto{\pgfqpoint{1.051482in}{1.341555in}}%
\pgfpathlineto{\pgfqpoint{1.043245in}{1.341793in}}%
\pgfpathlineto{\pgfqpoint{1.026771in}{1.343442in}}%
\pgfpathlineto{\pgfqpoint{1.018533in}{1.343623in}}%
\pgfpathlineto{\pgfqpoint{0.985584in}{1.341080in}}%
\pgfpathlineto{\pgfqpoint{0.977347in}{1.340876in}}%
\pgfpathlineto{\pgfqpoint{0.969109in}{1.341362in}}%
\pgfpathlineto{\pgfqpoint{0.956753in}{1.342838in}}%
\pgfpathlineto{\pgfqpoint{0.948516in}{1.343251in}}%
\pgfpathlineto{\pgfqpoint{0.940279in}{1.342985in}}%
\pgfpathlineto{\pgfqpoint{0.919686in}{1.341403in}}%
\pgfpathlineto{\pgfqpoint{0.907330in}{1.341273in}}%
\pgfpathlineto{\pgfqpoint{0.886736in}{1.343864in}}%
\pgfpathlineto{\pgfqpoint{0.878499in}{1.344163in}}%
\pgfpathlineto{\pgfqpoint{0.870262in}{1.343770in}}%
\pgfpathlineto{\pgfqpoint{0.841431in}{1.341016in}}%
\pgfpathlineto{\pgfqpoint{0.833194in}{1.341185in}}%
\pgfpathlineto{\pgfqpoint{0.816719in}{1.343081in}}%
\pgfpathlineto{\pgfqpoint{0.808482in}{1.343357in}}%
\pgfpathlineto{\pgfqpoint{0.800245in}{1.342861in}}%
\pgfpathlineto{\pgfqpoint{0.779652in}{1.340554in}}%
\pgfpathlineto{\pgfqpoint{0.771414in}{1.340173in}}%
\pgfpathlineto{\pgfqpoint{0.763177in}{1.340714in}}%
\pgfpathlineto{\pgfqpoint{0.746702in}{1.343687in}}%
\pgfpathlineto{\pgfqpoint{0.738465in}{1.344284in}}%
\pgfpathlineto{\pgfqpoint{0.730228in}{1.344010in}}%
\pgfpathlineto{\pgfqpoint{0.709634in}{1.341810in}}%
\pgfpathlineto{\pgfqpoint{0.701397in}{1.341453in}}%
\pgfpathlineto{\pgfqpoint{0.693160in}{1.341962in}}%
\pgfpathlineto{\pgfqpoint{0.680804in}{1.343782in}}%
\pgfpathlineto{\pgfqpoint{0.672567in}{1.344387in}}%
\pgfpathlineto{\pgfqpoint{0.660211in}{1.343531in}}%
\pgfpathlineto{\pgfqpoint{0.639617in}{1.339912in}}%
\pgfpathlineto{\pgfqpoint{0.631380in}{1.339200in}}%
\pgfpathlineto{\pgfqpoint{0.623143in}{1.339642in}}%
\pgfpathlineto{\pgfqpoint{0.606668in}{1.342730in}}%
\pgfpathlineto{\pgfqpoint{0.598431in}{1.343517in}}%
\pgfpathlineto{\pgfqpoint{0.590194in}{1.343273in}}%
\pgfpathlineto{\pgfqpoint{0.569600in}{1.341120in}}%
\pgfpathlineto{\pgfqpoint{0.561363in}{1.341197in}}%
\pgfpathlineto{\pgfqpoint{0.553126in}{1.342344in}}%
\pgfpathlineto{\pgfqpoint{0.536651in}{1.345717in}}%
\pgfpathlineto{\pgfqpoint{0.528414in}{1.346424in}}%
\pgfpathlineto{\pgfqpoint{0.516058in}{1.345703in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{1.342709in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{1.329788in}}%
\pgfpathlineto{\pgfqpoint{0.511939in}{1.332946in}}%
\pgfpathlineto{\pgfqpoint{0.520177in}{1.334006in}}%
\pgfpathlineto{\pgfqpoint{0.524295in}{1.334094in}}%
\pgfpathlineto{\pgfqpoint{0.532533in}{1.333325in}}%
\pgfpathlineto{\pgfqpoint{0.549007in}{1.329478in}}%
\pgfpathlineto{\pgfqpoint{0.557244in}{1.328317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499583in}{0.412778in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503702in}{0.758725in}}%
\pgfpathlineto{\pgfqpoint{0.532533in}{0.759046in}}%
\pgfpathlineto{\pgfqpoint{0.540770in}{0.758388in}}%
\pgfpathlineto{\pgfqpoint{0.557244in}{0.755985in}}%
\pgfpathlineto{\pgfqpoint{0.565482in}{0.755442in}}%
\pgfpathlineto{\pgfqpoint{0.573719in}{0.756065in}}%
\pgfpathlineto{\pgfqpoint{0.594312in}{0.760733in}}%
\pgfpathlineto{\pgfqpoint{0.602550in}{0.761597in}}%
\pgfpathlineto{\pgfqpoint{0.610787in}{0.761170in}}%
\pgfpathlineto{\pgfqpoint{0.631380in}{0.757790in}}%
\pgfpathlineto{\pgfqpoint{0.639617in}{0.757120in}}%
\pgfpathlineto{\pgfqpoint{0.647855in}{0.757377in}}%
\pgfpathlineto{\pgfqpoint{0.664329in}{0.759499in}}%
\pgfpathlineto{\pgfqpoint{0.672567in}{0.759959in}}%
\pgfpathlineto{\pgfqpoint{0.680804in}{0.759529in}}%
\pgfpathlineto{\pgfqpoint{0.701397in}{0.756607in}}%
\pgfpathlineto{\pgfqpoint{0.713753in}{0.755698in}}%
\pgfpathlineto{\pgfqpoint{0.721990in}{0.756242in}}%
\pgfpathlineto{\pgfqpoint{0.738465in}{0.759242in}}%
\pgfpathlineto{\pgfqpoint{0.746702in}{0.760065in}}%
\pgfpathlineto{\pgfqpoint{0.754940in}{0.759932in}}%
\pgfpathlineto{\pgfqpoint{0.783770in}{0.757352in}}%
\pgfpathlineto{\pgfqpoint{0.792007in}{0.757578in}}%
\pgfpathlineto{\pgfqpoint{0.808482in}{0.759707in}}%
\pgfpathlineto{\pgfqpoint{0.816719in}{0.760257in}}%
\pgfpathlineto{\pgfqpoint{0.829075in}{0.759587in}}%
\pgfpathlineto{\pgfqpoint{0.853787in}{0.756772in}}%
\pgfpathlineto{\pgfqpoint{0.862025in}{0.756502in}}%
\pgfpathlineto{\pgfqpoint{0.870262in}{0.757001in}}%
\pgfpathlineto{\pgfqpoint{0.882618in}{0.758677in}}%
\pgfpathlineto{\pgfqpoint{0.890855in}{0.759350in}}%
\pgfpathlineto{\pgfqpoint{0.899092in}{0.759279in}}%
\pgfpathlineto{\pgfqpoint{0.923804in}{0.757435in}}%
\pgfpathlineto{\pgfqpoint{0.932042in}{0.757238in}}%
\pgfpathlineto{\pgfqpoint{0.940279in}{0.757672in}}%
\pgfpathlineto{\pgfqpoint{0.956753in}{0.759686in}}%
\pgfpathlineto{\pgfqpoint{0.964991in}{0.759989in}}%
\pgfpathlineto{\pgfqpoint{0.997940in}{0.757505in}}%
\pgfpathlineto{\pgfqpoint{1.006177in}{0.757223in}}%
\pgfpathlineto{\pgfqpoint{1.014415in}{0.757481in}}%
\pgfpathlineto{\pgfqpoint{1.030889in}{0.758991in}}%
\pgfpathlineto{\pgfqpoint{1.039126in}{0.759207in}}%
\pgfpathlineto{\pgfqpoint{1.067957in}{0.757531in}}%
\pgfpathlineto{\pgfqpoint{1.080313in}{0.757300in}}%
\pgfpathlineto{\pgfqpoint{1.109144in}{0.759511in}}%
\pgfpathlineto{\pgfqpoint{1.146211in}{0.757707in}}%
\pgfpathlineto{\pgfqpoint{1.158567in}{0.757813in}}%
\pgfpathlineto{\pgfqpoint{1.175042in}{0.758986in}}%
\pgfpathlineto{\pgfqpoint{1.183279in}{0.759180in}}%
\pgfpathlineto{\pgfqpoint{1.224466in}{0.757472in}}%
\pgfpathlineto{\pgfqpoint{1.257415in}{0.759116in}}%
\pgfpathlineto{\pgfqpoint{1.294483in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{1.323313in}{0.759036in}}%
\pgfpathlineto{\pgfqpoint{1.331551in}{0.759053in}}%
\pgfpathlineto{\pgfqpoint{1.368618in}{0.757730in}}%
\pgfpathlineto{\pgfqpoint{1.397449in}{0.758829in}}%
\pgfpathlineto{\pgfqpoint{1.442754in}{0.757903in}}%
\pgfpathlineto{\pgfqpoint{1.471585in}{0.758923in}}%
\pgfpathlineto{\pgfqpoint{1.512771in}{0.757944in}}%
\pgfpathlineto{\pgfqpoint{1.545720in}{0.758751in}}%
\pgfpathlineto{\pgfqpoint{1.586907in}{0.757978in}}%
\pgfpathlineto{\pgfqpoint{1.619856in}{0.758762in}}%
\pgfpathlineto{\pgfqpoint{1.656924in}{0.758077in}}%
\pgfpathlineto{\pgfqpoint{1.689873in}{0.758670in}}%
\pgfpathlineto{\pgfqpoint{1.731060in}{0.758069in}}%
\pgfpathlineto{\pgfqpoint{1.764009in}{0.758631in}}%
\pgfpathlineto{\pgfqpoint{1.801077in}{0.758150in}}%
\pgfpathlineto{\pgfqpoint{1.838145in}{0.758601in}}%
\pgfpathlineto{\pgfqpoint{1.875212in}{0.758155in}}%
\pgfpathlineto{\pgfqpoint{1.908162in}{0.758545in}}%
\pgfpathlineto{\pgfqpoint{1.945229in}{0.758196in}}%
\pgfpathlineto{\pgfqpoint{1.982297in}{0.758537in}}%
\pgfpathlineto{\pgfqpoint{2.019365in}{0.758219in}}%
\pgfpathlineto{\pgfqpoint{2.052314in}{0.758494in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{0.758360in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{0.770373in}}%
\pgfpathlineto{\pgfqpoint{2.591857in}{0.770157in}}%
\pgfpathlineto{\pgfqpoint{2.558908in}{0.770442in}}%
\pgfpathlineto{\pgfqpoint{2.521840in}{0.770144in}}%
\pgfpathlineto{\pgfqpoint{2.488891in}{0.770457in}}%
\pgfpathlineto{\pgfqpoint{2.451823in}{0.770125in}}%
\pgfpathlineto{\pgfqpoint{2.418874in}{0.770468in}}%
\pgfpathlineto{\pgfqpoint{2.381806in}{0.770103in}}%
\pgfpathlineto{\pgfqpoint{2.348857in}{0.770487in}}%
\pgfpathlineto{\pgfqpoint{2.311789in}{0.770087in}}%
\pgfpathlineto{\pgfqpoint{2.278840in}{0.770503in}}%
\pgfpathlineto{\pgfqpoint{2.241772in}{0.770053in}}%
\pgfpathlineto{\pgfqpoint{2.208823in}{0.770521in}}%
\pgfpathlineto{\pgfqpoint{2.171755in}{0.770036in}}%
\pgfpathlineto{\pgfqpoint{2.138806in}{0.770548in}}%
\pgfpathlineto{\pgfqpoint{2.101738in}{0.769999in}}%
\pgfpathlineto{\pgfqpoint{2.064670in}{0.770560in}}%
\pgfpathlineto{\pgfqpoint{2.031721in}{0.769965in}}%
\pgfpathlineto{\pgfqpoint{1.994653in}{0.770602in}}%
\pgfpathlineto{\pgfqpoint{1.961704in}{0.769945in}}%
\pgfpathlineto{\pgfqpoint{1.928755in}{0.770620in}}%
\pgfpathlineto{\pgfqpoint{1.891687in}{0.769893in}}%
\pgfpathlineto{\pgfqpoint{1.854619in}{0.770660in}}%
\pgfpathlineto{\pgfqpoint{1.825789in}{0.769884in}}%
\pgfpathlineto{\pgfqpoint{1.788721in}{0.770708in}}%
\pgfpathlineto{\pgfqpoint{1.755772in}{0.769822in}}%
\pgfpathlineto{\pgfqpoint{1.714585in}{0.770718in}}%
\pgfpathlineto{\pgfqpoint{1.685754in}{0.769785in}}%
\pgfpathlineto{\pgfqpoint{1.644568in}{0.770819in}}%
\pgfpathlineto{\pgfqpoint{1.615737in}{0.769760in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.770810in}}%
\pgfpathlineto{\pgfqpoint{1.545720in}{0.769648in}}%
\pgfpathlineto{\pgfqpoint{1.504534in}{0.770922in}}%
\pgfpathlineto{\pgfqpoint{1.483941in}{0.769895in}}%
\pgfpathlineto{\pgfqpoint{1.471585in}{0.769706in}}%
\pgfpathlineto{\pgfqpoint{1.438635in}{0.770984in}}%
\pgfpathlineto{\pgfqpoint{1.405686in}{0.769513in}}%
\pgfpathlineto{\pgfqpoint{1.364500in}{0.770984in}}%
\pgfpathlineto{\pgfqpoint{1.335669in}{0.769519in}}%
\pgfpathlineto{\pgfqpoint{1.294483in}{0.771234in}}%
\pgfpathlineto{\pgfqpoint{1.265652in}{0.769441in}}%
\pgfpathlineto{\pgfqpoint{1.232703in}{0.771004in}}%
\pgfpathlineto{\pgfqpoint{1.224466in}{0.771069in}}%
\pgfpathlineto{\pgfqpoint{1.203872in}{0.769447in}}%
\pgfpathlineto{\pgfqpoint{1.195635in}{0.769219in}}%
\pgfpathlineto{\pgfqpoint{1.158567in}{0.771431in}}%
\pgfpathlineto{\pgfqpoint{1.150330in}{0.771323in}}%
\pgfpathlineto{\pgfqpoint{1.133855in}{0.769714in}}%
\pgfpathlineto{\pgfqpoint{1.125618in}{0.769407in}}%
\pgfpathlineto{\pgfqpoint{1.088550in}{0.771432in}}%
\pgfpathlineto{\pgfqpoint{1.080313in}{0.771141in}}%
\pgfpathlineto{\pgfqpoint{1.063838in}{0.769195in}}%
\pgfpathlineto{\pgfqpoint{1.055601in}{0.768883in}}%
\pgfpathlineto{\pgfqpoint{1.047364in}{0.769173in}}%
\pgfpathlineto{\pgfqpoint{1.018533in}{0.771430in}}%
\pgfpathlineto{\pgfqpoint{1.010296in}{0.771259in}}%
\pgfpathlineto{\pgfqpoint{0.993821in}{0.769444in}}%
\pgfpathlineto{\pgfqpoint{0.985584in}{0.769184in}}%
\pgfpathlineto{\pgfqpoint{0.948516in}{0.772066in}}%
\pgfpathlineto{\pgfqpoint{0.940279in}{0.771727in}}%
\pgfpathlineto{\pgfqpoint{0.919686in}{0.768922in}}%
\pgfpathlineto{\pgfqpoint{0.907330in}{0.769071in}}%
\pgfpathlineto{\pgfqpoint{0.886736in}{0.771028in}}%
\pgfpathlineto{\pgfqpoint{0.878499in}{0.771375in}}%
\pgfpathlineto{\pgfqpoint{0.870262in}{0.770948in}}%
\pgfpathlineto{\pgfqpoint{0.853787in}{0.768709in}}%
\pgfpathlineto{\pgfqpoint{0.845550in}{0.768481in}}%
\pgfpathlineto{\pgfqpoint{0.837313in}{0.769060in}}%
\pgfpathlineto{\pgfqpoint{0.816719in}{0.771947in}}%
\pgfpathlineto{\pgfqpoint{0.808482in}{0.772597in}}%
\pgfpathlineto{\pgfqpoint{0.800245in}{0.772308in}}%
\pgfpathlineto{\pgfqpoint{0.783770in}{0.769629in}}%
\pgfpathlineto{\pgfqpoint{0.775533in}{0.769067in}}%
\pgfpathlineto{\pgfqpoint{0.767296in}{0.769408in}}%
\pgfpathlineto{\pgfqpoint{0.746702in}{0.771716in}}%
\pgfpathlineto{\pgfqpoint{0.738465in}{0.771910in}}%
\pgfpathlineto{\pgfqpoint{0.730228in}{0.771061in}}%
\pgfpathlineto{\pgfqpoint{0.713753in}{0.767928in}}%
\pgfpathlineto{\pgfqpoint{0.705516in}{0.767477in}}%
\pgfpathlineto{\pgfqpoint{0.697279in}{0.768081in}}%
\pgfpathlineto{\pgfqpoint{0.676685in}{0.771511in}}%
\pgfpathlineto{\pgfqpoint{0.668448in}{0.772272in}}%
\pgfpathlineto{\pgfqpoint{0.660211in}{0.771975in}}%
\pgfpathlineto{\pgfqpoint{0.639617in}{0.769124in}}%
\pgfpathlineto{\pgfqpoint{0.631380in}{0.769266in}}%
\pgfpathlineto{\pgfqpoint{0.610787in}{0.772818in}}%
\pgfpathlineto{\pgfqpoint{0.602550in}{0.773675in}}%
\pgfpathlineto{\pgfqpoint{0.594312in}{0.773164in}}%
\pgfpathlineto{\pgfqpoint{0.573719in}{0.768167in}}%
\pgfpathlineto{\pgfqpoint{0.565482in}{0.767284in}}%
\pgfpathlineto{\pgfqpoint{0.557244in}{0.767705in}}%
\pgfpathlineto{\pgfqpoint{0.540770in}{0.770215in}}%
\pgfpathlineto{\pgfqpoint{0.532533in}{0.770946in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{0.770701in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{0.758740in}}%
\pgfpathlineto{\pgfqpoint{0.503702in}{0.758725in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.503097in}{1.343454in}}%
\pgfpathlineto{\pgfqpoint{0.516058in}{1.345703in}}%
\pgfpathlineto{\pgfqpoint{0.528414in}{1.346424in}}%
\pgfpathlineto{\pgfqpoint{0.536651in}{1.345717in}}%
\pgfpathlineto{\pgfqpoint{0.553126in}{1.342344in}}%
\pgfpathlineto{\pgfqpoint{0.561363in}{1.341197in}}%
\pgfpathlineto{\pgfqpoint{0.569600in}{1.341120in}}%
\pgfpathlineto{\pgfqpoint{0.590194in}{1.343273in}}%
\pgfpathlineto{\pgfqpoint{0.598431in}{1.343517in}}%
\pgfpathlineto{\pgfqpoint{0.606668in}{1.342730in}}%
\pgfpathlineto{\pgfqpoint{0.623143in}{1.339642in}}%
\pgfpathlineto{\pgfqpoint{0.631380in}{1.339200in}}%
\pgfpathlineto{\pgfqpoint{0.639617in}{1.339912in}}%
\pgfpathlineto{\pgfqpoint{0.660211in}{1.343531in}}%
\pgfpathlineto{\pgfqpoint{0.672567in}{1.344387in}}%
\pgfpathlineto{\pgfqpoint{0.680804in}{1.343782in}}%
\pgfpathlineto{\pgfqpoint{0.693160in}{1.341962in}}%
\pgfpathlineto{\pgfqpoint{0.701397in}{1.341453in}}%
\pgfpathlineto{\pgfqpoint{0.709634in}{1.341810in}}%
\pgfpathlineto{\pgfqpoint{0.730228in}{1.344010in}}%
\pgfpathlineto{\pgfqpoint{0.738465in}{1.344284in}}%
\pgfpathlineto{\pgfqpoint{0.746702in}{1.343687in}}%
\pgfpathlineto{\pgfqpoint{0.763177in}{1.340714in}}%
\pgfpathlineto{\pgfqpoint{0.771414in}{1.340173in}}%
\pgfpathlineto{\pgfqpoint{0.779652in}{1.340554in}}%
\pgfpathlineto{\pgfqpoint{0.800245in}{1.342861in}}%
\pgfpathlineto{\pgfqpoint{0.808482in}{1.343357in}}%
\pgfpathlineto{\pgfqpoint{0.816719in}{1.343081in}}%
\pgfpathlineto{\pgfqpoint{0.833194in}{1.341185in}}%
\pgfpathlineto{\pgfqpoint{0.841431in}{1.341016in}}%
\pgfpathlineto{\pgfqpoint{0.870262in}{1.343770in}}%
\pgfpathlineto{\pgfqpoint{0.878499in}{1.344163in}}%
\pgfpathlineto{\pgfqpoint{0.886736in}{1.343864in}}%
\pgfpathlineto{\pgfqpoint{0.907330in}{1.341273in}}%
\pgfpathlineto{\pgfqpoint{0.919686in}{1.341403in}}%
\pgfpathlineto{\pgfqpoint{0.940279in}{1.342985in}}%
\pgfpathlineto{\pgfqpoint{0.948516in}{1.343251in}}%
\pgfpathlineto{\pgfqpoint{0.956753in}{1.342838in}}%
\pgfpathlineto{\pgfqpoint{0.969109in}{1.341362in}}%
\pgfpathlineto{\pgfqpoint{0.977347in}{1.340876in}}%
\pgfpathlineto{\pgfqpoint{0.985584in}{1.341080in}}%
\pgfpathlineto{\pgfqpoint{1.018533in}{1.343623in}}%
\pgfpathlineto{\pgfqpoint{1.026771in}{1.343442in}}%
\pgfpathlineto{\pgfqpoint{1.043245in}{1.341793in}}%
\pgfpathlineto{\pgfqpoint{1.051482in}{1.341555in}}%
\pgfpathlineto{\pgfqpoint{1.088550in}{1.343386in}}%
\pgfpathlineto{\pgfqpoint{1.096788in}{1.343005in}}%
\pgfpathlineto{\pgfqpoint{1.113262in}{1.341377in}}%
\pgfpathlineto{\pgfqpoint{1.121499in}{1.341216in}}%
\pgfpathlineto{\pgfqpoint{1.158567in}{1.343161in}}%
\pgfpathlineto{\pgfqpoint{1.183279in}{1.341701in}}%
\pgfpathlineto{\pgfqpoint{1.191517in}{1.341603in}}%
\pgfpathlineto{\pgfqpoint{1.228584in}{1.343322in}}%
\pgfpathlineto{\pgfqpoint{1.253296in}{1.341749in}}%
\pgfpathlineto{\pgfqpoint{1.261534in}{1.341595in}}%
\pgfpathlineto{\pgfqpoint{1.298601in}{1.342959in}}%
\pgfpathlineto{\pgfqpoint{1.323313in}{1.341700in}}%
\pgfpathlineto{\pgfqpoint{1.331551in}{1.341639in}}%
\pgfpathlineto{\pgfqpoint{1.368618in}{1.343081in}}%
\pgfpathlineto{\pgfqpoint{1.397449in}{1.341836in}}%
\pgfpathlineto{\pgfqpoint{1.438635in}{1.342900in}}%
\pgfpathlineto{\pgfqpoint{1.467466in}{1.341764in}}%
\pgfpathlineto{\pgfqpoint{1.508653in}{1.342845in}}%
\pgfpathlineto{\pgfqpoint{1.537483in}{1.341921in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{1.342829in}}%
\pgfpathlineto{\pgfqpoint{1.611619in}{1.341920in}}%
\pgfpathlineto{\pgfqpoint{1.648687in}{1.342702in}}%
\pgfpathlineto{\pgfqpoint{1.677517in}{1.341976in}}%
\pgfpathlineto{\pgfqpoint{1.718704in}{1.342718in}}%
\pgfpathlineto{\pgfqpoint{1.751653in}{1.342035in}}%
\pgfpathlineto{\pgfqpoint{1.788721in}{1.342628in}}%
\pgfpathlineto{\pgfqpoint{1.821670in}{1.342041in}}%
\pgfpathlineto{\pgfqpoint{1.858738in}{1.342607in}}%
\pgfpathlineto{\pgfqpoint{1.891687in}{1.342101in}}%
\pgfpathlineto{\pgfqpoint{1.928755in}{1.342574in}}%
\pgfpathlineto{\pgfqpoint{1.961704in}{1.342109in}}%
\pgfpathlineto{\pgfqpoint{1.998772in}{1.342528in}}%
\pgfpathlineto{\pgfqpoint{2.031721in}{1.342142in}}%
\pgfpathlineto{\pgfqpoint{2.068789in}{1.342519in}}%
\pgfpathlineto{\pgfqpoint{2.101738in}{1.342164in}}%
\pgfpathlineto{\pgfqpoint{2.138806in}{1.342480in}}%
\pgfpathlineto{\pgfqpoint{2.171755in}{1.342177in}}%
\pgfpathlineto{\pgfqpoint{2.208823in}{1.342468in}}%
\pgfpathlineto{\pgfqpoint{2.241772in}{1.342201in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{1.342332in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{1.354252in}}%
\pgfpathlineto{\pgfqpoint{2.200586in}{1.354407in}}%
\pgfpathlineto{\pgfqpoint{2.163518in}{1.354132in}}%
\pgfpathlineto{\pgfqpoint{2.130569in}{1.354416in}}%
\pgfpathlineto{\pgfqpoint{2.093501in}{1.354121in}}%
\pgfpathlineto{\pgfqpoint{2.056433in}{1.354443in}}%
\pgfpathlineto{\pgfqpoint{2.019365in}{1.354093in}}%
\pgfpathlineto{\pgfqpoint{1.986416in}{1.354444in}}%
\pgfpathlineto{\pgfqpoint{1.949348in}{1.354068in}}%
\pgfpathlineto{\pgfqpoint{1.912280in}{1.354487in}}%
\pgfpathlineto{\pgfqpoint{1.875212in}{1.354050in}}%
\pgfpathlineto{\pgfqpoint{1.838145in}{1.354490in}}%
\pgfpathlineto{\pgfqpoint{1.801077in}{1.353989in}}%
\pgfpathlineto{\pgfqpoint{1.768127in}{1.354531in}}%
\pgfpathlineto{\pgfqpoint{1.731060in}{1.353996in}}%
\pgfpathlineto{\pgfqpoint{1.693992in}{1.354569in}}%
\pgfpathlineto{\pgfqpoint{1.656924in}{1.353896in}}%
\pgfpathlineto{\pgfqpoint{1.623975in}{1.354573in}}%
\pgfpathlineto{\pgfqpoint{1.582788in}{1.353907in}}%
\pgfpathlineto{\pgfqpoint{1.549839in}{1.354681in}}%
\pgfpathlineto{\pgfqpoint{1.512771in}{1.353819in}}%
\pgfpathlineto{\pgfqpoint{1.475703in}{1.354631in}}%
\pgfpathlineto{\pgfqpoint{1.438635in}{1.353735in}}%
\pgfpathlineto{\pgfqpoint{1.405686in}{1.354801in}}%
\pgfpathlineto{\pgfqpoint{1.364500in}{1.353763in}}%
\pgfpathlineto{\pgfqpoint{1.331551in}{1.354764in}}%
\pgfpathlineto{\pgfqpoint{1.294483in}{1.353502in}}%
\pgfpathlineto{\pgfqpoint{1.261534in}{1.354874in}}%
\pgfpathlineto{\pgfqpoint{1.220347in}{1.353685in}}%
\pgfpathlineto{\pgfqpoint{1.187398in}{1.355030in}}%
\pgfpathlineto{\pgfqpoint{1.146211in}{1.353300in}}%
\pgfpathlineto{\pgfqpoint{1.113262in}{1.354903in}}%
\pgfpathlineto{\pgfqpoint{1.080684in}{1.353515in}}%
\pgfpathlineto{\pgfqpoint{1.072076in}{1.353533in}}%
\pgfpathlineto{\pgfqpoint{1.051482in}{1.355176in}}%
\pgfpathlineto{\pgfqpoint{1.043245in}{1.355415in}}%
\pgfpathlineto{\pgfqpoint{1.002059in}{1.353227in}}%
\pgfpathlineto{\pgfqpoint{0.969109in}{1.354966in}}%
\pgfpathlineto{\pgfqpoint{0.932042in}{1.352987in}}%
\pgfpathlineto{\pgfqpoint{0.923804in}{1.353222in}}%
\pgfpathlineto{\pgfqpoint{0.903211in}{1.355518in}}%
\pgfpathlineto{\pgfqpoint{0.894974in}{1.355732in}}%
\pgfpathlineto{\pgfqpoint{0.857906in}{1.353385in}}%
\pgfpathlineto{\pgfqpoint{0.849669in}{1.353597in}}%
\pgfpathlineto{\pgfqpoint{0.833194in}{1.355138in}}%
\pgfpathlineto{\pgfqpoint{0.820838in}{1.355254in}}%
\pgfpathlineto{\pgfqpoint{0.792007in}{1.352537in}}%
\pgfpathlineto{\pgfqpoint{0.783770in}{1.352218in}}%
\pgfpathlineto{\pgfqpoint{0.775533in}{1.352677in}}%
\pgfpathlineto{\pgfqpoint{0.759058in}{1.355135in}}%
\pgfpathlineto{\pgfqpoint{0.750821in}{1.355704in}}%
\pgfpathlineto{\pgfqpoint{0.742584in}{1.355550in}}%
\pgfpathlineto{\pgfqpoint{0.713753in}{1.353510in}}%
\pgfpathlineto{\pgfqpoint{0.705516in}{1.353889in}}%
\pgfpathlineto{\pgfqpoint{0.689041in}{1.356000in}}%
\pgfpathlineto{\pgfqpoint{0.680804in}{1.356412in}}%
\pgfpathlineto{\pgfqpoint{0.668448in}{1.355537in}}%
\pgfpathlineto{\pgfqpoint{0.643736in}{1.351895in}}%
\pgfpathlineto{\pgfqpoint{0.635499in}{1.351573in}}%
\pgfpathlineto{\pgfqpoint{0.627261in}{1.352248in}}%
\pgfpathlineto{\pgfqpoint{0.610787in}{1.354795in}}%
\pgfpathlineto{\pgfqpoint{0.602550in}{1.355199in}}%
\pgfpathlineto{\pgfqpoint{0.594312in}{1.354798in}}%
\pgfpathlineto{\pgfqpoint{0.577838in}{1.353114in}}%
\pgfpathlineto{\pgfqpoint{0.565482in}{1.353088in}}%
\pgfpathlineto{\pgfqpoint{0.557244in}{1.354246in}}%
\pgfpathlineto{\pgfqpoint{0.540770in}{1.357384in}}%
\pgfpathlineto{\pgfqpoint{0.532533in}{1.358006in}}%
\pgfpathlineto{\pgfqpoint{0.520177in}{1.357401in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{1.354669in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{1.342709in}}%
\pgfpathlineto{\pgfqpoint{0.503097in}{1.343454in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499583in}{0.412778in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561363in}{0.744662in}}%
\pgfpathlineto{\pgfqpoint{0.569600in}{0.744495in}}%
\pgfpathlineto{\pgfqpoint{0.573719in}{0.744819in}}%
\pgfpathlineto{\pgfqpoint{0.594312in}{0.749110in}}%
\pgfpathlineto{\pgfqpoint{0.602550in}{0.750242in}}%
\pgfpathlineto{\pgfqpoint{0.606668in}{0.750380in}}%
\pgfpathlineto{\pgfqpoint{0.614906in}{0.749841in}}%
\pgfpathlineto{\pgfqpoint{0.635499in}{0.746697in}}%
\pgfpathlineto{\pgfqpoint{0.643736in}{0.745982in}}%
\pgfpathlineto{\pgfqpoint{0.651973in}{0.746049in}}%
\pgfpathlineto{\pgfqpoint{0.672567in}{0.748271in}}%
\pgfpathlineto{\pgfqpoint{0.680804in}{0.748542in}}%
\pgfpathlineto{\pgfqpoint{0.689041in}{0.748079in}}%
\pgfpathlineto{\pgfqpoint{0.713753in}{0.745102in}}%
\pgfpathlineto{\pgfqpoint{0.721990in}{0.744785in}}%
\pgfpathlineto{\pgfqpoint{0.730228in}{0.745352in}}%
\pgfpathlineto{\pgfqpoint{0.750821in}{0.748712in}}%
\pgfpathlineto{\pgfqpoint{0.759058in}{0.749090in}}%
\pgfpathlineto{\pgfqpoint{0.796126in}{0.746326in}}%
\pgfpathlineto{\pgfqpoint{0.804363in}{0.746515in}}%
\pgfpathlineto{\pgfqpoint{0.824957in}{0.748550in}}%
\pgfpathlineto{\pgfqpoint{0.833194in}{0.748679in}}%
\pgfpathlineto{\pgfqpoint{0.866143in}{0.745772in}}%
\pgfpathlineto{\pgfqpoint{0.874380in}{0.745422in}}%
\pgfpathlineto{\pgfqpoint{0.882618in}{0.745730in}}%
\pgfpathlineto{\pgfqpoint{0.899092in}{0.747750in}}%
\pgfpathlineto{\pgfqpoint{0.907330in}{0.748300in}}%
\pgfpathlineto{\pgfqpoint{0.915567in}{0.748224in}}%
\pgfpathlineto{\pgfqpoint{0.948516in}{0.746408in}}%
\pgfpathlineto{\pgfqpoint{0.956753in}{0.746638in}}%
\pgfpathlineto{\pgfqpoint{0.981465in}{0.748531in}}%
\pgfpathlineto{\pgfqpoint{0.989703in}{0.748361in}}%
\pgfpathlineto{\pgfqpoint{1.026771in}{0.746031in}}%
\pgfpathlineto{\pgfqpoint{1.035008in}{0.746231in}}%
\pgfpathlineto{\pgfqpoint{1.059720in}{0.747945in}}%
\pgfpathlineto{\pgfqpoint{1.100906in}{0.746474in}}%
\pgfpathlineto{\pgfqpoint{1.133855in}{0.748208in}}%
\pgfpathlineto{\pgfqpoint{1.179161in}{0.746479in}}%
\pgfpathlineto{\pgfqpoint{1.212110in}{0.747770in}}%
\pgfpathlineto{\pgfqpoint{1.257415in}{0.746630in}}%
\pgfpathlineto{\pgfqpoint{1.286245in}{0.747890in}}%
\pgfpathlineto{\pgfqpoint{1.331551in}{0.746763in}}%
\pgfpathlineto{\pgfqpoint{1.364500in}{0.747659in}}%
\pgfpathlineto{\pgfqpoint{1.405686in}{0.746745in}}%
\pgfpathlineto{\pgfqpoint{1.442754in}{0.747651in}}%
\pgfpathlineto{\pgfqpoint{1.479822in}{0.746931in}}%
\pgfpathlineto{\pgfqpoint{1.516890in}{0.747560in}}%
\pgfpathlineto{\pgfqpoint{1.558076in}{0.746897in}}%
\pgfpathlineto{\pgfqpoint{1.591026in}{0.747487in}}%
\pgfpathlineto{\pgfqpoint{1.632212in}{0.747023in}}%
\pgfpathlineto{\pgfqpoint{1.669280in}{0.747467in}}%
\pgfpathlineto{\pgfqpoint{1.710466in}{0.747022in}}%
\pgfpathlineto{\pgfqpoint{1.743416in}{0.747387in}}%
\pgfpathlineto{\pgfqpoint{1.784602in}{0.747089in}}%
\pgfpathlineto{\pgfqpoint{1.821670in}{0.747385in}}%
\pgfpathlineto{\pgfqpoint{1.862856in}{0.747113in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{0.747216in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{0.758360in}}%
\pgfpathlineto{\pgfqpoint{2.052314in}{0.758494in}}%
\pgfpathlineto{\pgfqpoint{2.019365in}{0.758219in}}%
\pgfpathlineto{\pgfqpoint{1.982297in}{0.758537in}}%
\pgfpathlineto{\pgfqpoint{1.945229in}{0.758196in}}%
\pgfpathlineto{\pgfqpoint{1.908162in}{0.758545in}}%
\pgfpathlineto{\pgfqpoint{1.875212in}{0.758155in}}%
\pgfpathlineto{\pgfqpoint{1.838145in}{0.758601in}}%
\pgfpathlineto{\pgfqpoint{1.801077in}{0.758150in}}%
\pgfpathlineto{\pgfqpoint{1.764009in}{0.758631in}}%
\pgfpathlineto{\pgfqpoint{1.731060in}{0.758069in}}%
\pgfpathlineto{\pgfqpoint{1.689873in}{0.758670in}}%
\pgfpathlineto{\pgfqpoint{1.656924in}{0.758077in}}%
\pgfpathlineto{\pgfqpoint{1.619856in}{0.758762in}}%
\pgfpathlineto{\pgfqpoint{1.586907in}{0.757978in}}%
\pgfpathlineto{\pgfqpoint{1.545720in}{0.758751in}}%
\pgfpathlineto{\pgfqpoint{1.512771in}{0.757944in}}%
\pgfpathlineto{\pgfqpoint{1.471585in}{0.758923in}}%
\pgfpathlineto{\pgfqpoint{1.442754in}{0.757903in}}%
\pgfpathlineto{\pgfqpoint{1.397449in}{0.758829in}}%
\pgfpathlineto{\pgfqpoint{1.368618in}{0.757730in}}%
\pgfpathlineto{\pgfqpoint{1.331551in}{0.759053in}}%
\pgfpathlineto{\pgfqpoint{1.323313in}{0.759036in}}%
\pgfpathlineto{\pgfqpoint{1.294483in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{1.257415in}{0.759116in}}%
\pgfpathlineto{\pgfqpoint{1.224466in}{0.757472in}}%
\pgfpathlineto{\pgfqpoint{1.183279in}{0.759180in}}%
\pgfpathlineto{\pgfqpoint{1.175042in}{0.758986in}}%
\pgfpathlineto{\pgfqpoint{1.158567in}{0.757813in}}%
\pgfpathlineto{\pgfqpoint{1.146211in}{0.757707in}}%
\pgfpathlineto{\pgfqpoint{1.109144in}{0.759511in}}%
\pgfpathlineto{\pgfqpoint{1.080313in}{0.757300in}}%
\pgfpathlineto{\pgfqpoint{1.067957in}{0.757531in}}%
\pgfpathlineto{\pgfqpoint{1.039126in}{0.759207in}}%
\pgfpathlineto{\pgfqpoint{1.030889in}{0.758991in}}%
\pgfpathlineto{\pgfqpoint{1.014415in}{0.757481in}}%
\pgfpathlineto{\pgfqpoint{1.006177in}{0.757223in}}%
\pgfpathlineto{\pgfqpoint{0.997940in}{0.757505in}}%
\pgfpathlineto{\pgfqpoint{0.964991in}{0.759989in}}%
\pgfpathlineto{\pgfqpoint{0.956753in}{0.759686in}}%
\pgfpathlineto{\pgfqpoint{0.940279in}{0.757672in}}%
\pgfpathlineto{\pgfqpoint{0.932042in}{0.757238in}}%
\pgfpathlineto{\pgfqpoint{0.923804in}{0.757435in}}%
\pgfpathlineto{\pgfqpoint{0.899092in}{0.759279in}}%
\pgfpathlineto{\pgfqpoint{0.890855in}{0.759350in}}%
\pgfpathlineto{\pgfqpoint{0.882618in}{0.758677in}}%
\pgfpathlineto{\pgfqpoint{0.870262in}{0.757001in}}%
\pgfpathlineto{\pgfqpoint{0.862025in}{0.756502in}}%
\pgfpathlineto{\pgfqpoint{0.853787in}{0.756772in}}%
\pgfpathlineto{\pgfqpoint{0.829075in}{0.759587in}}%
\pgfpathlineto{\pgfqpoint{0.816719in}{0.760257in}}%
\pgfpathlineto{\pgfqpoint{0.808482in}{0.759707in}}%
\pgfpathlineto{\pgfqpoint{0.792007in}{0.757578in}}%
\pgfpathlineto{\pgfqpoint{0.783770in}{0.757352in}}%
\pgfpathlineto{\pgfqpoint{0.754940in}{0.759932in}}%
\pgfpathlineto{\pgfqpoint{0.746702in}{0.760065in}}%
\pgfpathlineto{\pgfqpoint{0.738465in}{0.759242in}}%
\pgfpathlineto{\pgfqpoint{0.721990in}{0.756242in}}%
\pgfpathlineto{\pgfqpoint{0.713753in}{0.755698in}}%
\pgfpathlineto{\pgfqpoint{0.701397in}{0.756607in}}%
\pgfpathlineto{\pgfqpoint{0.680804in}{0.759529in}}%
\pgfpathlineto{\pgfqpoint{0.672567in}{0.759959in}}%
\pgfpathlineto{\pgfqpoint{0.664329in}{0.759499in}}%
\pgfpathlineto{\pgfqpoint{0.647855in}{0.757377in}}%
\pgfpathlineto{\pgfqpoint{0.639617in}{0.757120in}}%
\pgfpathlineto{\pgfqpoint{0.631380in}{0.757790in}}%
\pgfpathlineto{\pgfqpoint{0.610787in}{0.761170in}}%
\pgfpathlineto{\pgfqpoint{0.602550in}{0.761597in}}%
\pgfpathlineto{\pgfqpoint{0.594312in}{0.760733in}}%
\pgfpathlineto{\pgfqpoint{0.573719in}{0.756065in}}%
\pgfpathlineto{\pgfqpoint{0.565482in}{0.755442in}}%
\pgfpathlineto{\pgfqpoint{0.557244in}{0.755985in}}%
\pgfpathlineto{\pgfqpoint{0.540770in}{0.758388in}}%
\pgfpathlineto{\pgfqpoint{0.532533in}{0.759046in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{0.758740in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{0.747622in}}%
\pgfpathlineto{\pgfqpoint{0.532533in}{0.748002in}}%
\pgfpathlineto{\pgfqpoint{0.540770in}{0.747390in}}%
\pgfpathlineto{\pgfqpoint{0.561363in}{0.744662in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.565482in}{1.353088in}}%
\pgfpathlineto{\pgfqpoint{0.577838in}{1.353114in}}%
\pgfpathlineto{\pgfqpoint{0.594312in}{1.354798in}}%
\pgfpathlineto{\pgfqpoint{0.602550in}{1.355199in}}%
\pgfpathlineto{\pgfqpoint{0.610787in}{1.354795in}}%
\pgfpathlineto{\pgfqpoint{0.631380in}{1.351788in}}%
\pgfpathlineto{\pgfqpoint{0.639617in}{1.351617in}}%
\pgfpathlineto{\pgfqpoint{0.647855in}{1.352359in}}%
\pgfpathlineto{\pgfqpoint{0.668448in}{1.355537in}}%
\pgfpathlineto{\pgfqpoint{0.680804in}{1.356412in}}%
\pgfpathlineto{\pgfqpoint{0.689041in}{1.356000in}}%
\pgfpathlineto{\pgfqpoint{0.705516in}{1.353889in}}%
\pgfpathlineto{\pgfqpoint{0.713753in}{1.353510in}}%
\pgfpathlineto{\pgfqpoint{0.742584in}{1.355550in}}%
\pgfpathlineto{\pgfqpoint{0.750821in}{1.355704in}}%
\pgfpathlineto{\pgfqpoint{0.759058in}{1.355135in}}%
\pgfpathlineto{\pgfqpoint{0.775533in}{1.352677in}}%
\pgfpathlineto{\pgfqpoint{0.783770in}{1.352218in}}%
\pgfpathlineto{\pgfqpoint{0.792007in}{1.352537in}}%
\pgfpathlineto{\pgfqpoint{0.820838in}{1.355254in}}%
\pgfpathlineto{\pgfqpoint{0.833194in}{1.355138in}}%
\pgfpathlineto{\pgfqpoint{0.849669in}{1.353597in}}%
\pgfpathlineto{\pgfqpoint{0.857906in}{1.353385in}}%
\pgfpathlineto{\pgfqpoint{0.894974in}{1.355732in}}%
\pgfpathlineto{\pgfqpoint{0.903211in}{1.355518in}}%
\pgfpathlineto{\pgfqpoint{0.923804in}{1.353222in}}%
\pgfpathlineto{\pgfqpoint{0.932042in}{1.352987in}}%
\pgfpathlineto{\pgfqpoint{0.969109in}{1.354966in}}%
\pgfpathlineto{\pgfqpoint{1.002059in}{1.353227in}}%
\pgfpathlineto{\pgfqpoint{1.043245in}{1.355415in}}%
\pgfpathlineto{\pgfqpoint{1.051482in}{1.355176in}}%
\pgfpathlineto{\pgfqpoint{1.072076in}{1.353533in}}%
\pgfpathlineto{\pgfqpoint{1.080684in}{1.353515in}}%
\pgfpathlineto{\pgfqpoint{1.113262in}{1.354903in}}%
\pgfpathlineto{\pgfqpoint{1.146211in}{1.353300in}}%
\pgfpathlineto{\pgfqpoint{1.187398in}{1.355030in}}%
\pgfpathlineto{\pgfqpoint{1.220347in}{1.353685in}}%
\pgfpathlineto{\pgfqpoint{1.261534in}{1.354874in}}%
\pgfpathlineto{\pgfqpoint{1.294483in}{1.353502in}}%
\pgfpathlineto{\pgfqpoint{1.331551in}{1.354764in}}%
\pgfpathlineto{\pgfqpoint{1.364500in}{1.353763in}}%
\pgfpathlineto{\pgfqpoint{1.405686in}{1.354801in}}%
\pgfpathlineto{\pgfqpoint{1.438635in}{1.353735in}}%
\pgfpathlineto{\pgfqpoint{1.475703in}{1.354631in}}%
\pgfpathlineto{\pgfqpoint{1.512771in}{1.353819in}}%
\pgfpathlineto{\pgfqpoint{1.549839in}{1.354681in}}%
\pgfpathlineto{\pgfqpoint{1.582788in}{1.353907in}}%
\pgfpathlineto{\pgfqpoint{1.623975in}{1.354573in}}%
\pgfpathlineto{\pgfqpoint{1.656924in}{1.353896in}}%
\pgfpathlineto{\pgfqpoint{1.693992in}{1.354569in}}%
\pgfpathlineto{\pgfqpoint{1.731060in}{1.353996in}}%
\pgfpathlineto{\pgfqpoint{1.768127in}{1.354531in}}%
\pgfpathlineto{\pgfqpoint{1.801077in}{1.353989in}}%
\pgfpathlineto{\pgfqpoint{1.838145in}{1.354490in}}%
\pgfpathlineto{\pgfqpoint{1.875212in}{1.354050in}}%
\pgfpathlineto{\pgfqpoint{1.912280in}{1.354487in}}%
\pgfpathlineto{\pgfqpoint{1.949348in}{1.354068in}}%
\pgfpathlineto{\pgfqpoint{1.986416in}{1.354444in}}%
\pgfpathlineto{\pgfqpoint{2.019365in}{1.354093in}}%
\pgfpathlineto{\pgfqpoint{2.056433in}{1.354443in}}%
\pgfpathlineto{\pgfqpoint{2.093501in}{1.354121in}}%
\pgfpathlineto{\pgfqpoint{2.130569in}{1.354416in}}%
\pgfpathlineto{\pgfqpoint{2.163518in}{1.354132in}}%
\pgfpathlineto{\pgfqpoint{2.200586in}{1.354407in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{1.354252in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{1.365382in}}%
\pgfpathlineto{\pgfqpoint{1.784602in}{1.365249in}}%
\pgfpathlineto{\pgfqpoint{1.747534in}{1.365553in}}%
\pgfpathlineto{\pgfqpoint{1.710466in}{1.365251in}}%
\pgfpathlineto{\pgfqpoint{1.673399in}{1.365558in}}%
\pgfpathlineto{\pgfqpoint{1.632212in}{1.365158in}}%
\pgfpathlineto{\pgfqpoint{1.599263in}{1.365607in}}%
\pgfpathlineto{\pgfqpoint{1.553958in}{1.365206in}}%
\pgfpathlineto{\pgfqpoint{1.525127in}{1.365661in}}%
\pgfpathlineto{\pgfqpoint{1.479822in}{1.365041in}}%
\pgfpathlineto{\pgfqpoint{1.446873in}{1.365667in}}%
\pgfpathlineto{\pgfqpoint{1.405686in}{1.365095in}}%
\pgfpathlineto{\pgfqpoint{1.372737in}{1.365827in}}%
\pgfpathlineto{\pgfqpoint{1.331551in}{1.364919in}}%
\pgfpathlineto{\pgfqpoint{1.294483in}{1.365733in}}%
\pgfpathlineto{\pgfqpoint{1.257415in}{1.364914in}}%
\pgfpathlineto{\pgfqpoint{1.220347in}{1.366047in}}%
\pgfpathlineto{\pgfqpoint{1.179161in}{1.364819in}}%
\pgfpathlineto{\pgfqpoint{1.142093in}{1.365834in}}%
\pgfpathlineto{\pgfqpoint{1.105025in}{1.364597in}}%
\pgfpathlineto{\pgfqpoint{1.067957in}{1.366279in}}%
\pgfpathlineto{\pgfqpoint{1.026771in}{1.364777in}}%
\pgfpathlineto{\pgfqpoint{1.002059in}{1.365934in}}%
\pgfpathlineto{\pgfqpoint{0.989703in}{1.366054in}}%
\pgfpathlineto{\pgfqpoint{0.952635in}{1.364127in}}%
\pgfpathlineto{\pgfqpoint{0.944398in}{1.364269in}}%
\pgfpathlineto{\pgfqpoint{0.919686in}{1.366340in}}%
\pgfpathlineto{\pgfqpoint{0.907330in}{1.366293in}}%
\pgfpathlineto{\pgfqpoint{0.874380in}{1.364775in}}%
\pgfpathlineto{\pgfqpoint{0.849669in}{1.366494in}}%
\pgfpathlineto{\pgfqpoint{0.841431in}{1.366650in}}%
\pgfpathlineto{\pgfqpoint{0.829075in}{1.365994in}}%
\pgfpathlineto{\pgfqpoint{0.804363in}{1.363759in}}%
\pgfpathlineto{\pgfqpoint{0.796126in}{1.363551in}}%
\pgfpathlineto{\pgfqpoint{0.787889in}{1.364016in}}%
\pgfpathlineto{\pgfqpoint{0.771414in}{1.365956in}}%
\pgfpathlineto{\pgfqpoint{0.763177in}{1.366379in}}%
\pgfpathlineto{\pgfqpoint{0.754940in}{1.366238in}}%
\pgfpathlineto{\pgfqpoint{0.730228in}{1.364650in}}%
\pgfpathlineto{\pgfqpoint{0.721990in}{1.364656in}}%
\pgfpathlineto{\pgfqpoint{0.697279in}{1.367352in}}%
\pgfpathlineto{\pgfqpoint{0.689041in}{1.367580in}}%
\pgfpathlineto{\pgfqpoint{0.676685in}{1.366648in}}%
\pgfpathlineto{\pgfqpoint{0.651973in}{1.363465in}}%
\pgfpathlineto{\pgfqpoint{0.643736in}{1.363126in}}%
\pgfpathlineto{\pgfqpoint{0.635499in}{1.363583in}}%
\pgfpathlineto{\pgfqpoint{0.619024in}{1.365639in}}%
\pgfpathlineto{\pgfqpoint{0.610787in}{1.366087in}}%
\pgfpathlineto{\pgfqpoint{0.602550in}{1.365842in}}%
\pgfpathlineto{\pgfqpoint{0.581956in}{1.363983in}}%
\pgfpathlineto{\pgfqpoint{0.573719in}{1.363849in}}%
\pgfpathlineto{\pgfqpoint{0.565482in}{1.364592in}}%
\pgfpathlineto{\pgfqpoint{0.544888in}{1.368321in}}%
\pgfpathlineto{\pgfqpoint{0.536651in}{1.368889in}}%
\pgfpathlineto{\pgfqpoint{0.528051in}{1.368607in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{1.365788in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{1.354669in}}%
\pgfpathlineto{\pgfqpoint{0.520177in}{1.357401in}}%
\pgfpathlineto{\pgfqpoint{0.532533in}{1.358006in}}%
\pgfpathlineto{\pgfqpoint{0.540770in}{1.357384in}}%
\pgfpathlineto{\pgfqpoint{0.557244in}{1.354246in}}%
\pgfpathlineto{\pgfqpoint{0.565482in}{1.353088in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499583in}{0.412778in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561363in}{0.734505in}}%
\pgfpathlineto{\pgfqpoint{0.569600in}{0.734184in}}%
\pgfpathlineto{\pgfqpoint{0.577019in}{0.734741in}}%
\pgfpathlineto{\pgfqpoint{0.598431in}{0.738979in}}%
\pgfpathlineto{\pgfqpoint{0.610787in}{0.739916in}}%
\pgfpathlineto{\pgfqpoint{0.619024in}{0.739352in}}%
\pgfpathlineto{\pgfqpoint{0.639617in}{0.736389in}}%
\pgfpathlineto{\pgfqpoint{0.647855in}{0.735598in}}%
\pgfpathlineto{\pgfqpoint{0.660211in}{0.735657in}}%
\pgfpathlineto{\pgfqpoint{0.680804in}{0.737756in}}%
\pgfpathlineto{\pgfqpoint{0.689041in}{0.737957in}}%
\pgfpathlineto{\pgfqpoint{0.697279in}{0.737525in}}%
\pgfpathlineto{\pgfqpoint{0.721990in}{0.734950in}}%
\pgfpathlineto{\pgfqpoint{0.730228in}{0.734697in}}%
\pgfpathlineto{\pgfqpoint{0.738465in}{0.735198in}}%
\pgfpathlineto{\pgfqpoint{0.759058in}{0.738295in}}%
\pgfpathlineto{\pgfqpoint{0.767296in}{0.738772in}}%
\pgfpathlineto{\pgfqpoint{0.775533in}{0.738553in}}%
\pgfpathlineto{\pgfqpoint{0.808482in}{0.735946in}}%
\pgfpathlineto{\pgfqpoint{0.816719in}{0.735995in}}%
\pgfpathlineto{\pgfqpoint{0.837313in}{0.737717in}}%
\pgfpathlineto{\pgfqpoint{0.845550in}{0.737968in}}%
\pgfpathlineto{\pgfqpoint{0.857906in}{0.737419in}}%
\pgfpathlineto{\pgfqpoint{0.882618in}{0.735454in}}%
\pgfpathlineto{\pgfqpoint{0.890855in}{0.735270in}}%
\pgfpathlineto{\pgfqpoint{0.899092in}{0.735652in}}%
\pgfpathlineto{\pgfqpoint{0.919686in}{0.737818in}}%
\pgfpathlineto{\pgfqpoint{0.927923in}{0.738052in}}%
\pgfpathlineto{\pgfqpoint{0.969109in}{0.736162in}}%
\pgfpathlineto{\pgfqpoint{0.977347in}{0.736331in}}%
\pgfpathlineto{\pgfqpoint{0.997940in}{0.737704in}}%
\pgfpathlineto{\pgfqpoint{1.006177in}{0.737785in}}%
\pgfpathlineto{\pgfqpoint{1.039126in}{0.736032in}}%
\pgfpathlineto{\pgfqpoint{1.051482in}{0.735767in}}%
\pgfpathlineto{\pgfqpoint{1.084432in}{0.737594in}}%
\pgfpathlineto{\pgfqpoint{1.129737in}{0.736335in}}%
\pgfpathlineto{\pgfqpoint{1.154449in}{0.737428in}}%
\pgfpathlineto{\pgfqpoint{1.166805in}{0.737547in}}%
\pgfpathlineto{\pgfqpoint{1.207991in}{0.736137in}}%
\pgfpathlineto{\pgfqpoint{1.240940in}{0.737297in}}%
\pgfpathlineto{\pgfqpoint{1.286245in}{0.736463in}}%
\pgfpathlineto{\pgfqpoint{1.323313in}{0.737368in}}%
\pgfpathlineto{\pgfqpoint{1.368618in}{0.736404in}}%
\pgfpathlineto{\pgfqpoint{1.401568in}{0.737154in}}%
\pgfpathlineto{\pgfqpoint{1.446873in}{0.736577in}}%
\pgfpathlineto{\pgfqpoint{1.483941in}{0.737193in}}%
\pgfpathlineto{\pgfqpoint{1.525127in}{0.736589in}}%
\pgfpathlineto{\pgfqpoint{1.558076in}{0.737034in}}%
\pgfpathlineto{\pgfqpoint{1.603381in}{0.736668in}}%
\pgfpathlineto{\pgfqpoint{1.640449in}{0.737069in}}%
\pgfpathlineto{\pgfqpoint{1.685754in}{0.736706in}}%
\pgfpathlineto{\pgfqpoint{1.722822in}{0.736977in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{0.736864in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{0.747216in}}%
\pgfpathlineto{\pgfqpoint{1.862856in}{0.747113in}}%
\pgfpathlineto{\pgfqpoint{1.821670in}{0.747385in}}%
\pgfpathlineto{\pgfqpoint{1.784602in}{0.747089in}}%
\pgfpathlineto{\pgfqpoint{1.743416in}{0.747387in}}%
\pgfpathlineto{\pgfqpoint{1.710466in}{0.747022in}}%
\pgfpathlineto{\pgfqpoint{1.669280in}{0.747467in}}%
\pgfpathlineto{\pgfqpoint{1.632212in}{0.747023in}}%
\pgfpathlineto{\pgfqpoint{1.591026in}{0.747487in}}%
\pgfpathlineto{\pgfqpoint{1.558076in}{0.746897in}}%
\pgfpathlineto{\pgfqpoint{1.516890in}{0.747560in}}%
\pgfpathlineto{\pgfqpoint{1.479822in}{0.746931in}}%
\pgfpathlineto{\pgfqpoint{1.442754in}{0.747651in}}%
\pgfpathlineto{\pgfqpoint{1.405686in}{0.746745in}}%
\pgfpathlineto{\pgfqpoint{1.364500in}{0.747659in}}%
\pgfpathlineto{\pgfqpoint{1.331551in}{0.746763in}}%
\pgfpathlineto{\pgfqpoint{1.286245in}{0.747890in}}%
\pgfpathlineto{\pgfqpoint{1.257415in}{0.746630in}}%
\pgfpathlineto{\pgfqpoint{1.212110in}{0.747770in}}%
\pgfpathlineto{\pgfqpoint{1.179161in}{0.746479in}}%
\pgfpathlineto{\pgfqpoint{1.133855in}{0.748208in}}%
\pgfpathlineto{\pgfqpoint{1.100906in}{0.746474in}}%
\pgfpathlineto{\pgfqpoint{1.059720in}{0.747945in}}%
\pgfpathlineto{\pgfqpoint{1.035008in}{0.746231in}}%
\pgfpathlineto{\pgfqpoint{1.026771in}{0.746031in}}%
\pgfpathlineto{\pgfqpoint{0.989703in}{0.748361in}}%
\pgfpathlineto{\pgfqpoint{0.981465in}{0.748531in}}%
\pgfpathlineto{\pgfqpoint{0.956753in}{0.746638in}}%
\pgfpathlineto{\pgfqpoint{0.948516in}{0.746408in}}%
\pgfpathlineto{\pgfqpoint{0.915567in}{0.748224in}}%
\pgfpathlineto{\pgfqpoint{0.907330in}{0.748300in}}%
\pgfpathlineto{\pgfqpoint{0.899092in}{0.747750in}}%
\pgfpathlineto{\pgfqpoint{0.882618in}{0.745730in}}%
\pgfpathlineto{\pgfqpoint{0.874380in}{0.745422in}}%
\pgfpathlineto{\pgfqpoint{0.866143in}{0.745772in}}%
\pgfpathlineto{\pgfqpoint{0.833194in}{0.748679in}}%
\pgfpathlineto{\pgfqpoint{0.824957in}{0.748550in}}%
\pgfpathlineto{\pgfqpoint{0.804363in}{0.746515in}}%
\pgfpathlineto{\pgfqpoint{0.796126in}{0.746326in}}%
\pgfpathlineto{\pgfqpoint{0.759058in}{0.749090in}}%
\pgfpathlineto{\pgfqpoint{0.750821in}{0.748712in}}%
\pgfpathlineto{\pgfqpoint{0.730228in}{0.745352in}}%
\pgfpathlineto{\pgfqpoint{0.721990in}{0.744785in}}%
\pgfpathlineto{\pgfqpoint{0.713753in}{0.745102in}}%
\pgfpathlineto{\pgfqpoint{0.689041in}{0.748079in}}%
\pgfpathlineto{\pgfqpoint{0.680804in}{0.748542in}}%
\pgfpathlineto{\pgfqpoint{0.672567in}{0.748271in}}%
\pgfpathlineto{\pgfqpoint{0.651973in}{0.746049in}}%
\pgfpathlineto{\pgfqpoint{0.643736in}{0.745982in}}%
\pgfpathlineto{\pgfqpoint{0.635499in}{0.746697in}}%
\pgfpathlineto{\pgfqpoint{0.614906in}{0.749841in}}%
\pgfpathlineto{\pgfqpoint{0.606668in}{0.750380in}}%
\pgfpathlineto{\pgfqpoint{0.602550in}{0.750242in}}%
\pgfpathlineto{\pgfqpoint{0.594312in}{0.749110in}}%
\pgfpathlineto{\pgfqpoint{0.573719in}{0.744819in}}%
\pgfpathlineto{\pgfqpoint{0.565482in}{0.744451in}}%
\pgfpathlineto{\pgfqpoint{0.557244in}{0.745086in}}%
\pgfpathlineto{\pgfqpoint{0.540770in}{0.747390in}}%
\pgfpathlineto{\pgfqpoint{0.532533in}{0.748002in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{0.747622in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{0.737255in}}%
\pgfpathlineto{\pgfqpoint{0.532533in}{0.737709in}}%
\pgfpathlineto{\pgfqpoint{0.540770in}{0.737147in}}%
\pgfpathlineto{\pgfqpoint{0.561363in}{0.734505in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.639617in}{1.363254in}}%
\pgfpathlineto{\pgfqpoint{0.651973in}{1.363465in}}%
\pgfpathlineto{\pgfqpoint{0.676685in}{1.366648in}}%
\pgfpathlineto{\pgfqpoint{0.689041in}{1.367580in}}%
\pgfpathlineto{\pgfqpoint{0.697279in}{1.367352in}}%
\pgfpathlineto{\pgfqpoint{0.721990in}{1.364656in}}%
\pgfpathlineto{\pgfqpoint{0.730228in}{1.364650in}}%
\pgfpathlineto{\pgfqpoint{0.754940in}{1.366238in}}%
\pgfpathlineto{\pgfqpoint{0.763177in}{1.366379in}}%
\pgfpathlineto{\pgfqpoint{0.771414in}{1.365956in}}%
\pgfpathlineto{\pgfqpoint{0.787889in}{1.364016in}}%
\pgfpathlineto{\pgfqpoint{0.796126in}{1.363551in}}%
\pgfpathlineto{\pgfqpoint{0.804363in}{1.363759in}}%
\pgfpathlineto{\pgfqpoint{0.829075in}{1.365994in}}%
\pgfpathlineto{\pgfqpoint{0.841431in}{1.366650in}}%
\pgfpathlineto{\pgfqpoint{0.849669in}{1.366494in}}%
\pgfpathlineto{\pgfqpoint{0.874380in}{1.364775in}}%
\pgfpathlineto{\pgfqpoint{0.907330in}{1.366293in}}%
\pgfpathlineto{\pgfqpoint{0.919686in}{1.366340in}}%
\pgfpathlineto{\pgfqpoint{0.944398in}{1.364269in}}%
\pgfpathlineto{\pgfqpoint{0.952635in}{1.364127in}}%
\pgfpathlineto{\pgfqpoint{0.989703in}{1.366054in}}%
\pgfpathlineto{\pgfqpoint{1.002059in}{1.365934in}}%
\pgfpathlineto{\pgfqpoint{1.026771in}{1.364777in}}%
\pgfpathlineto{\pgfqpoint{1.067957in}{1.366279in}}%
\pgfpathlineto{\pgfqpoint{1.105025in}{1.364597in}}%
\pgfpathlineto{\pgfqpoint{1.142093in}{1.365834in}}%
\pgfpathlineto{\pgfqpoint{1.179161in}{1.364819in}}%
\pgfpathlineto{\pgfqpoint{1.220347in}{1.366047in}}%
\pgfpathlineto{\pgfqpoint{1.257415in}{1.364914in}}%
\pgfpathlineto{\pgfqpoint{1.294483in}{1.365733in}}%
\pgfpathlineto{\pgfqpoint{1.331551in}{1.364919in}}%
\pgfpathlineto{\pgfqpoint{1.372737in}{1.365827in}}%
\pgfpathlineto{\pgfqpoint{1.405686in}{1.365095in}}%
\pgfpathlineto{\pgfqpoint{1.446873in}{1.365667in}}%
\pgfpathlineto{\pgfqpoint{1.479822in}{1.365041in}}%
\pgfpathlineto{\pgfqpoint{1.525127in}{1.365661in}}%
\pgfpathlineto{\pgfqpoint{1.553958in}{1.365206in}}%
\pgfpathlineto{\pgfqpoint{1.599263in}{1.365607in}}%
\pgfpathlineto{\pgfqpoint{1.632212in}{1.365158in}}%
\pgfpathlineto{\pgfqpoint{1.673399in}{1.365558in}}%
\pgfpathlineto{\pgfqpoint{1.710466in}{1.365251in}}%
\pgfpathlineto{\pgfqpoint{1.747534in}{1.365553in}}%
\pgfpathlineto{\pgfqpoint{1.784602in}{1.365249in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{1.365382in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{1.375784in}}%
\pgfpathlineto{\pgfqpoint{1.726941in}{1.375883in}}%
\pgfpathlineto{\pgfqpoint{1.607500in}{1.375606in}}%
\pgfpathlineto{\pgfqpoint{1.570432in}{1.375960in}}%
\pgfpathlineto{\pgfqpoint{1.529246in}{1.375595in}}%
\pgfpathlineto{\pgfqpoint{1.488059in}{1.375917in}}%
\pgfpathlineto{\pgfqpoint{1.450991in}{1.375483in}}%
\pgfpathlineto{\pgfqpoint{1.413924in}{1.376058in}}%
\pgfpathlineto{\pgfqpoint{1.368618in}{1.375532in}}%
\pgfpathlineto{\pgfqpoint{1.335669in}{1.376047in}}%
\pgfpathlineto{\pgfqpoint{1.290364in}{1.375296in}}%
\pgfpathlineto{\pgfqpoint{1.257415in}{1.376160in}}%
\pgfpathlineto{\pgfqpoint{1.212110in}{1.375452in}}%
\pgfpathlineto{\pgfqpoint{1.179161in}{1.376243in}}%
\pgfpathlineto{\pgfqpoint{1.129737in}{1.375033in}}%
\pgfpathlineto{\pgfqpoint{1.096788in}{1.376291in}}%
\pgfpathlineto{\pgfqpoint{1.051482in}{1.375361in}}%
\pgfpathlineto{\pgfqpoint{1.018533in}{1.376583in}}%
\pgfpathlineto{\pgfqpoint{0.973228in}{1.374675in}}%
\pgfpathlineto{\pgfqpoint{0.936160in}{1.376386in}}%
\pgfpathlineto{\pgfqpoint{0.903211in}{1.375267in}}%
\pgfpathlineto{\pgfqpoint{0.890855in}{1.375257in}}%
\pgfpathlineto{\pgfqpoint{0.862025in}{1.377119in}}%
\pgfpathlineto{\pgfqpoint{0.849669in}{1.376779in}}%
\pgfpathlineto{\pgfqpoint{0.824957in}{1.374796in}}%
\pgfpathlineto{\pgfqpoint{0.812601in}{1.374269in}}%
\pgfpathlineto{\pgfqpoint{0.804363in}{1.374513in}}%
\pgfpathlineto{\pgfqpoint{0.783770in}{1.376204in}}%
\pgfpathlineto{\pgfqpoint{0.775533in}{1.376392in}}%
\pgfpathlineto{\pgfqpoint{0.746702in}{1.374992in}}%
\pgfpathlineto{\pgfqpoint{0.734346in}{1.374878in}}%
\pgfpathlineto{\pgfqpoint{0.726109in}{1.375488in}}%
\pgfpathlineto{\pgfqpoint{0.709634in}{1.377525in}}%
\pgfpathlineto{\pgfqpoint{0.701397in}{1.377939in}}%
\pgfpathlineto{\pgfqpoint{0.689041in}{1.377354in}}%
\pgfpathlineto{\pgfqpoint{0.664329in}{1.374538in}}%
\pgfpathlineto{\pgfqpoint{0.656092in}{1.374002in}}%
\pgfpathlineto{\pgfqpoint{0.647855in}{1.374047in}}%
\pgfpathlineto{\pgfqpoint{0.627261in}{1.375906in}}%
\pgfpathlineto{\pgfqpoint{0.619024in}{1.376281in}}%
\pgfpathlineto{\pgfqpoint{0.610787in}{1.376104in}}%
\pgfpathlineto{\pgfqpoint{0.581956in}{1.374024in}}%
\pgfpathlineto{\pgfqpoint{0.569600in}{1.374876in}}%
\pgfpathlineto{\pgfqpoint{0.549007in}{1.378532in}}%
\pgfpathlineto{\pgfqpoint{0.540770in}{1.379098in}}%
\pgfpathlineto{\pgfqpoint{0.532533in}{1.378850in}}%
\pgfpathlineto{\pgfqpoint{0.511939in}{1.376845in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{1.376155in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{1.365788in}}%
\pgfpathlineto{\pgfqpoint{0.528051in}{1.368607in}}%
\pgfpathlineto{\pgfqpoint{0.536651in}{1.368889in}}%
\pgfpathlineto{\pgfqpoint{0.544888in}{1.368321in}}%
\pgfpathlineto{\pgfqpoint{0.565482in}{1.364592in}}%
\pgfpathlineto{\pgfqpoint{0.573719in}{1.363849in}}%
\pgfpathlineto{\pgfqpoint{0.581956in}{1.363983in}}%
\pgfpathlineto{\pgfqpoint{0.602550in}{1.365842in}}%
\pgfpathlineto{\pgfqpoint{0.610787in}{1.366087in}}%
\pgfpathlineto{\pgfqpoint{0.619024in}{1.365639in}}%
\pgfpathlineto{\pgfqpoint{0.639617in}{1.363254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499583in}{0.412778in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569600in}{0.724588in}}%
\pgfpathlineto{\pgfqpoint{0.581956in}{0.725536in}}%
\pgfpathlineto{\pgfqpoint{0.602550in}{0.729424in}}%
\pgfpathlineto{\pgfqpoint{0.614906in}{0.730157in}}%
\pgfpathlineto{\pgfqpoint{0.623143in}{0.729602in}}%
\pgfpathlineto{\pgfqpoint{0.643736in}{0.726812in}}%
\pgfpathlineto{\pgfqpoint{0.656092in}{0.725688in}}%
\pgfpathlineto{\pgfqpoint{0.668448in}{0.725894in}}%
\pgfpathlineto{\pgfqpoint{0.684923in}{0.727612in}}%
\pgfpathlineto{\pgfqpoint{0.697279in}{0.728129in}}%
\pgfpathlineto{\pgfqpoint{0.705516in}{0.727771in}}%
\pgfpathlineto{\pgfqpoint{0.730228in}{0.725613in}}%
\pgfpathlineto{\pgfqpoint{0.738465in}{0.725368in}}%
\pgfpathlineto{\pgfqpoint{0.750821in}{0.726141in}}%
\pgfpathlineto{\pgfqpoint{0.771414in}{0.728824in}}%
\pgfpathlineto{\pgfqpoint{0.779652in}{0.729112in}}%
\pgfpathlineto{\pgfqpoint{0.787889in}{0.728825in}}%
\pgfpathlineto{\pgfqpoint{0.812601in}{0.726709in}}%
\pgfpathlineto{\pgfqpoint{0.824957in}{0.726098in}}%
\pgfpathlineto{\pgfqpoint{0.833194in}{0.726237in}}%
\pgfpathlineto{\pgfqpoint{0.853787in}{0.727791in}}%
\pgfpathlineto{\pgfqpoint{0.862025in}{0.727982in}}%
\pgfpathlineto{\pgfqpoint{0.907330in}{0.725954in}}%
\pgfpathlineto{\pgfqpoint{0.944398in}{0.728428in}}%
\pgfpathlineto{\pgfqpoint{0.989703in}{0.726484in}}%
\pgfpathlineto{\pgfqpoint{1.026771in}{0.727782in}}%
\pgfpathlineto{\pgfqpoint{1.072076in}{0.726357in}}%
\pgfpathlineto{\pgfqpoint{1.113262in}{0.727969in}}%
\pgfpathlineto{\pgfqpoint{1.154449in}{0.726749in}}%
\pgfpathlineto{\pgfqpoint{1.195635in}{0.727606in}}%
\pgfpathlineto{\pgfqpoint{1.240940in}{0.726654in}}%
\pgfpathlineto{\pgfqpoint{1.278008in}{0.727661in}}%
\pgfpathlineto{\pgfqpoint{1.319195in}{0.726923in}}%
\pgfpathlineto{\pgfqpoint{1.360381in}{0.727467in}}%
\pgfpathlineto{\pgfqpoint{1.405686in}{0.726858in}}%
\pgfpathlineto{\pgfqpoint{1.446873in}{0.727467in}}%
\pgfpathlineto{\pgfqpoint{1.488059in}{0.727017in}}%
\pgfpathlineto{\pgfqpoint{1.525127in}{0.727355in}}%
\pgfpathlineto{\pgfqpoint{1.570432in}{0.726995in}}%
\pgfpathlineto{\pgfqpoint{1.611619in}{0.727342in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{0.727189in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{0.736864in}}%
\pgfpathlineto{\pgfqpoint{1.722822in}{0.736977in}}%
\pgfpathlineto{\pgfqpoint{1.685754in}{0.736706in}}%
\pgfpathlineto{\pgfqpoint{1.640449in}{0.737069in}}%
\pgfpathlineto{\pgfqpoint{1.603381in}{0.736668in}}%
\pgfpathlineto{\pgfqpoint{1.558076in}{0.737034in}}%
\pgfpathlineto{\pgfqpoint{1.525127in}{0.736589in}}%
\pgfpathlineto{\pgfqpoint{1.483941in}{0.737193in}}%
\pgfpathlineto{\pgfqpoint{1.446873in}{0.736577in}}%
\pgfpathlineto{\pgfqpoint{1.401568in}{0.737154in}}%
\pgfpathlineto{\pgfqpoint{1.368618in}{0.736404in}}%
\pgfpathlineto{\pgfqpoint{1.323313in}{0.737368in}}%
\pgfpathlineto{\pgfqpoint{1.286245in}{0.736463in}}%
\pgfpathlineto{\pgfqpoint{1.240940in}{0.737297in}}%
\pgfpathlineto{\pgfqpoint{1.207991in}{0.736137in}}%
\pgfpathlineto{\pgfqpoint{1.166805in}{0.737547in}}%
\pgfpathlineto{\pgfqpoint{1.154449in}{0.737428in}}%
\pgfpathlineto{\pgfqpoint{1.129737in}{0.736335in}}%
\pgfpathlineto{\pgfqpoint{1.084432in}{0.737594in}}%
\pgfpathlineto{\pgfqpoint{1.051482in}{0.735767in}}%
\pgfpathlineto{\pgfqpoint{1.039126in}{0.736032in}}%
\pgfpathlineto{\pgfqpoint{1.006177in}{0.737785in}}%
\pgfpathlineto{\pgfqpoint{0.997940in}{0.737704in}}%
\pgfpathlineto{\pgfqpoint{0.977347in}{0.736331in}}%
\pgfpathlineto{\pgfqpoint{0.969109in}{0.736162in}}%
\pgfpathlineto{\pgfqpoint{0.927923in}{0.738052in}}%
\pgfpathlineto{\pgfqpoint{0.919686in}{0.737818in}}%
\pgfpathlineto{\pgfqpoint{0.899092in}{0.735652in}}%
\pgfpathlineto{\pgfqpoint{0.890855in}{0.735270in}}%
\pgfpathlineto{\pgfqpoint{0.882618in}{0.735454in}}%
\pgfpathlineto{\pgfqpoint{0.857906in}{0.737419in}}%
\pgfpathlineto{\pgfqpoint{0.845550in}{0.737968in}}%
\pgfpathlineto{\pgfqpoint{0.837313in}{0.737717in}}%
\pgfpathlineto{\pgfqpoint{0.816719in}{0.735995in}}%
\pgfpathlineto{\pgfqpoint{0.808482in}{0.735946in}}%
\pgfpathlineto{\pgfqpoint{0.775533in}{0.738553in}}%
\pgfpathlineto{\pgfqpoint{0.767296in}{0.738772in}}%
\pgfpathlineto{\pgfqpoint{0.759058in}{0.738295in}}%
\pgfpathlineto{\pgfqpoint{0.738465in}{0.735198in}}%
\pgfpathlineto{\pgfqpoint{0.730228in}{0.734697in}}%
\pgfpathlineto{\pgfqpoint{0.721990in}{0.734950in}}%
\pgfpathlineto{\pgfqpoint{0.697279in}{0.737525in}}%
\pgfpathlineto{\pgfqpoint{0.689041in}{0.737957in}}%
\pgfpathlineto{\pgfqpoint{0.680804in}{0.737756in}}%
\pgfpathlineto{\pgfqpoint{0.660211in}{0.735657in}}%
\pgfpathlineto{\pgfqpoint{0.647855in}{0.735598in}}%
\pgfpathlineto{\pgfqpoint{0.639617in}{0.736389in}}%
\pgfpathlineto{\pgfqpoint{0.619024in}{0.739352in}}%
\pgfpathlineto{\pgfqpoint{0.610787in}{0.739916in}}%
\pgfpathlineto{\pgfqpoint{0.598431in}{0.738979in}}%
\pgfpathlineto{\pgfqpoint{0.577838in}{0.734835in}}%
\pgfpathlineto{\pgfqpoint{0.569600in}{0.734184in}}%
\pgfpathlineto{\pgfqpoint{0.561363in}{0.734505in}}%
\pgfpathlineto{\pgfqpoint{0.540770in}{0.737147in}}%
\pgfpathlineto{\pgfqpoint{0.532533in}{0.737709in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{0.737255in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{0.727575in}}%
\pgfpathlineto{\pgfqpoint{0.532533in}{0.728099in}}%
\pgfpathlineto{\pgfqpoint{0.544888in}{0.727157in}}%
\pgfpathlineto{\pgfqpoint{0.561363in}{0.725054in}}%
\pgfpathlineto{\pgfqpoint{0.569600in}{0.724588in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.503702in}{1.376326in}}%
\pgfpathlineto{\pgfqpoint{0.532533in}{1.378850in}}%
\pgfpathlineto{\pgfqpoint{0.540770in}{1.379098in}}%
\pgfpathlineto{\pgfqpoint{0.549007in}{1.378532in}}%
\pgfpathlineto{\pgfqpoint{0.569600in}{1.374876in}}%
\pgfpathlineto{\pgfqpoint{0.581956in}{1.374024in}}%
\pgfpathlineto{\pgfqpoint{0.610787in}{1.376104in}}%
\pgfpathlineto{\pgfqpoint{0.619024in}{1.376281in}}%
\pgfpathlineto{\pgfqpoint{0.627261in}{1.375906in}}%
\pgfpathlineto{\pgfqpoint{0.647855in}{1.374047in}}%
\pgfpathlineto{\pgfqpoint{0.656092in}{1.374002in}}%
\pgfpathlineto{\pgfqpoint{0.664329in}{1.374538in}}%
\pgfpathlineto{\pgfqpoint{0.689041in}{1.377354in}}%
\pgfpathlineto{\pgfqpoint{0.701397in}{1.377939in}}%
\pgfpathlineto{\pgfqpoint{0.709634in}{1.377525in}}%
\pgfpathlineto{\pgfqpoint{0.726109in}{1.375488in}}%
\pgfpathlineto{\pgfqpoint{0.734346in}{1.374878in}}%
\pgfpathlineto{\pgfqpoint{0.746702in}{1.374992in}}%
\pgfpathlineto{\pgfqpoint{0.775533in}{1.376392in}}%
\pgfpathlineto{\pgfqpoint{0.783770in}{1.376204in}}%
\pgfpathlineto{\pgfqpoint{0.804363in}{1.374513in}}%
\pgfpathlineto{\pgfqpoint{0.812601in}{1.374269in}}%
\pgfpathlineto{\pgfqpoint{0.824957in}{1.374796in}}%
\pgfpathlineto{\pgfqpoint{0.849669in}{1.376779in}}%
\pgfpathlineto{\pgfqpoint{0.862025in}{1.377119in}}%
\pgfpathlineto{\pgfqpoint{0.890855in}{1.375257in}}%
\pgfpathlineto{\pgfqpoint{0.903211in}{1.375267in}}%
\pgfpathlineto{\pgfqpoint{0.936160in}{1.376386in}}%
\pgfpathlineto{\pgfqpoint{0.973228in}{1.374675in}}%
\pgfpathlineto{\pgfqpoint{1.018533in}{1.376583in}}%
\pgfpathlineto{\pgfqpoint{1.051482in}{1.375361in}}%
\pgfpathlineto{\pgfqpoint{1.096788in}{1.376291in}}%
\pgfpathlineto{\pgfqpoint{1.129737in}{1.375033in}}%
\pgfpathlineto{\pgfqpoint{1.179161in}{1.376243in}}%
\pgfpathlineto{\pgfqpoint{1.212110in}{1.375452in}}%
\pgfpathlineto{\pgfqpoint{1.257415in}{1.376160in}}%
\pgfpathlineto{\pgfqpoint{1.290364in}{1.375296in}}%
\pgfpathlineto{\pgfqpoint{1.335669in}{1.376047in}}%
\pgfpathlineto{\pgfqpoint{1.368618in}{1.375532in}}%
\pgfpathlineto{\pgfqpoint{1.413924in}{1.376058in}}%
\pgfpathlineto{\pgfqpoint{1.450991in}{1.375483in}}%
\pgfpathlineto{\pgfqpoint{1.488059in}{1.375917in}}%
\pgfpathlineto{\pgfqpoint{1.529246in}{1.375595in}}%
\pgfpathlineto{\pgfqpoint{1.570432in}{1.375960in}}%
\pgfpathlineto{\pgfqpoint{1.607500in}{1.375606in}}%
\pgfpathlineto{\pgfqpoint{1.726941in}{1.375883in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{1.375784in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{1.385434in}}%
\pgfpathlineto{\pgfqpoint{1.661043in}{1.385319in}}%
\pgfpathlineto{\pgfqpoint{1.541602in}{1.385617in}}%
\pgfpathlineto{\pgfqpoint{1.496297in}{1.385239in}}%
\pgfpathlineto{\pgfqpoint{1.455110in}{1.385581in}}%
\pgfpathlineto{\pgfqpoint{1.413924in}{1.385266in}}%
\pgfpathlineto{\pgfqpoint{1.376856in}{1.385736in}}%
\pgfpathlineto{\pgfqpoint{1.327432in}{1.385116in}}%
\pgfpathlineto{\pgfqpoint{1.290364in}{1.385645in}}%
\pgfpathlineto{\pgfqpoint{1.245059in}{1.385171in}}%
\pgfpathlineto{\pgfqpoint{1.212110in}{1.385928in}}%
\pgfpathlineto{\pgfqpoint{1.166805in}{1.384966in}}%
\pgfpathlineto{\pgfqpoint{1.125618in}{1.385726in}}%
\pgfpathlineto{\pgfqpoint{1.084432in}{1.384964in}}%
\pgfpathlineto{\pgfqpoint{1.043245in}{1.386232in}}%
\pgfpathlineto{\pgfqpoint{0.997940in}{1.384708in}}%
\pgfpathlineto{\pgfqpoint{0.960872in}{1.385818in}}%
\pgfpathlineto{\pgfqpoint{0.919686in}{1.384698in}}%
\pgfpathlineto{\pgfqpoint{0.907330in}{1.384998in}}%
\pgfpathlineto{\pgfqpoint{0.886736in}{1.386487in}}%
\pgfpathlineto{\pgfqpoint{0.878499in}{1.386704in}}%
\pgfpathlineto{\pgfqpoint{0.866143in}{1.386393in}}%
\pgfpathlineto{\pgfqpoint{0.833194in}{1.384440in}}%
\pgfpathlineto{\pgfqpoint{0.820838in}{1.384560in}}%
\pgfpathlineto{\pgfqpoint{0.804363in}{1.385600in}}%
\pgfpathlineto{\pgfqpoint{0.792007in}{1.385891in}}%
\pgfpathlineto{\pgfqpoint{0.750821in}{1.384292in}}%
\pgfpathlineto{\pgfqpoint{0.738465in}{1.384986in}}%
\pgfpathlineto{\pgfqpoint{0.717872in}{1.387231in}}%
\pgfpathlineto{\pgfqpoint{0.709634in}{1.387451in}}%
\pgfpathlineto{\pgfqpoint{0.697279in}{1.386830in}}%
\pgfpathlineto{\pgfqpoint{0.676685in}{1.384785in}}%
\pgfpathlineto{\pgfqpoint{0.664329in}{1.384073in}}%
\pgfpathlineto{\pgfqpoint{0.656092in}{1.384182in}}%
\pgfpathlineto{\pgfqpoint{0.627261in}{1.385891in}}%
\pgfpathlineto{\pgfqpoint{0.586075in}{1.383585in}}%
\pgfpathlineto{\pgfqpoint{0.573719in}{1.384506in}}%
\pgfpathlineto{\pgfqpoint{0.553126in}{1.388042in}}%
\pgfpathlineto{\pgfqpoint{0.540770in}{1.388648in}}%
\pgfpathlineto{\pgfqpoint{0.511939in}{1.386122in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{1.385834in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{1.376155in}}%
\pgfpathlineto{\pgfqpoint{0.503702in}{1.376326in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499583in}{0.412778in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503702in}{0.718612in}}%
\pgfpathlineto{\pgfqpoint{0.524295in}{0.719132in}}%
\pgfpathlineto{\pgfqpoint{0.536651in}{0.718942in}}%
\pgfpathlineto{\pgfqpoint{0.565482in}{0.715908in}}%
\pgfpathlineto{\pgfqpoint{0.573719in}{0.715675in}}%
\pgfpathlineto{\pgfqpoint{0.586075in}{0.716830in}}%
\pgfpathlineto{\pgfqpoint{0.606668in}{0.720430in}}%
\pgfpathlineto{\pgfqpoint{0.619024in}{0.721049in}}%
\pgfpathlineto{\pgfqpoint{0.631380in}{0.720103in}}%
\pgfpathlineto{\pgfqpoint{0.656092in}{0.716973in}}%
\pgfpathlineto{\pgfqpoint{0.668448in}{0.716384in}}%
\pgfpathlineto{\pgfqpoint{0.676685in}{0.716727in}}%
\pgfpathlineto{\pgfqpoint{0.697279in}{0.718734in}}%
\pgfpathlineto{\pgfqpoint{0.705516in}{0.718985in}}%
\pgfpathlineto{\pgfqpoint{0.738465in}{0.716998in}}%
\pgfpathlineto{\pgfqpoint{0.750821in}{0.716747in}}%
\pgfpathlineto{\pgfqpoint{0.763177in}{0.717544in}}%
\pgfpathlineto{\pgfqpoint{0.779652in}{0.719497in}}%
\pgfpathlineto{\pgfqpoint{0.792007in}{0.720008in}}%
\pgfpathlineto{\pgfqpoint{0.804363in}{0.719437in}}%
\pgfpathlineto{\pgfqpoint{0.829075in}{0.717385in}}%
\pgfpathlineto{\pgfqpoint{0.841431in}{0.716916in}}%
\pgfpathlineto{\pgfqpoint{0.878499in}{0.718773in}}%
\pgfpathlineto{\pgfqpoint{0.915567in}{0.717428in}}%
\pgfpathlineto{\pgfqpoint{0.927923in}{0.717330in}}%
\pgfpathlineto{\pgfqpoint{0.964991in}{0.719334in}}%
\pgfpathlineto{\pgfqpoint{1.006177in}{0.717528in}}%
\pgfpathlineto{\pgfqpoint{1.018533in}{0.717342in}}%
\pgfpathlineto{\pgfqpoint{1.051482in}{0.718586in}}%
\pgfpathlineto{\pgfqpoint{1.100906in}{0.717647in}}%
\pgfpathlineto{\pgfqpoint{1.137974in}{0.718859in}}%
\pgfpathlineto{\pgfqpoint{1.191517in}{0.717635in}}%
\pgfpathlineto{\pgfqpoint{1.224466in}{0.718423in}}%
\pgfpathlineto{\pgfqpoint{1.273890in}{0.717843in}}%
\pgfpathlineto{\pgfqpoint{1.315076in}{0.718568in}}%
\pgfpathlineto{\pgfqpoint{1.364500in}{0.717833in}}%
\pgfpathlineto{\pgfqpoint{1.401568in}{0.718339in}}%
\pgfpathlineto{\pgfqpoint{1.446873in}{0.717966in}}%
\pgfpathlineto{\pgfqpoint{1.488059in}{0.718386in}}%
\pgfpathlineto{\pgfqpoint{1.537483in}{0.717956in}}%
\pgfpathlineto{\pgfqpoint{1.661043in}{0.718281in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{0.718145in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{0.727189in}}%
\pgfpathlineto{\pgfqpoint{1.611619in}{0.727342in}}%
\pgfpathlineto{\pgfqpoint{1.570432in}{0.726995in}}%
\pgfpathlineto{\pgfqpoint{1.525127in}{0.727355in}}%
\pgfpathlineto{\pgfqpoint{1.488059in}{0.727017in}}%
\pgfpathlineto{\pgfqpoint{1.446873in}{0.727467in}}%
\pgfpathlineto{\pgfqpoint{1.405686in}{0.726858in}}%
\pgfpathlineto{\pgfqpoint{1.360381in}{0.727467in}}%
\pgfpathlineto{\pgfqpoint{1.319195in}{0.726923in}}%
\pgfpathlineto{\pgfqpoint{1.278008in}{0.727661in}}%
\pgfpathlineto{\pgfqpoint{1.240940in}{0.726654in}}%
\pgfpathlineto{\pgfqpoint{1.195635in}{0.727606in}}%
\pgfpathlineto{\pgfqpoint{1.154449in}{0.726749in}}%
\pgfpathlineto{\pgfqpoint{1.113262in}{0.727969in}}%
\pgfpathlineto{\pgfqpoint{1.072076in}{0.726357in}}%
\pgfpathlineto{\pgfqpoint{1.026771in}{0.727782in}}%
\pgfpathlineto{\pgfqpoint{0.989703in}{0.726484in}}%
\pgfpathlineto{\pgfqpoint{0.944398in}{0.728428in}}%
\pgfpathlineto{\pgfqpoint{0.907330in}{0.725954in}}%
\pgfpathlineto{\pgfqpoint{0.862025in}{0.727982in}}%
\pgfpathlineto{\pgfqpoint{0.853787in}{0.727791in}}%
\pgfpathlineto{\pgfqpoint{0.833194in}{0.726237in}}%
\pgfpathlineto{\pgfqpoint{0.824957in}{0.726098in}}%
\pgfpathlineto{\pgfqpoint{0.812601in}{0.726709in}}%
\pgfpathlineto{\pgfqpoint{0.787889in}{0.728825in}}%
\pgfpathlineto{\pgfqpoint{0.779652in}{0.729112in}}%
\pgfpathlineto{\pgfqpoint{0.771414in}{0.728824in}}%
\pgfpathlineto{\pgfqpoint{0.750821in}{0.726141in}}%
\pgfpathlineto{\pgfqpoint{0.738465in}{0.725368in}}%
\pgfpathlineto{\pgfqpoint{0.730228in}{0.725613in}}%
\pgfpathlineto{\pgfqpoint{0.705516in}{0.727771in}}%
\pgfpathlineto{\pgfqpoint{0.697279in}{0.728129in}}%
\pgfpathlineto{\pgfqpoint{0.684923in}{0.727612in}}%
\pgfpathlineto{\pgfqpoint{0.668448in}{0.725894in}}%
\pgfpathlineto{\pgfqpoint{0.656092in}{0.725688in}}%
\pgfpathlineto{\pgfqpoint{0.643736in}{0.726812in}}%
\pgfpathlineto{\pgfqpoint{0.623143in}{0.729602in}}%
\pgfpathlineto{\pgfqpoint{0.614906in}{0.730157in}}%
\pgfpathlineto{\pgfqpoint{0.602550in}{0.729424in}}%
\pgfpathlineto{\pgfqpoint{0.581956in}{0.725536in}}%
\pgfpathlineto{\pgfqpoint{0.573719in}{0.724670in}}%
\pgfpathlineto{\pgfqpoint{0.561363in}{0.725054in}}%
\pgfpathlineto{\pgfqpoint{0.544888in}{0.727157in}}%
\pgfpathlineto{\pgfqpoint{0.532533in}{0.728099in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{0.727575in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{0.718525in}}%
\pgfpathlineto{\pgfqpoint{0.503702in}{0.718612in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.586075in}{1.383585in}}%
\pgfpathlineto{\pgfqpoint{0.627261in}{1.385891in}}%
\pgfpathlineto{\pgfqpoint{0.656092in}{1.384182in}}%
\pgfpathlineto{\pgfqpoint{0.664329in}{1.384073in}}%
\pgfpathlineto{\pgfqpoint{0.676685in}{1.384785in}}%
\pgfpathlineto{\pgfqpoint{0.697279in}{1.386830in}}%
\pgfpathlineto{\pgfqpoint{0.709634in}{1.387451in}}%
\pgfpathlineto{\pgfqpoint{0.717872in}{1.387231in}}%
\pgfpathlineto{\pgfqpoint{0.738465in}{1.384986in}}%
\pgfpathlineto{\pgfqpoint{0.750821in}{1.384292in}}%
\pgfpathlineto{\pgfqpoint{0.792007in}{1.385891in}}%
\pgfpathlineto{\pgfqpoint{0.804363in}{1.385600in}}%
\pgfpathlineto{\pgfqpoint{0.820838in}{1.384560in}}%
\pgfpathlineto{\pgfqpoint{0.833194in}{1.384440in}}%
\pgfpathlineto{\pgfqpoint{0.866143in}{1.386393in}}%
\pgfpathlineto{\pgfqpoint{0.878499in}{1.386704in}}%
\pgfpathlineto{\pgfqpoint{0.886736in}{1.386487in}}%
\pgfpathlineto{\pgfqpoint{0.907330in}{1.384998in}}%
\pgfpathlineto{\pgfqpoint{0.919686in}{1.384698in}}%
\pgfpathlineto{\pgfqpoint{0.960872in}{1.385818in}}%
\pgfpathlineto{\pgfqpoint{0.997940in}{1.384708in}}%
\pgfpathlineto{\pgfqpoint{1.043245in}{1.386232in}}%
\pgfpathlineto{\pgfqpoint{1.084432in}{1.384964in}}%
\pgfpathlineto{\pgfqpoint{1.125618in}{1.385726in}}%
\pgfpathlineto{\pgfqpoint{1.166805in}{1.384966in}}%
\pgfpathlineto{\pgfqpoint{1.212110in}{1.385928in}}%
\pgfpathlineto{\pgfqpoint{1.245059in}{1.385171in}}%
\pgfpathlineto{\pgfqpoint{1.290364in}{1.385645in}}%
\pgfpathlineto{\pgfqpoint{1.327432in}{1.385116in}}%
\pgfpathlineto{\pgfqpoint{1.376856in}{1.385736in}}%
\pgfpathlineto{\pgfqpoint{1.413924in}{1.385266in}}%
\pgfpathlineto{\pgfqpoint{1.455110in}{1.385581in}}%
\pgfpathlineto{\pgfqpoint{1.496297in}{1.385239in}}%
\pgfpathlineto{\pgfqpoint{1.541602in}{1.385617in}}%
\pgfpathlineto{\pgfqpoint{1.661043in}{1.385319in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{1.385434in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{1.394505in}}%
\pgfpathlineto{\pgfqpoint{1.636331in}{1.394342in}}%
\pgfpathlineto{\pgfqpoint{1.508653in}{1.394645in}}%
\pgfpathlineto{\pgfqpoint{1.463347in}{1.394251in}}%
\pgfpathlineto{\pgfqpoint{1.422161in}{1.394710in}}%
\pgfpathlineto{\pgfqpoint{1.372737in}{1.394323in}}%
\pgfpathlineto{\pgfqpoint{1.335669in}{1.394706in}}%
\pgfpathlineto{\pgfqpoint{1.286245in}{1.394107in}}%
\pgfpathlineto{\pgfqpoint{1.245059in}{1.394857in}}%
\pgfpathlineto{\pgfqpoint{1.199754in}{1.394232in}}%
\pgfpathlineto{\pgfqpoint{1.158567in}{1.394785in}}%
\pgfpathlineto{\pgfqpoint{1.113262in}{1.393885in}}%
\pgfpathlineto{\pgfqpoint{1.067957in}{1.395088in}}%
\pgfpathlineto{\pgfqpoint{1.026771in}{1.394100in}}%
\pgfpathlineto{\pgfqpoint{0.981465in}{1.394843in}}%
\pgfpathlineto{\pgfqpoint{0.940279in}{1.393577in}}%
\pgfpathlineto{\pgfqpoint{0.927923in}{1.393888in}}%
\pgfpathlineto{\pgfqpoint{0.907330in}{1.395239in}}%
\pgfpathlineto{\pgfqpoint{0.894974in}{1.395500in}}%
\pgfpathlineto{\pgfqpoint{0.849669in}{1.393876in}}%
\pgfpathlineto{\pgfqpoint{0.808482in}{1.394958in}}%
\pgfpathlineto{\pgfqpoint{0.767296in}{1.393152in}}%
\pgfpathlineto{\pgfqpoint{0.754940in}{1.393550in}}%
\pgfpathlineto{\pgfqpoint{0.734346in}{1.395645in}}%
\pgfpathlineto{\pgfqpoint{0.721990in}{1.396210in}}%
\pgfpathlineto{\pgfqpoint{0.709634in}{1.395852in}}%
\pgfpathlineto{\pgfqpoint{0.676685in}{1.393557in}}%
\pgfpathlineto{\pgfqpoint{0.668448in}{1.393550in}}%
\pgfpathlineto{\pgfqpoint{0.647855in}{1.394733in}}%
\pgfpathlineto{\pgfqpoint{0.635499in}{1.394987in}}%
\pgfpathlineto{\pgfqpoint{0.594312in}{1.392529in}}%
\pgfpathlineto{\pgfqpoint{0.581956in}{1.393051in}}%
\pgfpathlineto{\pgfqpoint{0.557244in}{1.396904in}}%
\pgfpathlineto{\pgfqpoint{0.544888in}{1.397578in}}%
\pgfpathlineto{\pgfqpoint{0.516058in}{1.395051in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{1.394885in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{1.385834in}}%
\pgfpathlineto{\pgfqpoint{0.511939in}{1.386122in}}%
\pgfpathlineto{\pgfqpoint{0.536651in}{1.388447in}}%
\pgfpathlineto{\pgfqpoint{0.544888in}{1.388660in}}%
\pgfpathlineto{\pgfqpoint{0.553126in}{1.388042in}}%
\pgfpathlineto{\pgfqpoint{0.573719in}{1.384506in}}%
\pgfpathlineto{\pgfqpoint{0.586075in}{1.383585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499583in}{0.412778in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549007in}{0.709516in}}%
\pgfpathlineto{\pgfqpoint{0.565482in}{0.707703in}}%
\pgfpathlineto{\pgfqpoint{0.577838in}{0.707397in}}%
\pgfpathlineto{\pgfqpoint{0.590194in}{0.708637in}}%
\pgfpathlineto{\pgfqpoint{0.610787in}{0.711963in}}%
\pgfpathlineto{\pgfqpoint{0.623143in}{0.712531in}}%
\pgfpathlineto{\pgfqpoint{0.635499in}{0.711720in}}%
\pgfpathlineto{\pgfqpoint{0.664329in}{0.708258in}}%
\pgfpathlineto{\pgfqpoint{0.676685in}{0.707772in}}%
\pgfpathlineto{\pgfqpoint{0.713753in}{0.710464in}}%
\pgfpathlineto{\pgfqpoint{0.726109in}{0.710219in}}%
\pgfpathlineto{\pgfqpoint{0.750821in}{0.708801in}}%
\pgfpathlineto{\pgfqpoint{0.763177in}{0.708636in}}%
\pgfpathlineto{\pgfqpoint{0.775533in}{0.709290in}}%
\pgfpathlineto{\pgfqpoint{0.792007in}{0.710933in}}%
\pgfpathlineto{\pgfqpoint{0.804363in}{0.711360in}}%
\pgfpathlineto{\pgfqpoint{0.816719in}{0.710886in}}%
\pgfpathlineto{\pgfqpoint{0.845550in}{0.708731in}}%
\pgfpathlineto{\pgfqpoint{0.857906in}{0.708347in}}%
\pgfpathlineto{\pgfqpoint{0.870262in}{0.708678in}}%
\pgfpathlineto{\pgfqpoint{0.894974in}{0.710278in}}%
\pgfpathlineto{\pgfqpoint{0.907330in}{0.710281in}}%
\pgfpathlineto{\pgfqpoint{0.944398in}{0.709105in}}%
\pgfpathlineto{\pgfqpoint{0.985584in}{0.710579in}}%
\pgfpathlineto{\pgfqpoint{1.039126in}{0.708820in}}%
\pgfpathlineto{\pgfqpoint{1.084432in}{0.710206in}}%
\pgfpathlineto{\pgfqpoint{1.129737in}{0.709306in}}%
\pgfpathlineto{\pgfqpoint{1.175042in}{0.710142in}}%
\pgfpathlineto{\pgfqpoint{1.224466in}{0.709141in}}%
\pgfpathlineto{\pgfqpoint{1.269771in}{0.710065in}}%
\pgfpathlineto{\pgfqpoint{1.310957in}{0.709424in}}%
\pgfpathlineto{\pgfqpoint{1.356262in}{0.709934in}}%
\pgfpathlineto{\pgfqpoint{1.405686in}{0.709348in}}%
\pgfpathlineto{\pgfqpoint{1.450991in}{0.709942in}}%
\pgfpathlineto{\pgfqpoint{1.500415in}{0.709472in}}%
\pgfpathlineto{\pgfqpoint{1.636331in}{0.709848in}}%
\pgfpathlineto{\pgfqpoint{1.685754in}{0.709523in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{0.709659in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{0.718145in}}%
\pgfpathlineto{\pgfqpoint{1.661043in}{0.718281in}}%
\pgfpathlineto{\pgfqpoint{1.537483in}{0.717956in}}%
\pgfpathlineto{\pgfqpoint{1.488059in}{0.718386in}}%
\pgfpathlineto{\pgfqpoint{1.446873in}{0.717966in}}%
\pgfpathlineto{\pgfqpoint{1.401568in}{0.718339in}}%
\pgfpathlineto{\pgfqpoint{1.364500in}{0.717833in}}%
\pgfpathlineto{\pgfqpoint{1.315076in}{0.718568in}}%
\pgfpathlineto{\pgfqpoint{1.273890in}{0.717843in}}%
\pgfpathlineto{\pgfqpoint{1.224466in}{0.718423in}}%
\pgfpathlineto{\pgfqpoint{1.191517in}{0.717635in}}%
\pgfpathlineto{\pgfqpoint{1.137974in}{0.718859in}}%
\pgfpathlineto{\pgfqpoint{1.100906in}{0.717647in}}%
\pgfpathlineto{\pgfqpoint{1.051482in}{0.718586in}}%
\pgfpathlineto{\pgfqpoint{1.018533in}{0.717342in}}%
\pgfpathlineto{\pgfqpoint{1.006177in}{0.717528in}}%
\pgfpathlineto{\pgfqpoint{0.964991in}{0.719334in}}%
\pgfpathlineto{\pgfqpoint{0.927923in}{0.717330in}}%
\pgfpathlineto{\pgfqpoint{0.915567in}{0.717428in}}%
\pgfpathlineto{\pgfqpoint{0.878499in}{0.718773in}}%
\pgfpathlineto{\pgfqpoint{0.841431in}{0.716916in}}%
\pgfpathlineto{\pgfqpoint{0.829075in}{0.717385in}}%
\pgfpathlineto{\pgfqpoint{0.804363in}{0.719437in}}%
\pgfpathlineto{\pgfqpoint{0.792007in}{0.720008in}}%
\pgfpathlineto{\pgfqpoint{0.779652in}{0.719497in}}%
\pgfpathlineto{\pgfqpoint{0.763177in}{0.717544in}}%
\pgfpathlineto{\pgfqpoint{0.750821in}{0.716747in}}%
\pgfpathlineto{\pgfqpoint{0.738465in}{0.716998in}}%
\pgfpathlineto{\pgfqpoint{0.705516in}{0.718985in}}%
\pgfpathlineto{\pgfqpoint{0.697279in}{0.718734in}}%
\pgfpathlineto{\pgfqpoint{0.676685in}{0.716727in}}%
\pgfpathlineto{\pgfqpoint{0.668448in}{0.716384in}}%
\pgfpathlineto{\pgfqpoint{0.656092in}{0.716973in}}%
\pgfpathlineto{\pgfqpoint{0.631380in}{0.720103in}}%
\pgfpathlineto{\pgfqpoint{0.619024in}{0.721049in}}%
\pgfpathlineto{\pgfqpoint{0.606668in}{0.720430in}}%
\pgfpathlineto{\pgfqpoint{0.586075in}{0.716830in}}%
\pgfpathlineto{\pgfqpoint{0.573719in}{0.715675in}}%
\pgfpathlineto{\pgfqpoint{0.565482in}{0.715908in}}%
\pgfpathlineto{\pgfqpoint{0.544888in}{0.718271in}}%
\pgfpathlineto{\pgfqpoint{0.532533in}{0.719106in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{0.718525in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{0.710062in}}%
\pgfpathlineto{\pgfqpoint{0.532533in}{0.710711in}}%
\pgfpathlineto{\pgfqpoint{0.549007in}{0.709516in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.577838in}{1.393552in}}%
\pgfpathlineto{\pgfqpoint{0.586075in}{1.392715in}}%
\pgfpathlineto{\pgfqpoint{0.594312in}{1.392529in}}%
\pgfpathlineto{\pgfqpoint{0.627261in}{1.394703in}}%
\pgfpathlineto{\pgfqpoint{0.639617in}{1.394996in}}%
\pgfpathlineto{\pgfqpoint{0.664329in}{1.393701in}}%
\pgfpathlineto{\pgfqpoint{0.676685in}{1.393557in}}%
\pgfpathlineto{\pgfqpoint{0.709634in}{1.395852in}}%
\pgfpathlineto{\pgfqpoint{0.721990in}{1.396210in}}%
\pgfpathlineto{\pgfqpoint{0.734346in}{1.395645in}}%
\pgfpathlineto{\pgfqpoint{0.754940in}{1.393550in}}%
\pgfpathlineto{\pgfqpoint{0.767296in}{1.393152in}}%
\pgfpathlineto{\pgfqpoint{0.808482in}{1.394958in}}%
\pgfpathlineto{\pgfqpoint{0.849669in}{1.393876in}}%
\pgfpathlineto{\pgfqpoint{0.894974in}{1.395500in}}%
\pgfpathlineto{\pgfqpoint{0.907330in}{1.395239in}}%
\pgfpathlineto{\pgfqpoint{0.927923in}{1.393888in}}%
\pgfpathlineto{\pgfqpoint{0.940279in}{1.393577in}}%
\pgfpathlineto{\pgfqpoint{0.981465in}{1.394843in}}%
\pgfpathlineto{\pgfqpoint{1.026771in}{1.394100in}}%
\pgfpathlineto{\pgfqpoint{1.067957in}{1.395088in}}%
\pgfpathlineto{\pgfqpoint{1.113262in}{1.393885in}}%
\pgfpathlineto{\pgfqpoint{1.158567in}{1.394785in}}%
\pgfpathlineto{\pgfqpoint{1.199754in}{1.394232in}}%
\pgfpathlineto{\pgfqpoint{1.245059in}{1.394857in}}%
\pgfpathlineto{\pgfqpoint{1.286245in}{1.394107in}}%
\pgfpathlineto{\pgfqpoint{1.335669in}{1.394706in}}%
\pgfpathlineto{\pgfqpoint{1.372737in}{1.394323in}}%
\pgfpathlineto{\pgfqpoint{1.422161in}{1.394710in}}%
\pgfpathlineto{\pgfqpoint{1.463347in}{1.394251in}}%
\pgfpathlineto{\pgfqpoint{1.508653in}{1.394645in}}%
\pgfpathlineto{\pgfqpoint{1.636331in}{1.394342in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{1.394505in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{1.402956in}}%
\pgfpathlineto{\pgfqpoint{1.566314in}{1.403094in}}%
\pgfpathlineto{\pgfqpoint{1.430398in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.380974in}{1.403204in}}%
\pgfpathlineto{\pgfqpoint{1.331551in}{1.402724in}}%
\pgfpathlineto{\pgfqpoint{1.286245in}{1.403098in}}%
\pgfpathlineto{\pgfqpoint{1.240940in}{1.402785in}}%
\pgfpathlineto{\pgfqpoint{1.199754in}{1.403370in}}%
\pgfpathlineto{\pgfqpoint{1.146211in}{1.402493in}}%
\pgfpathlineto{\pgfqpoint{1.105025in}{1.403257in}}%
\pgfpathlineto{\pgfqpoint{1.055601in}{1.402749in}}%
\pgfpathlineto{\pgfqpoint{1.018533in}{1.403560in}}%
\pgfpathlineto{\pgfqpoint{0.960872in}{1.402110in}}%
\pgfpathlineto{\pgfqpoint{0.919686in}{1.403631in}}%
\pgfpathlineto{\pgfqpoint{0.870262in}{1.402660in}}%
\pgfpathlineto{\pgfqpoint{0.833194in}{1.403700in}}%
\pgfpathlineto{\pgfqpoint{0.779652in}{1.401534in}}%
\pgfpathlineto{\pgfqpoint{0.767296in}{1.401979in}}%
\pgfpathlineto{\pgfqpoint{0.746702in}{1.403876in}}%
\pgfpathlineto{\pgfqpoint{0.734346in}{1.404347in}}%
\pgfpathlineto{\pgfqpoint{0.721990in}{1.404114in}}%
\pgfpathlineto{\pgfqpoint{0.684923in}{1.402346in}}%
\pgfpathlineto{\pgfqpoint{0.656092in}{1.403533in}}%
\pgfpathlineto{\pgfqpoint{0.643736in}{1.403583in}}%
\pgfpathlineto{\pgfqpoint{0.610787in}{1.401277in}}%
\pgfpathlineto{\pgfqpoint{0.598431in}{1.400881in}}%
\pgfpathlineto{\pgfqpoint{0.586075in}{1.401546in}}%
\pgfpathlineto{\pgfqpoint{0.561363in}{1.405188in}}%
\pgfpathlineto{\pgfqpoint{0.549007in}{1.405903in}}%
\pgfpathlineto{\pgfqpoint{0.540770in}{1.405541in}}%
\pgfpathlineto{\pgfqpoint{0.516058in}{1.403189in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{1.403348in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{1.394885in}}%
\pgfpathlineto{\pgfqpoint{0.516058in}{1.395051in}}%
\pgfpathlineto{\pgfqpoint{0.536651in}{1.397111in}}%
\pgfpathlineto{\pgfqpoint{0.549007in}{1.397551in}}%
\pgfpathlineto{\pgfqpoint{0.557244in}{1.396904in}}%
\pgfpathlineto{\pgfqpoint{0.577838in}{1.393552in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499583in}{0.412778in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232815,0.732247,0.459277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503702in}{0.702282in}}%
\pgfpathlineto{\pgfqpoint{0.524295in}{0.702831in}}%
\pgfpathlineto{\pgfqpoint{0.536651in}{0.702742in}}%
\pgfpathlineto{\pgfqpoint{0.565482in}{0.700055in}}%
\pgfpathlineto{\pgfqpoint{0.577838in}{0.699530in}}%
\pgfpathlineto{\pgfqpoint{0.590194in}{0.700388in}}%
\pgfpathlineto{\pgfqpoint{0.614906in}{0.703975in}}%
\pgfpathlineto{\pgfqpoint{0.627261in}{0.704542in}}%
\pgfpathlineto{\pgfqpoint{0.639617in}{0.703877in}}%
\pgfpathlineto{\pgfqpoint{0.672567in}{0.700157in}}%
\pgfpathlineto{\pgfqpoint{0.684923in}{0.699695in}}%
\pgfpathlineto{\pgfqpoint{0.693160in}{0.700024in}}%
\pgfpathlineto{\pgfqpoint{0.721990in}{0.702506in}}%
\pgfpathlineto{\pgfqpoint{0.734346in}{0.702540in}}%
\pgfpathlineto{\pgfqpoint{0.775533in}{0.701059in}}%
\pgfpathlineto{\pgfqpoint{0.816719in}{0.703148in}}%
\pgfpathlineto{\pgfqpoint{0.874380in}{0.700461in}}%
\pgfpathlineto{\pgfqpoint{0.886736in}{0.700748in}}%
\pgfpathlineto{\pgfqpoint{0.911448in}{0.702341in}}%
\pgfpathlineto{\pgfqpoint{0.923804in}{0.702538in}}%
\pgfpathlineto{\pgfqpoint{0.969109in}{0.701448in}}%
\pgfpathlineto{\pgfqpoint{1.014415in}{0.702271in}}%
\pgfpathlineto{\pgfqpoint{1.063838in}{0.701159in}}%
\pgfpathlineto{\pgfqpoint{1.113262in}{0.702319in}}%
\pgfpathlineto{\pgfqpoint{1.166805in}{0.701526in}}%
\pgfpathlineto{\pgfqpoint{1.207991in}{0.701940in}}%
\pgfpathlineto{\pgfqpoint{1.261534in}{0.701568in}}%
\pgfpathlineto{\pgfqpoint{1.306839in}{0.702071in}}%
\pgfpathlineto{\pgfqpoint{1.360381in}{0.701608in}}%
\pgfpathlineto{\pgfqpoint{1.496297in}{0.701898in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{0.701790in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{0.709659in}}%
\pgfpathlineto{\pgfqpoint{1.685754in}{0.709523in}}%
\pgfpathlineto{\pgfqpoint{1.636331in}{0.709848in}}%
\pgfpathlineto{\pgfqpoint{1.500415in}{0.709472in}}%
\pgfpathlineto{\pgfqpoint{1.450991in}{0.709942in}}%
\pgfpathlineto{\pgfqpoint{1.405686in}{0.709348in}}%
\pgfpathlineto{\pgfqpoint{1.356262in}{0.709934in}}%
\pgfpathlineto{\pgfqpoint{1.310957in}{0.709424in}}%
\pgfpathlineto{\pgfqpoint{1.269771in}{0.710065in}}%
\pgfpathlineto{\pgfqpoint{1.224466in}{0.709141in}}%
\pgfpathlineto{\pgfqpoint{1.175042in}{0.710142in}}%
\pgfpathlineto{\pgfqpoint{1.129737in}{0.709306in}}%
\pgfpathlineto{\pgfqpoint{1.084432in}{0.710206in}}%
\pgfpathlineto{\pgfqpoint{1.039126in}{0.708820in}}%
\pgfpathlineto{\pgfqpoint{0.985584in}{0.710579in}}%
\pgfpathlineto{\pgfqpoint{0.944398in}{0.709105in}}%
\pgfpathlineto{\pgfqpoint{0.907330in}{0.710281in}}%
\pgfpathlineto{\pgfqpoint{0.894974in}{0.710278in}}%
\pgfpathlineto{\pgfqpoint{0.870262in}{0.708678in}}%
\pgfpathlineto{\pgfqpoint{0.857906in}{0.708347in}}%
\pgfpathlineto{\pgfqpoint{0.845550in}{0.708731in}}%
\pgfpathlineto{\pgfqpoint{0.816719in}{0.710886in}}%
\pgfpathlineto{\pgfqpoint{0.804363in}{0.711360in}}%
\pgfpathlineto{\pgfqpoint{0.792007in}{0.710933in}}%
\pgfpathlineto{\pgfqpoint{0.775533in}{0.709290in}}%
\pgfpathlineto{\pgfqpoint{0.763177in}{0.708636in}}%
\pgfpathlineto{\pgfqpoint{0.750821in}{0.708801in}}%
\pgfpathlineto{\pgfqpoint{0.726109in}{0.710219in}}%
\pgfpathlineto{\pgfqpoint{0.713753in}{0.710464in}}%
\pgfpathlineto{\pgfqpoint{0.676685in}{0.707772in}}%
\pgfpathlineto{\pgfqpoint{0.664329in}{0.708258in}}%
\pgfpathlineto{\pgfqpoint{0.635499in}{0.711720in}}%
\pgfpathlineto{\pgfqpoint{0.623143in}{0.712531in}}%
\pgfpathlineto{\pgfqpoint{0.610787in}{0.711963in}}%
\pgfpathlineto{\pgfqpoint{0.590194in}{0.708637in}}%
\pgfpathlineto{\pgfqpoint{0.577838in}{0.707397in}}%
\pgfpathlineto{\pgfqpoint{0.565482in}{0.707703in}}%
\pgfpathlineto{\pgfqpoint{0.544888in}{0.709959in}}%
\pgfpathlineto{\pgfqpoint{0.532533in}{0.710711in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{0.710062in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{0.702181in}}%
\pgfpathlineto{\pgfqpoint{0.503702in}{0.702282in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.503702in}{1.403160in}}%
\pgfpathlineto{\pgfqpoint{0.516058in}{1.403189in}}%
\pgfpathlineto{\pgfqpoint{0.540770in}{1.405541in}}%
\pgfpathlineto{\pgfqpoint{0.549007in}{1.405903in}}%
\pgfpathlineto{\pgfqpoint{0.561363in}{1.405188in}}%
\pgfpathlineto{\pgfqpoint{0.586075in}{1.401546in}}%
\pgfpathlineto{\pgfqpoint{0.598431in}{1.400881in}}%
\pgfpathlineto{\pgfqpoint{0.610787in}{1.401277in}}%
\pgfpathlineto{\pgfqpoint{0.643736in}{1.403583in}}%
\pgfpathlineto{\pgfqpoint{0.656092in}{1.403533in}}%
\pgfpathlineto{\pgfqpoint{0.684923in}{1.402346in}}%
\pgfpathlineto{\pgfqpoint{0.721990in}{1.404114in}}%
\pgfpathlineto{\pgfqpoint{0.734346in}{1.404347in}}%
\pgfpathlineto{\pgfqpoint{0.746702in}{1.403876in}}%
\pgfpathlineto{\pgfqpoint{0.767296in}{1.401979in}}%
\pgfpathlineto{\pgfqpoint{0.779652in}{1.401534in}}%
\pgfpathlineto{\pgfqpoint{0.833194in}{1.403700in}}%
\pgfpathlineto{\pgfqpoint{0.870262in}{1.402660in}}%
\pgfpathlineto{\pgfqpoint{0.919686in}{1.403631in}}%
\pgfpathlineto{\pgfqpoint{0.960872in}{1.402110in}}%
\pgfpathlineto{\pgfqpoint{1.018533in}{1.403560in}}%
\pgfpathlineto{\pgfqpoint{1.055601in}{1.402749in}}%
\pgfpathlineto{\pgfqpoint{1.105025in}{1.403257in}}%
\pgfpathlineto{\pgfqpoint{1.146211in}{1.402493in}}%
\pgfpathlineto{\pgfqpoint{1.199754in}{1.403370in}}%
\pgfpathlineto{\pgfqpoint{1.240940in}{1.402785in}}%
\pgfpathlineto{\pgfqpoint{1.286245in}{1.403098in}}%
\pgfpathlineto{\pgfqpoint{1.331551in}{1.402724in}}%
\pgfpathlineto{\pgfqpoint{1.380974in}{1.403204in}}%
\pgfpathlineto{\pgfqpoint{1.430398in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.566314in}{1.403094in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{1.402956in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{1.410840in}}%
\pgfpathlineto{\pgfqpoint{1.418042in}{1.410937in}}%
\pgfpathlineto{\pgfqpoint{1.282127in}{1.410626in}}%
\pgfpathlineto{\pgfqpoint{1.232703in}{1.411105in}}%
\pgfpathlineto{\pgfqpoint{1.092669in}{1.410553in}}%
\pgfpathlineto{\pgfqpoint{1.043245in}{1.411401in}}%
\pgfpathlineto{\pgfqpoint{0.985584in}{1.410228in}}%
\pgfpathlineto{\pgfqpoint{0.944398in}{1.411063in}}%
\pgfpathlineto{\pgfqpoint{0.894974in}{1.410601in}}%
\pgfpathlineto{\pgfqpoint{0.853787in}{1.411735in}}%
\pgfpathlineto{\pgfqpoint{0.796126in}{1.409502in}}%
\pgfpathlineto{\pgfqpoint{0.783770in}{1.409742in}}%
\pgfpathlineto{\pgfqpoint{0.750821in}{1.411738in}}%
\pgfpathlineto{\pgfqpoint{0.738465in}{1.411727in}}%
\pgfpathlineto{\pgfqpoint{0.697279in}{1.410559in}}%
\pgfpathlineto{\pgfqpoint{0.660211in}{1.411738in}}%
\pgfpathlineto{\pgfqpoint{0.647855in}{1.411367in}}%
\pgfpathlineto{\pgfqpoint{0.619024in}{1.409162in}}%
\pgfpathlineto{\pgfqpoint{0.606668in}{1.408701in}}%
\pgfpathlineto{\pgfqpoint{0.594312in}{1.409162in}}%
\pgfpathlineto{\pgfqpoint{0.565482in}{1.412930in}}%
\pgfpathlineto{\pgfqpoint{0.553126in}{1.413678in}}%
\pgfpathlineto{\pgfqpoint{0.544888in}{1.413410in}}%
\pgfpathlineto{\pgfqpoint{0.516058in}{1.410821in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{1.411229in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{1.403348in}}%
\pgfpathlineto{\pgfqpoint{0.503702in}{1.403160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499583in}{0.412778in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553126in}{0.694206in}}%
\pgfpathlineto{\pgfqpoint{0.569600in}{0.692662in}}%
\pgfpathlineto{\pgfqpoint{0.581956in}{0.692352in}}%
\pgfpathlineto{\pgfqpoint{0.594312in}{0.693209in}}%
\pgfpathlineto{\pgfqpoint{0.619024in}{0.696482in}}%
\pgfpathlineto{\pgfqpoint{0.631380in}{0.697084in}}%
\pgfpathlineto{\pgfqpoint{0.647855in}{0.696201in}}%
\pgfpathlineto{\pgfqpoint{0.676685in}{0.693020in}}%
\pgfpathlineto{\pgfqpoint{0.693160in}{0.692283in}}%
\pgfpathlineto{\pgfqpoint{0.705516in}{0.692806in}}%
\pgfpathlineto{\pgfqpoint{0.730228in}{0.695070in}}%
\pgfpathlineto{\pgfqpoint{0.742584in}{0.695385in}}%
\pgfpathlineto{\pgfqpoint{0.787889in}{0.693893in}}%
\pgfpathlineto{\pgfqpoint{0.837313in}{0.695325in}}%
\pgfpathlineto{\pgfqpoint{0.890855in}{0.693308in}}%
\pgfpathlineto{\pgfqpoint{0.903211in}{0.693504in}}%
\pgfpathlineto{\pgfqpoint{0.927923in}{0.694921in}}%
\pgfpathlineto{\pgfqpoint{0.944398in}{0.695303in}}%
\pgfpathlineto{\pgfqpoint{1.002059in}{0.693930in}}%
\pgfpathlineto{\pgfqpoint{1.043245in}{0.694666in}}%
\pgfpathlineto{\pgfqpoint{1.096788in}{0.694025in}}%
\pgfpathlineto{\pgfqpoint{1.146211in}{0.694905in}}%
\pgfpathlineto{\pgfqpoint{1.203872in}{0.693998in}}%
\pgfpathlineto{\pgfqpoint{1.253296in}{0.694622in}}%
\pgfpathlineto{\pgfqpoint{1.401568in}{0.694176in}}%
\pgfpathlineto{\pgfqpoint{1.459229in}{0.694580in}}%
\pgfpathlineto{\pgfqpoint{1.512771in}{0.694286in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{0.694390in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{0.701790in}}%
\pgfpathlineto{\pgfqpoint{1.496297in}{0.701898in}}%
\pgfpathlineto{\pgfqpoint{1.360381in}{0.701608in}}%
\pgfpathlineto{\pgfqpoint{1.306839in}{0.702071in}}%
\pgfpathlineto{\pgfqpoint{1.261534in}{0.701568in}}%
\pgfpathlineto{\pgfqpoint{1.207991in}{0.701940in}}%
\pgfpathlineto{\pgfqpoint{1.166805in}{0.701526in}}%
\pgfpathlineto{\pgfqpoint{1.113262in}{0.702319in}}%
\pgfpathlineto{\pgfqpoint{1.063838in}{0.701159in}}%
\pgfpathlineto{\pgfqpoint{1.014415in}{0.702271in}}%
\pgfpathlineto{\pgfqpoint{0.969109in}{0.701448in}}%
\pgfpathlineto{\pgfqpoint{0.923804in}{0.702538in}}%
\pgfpathlineto{\pgfqpoint{0.911448in}{0.702341in}}%
\pgfpathlineto{\pgfqpoint{0.886736in}{0.700748in}}%
\pgfpathlineto{\pgfqpoint{0.874380in}{0.700461in}}%
\pgfpathlineto{\pgfqpoint{0.816719in}{0.703148in}}%
\pgfpathlineto{\pgfqpoint{0.775533in}{0.701059in}}%
\pgfpathlineto{\pgfqpoint{0.734346in}{0.702540in}}%
\pgfpathlineto{\pgfqpoint{0.721990in}{0.702506in}}%
\pgfpathlineto{\pgfqpoint{0.693160in}{0.700024in}}%
\pgfpathlineto{\pgfqpoint{0.684923in}{0.699695in}}%
\pgfpathlineto{\pgfqpoint{0.672567in}{0.700157in}}%
\pgfpathlineto{\pgfqpoint{0.639617in}{0.703877in}}%
\pgfpathlineto{\pgfqpoint{0.627261in}{0.704542in}}%
\pgfpathlineto{\pgfqpoint{0.614906in}{0.703975in}}%
\pgfpathlineto{\pgfqpoint{0.590194in}{0.700388in}}%
\pgfpathlineto{\pgfqpoint{0.577838in}{0.699530in}}%
\pgfpathlineto{\pgfqpoint{0.565482in}{0.700055in}}%
\pgfpathlineto{\pgfqpoint{0.536651in}{0.702742in}}%
\pgfpathlineto{\pgfqpoint{0.524295in}{0.702831in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{0.702181in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{0.694782in}}%
\pgfpathlineto{\pgfqpoint{0.532533in}{0.695490in}}%
\pgfpathlineto{\pgfqpoint{0.553126in}{0.694206in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.602550in}{1.408739in}}%
\pgfpathlineto{\pgfqpoint{0.614906in}{1.408930in}}%
\pgfpathlineto{\pgfqpoint{0.647855in}{1.411367in}}%
\pgfpathlineto{\pgfqpoint{0.660211in}{1.411738in}}%
\pgfpathlineto{\pgfqpoint{0.697279in}{1.410559in}}%
\pgfpathlineto{\pgfqpoint{0.738465in}{1.411727in}}%
\pgfpathlineto{\pgfqpoint{0.750821in}{1.411738in}}%
\pgfpathlineto{\pgfqpoint{0.783770in}{1.409742in}}%
\pgfpathlineto{\pgfqpoint{0.796126in}{1.409502in}}%
\pgfpathlineto{\pgfqpoint{0.853787in}{1.411735in}}%
\pgfpathlineto{\pgfqpoint{0.894974in}{1.410601in}}%
\pgfpathlineto{\pgfqpoint{0.944398in}{1.411063in}}%
\pgfpathlineto{\pgfqpoint{0.985584in}{1.410228in}}%
\pgfpathlineto{\pgfqpoint{1.043245in}{1.411401in}}%
\pgfpathlineto{\pgfqpoint{1.092669in}{1.410553in}}%
\pgfpathlineto{\pgfqpoint{1.232703in}{1.411105in}}%
\pgfpathlineto{\pgfqpoint{1.282127in}{1.410626in}}%
\pgfpathlineto{\pgfqpoint{1.418042in}{1.410937in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{1.410840in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{1.418230in}}%
\pgfpathlineto{\pgfqpoint{1.442754in}{1.418135in}}%
\pgfpathlineto{\pgfqpoint{1.385093in}{1.418410in}}%
\pgfpathlineto{\pgfqpoint{1.323313in}{1.418059in}}%
\pgfpathlineto{\pgfqpoint{1.183279in}{1.418471in}}%
\pgfpathlineto{\pgfqpoint{1.125618in}{1.417828in}}%
\pgfpathlineto{\pgfqpoint{1.072076in}{1.418685in}}%
\pgfpathlineto{\pgfqpoint{1.022652in}{1.418029in}}%
\pgfpathlineto{\pgfqpoint{0.973228in}{1.418353in}}%
\pgfpathlineto{\pgfqpoint{0.927923in}{1.417745in}}%
\pgfpathlineto{\pgfqpoint{0.874380in}{1.419236in}}%
\pgfpathlineto{\pgfqpoint{0.857906in}{1.418974in}}%
\pgfpathlineto{\pgfqpoint{0.824957in}{1.417441in}}%
\pgfpathlineto{\pgfqpoint{0.808482in}{1.417141in}}%
\pgfpathlineto{\pgfqpoint{0.767296in}{1.418712in}}%
\pgfpathlineto{\pgfqpoint{0.713753in}{1.418037in}}%
\pgfpathlineto{\pgfqpoint{0.672567in}{1.419402in}}%
\pgfpathlineto{\pgfqpoint{0.656092in}{1.418866in}}%
\pgfpathlineto{\pgfqpoint{0.627261in}{1.416521in}}%
\pgfpathlineto{\pgfqpoint{0.614906in}{1.416001in}}%
\pgfpathlineto{\pgfqpoint{0.598431in}{1.416638in}}%
\pgfpathlineto{\pgfqpoint{0.569600in}{1.420149in}}%
\pgfpathlineto{\pgfqpoint{0.557244in}{1.420839in}}%
\pgfpathlineto{\pgfqpoint{0.544888in}{1.420416in}}%
\pgfpathlineto{\pgfqpoint{0.520177in}{1.418169in}}%
\pgfpathlineto{\pgfqpoint{0.511939in}{1.418002in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{1.418627in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{1.411229in}}%
\pgfpathlineto{\pgfqpoint{0.516058in}{1.410821in}}%
\pgfpathlineto{\pgfqpoint{0.544888in}{1.413410in}}%
\pgfpathlineto{\pgfqpoint{0.557244in}{1.413580in}}%
\pgfpathlineto{\pgfqpoint{0.565482in}{1.412930in}}%
\pgfpathlineto{\pgfqpoint{0.590194in}{1.409547in}}%
\pgfpathlineto{\pgfqpoint{0.602550in}{1.408739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499583in}{0.412778in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503702in}{0.688021in}}%
\pgfpathlineto{\pgfqpoint{0.536651in}{0.688552in}}%
\pgfpathlineto{\pgfqpoint{0.549007in}{0.687901in}}%
\pgfpathlineto{\pgfqpoint{0.573719in}{0.685809in}}%
\pgfpathlineto{\pgfqpoint{0.586075in}{0.685645in}}%
\pgfpathlineto{\pgfqpoint{0.598431in}{0.686488in}}%
\pgfpathlineto{\pgfqpoint{0.623143in}{0.689414in}}%
\pgfpathlineto{\pgfqpoint{0.639617in}{0.690045in}}%
\pgfpathlineto{\pgfqpoint{0.651973in}{0.689385in}}%
\pgfpathlineto{\pgfqpoint{0.684923in}{0.686091in}}%
\pgfpathlineto{\pgfqpoint{0.701397in}{0.685342in}}%
\pgfpathlineto{\pgfqpoint{0.713753in}{0.685751in}}%
\pgfpathlineto{\pgfqpoint{0.742584in}{0.688353in}}%
\pgfpathlineto{\pgfqpoint{0.754940in}{0.688694in}}%
\pgfpathlineto{\pgfqpoint{0.804363in}{0.687183in}}%
\pgfpathlineto{\pgfqpoint{0.853787in}{0.688007in}}%
\pgfpathlineto{\pgfqpoint{0.907330in}{0.686822in}}%
\pgfpathlineto{\pgfqpoint{0.964991in}{0.688377in}}%
\pgfpathlineto{\pgfqpoint{1.030889in}{0.686997in}}%
\pgfpathlineto{\pgfqpoint{1.080313in}{0.687737in}}%
\pgfpathlineto{\pgfqpoint{1.179161in}{0.687722in}}%
\pgfpathlineto{\pgfqpoint{1.232703in}{0.687295in}}%
\pgfpathlineto{\pgfqpoint{1.294483in}{0.687749in}}%
\pgfpathlineto{\pgfqpoint{1.356262in}{0.687448in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{0.687539in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{0.694390in}}%
\pgfpathlineto{\pgfqpoint{1.512771in}{0.694286in}}%
\pgfpathlineto{\pgfqpoint{1.459229in}{0.694580in}}%
\pgfpathlineto{\pgfqpoint{1.401568in}{0.694176in}}%
\pgfpathlineto{\pgfqpoint{1.253296in}{0.694622in}}%
\pgfpathlineto{\pgfqpoint{1.203872in}{0.693998in}}%
\pgfpathlineto{\pgfqpoint{1.146211in}{0.694905in}}%
\pgfpathlineto{\pgfqpoint{1.096788in}{0.694025in}}%
\pgfpathlineto{\pgfqpoint{1.043245in}{0.694666in}}%
\pgfpathlineto{\pgfqpoint{1.002059in}{0.693930in}}%
\pgfpathlineto{\pgfqpoint{0.944398in}{0.695303in}}%
\pgfpathlineto{\pgfqpoint{0.927923in}{0.694921in}}%
\pgfpathlineto{\pgfqpoint{0.903211in}{0.693504in}}%
\pgfpathlineto{\pgfqpoint{0.890855in}{0.693308in}}%
\pgfpathlineto{\pgfqpoint{0.837313in}{0.695325in}}%
\pgfpathlineto{\pgfqpoint{0.787889in}{0.693893in}}%
\pgfpathlineto{\pgfqpoint{0.742584in}{0.695385in}}%
\pgfpathlineto{\pgfqpoint{0.730228in}{0.695070in}}%
\pgfpathlineto{\pgfqpoint{0.705516in}{0.692806in}}%
\pgfpathlineto{\pgfqpoint{0.693160in}{0.692283in}}%
\pgfpathlineto{\pgfqpoint{0.676685in}{0.693020in}}%
\pgfpathlineto{\pgfqpoint{0.647855in}{0.696201in}}%
\pgfpathlineto{\pgfqpoint{0.631380in}{0.697084in}}%
\pgfpathlineto{\pgfqpoint{0.619024in}{0.696482in}}%
\pgfpathlineto{\pgfqpoint{0.594312in}{0.693209in}}%
\pgfpathlineto{\pgfqpoint{0.581956in}{0.692352in}}%
\pgfpathlineto{\pgfqpoint{0.569600in}{0.692662in}}%
\pgfpathlineto{\pgfqpoint{0.536651in}{0.695403in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{0.694782in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{0.687925in}}%
\pgfpathlineto{\pgfqpoint{0.503702in}{0.688021in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.503702in}{1.418335in}}%
\pgfpathlineto{\pgfqpoint{0.520177in}{1.418169in}}%
\pgfpathlineto{\pgfqpoint{0.544888in}{1.420416in}}%
\pgfpathlineto{\pgfqpoint{0.557244in}{1.420839in}}%
\pgfpathlineto{\pgfqpoint{0.569600in}{1.420149in}}%
\pgfpathlineto{\pgfqpoint{0.598431in}{1.416638in}}%
\pgfpathlineto{\pgfqpoint{0.610787in}{1.416003in}}%
\pgfpathlineto{\pgfqpoint{0.623143in}{1.416273in}}%
\pgfpathlineto{\pgfqpoint{0.656092in}{1.418866in}}%
\pgfpathlineto{\pgfqpoint{0.672567in}{1.419402in}}%
\pgfpathlineto{\pgfqpoint{0.713753in}{1.418037in}}%
\pgfpathlineto{\pgfqpoint{0.767296in}{1.418712in}}%
\pgfpathlineto{\pgfqpoint{0.808482in}{1.417141in}}%
\pgfpathlineto{\pgfqpoint{0.824957in}{1.417441in}}%
\pgfpathlineto{\pgfqpoint{0.857906in}{1.418974in}}%
\pgfpathlineto{\pgfqpoint{0.874380in}{1.419236in}}%
\pgfpathlineto{\pgfqpoint{0.927923in}{1.417745in}}%
\pgfpathlineto{\pgfqpoint{0.973228in}{1.418353in}}%
\pgfpathlineto{\pgfqpoint{1.022652in}{1.418029in}}%
\pgfpathlineto{\pgfqpoint{1.072076in}{1.418685in}}%
\pgfpathlineto{\pgfqpoint{1.125618in}{1.417828in}}%
\pgfpathlineto{\pgfqpoint{1.183279in}{1.418471in}}%
\pgfpathlineto{\pgfqpoint{1.323313in}{1.418059in}}%
\pgfpathlineto{\pgfqpoint{1.385093in}{1.418410in}}%
\pgfpathlineto{\pgfqpoint{1.442754in}{1.418135in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{1.418230in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{1.425100in}}%
\pgfpathlineto{\pgfqpoint{1.278008in}{1.424954in}}%
\pgfpathlineto{\pgfqpoint{1.216228in}{1.425347in}}%
\pgfpathlineto{\pgfqpoint{1.154449in}{1.424823in}}%
\pgfpathlineto{\pgfqpoint{1.014415in}{1.425371in}}%
\pgfpathlineto{\pgfqpoint{0.948516in}{1.424450in}}%
\pgfpathlineto{\pgfqpoint{0.890855in}{1.425891in}}%
\pgfpathlineto{\pgfqpoint{0.824957in}{1.424410in}}%
\pgfpathlineto{\pgfqpoint{0.783770in}{1.425195in}}%
\pgfpathlineto{\pgfqpoint{0.730228in}{1.424802in}}%
\pgfpathlineto{\pgfqpoint{0.697279in}{1.426303in}}%
\pgfpathlineto{\pgfqpoint{0.684923in}{1.426509in}}%
\pgfpathlineto{\pgfqpoint{0.668448in}{1.425974in}}%
\pgfpathlineto{\pgfqpoint{0.631380in}{1.423187in}}%
\pgfpathlineto{\pgfqpoint{0.619024in}{1.422831in}}%
\pgfpathlineto{\pgfqpoint{0.602550in}{1.423682in}}%
\pgfpathlineto{\pgfqpoint{0.573719in}{1.426885in}}%
\pgfpathlineto{\pgfqpoint{0.557244in}{1.427525in}}%
\pgfpathlineto{\pgfqpoint{0.544888in}{1.426922in}}%
\pgfpathlineto{\pgfqpoint{0.520177in}{1.424864in}}%
\pgfpathlineto{\pgfqpoint{0.511939in}{1.424794in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{1.425485in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{1.418627in}}%
\pgfpathlineto{\pgfqpoint{0.503702in}{1.418335in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499583in}{0.412778in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.319809,0.770914,0.411152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581956in}{0.679343in}}%
\pgfpathlineto{\pgfqpoint{0.598431in}{0.679837in}}%
\pgfpathlineto{\pgfqpoint{0.627261in}{0.682826in}}%
\pgfpathlineto{\pgfqpoint{0.643736in}{0.683504in}}%
\pgfpathlineto{\pgfqpoint{0.660211in}{0.682722in}}%
\pgfpathlineto{\pgfqpoint{0.696885in}{0.679404in}}%
\pgfpathlineto{\pgfqpoint{0.709634in}{0.678956in}}%
\pgfpathlineto{\pgfqpoint{0.725101in}{0.679404in}}%
\pgfpathlineto{\pgfqpoint{0.750821in}{0.681834in}}%
\pgfpathlineto{\pgfqpoint{0.767296in}{0.682459in}}%
\pgfpathlineto{\pgfqpoint{0.833194in}{0.680517in}}%
\pgfpathlineto{\pgfqpoint{0.878499in}{0.681266in}}%
\pgfpathlineto{\pgfqpoint{0.936160in}{0.680845in}}%
\pgfpathlineto{\pgfqpoint{0.985584in}{0.681701in}}%
\pgfpathlineto{\pgfqpoint{1.055601in}{0.680596in}}%
\pgfpathlineto{\pgfqpoint{1.117381in}{0.681476in}}%
\pgfpathlineto{\pgfqpoint{1.187398in}{0.680981in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{0.681133in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{0.687539in}}%
\pgfpathlineto{\pgfqpoint{1.356262in}{0.687448in}}%
\pgfpathlineto{\pgfqpoint{1.294483in}{0.687749in}}%
\pgfpathlineto{\pgfqpoint{1.232703in}{0.687295in}}%
\pgfpathlineto{\pgfqpoint{1.179161in}{0.687722in}}%
\pgfpathlineto{\pgfqpoint{1.080313in}{0.687737in}}%
\pgfpathlineto{\pgfqpoint{1.030889in}{0.686997in}}%
\pgfpathlineto{\pgfqpoint{0.964991in}{0.688377in}}%
\pgfpathlineto{\pgfqpoint{0.907330in}{0.686822in}}%
\pgfpathlineto{\pgfqpoint{0.853787in}{0.688007in}}%
\pgfpathlineto{\pgfqpoint{0.804363in}{0.687183in}}%
\pgfpathlineto{\pgfqpoint{0.754940in}{0.688694in}}%
\pgfpathlineto{\pgfqpoint{0.742584in}{0.688353in}}%
\pgfpathlineto{\pgfqpoint{0.713753in}{0.685751in}}%
\pgfpathlineto{\pgfqpoint{0.701397in}{0.685342in}}%
\pgfpathlineto{\pgfqpoint{0.684923in}{0.686091in}}%
\pgfpathlineto{\pgfqpoint{0.651973in}{0.689385in}}%
\pgfpathlineto{\pgfqpoint{0.639617in}{0.690045in}}%
\pgfpathlineto{\pgfqpoint{0.623143in}{0.689414in}}%
\pgfpathlineto{\pgfqpoint{0.598431in}{0.686488in}}%
\pgfpathlineto{\pgfqpoint{0.586075in}{0.685645in}}%
\pgfpathlineto{\pgfqpoint{0.573719in}{0.685809in}}%
\pgfpathlineto{\pgfqpoint{0.549007in}{0.687901in}}%
\pgfpathlineto{\pgfqpoint{0.536651in}{0.688552in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{0.687925in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{0.681525in}}%
\pgfpathlineto{\pgfqpoint{0.528414in}{0.682186in}}%
\pgfpathlineto{\pgfqpoint{0.540770in}{0.682060in}}%
\pgfpathlineto{\pgfqpoint{0.581956in}{0.679343in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.602550in}{1.423682in}}%
\pgfpathlineto{\pgfqpoint{0.614906in}{1.422894in}}%
\pgfpathlineto{\pgfqpoint{0.627261in}{1.422987in}}%
\pgfpathlineto{\pgfqpoint{0.664329in}{1.425724in}}%
\pgfpathlineto{\pgfqpoint{0.684923in}{1.426509in}}%
\pgfpathlineto{\pgfqpoint{0.697279in}{1.426303in}}%
\pgfpathlineto{\pgfqpoint{0.730228in}{1.424802in}}%
\pgfpathlineto{\pgfqpoint{0.783770in}{1.425195in}}%
\pgfpathlineto{\pgfqpoint{0.824957in}{1.424410in}}%
\pgfpathlineto{\pgfqpoint{0.890855in}{1.425891in}}%
\pgfpathlineto{\pgfqpoint{0.948516in}{1.424450in}}%
\pgfpathlineto{\pgfqpoint{1.014415in}{1.425371in}}%
\pgfpathlineto{\pgfqpoint{1.154449in}{1.424823in}}%
\pgfpathlineto{\pgfqpoint{1.216228in}{1.425347in}}%
\pgfpathlineto{\pgfqpoint{1.278008in}{1.424954in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{1.425100in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{1.431494in}}%
\pgfpathlineto{\pgfqpoint{1.236822in}{1.431607in}}%
\pgfpathlineto{\pgfqpoint{1.109144in}{1.431314in}}%
\pgfpathlineto{\pgfqpoint{1.043245in}{1.431917in}}%
\pgfpathlineto{\pgfqpoint{0.969109in}{1.430911in}}%
\pgfpathlineto{\pgfqpoint{0.907330in}{1.431965in}}%
\pgfpathlineto{\pgfqpoint{0.849669in}{1.431367in}}%
\pgfpathlineto{\pgfqpoint{0.804363in}{1.431453in}}%
\pgfpathlineto{\pgfqpoint{0.759058in}{1.430854in}}%
\pgfpathlineto{\pgfqpoint{0.738465in}{1.431235in}}%
\pgfpathlineto{\pgfqpoint{0.709634in}{1.432930in}}%
\pgfpathlineto{\pgfqpoint{0.697279in}{1.433182in}}%
\pgfpathlineto{\pgfqpoint{0.680804in}{1.432648in}}%
\pgfpathlineto{\pgfqpoint{0.643736in}{1.429918in}}%
\pgfpathlineto{\pgfqpoint{0.627261in}{1.429255in}}%
\pgfpathlineto{\pgfqpoint{0.610787in}{1.429891in}}%
\pgfpathlineto{\pgfqpoint{0.581956in}{1.432859in}}%
\pgfpathlineto{\pgfqpoint{0.565482in}{1.433741in}}%
\pgfpathlineto{\pgfqpoint{0.553126in}{1.433526in}}%
\pgfpathlineto{\pgfqpoint{0.520177in}{1.431132in}}%
\pgfpathlineto{\pgfqpoint{0.511939in}{1.431139in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{1.431885in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{1.425485in}}%
\pgfpathlineto{\pgfqpoint{0.511939in}{1.424794in}}%
\pgfpathlineto{\pgfqpoint{0.520177in}{1.424864in}}%
\pgfpathlineto{\pgfqpoint{0.549007in}{1.427216in}}%
\pgfpathlineto{\pgfqpoint{0.561363in}{1.427520in}}%
\pgfpathlineto{\pgfqpoint{0.577838in}{1.426502in}}%
\pgfpathlineto{\pgfqpoint{0.602550in}{1.423682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499583in}{0.412778in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.352360,0.783011,0.392636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569600in}{0.674243in}}%
\pgfpathlineto{\pgfqpoint{0.586075in}{0.673570in}}%
\pgfpathlineto{\pgfqpoint{0.598431in}{0.673804in}}%
\pgfpathlineto{\pgfqpoint{0.631380in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{0.647855in}{0.677365in}}%
\pgfpathlineto{\pgfqpoint{0.664329in}{0.676803in}}%
\pgfpathlineto{\pgfqpoint{0.705516in}{0.673561in}}%
\pgfpathlineto{\pgfqpoint{0.721990in}{0.673141in}}%
\pgfpathlineto{\pgfqpoint{0.738465in}{0.673793in}}%
\pgfpathlineto{\pgfqpoint{0.767296in}{0.676264in}}%
\pgfpathlineto{\pgfqpoint{0.783770in}{0.676639in}}%
\pgfpathlineto{\pgfqpoint{0.841431in}{0.674444in}}%
\pgfpathlineto{\pgfqpoint{0.857906in}{0.674217in}}%
\pgfpathlineto{\pgfqpoint{0.919686in}{0.675439in}}%
\pgfpathlineto{\pgfqpoint{1.076194in}{0.674844in}}%
\pgfpathlineto{\pgfqpoint{1.142093in}{0.675507in}}%
\pgfpathlineto{\pgfqpoint{1.216228in}{0.674884in}}%
\pgfpathlineto{\pgfqpoint{1.290364in}{0.675324in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{0.675166in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{0.681133in}}%
\pgfpathlineto{\pgfqpoint{1.187398in}{0.680981in}}%
\pgfpathlineto{\pgfqpoint{1.117381in}{0.681476in}}%
\pgfpathlineto{\pgfqpoint{1.055601in}{0.680596in}}%
\pgfpathlineto{\pgfqpoint{0.985584in}{0.681701in}}%
\pgfpathlineto{\pgfqpoint{0.936160in}{0.680845in}}%
\pgfpathlineto{\pgfqpoint{0.878499in}{0.681266in}}%
\pgfpathlineto{\pgfqpoint{0.833194in}{0.680517in}}%
\pgfpathlineto{\pgfqpoint{0.767296in}{0.682459in}}%
\pgfpathlineto{\pgfqpoint{0.750821in}{0.681834in}}%
\pgfpathlineto{\pgfqpoint{0.725101in}{0.679404in}}%
\pgfpathlineto{\pgfqpoint{0.709634in}{0.678956in}}%
\pgfpathlineto{\pgfqpoint{0.696885in}{0.679404in}}%
\pgfpathlineto{\pgfqpoint{0.660211in}{0.682722in}}%
\pgfpathlineto{\pgfqpoint{0.643736in}{0.683504in}}%
\pgfpathlineto{\pgfqpoint{0.631380in}{0.683137in}}%
\pgfpathlineto{\pgfqpoint{0.598431in}{0.679837in}}%
\pgfpathlineto{\pgfqpoint{0.586075in}{0.679323in}}%
\pgfpathlineto{\pgfqpoint{0.573719in}{0.679657in}}%
\pgfpathlineto{\pgfqpoint{0.549007in}{0.681627in}}%
\pgfpathlineto{\pgfqpoint{0.536651in}{0.682169in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{0.681525in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{0.675563in}}%
\pgfpathlineto{\pgfqpoint{0.536651in}{0.676204in}}%
\pgfpathlineto{\pgfqpoint{0.549007in}{0.675766in}}%
\pgfpathlineto{\pgfqpoint{0.569600in}{0.674243in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.503702in}{1.431567in}}%
\pgfpathlineto{\pgfqpoint{0.520177in}{1.431132in}}%
\pgfpathlineto{\pgfqpoint{0.553126in}{1.433526in}}%
\pgfpathlineto{\pgfqpoint{0.565482in}{1.433741in}}%
\pgfpathlineto{\pgfqpoint{0.581956in}{1.432859in}}%
\pgfpathlineto{\pgfqpoint{0.610787in}{1.429891in}}%
\pgfpathlineto{\pgfqpoint{0.627261in}{1.429255in}}%
\pgfpathlineto{\pgfqpoint{0.643736in}{1.429918in}}%
\pgfpathlineto{\pgfqpoint{0.680804in}{1.432648in}}%
\pgfpathlineto{\pgfqpoint{0.697279in}{1.433182in}}%
\pgfpathlineto{\pgfqpoint{0.709634in}{1.432930in}}%
\pgfpathlineto{\pgfqpoint{0.738465in}{1.431235in}}%
\pgfpathlineto{\pgfqpoint{0.759058in}{1.430854in}}%
\pgfpathlineto{\pgfqpoint{0.804363in}{1.431453in}}%
\pgfpathlineto{\pgfqpoint{0.849669in}{1.431367in}}%
\pgfpathlineto{\pgfqpoint{0.907330in}{1.431965in}}%
\pgfpathlineto{\pgfqpoint{0.969109in}{1.430911in}}%
\pgfpathlineto{\pgfqpoint{1.043245in}{1.431917in}}%
\pgfpathlineto{\pgfqpoint{1.109144in}{1.431314in}}%
\pgfpathlineto{\pgfqpoint{1.236822in}{1.431607in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{1.431494in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{1.437452in}}%
\pgfpathlineto{\pgfqpoint{1.294483in}{1.437347in}}%
\pgfpathlineto{\pgfqpoint{1.212110in}{1.437653in}}%
\pgfpathlineto{\pgfqpoint{1.133855in}{1.437158in}}%
\pgfpathlineto{\pgfqpoint{1.059720in}{1.437810in}}%
\pgfpathlineto{\pgfqpoint{0.985584in}{1.437116in}}%
\pgfpathlineto{\pgfqpoint{0.849669in}{1.437889in}}%
\pgfpathlineto{\pgfqpoint{0.775533in}{1.436477in}}%
\pgfpathlineto{\pgfqpoint{0.754940in}{1.436884in}}%
\pgfpathlineto{\pgfqpoint{0.721990in}{1.439001in}}%
\pgfpathlineto{\pgfqpoint{0.709634in}{1.439284in}}%
\pgfpathlineto{\pgfqpoint{0.693160in}{1.438860in}}%
\pgfpathlineto{\pgfqpoint{0.651973in}{1.435948in}}%
\pgfpathlineto{\pgfqpoint{0.631380in}{1.435277in}}%
\pgfpathlineto{\pgfqpoint{0.614906in}{1.436040in}}%
\pgfpathlineto{\pgfqpoint{0.582196in}{1.439037in}}%
\pgfpathlineto{\pgfqpoint{0.565482in}{1.439496in}}%
\pgfpathlineto{\pgfqpoint{0.553126in}{1.439157in}}%
\pgfpathlineto{\pgfqpoint{0.520177in}{1.437010in}}%
\pgfpathlineto{\pgfqpoint{0.511939in}{1.437079in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{1.437846in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{1.431885in}}%
\pgfpathlineto{\pgfqpoint{0.503702in}{1.431567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499583in}{0.412778in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386433,0.794644,0.372886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565482in}{0.669253in}}%
\pgfpathlineto{\pgfqpoint{0.581956in}{0.668378in}}%
\pgfpathlineto{\pgfqpoint{0.598431in}{0.668321in}}%
\pgfpathlineto{\pgfqpoint{0.614906in}{0.669173in}}%
\pgfpathlineto{\pgfqpoint{0.639617in}{0.671160in}}%
\pgfpathlineto{\pgfqpoint{0.656092in}{0.671611in}}%
\pgfpathlineto{\pgfqpoint{0.672567in}{0.671016in}}%
\pgfpathlineto{\pgfqpoint{0.709634in}{0.668403in}}%
\pgfpathlineto{\pgfqpoint{0.730228in}{0.667809in}}%
\pgfpathlineto{\pgfqpoint{0.746702in}{0.668304in}}%
\pgfpathlineto{\pgfqpoint{0.779652in}{0.670797in}}%
\pgfpathlineto{\pgfqpoint{0.796126in}{0.671171in}}%
\pgfpathlineto{\pgfqpoint{0.816719in}{0.670668in}}%
\pgfpathlineto{\pgfqpoint{0.853787in}{0.668957in}}%
\pgfpathlineto{\pgfqpoint{0.874380in}{0.668550in}}%
\pgfpathlineto{\pgfqpoint{0.944398in}{0.670220in}}%
\pgfpathlineto{\pgfqpoint{1.022652in}{0.669339in}}%
\pgfpathlineto{\pgfqpoint{1.315076in}{0.669806in}}%
\pgfpathlineto{\pgfqpoint{1.393330in}{0.669485in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{0.669631in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{0.675166in}}%
\pgfpathlineto{\pgfqpoint{1.290364in}{0.675324in}}%
\pgfpathlineto{\pgfqpoint{1.216228in}{0.674884in}}%
\pgfpathlineto{\pgfqpoint{1.142093in}{0.675507in}}%
\pgfpathlineto{\pgfqpoint{1.076194in}{0.674844in}}%
\pgfpathlineto{\pgfqpoint{0.919686in}{0.675439in}}%
\pgfpathlineto{\pgfqpoint{0.857906in}{0.674217in}}%
\pgfpathlineto{\pgfqpoint{0.841431in}{0.674444in}}%
\pgfpathlineto{\pgfqpoint{0.783770in}{0.676639in}}%
\pgfpathlineto{\pgfqpoint{0.767296in}{0.676264in}}%
\pgfpathlineto{\pgfqpoint{0.738465in}{0.673793in}}%
\pgfpathlineto{\pgfqpoint{0.721990in}{0.673141in}}%
\pgfpathlineto{\pgfqpoint{0.701397in}{0.673797in}}%
\pgfpathlineto{\pgfqpoint{0.668448in}{0.676514in}}%
\pgfpathlineto{\pgfqpoint{0.651973in}{0.677335in}}%
\pgfpathlineto{\pgfqpoint{0.635499in}{0.676945in}}%
\pgfpathlineto{\pgfqpoint{0.606668in}{0.674309in}}%
\pgfpathlineto{\pgfqpoint{0.590194in}{0.673572in}}%
\pgfpathlineto{\pgfqpoint{0.573719in}{0.673989in}}%
\pgfpathlineto{\pgfqpoint{0.540770in}{0.676123in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{0.675563in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{0.670032in}}%
\pgfpathlineto{\pgfqpoint{0.536651in}{0.670652in}}%
\pgfpathlineto{\pgfqpoint{0.565482in}{0.669253in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.503702in}{1.437529in}}%
\pgfpathlineto{\pgfqpoint{0.516058in}{1.436992in}}%
\pgfpathlineto{\pgfqpoint{0.524295in}{1.437131in}}%
\pgfpathlineto{\pgfqpoint{0.553126in}{1.439157in}}%
\pgfpathlineto{\pgfqpoint{0.569600in}{1.439478in}}%
\pgfpathlineto{\pgfqpoint{0.586075in}{1.438774in}}%
\pgfpathlineto{\pgfqpoint{0.614906in}{1.436040in}}%
\pgfpathlineto{\pgfqpoint{0.631380in}{1.435277in}}%
\pgfpathlineto{\pgfqpoint{0.651973in}{1.435948in}}%
\pgfpathlineto{\pgfqpoint{0.693160in}{1.438860in}}%
\pgfpathlineto{\pgfqpoint{0.709634in}{1.439284in}}%
\pgfpathlineto{\pgfqpoint{0.721990in}{1.439001in}}%
\pgfpathlineto{\pgfqpoint{0.754940in}{1.436884in}}%
\pgfpathlineto{\pgfqpoint{0.775533in}{1.436477in}}%
\pgfpathlineto{\pgfqpoint{0.849669in}{1.437889in}}%
\pgfpathlineto{\pgfqpoint{0.985584in}{1.437116in}}%
\pgfpathlineto{\pgfqpoint{1.059720in}{1.437810in}}%
\pgfpathlineto{\pgfqpoint{1.133855in}{1.437158in}}%
\pgfpathlineto{\pgfqpoint{1.212110in}{1.437653in}}%
\pgfpathlineto{\pgfqpoint{1.294483in}{1.437347in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{1.437452in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{1.442980in}}%
\pgfpathlineto{\pgfqpoint{1.389212in}{1.443097in}}%
\pgfpathlineto{\pgfqpoint{1.306839in}{1.442826in}}%
\pgfpathlineto{\pgfqpoint{1.228584in}{1.443175in}}%
\pgfpathlineto{\pgfqpoint{1.146211in}{1.442761in}}%
\pgfpathlineto{\pgfqpoint{1.051482in}{1.443194in}}%
\pgfpathlineto{\pgfqpoint{0.948516in}{1.442615in}}%
\pgfpathlineto{\pgfqpoint{0.870262in}{1.443859in}}%
\pgfpathlineto{\pgfqpoint{0.787889in}{1.441763in}}%
\pgfpathlineto{\pgfqpoint{0.767296in}{1.442273in}}%
\pgfpathlineto{\pgfqpoint{0.734346in}{1.444458in}}%
\pgfpathlineto{\pgfqpoint{0.717872in}{1.444763in}}%
\pgfpathlineto{\pgfqpoint{0.697279in}{1.444098in}}%
\pgfpathlineto{\pgfqpoint{0.656092in}{1.441352in}}%
\pgfpathlineto{\pgfqpoint{0.639617in}{1.440920in}}%
\pgfpathlineto{\pgfqpoint{0.623143in}{1.441487in}}%
\pgfpathlineto{\pgfqpoint{0.590194in}{1.444226in}}%
\pgfpathlineto{\pgfqpoint{0.569600in}{1.444801in}}%
\pgfpathlineto{\pgfqpoint{0.553126in}{1.444352in}}%
\pgfpathlineto{\pgfqpoint{0.524295in}{1.442585in}}%
\pgfpathlineto{\pgfqpoint{0.511939in}{1.442619in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{1.443378in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{1.437846in}}%
\pgfpathlineto{\pgfqpoint{0.503702in}{1.437529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499583in}{0.412778in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569600in}{0.664100in}}%
\pgfpathlineto{\pgfqpoint{0.586075in}{0.663394in}}%
\pgfpathlineto{\pgfqpoint{0.602550in}{0.663386in}}%
\pgfpathlineto{\pgfqpoint{0.643736in}{0.665785in}}%
\pgfpathlineto{\pgfqpoint{0.660211in}{0.666253in}}%
\pgfpathlineto{\pgfqpoint{0.676685in}{0.665853in}}%
\pgfpathlineto{\pgfqpoint{0.717872in}{0.663431in}}%
\pgfpathlineto{\pgfqpoint{0.738465in}{0.662931in}}%
\pgfpathlineto{\pgfqpoint{0.759058in}{0.663502in}}%
\pgfpathlineto{\pgfqpoint{0.792007in}{0.665669in}}%
\pgfpathlineto{\pgfqpoint{0.808482in}{0.666000in}}%
\pgfpathlineto{\pgfqpoint{0.829075in}{0.665545in}}%
\pgfpathlineto{\pgfqpoint{0.870262in}{0.663773in}}%
\pgfpathlineto{\pgfqpoint{0.890855in}{0.663414in}}%
\pgfpathlineto{\pgfqpoint{0.911448in}{0.663751in}}%
\pgfpathlineto{\pgfqpoint{0.944398in}{0.665047in}}%
\pgfpathlineto{\pgfqpoint{0.964991in}{0.665305in}}%
\pgfpathlineto{\pgfqpoint{1.047364in}{0.663974in}}%
\pgfpathlineto{\pgfqpoint{1.129737in}{0.664837in}}%
\pgfpathlineto{\pgfqpoint{1.212110in}{0.664316in}}%
\pgfpathlineto{\pgfqpoint{1.306839in}{0.664642in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{0.664516in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{0.669631in}}%
\pgfpathlineto{\pgfqpoint{1.393330in}{0.669485in}}%
\pgfpathlineto{\pgfqpoint{1.315076in}{0.669806in}}%
\pgfpathlineto{\pgfqpoint{1.022652in}{0.669339in}}%
\pgfpathlineto{\pgfqpoint{0.944398in}{0.670220in}}%
\pgfpathlineto{\pgfqpoint{0.874380in}{0.668550in}}%
\pgfpathlineto{\pgfqpoint{0.853787in}{0.668957in}}%
\pgfpathlineto{\pgfqpoint{0.816719in}{0.670668in}}%
\pgfpathlineto{\pgfqpoint{0.796126in}{0.671171in}}%
\pgfpathlineto{\pgfqpoint{0.779652in}{0.670797in}}%
\pgfpathlineto{\pgfqpoint{0.746702in}{0.668304in}}%
\pgfpathlineto{\pgfqpoint{0.730228in}{0.667809in}}%
\pgfpathlineto{\pgfqpoint{0.709634in}{0.668403in}}%
\pgfpathlineto{\pgfqpoint{0.672567in}{0.671016in}}%
\pgfpathlineto{\pgfqpoint{0.656092in}{0.671611in}}%
\pgfpathlineto{\pgfqpoint{0.639617in}{0.671160in}}%
\pgfpathlineto{\pgfqpoint{0.610787in}{0.668891in}}%
\pgfpathlineto{\pgfqpoint{0.594312in}{0.668244in}}%
\pgfpathlineto{\pgfqpoint{0.577838in}{0.668538in}}%
\pgfpathlineto{\pgfqpoint{0.540770in}{0.670595in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{0.670032in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{0.664918in}}%
\pgfpathlineto{\pgfqpoint{0.540770in}{0.665465in}}%
\pgfpathlineto{\pgfqpoint{0.569600in}{0.664100in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.503702in}{1.443071in}}%
\pgfpathlineto{\pgfqpoint{0.516058in}{1.442514in}}%
\pgfpathlineto{\pgfqpoint{0.524295in}{1.442585in}}%
\pgfpathlineto{\pgfqpoint{0.557244in}{1.444538in}}%
\pgfpathlineto{\pgfqpoint{0.573719in}{1.444785in}}%
\pgfpathlineto{\pgfqpoint{0.590194in}{1.444226in}}%
\pgfpathlineto{\pgfqpoint{0.623143in}{1.441487in}}%
\pgfpathlineto{\pgfqpoint{0.639617in}{1.440920in}}%
\pgfpathlineto{\pgfqpoint{0.656092in}{1.441352in}}%
\pgfpathlineto{\pgfqpoint{0.697279in}{1.444098in}}%
\pgfpathlineto{\pgfqpoint{0.717872in}{1.444763in}}%
\pgfpathlineto{\pgfqpoint{0.734346in}{1.444458in}}%
\pgfpathlineto{\pgfqpoint{0.767296in}{1.442273in}}%
\pgfpathlineto{\pgfqpoint{0.787889in}{1.441763in}}%
\pgfpathlineto{\pgfqpoint{0.870262in}{1.443859in}}%
\pgfpathlineto{\pgfqpoint{0.948516in}{1.442615in}}%
\pgfpathlineto{\pgfqpoint{1.051482in}{1.443194in}}%
\pgfpathlineto{\pgfqpoint{1.146211in}{1.442761in}}%
\pgfpathlineto{\pgfqpoint{1.228584in}{1.443175in}}%
\pgfpathlineto{\pgfqpoint{1.306839in}{1.442826in}}%
\pgfpathlineto{\pgfqpoint{1.389212in}{1.443097in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{1.442980in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{1.448092in}}%
\pgfpathlineto{\pgfqpoint{1.310957in}{1.447942in}}%
\pgfpathlineto{\pgfqpoint{1.220347in}{1.448295in}}%
\pgfpathlineto{\pgfqpoint{1.133855in}{1.447809in}}%
\pgfpathlineto{\pgfqpoint{1.047364in}{1.448570in}}%
\pgfpathlineto{\pgfqpoint{0.964991in}{1.447454in}}%
\pgfpathlineto{\pgfqpoint{0.940279in}{1.447720in}}%
\pgfpathlineto{\pgfqpoint{0.886736in}{1.449175in}}%
\pgfpathlineto{\pgfqpoint{0.800245in}{1.446776in}}%
\pgfpathlineto{\pgfqpoint{0.779652in}{1.447312in}}%
\pgfpathlineto{\pgfqpoint{0.746702in}{1.449431in}}%
\pgfpathlineto{\pgfqpoint{0.730228in}{1.449771in}}%
\pgfpathlineto{\pgfqpoint{0.709634in}{1.449291in}}%
\pgfpathlineto{\pgfqpoint{0.668448in}{1.446803in}}%
\pgfpathlineto{\pgfqpoint{0.647855in}{1.446205in}}%
\pgfpathlineto{\pgfqpoint{0.631380in}{1.446612in}}%
\pgfpathlineto{\pgfqpoint{0.594312in}{1.449249in}}%
\pgfpathlineto{\pgfqpoint{0.573719in}{1.449714in}}%
\pgfpathlineto{\pgfqpoint{0.557244in}{1.449360in}}%
\pgfpathlineto{\pgfqpoint{0.524295in}{1.447665in}}%
\pgfpathlineto{\pgfqpoint{0.511939in}{1.447764in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{1.448491in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{1.443378in}}%
\pgfpathlineto{\pgfqpoint{0.503702in}{1.443071in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499583in}{0.412778in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577838in}{0.659172in}}%
\pgfpathlineto{\pgfqpoint{0.606668in}{0.658815in}}%
\pgfpathlineto{\pgfqpoint{0.664329in}{0.661263in}}%
\pgfpathlineto{\pgfqpoint{0.680804in}{0.661016in}}%
\pgfpathlineto{\pgfqpoint{0.726109in}{0.658844in}}%
\pgfpathlineto{\pgfqpoint{0.746702in}{0.658453in}}%
\pgfpathlineto{\pgfqpoint{0.767296in}{0.658883in}}%
\pgfpathlineto{\pgfqpoint{0.804363in}{0.660864in}}%
\pgfpathlineto{\pgfqpoint{0.820838in}{0.661115in}}%
\pgfpathlineto{\pgfqpoint{0.882618in}{0.659133in}}%
\pgfpathlineto{\pgfqpoint{0.907330in}{0.658779in}}%
\pgfpathlineto{\pgfqpoint{0.981465in}{0.660611in}}%
\pgfpathlineto{\pgfqpoint{1.067957in}{0.659161in}}%
\pgfpathlineto{\pgfqpoint{1.146211in}{0.660242in}}%
\pgfpathlineto{\pgfqpoint{1.232703in}{0.659459in}}%
\pgfpathlineto{\pgfqpoint{1.315076in}{0.660035in}}%
\pgfpathlineto{\pgfqpoint{1.401568in}{0.659631in}}%
\pgfpathlineto{\pgfqpoint{1.483941in}{0.659925in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{0.659804in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{0.664516in}}%
\pgfpathlineto{\pgfqpoint{1.306839in}{0.664642in}}%
\pgfpathlineto{\pgfqpoint{1.212110in}{0.664316in}}%
\pgfpathlineto{\pgfqpoint{1.129737in}{0.664837in}}%
\pgfpathlineto{\pgfqpoint{1.047364in}{0.663974in}}%
\pgfpathlineto{\pgfqpoint{0.964991in}{0.665305in}}%
\pgfpathlineto{\pgfqpoint{0.944398in}{0.665047in}}%
\pgfpathlineto{\pgfqpoint{0.911448in}{0.663751in}}%
\pgfpathlineto{\pgfqpoint{0.890855in}{0.663414in}}%
\pgfpathlineto{\pgfqpoint{0.870262in}{0.663773in}}%
\pgfpathlineto{\pgfqpoint{0.829075in}{0.665545in}}%
\pgfpathlineto{\pgfqpoint{0.808482in}{0.666000in}}%
\pgfpathlineto{\pgfqpoint{0.792007in}{0.665669in}}%
\pgfpathlineto{\pgfqpoint{0.759058in}{0.663502in}}%
\pgfpathlineto{\pgfqpoint{0.738465in}{0.662931in}}%
\pgfpathlineto{\pgfqpoint{0.717872in}{0.663431in}}%
\pgfpathlineto{\pgfqpoint{0.680804in}{0.665650in}}%
\pgfpathlineto{\pgfqpoint{0.664329in}{0.666227in}}%
\pgfpathlineto{\pgfqpoint{0.647855in}{0.665984in}}%
\pgfpathlineto{\pgfqpoint{0.614906in}{0.663867in}}%
\pgfpathlineto{\pgfqpoint{0.598431in}{0.663314in}}%
\pgfpathlineto{\pgfqpoint{0.581956in}{0.663516in}}%
\pgfpathlineto{\pgfqpoint{0.540770in}{0.665465in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{0.664918in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{0.660206in}}%
\pgfpathlineto{\pgfqpoint{0.540770in}{0.660719in}}%
\pgfpathlineto{\pgfqpoint{0.577838in}{0.659172in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.503702in}{1.448202in}}%
\pgfpathlineto{\pgfqpoint{0.524295in}{1.447665in}}%
\pgfpathlineto{\pgfqpoint{0.561363in}{1.449506in}}%
\pgfpathlineto{\pgfqpoint{0.581956in}{1.449652in}}%
\pgfpathlineto{\pgfqpoint{0.598431in}{1.449026in}}%
\pgfpathlineto{\pgfqpoint{0.631380in}{1.446612in}}%
\pgfpathlineto{\pgfqpoint{0.647855in}{1.446205in}}%
\pgfpathlineto{\pgfqpoint{0.668448in}{1.446803in}}%
\pgfpathlineto{\pgfqpoint{0.709634in}{1.449291in}}%
\pgfpathlineto{\pgfqpoint{0.730228in}{1.449771in}}%
\pgfpathlineto{\pgfqpoint{0.746702in}{1.449431in}}%
\pgfpathlineto{\pgfqpoint{0.779652in}{1.447312in}}%
\pgfpathlineto{\pgfqpoint{0.800245in}{1.446776in}}%
\pgfpathlineto{\pgfqpoint{0.886736in}{1.449175in}}%
\pgfpathlineto{\pgfqpoint{0.940279in}{1.447720in}}%
\pgfpathlineto{\pgfqpoint{0.964991in}{1.447454in}}%
\pgfpathlineto{\pgfqpoint{1.047364in}{1.448570in}}%
\pgfpathlineto{\pgfqpoint{1.133855in}{1.447809in}}%
\pgfpathlineto{\pgfqpoint{1.220347in}{1.448295in}}%
\pgfpathlineto{\pgfqpoint{1.310957in}{1.447942in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{1.448092in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{1.452805in}}%
\pgfpathlineto{\pgfqpoint{1.488059in}{1.452687in}}%
\pgfpathlineto{\pgfqpoint{1.405686in}{1.452969in}}%
\pgfpathlineto{\pgfqpoint{1.319195in}{1.452592in}}%
\pgfpathlineto{\pgfqpoint{1.232703in}{1.453113in}}%
\pgfpathlineto{\pgfqpoint{1.146211in}{1.452412in}}%
\pgfpathlineto{\pgfqpoint{1.067957in}{1.453399in}}%
\pgfpathlineto{\pgfqpoint{0.977347in}{1.452069in}}%
\pgfpathlineto{\pgfqpoint{0.903211in}{1.453871in}}%
\pgfpathlineto{\pgfqpoint{0.812601in}{1.451530in}}%
\pgfpathlineto{\pgfqpoint{0.792007in}{1.452029in}}%
\pgfpathlineto{\pgfqpoint{0.754940in}{1.454110in}}%
\pgfpathlineto{\pgfqpoint{0.738465in}{1.454336in}}%
\pgfpathlineto{\pgfqpoint{0.721990in}{1.454013in}}%
\pgfpathlineto{\pgfqpoint{0.676685in}{1.451679in}}%
\pgfpathlineto{\pgfqpoint{0.656092in}{1.451132in}}%
\pgfpathlineto{\pgfqpoint{0.635499in}{1.451597in}}%
\pgfpathlineto{\pgfqpoint{0.598431in}{1.453861in}}%
\pgfpathlineto{\pgfqpoint{0.577838in}{1.454268in}}%
\pgfpathlineto{\pgfqpoint{0.561363in}{1.453970in}}%
\pgfpathlineto{\pgfqpoint{0.524295in}{1.452385in}}%
\pgfpathlineto{\pgfqpoint{0.511939in}{1.452528in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{1.453204in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{1.448491in}}%
\pgfpathlineto{\pgfqpoint{0.503702in}{1.448202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499583in}{0.412778in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.496615,0.826376,0.306377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503702in}{0.655914in}}%
\pgfpathlineto{\pgfqpoint{0.544888in}{0.656289in}}%
\pgfpathlineto{\pgfqpoint{0.586075in}{0.654752in}}%
\pgfpathlineto{\pgfqpoint{0.602550in}{0.654522in}}%
\pgfpathlineto{\pgfqpoint{0.619024in}{0.654825in}}%
\pgfpathlineto{\pgfqpoint{0.656092in}{0.656404in}}%
\pgfpathlineto{\pgfqpoint{0.676685in}{0.656636in}}%
\pgfpathlineto{\pgfqpoint{0.734346in}{0.654632in}}%
\pgfpathlineto{\pgfqpoint{0.754940in}{0.654322in}}%
\pgfpathlineto{\pgfqpoint{0.829075in}{0.656539in}}%
\pgfpathlineto{\pgfqpoint{0.919686in}{0.654608in}}%
\pgfpathlineto{\pgfqpoint{0.993821in}{0.656156in}}%
\pgfpathlineto{\pgfqpoint{1.084432in}{0.654934in}}%
\pgfpathlineto{\pgfqpoint{1.162686in}{0.655864in}}%
\pgfpathlineto{\pgfqpoint{1.253296in}{0.655165in}}%
\pgfpathlineto{\pgfqpoint{1.335669in}{0.655688in}}%
\pgfpathlineto{\pgfqpoint{1.422161in}{0.655300in}}%
\pgfpathlineto{\pgfqpoint{1.504534in}{0.655590in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{0.655467in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{0.659804in}}%
\pgfpathlineto{\pgfqpoint{1.483941in}{0.659925in}}%
\pgfpathlineto{\pgfqpoint{1.401568in}{0.659631in}}%
\pgfpathlineto{\pgfqpoint{1.315076in}{0.660035in}}%
\pgfpathlineto{\pgfqpoint{1.232703in}{0.659459in}}%
\pgfpathlineto{\pgfqpoint{1.146211in}{0.660242in}}%
\pgfpathlineto{\pgfqpoint{1.067957in}{0.659161in}}%
\pgfpathlineto{\pgfqpoint{0.981465in}{0.660611in}}%
\pgfpathlineto{\pgfqpoint{0.907330in}{0.658779in}}%
\pgfpathlineto{\pgfqpoint{0.882618in}{0.659133in}}%
\pgfpathlineto{\pgfqpoint{0.820838in}{0.661115in}}%
\pgfpathlineto{\pgfqpoint{0.804363in}{0.660864in}}%
\pgfpathlineto{\pgfqpoint{0.767296in}{0.658883in}}%
\pgfpathlineto{\pgfqpoint{0.746702in}{0.658453in}}%
\pgfpathlineto{\pgfqpoint{0.726109in}{0.658844in}}%
\pgfpathlineto{\pgfqpoint{0.680804in}{0.661016in}}%
\pgfpathlineto{\pgfqpoint{0.664329in}{0.661263in}}%
\pgfpathlineto{\pgfqpoint{0.602550in}{0.658752in}}%
\pgfpathlineto{\pgfqpoint{0.581956in}{0.659015in}}%
\pgfpathlineto{\pgfqpoint{0.540770in}{0.660719in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{0.660206in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{0.655866in}}%
\pgfpathlineto{\pgfqpoint{0.503702in}{0.655914in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.503702in}{1.452939in}}%
\pgfpathlineto{\pgfqpoint{0.524295in}{1.452385in}}%
\pgfpathlineto{\pgfqpoint{0.565482in}{1.454097in}}%
\pgfpathlineto{\pgfqpoint{0.586075in}{1.454221in}}%
\pgfpathlineto{\pgfqpoint{0.602550in}{1.453661in}}%
\pgfpathlineto{\pgfqpoint{0.635499in}{1.451597in}}%
\pgfpathlineto{\pgfqpoint{0.656092in}{1.451132in}}%
\pgfpathlineto{\pgfqpoint{0.676685in}{1.451679in}}%
\pgfpathlineto{\pgfqpoint{0.721990in}{1.454013in}}%
\pgfpathlineto{\pgfqpoint{0.738465in}{1.454336in}}%
\pgfpathlineto{\pgfqpoint{0.754940in}{1.454110in}}%
\pgfpathlineto{\pgfqpoint{0.792007in}{1.452029in}}%
\pgfpathlineto{\pgfqpoint{0.812601in}{1.451530in}}%
\pgfpathlineto{\pgfqpoint{0.903211in}{1.453871in}}%
\pgfpathlineto{\pgfqpoint{0.977347in}{1.452069in}}%
\pgfpathlineto{\pgfqpoint{1.067957in}{1.453399in}}%
\pgfpathlineto{\pgfqpoint{1.146211in}{1.452412in}}%
\pgfpathlineto{\pgfqpoint{1.232703in}{1.453113in}}%
\pgfpathlineto{\pgfqpoint{1.319195in}{1.452592in}}%
\pgfpathlineto{\pgfqpoint{1.405686in}{1.452969in}}%
\pgfpathlineto{\pgfqpoint{1.488059in}{1.452687in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{1.452805in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{1.457150in}}%
\pgfpathlineto{\pgfqpoint{1.504534in}{1.457035in}}%
\pgfpathlineto{\pgfqpoint{1.418042in}{1.457305in}}%
\pgfpathlineto{\pgfqpoint{1.331551in}{1.456940in}}%
\pgfpathlineto{\pgfqpoint{1.249178in}{1.457434in}}%
\pgfpathlineto{\pgfqpoint{1.162686in}{1.456767in}}%
\pgfpathlineto{\pgfqpoint{1.080313in}{1.457659in}}%
\pgfpathlineto{\pgfqpoint{0.993821in}{1.456466in}}%
\pgfpathlineto{\pgfqpoint{0.915567in}{1.458017in}}%
\pgfpathlineto{\pgfqpoint{0.824957in}{1.456026in}}%
\pgfpathlineto{\pgfqpoint{0.804363in}{1.456427in}}%
\pgfpathlineto{\pgfqpoint{0.767296in}{1.458111in}}%
\pgfpathlineto{\pgfqpoint{0.746702in}{1.458431in}}%
\pgfpathlineto{\pgfqpoint{0.726109in}{1.458018in}}%
\pgfpathlineto{\pgfqpoint{0.676685in}{1.455932in}}%
\pgfpathlineto{\pgfqpoint{0.660211in}{1.455709in}}%
\pgfpathlineto{\pgfqpoint{0.639617in}{1.456197in}}%
\pgfpathlineto{\pgfqpoint{0.602550in}{1.458067in}}%
\pgfpathlineto{\pgfqpoint{0.581956in}{1.458426in}}%
\pgfpathlineto{\pgfqpoint{0.524295in}{1.456764in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{1.457544in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{1.453204in}}%
\pgfpathlineto{\pgfqpoint{0.503702in}{1.452939in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499583in}{0.412778in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535621,0.835785,0.281908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503702in}{0.651896in}}%
\pgfpathlineto{\pgfqpoint{0.544888in}{0.652240in}}%
\pgfpathlineto{\pgfqpoint{0.606668in}{0.650702in}}%
\pgfpathlineto{\pgfqpoint{0.660211in}{0.652185in}}%
\pgfpathlineto{\pgfqpoint{0.680804in}{0.652390in}}%
\pgfpathlineto{\pgfqpoint{0.759058in}{0.650599in}}%
\pgfpathlineto{\pgfqpoint{0.841431in}{0.652286in}}%
\pgfpathlineto{\pgfqpoint{0.927923in}{0.650840in}}%
\pgfpathlineto{\pgfqpoint{1.006177in}{0.651992in}}%
\pgfpathlineto{\pgfqpoint{1.096788in}{0.651083in}}%
\pgfpathlineto{\pgfqpoint{1.179161in}{0.651770in}}%
\pgfpathlineto{\pgfqpoint{1.265652in}{0.651245in}}%
\pgfpathlineto{\pgfqpoint{1.348025in}{0.651636in}}%
\pgfpathlineto{\pgfqpoint{1.434517in}{0.651342in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{0.651465in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{0.655467in}}%
\pgfpathlineto{\pgfqpoint{1.504534in}{0.655590in}}%
\pgfpathlineto{\pgfqpoint{1.422161in}{0.655300in}}%
\pgfpathlineto{\pgfqpoint{1.335669in}{0.655688in}}%
\pgfpathlineto{\pgfqpoint{1.253296in}{0.655165in}}%
\pgfpathlineto{\pgfqpoint{1.162686in}{0.655864in}}%
\pgfpathlineto{\pgfqpoint{1.084432in}{0.654934in}}%
\pgfpathlineto{\pgfqpoint{0.993821in}{0.656156in}}%
\pgfpathlineto{\pgfqpoint{0.919686in}{0.654608in}}%
\pgfpathlineto{\pgfqpoint{0.829075in}{0.656539in}}%
\pgfpathlineto{\pgfqpoint{0.754940in}{0.654322in}}%
\pgfpathlineto{\pgfqpoint{0.734346in}{0.654632in}}%
\pgfpathlineto{\pgfqpoint{0.693160in}{0.656260in}}%
\pgfpathlineto{\pgfqpoint{0.672567in}{0.656657in}}%
\pgfpathlineto{\pgfqpoint{0.602550in}{0.654522in}}%
\pgfpathlineto{\pgfqpoint{0.586075in}{0.654752in}}%
\pgfpathlineto{\pgfqpoint{0.544888in}{0.656289in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{0.655866in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{0.651856in}}%
\pgfpathlineto{\pgfqpoint{0.503702in}{0.651896in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.503702in}{1.457308in}}%
\pgfpathlineto{\pgfqpoint{0.524295in}{1.456764in}}%
\pgfpathlineto{\pgfqpoint{0.565482in}{1.458180in}}%
\pgfpathlineto{\pgfqpoint{0.590194in}{1.458379in}}%
\pgfpathlineto{\pgfqpoint{0.643736in}{1.456036in}}%
\pgfpathlineto{\pgfqpoint{0.660211in}{1.455709in}}%
\pgfpathlineto{\pgfqpoint{0.676685in}{1.455932in}}%
\pgfpathlineto{\pgfqpoint{0.726109in}{1.458018in}}%
\pgfpathlineto{\pgfqpoint{0.746702in}{1.458431in}}%
\pgfpathlineto{\pgfqpoint{0.767296in}{1.458111in}}%
\pgfpathlineto{\pgfqpoint{0.804363in}{1.456427in}}%
\pgfpathlineto{\pgfqpoint{0.824957in}{1.456026in}}%
\pgfpathlineto{\pgfqpoint{0.915567in}{1.458017in}}%
\pgfpathlineto{\pgfqpoint{0.993821in}{1.456466in}}%
\pgfpathlineto{\pgfqpoint{1.080313in}{1.457659in}}%
\pgfpathlineto{\pgfqpoint{1.162686in}{1.456767in}}%
\pgfpathlineto{\pgfqpoint{1.249178in}{1.457434in}}%
\pgfpathlineto{\pgfqpoint{1.331551in}{1.456940in}}%
\pgfpathlineto{\pgfqpoint{1.418042in}{1.457305in}}%
\pgfpathlineto{\pgfqpoint{1.504534in}{1.457035in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{1.457150in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{1.461168in}}%
\pgfpathlineto{\pgfqpoint{1.434517in}{1.461292in}}%
\pgfpathlineto{\pgfqpoint{1.348025in}{1.460994in}}%
\pgfpathlineto{\pgfqpoint{1.265652in}{1.461389in}}%
\pgfpathlineto{\pgfqpoint{1.179161in}{1.460856in}}%
\pgfpathlineto{\pgfqpoint{1.092669in}{1.461554in}}%
\pgfpathlineto{\pgfqpoint{1.006177in}{1.460620in}}%
\pgfpathlineto{\pgfqpoint{0.923804in}{1.461821in}}%
\pgfpathlineto{\pgfqpoint{0.837313in}{1.460262in}}%
\pgfpathlineto{\pgfqpoint{0.754940in}{1.462176in}}%
\pgfpathlineto{\pgfqpoint{0.668448in}{1.459965in}}%
\pgfpathlineto{\pgfqpoint{0.647855in}{1.460298in}}%
\pgfpathlineto{\pgfqpoint{0.606668in}{1.461942in}}%
\pgfpathlineto{\pgfqpoint{0.586075in}{1.462253in}}%
\pgfpathlineto{\pgfqpoint{0.524295in}{1.460837in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{1.461554in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{1.457544in}}%
\pgfpathlineto{\pgfqpoint{0.503702in}{1.457308in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499583in}{0.412778in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575563,0.844566,0.256415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503702in}{0.648152in}}%
\pgfpathlineto{\pgfqpoint{0.544888in}{0.648458in}}%
\pgfpathlineto{\pgfqpoint{0.610787in}{0.647141in}}%
\pgfpathlineto{\pgfqpoint{0.684923in}{0.648446in}}%
\pgfpathlineto{\pgfqpoint{0.763177in}{0.647091in}}%
\pgfpathlineto{\pgfqpoint{0.849669in}{0.648338in}}%
\pgfpathlineto{\pgfqpoint{0.932042in}{0.647292in}}%
\pgfpathlineto{\pgfqpoint{1.018533in}{0.648110in}}%
\pgfpathlineto{\pgfqpoint{1.105025in}{0.647473in}}%
\pgfpathlineto{\pgfqpoint{1.187398in}{0.647948in}}%
\pgfpathlineto{\pgfqpoint{1.273890in}{0.647589in}}%
\pgfpathlineto{\pgfqpoint{1.360381in}{0.647856in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{0.647740in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{0.651465in}}%
\pgfpathlineto{\pgfqpoint{1.434517in}{0.651342in}}%
\pgfpathlineto{\pgfqpoint{1.348025in}{0.651636in}}%
\pgfpathlineto{\pgfqpoint{1.265652in}{0.651245in}}%
\pgfpathlineto{\pgfqpoint{1.179161in}{0.651770in}}%
\pgfpathlineto{\pgfqpoint{1.096788in}{0.651083in}}%
\pgfpathlineto{\pgfqpoint{1.006177in}{0.651992in}}%
\pgfpathlineto{\pgfqpoint{0.927923in}{0.650840in}}%
\pgfpathlineto{\pgfqpoint{0.841431in}{0.652286in}}%
\pgfpathlineto{\pgfqpoint{0.759058in}{0.650599in}}%
\pgfpathlineto{\pgfqpoint{0.680804in}{0.652390in}}%
\pgfpathlineto{\pgfqpoint{0.660211in}{0.652185in}}%
\pgfpathlineto{\pgfqpoint{0.606668in}{0.650702in}}%
\pgfpathlineto{\pgfqpoint{0.544888in}{0.652240in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{0.651856in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{0.648120in}}%
\pgfpathlineto{\pgfqpoint{0.503702in}{0.648152in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.503702in}{1.461348in}}%
\pgfpathlineto{\pgfqpoint{0.528414in}{1.460870in}}%
\pgfpathlineto{\pgfqpoint{0.569600in}{1.462064in}}%
\pgfpathlineto{\pgfqpoint{0.590194in}{1.462243in}}%
\pgfpathlineto{\pgfqpoint{0.647855in}{1.460298in}}%
\pgfpathlineto{\pgfqpoint{0.668448in}{1.459965in}}%
\pgfpathlineto{\pgfqpoint{0.754940in}{1.462176in}}%
\pgfpathlineto{\pgfqpoint{0.837313in}{1.460262in}}%
\pgfpathlineto{\pgfqpoint{0.923804in}{1.461821in}}%
\pgfpathlineto{\pgfqpoint{1.006177in}{1.460620in}}%
\pgfpathlineto{\pgfqpoint{1.092669in}{1.461554in}}%
\pgfpathlineto{\pgfqpoint{1.179161in}{1.460856in}}%
\pgfpathlineto{\pgfqpoint{1.265652in}{1.461389in}}%
\pgfpathlineto{\pgfqpoint{1.348025in}{1.460994in}}%
\pgfpathlineto{\pgfqpoint{1.434517in}{1.461292in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{1.461168in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{1.464914in}}%
\pgfpathlineto{\pgfqpoint{1.273890in}{1.465062in}}%
\pgfpathlineto{\pgfqpoint{1.191517in}{1.464707in}}%
\pgfpathlineto{\pgfqpoint{1.105025in}{1.465182in}}%
\pgfpathlineto{\pgfqpoint{1.018533in}{1.464535in}}%
\pgfpathlineto{\pgfqpoint{0.936160in}{1.465384in}}%
\pgfpathlineto{\pgfqpoint{0.845550in}{1.464247in}}%
\pgfpathlineto{\pgfqpoint{0.763177in}{1.465687in}}%
\pgfpathlineto{\pgfqpoint{0.672567in}{1.463921in}}%
\pgfpathlineto{\pgfqpoint{0.594312in}{1.465815in}}%
\pgfpathlineto{\pgfqpoint{0.528414in}{1.464663in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{1.465290in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{1.461554in}}%
\pgfpathlineto{\pgfqpoint{0.503702in}{1.461348in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499583in}{0.412778in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.616293,0.852709,0.230052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581956in}{0.644156in}}%
\pgfpathlineto{\pgfqpoint{0.619024in}{0.643794in}}%
\pgfpathlineto{\pgfqpoint{0.684923in}{0.644822in}}%
\pgfpathlineto{\pgfqpoint{0.767296in}{0.643754in}}%
\pgfpathlineto{\pgfqpoint{0.853787in}{0.644704in}}%
\pgfpathlineto{\pgfqpoint{0.940279in}{0.643922in}}%
\pgfpathlineto{\pgfqpoint{1.026771in}{0.644506in}}%
\pgfpathlineto{\pgfqpoint{1.113262in}{0.644061in}}%
\pgfpathlineto{\pgfqpoint{1.195635in}{0.644382in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{0.644238in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{0.647740in}}%
\pgfpathlineto{\pgfqpoint{1.360381in}{0.647856in}}%
\pgfpathlineto{\pgfqpoint{1.273890in}{0.647589in}}%
\pgfpathlineto{\pgfqpoint{1.187398in}{0.647948in}}%
\pgfpathlineto{\pgfqpoint{1.105025in}{0.647473in}}%
\pgfpathlineto{\pgfqpoint{1.018533in}{0.648110in}}%
\pgfpathlineto{\pgfqpoint{0.932042in}{0.647292in}}%
\pgfpathlineto{\pgfqpoint{0.849669in}{0.648338in}}%
\pgfpathlineto{\pgfqpoint{0.763177in}{0.647091in}}%
\pgfpathlineto{\pgfqpoint{0.684923in}{0.648446in}}%
\pgfpathlineto{\pgfqpoint{0.610787in}{0.647141in}}%
\pgfpathlineto{\pgfqpoint{0.544888in}{0.648458in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{0.648120in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{0.644646in}}%
\pgfpathlineto{\pgfqpoint{0.544888in}{0.644968in}}%
\pgfpathlineto{\pgfqpoint{0.581956in}{0.644156in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.656092in}{1.464149in}}%
\pgfpathlineto{\pgfqpoint{0.684923in}{1.464001in}}%
\pgfpathlineto{\pgfqpoint{0.763177in}{1.465687in}}%
\pgfpathlineto{\pgfqpoint{0.845550in}{1.464247in}}%
\pgfpathlineto{\pgfqpoint{0.936160in}{1.465384in}}%
\pgfpathlineto{\pgfqpoint{1.018533in}{1.464535in}}%
\pgfpathlineto{\pgfqpoint{1.105025in}{1.465182in}}%
\pgfpathlineto{\pgfqpoint{1.191517in}{1.464707in}}%
\pgfpathlineto{\pgfqpoint{1.273890in}{1.465062in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{1.464914in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{1.468360in}}%
\pgfpathlineto{\pgfqpoint{1.195635in}{1.468216in}}%
\pgfpathlineto{\pgfqpoint{1.113262in}{1.468548in}}%
\pgfpathlineto{\pgfqpoint{1.026771in}{1.468092in}}%
\pgfpathlineto{\pgfqpoint{0.940279in}{1.468706in}}%
\pgfpathlineto{\pgfqpoint{0.853787in}{1.467855in}}%
\pgfpathlineto{\pgfqpoint{0.767296in}{1.468991in}}%
\pgfpathlineto{\pgfqpoint{0.676685in}{1.467525in}}%
\pgfpathlineto{\pgfqpoint{0.598431in}{1.469190in}}%
\pgfpathlineto{\pgfqpoint{0.528414in}{1.468146in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{1.468764in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{1.465290in}}%
\pgfpathlineto{\pgfqpoint{0.511939in}{1.464826in}}%
\pgfpathlineto{\pgfqpoint{0.532533in}{1.464711in}}%
\pgfpathlineto{\pgfqpoint{0.594312in}{1.465815in}}%
\pgfpathlineto{\pgfqpoint{0.656092in}{1.464149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499583in}{0.412778in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657642,0.860219,0.203082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503702in}{0.641482in}}%
\pgfpathlineto{\pgfqpoint{0.549007in}{0.641709in}}%
\pgfpathlineto{\pgfqpoint{0.614906in}{0.640690in}}%
\pgfpathlineto{\pgfqpoint{0.689041in}{0.641503in}}%
\pgfpathlineto{\pgfqpoint{0.771414in}{0.640670in}}%
\pgfpathlineto{\pgfqpoint{0.857906in}{0.641405in}}%
\pgfpathlineto{\pgfqpoint{0.944398in}{0.640824in}}%
\pgfpathlineto{\pgfqpoint{1.026771in}{0.641253in}}%
\pgfpathlineto{\pgfqpoint{1.113262in}{0.640935in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{0.641068in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{0.644238in}}%
\pgfpathlineto{\pgfqpoint{1.195635in}{0.644382in}}%
\pgfpathlineto{\pgfqpoint{1.113262in}{0.644061in}}%
\pgfpathlineto{\pgfqpoint{1.026771in}{0.644506in}}%
\pgfpathlineto{\pgfqpoint{0.940279in}{0.643922in}}%
\pgfpathlineto{\pgfqpoint{0.853787in}{0.644704in}}%
\pgfpathlineto{\pgfqpoint{0.767296in}{0.643754in}}%
\pgfpathlineto{\pgfqpoint{0.684923in}{0.644822in}}%
\pgfpathlineto{\pgfqpoint{0.610787in}{0.643767in}}%
\pgfpathlineto{\pgfqpoint{0.549007in}{0.644937in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{0.644646in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{0.641460in}}%
\pgfpathlineto{\pgfqpoint{0.503702in}{0.641482in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.503702in}{1.468599in}}%
\pgfpathlineto{\pgfqpoint{0.528414in}{1.468146in}}%
\pgfpathlineto{\pgfqpoint{0.598431in}{1.469190in}}%
\pgfpathlineto{\pgfqpoint{0.676685in}{1.467525in}}%
\pgfpathlineto{\pgfqpoint{0.767296in}{1.468991in}}%
\pgfpathlineto{\pgfqpoint{0.853787in}{1.467855in}}%
\pgfpathlineto{\pgfqpoint{0.940279in}{1.468706in}}%
\pgfpathlineto{\pgfqpoint{1.026771in}{1.468092in}}%
\pgfpathlineto{\pgfqpoint{1.113262in}{1.468548in}}%
\pgfpathlineto{\pgfqpoint{1.195635in}{1.468216in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{1.468360in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{1.471562in}}%
\pgfpathlineto{\pgfqpoint{1.113262in}{1.471692in}}%
\pgfpathlineto{\pgfqpoint{1.030889in}{1.471380in}}%
\pgfpathlineto{\pgfqpoint{0.944398in}{1.471802in}}%
\pgfpathlineto{\pgfqpoint{0.857906in}{1.471213in}}%
\pgfpathlineto{\pgfqpoint{0.771414in}{1.472019in}}%
\pgfpathlineto{\pgfqpoint{0.680804in}{1.470916in}}%
\pgfpathlineto{\pgfqpoint{0.602550in}{1.472239in}}%
\pgfpathlineto{\pgfqpoint{0.528414in}{1.471413in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{1.471950in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{1.468764in}}%
\pgfpathlineto{\pgfqpoint{0.503702in}{1.468599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499583in}{0.412778in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.699415,0.867117,0.175971}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503702in}{0.638394in}}%
\pgfpathlineto{\pgfqpoint{0.549007in}{0.638592in}}%
\pgfpathlineto{\pgfqpoint{0.614906in}{0.637725in}}%
\pgfpathlineto{\pgfqpoint{0.697279in}{0.638313in}}%
\pgfpathlineto{\pgfqpoint{0.775533in}{0.637688in}}%
\pgfpathlineto{\pgfqpoint{0.862025in}{0.638242in}}%
\pgfpathlineto{\pgfqpoint{0.948516in}{0.637818in}}%
\pgfpathlineto{\pgfqpoint{1.030889in}{0.638126in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{0.637995in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{0.641068in}}%
\pgfpathlineto{\pgfqpoint{1.113262in}{0.640935in}}%
\pgfpathlineto{\pgfqpoint{1.026771in}{0.641253in}}%
\pgfpathlineto{\pgfqpoint{0.944398in}{0.640824in}}%
\pgfpathlineto{\pgfqpoint{0.857906in}{0.641405in}}%
\pgfpathlineto{\pgfqpoint{0.771414in}{0.640670in}}%
\pgfpathlineto{\pgfqpoint{0.689041in}{0.641503in}}%
\pgfpathlineto{\pgfqpoint{0.614906in}{0.640690in}}%
\pgfpathlineto{\pgfqpoint{0.549007in}{0.641709in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{0.641460in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{0.638376in}}%
\pgfpathlineto{\pgfqpoint{0.503702in}{0.638394in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.503702in}{1.471813in}}%
\pgfpathlineto{\pgfqpoint{0.528414in}{1.471413in}}%
\pgfpathlineto{\pgfqpoint{0.602550in}{1.472239in}}%
\pgfpathlineto{\pgfqpoint{0.684923in}{1.470915in}}%
\pgfpathlineto{\pgfqpoint{0.771414in}{1.472019in}}%
\pgfpathlineto{\pgfqpoint{0.857906in}{1.471213in}}%
\pgfpathlineto{\pgfqpoint{0.944398in}{1.471802in}}%
\pgfpathlineto{\pgfqpoint{1.030889in}{1.471380in}}%
\pgfpathlineto{\pgfqpoint{1.113262in}{1.471692in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{1.471562in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{1.474653in}}%
\pgfpathlineto{\pgfqpoint{1.030889in}{1.474527in}}%
\pgfpathlineto{\pgfqpoint{0.948516in}{1.474821in}}%
\pgfpathlineto{\pgfqpoint{0.862025in}{1.474415in}}%
\pgfpathlineto{\pgfqpoint{0.775533in}{1.474987in}}%
\pgfpathlineto{\pgfqpoint{0.689041in}{1.474142in}}%
\pgfpathlineto{\pgfqpoint{0.602550in}{1.475240in}}%
\pgfpathlineto{\pgfqpoint{0.532533in}{1.474570in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{1.475033in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{1.471950in}}%
\pgfpathlineto{\pgfqpoint{0.503702in}{1.471813in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499583in}{0.412778in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503702in}{0.635469in}}%
\pgfpathlineto{\pgfqpoint{0.549007in}{0.635647in}}%
\pgfpathlineto{\pgfqpoint{0.619024in}{0.634870in}}%
\pgfpathlineto{\pgfqpoint{0.697279in}{0.635330in}}%
\pgfpathlineto{\pgfqpoint{0.775533in}{0.634805in}}%
\pgfpathlineto{\pgfqpoint{0.862025in}{0.635261in}}%
\pgfpathlineto{\pgfqpoint{0.948516in}{0.634923in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{0.635062in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{0.637995in}}%
\pgfpathlineto{\pgfqpoint{1.030889in}{0.638126in}}%
\pgfpathlineto{\pgfqpoint{0.948516in}{0.637818in}}%
\pgfpathlineto{\pgfqpoint{0.862025in}{0.638242in}}%
\pgfpathlineto{\pgfqpoint{0.775533in}{0.637688in}}%
\pgfpathlineto{\pgfqpoint{0.697279in}{0.638313in}}%
\pgfpathlineto{\pgfqpoint{0.614906in}{0.637725in}}%
\pgfpathlineto{\pgfqpoint{0.549007in}{0.638592in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{0.638376in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{0.635455in}}%
\pgfpathlineto{\pgfqpoint{0.503702in}{0.635469in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.672567in}{1.474217in}}%
\pgfpathlineto{\pgfqpoint{0.775533in}{1.474987in}}%
\pgfpathlineto{\pgfqpoint{0.862025in}{1.474415in}}%
\pgfpathlineto{\pgfqpoint{0.948516in}{1.474821in}}%
\pgfpathlineto{\pgfqpoint{1.030889in}{1.474527in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{1.474653in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{1.477565in}}%
\pgfpathlineto{\pgfqpoint{0.948516in}{1.477701in}}%
\pgfpathlineto{\pgfqpoint{0.866143in}{1.477377in}}%
\pgfpathlineto{\pgfqpoint{0.779652in}{1.477825in}}%
\pgfpathlineto{\pgfqpoint{0.689041in}{1.477155in}}%
\pgfpathlineto{\pgfqpoint{0.606668in}{1.478085in}}%
\pgfpathlineto{\pgfqpoint{0.532533in}{1.477529in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{1.477955in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{1.475033in}}%
\pgfpathlineto{\pgfqpoint{0.511939in}{1.474725in}}%
\pgfpathlineto{\pgfqpoint{0.532533in}{1.474570in}}%
\pgfpathlineto{\pgfqpoint{0.602550in}{1.475240in}}%
\pgfpathlineto{\pgfqpoint{0.672567in}{1.474217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499583in}{0.412778in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.783315,0.879285,0.125405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503702in}{0.632547in}}%
\pgfpathlineto{\pgfqpoint{0.553126in}{0.632684in}}%
\pgfpathlineto{\pgfqpoint{0.619024in}{0.632031in}}%
\pgfpathlineto{\pgfqpoint{0.693160in}{0.632375in}}%
\pgfpathlineto{\pgfqpoint{0.779652in}{0.631937in}}%
\pgfpathlineto{\pgfqpoint{0.866143in}{0.632303in}}%
\pgfpathlineto{\pgfqpoint{0.952635in}{0.632038in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{0.632147in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{0.635062in}}%
\pgfpathlineto{\pgfqpoint{0.948516in}{0.634923in}}%
\pgfpathlineto{\pgfqpoint{0.862025in}{0.635261in}}%
\pgfpathlineto{\pgfqpoint{0.775533in}{0.634805in}}%
\pgfpathlineto{\pgfqpoint{0.697279in}{0.635330in}}%
\pgfpathlineto{\pgfqpoint{0.619024in}{0.634870in}}%
\pgfpathlineto{\pgfqpoint{0.549007in}{0.635647in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{0.635455in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{0.632535in}}%
\pgfpathlineto{\pgfqpoint{0.503702in}{0.632547in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.503702in}{1.477853in}}%
\pgfpathlineto{\pgfqpoint{0.532533in}{1.477529in}}%
\pgfpathlineto{\pgfqpoint{0.606668in}{1.478085in}}%
\pgfpathlineto{\pgfqpoint{0.689041in}{1.477155in}}%
\pgfpathlineto{\pgfqpoint{0.779652in}{1.477825in}}%
\pgfpathlineto{\pgfqpoint{0.866143in}{1.477377in}}%
\pgfpathlineto{\pgfqpoint{0.948516in}{1.477701in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{1.477565in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{1.480485in}}%
\pgfpathlineto{\pgfqpoint{0.866143in}{1.480339in}}%
\pgfpathlineto{\pgfqpoint{0.779652in}{1.480683in}}%
\pgfpathlineto{\pgfqpoint{0.693160in}{1.480160in}}%
\pgfpathlineto{\pgfqpoint{0.606668in}{1.480953in}}%
\pgfpathlineto{\pgfqpoint{0.532533in}{1.480495in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{1.480875in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{1.477955in}}%
\pgfpathlineto{\pgfqpoint{0.503702in}{1.477853in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499583in}{0.412778in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.824940,0.884720,0.106217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767296in}{0.629092in}}%
\pgfpathlineto{\pgfqpoint{0.866143in}{0.629358in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{0.629241in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{0.632147in}}%
\pgfpathlineto{\pgfqpoint{0.952635in}{0.632038in}}%
\pgfpathlineto{\pgfqpoint{0.866143in}{0.632303in}}%
\pgfpathlineto{\pgfqpoint{0.779652in}{0.631937in}}%
\pgfpathlineto{\pgfqpoint{0.693160in}{0.632375in}}%
\pgfpathlineto{\pgfqpoint{0.614906in}{0.632042in}}%
\pgfpathlineto{\pgfqpoint{0.549007in}{0.632700in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{0.632535in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{0.629617in}}%
\pgfpathlineto{\pgfqpoint{0.767296in}{0.629092in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.503702in}{1.480787in}}%
\pgfpathlineto{\pgfqpoint{0.532533in}{1.480495in}}%
\pgfpathlineto{\pgfqpoint{0.606668in}{1.480953in}}%
\pgfpathlineto{\pgfqpoint{0.693160in}{1.480160in}}%
\pgfpathlineto{\pgfqpoint{0.779652in}{1.480683in}}%
\pgfpathlineto{\pgfqpoint{0.866143in}{1.480339in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{1.480485in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{1.483417in}}%
\pgfpathlineto{\pgfqpoint{0.783770in}{1.483566in}}%
\pgfpathlineto{\pgfqpoint{0.697279in}{1.483174in}}%
\pgfpathlineto{\pgfqpoint{0.610787in}{1.483815in}}%
\pgfpathlineto{\pgfqpoint{0.532533in}{1.483469in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{1.483793in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{1.480875in}}%
\pgfpathlineto{\pgfqpoint{0.503702in}{1.480787in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499583in}{0.412778in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866013,0.889868,0.095953}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503702in}{0.626358in}}%
\pgfpathlineto{\pgfqpoint{0.783770in}{0.625834in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{0.625974in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{0.629241in}}%
\pgfpathlineto{\pgfqpoint{0.866143in}{0.629358in}}%
\pgfpathlineto{\pgfqpoint{0.779652in}{0.629069in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{0.629617in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{0.626351in}}%
\pgfpathlineto{\pgfqpoint{0.503702in}{0.626358in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.503702in}{1.483720in}}%
\pgfpathlineto{\pgfqpoint{0.536651in}{1.483471in}}%
\pgfpathlineto{\pgfqpoint{0.610787in}{1.483815in}}%
\pgfpathlineto{\pgfqpoint{0.697279in}{1.483174in}}%
\pgfpathlineto{\pgfqpoint{0.783770in}{1.483566in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{1.483417in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{1.486676in}}%
\pgfpathlineto{\pgfqpoint{0.783770in}{1.486801in}}%
\pgfpathlineto{\pgfqpoint{0.701397in}{1.486482in}}%
\pgfpathlineto{\pgfqpoint{0.614906in}{1.487040in}}%
\pgfpathlineto{\pgfqpoint{0.536651in}{1.486764in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{1.487059in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{1.483793in}}%
\pgfpathlineto{\pgfqpoint{0.503702in}{1.483720in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499583in}{0.412778in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906311,0.894855,0.098125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503702in}{0.622589in}}%
\pgfpathlineto{\pgfqpoint{0.787889in}{0.622044in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{0.622166in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{0.625974in}}%
\pgfpathlineto{\pgfqpoint{0.783770in}{0.625834in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{0.626351in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{0.622583in}}%
\pgfpathlineto{\pgfqpoint{0.503702in}{0.622589in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.503702in}{1.486994in}}%
\pgfpathlineto{\pgfqpoint{0.610787in}{1.487052in}}%
\pgfpathlineto{\pgfqpoint{0.701397in}{1.486482in}}%
\pgfpathlineto{\pgfqpoint{0.783770in}{1.486801in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{1.486676in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{1.490394in}}%
\pgfpathlineto{\pgfqpoint{0.787889in}{1.490512in}}%
\pgfpathlineto{\pgfqpoint{0.705516in}{1.490232in}}%
\pgfpathlineto{\pgfqpoint{0.614906in}{1.490778in}}%
\pgfpathlineto{\pgfqpoint{0.536651in}{1.490533in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{1.490827in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{1.487059in}}%
\pgfpathlineto{\pgfqpoint{0.503702in}{1.486994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499583in}{0.412778in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945636,0.899815,0.112838}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503702in}{0.617016in}}%
\pgfpathlineto{\pgfqpoint{0.787889in}{0.616507in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{0.616599in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{0.622166in}}%
\pgfpathlineto{\pgfqpoint{0.787889in}{0.622044in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{0.622583in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{0.617011in}}%
\pgfpathlineto{\pgfqpoint{0.503702in}{0.617016in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.503702in}{1.490763in}}%
\pgfpathlineto{\pgfqpoint{0.614906in}{1.490778in}}%
\pgfpathlineto{\pgfqpoint{0.705516in}{1.490232in}}%
\pgfpathlineto{\pgfqpoint{0.787889in}{1.490512in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{1.490394in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{1.495963in}}%
\pgfpathlineto{\pgfqpoint{0.709634in}{1.495846in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{1.496399in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{1.490827in}}%
\pgfpathlineto{\pgfqpoint{0.503702in}{1.490763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499583in}{0.412778in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503702in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{0.616599in}}%
\pgfpathlineto{\pgfqpoint{0.787889in}{0.616507in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{0.617011in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{0.503702in}{0.412778in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.503702in}{1.496335in}}%
\pgfpathlineto{\pgfqpoint{0.709634in}{1.495846in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{1.495963in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{1.700632in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{1.700632in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{1.496399in}}%
\pgfpathlineto{\pgfqpoint{0.503702in}{1.496335in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.037500in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.037500in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.499583in}{0.412778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.499583in,y=0.326667in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.037500in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.037500in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323313in}{0.412778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.323313in,y=0.326667in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.037500in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.037500in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147043in}{0.412778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.147043in,y=0.326667in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}400}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.037500in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.037500in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.970773in}{0.412778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.970773in,y=0.326667in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}600}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.735178in,y=0.187778in,,top]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Time $Kt$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.037500in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.037500in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.499583in}{0.412778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.257222in, y=0.378056in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.037500in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.037500in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.499583in}{1.056705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.257222in, y=1.021983in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.037500in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.037500in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.499583in}{1.700632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.257222in, y=1.665910in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.201667in,y=1.056705in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Position $x$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499583in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{0.499583in}{1.700632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499583in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{0.412778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.499583in,y=1.756188in,left,base]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(c) $D=0.001$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.682940in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{1.700632in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{1.700632in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{0.412778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.682940in}{0.412778in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.682940in}{0.412778in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.682940in}{0.412778in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.682940in}{0.412778in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.682940in}{0.412778in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.682940in}{0.412778in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.682940in}{0.412778in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.682940in}{0.412778in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.682940in}{0.412778in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.682940in}{0.412778in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.682940in}{0.412778in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.682940in}{0.412778in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.682940in}{0.412778in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.682940in}{0.412778in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.682940in}{0.412778in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.682940in}{0.412778in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.233603,0.313828,0.543914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.682940in}{0.412778in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.682940in}{0.412778in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.682940in}{0.412778in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.682940in}{0.412778in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.682940in}{0.412778in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.682940in}{0.412778in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.682940in}{0.412778in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.682940in}{0.412778in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.682940in}{0.412778in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.682940in}{0.412778in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.682940in}{0.412778in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.715889in}{0.985000in}}%
\pgfpathlineto{\pgfqpoint{3.720008in}{0.981736in}}%
\pgfpathlineto{\pgfqpoint{3.724126in}{0.983008in}}%
\pgfpathlineto{\pgfqpoint{3.728245in}{0.991237in}}%
\pgfpathlineto{\pgfqpoint{3.732364in}{1.011732in}}%
\pgfpathlineto{\pgfqpoint{3.734982in}{1.046644in}}%
\pgfpathlineto{\pgfqpoint{3.734488in}{1.076828in}}%
\pgfpathlineto{\pgfqpoint{3.731533in}{1.101981in}}%
\pgfpathlineto{\pgfqpoint{3.727179in}{1.117073in}}%
\pgfpathlineto{\pgfqpoint{3.724126in}{1.122352in}}%
\pgfpathlineto{\pgfqpoint{3.720008in}{1.124478in}}%
\pgfpathlineto{\pgfqpoint{3.715889in}{1.123774in}}%
\pgfpathlineto{\pgfqpoint{3.711770in}{1.121760in}}%
\pgfpathlineto{\pgfqpoint{3.707652in}{1.118885in}}%
\pgfpathlineto{\pgfqpoint{3.702583in}{1.112042in}}%
\pgfpathlineto{\pgfqpoint{3.699414in}{1.103533in}}%
\pgfpathlineto{\pgfqpoint{3.697934in}{1.096950in}}%
\pgfpathlineto{\pgfqpoint{3.695031in}{1.071797in}}%
\pgfpathlineto{\pgfqpoint{3.695965in}{1.046644in}}%
\pgfpathlineto{\pgfqpoint{3.700444in}{1.021490in}}%
\pgfpathlineto{\pgfqpoint{3.706875in}{1.001367in}}%
\pgfpathlineto{\pgfqpoint{3.711676in}{0.991306in}}%
\pgfpathlineto{\pgfqpoint{3.715889in}{0.985000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.682940in}{0.412778in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.715889in}{0.940288in}}%
\pgfpathlineto{\pgfqpoint{3.720008in}{0.938711in}}%
\pgfpathlineto{\pgfqpoint{3.724126in}{0.938732in}}%
\pgfpathlineto{\pgfqpoint{3.728245in}{0.941618in}}%
\pgfpathlineto{\pgfqpoint{3.732364in}{0.948650in}}%
\pgfpathlineto{\pgfqpoint{3.738028in}{0.966153in}}%
\pgfpathlineto{\pgfqpoint{3.743617in}{0.991306in}}%
\pgfpathlineto{\pgfqpoint{3.749190in}{1.026521in}}%
\pgfpathlineto{\pgfqpoint{3.751153in}{1.051674in}}%
\pgfpathlineto{\pgfqpoint{3.750775in}{1.076828in}}%
\pgfpathlineto{\pgfqpoint{3.748280in}{1.101981in}}%
\pgfpathlineto{\pgfqpoint{3.744904in}{1.122104in}}%
\pgfpathlineto{\pgfqpoint{3.740601in}{1.139673in}}%
\pgfpathlineto{\pgfqpoint{3.736156in}{1.152288in}}%
\pgfpathlineto{\pgfqpoint{3.732364in}{1.159712in}}%
\pgfpathlineto{\pgfqpoint{3.728245in}{1.164796in}}%
\pgfpathlineto{\pgfqpoint{3.724126in}{1.167502in}}%
\pgfpathlineto{\pgfqpoint{3.715889in}{1.169811in}}%
\pgfpathlineto{\pgfqpoint{3.703533in}{1.175536in}}%
\pgfpathlineto{\pgfqpoint{3.699414in}{1.174462in}}%
\pgfpathlineto{\pgfqpoint{3.695296in}{1.169569in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{1.143979in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{0.969431in}}%
\pgfpathlineto{\pgfqpoint{3.687059in}{0.967061in}}%
\pgfpathlineto{\pgfqpoint{3.691177in}{0.963261in}}%
\pgfpathlineto{\pgfqpoint{3.699414in}{0.952473in}}%
\pgfpathlineto{\pgfqpoint{3.703533in}{0.948122in}}%
\pgfpathlineto{\pgfqpoint{3.707652in}{0.945002in}}%
\pgfpathlineto{\pgfqpoint{3.715889in}{0.940288in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.714960in}{0.986275in}}%
\pgfpathlineto{\pgfqpoint{3.711676in}{0.991306in}}%
\pgfpathlineto{\pgfqpoint{3.706875in}{1.001367in}}%
\pgfpathlineto{\pgfqpoint{3.700444in}{1.021490in}}%
\pgfpathlineto{\pgfqpoint{3.695965in}{1.046644in}}%
\pgfpathlineto{\pgfqpoint{3.695031in}{1.071797in}}%
\pgfpathlineto{\pgfqpoint{3.697934in}{1.096950in}}%
\pgfpathlineto{\pgfqpoint{3.699414in}{1.103533in}}%
\pgfpathlineto{\pgfqpoint{3.702583in}{1.112042in}}%
\pgfpathlineto{\pgfqpoint{3.707652in}{1.118885in}}%
\pgfpathlineto{\pgfqpoint{3.711770in}{1.121760in}}%
\pgfpathlineto{\pgfqpoint{3.715889in}{1.123774in}}%
\pgfpathlineto{\pgfqpoint{3.720008in}{1.124478in}}%
\pgfpathlineto{\pgfqpoint{3.724126in}{1.122352in}}%
\pgfpathlineto{\pgfqpoint{3.728245in}{1.114948in}}%
\pgfpathlineto{\pgfqpoint{3.732364in}{1.097586in}}%
\pgfpathlineto{\pgfqpoint{3.734762in}{1.071797in}}%
\pgfpathlineto{\pgfqpoint{3.734813in}{1.041613in}}%
\pgfpathlineto{\pgfqpoint{3.732364in}{1.011732in}}%
\pgfpathlineto{\pgfqpoint{3.728245in}{0.991237in}}%
\pgfpathlineto{\pgfqpoint{3.724126in}{0.983008in}}%
\pgfpathlineto{\pgfqpoint{3.720008in}{0.981736in}}%
\pgfpathlineto{\pgfqpoint{3.714960in}{0.986275in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.888872in}{0.984806in}}%
\pgfpathlineto{\pgfqpoint{3.892991in}{0.984496in}}%
\pgfpathlineto{\pgfqpoint{3.897110in}{0.986227in}}%
\pgfpathlineto{\pgfqpoint{3.901228in}{0.989752in}}%
\pgfpathlineto{\pgfqpoint{3.924177in}{1.016459in}}%
\pgfpathlineto{\pgfqpoint{3.927210in}{1.021490in}}%
\pgfpathlineto{\pgfqpoint{3.931047in}{1.031551in}}%
\pgfpathlineto{\pgfqpoint{3.933035in}{1.041613in}}%
\pgfpathlineto{\pgfqpoint{3.933899in}{1.051674in}}%
\pgfpathlineto{\pgfqpoint{3.933697in}{1.061736in}}%
\pgfpathlineto{\pgfqpoint{3.932388in}{1.071797in}}%
\pgfpathlineto{\pgfqpoint{3.929806in}{1.081858in}}%
\pgfpathlineto{\pgfqpoint{3.925940in}{1.090593in}}%
\pgfpathlineto{\pgfqpoint{3.912640in}{1.112042in}}%
\pgfpathlineto{\pgfqpoint{3.905406in}{1.122104in}}%
\pgfpathlineto{\pgfqpoint{3.901228in}{1.125733in}}%
\pgfpathlineto{\pgfqpoint{3.897110in}{1.127415in}}%
\pgfpathlineto{\pgfqpoint{3.892991in}{1.127210in}}%
\pgfpathlineto{\pgfqpoint{3.888872in}{1.125263in}}%
\pgfpathlineto{\pgfqpoint{3.885060in}{1.122104in}}%
\pgfpathlineto{\pgfqpoint{3.880635in}{1.116831in}}%
\pgfpathlineto{\pgfqpoint{3.876516in}{1.110036in}}%
\pgfpathlineto{\pgfqpoint{3.872398in}{1.100908in}}%
\pgfpathlineto{\pgfqpoint{3.869467in}{1.091920in}}%
\pgfpathlineto{\pgfqpoint{3.867165in}{1.081858in}}%
\pgfpathlineto{\pgfqpoint{3.865307in}{1.066766in}}%
\pgfpathlineto{\pgfqpoint{3.865647in}{1.041613in}}%
\pgfpathlineto{\pgfqpoint{3.867794in}{1.026521in}}%
\pgfpathlineto{\pgfqpoint{3.870163in}{1.016459in}}%
\pgfpathlineto{\pgfqpoint{3.873426in}{1.006398in}}%
\pgfpathlineto{\pgfqpoint{3.878072in}{0.996337in}}%
\pgfpathlineto{\pgfqpoint{3.880635in}{0.992027in}}%
\pgfpathlineto{\pgfqpoint{3.884754in}{0.987310in}}%
\pgfpathlineto{\pgfqpoint{3.888872in}{0.984806in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.078330in}{1.035028in}}%
\pgfpathlineto{\pgfqpoint{4.082449in}{1.032953in}}%
\pgfpathlineto{\pgfqpoint{4.086568in}{1.033027in}}%
\pgfpathlineto{\pgfqpoint{4.090686in}{1.035742in}}%
\pgfpathlineto{\pgfqpoint{4.094805in}{1.043107in}}%
\pgfpathlineto{\pgfqpoint{4.096664in}{1.051674in}}%
\pgfpathlineto{\pgfqpoint{4.096516in}{1.061736in}}%
\pgfpathlineto{\pgfqpoint{4.095455in}{1.066766in}}%
\pgfpathlineto{\pgfqpoint{4.093176in}{1.071797in}}%
\pgfpathlineto{\pgfqpoint{4.090686in}{1.075123in}}%
\pgfpathlineto{\pgfqpoint{4.088094in}{1.076828in}}%
\pgfpathlineto{\pgfqpoint{4.086568in}{1.077588in}}%
\pgfpathlineto{\pgfqpoint{4.082449in}{1.077762in}}%
\pgfpathlineto{\pgfqpoint{4.078330in}{1.076240in}}%
\pgfpathlineto{\pgfqpoint{4.073345in}{1.071797in}}%
\pgfpathlineto{\pgfqpoint{4.070364in}{1.066766in}}%
\pgfpathlineto{\pgfqpoint{4.068858in}{1.061736in}}%
\pgfpathlineto{\pgfqpoint{4.068387in}{1.056705in}}%
\pgfpathlineto{\pgfqpoint{4.070168in}{1.046644in}}%
\pgfpathlineto{\pgfqpoint{4.074212in}{1.039287in}}%
\pgfpathlineto{\pgfqpoint{4.078330in}{1.035028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.682940in}{0.412778in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.703533in}{0.910673in}}%
\pgfpathlineto{\pgfqpoint{3.707652in}{0.909819in}}%
\pgfpathlineto{\pgfqpoint{3.724126in}{0.908013in}}%
\pgfpathlineto{\pgfqpoint{3.728245in}{0.909231in}}%
\pgfpathlineto{\pgfqpoint{3.732364in}{0.912824in}}%
\pgfpathlineto{\pgfqpoint{3.736482in}{0.919287in}}%
\pgfpathlineto{\pgfqpoint{3.743546in}{0.935969in}}%
\pgfpathlineto{\pgfqpoint{3.761194in}{0.984993in}}%
\pgfpathlineto{\pgfqpoint{3.773827in}{1.011429in}}%
\pgfpathlineto{\pgfqpoint{3.777671in}{1.026521in}}%
\pgfpathlineto{\pgfqpoint{3.779816in}{1.051674in}}%
\pgfpathlineto{\pgfqpoint{3.778884in}{1.071797in}}%
\pgfpathlineto{\pgfqpoint{3.777390in}{1.081858in}}%
\pgfpathlineto{\pgfqpoint{3.774880in}{1.091920in}}%
\pgfpathlineto{\pgfqpoint{3.765313in}{1.116295in}}%
\pgfpathlineto{\pgfqpoint{3.751016in}{1.162349in}}%
\pgfpathlineto{\pgfqpoint{3.744720in}{1.178209in}}%
\pgfpathlineto{\pgfqpoint{3.739201in}{1.187503in}}%
\pgfpathlineto{\pgfqpoint{3.732364in}{1.195052in}}%
\pgfpathlineto{\pgfqpoint{3.728245in}{1.197629in}}%
\pgfpathlineto{\pgfqpoint{3.720008in}{1.200483in}}%
\pgfpathlineto{\pgfqpoint{3.715889in}{1.202485in}}%
\pgfpathlineto{\pgfqpoint{3.703533in}{1.212117in}}%
\pgfpathlineto{\pgfqpoint{3.699414in}{1.212071in}}%
\pgfpathlineto{\pgfqpoint{3.695296in}{1.208578in}}%
\pgfpathlineto{\pgfqpoint{3.691177in}{1.202433in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{1.187259in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{1.143979in}}%
\pgfpathlineto{\pgfqpoint{3.695296in}{1.169569in}}%
\pgfpathlineto{\pgfqpoint{3.699414in}{1.174462in}}%
\pgfpathlineto{\pgfqpoint{3.703533in}{1.175536in}}%
\pgfpathlineto{\pgfqpoint{3.715889in}{1.169811in}}%
\pgfpathlineto{\pgfqpoint{3.724126in}{1.167502in}}%
\pgfpathlineto{\pgfqpoint{3.728245in}{1.164796in}}%
\pgfpathlineto{\pgfqpoint{3.732364in}{1.159712in}}%
\pgfpathlineto{\pgfqpoint{3.736482in}{1.151549in}}%
\pgfpathlineto{\pgfqpoint{3.742641in}{1.132165in}}%
\pgfpathlineto{\pgfqpoint{3.746764in}{1.112042in}}%
\pgfpathlineto{\pgfqpoint{3.750006in}{1.086889in}}%
\pgfpathlineto{\pgfqpoint{3.751278in}{1.061736in}}%
\pgfpathlineto{\pgfqpoint{3.750948in}{1.046644in}}%
\pgfpathlineto{\pgfqpoint{3.749190in}{1.026521in}}%
\pgfpathlineto{\pgfqpoint{3.746345in}{1.006398in}}%
\pgfpathlineto{\pgfqpoint{3.741569in}{0.981245in}}%
\pgfpathlineto{\pgfqpoint{3.736670in}{0.961122in}}%
\pgfpathlineto{\pgfqpoint{3.732364in}{0.948650in}}%
\pgfpathlineto{\pgfqpoint{3.728245in}{0.941618in}}%
\pgfpathlineto{\pgfqpoint{3.724126in}{0.938732in}}%
\pgfpathlineto{\pgfqpoint{3.720008in}{0.938711in}}%
\pgfpathlineto{\pgfqpoint{3.715889in}{0.940288in}}%
\pgfpathlineto{\pgfqpoint{3.706205in}{0.946030in}}%
\pgfpathlineto{\pgfqpoint{3.699414in}{0.952473in}}%
\pgfpathlineto{\pgfqpoint{3.691177in}{0.963261in}}%
\pgfpathlineto{\pgfqpoint{3.687059in}{0.967061in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{0.969431in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{0.926150in}}%
\pgfpathlineto{\pgfqpoint{3.687059in}{0.923570in}}%
\pgfpathlineto{\pgfqpoint{3.699414in}{0.912853in}}%
\pgfpathlineto{\pgfqpoint{3.703533in}{0.910673in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.892991in}{0.935435in}}%
\pgfpathlineto{\pgfqpoint{3.897110in}{0.934677in}}%
\pgfpathlineto{\pgfqpoint{3.901228in}{0.935199in}}%
\pgfpathlineto{\pgfqpoint{3.905347in}{0.937135in}}%
\pgfpathlineto{\pgfqpoint{3.909466in}{0.940329in}}%
\pgfpathlineto{\pgfqpoint{3.921822in}{0.952506in}}%
\pgfpathlineto{\pgfqpoint{3.941191in}{0.966153in}}%
\pgfpathlineto{\pgfqpoint{3.945925in}{0.971183in}}%
\pgfpathlineto{\pgfqpoint{3.949578in}{0.976214in}}%
\pgfpathlineto{\pgfqpoint{3.963008in}{0.996909in}}%
\pgfpathlineto{\pgfqpoint{3.967127in}{1.001006in}}%
\pgfpathlineto{\pgfqpoint{3.971245in}{1.003508in}}%
\pgfpathlineto{\pgfqpoint{3.975364in}{1.004558in}}%
\pgfpathlineto{\pgfqpoint{3.979483in}{1.004618in}}%
\pgfpathlineto{\pgfqpoint{3.983601in}{1.004130in}}%
\pgfpathlineto{\pgfqpoint{3.995957in}{1.001941in}}%
\pgfpathlineto{\pgfqpoint{4.004195in}{0.999655in}}%
\pgfpathlineto{\pgfqpoint{4.008313in}{0.997640in}}%
\pgfpathlineto{\pgfqpoint{4.016551in}{0.991709in}}%
\pgfpathlineto{\pgfqpoint{4.038205in}{0.971183in}}%
\pgfpathlineto{\pgfqpoint{4.049500in}{0.962122in}}%
\pgfpathlineto{\pgfqpoint{4.057737in}{0.957960in}}%
\pgfpathlineto{\pgfqpoint{4.061856in}{0.956875in}}%
\pgfpathlineto{\pgfqpoint{4.065974in}{0.956472in}}%
\pgfpathlineto{\pgfqpoint{4.082449in}{0.958002in}}%
\pgfpathlineto{\pgfqpoint{4.098924in}{0.958771in}}%
\pgfpathlineto{\pgfqpoint{4.103042in}{0.959416in}}%
\pgfpathlineto{\pgfqpoint{4.107161in}{0.960577in}}%
\pgfpathlineto{\pgfqpoint{4.111279in}{0.962427in}}%
\pgfpathlineto{\pgfqpoint{4.127754in}{0.973168in}}%
\pgfpathlineto{\pgfqpoint{4.135991in}{0.976682in}}%
\pgfpathlineto{\pgfqpoint{4.156585in}{0.981152in}}%
\pgfpathlineto{\pgfqpoint{4.168941in}{0.984433in}}%
\pgfpathlineto{\pgfqpoint{4.177178in}{0.985065in}}%
\pgfpathlineto{\pgfqpoint{4.185415in}{0.983620in}}%
\pgfpathlineto{\pgfqpoint{4.206008in}{0.975419in}}%
\pgfpathlineto{\pgfqpoint{4.218364in}{0.971604in}}%
\pgfpathlineto{\pgfqpoint{4.238958in}{0.968241in}}%
\pgfpathlineto{\pgfqpoint{4.255432in}{0.964880in}}%
\pgfpathlineto{\pgfqpoint{4.263670in}{0.963955in}}%
\pgfpathlineto{\pgfqpoint{4.271907in}{0.964372in}}%
\pgfpathlineto{\pgfqpoint{4.292500in}{0.968970in}}%
\pgfpathlineto{\pgfqpoint{4.313093in}{0.971264in}}%
\pgfpathlineto{\pgfqpoint{4.333687in}{0.975841in}}%
\pgfpathlineto{\pgfqpoint{4.341924in}{0.977028in}}%
\pgfpathlineto{\pgfqpoint{4.346043in}{0.977175in}}%
\pgfpathlineto{\pgfqpoint{4.370754in}{0.975160in}}%
\pgfpathlineto{\pgfqpoint{4.391348in}{0.974087in}}%
\pgfpathlineto{\pgfqpoint{4.420178in}{0.969496in}}%
\pgfpathlineto{\pgfqpoint{4.432534in}{0.968818in}}%
\pgfpathlineto{\pgfqpoint{4.449009in}{0.969455in}}%
\pgfpathlineto{\pgfqpoint{4.473721in}{0.969562in}}%
\pgfpathlineto{\pgfqpoint{4.481958in}{0.970238in}}%
\pgfpathlineto{\pgfqpoint{4.502551in}{0.972855in}}%
\pgfpathlineto{\pgfqpoint{4.547856in}{0.973958in}}%
\pgfpathlineto{\pgfqpoint{4.560212in}{0.973590in}}%
\pgfpathlineto{\pgfqpoint{4.584924in}{0.971598in}}%
\pgfpathlineto{\pgfqpoint{4.634348in}{0.970296in}}%
\pgfpathlineto{\pgfqpoint{4.663179in}{0.971528in}}%
\pgfpathlineto{\pgfqpoint{4.687890in}{0.971828in}}%
\pgfpathlineto{\pgfqpoint{4.716721in}{0.972853in}}%
\pgfpathlineto{\pgfqpoint{4.766145in}{0.972133in}}%
\pgfpathlineto{\pgfqpoint{4.799094in}{0.971195in}}%
\pgfpathlineto{\pgfqpoint{4.844399in}{0.971391in}}%
\pgfpathlineto{\pgfqpoint{4.873230in}{0.972093in}}%
\pgfpathlineto{\pgfqpoint{4.922653in}{0.972208in}}%
\pgfpathlineto{\pgfqpoint{5.005026in}{0.971515in}}%
\pgfpathlineto{\pgfqpoint{5.083281in}{0.972021in}}%
\pgfpathlineto{\pgfqpoint{5.165654in}{0.971687in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{0.971816in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{1.140648in}}%
\pgfpathlineto{\pgfqpoint{5.169772in}{1.140781in}}%
\pgfpathlineto{\pgfqpoint{5.091518in}{1.140447in}}%
\pgfpathlineto{\pgfqpoint{5.009145in}{1.140930in}}%
\pgfpathlineto{\pgfqpoint{4.881467in}{1.140295in}}%
\pgfpathlineto{\pgfqpoint{4.852636in}{1.140954in}}%
\pgfpathlineto{\pgfqpoint{4.803213in}{1.141313in}}%
\pgfpathlineto{\pgfqpoint{4.720840in}{1.139598in}}%
\pgfpathlineto{\pgfqpoint{4.692009in}{1.140514in}}%
\pgfpathlineto{\pgfqpoint{4.667297in}{1.140782in}}%
\pgfpathlineto{\pgfqpoint{4.638467in}{1.142153in}}%
\pgfpathlineto{\pgfqpoint{4.613755in}{1.141370in}}%
\pgfpathlineto{\pgfqpoint{4.589043in}{1.141114in}}%
\pgfpathlineto{\pgfqpoint{4.564331in}{1.139019in}}%
\pgfpathlineto{\pgfqpoint{4.556094in}{1.138705in}}%
\pgfpathlineto{\pgfqpoint{4.535500in}{1.139145in}}%
\pgfpathlineto{\pgfqpoint{4.510789in}{1.139060in}}%
\pgfpathlineto{\pgfqpoint{4.502551in}{1.139724in}}%
\pgfpathlineto{\pgfqpoint{4.481958in}{1.142370in}}%
\pgfpathlineto{\pgfqpoint{4.457246in}{1.142804in}}%
\pgfpathlineto{\pgfqpoint{4.436653in}{1.143970in}}%
\pgfpathlineto{\pgfqpoint{4.424297in}{1.143256in}}%
\pgfpathlineto{\pgfqpoint{4.399585in}{1.139411in}}%
\pgfpathlineto{\pgfqpoint{4.378992in}{1.138165in}}%
\pgfpathlineto{\pgfqpoint{4.358398in}{1.135532in}}%
\pgfpathlineto{\pgfqpoint{4.350161in}{1.135018in}}%
\pgfpathlineto{\pgfqpoint{4.341924in}{1.135645in}}%
\pgfpathlineto{\pgfqpoint{4.321331in}{1.139781in}}%
\pgfpathlineto{\pgfqpoint{4.300737in}{1.141961in}}%
\pgfpathlineto{\pgfqpoint{4.292500in}{1.143704in}}%
\pgfpathlineto{\pgfqpoint{4.279810in}{1.147257in}}%
\pgfpathlineto{\pgfqpoint{4.271907in}{1.148314in}}%
\pgfpathlineto{\pgfqpoint{4.267788in}{1.148316in}}%
\pgfpathlineto{\pgfqpoint{4.259551in}{1.147476in}}%
\pgfpathlineto{\pgfqpoint{4.243076in}{1.144965in}}%
\pgfpathlineto{\pgfqpoint{4.230720in}{1.143847in}}%
\pgfpathlineto{\pgfqpoint{4.222483in}{1.142502in}}%
\pgfpathlineto{\pgfqpoint{4.214246in}{1.139858in}}%
\pgfpathlineto{\pgfqpoint{4.193652in}{1.130907in}}%
\pgfpathlineto{\pgfqpoint{4.185415in}{1.128711in}}%
\pgfpathlineto{\pgfqpoint{4.181297in}{1.128301in}}%
\pgfpathlineto{\pgfqpoint{4.173059in}{1.128746in}}%
\pgfpathlineto{\pgfqpoint{4.148347in}{1.131908in}}%
\pgfpathlineto{\pgfqpoint{4.140110in}{1.133689in}}%
\pgfpathlineto{\pgfqpoint{4.131873in}{1.137582in}}%
\pgfpathlineto{\pgfqpoint{4.119517in}{1.146160in}}%
\pgfpathlineto{\pgfqpoint{4.111279in}{1.150154in}}%
\pgfpathlineto{\pgfqpoint{4.103042in}{1.151926in}}%
\pgfpathlineto{\pgfqpoint{4.090686in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{4.074212in}{1.157111in}}%
\pgfpathlineto{\pgfqpoint{4.070093in}{1.157535in}}%
\pgfpathlineto{\pgfqpoint{4.065974in}{1.157238in}}%
\pgfpathlineto{\pgfqpoint{4.061856in}{1.156117in}}%
\pgfpathlineto{\pgfqpoint{4.053618in}{1.151863in}}%
\pgfpathlineto{\pgfqpoint{4.024788in}{1.128762in}}%
\pgfpathlineto{\pgfqpoint{4.012432in}{1.120077in}}%
\pgfpathlineto{\pgfqpoint{4.000076in}{1.112309in}}%
\pgfpathlineto{\pgfqpoint{3.991839in}{1.108199in}}%
\pgfpathlineto{\pgfqpoint{3.987720in}{1.106774in}}%
\pgfpathlineto{\pgfqpoint{3.983601in}{1.105809in}}%
\pgfpathlineto{\pgfqpoint{3.979483in}{1.105624in}}%
\pgfpathlineto{\pgfqpoint{3.975364in}{1.106539in}}%
\pgfpathlineto{\pgfqpoint{3.971245in}{1.108814in}}%
\pgfpathlineto{\pgfqpoint{3.967127in}{1.112778in}}%
\pgfpathlineto{\pgfqpoint{3.953466in}{1.132165in}}%
\pgfpathlineto{\pgfqpoint{3.949203in}{1.137196in}}%
\pgfpathlineto{\pgfqpoint{3.943708in}{1.142226in}}%
\pgfpathlineto{\pgfqpoint{3.930059in}{1.152396in}}%
\pgfpathlineto{\pgfqpoint{3.925940in}{1.156445in}}%
\pgfpathlineto{\pgfqpoint{3.913584in}{1.171204in}}%
\pgfpathlineto{\pgfqpoint{3.909466in}{1.174542in}}%
\pgfpathlineto{\pgfqpoint{3.905347in}{1.176352in}}%
\pgfpathlineto{\pgfqpoint{3.901228in}{1.176764in}}%
\pgfpathlineto{\pgfqpoint{3.897110in}{1.176037in}}%
\pgfpathlineto{\pgfqpoint{3.888980in}{1.172411in}}%
\pgfpathlineto{\pgfqpoint{3.868279in}{1.159162in}}%
\pgfpathlineto{\pgfqpoint{3.860042in}{1.151816in}}%
\pgfpathlineto{\pgfqpoint{3.853405in}{1.142226in}}%
\pgfpathlineto{\pgfqpoint{3.843764in}{1.122104in}}%
\pgfpathlineto{\pgfqpoint{3.834825in}{1.096950in}}%
\pgfpathlineto{\pgfqpoint{3.830126in}{1.076828in}}%
\pgfpathlineto{\pgfqpoint{3.828235in}{1.056705in}}%
\pgfpathlineto{\pgfqpoint{3.829319in}{1.036582in}}%
\pgfpathlineto{\pgfqpoint{3.832150in}{1.021490in}}%
\pgfpathlineto{\pgfqpoint{3.839020in}{1.001367in}}%
\pgfpathlineto{\pgfqpoint{3.846444in}{0.986275in}}%
\pgfpathlineto{\pgfqpoint{3.855513in}{0.971183in}}%
\pgfpathlineto{\pgfqpoint{3.867404in}{0.956091in}}%
\pgfpathlineto{\pgfqpoint{3.876516in}{0.946964in}}%
\pgfpathlineto{\pgfqpoint{3.883449in}{0.940999in}}%
\pgfpathlineto{\pgfqpoint{3.888872in}{0.937306in}}%
\pgfpathlineto{\pgfqpoint{3.892991in}{0.935435in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.886425in}{0.986275in}}%
\pgfpathlineto{\pgfqpoint{3.884754in}{0.987310in}}%
\pgfpathlineto{\pgfqpoint{3.880635in}{0.992027in}}%
\pgfpathlineto{\pgfqpoint{3.876516in}{0.999136in}}%
\pgfpathlineto{\pgfqpoint{3.870163in}{1.016459in}}%
\pgfpathlineto{\pgfqpoint{3.867794in}{1.026521in}}%
\pgfpathlineto{\pgfqpoint{3.865647in}{1.041613in}}%
\pgfpathlineto{\pgfqpoint{3.865307in}{1.066766in}}%
\pgfpathlineto{\pgfqpoint{3.867165in}{1.081858in}}%
\pgfpathlineto{\pgfqpoint{3.869467in}{1.091920in}}%
\pgfpathlineto{\pgfqpoint{3.872398in}{1.100908in}}%
\pgfpathlineto{\pgfqpoint{3.876516in}{1.110036in}}%
\pgfpathlineto{\pgfqpoint{3.880635in}{1.116831in}}%
\pgfpathlineto{\pgfqpoint{3.885060in}{1.122104in}}%
\pgfpathlineto{\pgfqpoint{3.888872in}{1.125263in}}%
\pgfpathlineto{\pgfqpoint{3.892991in}{1.127210in}}%
\pgfpathlineto{\pgfqpoint{3.897110in}{1.127415in}}%
\pgfpathlineto{\pgfqpoint{3.901228in}{1.125733in}}%
\pgfpathlineto{\pgfqpoint{3.905347in}{1.122175in}}%
\pgfpathlineto{\pgfqpoint{3.909324in}{1.117073in}}%
\pgfpathlineto{\pgfqpoint{3.922249in}{1.096950in}}%
\pgfpathlineto{\pgfqpoint{3.927737in}{1.086889in}}%
\pgfpathlineto{\pgfqpoint{3.931281in}{1.076828in}}%
\pgfpathlineto{\pgfqpoint{3.933187in}{1.066766in}}%
\pgfpathlineto{\pgfqpoint{3.933931in}{1.056705in}}%
\pgfpathlineto{\pgfqpoint{3.933601in}{1.046644in}}%
\pgfpathlineto{\pgfqpoint{3.932190in}{1.036582in}}%
\pgfpathlineto{\pgfqpoint{3.930059in}{1.028140in}}%
\pgfpathlineto{\pgfqpoint{3.925940in}{1.019126in}}%
\pgfpathlineto{\pgfqpoint{3.921822in}{1.013354in}}%
\pgfpathlineto{\pgfqpoint{3.902684in}{0.991306in}}%
\pgfpathlineto{\pgfqpoint{3.897110in}{0.986227in}}%
\pgfpathlineto{\pgfqpoint{3.892991in}{0.984496in}}%
\pgfpathlineto{\pgfqpoint{3.888872in}{0.984806in}}%
\pgfpathlineto{\pgfqpoint{3.886425in}{0.986275in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.076571in}{1.036582in}}%
\pgfpathlineto{\pgfqpoint{4.072613in}{1.041613in}}%
\pgfpathlineto{\pgfqpoint{4.070168in}{1.046644in}}%
\pgfpathlineto{\pgfqpoint{4.068387in}{1.056705in}}%
\pgfpathlineto{\pgfqpoint{4.068858in}{1.061736in}}%
\pgfpathlineto{\pgfqpoint{4.070364in}{1.066766in}}%
\pgfpathlineto{\pgfqpoint{4.074212in}{1.072793in}}%
\pgfpathlineto{\pgfqpoint{4.079685in}{1.076828in}}%
\pgfpathlineto{\pgfqpoint{4.082449in}{1.077762in}}%
\pgfpathlineto{\pgfqpoint{4.086568in}{1.077588in}}%
\pgfpathlineto{\pgfqpoint{4.090686in}{1.075123in}}%
\pgfpathlineto{\pgfqpoint{4.093176in}{1.071797in}}%
\pgfpathlineto{\pgfqpoint{4.095455in}{1.066766in}}%
\pgfpathlineto{\pgfqpoint{4.096903in}{1.056705in}}%
\pgfpathlineto{\pgfqpoint{4.095821in}{1.046644in}}%
\pgfpathlineto{\pgfqpoint{4.094214in}{1.041613in}}%
\pgfpathlineto{\pgfqpoint{4.091328in}{1.036582in}}%
\pgfpathlineto{\pgfqpoint{4.086568in}{1.033027in}}%
\pgfpathlineto{\pgfqpoint{4.082449in}{1.032953in}}%
\pgfpathlineto{\pgfqpoint{4.078330in}{1.035028in}}%
\pgfpathlineto{\pgfqpoint{4.076571in}{1.036582in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.682940in}{0.412778in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.699414in}{0.883136in}}%
\pgfpathlineto{\pgfqpoint{3.703533in}{0.881855in}}%
\pgfpathlineto{\pgfqpoint{3.707652in}{0.882025in}}%
\pgfpathlineto{\pgfqpoint{3.715889in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{3.724126in}{0.883195in}}%
\pgfpathlineto{\pgfqpoint{3.728245in}{0.883675in}}%
\pgfpathlineto{\pgfqpoint{3.732364in}{0.885594in}}%
\pgfpathlineto{\pgfqpoint{3.736482in}{0.889565in}}%
\pgfpathlineto{\pgfqpoint{3.743530in}{0.900754in}}%
\pgfpathlineto{\pgfqpoint{3.761194in}{0.937687in}}%
\pgfpathlineto{\pgfqpoint{3.765313in}{0.944313in}}%
\pgfpathlineto{\pgfqpoint{3.769432in}{0.949147in}}%
\pgfpathlineto{\pgfqpoint{3.777669in}{0.956256in}}%
\pgfpathlineto{\pgfqpoint{3.781787in}{0.960607in}}%
\pgfpathlineto{\pgfqpoint{3.785906in}{0.966436in}}%
\pgfpathlineto{\pgfqpoint{3.794143in}{0.980773in}}%
\pgfpathlineto{\pgfqpoint{3.798262in}{0.986337in}}%
\pgfpathlineto{\pgfqpoint{3.802381in}{0.989235in}}%
\pgfpathlineto{\pgfqpoint{3.806499in}{0.989160in}}%
\pgfpathlineto{\pgfqpoint{3.810618in}{0.986458in}}%
\pgfpathlineto{\pgfqpoint{3.814737in}{0.981790in}}%
\pgfpathlineto{\pgfqpoint{3.839449in}{0.941848in}}%
\pgfpathlineto{\pgfqpoint{3.847686in}{0.930935in}}%
\pgfpathlineto{\pgfqpoint{3.855923in}{0.922723in}}%
\pgfpathlineto{\pgfqpoint{3.860042in}{0.919650in}}%
\pgfpathlineto{\pgfqpoint{3.867103in}{0.915846in}}%
\pgfpathlineto{\pgfqpoint{3.892991in}{0.904612in}}%
\pgfpathlineto{\pgfqpoint{3.897110in}{0.903223in}}%
\pgfpathlineto{\pgfqpoint{3.901228in}{0.902479in}}%
\pgfpathlineto{\pgfqpoint{3.905347in}{0.902632in}}%
\pgfpathlineto{\pgfqpoint{3.909466in}{0.903876in}}%
\pgfpathlineto{\pgfqpoint{3.912785in}{0.905784in}}%
\pgfpathlineto{\pgfqpoint{3.930059in}{0.921154in}}%
\pgfpathlineto{\pgfqpoint{3.934178in}{0.923705in}}%
\pgfpathlineto{\pgfqpoint{3.951802in}{0.930938in}}%
\pgfpathlineto{\pgfqpoint{3.958889in}{0.935643in}}%
\pgfpathlineto{\pgfqpoint{3.971245in}{0.945529in}}%
\pgfpathlineto{\pgfqpoint{3.975364in}{0.947563in}}%
\pgfpathlineto{\pgfqpoint{3.979483in}{0.948519in}}%
\pgfpathlineto{\pgfqpoint{3.983601in}{0.948479in}}%
\pgfpathlineto{\pgfqpoint{3.987720in}{0.947638in}}%
\pgfpathlineto{\pgfqpoint{4.012432in}{0.937395in}}%
\pgfpathlineto{\pgfqpoint{4.033025in}{0.931264in}}%
\pgfpathlineto{\pgfqpoint{4.061856in}{0.917693in}}%
\pgfpathlineto{\pgfqpoint{4.070093in}{0.915738in}}%
\pgfpathlineto{\pgfqpoint{4.074212in}{0.915655in}}%
\pgfpathlineto{\pgfqpoint{4.078330in}{0.916182in}}%
\pgfpathlineto{\pgfqpoint{4.094805in}{0.920605in}}%
\pgfpathlineto{\pgfqpoint{4.111279in}{0.922280in}}%
\pgfpathlineto{\pgfqpoint{4.119517in}{0.923645in}}%
\pgfpathlineto{\pgfqpoint{4.126088in}{0.925907in}}%
\pgfpathlineto{\pgfqpoint{4.140110in}{0.932405in}}%
\pgfpathlineto{\pgfqpoint{4.144229in}{0.933636in}}%
\pgfpathlineto{\pgfqpoint{4.152466in}{0.934585in}}%
\pgfpathlineto{\pgfqpoint{4.173059in}{0.933580in}}%
\pgfpathlineto{\pgfqpoint{4.193652in}{0.933836in}}%
\pgfpathlineto{\pgfqpoint{4.201890in}{0.932525in}}%
\pgfpathlineto{\pgfqpoint{4.222483in}{0.926441in}}%
\pgfpathlineto{\pgfqpoint{4.230720in}{0.924698in}}%
\pgfpathlineto{\pgfqpoint{4.238958in}{0.924019in}}%
\pgfpathlineto{\pgfqpoint{4.255432in}{0.924301in}}%
\pgfpathlineto{\pgfqpoint{4.276025in}{0.923352in}}%
\pgfpathlineto{\pgfqpoint{4.288381in}{0.924052in}}%
\pgfpathlineto{\pgfqpoint{4.304856in}{0.927513in}}%
\pgfpathlineto{\pgfqpoint{4.313093in}{0.928649in}}%
\pgfpathlineto{\pgfqpoint{4.337805in}{0.929469in}}%
\pgfpathlineto{\pgfqpoint{4.358398in}{0.931205in}}%
\pgfpathlineto{\pgfqpoint{4.366636in}{0.930966in}}%
\pgfpathlineto{\pgfqpoint{4.395466in}{0.927812in}}%
\pgfpathlineto{\pgfqpoint{4.416060in}{0.927275in}}%
\pgfpathlineto{\pgfqpoint{4.444890in}{0.925375in}}%
\pgfpathlineto{\pgfqpoint{4.453127in}{0.925497in}}%
\pgfpathlineto{\pgfqpoint{4.473721in}{0.927002in}}%
\pgfpathlineto{\pgfqpoint{4.498433in}{0.927485in}}%
\pgfpathlineto{\pgfqpoint{4.527263in}{0.929185in}}%
\pgfpathlineto{\pgfqpoint{4.556094in}{0.928370in}}%
\pgfpathlineto{\pgfqpoint{4.580806in}{0.928179in}}%
\pgfpathlineto{\pgfqpoint{4.613755in}{0.926791in}}%
\pgfpathlineto{\pgfqpoint{4.663179in}{0.927154in}}%
\pgfpathlineto{\pgfqpoint{4.692009in}{0.928121in}}%
\pgfpathlineto{\pgfqpoint{4.741433in}{0.928207in}}%
\pgfpathlineto{\pgfqpoint{4.774382in}{0.927517in}}%
\pgfpathlineto{\pgfqpoint{4.823806in}{0.927302in}}%
\pgfpathlineto{\pgfqpoint{4.910298in}{0.927972in}}%
\pgfpathlineto{\pgfqpoint{4.992671in}{0.927504in}}%
\pgfpathlineto{\pgfqpoint{5.075044in}{0.927810in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{0.927693in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{0.971816in}}%
\pgfpathlineto{\pgfqpoint{5.165654in}{0.971687in}}%
\pgfpathlineto{\pgfqpoint{5.083281in}{0.972021in}}%
\pgfpathlineto{\pgfqpoint{5.005026in}{0.971515in}}%
\pgfpathlineto{\pgfqpoint{4.922653in}{0.972208in}}%
\pgfpathlineto{\pgfqpoint{4.873230in}{0.972093in}}%
\pgfpathlineto{\pgfqpoint{4.844399in}{0.971391in}}%
\pgfpathlineto{\pgfqpoint{4.799094in}{0.971195in}}%
\pgfpathlineto{\pgfqpoint{4.766145in}{0.972133in}}%
\pgfpathlineto{\pgfqpoint{4.716721in}{0.972853in}}%
\pgfpathlineto{\pgfqpoint{4.687890in}{0.971828in}}%
\pgfpathlineto{\pgfqpoint{4.663179in}{0.971528in}}%
\pgfpathlineto{\pgfqpoint{4.634348in}{0.970296in}}%
\pgfpathlineto{\pgfqpoint{4.584924in}{0.971598in}}%
\pgfpathlineto{\pgfqpoint{4.560212in}{0.973590in}}%
\pgfpathlineto{\pgfqpoint{4.547856in}{0.973958in}}%
\pgfpathlineto{\pgfqpoint{4.502551in}{0.972855in}}%
\pgfpathlineto{\pgfqpoint{4.481958in}{0.970238in}}%
\pgfpathlineto{\pgfqpoint{4.473721in}{0.969562in}}%
\pgfpathlineto{\pgfqpoint{4.449009in}{0.969455in}}%
\pgfpathlineto{\pgfqpoint{4.432534in}{0.968818in}}%
\pgfpathlineto{\pgfqpoint{4.420178in}{0.969496in}}%
\pgfpathlineto{\pgfqpoint{4.391348in}{0.974087in}}%
\pgfpathlineto{\pgfqpoint{4.370754in}{0.975160in}}%
\pgfpathlineto{\pgfqpoint{4.346043in}{0.977175in}}%
\pgfpathlineto{\pgfqpoint{4.341924in}{0.977028in}}%
\pgfpathlineto{\pgfqpoint{4.333687in}{0.975841in}}%
\pgfpathlineto{\pgfqpoint{4.313093in}{0.971264in}}%
\pgfpathlineto{\pgfqpoint{4.292500in}{0.968970in}}%
\pgfpathlineto{\pgfqpoint{4.271907in}{0.964372in}}%
\pgfpathlineto{\pgfqpoint{4.263670in}{0.963955in}}%
\pgfpathlineto{\pgfqpoint{4.255432in}{0.964880in}}%
\pgfpathlineto{\pgfqpoint{4.238958in}{0.968241in}}%
\pgfpathlineto{\pgfqpoint{4.218364in}{0.971604in}}%
\pgfpathlineto{\pgfqpoint{4.206008in}{0.975419in}}%
\pgfpathlineto{\pgfqpoint{4.185415in}{0.983620in}}%
\pgfpathlineto{\pgfqpoint{4.177178in}{0.985065in}}%
\pgfpathlineto{\pgfqpoint{4.168941in}{0.984433in}}%
\pgfpathlineto{\pgfqpoint{4.156585in}{0.981152in}}%
\pgfpathlineto{\pgfqpoint{4.135991in}{0.976682in}}%
\pgfpathlineto{\pgfqpoint{4.127754in}{0.973168in}}%
\pgfpathlineto{\pgfqpoint{4.111279in}{0.962427in}}%
\pgfpathlineto{\pgfqpoint{4.107161in}{0.960577in}}%
\pgfpathlineto{\pgfqpoint{4.103042in}{0.959416in}}%
\pgfpathlineto{\pgfqpoint{4.098924in}{0.958771in}}%
\pgfpathlineto{\pgfqpoint{4.082449in}{0.958002in}}%
\pgfpathlineto{\pgfqpoint{4.065974in}{0.956472in}}%
\pgfpathlineto{\pgfqpoint{4.061856in}{0.956875in}}%
\pgfpathlineto{\pgfqpoint{4.057737in}{0.957960in}}%
\pgfpathlineto{\pgfqpoint{4.049500in}{0.962122in}}%
\pgfpathlineto{\pgfqpoint{4.038205in}{0.971183in}}%
\pgfpathlineto{\pgfqpoint{4.016551in}{0.991709in}}%
\pgfpathlineto{\pgfqpoint{4.008313in}{0.997640in}}%
\pgfpathlineto{\pgfqpoint{4.004195in}{0.999655in}}%
\pgfpathlineto{\pgfqpoint{4.000076in}{1.000998in}}%
\pgfpathlineto{\pgfqpoint{3.979483in}{1.004618in}}%
\pgfpathlineto{\pgfqpoint{3.975364in}{1.004558in}}%
\pgfpathlineto{\pgfqpoint{3.971245in}{1.003508in}}%
\pgfpathlineto{\pgfqpoint{3.967127in}{1.001006in}}%
\pgfpathlineto{\pgfqpoint{3.963008in}{0.996909in}}%
\pgfpathlineto{\pgfqpoint{3.949578in}{0.976214in}}%
\pgfpathlineto{\pgfqpoint{3.942415in}{0.967281in}}%
\pgfpathlineto{\pgfqpoint{3.938296in}{0.963772in}}%
\pgfpathlineto{\pgfqpoint{3.925940in}{0.955748in}}%
\pgfpathlineto{\pgfqpoint{3.921822in}{0.952506in}}%
\pgfpathlineto{\pgfqpoint{3.909466in}{0.940329in}}%
\pgfpathlineto{\pgfqpoint{3.905347in}{0.937135in}}%
\pgfpathlineto{\pgfqpoint{3.901228in}{0.935199in}}%
\pgfpathlineto{\pgfqpoint{3.897110in}{0.934677in}}%
\pgfpathlineto{\pgfqpoint{3.892991in}{0.935435in}}%
\pgfpathlineto{\pgfqpoint{3.888872in}{0.937306in}}%
\pgfpathlineto{\pgfqpoint{3.884754in}{0.939992in}}%
\pgfpathlineto{\pgfqpoint{3.872255in}{0.951061in}}%
\pgfpathlineto{\pgfqpoint{3.859061in}{0.966153in}}%
\pgfpathlineto{\pgfqpoint{3.849256in}{0.981245in}}%
\pgfpathlineto{\pgfqpoint{3.839449in}{1.000382in}}%
\pgfpathlineto{\pgfqpoint{3.833550in}{1.016459in}}%
\pgfpathlineto{\pgfqpoint{3.829319in}{1.036582in}}%
\pgfpathlineto{\pgfqpoint{3.828235in}{1.056705in}}%
\pgfpathlineto{\pgfqpoint{3.830126in}{1.076828in}}%
\pgfpathlineto{\pgfqpoint{3.834825in}{1.096950in}}%
\pgfpathlineto{\pgfqpoint{3.843764in}{1.122104in}}%
\pgfpathlineto{\pgfqpoint{3.853405in}{1.142226in}}%
\pgfpathlineto{\pgfqpoint{3.860042in}{1.151816in}}%
\pgfpathlineto{\pgfqpoint{3.868279in}{1.159162in}}%
\pgfpathlineto{\pgfqpoint{3.888980in}{1.172411in}}%
\pgfpathlineto{\pgfqpoint{3.897110in}{1.176037in}}%
\pgfpathlineto{\pgfqpoint{3.901228in}{1.176764in}}%
\pgfpathlineto{\pgfqpoint{3.905347in}{1.176352in}}%
\pgfpathlineto{\pgfqpoint{3.909466in}{1.174542in}}%
\pgfpathlineto{\pgfqpoint{3.913584in}{1.171204in}}%
\pgfpathlineto{\pgfqpoint{3.925940in}{1.156445in}}%
\pgfpathlineto{\pgfqpoint{3.930059in}{1.152396in}}%
\pgfpathlineto{\pgfqpoint{3.943708in}{1.142226in}}%
\pgfpathlineto{\pgfqpoint{3.949203in}{1.137196in}}%
\pgfpathlineto{\pgfqpoint{3.953466in}{1.132165in}}%
\pgfpathlineto{\pgfqpoint{3.967127in}{1.112778in}}%
\pgfpathlineto{\pgfqpoint{3.971245in}{1.108814in}}%
\pgfpathlineto{\pgfqpoint{3.975364in}{1.106539in}}%
\pgfpathlineto{\pgfqpoint{3.979483in}{1.105624in}}%
\pgfpathlineto{\pgfqpoint{3.983601in}{1.105809in}}%
\pgfpathlineto{\pgfqpoint{3.987720in}{1.106774in}}%
\pgfpathlineto{\pgfqpoint{3.991839in}{1.108199in}}%
\pgfpathlineto{\pgfqpoint{4.000076in}{1.112309in}}%
\pgfpathlineto{\pgfqpoint{4.012432in}{1.120077in}}%
\pgfpathlineto{\pgfqpoint{4.024788in}{1.128762in}}%
\pgfpathlineto{\pgfqpoint{4.053618in}{1.151863in}}%
\pgfpathlineto{\pgfqpoint{4.061856in}{1.156117in}}%
\pgfpathlineto{\pgfqpoint{4.065974in}{1.157238in}}%
\pgfpathlineto{\pgfqpoint{4.070093in}{1.157535in}}%
\pgfpathlineto{\pgfqpoint{4.074212in}{1.157111in}}%
\pgfpathlineto{\pgfqpoint{4.090686in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{4.103042in}{1.151926in}}%
\pgfpathlineto{\pgfqpoint{4.111279in}{1.150154in}}%
\pgfpathlineto{\pgfqpoint{4.119517in}{1.146160in}}%
\pgfpathlineto{\pgfqpoint{4.131873in}{1.137582in}}%
\pgfpathlineto{\pgfqpoint{4.140110in}{1.133689in}}%
\pgfpathlineto{\pgfqpoint{4.148347in}{1.131908in}}%
\pgfpathlineto{\pgfqpoint{4.173059in}{1.128746in}}%
\pgfpathlineto{\pgfqpoint{4.181297in}{1.128301in}}%
\pgfpathlineto{\pgfqpoint{4.185415in}{1.128711in}}%
\pgfpathlineto{\pgfqpoint{4.193652in}{1.130907in}}%
\pgfpathlineto{\pgfqpoint{4.214246in}{1.139858in}}%
\pgfpathlineto{\pgfqpoint{4.222483in}{1.142502in}}%
\pgfpathlineto{\pgfqpoint{4.230720in}{1.143847in}}%
\pgfpathlineto{\pgfqpoint{4.243076in}{1.144965in}}%
\pgfpathlineto{\pgfqpoint{4.259551in}{1.147476in}}%
\pgfpathlineto{\pgfqpoint{4.267788in}{1.148316in}}%
\pgfpathlineto{\pgfqpoint{4.271907in}{1.148314in}}%
\pgfpathlineto{\pgfqpoint{4.279810in}{1.147257in}}%
\pgfpathlineto{\pgfqpoint{4.292500in}{1.143704in}}%
\pgfpathlineto{\pgfqpoint{4.300737in}{1.141961in}}%
\pgfpathlineto{\pgfqpoint{4.321331in}{1.139781in}}%
\pgfpathlineto{\pgfqpoint{4.341924in}{1.135645in}}%
\pgfpathlineto{\pgfqpoint{4.350161in}{1.135018in}}%
\pgfpathlineto{\pgfqpoint{4.358398in}{1.135532in}}%
\pgfpathlineto{\pgfqpoint{4.378992in}{1.138165in}}%
\pgfpathlineto{\pgfqpoint{4.399585in}{1.139411in}}%
\pgfpathlineto{\pgfqpoint{4.424297in}{1.143256in}}%
\pgfpathlineto{\pgfqpoint{4.436653in}{1.143970in}}%
\pgfpathlineto{\pgfqpoint{4.457246in}{1.142804in}}%
\pgfpathlineto{\pgfqpoint{4.481958in}{1.142370in}}%
\pgfpathlineto{\pgfqpoint{4.502551in}{1.139724in}}%
\pgfpathlineto{\pgfqpoint{4.510789in}{1.139060in}}%
\pgfpathlineto{\pgfqpoint{4.535500in}{1.139145in}}%
\pgfpathlineto{\pgfqpoint{4.556094in}{1.138705in}}%
\pgfpathlineto{\pgfqpoint{4.564331in}{1.139019in}}%
\pgfpathlineto{\pgfqpoint{4.589043in}{1.141114in}}%
\pgfpathlineto{\pgfqpoint{4.613755in}{1.141370in}}%
\pgfpathlineto{\pgfqpoint{4.638467in}{1.142153in}}%
\pgfpathlineto{\pgfqpoint{4.667297in}{1.140782in}}%
\pgfpathlineto{\pgfqpoint{4.692009in}{1.140514in}}%
\pgfpathlineto{\pgfqpoint{4.720840in}{1.139598in}}%
\pgfpathlineto{\pgfqpoint{4.803213in}{1.141313in}}%
\pgfpathlineto{\pgfqpoint{4.852636in}{1.140954in}}%
\pgfpathlineto{\pgfqpoint{4.881467in}{1.140295in}}%
\pgfpathlineto{\pgfqpoint{5.009145in}{1.140930in}}%
\pgfpathlineto{\pgfqpoint{5.091518in}{1.140447in}}%
\pgfpathlineto{\pgfqpoint{5.169772in}{1.140781in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{1.140648in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{1.184787in}}%
\pgfpathlineto{\pgfqpoint{5.083281in}{1.184665in}}%
\pgfpathlineto{\pgfqpoint{4.996789in}{1.184973in}}%
\pgfpathlineto{\pgfqpoint{4.914416in}{1.184520in}}%
\pgfpathlineto{\pgfqpoint{4.832043in}{1.185137in}}%
\pgfpathlineto{\pgfqpoint{4.782619in}{1.185057in}}%
\pgfpathlineto{\pgfqpoint{4.749670in}{1.184367in}}%
\pgfpathlineto{\pgfqpoint{4.704365in}{1.184239in}}%
\pgfpathlineto{\pgfqpoint{4.671416in}{1.185140in}}%
\pgfpathlineto{\pgfqpoint{4.621992in}{1.185748in}}%
\pgfpathlineto{\pgfqpoint{4.535500in}{1.183255in}}%
\pgfpathlineto{\pgfqpoint{4.506670in}{1.184610in}}%
\pgfpathlineto{\pgfqpoint{4.481958in}{1.185085in}}%
\pgfpathlineto{\pgfqpoint{4.453127in}{1.187040in}}%
\pgfpathlineto{\pgfqpoint{4.424297in}{1.185669in}}%
\pgfpathlineto{\pgfqpoint{4.399585in}{1.185026in}}%
\pgfpathlineto{\pgfqpoint{4.374873in}{1.182023in}}%
\pgfpathlineto{\pgfqpoint{4.366636in}{1.181503in}}%
\pgfpathlineto{\pgfqpoint{4.341924in}{1.182804in}}%
\pgfpathlineto{\pgfqpoint{4.325449in}{1.182880in}}%
\pgfpathlineto{\pgfqpoint{4.317212in}{1.183326in}}%
\pgfpathlineto{\pgfqpoint{4.308975in}{1.184624in}}%
\pgfpathlineto{\pgfqpoint{4.296619in}{1.187378in}}%
\pgfpathlineto{\pgfqpoint{4.288381in}{1.188411in}}%
\pgfpathlineto{\pgfqpoint{4.263670in}{1.188295in}}%
\pgfpathlineto{\pgfqpoint{4.243076in}{1.189139in}}%
\pgfpathlineto{\pgfqpoint{4.238958in}{1.188871in}}%
\pgfpathlineto{\pgfqpoint{4.230720in}{1.187520in}}%
\pgfpathlineto{\pgfqpoint{4.210127in}{1.181685in}}%
\pgfpathlineto{\pgfqpoint{4.201890in}{1.180070in}}%
\pgfpathlineto{\pgfqpoint{4.177178in}{1.179090in}}%
\pgfpathlineto{\pgfqpoint{4.156585in}{1.177072in}}%
\pgfpathlineto{\pgfqpoint{4.148347in}{1.178052in}}%
\pgfpathlineto{\pgfqpoint{4.144229in}{1.179336in}}%
\pgfpathlineto{\pgfqpoint{4.131873in}{1.184885in}}%
\pgfpathlineto{\pgfqpoint{4.123640in}{1.187503in}}%
\pgfpathlineto{\pgfqpoint{4.103042in}{1.190149in}}%
\pgfpathlineto{\pgfqpoint{4.098924in}{1.191151in}}%
\pgfpathlineto{\pgfqpoint{4.086568in}{1.195490in}}%
\pgfpathlineto{\pgfqpoint{4.082449in}{1.196572in}}%
\pgfpathlineto{\pgfqpoint{4.078330in}{1.197068in}}%
\pgfpathlineto{\pgfqpoint{4.074212in}{1.196921in}}%
\pgfpathlineto{\pgfqpoint{4.065974in}{1.195007in}}%
\pgfpathlineto{\pgfqpoint{4.041262in}{1.184860in}}%
\pgfpathlineto{\pgfqpoint{4.020669in}{1.179151in}}%
\pgfpathlineto{\pgfqpoint{4.012432in}{1.175363in}}%
\pgfpathlineto{\pgfqpoint{3.995957in}{1.166098in}}%
\pgfpathlineto{\pgfqpoint{3.991839in}{1.164395in}}%
\pgfpathlineto{\pgfqpoint{3.987720in}{1.163387in}}%
\pgfpathlineto{\pgfqpoint{3.983601in}{1.163283in}}%
\pgfpathlineto{\pgfqpoint{3.979483in}{1.164255in}}%
\pgfpathlineto{\pgfqpoint{3.975364in}{1.166332in}}%
\pgfpathlineto{\pgfqpoint{3.963008in}{1.175137in}}%
\pgfpathlineto{\pgfqpoint{3.958889in}{1.177433in}}%
\pgfpathlineto{\pgfqpoint{3.942415in}{1.183329in}}%
\pgfpathlineto{\pgfqpoint{3.938296in}{1.185394in}}%
\pgfpathlineto{\pgfqpoint{3.934178in}{1.188331in}}%
\pgfpathlineto{\pgfqpoint{3.921822in}{1.201341in}}%
\pgfpathlineto{\pgfqpoint{3.917703in}{1.204887in}}%
\pgfpathlineto{\pgfqpoint{3.913584in}{1.207186in}}%
\pgfpathlineto{\pgfqpoint{3.909466in}{1.208264in}}%
\pgfpathlineto{\pgfqpoint{3.905347in}{1.208400in}}%
\pgfpathlineto{\pgfqpoint{3.900256in}{1.207625in}}%
\pgfpathlineto{\pgfqpoint{3.884754in}{1.203272in}}%
\pgfpathlineto{\pgfqpoint{3.872398in}{1.201499in}}%
\pgfpathlineto{\pgfqpoint{3.868279in}{1.200470in}}%
\pgfpathlineto{\pgfqpoint{3.864160in}{1.198557in}}%
\pgfpathlineto{\pgfqpoint{3.860042in}{1.195536in}}%
\pgfpathlineto{\pgfqpoint{3.855923in}{1.191467in}}%
\pgfpathlineto{\pgfqpoint{3.847686in}{1.180657in}}%
\pgfpathlineto{\pgfqpoint{3.827093in}{1.147040in}}%
\pgfpathlineto{\pgfqpoint{3.818855in}{1.135477in}}%
\pgfpathlineto{\pgfqpoint{3.814737in}{1.131440in}}%
\pgfpathlineto{\pgfqpoint{3.810618in}{1.129030in}}%
\pgfpathlineto{\pgfqpoint{3.806499in}{1.128431in}}%
\pgfpathlineto{\pgfqpoint{3.802381in}{1.129429in}}%
\pgfpathlineto{\pgfqpoint{3.798262in}{1.131797in}}%
\pgfpathlineto{\pgfqpoint{3.794143in}{1.135148in}}%
\pgfpathlineto{\pgfqpoint{3.773550in}{1.155190in}}%
\pgfpathlineto{\pgfqpoint{3.769432in}{1.160408in}}%
\pgfpathlineto{\pgfqpoint{3.765313in}{1.167752in}}%
\pgfpathlineto{\pgfqpoint{3.750764in}{1.202595in}}%
\pgfpathlineto{\pgfqpoint{3.744720in}{1.211927in}}%
\pgfpathlineto{\pgfqpoint{3.740601in}{1.216336in}}%
\pgfpathlineto{\pgfqpoint{3.736482in}{1.219715in}}%
\pgfpathlineto{\pgfqpoint{3.732364in}{1.222155in}}%
\pgfpathlineto{\pgfqpoint{3.720008in}{1.226599in}}%
\pgfpathlineto{\pgfqpoint{3.718210in}{1.227748in}}%
\pgfpathlineto{\pgfqpoint{3.715889in}{1.229246in}}%
\pgfpathlineto{\pgfqpoint{3.707652in}{1.237292in}}%
\pgfpathlineto{\pgfqpoint{3.703533in}{1.240095in}}%
\pgfpathlineto{\pgfqpoint{3.699414in}{1.240089in}}%
\pgfpathlineto{\pgfqpoint{3.695296in}{1.237020in}}%
\pgfpathlineto{\pgfqpoint{3.691177in}{1.231669in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{1.218274in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{1.187259in}}%
\pgfpathlineto{\pgfqpoint{3.691177in}{1.202433in}}%
\pgfpathlineto{\pgfqpoint{3.695296in}{1.208578in}}%
\pgfpathlineto{\pgfqpoint{3.699414in}{1.212071in}}%
\pgfpathlineto{\pgfqpoint{3.703533in}{1.212117in}}%
\pgfpathlineto{\pgfqpoint{3.715889in}{1.202485in}}%
\pgfpathlineto{\pgfqpoint{3.720008in}{1.200483in}}%
\pgfpathlineto{\pgfqpoint{3.728245in}{1.197629in}}%
\pgfpathlineto{\pgfqpoint{3.732364in}{1.195052in}}%
\pgfpathlineto{\pgfqpoint{3.739201in}{1.187503in}}%
\pgfpathlineto{\pgfqpoint{3.744720in}{1.178209in}}%
\pgfpathlineto{\pgfqpoint{3.748838in}{1.168630in}}%
\pgfpathlineto{\pgfqpoint{3.761194in}{1.128165in}}%
\pgfpathlineto{\pgfqpoint{3.774880in}{1.091920in}}%
\pgfpathlineto{\pgfqpoint{3.777390in}{1.081858in}}%
\pgfpathlineto{\pgfqpoint{3.778884in}{1.071797in}}%
\pgfpathlineto{\pgfqpoint{3.779816in}{1.051674in}}%
\pgfpathlineto{\pgfqpoint{3.777671in}{1.026521in}}%
\pgfpathlineto{\pgfqpoint{3.773550in}{1.010636in}}%
\pgfpathlineto{\pgfqpoint{3.761194in}{0.984993in}}%
\pgfpathlineto{\pgfqpoint{3.739553in}{0.925907in}}%
\pgfpathlineto{\pgfqpoint{3.736482in}{0.919287in}}%
\pgfpathlineto{\pgfqpoint{3.732364in}{0.912824in}}%
\pgfpathlineto{\pgfqpoint{3.728245in}{0.909231in}}%
\pgfpathlineto{\pgfqpoint{3.724126in}{0.908013in}}%
\pgfpathlineto{\pgfqpoint{3.720008in}{0.908231in}}%
\pgfpathlineto{\pgfqpoint{3.703533in}{0.910673in}}%
\pgfpathlineto{\pgfqpoint{3.699414in}{0.912853in}}%
\pgfpathlineto{\pgfqpoint{3.687059in}{0.923570in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{0.926150in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{0.895135in}}%
\pgfpathlineto{\pgfqpoint{3.699414in}{0.883136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.682940in}{0.412778in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.699414in}{0.858779in}}%
\pgfpathlineto{\pgfqpoint{3.703533in}{0.857864in}}%
\pgfpathlineto{\pgfqpoint{3.707652in}{0.858515in}}%
\pgfpathlineto{\pgfqpoint{3.715889in}{0.861242in}}%
\pgfpathlineto{\pgfqpoint{3.720008in}{0.861832in}}%
\pgfpathlineto{\pgfqpoint{3.728245in}{0.862068in}}%
\pgfpathlineto{\pgfqpoint{3.732364in}{0.863109in}}%
\pgfpathlineto{\pgfqpoint{3.736482in}{0.865588in}}%
\pgfpathlineto{\pgfqpoint{3.740601in}{0.869747in}}%
\pgfpathlineto{\pgfqpoint{3.744958in}{0.875600in}}%
\pgfpathlineto{\pgfqpoint{3.761194in}{0.904036in}}%
\pgfpathlineto{\pgfqpoint{3.765313in}{0.910536in}}%
\pgfpathlineto{\pgfqpoint{3.769432in}{0.915332in}}%
\pgfpathlineto{\pgfqpoint{3.773550in}{0.918466in}}%
\pgfpathlineto{\pgfqpoint{3.785906in}{0.923990in}}%
\pgfpathlineto{\pgfqpoint{3.798262in}{0.931623in}}%
\pgfpathlineto{\pgfqpoint{3.802381in}{0.933616in}}%
\pgfpathlineto{\pgfqpoint{3.806499in}{0.934709in}}%
\pgfpathlineto{\pgfqpoint{3.810618in}{0.934793in}}%
\pgfpathlineto{\pgfqpoint{3.814737in}{0.933761in}}%
\pgfpathlineto{\pgfqpoint{3.818855in}{0.931526in}}%
\pgfpathlineto{\pgfqpoint{3.822974in}{0.928194in}}%
\pgfpathlineto{\pgfqpoint{3.831211in}{0.918990in}}%
\pgfpathlineto{\pgfqpoint{3.847686in}{0.898403in}}%
\pgfpathlineto{\pgfqpoint{3.855923in}{0.890469in}}%
\pgfpathlineto{\pgfqpoint{3.860042in}{0.887567in}}%
\pgfpathlineto{\pgfqpoint{3.864160in}{0.885377in}}%
\pgfpathlineto{\pgfqpoint{3.868279in}{0.883970in}}%
\pgfpathlineto{\pgfqpoint{3.872398in}{0.883172in}}%
\pgfpathlineto{\pgfqpoint{3.884754in}{0.881873in}}%
\pgfpathlineto{\pgfqpoint{3.901228in}{0.878076in}}%
\pgfpathlineto{\pgfqpoint{3.905347in}{0.877548in}}%
\pgfpathlineto{\pgfqpoint{3.909466in}{0.877612in}}%
\pgfpathlineto{\pgfqpoint{3.913584in}{0.878466in}}%
\pgfpathlineto{\pgfqpoint{3.917703in}{0.880241in}}%
\pgfpathlineto{\pgfqpoint{3.921822in}{0.883045in}}%
\pgfpathlineto{\pgfqpoint{3.934178in}{0.893796in}}%
\pgfpathlineto{\pgfqpoint{3.938296in}{0.896417in}}%
\pgfpathlineto{\pgfqpoint{3.942415in}{0.898233in}}%
\pgfpathlineto{\pgfqpoint{3.958889in}{0.901962in}}%
\pgfpathlineto{\pgfqpoint{3.963008in}{0.903262in}}%
\pgfpathlineto{\pgfqpoint{3.979483in}{0.911133in}}%
\pgfpathlineto{\pgfqpoint{3.983601in}{0.912354in}}%
\pgfpathlineto{\pgfqpoint{3.987720in}{0.912723in}}%
\pgfpathlineto{\pgfqpoint{3.991839in}{0.912273in}}%
\pgfpathlineto{\pgfqpoint{3.995957in}{0.911138in}}%
\pgfpathlineto{\pgfqpoint{4.016551in}{0.901664in}}%
\pgfpathlineto{\pgfqpoint{4.024788in}{0.898654in}}%
\pgfpathlineto{\pgfqpoint{4.033025in}{0.896782in}}%
\pgfpathlineto{\pgfqpoint{4.049500in}{0.893887in}}%
\pgfpathlineto{\pgfqpoint{4.070093in}{0.888097in}}%
\pgfpathlineto{\pgfqpoint{4.078330in}{0.886820in}}%
\pgfpathlineto{\pgfqpoint{4.082449in}{0.886776in}}%
\pgfpathlineto{\pgfqpoint{4.090686in}{0.888114in}}%
\pgfpathlineto{\pgfqpoint{4.107161in}{0.893086in}}%
\pgfpathlineto{\pgfqpoint{4.131873in}{0.896035in}}%
\pgfpathlineto{\pgfqpoint{4.152466in}{0.901797in}}%
\pgfpathlineto{\pgfqpoint{4.160703in}{0.902793in}}%
\pgfpathlineto{\pgfqpoint{4.168941in}{0.902366in}}%
\pgfpathlineto{\pgfqpoint{4.189534in}{0.899609in}}%
\pgfpathlineto{\pgfqpoint{4.214246in}{0.897980in}}%
\pgfpathlineto{\pgfqpoint{4.238958in}{0.893541in}}%
\pgfpathlineto{\pgfqpoint{4.251314in}{0.892364in}}%
\pgfpathlineto{\pgfqpoint{4.259551in}{0.892590in}}%
\pgfpathlineto{\pgfqpoint{4.276025in}{0.893936in}}%
\pgfpathlineto{\pgfqpoint{4.300737in}{0.894712in}}%
\pgfpathlineto{\pgfqpoint{4.325449in}{0.898024in}}%
\pgfpathlineto{\pgfqpoint{4.337805in}{0.898552in}}%
\pgfpathlineto{\pgfqpoint{4.383110in}{0.897972in}}%
\pgfpathlineto{\pgfqpoint{4.411941in}{0.895443in}}%
\pgfpathlineto{\pgfqpoint{4.424297in}{0.894990in}}%
\pgfpathlineto{\pgfqpoint{4.469602in}{0.895025in}}%
\pgfpathlineto{\pgfqpoint{4.502551in}{0.896836in}}%
\pgfpathlineto{\pgfqpoint{4.547856in}{0.897322in}}%
\pgfpathlineto{\pgfqpoint{4.584924in}{0.896140in}}%
\pgfpathlineto{\pgfqpoint{4.638467in}{0.895568in}}%
\pgfpathlineto{\pgfqpoint{4.720840in}{0.896787in}}%
\pgfpathlineto{\pgfqpoint{4.811450in}{0.895961in}}%
\pgfpathlineto{\pgfqpoint{4.893823in}{0.896496in}}%
\pgfpathlineto{\pgfqpoint{4.980315in}{0.896165in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{0.896290in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{0.927693in}}%
\pgfpathlineto{\pgfqpoint{5.075044in}{0.927810in}}%
\pgfpathlineto{\pgfqpoint{4.992671in}{0.927504in}}%
\pgfpathlineto{\pgfqpoint{4.910298in}{0.927972in}}%
\pgfpathlineto{\pgfqpoint{4.823806in}{0.927302in}}%
\pgfpathlineto{\pgfqpoint{4.774382in}{0.927517in}}%
\pgfpathlineto{\pgfqpoint{4.741433in}{0.928207in}}%
\pgfpathlineto{\pgfqpoint{4.692009in}{0.928121in}}%
\pgfpathlineto{\pgfqpoint{4.663179in}{0.927154in}}%
\pgfpathlineto{\pgfqpoint{4.613755in}{0.926791in}}%
\pgfpathlineto{\pgfqpoint{4.580806in}{0.928179in}}%
\pgfpathlineto{\pgfqpoint{4.556094in}{0.928370in}}%
\pgfpathlineto{\pgfqpoint{4.527263in}{0.929185in}}%
\pgfpathlineto{\pgfqpoint{4.498433in}{0.927485in}}%
\pgfpathlineto{\pgfqpoint{4.473721in}{0.927002in}}%
\pgfpathlineto{\pgfqpoint{4.453127in}{0.925497in}}%
\pgfpathlineto{\pgfqpoint{4.444890in}{0.925375in}}%
\pgfpathlineto{\pgfqpoint{4.416060in}{0.927275in}}%
\pgfpathlineto{\pgfqpoint{4.395466in}{0.927812in}}%
\pgfpathlineto{\pgfqpoint{4.366636in}{0.930966in}}%
\pgfpathlineto{\pgfqpoint{4.358398in}{0.931205in}}%
\pgfpathlineto{\pgfqpoint{4.337805in}{0.929469in}}%
\pgfpathlineto{\pgfqpoint{4.313093in}{0.928649in}}%
\pgfpathlineto{\pgfqpoint{4.304856in}{0.927513in}}%
\pgfpathlineto{\pgfqpoint{4.288381in}{0.924052in}}%
\pgfpathlineto{\pgfqpoint{4.276025in}{0.923352in}}%
\pgfpathlineto{\pgfqpoint{4.255432in}{0.924301in}}%
\pgfpathlineto{\pgfqpoint{4.238958in}{0.924019in}}%
\pgfpathlineto{\pgfqpoint{4.230720in}{0.924698in}}%
\pgfpathlineto{\pgfqpoint{4.222483in}{0.926441in}}%
\pgfpathlineto{\pgfqpoint{4.201890in}{0.932525in}}%
\pgfpathlineto{\pgfqpoint{4.193652in}{0.933836in}}%
\pgfpathlineto{\pgfqpoint{4.173059in}{0.933580in}}%
\pgfpathlineto{\pgfqpoint{4.152466in}{0.934585in}}%
\pgfpathlineto{\pgfqpoint{4.144229in}{0.933636in}}%
\pgfpathlineto{\pgfqpoint{4.140110in}{0.932405in}}%
\pgfpathlineto{\pgfqpoint{4.126088in}{0.925907in}}%
\pgfpathlineto{\pgfqpoint{4.119517in}{0.923645in}}%
\pgfpathlineto{\pgfqpoint{4.111279in}{0.922280in}}%
\pgfpathlineto{\pgfqpoint{4.094805in}{0.920605in}}%
\pgfpathlineto{\pgfqpoint{4.078330in}{0.916182in}}%
\pgfpathlineto{\pgfqpoint{4.074212in}{0.915655in}}%
\pgfpathlineto{\pgfqpoint{4.070093in}{0.915738in}}%
\pgfpathlineto{\pgfqpoint{4.061856in}{0.917693in}}%
\pgfpathlineto{\pgfqpoint{4.033025in}{0.931264in}}%
\pgfpathlineto{\pgfqpoint{4.012432in}{0.937395in}}%
\pgfpathlineto{\pgfqpoint{3.987720in}{0.947638in}}%
\pgfpathlineto{\pgfqpoint{3.983601in}{0.948479in}}%
\pgfpathlineto{\pgfqpoint{3.979483in}{0.948519in}}%
\pgfpathlineto{\pgfqpoint{3.975364in}{0.947563in}}%
\pgfpathlineto{\pgfqpoint{3.971245in}{0.945529in}}%
\pgfpathlineto{\pgfqpoint{3.958889in}{0.935643in}}%
\pgfpathlineto{\pgfqpoint{3.951802in}{0.930938in}}%
\pgfpathlineto{\pgfqpoint{3.934178in}{0.923705in}}%
\pgfpathlineto{\pgfqpoint{3.930059in}{0.921154in}}%
\pgfpathlineto{\pgfqpoint{3.912785in}{0.905784in}}%
\pgfpathlineto{\pgfqpoint{3.909466in}{0.903876in}}%
\pgfpathlineto{\pgfqpoint{3.905347in}{0.902632in}}%
\pgfpathlineto{\pgfqpoint{3.901228in}{0.902479in}}%
\pgfpathlineto{\pgfqpoint{3.897110in}{0.903223in}}%
\pgfpathlineto{\pgfqpoint{3.892991in}{0.904612in}}%
\pgfpathlineto{\pgfqpoint{3.867103in}{0.915846in}}%
\pgfpathlineto{\pgfqpoint{3.860042in}{0.919650in}}%
\pgfpathlineto{\pgfqpoint{3.855923in}{0.922723in}}%
\pgfpathlineto{\pgfqpoint{3.847686in}{0.930935in}}%
\pgfpathlineto{\pgfqpoint{3.839449in}{0.941848in}}%
\pgfpathlineto{\pgfqpoint{3.814737in}{0.981790in}}%
\pgfpathlineto{\pgfqpoint{3.810618in}{0.986458in}}%
\pgfpathlineto{\pgfqpoint{3.806499in}{0.989160in}}%
\pgfpathlineto{\pgfqpoint{3.802381in}{0.989235in}}%
\pgfpathlineto{\pgfqpoint{3.798262in}{0.986337in}}%
\pgfpathlineto{\pgfqpoint{3.794143in}{0.980773in}}%
\pgfpathlineto{\pgfqpoint{3.785906in}{0.966436in}}%
\pgfpathlineto{\pgfqpoint{3.781787in}{0.960607in}}%
\pgfpathlineto{\pgfqpoint{3.777669in}{0.956256in}}%
\pgfpathlineto{\pgfqpoint{3.769432in}{0.949147in}}%
\pgfpathlineto{\pgfqpoint{3.765313in}{0.944313in}}%
\pgfpathlineto{\pgfqpoint{3.761194in}{0.937687in}}%
\pgfpathlineto{\pgfqpoint{3.740719in}{0.895723in}}%
\pgfpathlineto{\pgfqpoint{3.736482in}{0.889565in}}%
\pgfpathlineto{\pgfqpoint{3.732364in}{0.885594in}}%
\pgfpathlineto{\pgfqpoint{3.728245in}{0.883675in}}%
\pgfpathlineto{\pgfqpoint{3.724126in}{0.883195in}}%
\pgfpathlineto{\pgfqpoint{3.715889in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{3.707652in}{0.882025in}}%
\pgfpathlineto{\pgfqpoint{3.703533in}{0.881855in}}%
\pgfpathlineto{\pgfqpoint{3.699414in}{0.883136in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{0.895135in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{0.870026in}}%
\pgfpathlineto{\pgfqpoint{3.699414in}{0.858779in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.798262in}{1.131797in}}%
\pgfpathlineto{\pgfqpoint{3.802381in}{1.129429in}}%
\pgfpathlineto{\pgfqpoint{3.806499in}{1.128431in}}%
\pgfpathlineto{\pgfqpoint{3.810618in}{1.129030in}}%
\pgfpathlineto{\pgfqpoint{3.814737in}{1.131440in}}%
\pgfpathlineto{\pgfqpoint{3.818855in}{1.135477in}}%
\pgfpathlineto{\pgfqpoint{3.827093in}{1.147040in}}%
\pgfpathlineto{\pgfqpoint{3.843567in}{1.174300in}}%
\pgfpathlineto{\pgfqpoint{3.851805in}{1.186448in}}%
\pgfpathlineto{\pgfqpoint{3.860042in}{1.195536in}}%
\pgfpathlineto{\pgfqpoint{3.864160in}{1.198557in}}%
\pgfpathlineto{\pgfqpoint{3.868279in}{1.200470in}}%
\pgfpathlineto{\pgfqpoint{3.872398in}{1.201499in}}%
\pgfpathlineto{\pgfqpoint{3.884754in}{1.203272in}}%
\pgfpathlineto{\pgfqpoint{3.900256in}{1.207625in}}%
\pgfpathlineto{\pgfqpoint{3.905347in}{1.208400in}}%
\pgfpathlineto{\pgfqpoint{3.909466in}{1.208264in}}%
\pgfpathlineto{\pgfqpoint{3.913584in}{1.207186in}}%
\pgfpathlineto{\pgfqpoint{3.917703in}{1.204887in}}%
\pgfpathlineto{\pgfqpoint{3.921822in}{1.201341in}}%
\pgfpathlineto{\pgfqpoint{3.934178in}{1.188331in}}%
\pgfpathlineto{\pgfqpoint{3.938296in}{1.185394in}}%
\pgfpathlineto{\pgfqpoint{3.942415in}{1.183329in}}%
\pgfpathlineto{\pgfqpoint{3.958889in}{1.177433in}}%
\pgfpathlineto{\pgfqpoint{3.963008in}{1.175137in}}%
\pgfpathlineto{\pgfqpoint{3.975364in}{1.166332in}}%
\pgfpathlineto{\pgfqpoint{3.979483in}{1.164255in}}%
\pgfpathlineto{\pgfqpoint{3.983601in}{1.163283in}}%
\pgfpathlineto{\pgfqpoint{3.987720in}{1.163387in}}%
\pgfpathlineto{\pgfqpoint{3.991839in}{1.164395in}}%
\pgfpathlineto{\pgfqpoint{3.995957in}{1.166098in}}%
\pgfpathlineto{\pgfqpoint{4.012432in}{1.175363in}}%
\pgfpathlineto{\pgfqpoint{4.020669in}{1.179151in}}%
\pgfpathlineto{\pgfqpoint{4.041262in}{1.184860in}}%
\pgfpathlineto{\pgfqpoint{4.065974in}{1.195007in}}%
\pgfpathlineto{\pgfqpoint{4.074212in}{1.196921in}}%
\pgfpathlineto{\pgfqpoint{4.078330in}{1.197068in}}%
\pgfpathlineto{\pgfqpoint{4.082449in}{1.196572in}}%
\pgfpathlineto{\pgfqpoint{4.086568in}{1.195490in}}%
\pgfpathlineto{\pgfqpoint{4.098924in}{1.191151in}}%
\pgfpathlineto{\pgfqpoint{4.103042in}{1.190149in}}%
\pgfpathlineto{\pgfqpoint{4.123640in}{1.187503in}}%
\pgfpathlineto{\pgfqpoint{4.131873in}{1.184885in}}%
\pgfpathlineto{\pgfqpoint{4.144229in}{1.179336in}}%
\pgfpathlineto{\pgfqpoint{4.148347in}{1.178052in}}%
\pgfpathlineto{\pgfqpoint{4.156585in}{1.177072in}}%
\pgfpathlineto{\pgfqpoint{4.177178in}{1.179090in}}%
\pgfpathlineto{\pgfqpoint{4.201890in}{1.180070in}}%
\pgfpathlineto{\pgfqpoint{4.210127in}{1.181685in}}%
\pgfpathlineto{\pgfqpoint{4.230720in}{1.187520in}}%
\pgfpathlineto{\pgfqpoint{4.238958in}{1.188871in}}%
\pgfpathlineto{\pgfqpoint{4.243076in}{1.189139in}}%
\pgfpathlineto{\pgfqpoint{4.263670in}{1.188295in}}%
\pgfpathlineto{\pgfqpoint{4.288381in}{1.188411in}}%
\pgfpathlineto{\pgfqpoint{4.296619in}{1.187378in}}%
\pgfpathlineto{\pgfqpoint{4.308975in}{1.184624in}}%
\pgfpathlineto{\pgfqpoint{4.317212in}{1.183326in}}%
\pgfpathlineto{\pgfqpoint{4.325449in}{1.182880in}}%
\pgfpathlineto{\pgfqpoint{4.341924in}{1.182804in}}%
\pgfpathlineto{\pgfqpoint{4.366636in}{1.181503in}}%
\pgfpathlineto{\pgfqpoint{4.374873in}{1.182023in}}%
\pgfpathlineto{\pgfqpoint{4.399585in}{1.185026in}}%
\pgfpathlineto{\pgfqpoint{4.424297in}{1.185669in}}%
\pgfpathlineto{\pgfqpoint{4.453127in}{1.187040in}}%
\pgfpathlineto{\pgfqpoint{4.481958in}{1.185085in}}%
\pgfpathlineto{\pgfqpoint{4.506670in}{1.184610in}}%
\pgfpathlineto{\pgfqpoint{4.535500in}{1.183255in}}%
\pgfpathlineto{\pgfqpoint{4.621992in}{1.185748in}}%
\pgfpathlineto{\pgfqpoint{4.671416in}{1.185140in}}%
\pgfpathlineto{\pgfqpoint{4.704365in}{1.184239in}}%
\pgfpathlineto{\pgfqpoint{4.749670in}{1.184367in}}%
\pgfpathlineto{\pgfqpoint{4.782619in}{1.185057in}}%
\pgfpathlineto{\pgfqpoint{4.832043in}{1.185137in}}%
\pgfpathlineto{\pgfqpoint{4.914416in}{1.184520in}}%
\pgfpathlineto{\pgfqpoint{4.996789in}{1.184973in}}%
\pgfpathlineto{\pgfqpoint{5.083281in}{1.184665in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{1.184787in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{1.216181in}}%
\pgfpathlineto{\pgfqpoint{4.988552in}{1.216315in}}%
\pgfpathlineto{\pgfqpoint{4.902060in}{1.215971in}}%
\pgfpathlineto{\pgfqpoint{4.815569in}{1.216503in}}%
\pgfpathlineto{\pgfqpoint{4.729077in}{1.215707in}}%
\pgfpathlineto{\pgfqpoint{4.679653in}{1.216044in}}%
\pgfpathlineto{\pgfqpoint{4.642585in}{1.216840in}}%
\pgfpathlineto{\pgfqpoint{4.593162in}{1.216526in}}%
\pgfpathlineto{\pgfqpoint{4.556094in}{1.215270in}}%
\pgfpathlineto{\pgfqpoint{4.510789in}{1.215389in}}%
\pgfpathlineto{\pgfqpoint{4.477839in}{1.217172in}}%
\pgfpathlineto{\pgfqpoint{4.428416in}{1.217734in}}%
\pgfpathlineto{\pgfqpoint{4.416060in}{1.217147in}}%
\pgfpathlineto{\pgfqpoint{4.391348in}{1.215018in}}%
\pgfpathlineto{\pgfqpoint{4.366636in}{1.214617in}}%
\pgfpathlineto{\pgfqpoint{4.341924in}{1.213642in}}%
\pgfpathlineto{\pgfqpoint{4.329568in}{1.214309in}}%
\pgfpathlineto{\pgfqpoint{4.308975in}{1.216985in}}%
\pgfpathlineto{\pgfqpoint{4.284263in}{1.218026in}}%
\pgfpathlineto{\pgfqpoint{4.259551in}{1.220295in}}%
\pgfpathlineto{\pgfqpoint{4.247195in}{1.219557in}}%
\pgfpathlineto{\pgfqpoint{4.222483in}{1.215788in}}%
\pgfpathlineto{\pgfqpoint{4.197771in}{1.213853in}}%
\pgfpathlineto{\pgfqpoint{4.173059in}{1.209853in}}%
\pgfpathlineto{\pgfqpoint{4.164822in}{1.209525in}}%
\pgfpathlineto{\pgfqpoint{4.156585in}{1.210646in}}%
\pgfpathlineto{\pgfqpoint{4.140110in}{1.214723in}}%
\pgfpathlineto{\pgfqpoint{4.115398in}{1.217642in}}%
\pgfpathlineto{\pgfqpoint{4.111279in}{1.218650in}}%
\pgfpathlineto{\pgfqpoint{4.094805in}{1.224199in}}%
\pgfpathlineto{\pgfqpoint{4.086568in}{1.225269in}}%
\pgfpathlineto{\pgfqpoint{4.078330in}{1.224716in}}%
\pgfpathlineto{\pgfqpoint{4.057737in}{1.220664in}}%
\pgfpathlineto{\pgfqpoint{4.041262in}{1.218600in}}%
\pgfpathlineto{\pgfqpoint{4.033025in}{1.216846in}}%
\pgfpathlineto{\pgfqpoint{4.024788in}{1.213771in}}%
\pgfpathlineto{\pgfqpoint{4.004195in}{1.203308in}}%
\pgfpathlineto{\pgfqpoint{3.995957in}{1.200579in}}%
\pgfpathlineto{\pgfqpoint{3.991839in}{1.200191in}}%
\pgfpathlineto{\pgfqpoint{3.987720in}{1.200616in}}%
\pgfpathlineto{\pgfqpoint{3.983601in}{1.201807in}}%
\pgfpathlineto{\pgfqpoint{3.975364in}{1.205182in}}%
\pgfpathlineto{\pgfqpoint{3.967600in}{1.207625in}}%
\pgfpathlineto{\pgfqpoint{3.954771in}{1.209544in}}%
\pgfpathlineto{\pgfqpoint{3.946533in}{1.211667in}}%
\pgfpathlineto{\pgfqpoint{3.942415in}{1.213738in}}%
\pgfpathlineto{\pgfqpoint{3.938296in}{1.216739in}}%
\pgfpathlineto{\pgfqpoint{3.925940in}{1.228067in}}%
\pgfpathlineto{\pgfqpoint{3.921822in}{1.230561in}}%
\pgfpathlineto{\pgfqpoint{3.917703in}{1.232112in}}%
\pgfpathlineto{\pgfqpoint{3.913584in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{3.909466in}{1.232983in}}%
\pgfpathlineto{\pgfqpoint{3.897110in}{1.231887in}}%
\pgfpathlineto{\pgfqpoint{3.888872in}{1.231690in}}%
\pgfpathlineto{\pgfqpoint{3.876516in}{1.232703in}}%
\pgfpathlineto{\pgfqpoint{3.872398in}{1.232158in}}%
\pgfpathlineto{\pgfqpoint{3.868279in}{1.230683in}}%
\pgfpathlineto{\pgfqpoint{3.864160in}{1.228302in}}%
\pgfpathlineto{\pgfqpoint{3.860042in}{1.225034in}}%
\pgfpathlineto{\pgfqpoint{3.851805in}{1.216555in}}%
\pgfpathlineto{\pgfqpoint{3.835330in}{1.195824in}}%
\pgfpathlineto{\pgfqpoint{3.827093in}{1.187029in}}%
\pgfpathlineto{\pgfqpoint{3.822974in}{1.184055in}}%
\pgfpathlineto{\pgfqpoint{3.818855in}{1.182369in}}%
\pgfpathlineto{\pgfqpoint{3.814737in}{1.181841in}}%
\pgfpathlineto{\pgfqpoint{3.790025in}{1.184004in}}%
\pgfpathlineto{\pgfqpoint{3.781787in}{1.186053in}}%
\pgfpathlineto{\pgfqpoint{3.777669in}{1.187962in}}%
\pgfpathlineto{\pgfqpoint{3.773550in}{1.191089in}}%
\pgfpathlineto{\pgfqpoint{3.769432in}{1.196147in}}%
\pgfpathlineto{\pgfqpoint{3.756311in}{1.222717in}}%
\pgfpathlineto{\pgfqpoint{3.752957in}{1.228488in}}%
\pgfpathlineto{\pgfqpoint{3.748838in}{1.233756in}}%
\pgfpathlineto{\pgfqpoint{3.744548in}{1.237809in}}%
\pgfpathlineto{\pgfqpoint{3.736482in}{1.243107in}}%
\pgfpathlineto{\pgfqpoint{3.724126in}{1.247354in}}%
\pgfpathlineto{\pgfqpoint{3.720008in}{1.249290in}}%
\pgfpathlineto{\pgfqpoint{3.715889in}{1.252436in}}%
\pgfpathlineto{\pgfqpoint{3.707652in}{1.260774in}}%
\pgfpathlineto{\pgfqpoint{3.704072in}{1.262963in}}%
\pgfpathlineto{\pgfqpoint{3.703533in}{1.263280in}}%
\pgfpathlineto{\pgfqpoint{3.699414in}{1.263026in}}%
\pgfpathlineto{\pgfqpoint{3.695296in}{1.260049in}}%
\pgfpathlineto{\pgfqpoint{3.691177in}{1.255232in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{1.243384in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{1.218274in}}%
\pgfpathlineto{\pgfqpoint{3.691177in}{1.231669in}}%
\pgfpathlineto{\pgfqpoint{3.695296in}{1.237020in}}%
\pgfpathlineto{\pgfqpoint{3.699414in}{1.240089in}}%
\pgfpathlineto{\pgfqpoint{3.703533in}{1.240095in}}%
\pgfpathlineto{\pgfqpoint{3.707652in}{1.237292in}}%
\pgfpathlineto{\pgfqpoint{3.715889in}{1.229246in}}%
\pgfpathlineto{\pgfqpoint{3.720008in}{1.226599in}}%
\pgfpathlineto{\pgfqpoint{3.732364in}{1.222155in}}%
\pgfpathlineto{\pgfqpoint{3.736482in}{1.219715in}}%
\pgfpathlineto{\pgfqpoint{3.744720in}{1.211927in}}%
\pgfpathlineto{\pgfqpoint{3.748838in}{1.206108in}}%
\pgfpathlineto{\pgfqpoint{3.752957in}{1.198293in}}%
\pgfpathlineto{\pgfqpoint{3.765313in}{1.167752in}}%
\pgfpathlineto{\pgfqpoint{3.769432in}{1.160408in}}%
\pgfpathlineto{\pgfqpoint{3.773550in}{1.155190in}}%
\pgfpathlineto{\pgfqpoint{3.794143in}{1.135148in}}%
\pgfpathlineto{\pgfqpoint{3.798262in}{1.131797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.682940in}{0.412778in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695296in}{0.840157in}}%
\pgfpathlineto{\pgfqpoint{3.699414in}{0.837911in}}%
\pgfpathlineto{\pgfqpoint{3.703533in}{0.837087in}}%
\pgfpathlineto{\pgfqpoint{3.707652in}{0.837915in}}%
\pgfpathlineto{\pgfqpoint{3.715889in}{0.841552in}}%
\pgfpathlineto{\pgfqpoint{3.720008in}{0.842655in}}%
\pgfpathlineto{\pgfqpoint{3.732364in}{0.843656in}}%
\pgfpathlineto{\pgfqpoint{3.736482in}{0.845229in}}%
\pgfpathlineto{\pgfqpoint{3.740601in}{0.848190in}}%
\pgfpathlineto{\pgfqpoint{3.747287in}{0.855478in}}%
\pgfpathlineto{\pgfqpoint{3.754489in}{0.865539in}}%
\pgfpathlineto{\pgfqpoint{3.765313in}{0.882868in}}%
\pgfpathlineto{\pgfqpoint{3.769432in}{0.887994in}}%
\pgfpathlineto{\pgfqpoint{3.773550in}{0.891377in}}%
\pgfpathlineto{\pgfqpoint{3.777669in}{0.893259in}}%
\pgfpathlineto{\pgfqpoint{3.781787in}{0.894157in}}%
\pgfpathlineto{\pgfqpoint{3.790025in}{0.895200in}}%
\pgfpathlineto{\pgfqpoint{3.802381in}{0.897845in}}%
\pgfpathlineto{\pgfqpoint{3.810618in}{0.899051in}}%
\pgfpathlineto{\pgfqpoint{3.814737in}{0.899081in}}%
\pgfpathlineto{\pgfqpoint{3.818855in}{0.898467in}}%
\pgfpathlineto{\pgfqpoint{3.822974in}{0.896980in}}%
\pgfpathlineto{\pgfqpoint{3.827093in}{0.894538in}}%
\pgfpathlineto{\pgfqpoint{3.835330in}{0.887242in}}%
\pgfpathlineto{\pgfqpoint{3.847686in}{0.873994in}}%
\pgfpathlineto{\pgfqpoint{3.855923in}{0.866226in}}%
\pgfpathlineto{\pgfqpoint{3.864160in}{0.860597in}}%
\pgfpathlineto{\pgfqpoint{3.868279in}{0.858824in}}%
\pgfpathlineto{\pgfqpoint{3.872398in}{0.857747in}}%
\pgfpathlineto{\pgfqpoint{3.876516in}{0.857332in}}%
\pgfpathlineto{\pgfqpoint{3.892991in}{0.858040in}}%
\pgfpathlineto{\pgfqpoint{3.909466in}{0.856785in}}%
\pgfpathlineto{\pgfqpoint{3.913584in}{0.856909in}}%
\pgfpathlineto{\pgfqpoint{3.917703in}{0.857563in}}%
\pgfpathlineto{\pgfqpoint{3.921822in}{0.858887in}}%
\pgfpathlineto{\pgfqpoint{3.925940in}{0.860972in}}%
\pgfpathlineto{\pgfqpoint{3.942415in}{0.873083in}}%
\pgfpathlineto{\pgfqpoint{3.946533in}{0.875023in}}%
\pgfpathlineto{\pgfqpoint{3.954771in}{0.876967in}}%
\pgfpathlineto{\pgfqpoint{3.971245in}{0.878730in}}%
\pgfpathlineto{\pgfqpoint{3.987720in}{0.883025in}}%
\pgfpathlineto{\pgfqpoint{3.991839in}{0.883633in}}%
\pgfpathlineto{\pgfqpoint{3.995957in}{0.883650in}}%
\pgfpathlineto{\pgfqpoint{4.004195in}{0.881960in}}%
\pgfpathlineto{\pgfqpoint{4.028906in}{0.871677in}}%
\pgfpathlineto{\pgfqpoint{4.037144in}{0.869170in}}%
\pgfpathlineto{\pgfqpoint{4.045381in}{0.867727in}}%
\pgfpathlineto{\pgfqpoint{4.086568in}{0.863859in}}%
\pgfpathlineto{\pgfqpoint{4.094805in}{0.864169in}}%
\pgfpathlineto{\pgfqpoint{4.098924in}{0.864801in}}%
\pgfpathlineto{\pgfqpoint{4.115398in}{0.869525in}}%
\pgfpathlineto{\pgfqpoint{4.123635in}{0.871243in}}%
\pgfpathlineto{\pgfqpoint{4.144229in}{0.872956in}}%
\pgfpathlineto{\pgfqpoint{4.164822in}{0.875886in}}%
\pgfpathlineto{\pgfqpoint{4.173059in}{0.876358in}}%
\pgfpathlineto{\pgfqpoint{4.181297in}{0.875819in}}%
\pgfpathlineto{\pgfqpoint{4.210127in}{0.871460in}}%
\pgfpathlineto{\pgfqpoint{4.263670in}{0.867663in}}%
\pgfpathlineto{\pgfqpoint{4.276025in}{0.868099in}}%
\pgfpathlineto{\pgfqpoint{4.296619in}{0.870272in}}%
\pgfpathlineto{\pgfqpoint{4.321331in}{0.871291in}}%
\pgfpathlineto{\pgfqpoint{4.350161in}{0.873225in}}%
\pgfpathlineto{\pgfqpoint{4.440771in}{0.869521in}}%
\pgfpathlineto{\pgfqpoint{4.527263in}{0.871867in}}%
\pgfpathlineto{\pgfqpoint{4.617873in}{0.870373in}}%
\pgfpathlineto{\pgfqpoint{4.708484in}{0.871300in}}%
\pgfpathlineto{\pgfqpoint{4.794975in}{0.870733in}}%
\pgfpathlineto{\pgfqpoint{4.885586in}{0.871072in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{0.870949in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{0.896290in}}%
\pgfpathlineto{\pgfqpoint{4.980315in}{0.896165in}}%
\pgfpathlineto{\pgfqpoint{4.893823in}{0.896496in}}%
\pgfpathlineto{\pgfqpoint{4.811450in}{0.895961in}}%
\pgfpathlineto{\pgfqpoint{4.720840in}{0.896787in}}%
\pgfpathlineto{\pgfqpoint{4.638467in}{0.895568in}}%
\pgfpathlineto{\pgfqpoint{4.584924in}{0.896140in}}%
\pgfpathlineto{\pgfqpoint{4.547856in}{0.897322in}}%
\pgfpathlineto{\pgfqpoint{4.502551in}{0.896836in}}%
\pgfpathlineto{\pgfqpoint{4.469602in}{0.895025in}}%
\pgfpathlineto{\pgfqpoint{4.424297in}{0.894990in}}%
\pgfpathlineto{\pgfqpoint{4.411941in}{0.895443in}}%
\pgfpathlineto{\pgfqpoint{4.383110in}{0.897972in}}%
\pgfpathlineto{\pgfqpoint{4.337805in}{0.898552in}}%
\pgfpathlineto{\pgfqpoint{4.325449in}{0.898024in}}%
\pgfpathlineto{\pgfqpoint{4.300737in}{0.894712in}}%
\pgfpathlineto{\pgfqpoint{4.276025in}{0.893936in}}%
\pgfpathlineto{\pgfqpoint{4.259551in}{0.892590in}}%
\pgfpathlineto{\pgfqpoint{4.251314in}{0.892364in}}%
\pgfpathlineto{\pgfqpoint{4.238958in}{0.893541in}}%
\pgfpathlineto{\pgfqpoint{4.214246in}{0.897980in}}%
\pgfpathlineto{\pgfqpoint{4.189534in}{0.899609in}}%
\pgfpathlineto{\pgfqpoint{4.168941in}{0.902366in}}%
\pgfpathlineto{\pgfqpoint{4.160703in}{0.902793in}}%
\pgfpathlineto{\pgfqpoint{4.152466in}{0.901797in}}%
\pgfpathlineto{\pgfqpoint{4.131873in}{0.896035in}}%
\pgfpathlineto{\pgfqpoint{4.107161in}{0.893086in}}%
\pgfpathlineto{\pgfqpoint{4.090686in}{0.888114in}}%
\pgfpathlineto{\pgfqpoint{4.082449in}{0.886776in}}%
\pgfpathlineto{\pgfqpoint{4.078330in}{0.886820in}}%
\pgfpathlineto{\pgfqpoint{4.070093in}{0.888097in}}%
\pgfpathlineto{\pgfqpoint{4.049500in}{0.893887in}}%
\pgfpathlineto{\pgfqpoint{4.033025in}{0.896782in}}%
\pgfpathlineto{\pgfqpoint{4.024788in}{0.898654in}}%
\pgfpathlineto{\pgfqpoint{4.016551in}{0.901664in}}%
\pgfpathlineto{\pgfqpoint{3.995957in}{0.911138in}}%
\pgfpathlineto{\pgfqpoint{3.991839in}{0.912273in}}%
\pgfpathlineto{\pgfqpoint{3.987720in}{0.912723in}}%
\pgfpathlineto{\pgfqpoint{3.983601in}{0.912354in}}%
\pgfpathlineto{\pgfqpoint{3.979483in}{0.911133in}}%
\pgfpathlineto{\pgfqpoint{3.963008in}{0.903262in}}%
\pgfpathlineto{\pgfqpoint{3.958889in}{0.901962in}}%
\pgfpathlineto{\pgfqpoint{3.942415in}{0.898233in}}%
\pgfpathlineto{\pgfqpoint{3.938296in}{0.896417in}}%
\pgfpathlineto{\pgfqpoint{3.934178in}{0.893796in}}%
\pgfpathlineto{\pgfqpoint{3.921822in}{0.883045in}}%
\pgfpathlineto{\pgfqpoint{3.917703in}{0.880241in}}%
\pgfpathlineto{\pgfqpoint{3.913584in}{0.878466in}}%
\pgfpathlineto{\pgfqpoint{3.909466in}{0.877612in}}%
\pgfpathlineto{\pgfqpoint{3.905347in}{0.877548in}}%
\pgfpathlineto{\pgfqpoint{3.901228in}{0.878076in}}%
\pgfpathlineto{\pgfqpoint{3.884754in}{0.881873in}}%
\pgfpathlineto{\pgfqpoint{3.872398in}{0.883172in}}%
\pgfpathlineto{\pgfqpoint{3.868279in}{0.883970in}}%
\pgfpathlineto{\pgfqpoint{3.864160in}{0.885377in}}%
\pgfpathlineto{\pgfqpoint{3.860042in}{0.887567in}}%
\pgfpathlineto{\pgfqpoint{3.855923in}{0.890469in}}%
\pgfpathlineto{\pgfqpoint{3.847686in}{0.898403in}}%
\pgfpathlineto{\pgfqpoint{3.831211in}{0.918990in}}%
\pgfpathlineto{\pgfqpoint{3.822974in}{0.928194in}}%
\pgfpathlineto{\pgfqpoint{3.818855in}{0.931526in}}%
\pgfpathlineto{\pgfqpoint{3.814737in}{0.933761in}}%
\pgfpathlineto{\pgfqpoint{3.810618in}{0.934793in}}%
\pgfpathlineto{\pgfqpoint{3.806499in}{0.934709in}}%
\pgfpathlineto{\pgfqpoint{3.802381in}{0.933616in}}%
\pgfpathlineto{\pgfqpoint{3.798262in}{0.931623in}}%
\pgfpathlineto{\pgfqpoint{3.785906in}{0.923990in}}%
\pgfpathlineto{\pgfqpoint{3.773550in}{0.918466in}}%
\pgfpathlineto{\pgfqpoint{3.769432in}{0.915332in}}%
\pgfpathlineto{\pgfqpoint{3.765313in}{0.910536in}}%
\pgfpathlineto{\pgfqpoint{3.761194in}{0.904036in}}%
\pgfpathlineto{\pgfqpoint{3.744720in}{0.875248in}}%
\pgfpathlineto{\pgfqpoint{3.740601in}{0.869747in}}%
\pgfpathlineto{\pgfqpoint{3.736482in}{0.865588in}}%
\pgfpathlineto{\pgfqpoint{3.732364in}{0.863109in}}%
\pgfpathlineto{\pgfqpoint{3.728245in}{0.862068in}}%
\pgfpathlineto{\pgfqpoint{3.720008in}{0.861832in}}%
\pgfpathlineto{\pgfqpoint{3.715889in}{0.861242in}}%
\pgfpathlineto{\pgfqpoint{3.707652in}{0.858515in}}%
\pgfpathlineto{\pgfqpoint{3.703533in}{0.857864in}}%
\pgfpathlineto{\pgfqpoint{3.699414in}{0.858779in}}%
\pgfpathlineto{\pgfqpoint{3.696413in}{0.860508in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{0.870026in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{0.848617in}}%
\pgfpathlineto{\pgfqpoint{3.695296in}{0.840157in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.810618in}{1.182089in}}%
\pgfpathlineto{\pgfqpoint{3.814737in}{1.181841in}}%
\pgfpathlineto{\pgfqpoint{3.818855in}{1.182369in}}%
\pgfpathlineto{\pgfqpoint{3.822974in}{1.184055in}}%
\pgfpathlineto{\pgfqpoint{3.827093in}{1.187029in}}%
\pgfpathlineto{\pgfqpoint{3.835330in}{1.195824in}}%
\pgfpathlineto{\pgfqpoint{3.851805in}{1.216555in}}%
\pgfpathlineto{\pgfqpoint{3.860042in}{1.225034in}}%
\pgfpathlineto{\pgfqpoint{3.864160in}{1.228302in}}%
\pgfpathlineto{\pgfqpoint{3.868279in}{1.230683in}}%
\pgfpathlineto{\pgfqpoint{3.872398in}{1.232158in}}%
\pgfpathlineto{\pgfqpoint{3.876516in}{1.232703in}}%
\pgfpathlineto{\pgfqpoint{3.888872in}{1.231690in}}%
\pgfpathlineto{\pgfqpoint{3.897110in}{1.231887in}}%
\pgfpathlineto{\pgfqpoint{3.909466in}{1.232983in}}%
\pgfpathlineto{\pgfqpoint{3.913584in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{3.917703in}{1.232112in}}%
\pgfpathlineto{\pgfqpoint{3.921822in}{1.230561in}}%
\pgfpathlineto{\pgfqpoint{3.925940in}{1.228067in}}%
\pgfpathlineto{\pgfqpoint{3.938296in}{1.216739in}}%
\pgfpathlineto{\pgfqpoint{3.942415in}{1.213738in}}%
\pgfpathlineto{\pgfqpoint{3.946533in}{1.211667in}}%
\pgfpathlineto{\pgfqpoint{3.954771in}{1.209544in}}%
\pgfpathlineto{\pgfqpoint{3.967600in}{1.207625in}}%
\pgfpathlineto{\pgfqpoint{3.975364in}{1.205182in}}%
\pgfpathlineto{\pgfqpoint{3.983601in}{1.201807in}}%
\pgfpathlineto{\pgfqpoint{3.987720in}{1.200616in}}%
\pgfpathlineto{\pgfqpoint{3.991839in}{1.200191in}}%
\pgfpathlineto{\pgfqpoint{3.995957in}{1.200579in}}%
\pgfpathlineto{\pgfqpoint{4.004195in}{1.203308in}}%
\pgfpathlineto{\pgfqpoint{4.024788in}{1.213771in}}%
\pgfpathlineto{\pgfqpoint{4.033025in}{1.216846in}}%
\pgfpathlineto{\pgfqpoint{4.041262in}{1.218600in}}%
\pgfpathlineto{\pgfqpoint{4.057737in}{1.220664in}}%
\pgfpathlineto{\pgfqpoint{4.078330in}{1.224716in}}%
\pgfpathlineto{\pgfqpoint{4.086568in}{1.225269in}}%
\pgfpathlineto{\pgfqpoint{4.094805in}{1.224199in}}%
\pgfpathlineto{\pgfqpoint{4.111279in}{1.218650in}}%
\pgfpathlineto{\pgfqpoint{4.115398in}{1.217642in}}%
\pgfpathlineto{\pgfqpoint{4.140110in}{1.214723in}}%
\pgfpathlineto{\pgfqpoint{4.156585in}{1.210646in}}%
\pgfpathlineto{\pgfqpoint{4.164822in}{1.209525in}}%
\pgfpathlineto{\pgfqpoint{4.173059in}{1.209853in}}%
\pgfpathlineto{\pgfqpoint{4.197771in}{1.213853in}}%
\pgfpathlineto{\pgfqpoint{4.222483in}{1.215788in}}%
\pgfpathlineto{\pgfqpoint{4.247195in}{1.219557in}}%
\pgfpathlineto{\pgfqpoint{4.259551in}{1.220295in}}%
\pgfpathlineto{\pgfqpoint{4.284263in}{1.218026in}}%
\pgfpathlineto{\pgfqpoint{4.308975in}{1.216985in}}%
\pgfpathlineto{\pgfqpoint{4.329568in}{1.214309in}}%
\pgfpathlineto{\pgfqpoint{4.341924in}{1.213642in}}%
\pgfpathlineto{\pgfqpoint{4.366636in}{1.214617in}}%
\pgfpathlineto{\pgfqpoint{4.391348in}{1.215018in}}%
\pgfpathlineto{\pgfqpoint{4.416060in}{1.217147in}}%
\pgfpathlineto{\pgfqpoint{4.428416in}{1.217734in}}%
\pgfpathlineto{\pgfqpoint{4.477839in}{1.217172in}}%
\pgfpathlineto{\pgfqpoint{4.510789in}{1.215389in}}%
\pgfpathlineto{\pgfqpoint{4.556094in}{1.215270in}}%
\pgfpathlineto{\pgfqpoint{4.593162in}{1.216526in}}%
\pgfpathlineto{\pgfqpoint{4.642585in}{1.216840in}}%
\pgfpathlineto{\pgfqpoint{4.679653in}{1.216044in}}%
\pgfpathlineto{\pgfqpoint{4.729077in}{1.215707in}}%
\pgfpathlineto{\pgfqpoint{4.815569in}{1.216503in}}%
\pgfpathlineto{\pgfqpoint{4.902060in}{1.215971in}}%
\pgfpathlineto{\pgfqpoint{4.988552in}{1.216315in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{1.216181in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{1.241522in}}%
\pgfpathlineto{\pgfqpoint{4.889704in}{1.241379in}}%
\pgfpathlineto{\pgfqpoint{4.803213in}{1.241760in}}%
\pgfpathlineto{\pgfqpoint{4.712602in}{1.241141in}}%
\pgfpathlineto{\pgfqpoint{4.626111in}{1.242130in}}%
\pgfpathlineto{\pgfqpoint{4.535500in}{1.240578in}}%
\pgfpathlineto{\pgfqpoint{4.477839in}{1.241871in}}%
\pgfpathlineto{\pgfqpoint{4.449009in}{1.242968in}}%
\pgfpathlineto{\pgfqpoint{4.391348in}{1.241230in}}%
\pgfpathlineto{\pgfqpoint{4.358398in}{1.239291in}}%
\pgfpathlineto{\pgfqpoint{4.304856in}{1.241548in}}%
\pgfpathlineto{\pgfqpoint{4.280144in}{1.244303in}}%
\pgfpathlineto{\pgfqpoint{4.271907in}{1.244648in}}%
\pgfpathlineto{\pgfqpoint{4.222483in}{1.242462in}}%
\pgfpathlineto{\pgfqpoint{4.210127in}{1.240926in}}%
\pgfpathlineto{\pgfqpoint{4.189534in}{1.237284in}}%
\pgfpathlineto{\pgfqpoint{4.177178in}{1.236418in}}%
\pgfpathlineto{\pgfqpoint{4.156585in}{1.238317in}}%
\pgfpathlineto{\pgfqpoint{4.131873in}{1.239725in}}%
\pgfpathlineto{\pgfqpoint{4.123635in}{1.241292in}}%
\pgfpathlineto{\pgfqpoint{4.111279in}{1.245174in}}%
\pgfpathlineto{\pgfqpoint{4.103042in}{1.247147in}}%
\pgfpathlineto{\pgfqpoint{4.098924in}{1.247656in}}%
\pgfpathlineto{\pgfqpoint{4.090686in}{1.247851in}}%
\pgfpathlineto{\pgfqpoint{4.074212in}{1.247031in}}%
\pgfpathlineto{\pgfqpoint{4.053618in}{1.246759in}}%
\pgfpathlineto{\pgfqpoint{4.045381in}{1.245505in}}%
\pgfpathlineto{\pgfqpoint{4.036479in}{1.242840in}}%
\pgfpathlineto{\pgfqpoint{4.012432in}{1.232670in}}%
\pgfpathlineto{\pgfqpoint{4.004195in}{1.230449in}}%
\pgfpathlineto{\pgfqpoint{4.000076in}{1.230041in}}%
\pgfpathlineto{\pgfqpoint{3.995957in}{1.230141in}}%
\pgfpathlineto{\pgfqpoint{3.979483in}{1.232534in}}%
\pgfpathlineto{\pgfqpoint{3.963008in}{1.233043in}}%
\pgfpathlineto{\pgfqpoint{3.954771in}{1.234226in}}%
\pgfpathlineto{\pgfqpoint{3.950652in}{1.235695in}}%
\pgfpathlineto{\pgfqpoint{3.946533in}{1.237966in}}%
\pgfpathlineto{\pgfqpoint{3.934178in}{1.247483in}}%
\pgfpathlineto{\pgfqpoint{3.930059in}{1.249932in}}%
\pgfpathlineto{\pgfqpoint{3.925940in}{1.251657in}}%
\pgfpathlineto{\pgfqpoint{3.917703in}{1.253317in}}%
\pgfpathlineto{\pgfqpoint{3.901228in}{1.254184in}}%
\pgfpathlineto{\pgfqpoint{3.884754in}{1.257441in}}%
\pgfpathlineto{\pgfqpoint{3.880635in}{1.257685in}}%
\pgfpathlineto{\pgfqpoint{3.876516in}{1.257146in}}%
\pgfpathlineto{\pgfqpoint{3.872398in}{1.255791in}}%
\pgfpathlineto{\pgfqpoint{3.864160in}{1.250960in}}%
\pgfpathlineto{\pgfqpoint{3.855923in}{1.244001in}}%
\pgfpathlineto{\pgfqpoint{3.835330in}{1.223811in}}%
\pgfpathlineto{\pgfqpoint{3.831211in}{1.220788in}}%
\pgfpathlineto{\pgfqpoint{3.827093in}{1.218690in}}%
\pgfpathlineto{\pgfqpoint{3.822974in}{1.217598in}}%
\pgfpathlineto{\pgfqpoint{3.810618in}{1.217186in}}%
\pgfpathlineto{\pgfqpoint{3.794143in}{1.214463in}}%
\pgfpathlineto{\pgfqpoint{3.785906in}{1.214059in}}%
\pgfpathlineto{\pgfqpoint{3.781787in}{1.214725in}}%
\pgfpathlineto{\pgfqpoint{3.777669in}{1.216490in}}%
\pgfpathlineto{\pgfqpoint{3.773550in}{1.219900in}}%
\pgfpathlineto{\pgfqpoint{3.769432in}{1.225405in}}%
\pgfpathlineto{\pgfqpoint{3.757076in}{1.247404in}}%
\pgfpathlineto{\pgfqpoint{3.752957in}{1.252474in}}%
\pgfpathlineto{\pgfqpoint{3.748838in}{1.256144in}}%
\pgfpathlineto{\pgfqpoint{3.740601in}{1.261356in}}%
\pgfpathlineto{\pgfqpoint{3.736482in}{1.263262in}}%
\pgfpathlineto{\pgfqpoint{3.724126in}{1.267300in}}%
\pgfpathlineto{\pgfqpoint{3.720008in}{1.269582in}}%
\pgfpathlineto{\pgfqpoint{3.707652in}{1.281218in}}%
\pgfpathlineto{\pgfqpoint{3.703533in}{1.283239in}}%
\pgfpathlineto{\pgfqpoint{3.699414in}{1.282632in}}%
\pgfpathlineto{\pgfqpoint{3.695296in}{1.279691in}}%
\pgfpathlineto{\pgfqpoint{3.691177in}{1.275278in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{1.264793in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{1.243384in}}%
\pgfpathlineto{\pgfqpoint{3.691177in}{1.255232in}}%
\pgfpathlineto{\pgfqpoint{3.695296in}{1.260049in}}%
\pgfpathlineto{\pgfqpoint{3.699414in}{1.263026in}}%
\pgfpathlineto{\pgfqpoint{3.703533in}{1.263280in}}%
\pgfpathlineto{\pgfqpoint{3.707652in}{1.260774in}}%
\pgfpathlineto{\pgfqpoint{3.715889in}{1.252436in}}%
\pgfpathlineto{\pgfqpoint{3.720008in}{1.249290in}}%
\pgfpathlineto{\pgfqpoint{3.724126in}{1.247354in}}%
\pgfpathlineto{\pgfqpoint{3.736482in}{1.243107in}}%
\pgfpathlineto{\pgfqpoint{3.744548in}{1.237809in}}%
\pgfpathlineto{\pgfqpoint{3.748838in}{1.233756in}}%
\pgfpathlineto{\pgfqpoint{3.752957in}{1.228488in}}%
\pgfpathlineto{\pgfqpoint{3.756311in}{1.222717in}}%
\pgfpathlineto{\pgfqpoint{3.769432in}{1.196147in}}%
\pgfpathlineto{\pgfqpoint{3.773550in}{1.191089in}}%
\pgfpathlineto{\pgfqpoint{3.777669in}{1.187962in}}%
\pgfpathlineto{\pgfqpoint{3.781787in}{1.186053in}}%
\pgfpathlineto{\pgfqpoint{3.790025in}{1.184004in}}%
\pgfpathlineto{\pgfqpoint{3.810618in}{1.182089in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.682940in}{0.412778in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.699414in}{0.819527in}}%
\pgfpathlineto{\pgfqpoint{3.703533in}{0.818665in}}%
\pgfpathlineto{\pgfqpoint{3.707652in}{0.819469in}}%
\pgfpathlineto{\pgfqpoint{3.715889in}{0.823662in}}%
\pgfpathlineto{\pgfqpoint{3.720008in}{0.825195in}}%
\pgfpathlineto{\pgfqpoint{3.724126in}{0.825897in}}%
\pgfpathlineto{\pgfqpoint{3.732364in}{0.826384in}}%
\pgfpathlineto{\pgfqpoint{3.736482in}{0.827397in}}%
\pgfpathlineto{\pgfqpoint{3.740601in}{0.829491in}}%
\pgfpathlineto{\pgfqpoint{3.744720in}{0.832722in}}%
\pgfpathlineto{\pgfqpoint{3.752007in}{0.840386in}}%
\pgfpathlineto{\pgfqpoint{3.769432in}{0.864181in}}%
\pgfpathlineto{\pgfqpoint{3.773550in}{0.868065in}}%
\pgfpathlineto{\pgfqpoint{3.777669in}{0.870286in}}%
\pgfpathlineto{\pgfqpoint{3.781787in}{0.871208in}}%
\pgfpathlineto{\pgfqpoint{3.785906in}{0.871328in}}%
\pgfpathlineto{\pgfqpoint{3.798262in}{0.870782in}}%
\pgfpathlineto{\pgfqpoint{3.818855in}{0.870810in}}%
\pgfpathlineto{\pgfqpoint{3.822974in}{0.870274in}}%
\pgfpathlineto{\pgfqpoint{3.827093in}{0.869101in}}%
\pgfpathlineto{\pgfqpoint{3.835330in}{0.864415in}}%
\pgfpathlineto{\pgfqpoint{3.855923in}{0.846525in}}%
\pgfpathlineto{\pgfqpoint{3.864160in}{0.840678in}}%
\pgfpathlineto{\pgfqpoint{3.872398in}{0.836941in}}%
\pgfpathlineto{\pgfqpoint{3.876516in}{0.835973in}}%
\pgfpathlineto{\pgfqpoint{3.880635in}{0.835637in}}%
\pgfpathlineto{\pgfqpoint{3.884754in}{0.835863in}}%
\pgfpathlineto{\pgfqpoint{3.901228in}{0.838317in}}%
\pgfpathlineto{\pgfqpoint{3.917703in}{0.839023in}}%
\pgfpathlineto{\pgfqpoint{3.925940in}{0.840585in}}%
\pgfpathlineto{\pgfqpoint{3.934178in}{0.844263in}}%
\pgfpathlineto{\pgfqpoint{3.946533in}{0.852298in}}%
\pgfpathlineto{\pgfqpoint{3.950652in}{0.854370in}}%
\pgfpathlineto{\pgfqpoint{3.954771in}{0.855780in}}%
\pgfpathlineto{\pgfqpoint{3.958889in}{0.856605in}}%
\pgfpathlineto{\pgfqpoint{3.963008in}{0.856994in}}%
\pgfpathlineto{\pgfqpoint{3.979483in}{0.857213in}}%
\pgfpathlineto{\pgfqpoint{4.000076in}{0.858688in}}%
\pgfpathlineto{\pgfqpoint{4.004195in}{0.858497in}}%
\pgfpathlineto{\pgfqpoint{4.012432in}{0.857015in}}%
\pgfpathlineto{\pgfqpoint{4.037144in}{0.848430in}}%
\pgfpathlineto{\pgfqpoint{4.045381in}{0.846034in}}%
\pgfpathlineto{\pgfqpoint{4.053618in}{0.844536in}}%
\pgfpathlineto{\pgfqpoint{4.061856in}{0.844026in}}%
\pgfpathlineto{\pgfqpoint{4.103042in}{0.844783in}}%
\pgfpathlineto{\pgfqpoint{4.111279in}{0.845898in}}%
\pgfpathlineto{\pgfqpoint{4.127754in}{0.850044in}}%
\pgfpathlineto{\pgfqpoint{4.135991in}{0.851556in}}%
\pgfpathlineto{\pgfqpoint{4.144229in}{0.852220in}}%
\pgfpathlineto{\pgfqpoint{4.181297in}{0.853213in}}%
\pgfpathlineto{\pgfqpoint{4.193652in}{0.852709in}}%
\pgfpathlineto{\pgfqpoint{4.218364in}{0.849131in}}%
\pgfpathlineto{\pgfqpoint{4.230720in}{0.847797in}}%
\pgfpathlineto{\pgfqpoint{4.276025in}{0.847098in}}%
\pgfpathlineto{\pgfqpoint{4.288381in}{0.847468in}}%
\pgfpathlineto{\pgfqpoint{4.308975in}{0.849502in}}%
\pgfpathlineto{\pgfqpoint{4.321331in}{0.850293in}}%
\pgfpathlineto{\pgfqpoint{4.366636in}{0.851002in}}%
\pgfpathlineto{\pgfqpoint{4.411941in}{0.848827in}}%
\pgfpathlineto{\pgfqpoint{4.457246in}{0.848361in}}%
\pgfpathlineto{\pgfqpoint{4.502551in}{0.849684in}}%
\pgfpathlineto{\pgfqpoint{4.547856in}{0.850060in}}%
\pgfpathlineto{\pgfqpoint{4.593162in}{0.849187in}}%
\pgfpathlineto{\pgfqpoint{4.638467in}{0.848926in}}%
\pgfpathlineto{\pgfqpoint{4.729077in}{0.849666in}}%
\pgfpathlineto{\pgfqpoint{4.819687in}{0.849179in}}%
\pgfpathlineto{\pgfqpoint{4.910298in}{0.849495in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{0.849370in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{0.870949in}}%
\pgfpathlineto{\pgfqpoint{4.885586in}{0.871072in}}%
\pgfpathlineto{\pgfqpoint{4.794975in}{0.870733in}}%
\pgfpathlineto{\pgfqpoint{4.708484in}{0.871300in}}%
\pgfpathlineto{\pgfqpoint{4.617873in}{0.870373in}}%
\pgfpathlineto{\pgfqpoint{4.527263in}{0.871867in}}%
\pgfpathlineto{\pgfqpoint{4.440771in}{0.869521in}}%
\pgfpathlineto{\pgfqpoint{4.350161in}{0.873225in}}%
\pgfpathlineto{\pgfqpoint{4.321331in}{0.871291in}}%
\pgfpathlineto{\pgfqpoint{4.296619in}{0.870272in}}%
\pgfpathlineto{\pgfqpoint{4.276025in}{0.868099in}}%
\pgfpathlineto{\pgfqpoint{4.263670in}{0.867663in}}%
\pgfpathlineto{\pgfqpoint{4.210127in}{0.871460in}}%
\pgfpathlineto{\pgfqpoint{4.181297in}{0.875819in}}%
\pgfpathlineto{\pgfqpoint{4.173059in}{0.876358in}}%
\pgfpathlineto{\pgfqpoint{4.164822in}{0.875886in}}%
\pgfpathlineto{\pgfqpoint{4.144229in}{0.872956in}}%
\pgfpathlineto{\pgfqpoint{4.123635in}{0.871243in}}%
\pgfpathlineto{\pgfqpoint{4.115398in}{0.869525in}}%
\pgfpathlineto{\pgfqpoint{4.098924in}{0.864801in}}%
\pgfpathlineto{\pgfqpoint{4.094805in}{0.864169in}}%
\pgfpathlineto{\pgfqpoint{4.086568in}{0.863859in}}%
\pgfpathlineto{\pgfqpoint{4.045381in}{0.867727in}}%
\pgfpathlineto{\pgfqpoint{4.037144in}{0.869170in}}%
\pgfpathlineto{\pgfqpoint{4.028906in}{0.871677in}}%
\pgfpathlineto{\pgfqpoint{4.004195in}{0.881960in}}%
\pgfpathlineto{\pgfqpoint{3.995957in}{0.883650in}}%
\pgfpathlineto{\pgfqpoint{3.991839in}{0.883633in}}%
\pgfpathlineto{\pgfqpoint{3.987720in}{0.883025in}}%
\pgfpathlineto{\pgfqpoint{3.971245in}{0.878730in}}%
\pgfpathlineto{\pgfqpoint{3.954771in}{0.876967in}}%
\pgfpathlineto{\pgfqpoint{3.946533in}{0.875023in}}%
\pgfpathlineto{\pgfqpoint{3.942415in}{0.873083in}}%
\pgfpathlineto{\pgfqpoint{3.925940in}{0.860972in}}%
\pgfpathlineto{\pgfqpoint{3.921822in}{0.858887in}}%
\pgfpathlineto{\pgfqpoint{3.917703in}{0.857563in}}%
\pgfpathlineto{\pgfqpoint{3.913584in}{0.856909in}}%
\pgfpathlineto{\pgfqpoint{3.909466in}{0.856785in}}%
\pgfpathlineto{\pgfqpoint{3.892991in}{0.858040in}}%
\pgfpathlineto{\pgfqpoint{3.876516in}{0.857332in}}%
\pgfpathlineto{\pgfqpoint{3.872398in}{0.857747in}}%
\pgfpathlineto{\pgfqpoint{3.868279in}{0.858824in}}%
\pgfpathlineto{\pgfqpoint{3.864160in}{0.860597in}}%
\pgfpathlineto{\pgfqpoint{3.855923in}{0.866226in}}%
\pgfpathlineto{\pgfqpoint{3.847686in}{0.873994in}}%
\pgfpathlineto{\pgfqpoint{3.835330in}{0.887242in}}%
\pgfpathlineto{\pgfqpoint{3.827093in}{0.894538in}}%
\pgfpathlineto{\pgfqpoint{3.822974in}{0.896980in}}%
\pgfpathlineto{\pgfqpoint{3.818855in}{0.898467in}}%
\pgfpathlineto{\pgfqpoint{3.814737in}{0.899081in}}%
\pgfpathlineto{\pgfqpoint{3.810618in}{0.899051in}}%
\pgfpathlineto{\pgfqpoint{3.802381in}{0.897845in}}%
\pgfpathlineto{\pgfqpoint{3.790025in}{0.895200in}}%
\pgfpathlineto{\pgfqpoint{3.781787in}{0.894157in}}%
\pgfpathlineto{\pgfqpoint{3.777669in}{0.893259in}}%
\pgfpathlineto{\pgfqpoint{3.773550in}{0.891377in}}%
\pgfpathlineto{\pgfqpoint{3.769432in}{0.887994in}}%
\pgfpathlineto{\pgfqpoint{3.765313in}{0.882868in}}%
\pgfpathlineto{\pgfqpoint{3.754489in}{0.865539in}}%
\pgfpathlineto{\pgfqpoint{3.747287in}{0.855478in}}%
\pgfpathlineto{\pgfqpoint{3.740601in}{0.848190in}}%
\pgfpathlineto{\pgfqpoint{3.736482in}{0.845229in}}%
\pgfpathlineto{\pgfqpoint{3.732364in}{0.843656in}}%
\pgfpathlineto{\pgfqpoint{3.720008in}{0.842655in}}%
\pgfpathlineto{\pgfqpoint{3.715889in}{0.841552in}}%
\pgfpathlineto{\pgfqpoint{3.707652in}{0.837915in}}%
\pgfpathlineto{\pgfqpoint{3.703533in}{0.837087in}}%
\pgfpathlineto{\pgfqpoint{3.699414in}{0.837911in}}%
\pgfpathlineto{\pgfqpoint{3.695296in}{0.840157in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{0.848617in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{0.829781in}}%
\pgfpathlineto{\pgfqpoint{3.699414in}{0.819527in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.777669in}{1.216490in}}%
\pgfpathlineto{\pgfqpoint{3.781787in}{1.214725in}}%
\pgfpathlineto{\pgfqpoint{3.785906in}{1.214059in}}%
\pgfpathlineto{\pgfqpoint{3.790025in}{1.214054in}}%
\pgfpathlineto{\pgfqpoint{3.806499in}{1.216715in}}%
\pgfpathlineto{\pgfqpoint{3.822974in}{1.217598in}}%
\pgfpathlineto{\pgfqpoint{3.827093in}{1.218690in}}%
\pgfpathlineto{\pgfqpoint{3.831211in}{1.220788in}}%
\pgfpathlineto{\pgfqpoint{3.835330in}{1.223811in}}%
\pgfpathlineto{\pgfqpoint{3.855923in}{1.244001in}}%
\pgfpathlineto{\pgfqpoint{3.864160in}{1.250960in}}%
\pgfpathlineto{\pgfqpoint{3.872398in}{1.255791in}}%
\pgfpathlineto{\pgfqpoint{3.876516in}{1.257146in}}%
\pgfpathlineto{\pgfqpoint{3.880635in}{1.257685in}}%
\pgfpathlineto{\pgfqpoint{3.884754in}{1.257441in}}%
\pgfpathlineto{\pgfqpoint{3.901228in}{1.254184in}}%
\pgfpathlineto{\pgfqpoint{3.917703in}{1.253317in}}%
\pgfpathlineto{\pgfqpoint{3.925940in}{1.251657in}}%
\pgfpathlineto{\pgfqpoint{3.930059in}{1.249932in}}%
\pgfpathlineto{\pgfqpoint{3.934178in}{1.247483in}}%
\pgfpathlineto{\pgfqpoint{3.946533in}{1.237966in}}%
\pgfpathlineto{\pgfqpoint{3.950652in}{1.235695in}}%
\pgfpathlineto{\pgfqpoint{3.954771in}{1.234226in}}%
\pgfpathlineto{\pgfqpoint{3.963008in}{1.233043in}}%
\pgfpathlineto{\pgfqpoint{3.979483in}{1.232534in}}%
\pgfpathlineto{\pgfqpoint{3.995957in}{1.230141in}}%
\pgfpathlineto{\pgfqpoint{4.000076in}{1.230041in}}%
\pgfpathlineto{\pgfqpoint{4.004195in}{1.230449in}}%
\pgfpathlineto{\pgfqpoint{4.012432in}{1.232670in}}%
\pgfpathlineto{\pgfqpoint{4.036479in}{1.242840in}}%
\pgfpathlineto{\pgfqpoint{4.045381in}{1.245505in}}%
\pgfpathlineto{\pgfqpoint{4.053618in}{1.246759in}}%
\pgfpathlineto{\pgfqpoint{4.074212in}{1.247031in}}%
\pgfpathlineto{\pgfqpoint{4.090686in}{1.247851in}}%
\pgfpathlineto{\pgfqpoint{4.098924in}{1.247656in}}%
\pgfpathlineto{\pgfqpoint{4.103042in}{1.247147in}}%
\pgfpathlineto{\pgfqpoint{4.111279in}{1.245174in}}%
\pgfpathlineto{\pgfqpoint{4.123635in}{1.241292in}}%
\pgfpathlineto{\pgfqpoint{4.131873in}{1.239725in}}%
\pgfpathlineto{\pgfqpoint{4.156585in}{1.238317in}}%
\pgfpathlineto{\pgfqpoint{4.177178in}{1.236418in}}%
\pgfpathlineto{\pgfqpoint{4.189534in}{1.237284in}}%
\pgfpathlineto{\pgfqpoint{4.210127in}{1.240926in}}%
\pgfpathlineto{\pgfqpoint{4.222483in}{1.242462in}}%
\pgfpathlineto{\pgfqpoint{4.271907in}{1.244648in}}%
\pgfpathlineto{\pgfqpoint{4.280144in}{1.244303in}}%
\pgfpathlineto{\pgfqpoint{4.304856in}{1.241548in}}%
\pgfpathlineto{\pgfqpoint{4.358398in}{1.239291in}}%
\pgfpathlineto{\pgfqpoint{4.391348in}{1.241230in}}%
\pgfpathlineto{\pgfqpoint{4.449009in}{1.242968in}}%
\pgfpathlineto{\pgfqpoint{4.477839in}{1.241871in}}%
\pgfpathlineto{\pgfqpoint{4.535500in}{1.240578in}}%
\pgfpathlineto{\pgfqpoint{4.626111in}{1.242130in}}%
\pgfpathlineto{\pgfqpoint{4.712602in}{1.241141in}}%
\pgfpathlineto{\pgfqpoint{4.803213in}{1.241760in}}%
\pgfpathlineto{\pgfqpoint{4.889704in}{1.241379in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{1.241522in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{1.263123in}}%
\pgfpathlineto{\pgfqpoint{4.914416in}{1.263009in}}%
\pgfpathlineto{\pgfqpoint{4.823806in}{1.263294in}}%
\pgfpathlineto{\pgfqpoint{4.733196in}{1.262858in}}%
\pgfpathlineto{\pgfqpoint{4.642585in}{1.263511in}}%
\pgfpathlineto{\pgfqpoint{4.597280in}{1.263389in}}%
\pgfpathlineto{\pgfqpoint{4.551975in}{1.262509in}}%
\pgfpathlineto{\pgfqpoint{4.510789in}{1.262610in}}%
\pgfpathlineto{\pgfqpoint{4.469602in}{1.263935in}}%
\pgfpathlineto{\pgfqpoint{4.428416in}{1.264036in}}%
\pgfpathlineto{\pgfqpoint{4.411941in}{1.263682in}}%
\pgfpathlineto{\pgfqpoint{4.378992in}{1.261838in}}%
\pgfpathlineto{\pgfqpoint{4.337805in}{1.261691in}}%
\pgfpathlineto{\pgfqpoint{4.321331in}{1.262126in}}%
\pgfpathlineto{\pgfqpoint{4.292500in}{1.264714in}}%
\pgfpathlineto{\pgfqpoint{4.247195in}{1.265531in}}%
\pgfpathlineto{\pgfqpoint{4.230720in}{1.264621in}}%
\pgfpathlineto{\pgfqpoint{4.197771in}{1.260244in}}%
\pgfpathlineto{\pgfqpoint{4.152466in}{1.259467in}}%
\pgfpathlineto{\pgfqpoint{4.140110in}{1.260355in}}%
\pgfpathlineto{\pgfqpoint{4.119517in}{1.265173in}}%
\pgfpathlineto{\pgfqpoint{4.111279in}{1.266450in}}%
\pgfpathlineto{\pgfqpoint{4.065974in}{1.269357in}}%
\pgfpathlineto{\pgfqpoint{4.057737in}{1.268699in}}%
\pgfpathlineto{\pgfqpoint{4.049500in}{1.266948in}}%
\pgfpathlineto{\pgfqpoint{4.024788in}{1.258804in}}%
\pgfpathlineto{\pgfqpoint{4.012432in}{1.256015in}}%
\pgfpathlineto{\pgfqpoint{4.004195in}{1.255439in}}%
\pgfpathlineto{\pgfqpoint{3.991839in}{1.255229in}}%
\pgfpathlineto{\pgfqpoint{3.971245in}{1.253820in}}%
\pgfpathlineto{\pgfqpoint{3.963008in}{1.254377in}}%
\pgfpathlineto{\pgfqpoint{3.958889in}{1.255414in}}%
\pgfpathlineto{\pgfqpoint{3.954771in}{1.257114in}}%
\pgfpathlineto{\pgfqpoint{3.938296in}{1.266937in}}%
\pgfpathlineto{\pgfqpoint{3.934178in}{1.268607in}}%
\pgfpathlineto{\pgfqpoint{3.925940in}{1.270578in}}%
\pgfpathlineto{\pgfqpoint{3.909466in}{1.272880in}}%
\pgfpathlineto{\pgfqpoint{3.892991in}{1.277624in}}%
\pgfpathlineto{\pgfqpoint{3.888872in}{1.278381in}}%
\pgfpathlineto{\pgfqpoint{3.884754in}{1.278484in}}%
\pgfpathlineto{\pgfqpoint{3.880635in}{1.277894in}}%
\pgfpathlineto{\pgfqpoint{3.876516in}{1.276619in}}%
\pgfpathlineto{\pgfqpoint{3.868279in}{1.272491in}}%
\pgfpathlineto{\pgfqpoint{3.860042in}{1.266761in}}%
\pgfpathlineto{\pgfqpoint{3.843567in}{1.253701in}}%
\pgfpathlineto{\pgfqpoint{3.835330in}{1.248561in}}%
\pgfpathlineto{\pgfqpoint{3.831211in}{1.246943in}}%
\pgfpathlineto{\pgfqpoint{3.827093in}{1.245999in}}%
\pgfpathlineto{\pgfqpoint{3.818855in}{1.245088in}}%
\pgfpathlineto{\pgfqpoint{3.810618in}{1.243449in}}%
\pgfpathlineto{\pgfqpoint{3.794143in}{1.238602in}}%
\pgfpathlineto{\pgfqpoint{3.790025in}{1.237996in}}%
\pgfpathlineto{\pgfqpoint{3.785906in}{1.237949in}}%
\pgfpathlineto{\pgfqpoint{3.781787in}{1.238786in}}%
\pgfpathlineto{\pgfqpoint{3.777669in}{1.240985in}}%
\pgfpathlineto{\pgfqpoint{3.773550in}{1.244993in}}%
\pgfpathlineto{\pgfqpoint{3.761194in}{1.263995in}}%
\pgfpathlineto{\pgfqpoint{3.757076in}{1.268944in}}%
\pgfpathlineto{\pgfqpoint{3.752957in}{1.272543in}}%
\pgfpathlineto{\pgfqpoint{3.740601in}{1.279540in}}%
\pgfpathlineto{\pgfqpoint{3.724126in}{1.285434in}}%
\pgfpathlineto{\pgfqpoint{3.720008in}{1.288051in}}%
\pgfpathlineto{\pgfqpoint{3.707652in}{1.299382in}}%
\pgfpathlineto{\pgfqpoint{3.703533in}{1.300839in}}%
\pgfpathlineto{\pgfqpoint{3.699414in}{1.299882in}}%
\pgfpathlineto{\pgfqpoint{3.695296in}{1.296952in}}%
\pgfpathlineto{\pgfqpoint{3.691433in}{1.293147in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{1.283629in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{1.264793in}}%
\pgfpathlineto{\pgfqpoint{3.695296in}{1.279691in}}%
\pgfpathlineto{\pgfqpoint{3.699414in}{1.282632in}}%
\pgfpathlineto{\pgfqpoint{3.703533in}{1.283239in}}%
\pgfpathlineto{\pgfqpoint{3.707652in}{1.281218in}}%
\pgfpathlineto{\pgfqpoint{3.720008in}{1.269582in}}%
\pgfpathlineto{\pgfqpoint{3.724126in}{1.267300in}}%
\pgfpathlineto{\pgfqpoint{3.736482in}{1.263262in}}%
\pgfpathlineto{\pgfqpoint{3.740601in}{1.261356in}}%
\pgfpathlineto{\pgfqpoint{3.748838in}{1.256144in}}%
\pgfpathlineto{\pgfqpoint{3.752506in}{1.252901in}}%
\pgfpathlineto{\pgfqpoint{3.759902in}{1.242840in}}%
\pgfpathlineto{\pgfqpoint{3.769432in}{1.225405in}}%
\pgfpathlineto{\pgfqpoint{3.773550in}{1.219900in}}%
\pgfpathlineto{\pgfqpoint{3.777669in}{1.216490in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.682940in}{0.412778in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.699414in}{0.803066in}}%
\pgfpathlineto{\pgfqpoint{3.703533in}{0.802067in}}%
\pgfpathlineto{\pgfqpoint{3.707652in}{0.802739in}}%
\pgfpathlineto{\pgfqpoint{3.720008in}{0.809117in}}%
\pgfpathlineto{\pgfqpoint{3.724126in}{0.810162in}}%
\pgfpathlineto{\pgfqpoint{3.736482in}{0.811421in}}%
\pgfpathlineto{\pgfqpoint{3.740601in}{0.812932in}}%
\pgfpathlineto{\pgfqpoint{3.744720in}{0.815404in}}%
\pgfpathlineto{\pgfqpoint{3.752957in}{0.822644in}}%
\pgfpathlineto{\pgfqpoint{3.773550in}{0.847085in}}%
\pgfpathlineto{\pgfqpoint{3.777669in}{0.849861in}}%
\pgfpathlineto{\pgfqpoint{3.781787in}{0.851176in}}%
\pgfpathlineto{\pgfqpoint{3.785906in}{0.851410in}}%
\pgfpathlineto{\pgfqpoint{3.806499in}{0.848510in}}%
\pgfpathlineto{\pgfqpoint{3.822974in}{0.846912in}}%
\pgfpathlineto{\pgfqpoint{3.831211in}{0.845199in}}%
\pgfpathlineto{\pgfqpoint{3.839449in}{0.841304in}}%
\pgfpathlineto{\pgfqpoint{3.860042in}{0.826505in}}%
\pgfpathlineto{\pgfqpoint{3.868279in}{0.821555in}}%
\pgfpathlineto{\pgfqpoint{3.876516in}{0.818276in}}%
\pgfpathlineto{\pgfqpoint{3.880635in}{0.817388in}}%
\pgfpathlineto{\pgfqpoint{3.884754in}{0.817036in}}%
\pgfpathlineto{\pgfqpoint{3.892991in}{0.817861in}}%
\pgfpathlineto{\pgfqpoint{3.909466in}{0.821573in}}%
\pgfpathlineto{\pgfqpoint{3.930059in}{0.824501in}}%
\pgfpathlineto{\pgfqpoint{3.938296in}{0.827161in}}%
\pgfpathlineto{\pgfqpoint{3.954771in}{0.835523in}}%
\pgfpathlineto{\pgfqpoint{3.958889in}{0.837088in}}%
\pgfpathlineto{\pgfqpoint{3.963008in}{0.838107in}}%
\pgfpathlineto{\pgfqpoint{3.971245in}{0.838797in}}%
\pgfpathlineto{\pgfqpoint{4.008313in}{0.836586in}}%
\pgfpathlineto{\pgfqpoint{4.016551in}{0.835704in}}%
\pgfpathlineto{\pgfqpoint{4.028906in}{0.833096in}}%
\pgfpathlineto{\pgfqpoint{4.053618in}{0.826457in}}%
\pgfpathlineto{\pgfqpoint{4.061856in}{0.825088in}}%
\pgfpathlineto{\pgfqpoint{4.070093in}{0.824634in}}%
\pgfpathlineto{\pgfqpoint{4.115398in}{0.828207in}}%
\pgfpathlineto{\pgfqpoint{4.123635in}{0.829255in}}%
\pgfpathlineto{\pgfqpoint{4.144229in}{0.833149in}}%
\pgfpathlineto{\pgfqpoint{4.156585in}{0.834027in}}%
\pgfpathlineto{\pgfqpoint{4.201890in}{0.832310in}}%
\pgfpathlineto{\pgfqpoint{4.238958in}{0.828649in}}%
\pgfpathlineto{\pgfqpoint{4.255432in}{0.828020in}}%
\pgfpathlineto{\pgfqpoint{4.300737in}{0.829606in}}%
\pgfpathlineto{\pgfqpoint{4.329568in}{0.831542in}}%
\pgfpathlineto{\pgfqpoint{4.341924in}{0.831942in}}%
\pgfpathlineto{\pgfqpoint{4.391348in}{0.830971in}}%
\pgfpathlineto{\pgfqpoint{4.436653in}{0.829406in}}%
\pgfpathlineto{\pgfqpoint{4.531382in}{0.831057in}}%
\pgfpathlineto{\pgfqpoint{4.621992in}{0.829986in}}%
\pgfpathlineto{\pgfqpoint{4.716721in}{0.830678in}}%
\pgfpathlineto{\pgfqpoint{4.807331in}{0.830227in}}%
\pgfpathlineto{\pgfqpoint{4.902060in}{0.830517in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{0.830402in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{0.849370in}}%
\pgfpathlineto{\pgfqpoint{4.910298in}{0.849495in}}%
\pgfpathlineto{\pgfqpoint{4.819687in}{0.849179in}}%
\pgfpathlineto{\pgfqpoint{4.729077in}{0.849666in}}%
\pgfpathlineto{\pgfqpoint{4.638467in}{0.848926in}}%
\pgfpathlineto{\pgfqpoint{4.593162in}{0.849187in}}%
\pgfpathlineto{\pgfqpoint{4.547856in}{0.850060in}}%
\pgfpathlineto{\pgfqpoint{4.502551in}{0.849684in}}%
\pgfpathlineto{\pgfqpoint{4.457246in}{0.848361in}}%
\pgfpathlineto{\pgfqpoint{4.411941in}{0.848827in}}%
\pgfpathlineto{\pgfqpoint{4.366636in}{0.851002in}}%
\pgfpathlineto{\pgfqpoint{4.321331in}{0.850293in}}%
\pgfpathlineto{\pgfqpoint{4.308975in}{0.849502in}}%
\pgfpathlineto{\pgfqpoint{4.288381in}{0.847468in}}%
\pgfpathlineto{\pgfqpoint{4.276025in}{0.847098in}}%
\pgfpathlineto{\pgfqpoint{4.230720in}{0.847797in}}%
\pgfpathlineto{\pgfqpoint{4.218364in}{0.849131in}}%
\pgfpathlineto{\pgfqpoint{4.193652in}{0.852709in}}%
\pgfpathlineto{\pgfqpoint{4.181297in}{0.853213in}}%
\pgfpathlineto{\pgfqpoint{4.144229in}{0.852220in}}%
\pgfpathlineto{\pgfqpoint{4.135991in}{0.851556in}}%
\pgfpathlineto{\pgfqpoint{4.127754in}{0.850044in}}%
\pgfpathlineto{\pgfqpoint{4.111279in}{0.845898in}}%
\pgfpathlineto{\pgfqpoint{4.103042in}{0.844783in}}%
\pgfpathlineto{\pgfqpoint{4.061856in}{0.844026in}}%
\pgfpathlineto{\pgfqpoint{4.053618in}{0.844536in}}%
\pgfpathlineto{\pgfqpoint{4.045381in}{0.846034in}}%
\pgfpathlineto{\pgfqpoint{4.037144in}{0.848430in}}%
\pgfpathlineto{\pgfqpoint{4.012432in}{0.857015in}}%
\pgfpathlineto{\pgfqpoint{4.004195in}{0.858497in}}%
\pgfpathlineto{\pgfqpoint{4.000076in}{0.858688in}}%
\pgfpathlineto{\pgfqpoint{3.979483in}{0.857213in}}%
\pgfpathlineto{\pgfqpoint{3.963008in}{0.856994in}}%
\pgfpathlineto{\pgfqpoint{3.958889in}{0.856605in}}%
\pgfpathlineto{\pgfqpoint{3.954771in}{0.855780in}}%
\pgfpathlineto{\pgfqpoint{3.950652in}{0.854370in}}%
\pgfpathlineto{\pgfqpoint{3.946533in}{0.852298in}}%
\pgfpathlineto{\pgfqpoint{3.934178in}{0.844263in}}%
\pgfpathlineto{\pgfqpoint{3.925940in}{0.840585in}}%
\pgfpathlineto{\pgfqpoint{3.917703in}{0.839023in}}%
\pgfpathlineto{\pgfqpoint{3.901228in}{0.838317in}}%
\pgfpathlineto{\pgfqpoint{3.884754in}{0.835863in}}%
\pgfpathlineto{\pgfqpoint{3.880635in}{0.835637in}}%
\pgfpathlineto{\pgfqpoint{3.876516in}{0.835973in}}%
\pgfpathlineto{\pgfqpoint{3.872398in}{0.836941in}}%
\pgfpathlineto{\pgfqpoint{3.864160in}{0.840678in}}%
\pgfpathlineto{\pgfqpoint{3.855923in}{0.846525in}}%
\pgfpathlineto{\pgfqpoint{3.835330in}{0.864415in}}%
\pgfpathlineto{\pgfqpoint{3.827093in}{0.869101in}}%
\pgfpathlineto{\pgfqpoint{3.822974in}{0.870274in}}%
\pgfpathlineto{\pgfqpoint{3.818855in}{0.870810in}}%
\pgfpathlineto{\pgfqpoint{3.798262in}{0.870782in}}%
\pgfpathlineto{\pgfqpoint{3.785906in}{0.871328in}}%
\pgfpathlineto{\pgfqpoint{3.781787in}{0.871208in}}%
\pgfpathlineto{\pgfqpoint{3.777669in}{0.870286in}}%
\pgfpathlineto{\pgfqpoint{3.773550in}{0.868065in}}%
\pgfpathlineto{\pgfqpoint{3.769432in}{0.864181in}}%
\pgfpathlineto{\pgfqpoint{3.756015in}{0.845416in}}%
\pgfpathlineto{\pgfqpoint{3.748838in}{0.836804in}}%
\pgfpathlineto{\pgfqpoint{3.741710in}{0.830324in}}%
\pgfpathlineto{\pgfqpoint{3.736482in}{0.827397in}}%
\pgfpathlineto{\pgfqpoint{3.732364in}{0.826384in}}%
\pgfpathlineto{\pgfqpoint{3.724126in}{0.825897in}}%
\pgfpathlineto{\pgfqpoint{3.720008in}{0.825195in}}%
\pgfpathlineto{\pgfqpoint{3.715889in}{0.823662in}}%
\pgfpathlineto{\pgfqpoint{3.707652in}{0.819469in}}%
\pgfpathlineto{\pgfqpoint{3.703533in}{0.818665in}}%
\pgfpathlineto{\pgfqpoint{3.699414in}{0.819527in}}%
\pgfpathlineto{\pgfqpoint{3.698038in}{0.820263in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{0.829781in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{0.812932in}}%
\pgfpathlineto{\pgfqpoint{3.699414in}{0.803066in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.777669in}{1.240985in}}%
\pgfpathlineto{\pgfqpoint{3.781787in}{1.238786in}}%
\pgfpathlineto{\pgfqpoint{3.785906in}{1.237949in}}%
\pgfpathlineto{\pgfqpoint{3.790025in}{1.237996in}}%
\pgfpathlineto{\pgfqpoint{3.798262in}{1.239587in}}%
\pgfpathlineto{\pgfqpoint{3.814737in}{1.244436in}}%
\pgfpathlineto{\pgfqpoint{3.827093in}{1.245999in}}%
\pgfpathlineto{\pgfqpoint{3.831211in}{1.246943in}}%
\pgfpathlineto{\pgfqpoint{3.839449in}{1.250859in}}%
\pgfpathlineto{\pgfqpoint{3.868279in}{1.272491in}}%
\pgfpathlineto{\pgfqpoint{3.876516in}{1.276619in}}%
\pgfpathlineto{\pgfqpoint{3.880635in}{1.277894in}}%
\pgfpathlineto{\pgfqpoint{3.884754in}{1.278484in}}%
\pgfpathlineto{\pgfqpoint{3.888872in}{1.278381in}}%
\pgfpathlineto{\pgfqpoint{3.892991in}{1.277624in}}%
\pgfpathlineto{\pgfqpoint{3.909466in}{1.272880in}}%
\pgfpathlineto{\pgfqpoint{3.925940in}{1.270578in}}%
\pgfpathlineto{\pgfqpoint{3.934178in}{1.268607in}}%
\pgfpathlineto{\pgfqpoint{3.938296in}{1.266937in}}%
\pgfpathlineto{\pgfqpoint{3.954771in}{1.257114in}}%
\pgfpathlineto{\pgfqpoint{3.958889in}{1.255414in}}%
\pgfpathlineto{\pgfqpoint{3.963008in}{1.254377in}}%
\pgfpathlineto{\pgfqpoint{3.971245in}{1.253820in}}%
\pgfpathlineto{\pgfqpoint{3.991839in}{1.255229in}}%
\pgfpathlineto{\pgfqpoint{4.004195in}{1.255439in}}%
\pgfpathlineto{\pgfqpoint{4.012432in}{1.256015in}}%
\pgfpathlineto{\pgfqpoint{4.024788in}{1.258804in}}%
\pgfpathlineto{\pgfqpoint{4.049500in}{1.266948in}}%
\pgfpathlineto{\pgfqpoint{4.057737in}{1.268699in}}%
\pgfpathlineto{\pgfqpoint{4.065974in}{1.269357in}}%
\pgfpathlineto{\pgfqpoint{4.111279in}{1.266450in}}%
\pgfpathlineto{\pgfqpoint{4.119517in}{1.265173in}}%
\pgfpathlineto{\pgfqpoint{4.140110in}{1.260355in}}%
\pgfpathlineto{\pgfqpoint{4.152466in}{1.259467in}}%
\pgfpathlineto{\pgfqpoint{4.197771in}{1.260244in}}%
\pgfpathlineto{\pgfqpoint{4.230720in}{1.264621in}}%
\pgfpathlineto{\pgfqpoint{4.247195in}{1.265531in}}%
\pgfpathlineto{\pgfqpoint{4.292500in}{1.264714in}}%
\pgfpathlineto{\pgfqpoint{4.321331in}{1.262126in}}%
\pgfpathlineto{\pgfqpoint{4.337805in}{1.261691in}}%
\pgfpathlineto{\pgfqpoint{4.378992in}{1.261838in}}%
\pgfpathlineto{\pgfqpoint{4.411941in}{1.263682in}}%
\pgfpathlineto{\pgfqpoint{4.428416in}{1.264036in}}%
\pgfpathlineto{\pgfqpoint{4.469602in}{1.263935in}}%
\pgfpathlineto{\pgfqpoint{4.510789in}{1.262610in}}%
\pgfpathlineto{\pgfqpoint{4.551975in}{1.262509in}}%
\pgfpathlineto{\pgfqpoint{4.597280in}{1.263389in}}%
\pgfpathlineto{\pgfqpoint{4.642585in}{1.263511in}}%
\pgfpathlineto{\pgfqpoint{4.733196in}{1.262858in}}%
\pgfpathlineto{\pgfqpoint{4.823806in}{1.263294in}}%
\pgfpathlineto{\pgfqpoint{4.914416in}{1.263009in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{1.263123in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{1.282068in}}%
\pgfpathlineto{\pgfqpoint{4.906179in}{1.281955in}}%
\pgfpathlineto{\pgfqpoint{4.811450in}{1.282245in}}%
\pgfpathlineto{\pgfqpoint{4.720840in}{1.281791in}}%
\pgfpathlineto{\pgfqpoint{4.626111in}{1.282500in}}%
\pgfpathlineto{\pgfqpoint{4.535500in}{1.281393in}}%
\pgfpathlineto{\pgfqpoint{4.444890in}{1.283127in}}%
\pgfpathlineto{\pgfqpoint{4.350161in}{1.280434in}}%
\pgfpathlineto{\pgfqpoint{4.337805in}{1.280676in}}%
\pgfpathlineto{\pgfqpoint{4.259551in}{1.284581in}}%
\pgfpathlineto{\pgfqpoint{4.247195in}{1.284179in}}%
\pgfpathlineto{\pgfqpoint{4.214246in}{1.281326in}}%
\pgfpathlineto{\pgfqpoint{4.168941in}{1.278303in}}%
\pgfpathlineto{\pgfqpoint{4.160703in}{1.278140in}}%
\pgfpathlineto{\pgfqpoint{4.148347in}{1.279177in}}%
\pgfpathlineto{\pgfqpoint{4.127754in}{1.282590in}}%
\pgfpathlineto{\pgfqpoint{4.103042in}{1.284814in}}%
\pgfpathlineto{\pgfqpoint{4.082449in}{1.287762in}}%
\pgfpathlineto{\pgfqpoint{4.074212in}{1.288140in}}%
\pgfpathlineto{\pgfqpoint{4.061856in}{1.286920in}}%
\pgfpathlineto{\pgfqpoint{4.033025in}{1.280396in}}%
\pgfpathlineto{\pgfqpoint{4.024788in}{1.278957in}}%
\pgfpathlineto{\pgfqpoint{4.004195in}{1.276405in}}%
\pgfpathlineto{\pgfqpoint{3.983601in}{1.273159in}}%
\pgfpathlineto{\pgfqpoint{3.975364in}{1.272617in}}%
\pgfpathlineto{\pgfqpoint{3.967127in}{1.273564in}}%
\pgfpathlineto{\pgfqpoint{3.963008in}{1.274806in}}%
\pgfpathlineto{\pgfqpoint{3.946533in}{1.282435in}}%
\pgfpathlineto{\pgfqpoint{3.942415in}{1.283878in}}%
\pgfpathlineto{\pgfqpoint{3.934178in}{1.285836in}}%
\pgfpathlineto{\pgfqpoint{3.917703in}{1.288902in}}%
\pgfpathlineto{\pgfqpoint{3.897110in}{1.295702in}}%
\pgfpathlineto{\pgfqpoint{3.892991in}{1.296289in}}%
\pgfpathlineto{\pgfqpoint{3.888872in}{1.296263in}}%
\pgfpathlineto{\pgfqpoint{3.880635in}{1.294545in}}%
\pgfpathlineto{\pgfqpoint{3.872398in}{1.291087in}}%
\pgfpathlineto{\pgfqpoint{3.847686in}{1.276351in}}%
\pgfpathlineto{\pgfqpoint{3.839449in}{1.272462in}}%
\pgfpathlineto{\pgfqpoint{3.835330in}{1.271126in}}%
\pgfpathlineto{\pgfqpoint{3.818855in}{1.267397in}}%
\pgfpathlineto{\pgfqpoint{3.798262in}{1.259952in}}%
\pgfpathlineto{\pgfqpoint{3.790025in}{1.258565in}}%
\pgfpathlineto{\pgfqpoint{3.785906in}{1.258835in}}%
\pgfpathlineto{\pgfqpoint{3.781787in}{1.260185in}}%
\pgfpathlineto{\pgfqpoint{3.777669in}{1.263040in}}%
\pgfpathlineto{\pgfqpoint{3.773550in}{1.267549in}}%
\pgfpathlineto{\pgfqpoint{3.765313in}{1.279003in}}%
\pgfpathlineto{\pgfqpoint{3.761194in}{1.283780in}}%
\pgfpathlineto{\pgfqpoint{3.757076in}{1.287323in}}%
\pgfpathlineto{\pgfqpoint{3.744720in}{1.294135in}}%
\pgfpathlineto{\pgfqpoint{3.736482in}{1.297516in}}%
\pgfpathlineto{\pgfqpoint{3.728245in}{1.300217in}}%
\pgfpathlineto{\pgfqpoint{3.724126in}{1.302143in}}%
\pgfpathlineto{\pgfqpoint{3.720008in}{1.305008in}}%
\pgfpathlineto{\pgfqpoint{3.711770in}{1.312802in}}%
\pgfpathlineto{\pgfqpoint{3.707652in}{1.315741in}}%
\pgfpathlineto{\pgfqpoint{3.703533in}{1.316659in}}%
\pgfpathlineto{\pgfqpoint{3.699414in}{1.315362in}}%
\pgfpathlineto{\pgfqpoint{3.695296in}{1.312428in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{1.300477in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{1.283629in}}%
\pgfpathlineto{\pgfqpoint{3.691433in}{1.293147in}}%
\pgfpathlineto{\pgfqpoint{3.695296in}{1.296952in}}%
\pgfpathlineto{\pgfqpoint{3.699414in}{1.299882in}}%
\pgfpathlineto{\pgfqpoint{3.703533in}{1.300839in}}%
\pgfpathlineto{\pgfqpoint{3.707652in}{1.299382in}}%
\pgfpathlineto{\pgfqpoint{3.720008in}{1.288051in}}%
\pgfpathlineto{\pgfqpoint{3.724126in}{1.285434in}}%
\pgfpathlineto{\pgfqpoint{3.740601in}{1.279540in}}%
\pgfpathlineto{\pgfqpoint{3.752957in}{1.272543in}}%
\pgfpathlineto{\pgfqpoint{3.757076in}{1.268944in}}%
\pgfpathlineto{\pgfqpoint{3.761194in}{1.263995in}}%
\pgfpathlineto{\pgfqpoint{3.773550in}{1.244993in}}%
\pgfpathlineto{\pgfqpoint{3.777669in}{1.240985in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.682940in}{0.412778in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.699414in}{0.788113in}}%
\pgfpathlineto{\pgfqpoint{3.703533in}{0.786941in}}%
\pgfpathlineto{\pgfqpoint{3.707652in}{0.787392in}}%
\pgfpathlineto{\pgfqpoint{3.720008in}{0.794130in}}%
\pgfpathlineto{\pgfqpoint{3.724126in}{0.795541in}}%
\pgfpathlineto{\pgfqpoint{3.736482in}{0.796920in}}%
\pgfpathlineto{\pgfqpoint{3.740601in}{0.798010in}}%
\pgfpathlineto{\pgfqpoint{3.744720in}{0.799919in}}%
\pgfpathlineto{\pgfqpoint{3.752079in}{0.805171in}}%
\pgfpathlineto{\pgfqpoint{3.757076in}{0.809590in}}%
\pgfpathlineto{\pgfqpoint{3.773550in}{0.827813in}}%
\pgfpathlineto{\pgfqpoint{3.777669in}{0.831105in}}%
\pgfpathlineto{\pgfqpoint{3.781787in}{0.832987in}}%
\pgfpathlineto{\pgfqpoint{3.785906in}{0.833622in}}%
\pgfpathlineto{\pgfqpoint{3.794143in}{0.832684in}}%
\pgfpathlineto{\pgfqpoint{3.810618in}{0.828897in}}%
\pgfpathlineto{\pgfqpoint{3.835330in}{0.824117in}}%
\pgfpathlineto{\pgfqpoint{3.843567in}{0.820828in}}%
\pgfpathlineto{\pgfqpoint{3.864160in}{0.808859in}}%
\pgfpathlineto{\pgfqpoint{3.872398in}{0.804747in}}%
\pgfpathlineto{\pgfqpoint{3.880635in}{0.801949in}}%
\pgfpathlineto{\pgfqpoint{3.888872in}{0.800754in}}%
\pgfpathlineto{\pgfqpoint{3.897110in}{0.801430in}}%
\pgfpathlineto{\pgfqpoint{3.917703in}{0.807045in}}%
\pgfpathlineto{\pgfqpoint{3.938296in}{0.810863in}}%
\pgfpathlineto{\pgfqpoint{3.946533in}{0.813273in}}%
\pgfpathlineto{\pgfqpoint{3.963008in}{0.819759in}}%
\pgfpathlineto{\pgfqpoint{3.967127in}{0.820903in}}%
\pgfpathlineto{\pgfqpoint{3.975364in}{0.821935in}}%
\pgfpathlineto{\pgfqpoint{3.987720in}{0.821184in}}%
\pgfpathlineto{\pgfqpoint{4.028906in}{0.815313in}}%
\pgfpathlineto{\pgfqpoint{4.065974in}{0.808799in}}%
\pgfpathlineto{\pgfqpoint{4.078330in}{0.808054in}}%
\pgfpathlineto{\pgfqpoint{4.086568in}{0.808495in}}%
\pgfpathlineto{\pgfqpoint{4.107161in}{0.811343in}}%
\pgfpathlineto{\pgfqpoint{4.135991in}{0.814079in}}%
\pgfpathlineto{\pgfqpoint{4.152466in}{0.816163in}}%
\pgfpathlineto{\pgfqpoint{4.164822in}{0.817014in}}%
\pgfpathlineto{\pgfqpoint{4.177178in}{0.816689in}}%
\pgfpathlineto{\pgfqpoint{4.206008in}{0.814325in}}%
\pgfpathlineto{\pgfqpoint{4.243076in}{0.812055in}}%
\pgfpathlineto{\pgfqpoint{4.263670in}{0.811272in}}%
\pgfpathlineto{\pgfqpoint{4.276025in}{0.811530in}}%
\pgfpathlineto{\pgfqpoint{4.308975in}{0.813446in}}%
\pgfpathlineto{\pgfqpoint{4.354280in}{0.814860in}}%
\pgfpathlineto{\pgfqpoint{4.407822in}{0.813248in}}%
\pgfpathlineto{\pgfqpoint{4.449009in}{0.812603in}}%
\pgfpathlineto{\pgfqpoint{4.502551in}{0.813650in}}%
\pgfpathlineto{\pgfqpoint{4.543738in}{0.813990in}}%
\pgfpathlineto{\pgfqpoint{4.634348in}{0.813123in}}%
\pgfpathlineto{\pgfqpoint{4.724958in}{0.813659in}}%
\pgfpathlineto{\pgfqpoint{4.807331in}{0.813319in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{0.813452in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{0.830402in}}%
\pgfpathlineto{\pgfqpoint{4.902060in}{0.830517in}}%
\pgfpathlineto{\pgfqpoint{4.807331in}{0.830227in}}%
\pgfpathlineto{\pgfqpoint{4.716721in}{0.830678in}}%
\pgfpathlineto{\pgfqpoint{4.621992in}{0.829986in}}%
\pgfpathlineto{\pgfqpoint{4.531382in}{0.831057in}}%
\pgfpathlineto{\pgfqpoint{4.436653in}{0.829406in}}%
\pgfpathlineto{\pgfqpoint{4.391348in}{0.830971in}}%
\pgfpathlineto{\pgfqpoint{4.341924in}{0.831942in}}%
\pgfpathlineto{\pgfqpoint{4.329568in}{0.831542in}}%
\pgfpathlineto{\pgfqpoint{4.300737in}{0.829606in}}%
\pgfpathlineto{\pgfqpoint{4.255432in}{0.828020in}}%
\pgfpathlineto{\pgfqpoint{4.238958in}{0.828649in}}%
\pgfpathlineto{\pgfqpoint{4.201890in}{0.832310in}}%
\pgfpathlineto{\pgfqpoint{4.156585in}{0.834027in}}%
\pgfpathlineto{\pgfqpoint{4.144229in}{0.833149in}}%
\pgfpathlineto{\pgfqpoint{4.123635in}{0.829255in}}%
\pgfpathlineto{\pgfqpoint{4.115398in}{0.828207in}}%
\pgfpathlineto{\pgfqpoint{4.070093in}{0.824634in}}%
\pgfpathlineto{\pgfqpoint{4.061856in}{0.825088in}}%
\pgfpathlineto{\pgfqpoint{4.053618in}{0.826457in}}%
\pgfpathlineto{\pgfqpoint{4.028906in}{0.833096in}}%
\pgfpathlineto{\pgfqpoint{4.016551in}{0.835704in}}%
\pgfpathlineto{\pgfqpoint{4.008313in}{0.836586in}}%
\pgfpathlineto{\pgfqpoint{3.971245in}{0.838797in}}%
\pgfpathlineto{\pgfqpoint{3.963008in}{0.838107in}}%
\pgfpathlineto{\pgfqpoint{3.958889in}{0.837088in}}%
\pgfpathlineto{\pgfqpoint{3.954771in}{0.835523in}}%
\pgfpathlineto{\pgfqpoint{3.938296in}{0.827161in}}%
\pgfpathlineto{\pgfqpoint{3.930059in}{0.824501in}}%
\pgfpathlineto{\pgfqpoint{3.909466in}{0.821573in}}%
\pgfpathlineto{\pgfqpoint{3.892991in}{0.817861in}}%
\pgfpathlineto{\pgfqpoint{3.884754in}{0.817036in}}%
\pgfpathlineto{\pgfqpoint{3.880635in}{0.817388in}}%
\pgfpathlineto{\pgfqpoint{3.876516in}{0.818276in}}%
\pgfpathlineto{\pgfqpoint{3.868279in}{0.821555in}}%
\pgfpathlineto{\pgfqpoint{3.860042in}{0.826505in}}%
\pgfpathlineto{\pgfqpoint{3.839449in}{0.841304in}}%
\pgfpathlineto{\pgfqpoint{3.831211in}{0.845199in}}%
\pgfpathlineto{\pgfqpoint{3.822974in}{0.846912in}}%
\pgfpathlineto{\pgfqpoint{3.806499in}{0.848510in}}%
\pgfpathlineto{\pgfqpoint{3.785906in}{0.851410in}}%
\pgfpathlineto{\pgfqpoint{3.781787in}{0.851176in}}%
\pgfpathlineto{\pgfqpoint{3.777669in}{0.849861in}}%
\pgfpathlineto{\pgfqpoint{3.773550in}{0.847085in}}%
\pgfpathlineto{\pgfqpoint{3.752957in}{0.822644in}}%
\pgfpathlineto{\pgfqpoint{3.744720in}{0.815404in}}%
\pgfpathlineto{\pgfqpoint{3.740601in}{0.812932in}}%
\pgfpathlineto{\pgfqpoint{3.736482in}{0.811421in}}%
\pgfpathlineto{\pgfqpoint{3.724126in}{0.810162in}}%
\pgfpathlineto{\pgfqpoint{3.720008in}{0.809117in}}%
\pgfpathlineto{\pgfqpoint{3.707652in}{0.802739in}}%
\pgfpathlineto{\pgfqpoint{3.703533in}{0.802067in}}%
\pgfpathlineto{\pgfqpoint{3.699414in}{0.803066in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{0.812932in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{0.797635in}}%
\pgfpathlineto{\pgfqpoint{3.699414in}{0.788113in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.781787in}{1.260185in}}%
\pgfpathlineto{\pgfqpoint{3.785906in}{1.258835in}}%
\pgfpathlineto{\pgfqpoint{3.790025in}{1.258565in}}%
\pgfpathlineto{\pgfqpoint{3.794143in}{1.259013in}}%
\pgfpathlineto{\pgfqpoint{3.802381in}{1.261251in}}%
\pgfpathlineto{\pgfqpoint{3.818855in}{1.267397in}}%
\pgfpathlineto{\pgfqpoint{3.835330in}{1.271126in}}%
\pgfpathlineto{\pgfqpoint{3.839449in}{1.272462in}}%
\pgfpathlineto{\pgfqpoint{3.847686in}{1.276351in}}%
\pgfpathlineto{\pgfqpoint{3.872398in}{1.291087in}}%
\pgfpathlineto{\pgfqpoint{3.880635in}{1.294545in}}%
\pgfpathlineto{\pgfqpoint{3.888872in}{1.296263in}}%
\pgfpathlineto{\pgfqpoint{3.892991in}{1.296289in}}%
\pgfpathlineto{\pgfqpoint{3.897110in}{1.295702in}}%
\pgfpathlineto{\pgfqpoint{3.917703in}{1.288902in}}%
\pgfpathlineto{\pgfqpoint{3.934178in}{1.285836in}}%
\pgfpathlineto{\pgfqpoint{3.942415in}{1.283878in}}%
\pgfpathlineto{\pgfqpoint{3.946533in}{1.282435in}}%
\pgfpathlineto{\pgfqpoint{3.963008in}{1.274806in}}%
\pgfpathlineto{\pgfqpoint{3.967127in}{1.273564in}}%
\pgfpathlineto{\pgfqpoint{3.975364in}{1.272617in}}%
\pgfpathlineto{\pgfqpoint{3.983601in}{1.273159in}}%
\pgfpathlineto{\pgfqpoint{4.004195in}{1.276405in}}%
\pgfpathlineto{\pgfqpoint{4.024788in}{1.278957in}}%
\pgfpathlineto{\pgfqpoint{4.033025in}{1.280396in}}%
\pgfpathlineto{\pgfqpoint{4.061856in}{1.286920in}}%
\pgfpathlineto{\pgfqpoint{4.074212in}{1.288140in}}%
\pgfpathlineto{\pgfqpoint{4.082449in}{1.287762in}}%
\pgfpathlineto{\pgfqpoint{4.103042in}{1.284814in}}%
\pgfpathlineto{\pgfqpoint{4.127754in}{1.282590in}}%
\pgfpathlineto{\pgfqpoint{4.148347in}{1.279177in}}%
\pgfpathlineto{\pgfqpoint{4.160703in}{1.278140in}}%
\pgfpathlineto{\pgfqpoint{4.168941in}{1.278303in}}%
\pgfpathlineto{\pgfqpoint{4.214246in}{1.281326in}}%
\pgfpathlineto{\pgfqpoint{4.247195in}{1.284179in}}%
\pgfpathlineto{\pgfqpoint{4.259551in}{1.284581in}}%
\pgfpathlineto{\pgfqpoint{4.337805in}{1.280676in}}%
\pgfpathlineto{\pgfqpoint{4.350161in}{1.280434in}}%
\pgfpathlineto{\pgfqpoint{4.444890in}{1.283127in}}%
\pgfpathlineto{\pgfqpoint{4.535500in}{1.281393in}}%
\pgfpathlineto{\pgfqpoint{4.626111in}{1.282500in}}%
\pgfpathlineto{\pgfqpoint{4.720840in}{1.281791in}}%
\pgfpathlineto{\pgfqpoint{4.811450in}{1.282245in}}%
\pgfpathlineto{\pgfqpoint{4.906179in}{1.281955in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{1.282068in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{1.299036in}}%
\pgfpathlineto{\pgfqpoint{4.803213in}{1.299176in}}%
\pgfpathlineto{\pgfqpoint{4.712602in}{1.298828in}}%
\pgfpathlineto{\pgfqpoint{4.621992in}{1.299351in}}%
\pgfpathlineto{\pgfqpoint{4.543738in}{1.298549in}}%
\pgfpathlineto{\pgfqpoint{4.506670in}{1.298734in}}%
\pgfpathlineto{\pgfqpoint{4.453127in}{1.299813in}}%
\pgfpathlineto{\pgfqpoint{4.411941in}{1.299418in}}%
\pgfpathlineto{\pgfqpoint{4.374873in}{1.297948in}}%
\pgfpathlineto{\pgfqpoint{4.358398in}{1.297717in}}%
\pgfpathlineto{\pgfqpoint{4.317212in}{1.298590in}}%
\pgfpathlineto{\pgfqpoint{4.284263in}{1.300638in}}%
\pgfpathlineto{\pgfqpoint{4.267788in}{1.301067in}}%
\pgfpathlineto{\pgfqpoint{4.222483in}{1.299472in}}%
\pgfpathlineto{\pgfqpoint{4.185415in}{1.296073in}}%
\pgfpathlineto{\pgfqpoint{4.173059in}{1.295491in}}%
\pgfpathlineto{\pgfqpoint{4.160703in}{1.295984in}}%
\pgfpathlineto{\pgfqpoint{4.123635in}{1.299121in}}%
\pgfpathlineto{\pgfqpoint{4.115398in}{1.300075in}}%
\pgfpathlineto{\pgfqpoint{4.094805in}{1.303496in}}%
\pgfpathlineto{\pgfqpoint{4.082449in}{1.304261in}}%
\pgfpathlineto{\pgfqpoint{4.067155in}{1.303208in}}%
\pgfpathlineto{\pgfqpoint{4.028906in}{1.298064in}}%
\pgfpathlineto{\pgfqpoint{4.016551in}{1.295939in}}%
\pgfpathlineto{\pgfqpoint{3.995957in}{1.291565in}}%
\pgfpathlineto{\pgfqpoint{3.983601in}{1.290048in}}%
\pgfpathlineto{\pgfqpoint{3.975364in}{1.290549in}}%
\pgfpathlineto{\pgfqpoint{3.971245in}{1.291408in}}%
\pgfpathlineto{\pgfqpoint{3.950652in}{1.298038in}}%
\pgfpathlineto{\pgfqpoint{3.925940in}{1.303040in}}%
\pgfpathlineto{\pgfqpoint{3.905347in}{1.310552in}}%
\pgfpathlineto{\pgfqpoint{3.897110in}{1.311931in}}%
\pgfpathlineto{\pgfqpoint{3.888872in}{1.311307in}}%
\pgfpathlineto{\pgfqpoint{3.880635in}{1.309141in}}%
\pgfpathlineto{\pgfqpoint{3.872398in}{1.305917in}}%
\pgfpathlineto{\pgfqpoint{3.847686in}{1.294843in}}%
\pgfpathlineto{\pgfqpoint{3.827093in}{1.288828in}}%
\pgfpathlineto{\pgfqpoint{3.802381in}{1.278984in}}%
\pgfpathlineto{\pgfqpoint{3.794143in}{1.277155in}}%
\pgfpathlineto{\pgfqpoint{3.790025in}{1.277075in}}%
\pgfpathlineto{\pgfqpoint{3.785906in}{1.277872in}}%
\pgfpathlineto{\pgfqpoint{3.781787in}{1.279847in}}%
\pgfpathlineto{\pgfqpoint{3.777669in}{1.283263in}}%
\pgfpathlineto{\pgfqpoint{3.765313in}{1.297383in}}%
\pgfpathlineto{\pgfqpoint{3.757472in}{1.303208in}}%
\pgfpathlineto{\pgfqpoint{3.740601in}{1.311003in}}%
\pgfpathlineto{\pgfqpoint{3.728245in}{1.315474in}}%
\pgfpathlineto{\pgfqpoint{3.724126in}{1.317657in}}%
\pgfpathlineto{\pgfqpoint{3.720008in}{1.320732in}}%
\pgfpathlineto{\pgfqpoint{3.711770in}{1.328238in}}%
\pgfpathlineto{\pgfqpoint{3.707652in}{1.330640in}}%
\pgfpathlineto{\pgfqpoint{3.703533in}{1.331031in}}%
\pgfpathlineto{\pgfqpoint{3.699414in}{1.329438in}}%
\pgfpathlineto{\pgfqpoint{3.695296in}{1.326487in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{1.315775in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{1.300477in}}%
\pgfpathlineto{\pgfqpoint{3.695296in}{1.312428in}}%
\pgfpathlineto{\pgfqpoint{3.699414in}{1.315362in}}%
\pgfpathlineto{\pgfqpoint{3.703533in}{1.316659in}}%
\pgfpathlineto{\pgfqpoint{3.707652in}{1.315741in}}%
\pgfpathlineto{\pgfqpoint{3.711770in}{1.312802in}}%
\pgfpathlineto{\pgfqpoint{3.720008in}{1.305008in}}%
\pgfpathlineto{\pgfqpoint{3.724126in}{1.302143in}}%
\pgfpathlineto{\pgfqpoint{3.728245in}{1.300217in}}%
\pgfpathlineto{\pgfqpoint{3.736482in}{1.297516in}}%
\pgfpathlineto{\pgfqpoint{3.744720in}{1.294135in}}%
\pgfpathlineto{\pgfqpoint{3.757076in}{1.287323in}}%
\pgfpathlineto{\pgfqpoint{3.761194in}{1.283780in}}%
\pgfpathlineto{\pgfqpoint{3.765313in}{1.279003in}}%
\pgfpathlineto{\pgfqpoint{3.773550in}{1.267549in}}%
\pgfpathlineto{\pgfqpoint{3.777669in}{1.263040in}}%
\pgfpathlineto{\pgfqpoint{3.781787in}{1.260185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.682940in}{0.412778in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.699414in}{0.774403in}}%
\pgfpathlineto{\pgfqpoint{3.703533in}{0.773047in}}%
\pgfpathlineto{\pgfqpoint{3.707652in}{0.773220in}}%
\pgfpathlineto{\pgfqpoint{3.711770in}{0.774938in}}%
\pgfpathlineto{\pgfqpoint{3.720008in}{0.780051in}}%
\pgfpathlineto{\pgfqpoint{3.724126in}{0.781829in}}%
\pgfpathlineto{\pgfqpoint{3.728245in}{0.782763in}}%
\pgfpathlineto{\pgfqpoint{3.736482in}{0.783589in}}%
\pgfpathlineto{\pgfqpoint{3.740601in}{0.784400in}}%
\pgfpathlineto{\pgfqpoint{3.744720in}{0.785897in}}%
\pgfpathlineto{\pgfqpoint{3.751856in}{0.790079in}}%
\pgfpathlineto{\pgfqpoint{3.758452in}{0.795109in}}%
\pgfpathlineto{\pgfqpoint{3.777669in}{0.813607in}}%
\pgfpathlineto{\pgfqpoint{3.781787in}{0.816035in}}%
\pgfpathlineto{\pgfqpoint{3.785906in}{0.817224in}}%
\pgfpathlineto{\pgfqpoint{3.790025in}{0.817396in}}%
\pgfpathlineto{\pgfqpoint{3.798262in}{0.815967in}}%
\pgfpathlineto{\pgfqpoint{3.818855in}{0.810232in}}%
\pgfpathlineto{\pgfqpoint{3.839449in}{0.805207in}}%
\pgfpathlineto{\pgfqpoint{3.847686in}{0.802401in}}%
\pgfpathlineto{\pgfqpoint{3.868279in}{0.792981in}}%
\pgfpathlineto{\pgfqpoint{3.876516in}{0.789694in}}%
\pgfpathlineto{\pgfqpoint{3.884754in}{0.787396in}}%
\pgfpathlineto{\pgfqpoint{3.892991in}{0.786352in}}%
\pgfpathlineto{\pgfqpoint{3.897110in}{0.786403in}}%
\pgfpathlineto{\pgfqpoint{3.905347in}{0.787728in}}%
\pgfpathlineto{\pgfqpoint{3.925940in}{0.794149in}}%
\pgfpathlineto{\pgfqpoint{3.950652in}{0.799107in}}%
\pgfpathlineto{\pgfqpoint{3.971245in}{0.804811in}}%
\pgfpathlineto{\pgfqpoint{3.979483in}{0.806055in}}%
\pgfpathlineto{\pgfqpoint{3.983601in}{0.806185in}}%
\pgfpathlineto{\pgfqpoint{3.995957in}{0.805035in}}%
\pgfpathlineto{\pgfqpoint{4.021276in}{0.800140in}}%
\pgfpathlineto{\pgfqpoint{4.037144in}{0.797747in}}%
\pgfpathlineto{\pgfqpoint{4.065974in}{0.794467in}}%
\pgfpathlineto{\pgfqpoint{4.082449in}{0.793485in}}%
\pgfpathlineto{\pgfqpoint{4.090686in}{0.793653in}}%
\pgfpathlineto{\pgfqpoint{4.098924in}{0.794372in}}%
\pgfpathlineto{\pgfqpoint{4.119517in}{0.797488in}}%
\pgfpathlineto{\pgfqpoint{4.131873in}{0.798805in}}%
\pgfpathlineto{\pgfqpoint{4.173059in}{0.801065in}}%
\pgfpathlineto{\pgfqpoint{4.189534in}{0.800576in}}%
\pgfpathlineto{\pgfqpoint{4.230720in}{0.797097in}}%
\pgfpathlineto{\pgfqpoint{4.263670in}{0.796376in}}%
\pgfpathlineto{\pgfqpoint{4.288381in}{0.796782in}}%
\pgfpathlineto{\pgfqpoint{4.325449in}{0.798817in}}%
\pgfpathlineto{\pgfqpoint{4.350161in}{0.799151in}}%
\pgfpathlineto{\pgfqpoint{4.374873in}{0.798981in}}%
\pgfpathlineto{\pgfqpoint{4.420178in}{0.797528in}}%
\pgfpathlineto{\pgfqpoint{4.440771in}{0.797308in}}%
\pgfpathlineto{\pgfqpoint{4.531382in}{0.798566in}}%
\pgfpathlineto{\pgfqpoint{4.626111in}{0.797733in}}%
\pgfpathlineto{\pgfqpoint{4.720840in}{0.798277in}}%
\pgfpathlineto{\pgfqpoint{4.811450in}{0.797931in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{0.798064in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{0.813452in}}%
\pgfpathlineto{\pgfqpoint{4.807331in}{0.813319in}}%
\pgfpathlineto{\pgfqpoint{4.724958in}{0.813659in}}%
\pgfpathlineto{\pgfqpoint{4.634348in}{0.813123in}}%
\pgfpathlineto{\pgfqpoint{4.543738in}{0.813990in}}%
\pgfpathlineto{\pgfqpoint{4.502551in}{0.813650in}}%
\pgfpathlineto{\pgfqpoint{4.449009in}{0.812603in}}%
\pgfpathlineto{\pgfqpoint{4.407822in}{0.813248in}}%
\pgfpathlineto{\pgfqpoint{4.354280in}{0.814860in}}%
\pgfpathlineto{\pgfqpoint{4.308975in}{0.813446in}}%
\pgfpathlineto{\pgfqpoint{4.276025in}{0.811530in}}%
\pgfpathlineto{\pgfqpoint{4.263670in}{0.811272in}}%
\pgfpathlineto{\pgfqpoint{4.243076in}{0.812055in}}%
\pgfpathlineto{\pgfqpoint{4.206008in}{0.814325in}}%
\pgfpathlineto{\pgfqpoint{4.177178in}{0.816689in}}%
\pgfpathlineto{\pgfqpoint{4.164822in}{0.817014in}}%
\pgfpathlineto{\pgfqpoint{4.152466in}{0.816163in}}%
\pgfpathlineto{\pgfqpoint{4.135991in}{0.814079in}}%
\pgfpathlineto{\pgfqpoint{4.107161in}{0.811343in}}%
\pgfpathlineto{\pgfqpoint{4.086568in}{0.808495in}}%
\pgfpathlineto{\pgfqpoint{4.078330in}{0.808054in}}%
\pgfpathlineto{\pgfqpoint{4.065974in}{0.808799in}}%
\pgfpathlineto{\pgfqpoint{4.028906in}{0.815313in}}%
\pgfpathlineto{\pgfqpoint{3.987720in}{0.821184in}}%
\pgfpathlineto{\pgfqpoint{3.975364in}{0.821935in}}%
\pgfpathlineto{\pgfqpoint{3.967127in}{0.820903in}}%
\pgfpathlineto{\pgfqpoint{3.963008in}{0.819759in}}%
\pgfpathlineto{\pgfqpoint{3.946533in}{0.813273in}}%
\pgfpathlineto{\pgfqpoint{3.938296in}{0.810863in}}%
\pgfpathlineto{\pgfqpoint{3.917703in}{0.807045in}}%
\pgfpathlineto{\pgfqpoint{3.897110in}{0.801430in}}%
\pgfpathlineto{\pgfqpoint{3.888872in}{0.800754in}}%
\pgfpathlineto{\pgfqpoint{3.880635in}{0.801949in}}%
\pgfpathlineto{\pgfqpoint{3.872398in}{0.804747in}}%
\pgfpathlineto{\pgfqpoint{3.864160in}{0.808859in}}%
\pgfpathlineto{\pgfqpoint{3.843567in}{0.820828in}}%
\pgfpathlineto{\pgfqpoint{3.835330in}{0.824117in}}%
\pgfpathlineto{\pgfqpoint{3.810618in}{0.828897in}}%
\pgfpathlineto{\pgfqpoint{3.794143in}{0.832684in}}%
\pgfpathlineto{\pgfqpoint{3.785906in}{0.833622in}}%
\pgfpathlineto{\pgfqpoint{3.781787in}{0.832987in}}%
\pgfpathlineto{\pgfqpoint{3.777669in}{0.831105in}}%
\pgfpathlineto{\pgfqpoint{3.773550in}{0.827813in}}%
\pgfpathlineto{\pgfqpoint{3.761194in}{0.813769in}}%
\pgfpathlineto{\pgfqpoint{3.752957in}{0.805892in}}%
\pgfpathlineto{\pgfqpoint{3.745071in}{0.800140in}}%
\pgfpathlineto{\pgfqpoint{3.740601in}{0.798010in}}%
\pgfpathlineto{\pgfqpoint{3.736482in}{0.796920in}}%
\pgfpathlineto{\pgfqpoint{3.724126in}{0.795541in}}%
\pgfpathlineto{\pgfqpoint{3.720008in}{0.794130in}}%
\pgfpathlineto{\pgfqpoint{3.707652in}{0.787392in}}%
\pgfpathlineto{\pgfqpoint{3.703533in}{0.786941in}}%
\pgfpathlineto{\pgfqpoint{3.699414in}{0.788113in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{0.797635in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{0.783622in}}%
\pgfpathlineto{\pgfqpoint{3.699414in}{0.774403in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.785906in}{1.277872in}}%
\pgfpathlineto{\pgfqpoint{3.790025in}{1.277075in}}%
\pgfpathlineto{\pgfqpoint{3.794143in}{1.277155in}}%
\pgfpathlineto{\pgfqpoint{3.802381in}{1.278984in}}%
\pgfpathlineto{\pgfqpoint{3.827093in}{1.288828in}}%
\pgfpathlineto{\pgfqpoint{3.847686in}{1.294843in}}%
\pgfpathlineto{\pgfqpoint{3.872398in}{1.305917in}}%
\pgfpathlineto{\pgfqpoint{3.880635in}{1.309141in}}%
\pgfpathlineto{\pgfqpoint{3.888872in}{1.311307in}}%
\pgfpathlineto{\pgfqpoint{3.897110in}{1.311931in}}%
\pgfpathlineto{\pgfqpoint{3.905347in}{1.310552in}}%
\pgfpathlineto{\pgfqpoint{3.925940in}{1.303040in}}%
\pgfpathlineto{\pgfqpoint{3.950652in}{1.298038in}}%
\pgfpathlineto{\pgfqpoint{3.971245in}{1.291408in}}%
\pgfpathlineto{\pgfqpoint{3.975364in}{1.290549in}}%
\pgfpathlineto{\pgfqpoint{3.983601in}{1.290048in}}%
\pgfpathlineto{\pgfqpoint{3.995957in}{1.291565in}}%
\pgfpathlineto{\pgfqpoint{4.016551in}{1.295939in}}%
\pgfpathlineto{\pgfqpoint{4.028906in}{1.298064in}}%
\pgfpathlineto{\pgfqpoint{4.067155in}{1.303208in}}%
\pgfpathlineto{\pgfqpoint{4.082449in}{1.304261in}}%
\pgfpathlineto{\pgfqpoint{4.094805in}{1.303496in}}%
\pgfpathlineto{\pgfqpoint{4.115398in}{1.300075in}}%
\pgfpathlineto{\pgfqpoint{4.123635in}{1.299121in}}%
\pgfpathlineto{\pgfqpoint{4.160703in}{1.295984in}}%
\pgfpathlineto{\pgfqpoint{4.173059in}{1.295491in}}%
\pgfpathlineto{\pgfqpoint{4.185415in}{1.296073in}}%
\pgfpathlineto{\pgfqpoint{4.222483in}{1.299472in}}%
\pgfpathlineto{\pgfqpoint{4.267788in}{1.301067in}}%
\pgfpathlineto{\pgfqpoint{4.284263in}{1.300638in}}%
\pgfpathlineto{\pgfqpoint{4.317212in}{1.298590in}}%
\pgfpathlineto{\pgfqpoint{4.358398in}{1.297717in}}%
\pgfpathlineto{\pgfqpoint{4.374873in}{1.297948in}}%
\pgfpathlineto{\pgfqpoint{4.411941in}{1.299418in}}%
\pgfpathlineto{\pgfqpoint{4.453127in}{1.299813in}}%
\pgfpathlineto{\pgfqpoint{4.506670in}{1.298734in}}%
\pgfpathlineto{\pgfqpoint{4.543738in}{1.298549in}}%
\pgfpathlineto{\pgfqpoint{4.621992in}{1.299351in}}%
\pgfpathlineto{\pgfqpoint{4.712602in}{1.298828in}}%
\pgfpathlineto{\pgfqpoint{4.803213in}{1.299176in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{1.299036in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{1.314422in}}%
\pgfpathlineto{\pgfqpoint{4.815569in}{1.314551in}}%
\pgfpathlineto{\pgfqpoint{4.720840in}{1.314216in}}%
\pgfpathlineto{\pgfqpoint{4.630229in}{1.314752in}}%
\pgfpathlineto{\pgfqpoint{4.535500in}{1.313901in}}%
\pgfpathlineto{\pgfqpoint{4.440771in}{1.315220in}}%
\pgfpathlineto{\pgfqpoint{4.378992in}{1.313676in}}%
\pgfpathlineto{\pgfqpoint{4.346043in}{1.313256in}}%
\pgfpathlineto{\pgfqpoint{4.325449in}{1.313675in}}%
\pgfpathlineto{\pgfqpoint{4.288381in}{1.315610in}}%
\pgfpathlineto{\pgfqpoint{4.255432in}{1.316161in}}%
\pgfpathlineto{\pgfqpoint{4.234839in}{1.315672in}}%
\pgfpathlineto{\pgfqpoint{4.193652in}{1.312151in}}%
\pgfpathlineto{\pgfqpoint{4.177178in}{1.311682in}}%
\pgfpathlineto{\pgfqpoint{4.152466in}{1.312205in}}%
\pgfpathlineto{\pgfqpoint{4.135991in}{1.313066in}}%
\pgfpathlineto{\pgfqpoint{4.127754in}{1.313980in}}%
\pgfpathlineto{\pgfqpoint{4.103042in}{1.317799in}}%
\pgfpathlineto{\pgfqpoint{4.086568in}{1.318600in}}%
\pgfpathlineto{\pgfqpoint{4.061856in}{1.317693in}}%
\pgfpathlineto{\pgfqpoint{4.045381in}{1.316384in}}%
\pgfpathlineto{\pgfqpoint{4.028906in}{1.313757in}}%
\pgfpathlineto{\pgfqpoint{4.000076in}{1.307409in}}%
\pgfpathlineto{\pgfqpoint{3.987720in}{1.306389in}}%
\pgfpathlineto{\pgfqpoint{3.979483in}{1.307112in}}%
\pgfpathlineto{\pgfqpoint{3.958889in}{1.311343in}}%
\pgfpathlineto{\pgfqpoint{3.938296in}{1.314826in}}%
\pgfpathlineto{\pgfqpoint{3.930059in}{1.317118in}}%
\pgfpathlineto{\pgfqpoint{3.913584in}{1.323567in}}%
\pgfpathlineto{\pgfqpoint{3.905347in}{1.325475in}}%
\pgfpathlineto{\pgfqpoint{3.901228in}{1.325807in}}%
\pgfpathlineto{\pgfqpoint{3.892991in}{1.325345in}}%
\pgfpathlineto{\pgfqpoint{3.880635in}{1.322620in}}%
\pgfpathlineto{\pgfqpoint{3.855923in}{1.314508in}}%
\pgfpathlineto{\pgfqpoint{3.835330in}{1.308363in}}%
\pgfpathlineto{\pgfqpoint{3.806499in}{1.296203in}}%
\pgfpathlineto{\pgfqpoint{3.798262in}{1.294108in}}%
\pgfpathlineto{\pgfqpoint{3.794143in}{1.293804in}}%
\pgfpathlineto{\pgfqpoint{3.790025in}{1.294216in}}%
\pgfpathlineto{\pgfqpoint{3.785906in}{1.295591in}}%
\pgfpathlineto{\pgfqpoint{3.781787in}{1.298146in}}%
\pgfpathlineto{\pgfqpoint{3.769432in}{1.310058in}}%
\pgfpathlineto{\pgfqpoint{3.761194in}{1.315899in}}%
\pgfpathlineto{\pgfqpoint{3.744720in}{1.323269in}}%
\pgfpathlineto{\pgfqpoint{3.728245in}{1.329731in}}%
\pgfpathlineto{\pgfqpoint{3.724126in}{1.332148in}}%
\pgfpathlineto{\pgfqpoint{3.711770in}{1.342445in}}%
\pgfpathlineto{\pgfqpoint{3.707652in}{1.344320in}}%
\pgfpathlineto{\pgfqpoint{3.703533in}{1.344220in}}%
\pgfpathlineto{\pgfqpoint{3.699414in}{1.342351in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{1.329788in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{1.315775in}}%
\pgfpathlineto{\pgfqpoint{3.699414in}{1.329438in}}%
\pgfpathlineto{\pgfqpoint{3.703533in}{1.331031in}}%
\pgfpathlineto{\pgfqpoint{3.707652in}{1.330640in}}%
\pgfpathlineto{\pgfqpoint{3.711770in}{1.328238in}}%
\pgfpathlineto{\pgfqpoint{3.724126in}{1.317657in}}%
\pgfpathlineto{\pgfqpoint{3.728245in}{1.315474in}}%
\pgfpathlineto{\pgfqpoint{3.747035in}{1.308239in}}%
\pgfpathlineto{\pgfqpoint{3.757076in}{1.303445in}}%
\pgfpathlineto{\pgfqpoint{3.761194in}{1.300840in}}%
\pgfpathlineto{\pgfqpoint{3.765313in}{1.297383in}}%
\pgfpathlineto{\pgfqpoint{3.777669in}{1.283263in}}%
\pgfpathlineto{\pgfqpoint{3.781787in}{1.279847in}}%
\pgfpathlineto{\pgfqpoint{3.785906in}{1.277872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.682940in}{0.412778in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695296in}{0.764126in}}%
\pgfpathlineto{\pgfqpoint{3.699414in}{0.761779in}}%
\pgfpathlineto{\pgfqpoint{3.703533in}{0.760195in}}%
\pgfpathlineto{\pgfqpoint{3.707652in}{0.760056in}}%
\pgfpathlineto{\pgfqpoint{3.711770in}{0.761532in}}%
\pgfpathlineto{\pgfqpoint{3.724126in}{0.768856in}}%
\pgfpathlineto{\pgfqpoint{3.728245in}{0.770112in}}%
\pgfpathlineto{\pgfqpoint{3.740601in}{0.771890in}}%
\pgfpathlineto{\pgfqpoint{3.744720in}{0.773073in}}%
\pgfpathlineto{\pgfqpoint{3.749105in}{0.774987in}}%
\pgfpathlineto{\pgfqpoint{3.757344in}{0.780017in}}%
\pgfpathlineto{\pgfqpoint{3.765313in}{0.786114in}}%
\pgfpathlineto{\pgfqpoint{3.777669in}{0.797230in}}%
\pgfpathlineto{\pgfqpoint{3.781787in}{0.800040in}}%
\pgfpathlineto{\pgfqpoint{3.785906in}{0.801788in}}%
\pgfpathlineto{\pgfqpoint{3.790025in}{0.802480in}}%
\pgfpathlineto{\pgfqpoint{3.794143in}{0.802350in}}%
\pgfpathlineto{\pgfqpoint{3.802381in}{0.800625in}}%
\pgfpathlineto{\pgfqpoint{3.847686in}{0.786953in}}%
\pgfpathlineto{\pgfqpoint{3.880635in}{0.775982in}}%
\pgfpathlineto{\pgfqpoint{3.888872in}{0.774205in}}%
\pgfpathlineto{\pgfqpoint{3.897110in}{0.773413in}}%
\pgfpathlineto{\pgfqpoint{3.905347in}{0.773843in}}%
\pgfpathlineto{\pgfqpoint{3.909466in}{0.774563in}}%
\pgfpathlineto{\pgfqpoint{3.930059in}{0.781254in}}%
\pgfpathlineto{\pgfqpoint{3.942415in}{0.784199in}}%
\pgfpathlineto{\pgfqpoint{3.979483in}{0.790579in}}%
\pgfpathlineto{\pgfqpoint{3.987720in}{0.791241in}}%
\pgfpathlineto{\pgfqpoint{3.995957in}{0.790933in}}%
\pgfpathlineto{\pgfqpoint{4.004195in}{0.789832in}}%
\pgfpathlineto{\pgfqpoint{4.028906in}{0.784780in}}%
\pgfpathlineto{\pgfqpoint{4.045381in}{0.782130in}}%
\pgfpathlineto{\pgfqpoint{4.061856in}{0.780737in}}%
\pgfpathlineto{\pgfqpoint{4.082449in}{0.780216in}}%
\pgfpathlineto{\pgfqpoint{4.103042in}{0.780946in}}%
\pgfpathlineto{\pgfqpoint{4.140110in}{0.785549in}}%
\pgfpathlineto{\pgfqpoint{4.164822in}{0.786424in}}%
\pgfpathlineto{\pgfqpoint{4.193652in}{0.785924in}}%
\pgfpathlineto{\pgfqpoint{4.234839in}{0.782925in}}%
\pgfpathlineto{\pgfqpoint{4.255432in}{0.782230in}}%
\pgfpathlineto{\pgfqpoint{4.276025in}{0.782566in}}%
\pgfpathlineto{\pgfqpoint{4.333687in}{0.784844in}}%
\pgfpathlineto{\pgfqpoint{4.350161in}{0.785129in}}%
\pgfpathlineto{\pgfqpoint{4.444890in}{0.783241in}}%
\pgfpathlineto{\pgfqpoint{4.539619in}{0.784424in}}%
\pgfpathlineto{\pgfqpoint{4.630229in}{0.783688in}}%
\pgfpathlineto{\pgfqpoint{4.716721in}{0.784153in}}%
\pgfpathlineto{\pgfqpoint{4.811450in}{0.783848in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{0.783970in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{0.798064in}}%
\pgfpathlineto{\pgfqpoint{4.811450in}{0.797931in}}%
\pgfpathlineto{\pgfqpoint{4.720840in}{0.798277in}}%
\pgfpathlineto{\pgfqpoint{4.626111in}{0.797733in}}%
\pgfpathlineto{\pgfqpoint{4.531382in}{0.798566in}}%
\pgfpathlineto{\pgfqpoint{4.440771in}{0.797308in}}%
\pgfpathlineto{\pgfqpoint{4.420178in}{0.797528in}}%
\pgfpathlineto{\pgfqpoint{4.374873in}{0.798981in}}%
\pgfpathlineto{\pgfqpoint{4.350161in}{0.799151in}}%
\pgfpathlineto{\pgfqpoint{4.325449in}{0.798817in}}%
\pgfpathlineto{\pgfqpoint{4.288381in}{0.796782in}}%
\pgfpathlineto{\pgfqpoint{4.263670in}{0.796376in}}%
\pgfpathlineto{\pgfqpoint{4.230720in}{0.797097in}}%
\pgfpathlineto{\pgfqpoint{4.189534in}{0.800576in}}%
\pgfpathlineto{\pgfqpoint{4.173059in}{0.801065in}}%
\pgfpathlineto{\pgfqpoint{4.131873in}{0.798805in}}%
\pgfpathlineto{\pgfqpoint{4.119517in}{0.797488in}}%
\pgfpathlineto{\pgfqpoint{4.098924in}{0.794372in}}%
\pgfpathlineto{\pgfqpoint{4.090686in}{0.793653in}}%
\pgfpathlineto{\pgfqpoint{4.082449in}{0.793485in}}%
\pgfpathlineto{\pgfqpoint{4.065974in}{0.794467in}}%
\pgfpathlineto{\pgfqpoint{4.037144in}{0.797747in}}%
\pgfpathlineto{\pgfqpoint{4.021276in}{0.800140in}}%
\pgfpathlineto{\pgfqpoint{3.995957in}{0.805035in}}%
\pgfpathlineto{\pgfqpoint{3.983601in}{0.806185in}}%
\pgfpathlineto{\pgfqpoint{3.979483in}{0.806055in}}%
\pgfpathlineto{\pgfqpoint{3.971245in}{0.804811in}}%
\pgfpathlineto{\pgfqpoint{3.950652in}{0.799107in}}%
\pgfpathlineto{\pgfqpoint{3.925940in}{0.794149in}}%
\pgfpathlineto{\pgfqpoint{3.905347in}{0.787728in}}%
\pgfpathlineto{\pgfqpoint{3.897110in}{0.786403in}}%
\pgfpathlineto{\pgfqpoint{3.892991in}{0.786352in}}%
\pgfpathlineto{\pgfqpoint{3.884754in}{0.787396in}}%
\pgfpathlineto{\pgfqpoint{3.876516in}{0.789694in}}%
\pgfpathlineto{\pgfqpoint{3.868279in}{0.792981in}}%
\pgfpathlineto{\pgfqpoint{3.847686in}{0.802401in}}%
\pgfpathlineto{\pgfqpoint{3.839449in}{0.805207in}}%
\pgfpathlineto{\pgfqpoint{3.818855in}{0.810232in}}%
\pgfpathlineto{\pgfqpoint{3.798262in}{0.815967in}}%
\pgfpathlineto{\pgfqpoint{3.790025in}{0.817396in}}%
\pgfpathlineto{\pgfqpoint{3.785906in}{0.817224in}}%
\pgfpathlineto{\pgfqpoint{3.781787in}{0.816035in}}%
\pgfpathlineto{\pgfqpoint{3.777669in}{0.813607in}}%
\pgfpathlineto{\pgfqpoint{3.761194in}{0.797482in}}%
\pgfpathlineto{\pgfqpoint{3.748838in}{0.788101in}}%
\pgfpathlineto{\pgfqpoint{3.744720in}{0.785897in}}%
\pgfpathlineto{\pgfqpoint{3.740601in}{0.784400in}}%
\pgfpathlineto{\pgfqpoint{3.736482in}{0.783589in}}%
\pgfpathlineto{\pgfqpoint{3.728245in}{0.782763in}}%
\pgfpathlineto{\pgfqpoint{3.724126in}{0.781829in}}%
\pgfpathlineto{\pgfqpoint{3.720008in}{0.780051in}}%
\pgfpathlineto{\pgfqpoint{3.711770in}{0.774938in}}%
\pgfpathlineto{\pgfqpoint{3.707652in}{0.773220in}}%
\pgfpathlineto{\pgfqpoint{3.703533in}{0.773047in}}%
\pgfpathlineto{\pgfqpoint{3.699414in}{0.774403in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{0.783622in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{0.770701in}}%
\pgfpathlineto{\pgfqpoint{3.695296in}{0.764126in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.781787in}{1.298146in}}%
\pgfpathlineto{\pgfqpoint{3.785906in}{1.295591in}}%
\pgfpathlineto{\pgfqpoint{3.790025in}{1.294216in}}%
\pgfpathlineto{\pgfqpoint{3.794143in}{1.293804in}}%
\pgfpathlineto{\pgfqpoint{3.798262in}{1.294108in}}%
\pgfpathlineto{\pgfqpoint{3.802381in}{1.294948in}}%
\pgfpathlineto{\pgfqpoint{3.810618in}{1.297781in}}%
\pgfpathlineto{\pgfqpoint{3.835330in}{1.308363in}}%
\pgfpathlineto{\pgfqpoint{3.855923in}{1.314508in}}%
\pgfpathlineto{\pgfqpoint{3.876516in}{1.321365in}}%
\pgfpathlineto{\pgfqpoint{3.888872in}{1.324657in}}%
\pgfpathlineto{\pgfqpoint{3.897110in}{1.325747in}}%
\pgfpathlineto{\pgfqpoint{3.901228in}{1.325807in}}%
\pgfpathlineto{\pgfqpoint{3.905347in}{1.325475in}}%
\pgfpathlineto{\pgfqpoint{3.913584in}{1.323567in}}%
\pgfpathlineto{\pgfqpoint{3.930059in}{1.317118in}}%
\pgfpathlineto{\pgfqpoint{3.938296in}{1.314826in}}%
\pgfpathlineto{\pgfqpoint{3.958889in}{1.311343in}}%
\pgfpathlineto{\pgfqpoint{3.979483in}{1.307112in}}%
\pgfpathlineto{\pgfqpoint{3.987720in}{1.306389in}}%
\pgfpathlineto{\pgfqpoint{4.000076in}{1.307409in}}%
\pgfpathlineto{\pgfqpoint{4.028906in}{1.313757in}}%
\pgfpathlineto{\pgfqpoint{4.045381in}{1.316384in}}%
\pgfpathlineto{\pgfqpoint{4.061856in}{1.317693in}}%
\pgfpathlineto{\pgfqpoint{4.086568in}{1.318600in}}%
\pgfpathlineto{\pgfqpoint{4.103042in}{1.317799in}}%
\pgfpathlineto{\pgfqpoint{4.127754in}{1.313980in}}%
\pgfpathlineto{\pgfqpoint{4.135991in}{1.313066in}}%
\pgfpathlineto{\pgfqpoint{4.152466in}{1.312205in}}%
\pgfpathlineto{\pgfqpoint{4.177178in}{1.311682in}}%
\pgfpathlineto{\pgfqpoint{4.193652in}{1.312151in}}%
\pgfpathlineto{\pgfqpoint{4.234839in}{1.315672in}}%
\pgfpathlineto{\pgfqpoint{4.255432in}{1.316161in}}%
\pgfpathlineto{\pgfqpoint{4.288381in}{1.315610in}}%
\pgfpathlineto{\pgfqpoint{4.325449in}{1.313675in}}%
\pgfpathlineto{\pgfqpoint{4.346043in}{1.313256in}}%
\pgfpathlineto{\pgfqpoint{4.378992in}{1.313676in}}%
\pgfpathlineto{\pgfqpoint{4.440771in}{1.315220in}}%
\pgfpathlineto{\pgfqpoint{4.535500in}{1.313901in}}%
\pgfpathlineto{\pgfqpoint{4.630229in}{1.314752in}}%
\pgfpathlineto{\pgfqpoint{4.720840in}{1.314216in}}%
\pgfpathlineto{\pgfqpoint{4.815569in}{1.314551in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{1.314422in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{1.328523in}}%
\pgfpathlineto{\pgfqpoint{4.811450in}{1.328646in}}%
\pgfpathlineto{\pgfqpoint{4.716721in}{1.328333in}}%
\pgfpathlineto{\pgfqpoint{4.626111in}{1.328805in}}%
\pgfpathlineto{\pgfqpoint{4.539619in}{1.328082in}}%
\pgfpathlineto{\pgfqpoint{4.449009in}{1.329222in}}%
\pgfpathlineto{\pgfqpoint{4.416060in}{1.328848in}}%
\pgfpathlineto{\pgfqpoint{4.354280in}{1.327336in}}%
\pgfpathlineto{\pgfqpoint{4.333687in}{1.327710in}}%
\pgfpathlineto{\pgfqpoint{4.259551in}{1.330326in}}%
\pgfpathlineto{\pgfqpoint{4.238958in}{1.329679in}}%
\pgfpathlineto{\pgfqpoint{4.193652in}{1.326750in}}%
\pgfpathlineto{\pgfqpoint{4.160703in}{1.325858in}}%
\pgfpathlineto{\pgfqpoint{4.144229in}{1.326577in}}%
\pgfpathlineto{\pgfqpoint{4.107161in}{1.330991in}}%
\pgfpathlineto{\pgfqpoint{4.090686in}{1.331886in}}%
\pgfpathlineto{\pgfqpoint{4.070093in}{1.332374in}}%
\pgfpathlineto{\pgfqpoint{4.057737in}{1.331926in}}%
\pgfpathlineto{\pgfqpoint{4.049500in}{1.331066in}}%
\pgfpathlineto{\pgfqpoint{4.037144in}{1.328996in}}%
\pgfpathlineto{\pgfqpoint{4.008313in}{1.322990in}}%
\pgfpathlineto{\pgfqpoint{4.000076in}{1.322019in}}%
\pgfpathlineto{\pgfqpoint{3.991839in}{1.321803in}}%
\pgfpathlineto{\pgfqpoint{3.983601in}{1.322308in}}%
\pgfpathlineto{\pgfqpoint{3.958889in}{1.324933in}}%
\pgfpathlineto{\pgfqpoint{3.946533in}{1.326769in}}%
\pgfpathlineto{\pgfqpoint{3.938296in}{1.328915in}}%
\pgfpathlineto{\pgfqpoint{3.917703in}{1.336438in}}%
\pgfpathlineto{\pgfqpoint{3.909466in}{1.338055in}}%
\pgfpathlineto{\pgfqpoint{3.901228in}{1.338379in}}%
\pgfpathlineto{\pgfqpoint{3.892991in}{1.337712in}}%
\pgfpathlineto{\pgfqpoint{3.884754in}{1.336392in}}%
\pgfpathlineto{\pgfqpoint{3.851805in}{1.328739in}}%
\pgfpathlineto{\pgfqpoint{3.836199in}{1.323331in}}%
\pgfpathlineto{\pgfqpoint{3.810618in}{1.311986in}}%
\pgfpathlineto{\pgfqpoint{3.802381in}{1.309711in}}%
\pgfpathlineto{\pgfqpoint{3.798262in}{1.309246in}}%
\pgfpathlineto{\pgfqpoint{3.794143in}{1.309398in}}%
\pgfpathlineto{\pgfqpoint{3.790025in}{1.310341in}}%
\pgfpathlineto{\pgfqpoint{3.785906in}{1.312239in}}%
\pgfpathlineto{\pgfqpoint{3.771909in}{1.323331in}}%
\pgfpathlineto{\pgfqpoint{3.765313in}{1.327550in}}%
\pgfpathlineto{\pgfqpoint{3.728245in}{1.343133in}}%
\pgfpathlineto{\pgfqpoint{3.724126in}{1.345763in}}%
\pgfpathlineto{\pgfqpoint{3.711770in}{1.355602in}}%
\pgfpathlineto{\pgfqpoint{3.707652in}{1.356936in}}%
\pgfpathlineto{\pgfqpoint{3.703533in}{1.356377in}}%
\pgfpathlineto{\pgfqpoint{3.699414in}{1.354290in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{1.342709in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{1.329788in}}%
\pgfpathlineto{\pgfqpoint{3.699414in}{1.342351in}}%
\pgfpathlineto{\pgfqpoint{3.703533in}{1.344220in}}%
\pgfpathlineto{\pgfqpoint{3.707652in}{1.344320in}}%
\pgfpathlineto{\pgfqpoint{3.711770in}{1.342445in}}%
\pgfpathlineto{\pgfqpoint{3.724126in}{1.332148in}}%
\pgfpathlineto{\pgfqpoint{3.728245in}{1.329731in}}%
\pgfpathlineto{\pgfqpoint{3.756189in}{1.318300in}}%
\pgfpathlineto{\pgfqpoint{3.765313in}{1.313393in}}%
\pgfpathlineto{\pgfqpoint{3.781787in}{1.298146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.682940in}{0.412778in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.703533in}{0.748298in}}%
\pgfpathlineto{\pgfqpoint{3.707652in}{0.747826in}}%
\pgfpathlineto{\pgfqpoint{3.711770in}{0.748950in}}%
\pgfpathlineto{\pgfqpoint{3.724126in}{0.756520in}}%
\pgfpathlineto{\pgfqpoint{3.728245in}{0.758126in}}%
\pgfpathlineto{\pgfqpoint{3.740601in}{0.760247in}}%
\pgfpathlineto{\pgfqpoint{3.748838in}{0.762712in}}%
\pgfpathlineto{\pgfqpoint{3.761899in}{0.769956in}}%
\pgfpathlineto{\pgfqpoint{3.781787in}{0.784933in}}%
\pgfpathlineto{\pgfqpoint{3.785906in}{0.787105in}}%
\pgfpathlineto{\pgfqpoint{3.790025in}{0.788321in}}%
\pgfpathlineto{\pgfqpoint{3.794143in}{0.788671in}}%
\pgfpathlineto{\pgfqpoint{3.798262in}{0.788351in}}%
\pgfpathlineto{\pgfqpoint{3.806499in}{0.786463in}}%
\pgfpathlineto{\pgfqpoint{3.843567in}{0.774000in}}%
\pgfpathlineto{\pgfqpoint{3.872398in}{0.766002in}}%
\pgfpathlineto{\pgfqpoint{3.888872in}{0.762634in}}%
\pgfpathlineto{\pgfqpoint{3.901228in}{0.761640in}}%
\pgfpathlineto{\pgfqpoint{3.909466in}{0.762103in}}%
\pgfpathlineto{\pgfqpoint{3.917703in}{0.763651in}}%
\pgfpathlineto{\pgfqpoint{3.938296in}{0.770375in}}%
\pgfpathlineto{\pgfqpoint{3.950652in}{0.773150in}}%
\pgfpathlineto{\pgfqpoint{3.975364in}{0.776055in}}%
\pgfpathlineto{\pgfqpoint{3.991839in}{0.777160in}}%
\pgfpathlineto{\pgfqpoint{4.000076in}{0.776932in}}%
\pgfpathlineto{\pgfqpoint{4.008313in}{0.776076in}}%
\pgfpathlineto{\pgfqpoint{4.041262in}{0.769987in}}%
\pgfpathlineto{\pgfqpoint{4.053618in}{0.768242in}}%
\pgfpathlineto{\pgfqpoint{4.061856in}{0.767536in}}%
\pgfpathlineto{\pgfqpoint{4.074212in}{0.767218in}}%
\pgfpathlineto{\pgfqpoint{4.103042in}{0.768483in}}%
\pgfpathlineto{\pgfqpoint{4.119517in}{0.769843in}}%
\pgfpathlineto{\pgfqpoint{4.148347in}{0.772972in}}%
\pgfpathlineto{\pgfqpoint{4.164822in}{0.773574in}}%
\pgfpathlineto{\pgfqpoint{4.189534in}{0.772833in}}%
\pgfpathlineto{\pgfqpoint{4.243076in}{0.769779in}}%
\pgfpathlineto{\pgfqpoint{4.263670in}{0.769313in}}%
\pgfpathlineto{\pgfqpoint{4.280144in}{0.769621in}}%
\pgfpathlineto{\pgfqpoint{4.325449in}{0.771503in}}%
\pgfpathlineto{\pgfqpoint{4.354280in}{0.772023in}}%
\pgfpathlineto{\pgfqpoint{4.444890in}{0.770329in}}%
\pgfpathlineto{\pgfqpoint{4.535500in}{0.771411in}}%
\pgfpathlineto{\pgfqpoint{4.630229in}{0.770695in}}%
\pgfpathlineto{\pgfqpoint{4.720840in}{0.771158in}}%
\pgfpathlineto{\pgfqpoint{4.811450in}{0.770865in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{0.770979in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{0.783970in}}%
\pgfpathlineto{\pgfqpoint{4.811450in}{0.783848in}}%
\pgfpathlineto{\pgfqpoint{4.716721in}{0.784153in}}%
\pgfpathlineto{\pgfqpoint{4.630229in}{0.783688in}}%
\pgfpathlineto{\pgfqpoint{4.539619in}{0.784424in}}%
\pgfpathlineto{\pgfqpoint{4.444890in}{0.783241in}}%
\pgfpathlineto{\pgfqpoint{4.350161in}{0.785129in}}%
\pgfpathlineto{\pgfqpoint{4.333687in}{0.784844in}}%
\pgfpathlineto{\pgfqpoint{4.276025in}{0.782566in}}%
\pgfpathlineto{\pgfqpoint{4.255432in}{0.782230in}}%
\pgfpathlineto{\pgfqpoint{4.234839in}{0.782925in}}%
\pgfpathlineto{\pgfqpoint{4.193652in}{0.785924in}}%
\pgfpathlineto{\pgfqpoint{4.164822in}{0.786424in}}%
\pgfpathlineto{\pgfqpoint{4.140110in}{0.785549in}}%
\pgfpathlineto{\pgfqpoint{4.103042in}{0.780946in}}%
\pgfpathlineto{\pgfqpoint{4.082449in}{0.780216in}}%
\pgfpathlineto{\pgfqpoint{4.061856in}{0.780737in}}%
\pgfpathlineto{\pgfqpoint{4.045381in}{0.782130in}}%
\pgfpathlineto{\pgfqpoint{4.028906in}{0.784780in}}%
\pgfpathlineto{\pgfqpoint{4.004195in}{0.789832in}}%
\pgfpathlineto{\pgfqpoint{3.995957in}{0.790933in}}%
\pgfpathlineto{\pgfqpoint{3.987720in}{0.791241in}}%
\pgfpathlineto{\pgfqpoint{3.979483in}{0.790579in}}%
\pgfpathlineto{\pgfqpoint{3.942415in}{0.784199in}}%
\pgfpathlineto{\pgfqpoint{3.930059in}{0.781254in}}%
\pgfpathlineto{\pgfqpoint{3.909466in}{0.774563in}}%
\pgfpathlineto{\pgfqpoint{3.905347in}{0.773843in}}%
\pgfpathlineto{\pgfqpoint{3.897110in}{0.773413in}}%
\pgfpathlineto{\pgfqpoint{3.888872in}{0.774205in}}%
\pgfpathlineto{\pgfqpoint{3.880635in}{0.775982in}}%
\pgfpathlineto{\pgfqpoint{3.847686in}{0.786953in}}%
\pgfpathlineto{\pgfqpoint{3.802381in}{0.800625in}}%
\pgfpathlineto{\pgfqpoint{3.794143in}{0.802350in}}%
\pgfpathlineto{\pgfqpoint{3.790025in}{0.802480in}}%
\pgfpathlineto{\pgfqpoint{3.785906in}{0.801788in}}%
\pgfpathlineto{\pgfqpoint{3.781787in}{0.800040in}}%
\pgfpathlineto{\pgfqpoint{3.777669in}{0.797230in}}%
\pgfpathlineto{\pgfqpoint{3.761194in}{0.782822in}}%
\pgfpathlineto{\pgfqpoint{3.748838in}{0.774843in}}%
\pgfpathlineto{\pgfqpoint{3.740601in}{0.771890in}}%
\pgfpathlineto{\pgfqpoint{3.728245in}{0.770112in}}%
\pgfpathlineto{\pgfqpoint{3.724126in}{0.768856in}}%
\pgfpathlineto{\pgfqpoint{3.711770in}{0.761532in}}%
\pgfpathlineto{\pgfqpoint{3.707652in}{0.760056in}}%
\pgfpathlineto{\pgfqpoint{3.703533in}{0.760195in}}%
\pgfpathlineto{\pgfqpoint{3.699414in}{0.761779in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{0.770701in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{0.758740in}}%
\pgfpathlineto{\pgfqpoint{3.703533in}{0.748298in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.785906in}{1.312239in}}%
\pgfpathlineto{\pgfqpoint{3.790025in}{1.310341in}}%
\pgfpathlineto{\pgfqpoint{3.794143in}{1.309398in}}%
\pgfpathlineto{\pgfqpoint{3.798262in}{1.309246in}}%
\pgfpathlineto{\pgfqpoint{3.802381in}{1.309711in}}%
\pgfpathlineto{\pgfqpoint{3.810618in}{1.311986in}}%
\pgfpathlineto{\pgfqpoint{3.835330in}{1.322975in}}%
\pgfpathlineto{\pgfqpoint{3.850502in}{1.328362in}}%
\pgfpathlineto{\pgfqpoint{3.870741in}{1.333392in}}%
\pgfpathlineto{\pgfqpoint{3.884754in}{1.336392in}}%
\pgfpathlineto{\pgfqpoint{3.892991in}{1.337712in}}%
\pgfpathlineto{\pgfqpoint{3.901228in}{1.338379in}}%
\pgfpathlineto{\pgfqpoint{3.909466in}{1.338055in}}%
\pgfpathlineto{\pgfqpoint{3.917703in}{1.336438in}}%
\pgfpathlineto{\pgfqpoint{3.938296in}{1.328915in}}%
\pgfpathlineto{\pgfqpoint{3.946533in}{1.326769in}}%
\pgfpathlineto{\pgfqpoint{3.958889in}{1.324933in}}%
\pgfpathlineto{\pgfqpoint{3.983601in}{1.322308in}}%
\pgfpathlineto{\pgfqpoint{3.991839in}{1.321803in}}%
\pgfpathlineto{\pgfqpoint{4.000076in}{1.322019in}}%
\pgfpathlineto{\pgfqpoint{4.008313in}{1.322990in}}%
\pgfpathlineto{\pgfqpoint{4.037144in}{1.328996in}}%
\pgfpathlineto{\pgfqpoint{4.049500in}{1.331066in}}%
\pgfpathlineto{\pgfqpoint{4.057737in}{1.331926in}}%
\pgfpathlineto{\pgfqpoint{4.070093in}{1.332374in}}%
\pgfpathlineto{\pgfqpoint{4.090686in}{1.331886in}}%
\pgfpathlineto{\pgfqpoint{4.107161in}{1.330991in}}%
\pgfpathlineto{\pgfqpoint{4.144229in}{1.326577in}}%
\pgfpathlineto{\pgfqpoint{4.160703in}{1.325858in}}%
\pgfpathlineto{\pgfqpoint{4.193652in}{1.326750in}}%
\pgfpathlineto{\pgfqpoint{4.238958in}{1.329679in}}%
\pgfpathlineto{\pgfqpoint{4.259551in}{1.330326in}}%
\pgfpathlineto{\pgfqpoint{4.333687in}{1.327710in}}%
\pgfpathlineto{\pgfqpoint{4.354280in}{1.327336in}}%
\pgfpathlineto{\pgfqpoint{4.416060in}{1.328848in}}%
\pgfpathlineto{\pgfqpoint{4.449009in}{1.329222in}}%
\pgfpathlineto{\pgfqpoint{4.539619in}{1.328082in}}%
\pgfpathlineto{\pgfqpoint{4.626111in}{1.328805in}}%
\pgfpathlineto{\pgfqpoint{4.716721in}{1.328333in}}%
\pgfpathlineto{\pgfqpoint{4.811450in}{1.328646in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{1.328523in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{1.341497in}}%
\pgfpathlineto{\pgfqpoint{4.811450in}{1.341610in}}%
\pgfpathlineto{\pgfqpoint{4.720840in}{1.341321in}}%
\pgfpathlineto{\pgfqpoint{4.630229in}{1.341777in}}%
\pgfpathlineto{\pgfqpoint{4.535500in}{1.341058in}}%
\pgfpathlineto{\pgfqpoint{4.440771in}{1.342159in}}%
\pgfpathlineto{\pgfqpoint{4.354280in}{1.340498in}}%
\pgfpathlineto{\pgfqpoint{4.325449in}{1.340925in}}%
\pgfpathlineto{\pgfqpoint{4.284263in}{1.342748in}}%
\pgfpathlineto{\pgfqpoint{4.263670in}{1.343107in}}%
\pgfpathlineto{\pgfqpoint{4.234839in}{1.342318in}}%
\pgfpathlineto{\pgfqpoint{4.185415in}{1.339339in}}%
\pgfpathlineto{\pgfqpoint{4.168941in}{1.338808in}}%
\pgfpathlineto{\pgfqpoint{4.152466in}{1.339367in}}%
\pgfpathlineto{\pgfqpoint{4.094805in}{1.344519in}}%
\pgfpathlineto{\pgfqpoint{4.074212in}{1.345537in}}%
\pgfpathlineto{\pgfqpoint{4.065974in}{1.345299in}}%
\pgfpathlineto{\pgfqpoint{4.053618in}{1.344112in}}%
\pgfpathlineto{\pgfqpoint{4.012432in}{1.337120in}}%
\pgfpathlineto{\pgfqpoint{4.004195in}{1.336340in}}%
\pgfpathlineto{\pgfqpoint{3.991839in}{1.335954in}}%
\pgfpathlineto{\pgfqpoint{3.967127in}{1.336673in}}%
\pgfpathlineto{\pgfqpoint{3.954771in}{1.338091in}}%
\pgfpathlineto{\pgfqpoint{3.946533in}{1.339987in}}%
\pgfpathlineto{\pgfqpoint{3.930059in}{1.345724in}}%
\pgfpathlineto{\pgfqpoint{3.921822in}{1.348129in}}%
\pgfpathlineto{\pgfqpoint{3.913584in}{1.349489in}}%
\pgfpathlineto{\pgfqpoint{3.901228in}{1.349939in}}%
\pgfpathlineto{\pgfqpoint{3.880635in}{1.348286in}}%
\pgfpathlineto{\pgfqpoint{3.868279in}{1.346436in}}%
\pgfpathlineto{\pgfqpoint{3.860042in}{1.344701in}}%
\pgfpathlineto{\pgfqpoint{3.851805in}{1.342360in}}%
\pgfpathlineto{\pgfqpoint{3.843567in}{1.339330in}}%
\pgfpathlineto{\pgfqpoint{3.814737in}{1.326558in}}%
\pgfpathlineto{\pgfqpoint{3.806499in}{1.324191in}}%
\pgfpathlineto{\pgfqpoint{3.802381in}{1.323605in}}%
\pgfpathlineto{\pgfqpoint{3.798262in}{1.323558in}}%
\pgfpathlineto{\pgfqpoint{3.794143in}{1.324177in}}%
\pgfpathlineto{\pgfqpoint{3.790025in}{1.325573in}}%
\pgfpathlineto{\pgfqpoint{3.769432in}{1.338507in}}%
\pgfpathlineto{\pgfqpoint{3.732364in}{1.353599in}}%
\pgfpathlineto{\pgfqpoint{3.728245in}{1.355776in}}%
\pgfpathlineto{\pgfqpoint{3.715889in}{1.365390in}}%
\pgfpathlineto{\pgfqpoint{3.711770in}{1.367846in}}%
\pgfpathlineto{\pgfqpoint{3.707652in}{1.368655in}}%
\pgfpathlineto{\pgfqpoint{3.703533in}{1.367671in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{1.354669in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{1.342709in}}%
\pgfpathlineto{\pgfqpoint{3.699414in}{1.354290in}}%
\pgfpathlineto{\pgfqpoint{3.703533in}{1.356377in}}%
\pgfpathlineto{\pgfqpoint{3.707652in}{1.356936in}}%
\pgfpathlineto{\pgfqpoint{3.711770in}{1.355602in}}%
\pgfpathlineto{\pgfqpoint{3.724126in}{1.345763in}}%
\pgfpathlineto{\pgfqpoint{3.728245in}{1.343133in}}%
\pgfpathlineto{\pgfqpoint{3.765313in}{1.327550in}}%
\pgfpathlineto{\pgfqpoint{3.771909in}{1.323331in}}%
\pgfpathlineto{\pgfqpoint{3.785906in}{1.312239in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.682940in}{0.412778in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.699414in}{0.739179in}}%
\pgfpathlineto{\pgfqpoint{3.703533in}{0.737224in}}%
\pgfpathlineto{\pgfqpoint{3.707652in}{0.736403in}}%
\pgfpathlineto{\pgfqpoint{3.711770in}{0.737148in}}%
\pgfpathlineto{\pgfqpoint{3.724126in}{0.744708in}}%
\pgfpathlineto{\pgfqpoint{3.728245in}{0.746662in}}%
\pgfpathlineto{\pgfqpoint{3.732364in}{0.747895in}}%
\pgfpathlineto{\pgfqpoint{3.744720in}{0.750225in}}%
\pgfpathlineto{\pgfqpoint{3.748838in}{0.751482in}}%
\pgfpathlineto{\pgfqpoint{3.756606in}{0.754864in}}%
\pgfpathlineto{\pgfqpoint{3.765618in}{0.759895in}}%
\pgfpathlineto{\pgfqpoint{3.785906in}{0.773138in}}%
\pgfpathlineto{\pgfqpoint{3.790025in}{0.774761in}}%
\pgfpathlineto{\pgfqpoint{3.794143in}{0.775601in}}%
\pgfpathlineto{\pgfqpoint{3.798262in}{0.775720in}}%
\pgfpathlineto{\pgfqpoint{3.802381in}{0.775272in}}%
\pgfpathlineto{\pgfqpoint{3.810618in}{0.773301in}}%
\pgfpathlineto{\pgfqpoint{3.847686in}{0.760083in}}%
\pgfpathlineto{\pgfqpoint{3.864160in}{0.755483in}}%
\pgfpathlineto{\pgfqpoint{3.884754in}{0.751928in}}%
\pgfpathlineto{\pgfqpoint{3.901228in}{0.750758in}}%
\pgfpathlineto{\pgfqpoint{3.913584in}{0.751375in}}%
\pgfpathlineto{\pgfqpoint{3.921822in}{0.752763in}}%
\pgfpathlineto{\pgfqpoint{3.946533in}{0.760119in}}%
\pgfpathlineto{\pgfqpoint{3.954771in}{0.761935in}}%
\pgfpathlineto{\pgfqpoint{3.967127in}{0.763452in}}%
\pgfpathlineto{\pgfqpoint{3.987720in}{0.764256in}}%
\pgfpathlineto{\pgfqpoint{4.008313in}{0.763421in}}%
\pgfpathlineto{\pgfqpoint{4.020669in}{0.761877in}}%
\pgfpathlineto{\pgfqpoint{4.053618in}{0.756660in}}%
\pgfpathlineto{\pgfqpoint{4.065974in}{0.755461in}}%
\pgfpathlineto{\pgfqpoint{4.078330in}{0.755120in}}%
\pgfpathlineto{\pgfqpoint{4.094805in}{0.755925in}}%
\pgfpathlineto{\pgfqpoint{4.152466in}{0.760820in}}%
\pgfpathlineto{\pgfqpoint{4.168941in}{0.761431in}}%
\pgfpathlineto{\pgfqpoint{4.189534in}{0.760877in}}%
\pgfpathlineto{\pgfqpoint{4.234839in}{0.758109in}}%
\pgfpathlineto{\pgfqpoint{4.263670in}{0.757480in}}%
\pgfpathlineto{\pgfqpoint{4.284263in}{0.757791in}}%
\pgfpathlineto{\pgfqpoint{4.329568in}{0.759592in}}%
\pgfpathlineto{\pgfqpoint{4.350161in}{0.759888in}}%
\pgfpathlineto{\pgfqpoint{4.444890in}{0.758303in}}%
\pgfpathlineto{\pgfqpoint{4.539619in}{0.759340in}}%
\pgfpathlineto{\pgfqpoint{4.630229in}{0.758683in}}%
\pgfpathlineto{\pgfqpoint{4.720840in}{0.759104in}}%
\pgfpathlineto{\pgfqpoint{4.811450in}{0.758830in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{0.758938in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{0.770979in}}%
\pgfpathlineto{\pgfqpoint{4.811450in}{0.770865in}}%
\pgfpathlineto{\pgfqpoint{4.720840in}{0.771158in}}%
\pgfpathlineto{\pgfqpoint{4.630229in}{0.770695in}}%
\pgfpathlineto{\pgfqpoint{4.535500in}{0.771411in}}%
\pgfpathlineto{\pgfqpoint{4.444890in}{0.770329in}}%
\pgfpathlineto{\pgfqpoint{4.354280in}{0.772023in}}%
\pgfpathlineto{\pgfqpoint{4.325449in}{0.771503in}}%
\pgfpathlineto{\pgfqpoint{4.280144in}{0.769621in}}%
\pgfpathlineto{\pgfqpoint{4.263670in}{0.769313in}}%
\pgfpathlineto{\pgfqpoint{4.243076in}{0.769779in}}%
\pgfpathlineto{\pgfqpoint{4.189534in}{0.772833in}}%
\pgfpathlineto{\pgfqpoint{4.164822in}{0.773574in}}%
\pgfpathlineto{\pgfqpoint{4.148347in}{0.772972in}}%
\pgfpathlineto{\pgfqpoint{4.119517in}{0.769843in}}%
\pgfpathlineto{\pgfqpoint{4.103042in}{0.768483in}}%
\pgfpathlineto{\pgfqpoint{4.074212in}{0.767218in}}%
\pgfpathlineto{\pgfqpoint{4.061856in}{0.767536in}}%
\pgfpathlineto{\pgfqpoint{4.053618in}{0.768242in}}%
\pgfpathlineto{\pgfqpoint{4.041262in}{0.769987in}}%
\pgfpathlineto{\pgfqpoint{4.008313in}{0.776076in}}%
\pgfpathlineto{\pgfqpoint{4.000076in}{0.776932in}}%
\pgfpathlineto{\pgfqpoint{3.991839in}{0.777160in}}%
\pgfpathlineto{\pgfqpoint{3.975364in}{0.776055in}}%
\pgfpathlineto{\pgfqpoint{3.950652in}{0.773150in}}%
\pgfpathlineto{\pgfqpoint{3.938296in}{0.770375in}}%
\pgfpathlineto{\pgfqpoint{3.917703in}{0.763651in}}%
\pgfpathlineto{\pgfqpoint{3.909466in}{0.762103in}}%
\pgfpathlineto{\pgfqpoint{3.901228in}{0.761640in}}%
\pgfpathlineto{\pgfqpoint{3.888872in}{0.762634in}}%
\pgfpathlineto{\pgfqpoint{3.872398in}{0.766002in}}%
\pgfpathlineto{\pgfqpoint{3.843567in}{0.774000in}}%
\pgfpathlineto{\pgfqpoint{3.806499in}{0.786463in}}%
\pgfpathlineto{\pgfqpoint{3.798262in}{0.788351in}}%
\pgfpathlineto{\pgfqpoint{3.794143in}{0.788671in}}%
\pgfpathlineto{\pgfqpoint{3.790025in}{0.788321in}}%
\pgfpathlineto{\pgfqpoint{3.785906in}{0.787105in}}%
\pgfpathlineto{\pgfqpoint{3.781787in}{0.784933in}}%
\pgfpathlineto{\pgfqpoint{3.765313in}{0.772302in}}%
\pgfpathlineto{\pgfqpoint{3.752957in}{0.764638in}}%
\pgfpathlineto{\pgfqpoint{3.744720in}{0.761237in}}%
\pgfpathlineto{\pgfqpoint{3.728245in}{0.758126in}}%
\pgfpathlineto{\pgfqpoint{3.724126in}{0.756520in}}%
\pgfpathlineto{\pgfqpoint{3.711770in}{0.748950in}}%
\pgfpathlineto{\pgfqpoint{3.707652in}{0.747826in}}%
\pgfpathlineto{\pgfqpoint{3.703533in}{0.748298in}}%
\pgfpathlineto{\pgfqpoint{3.699414in}{0.750056in}}%
\pgfpathlineto{\pgfqpoint{3.691177in}{0.754846in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{0.758740in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{0.747622in}}%
\pgfpathlineto{\pgfqpoint{3.691177in}{0.743950in}}%
\pgfpathlineto{\pgfqpoint{3.699414in}{0.739179in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.785906in}{1.327773in}}%
\pgfpathlineto{\pgfqpoint{3.790025in}{1.325573in}}%
\pgfpathlineto{\pgfqpoint{3.794143in}{1.324177in}}%
\pgfpathlineto{\pgfqpoint{3.798262in}{1.323558in}}%
\pgfpathlineto{\pgfqpoint{3.802381in}{1.323605in}}%
\pgfpathlineto{\pgfqpoint{3.806499in}{1.324191in}}%
\pgfpathlineto{\pgfqpoint{3.810618in}{1.325205in}}%
\pgfpathlineto{\pgfqpoint{3.818855in}{1.328176in}}%
\pgfpathlineto{\pgfqpoint{3.843567in}{1.339330in}}%
\pgfpathlineto{\pgfqpoint{3.855923in}{1.343633in}}%
\pgfpathlineto{\pgfqpoint{3.864160in}{1.345630in}}%
\pgfpathlineto{\pgfqpoint{3.876516in}{1.347746in}}%
\pgfpathlineto{\pgfqpoint{3.888872in}{1.349179in}}%
\pgfpathlineto{\pgfqpoint{3.901228in}{1.349939in}}%
\pgfpathlineto{\pgfqpoint{3.913584in}{1.349489in}}%
\pgfpathlineto{\pgfqpoint{3.921822in}{1.348129in}}%
\pgfpathlineto{\pgfqpoint{3.930059in}{1.345724in}}%
\pgfpathlineto{\pgfqpoint{3.946533in}{1.339987in}}%
\pgfpathlineto{\pgfqpoint{3.954771in}{1.338091in}}%
\pgfpathlineto{\pgfqpoint{3.967127in}{1.336673in}}%
\pgfpathlineto{\pgfqpoint{3.991839in}{1.335954in}}%
\pgfpathlineto{\pgfqpoint{4.004195in}{1.336340in}}%
\pgfpathlineto{\pgfqpoint{4.012432in}{1.337120in}}%
\pgfpathlineto{\pgfqpoint{4.053618in}{1.344112in}}%
\pgfpathlineto{\pgfqpoint{4.065974in}{1.345299in}}%
\pgfpathlineto{\pgfqpoint{4.074212in}{1.345537in}}%
\pgfpathlineto{\pgfqpoint{4.094805in}{1.344519in}}%
\pgfpathlineto{\pgfqpoint{4.152466in}{1.339367in}}%
\pgfpathlineto{\pgfqpoint{4.168941in}{1.338808in}}%
\pgfpathlineto{\pgfqpoint{4.185415in}{1.339339in}}%
\pgfpathlineto{\pgfqpoint{4.234839in}{1.342318in}}%
\pgfpathlineto{\pgfqpoint{4.263670in}{1.343107in}}%
\pgfpathlineto{\pgfqpoint{4.284263in}{1.342748in}}%
\pgfpathlineto{\pgfqpoint{4.325449in}{1.340925in}}%
\pgfpathlineto{\pgfqpoint{4.354280in}{1.340498in}}%
\pgfpathlineto{\pgfqpoint{4.440771in}{1.342159in}}%
\pgfpathlineto{\pgfqpoint{4.535500in}{1.341058in}}%
\pgfpathlineto{\pgfqpoint{4.630229in}{1.341777in}}%
\pgfpathlineto{\pgfqpoint{4.720840in}{1.341321in}}%
\pgfpathlineto{\pgfqpoint{4.811450in}{1.341610in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{1.341497in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{1.353555in}}%
\pgfpathlineto{\pgfqpoint{4.811450in}{1.353662in}}%
\pgfpathlineto{\pgfqpoint{4.720840in}{1.353385in}}%
\pgfpathlineto{\pgfqpoint{4.626111in}{1.353809in}}%
\pgfpathlineto{\pgfqpoint{4.539619in}{1.353151in}}%
\pgfpathlineto{\pgfqpoint{4.444890in}{1.354184in}}%
\pgfpathlineto{\pgfqpoint{4.350161in}{1.352553in}}%
\pgfpathlineto{\pgfqpoint{4.329568in}{1.352895in}}%
\pgfpathlineto{\pgfqpoint{4.284263in}{1.354653in}}%
\pgfpathlineto{\pgfqpoint{4.259551in}{1.355000in}}%
\pgfpathlineto{\pgfqpoint{4.234839in}{1.354435in}}%
\pgfpathlineto{\pgfqpoint{4.193652in}{1.351750in}}%
\pgfpathlineto{\pgfqpoint{4.173059in}{1.351107in}}%
\pgfpathlineto{\pgfqpoint{4.144229in}{1.352266in}}%
\pgfpathlineto{\pgfqpoint{4.094805in}{1.356750in}}%
\pgfpathlineto{\pgfqpoint{4.078330in}{1.357375in}}%
\pgfpathlineto{\pgfqpoint{4.057737in}{1.356059in}}%
\pgfpathlineto{\pgfqpoint{4.020669in}{1.350869in}}%
\pgfpathlineto{\pgfqpoint{4.008313in}{1.349510in}}%
\pgfpathlineto{\pgfqpoint{3.991839in}{1.348343in}}%
\pgfpathlineto{\pgfqpoint{3.979483in}{1.347976in}}%
\pgfpathlineto{\pgfqpoint{3.967127in}{1.348480in}}%
\pgfpathlineto{\pgfqpoint{3.958889in}{1.349638in}}%
\pgfpathlineto{\pgfqpoint{3.950652in}{1.351635in}}%
\pgfpathlineto{\pgfqpoint{3.934178in}{1.356801in}}%
\pgfpathlineto{\pgfqpoint{3.921822in}{1.359505in}}%
\pgfpathlineto{\pgfqpoint{3.909466in}{1.360743in}}%
\pgfpathlineto{\pgfqpoint{3.892991in}{1.361109in}}%
\pgfpathlineto{\pgfqpoint{3.876516in}{1.360258in}}%
\pgfpathlineto{\pgfqpoint{3.864160in}{1.358135in}}%
\pgfpathlineto{\pgfqpoint{3.855923in}{1.355731in}}%
\pgfpathlineto{\pgfqpoint{3.847686in}{1.352668in}}%
\pgfpathlineto{\pgfqpoint{3.818855in}{1.340098in}}%
\pgfpathlineto{\pgfqpoint{3.810618in}{1.337693in}}%
\pgfpathlineto{\pgfqpoint{3.802381in}{1.336802in}}%
\pgfpathlineto{\pgfqpoint{3.798262in}{1.337167in}}%
\pgfpathlineto{\pgfqpoint{3.794143in}{1.338190in}}%
\pgfpathlineto{\pgfqpoint{3.790025in}{1.339850in}}%
\pgfpathlineto{\pgfqpoint{3.773550in}{1.348866in}}%
\pgfpathlineto{\pgfqpoint{3.752957in}{1.356542in}}%
\pgfpathlineto{\pgfqpoint{3.732364in}{1.365377in}}%
\pgfpathlineto{\pgfqpoint{3.728245in}{1.367793in}}%
\pgfpathlineto{\pgfqpoint{3.715889in}{1.377284in}}%
\pgfpathlineto{\pgfqpoint{3.711770in}{1.379252in}}%
\pgfpathlineto{\pgfqpoint{3.707652in}{1.379530in}}%
\pgfpathlineto{\pgfqpoint{3.703533in}{1.378184in}}%
\pgfpathlineto{\pgfqpoint{3.691177in}{1.370156in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{1.365788in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{1.354669in}}%
\pgfpathlineto{\pgfqpoint{3.703533in}{1.367671in}}%
\pgfpathlineto{\pgfqpoint{3.707652in}{1.368655in}}%
\pgfpathlineto{\pgfqpoint{3.711770in}{1.367846in}}%
\pgfpathlineto{\pgfqpoint{3.715889in}{1.365390in}}%
\pgfpathlineto{\pgfqpoint{3.728245in}{1.355776in}}%
\pgfpathlineto{\pgfqpoint{3.736482in}{1.351825in}}%
\pgfpathlineto{\pgfqpoint{3.769432in}{1.338507in}}%
\pgfpathlineto{\pgfqpoint{3.785906in}{1.327773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.682940in}{0.412778in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.699414in}{0.729042in}}%
\pgfpathlineto{\pgfqpoint{3.703533in}{0.726908in}}%
\pgfpathlineto{\pgfqpoint{3.707652in}{0.725738in}}%
\pgfpathlineto{\pgfqpoint{3.711770in}{0.726057in}}%
\pgfpathlineto{\pgfqpoint{3.715889in}{0.727862in}}%
\pgfpathlineto{\pgfqpoint{3.728245in}{0.735635in}}%
\pgfpathlineto{\pgfqpoint{3.732364in}{0.737206in}}%
\pgfpathlineto{\pgfqpoint{3.744720in}{0.739908in}}%
\pgfpathlineto{\pgfqpoint{3.752957in}{0.742462in}}%
\pgfpathlineto{\pgfqpoint{3.768386in}{0.749833in}}%
\pgfpathlineto{\pgfqpoint{3.785906in}{0.759966in}}%
\pgfpathlineto{\pgfqpoint{3.790025in}{0.761823in}}%
\pgfpathlineto{\pgfqpoint{3.794143in}{0.763043in}}%
\pgfpathlineto{\pgfqpoint{3.798262in}{0.763596in}}%
\pgfpathlineto{\pgfqpoint{3.806499in}{0.763031in}}%
\pgfpathlineto{\pgfqpoint{3.814737in}{0.761018in}}%
\pgfpathlineto{\pgfqpoint{3.851805in}{0.747491in}}%
\pgfpathlineto{\pgfqpoint{3.864160in}{0.743838in}}%
\pgfpathlineto{\pgfqpoint{3.872398in}{0.742160in}}%
\pgfpathlineto{\pgfqpoint{3.880635in}{0.741072in}}%
\pgfpathlineto{\pgfqpoint{3.897110in}{0.740298in}}%
\pgfpathlineto{\pgfqpoint{3.909466in}{0.740685in}}%
\pgfpathlineto{\pgfqpoint{3.921822in}{0.742053in}}%
\pgfpathlineto{\pgfqpoint{3.934178in}{0.744633in}}%
\pgfpathlineto{\pgfqpoint{3.950652in}{0.749306in}}%
\pgfpathlineto{\pgfqpoint{3.958889in}{0.751176in}}%
\pgfpathlineto{\pgfqpoint{3.967127in}{0.752368in}}%
\pgfpathlineto{\pgfqpoint{3.979483in}{0.753067in}}%
\pgfpathlineto{\pgfqpoint{3.991839in}{0.752871in}}%
\pgfpathlineto{\pgfqpoint{4.004195in}{0.752060in}}%
\pgfpathlineto{\pgfqpoint{4.057737in}{0.745397in}}%
\pgfpathlineto{\pgfqpoint{4.078330in}{0.744185in}}%
\pgfpathlineto{\pgfqpoint{4.098924in}{0.744908in}}%
\pgfpathlineto{\pgfqpoint{4.144229in}{0.748997in}}%
\pgfpathlineto{\pgfqpoint{4.173059in}{0.749954in}}%
\pgfpathlineto{\pgfqpoint{4.193652in}{0.749435in}}%
\pgfpathlineto{\pgfqpoint{4.238958in}{0.746759in}}%
\pgfpathlineto{\pgfqpoint{4.259551in}{0.746298in}}%
\pgfpathlineto{\pgfqpoint{4.354280in}{0.748686in}}%
\pgfpathlineto{\pgfqpoint{4.444890in}{0.747148in}}%
\pgfpathlineto{\pgfqpoint{4.535500in}{0.748120in}}%
\pgfpathlineto{\pgfqpoint{4.630229in}{0.747490in}}%
\pgfpathlineto{\pgfqpoint{4.720840in}{0.747898in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{0.747739in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{0.758938in}}%
\pgfpathlineto{\pgfqpoint{4.811450in}{0.758830in}}%
\pgfpathlineto{\pgfqpoint{4.720840in}{0.759104in}}%
\pgfpathlineto{\pgfqpoint{4.630229in}{0.758683in}}%
\pgfpathlineto{\pgfqpoint{4.539619in}{0.759340in}}%
\pgfpathlineto{\pgfqpoint{4.444890in}{0.758303in}}%
\pgfpathlineto{\pgfqpoint{4.350161in}{0.759888in}}%
\pgfpathlineto{\pgfqpoint{4.329568in}{0.759592in}}%
\pgfpathlineto{\pgfqpoint{4.284263in}{0.757791in}}%
\pgfpathlineto{\pgfqpoint{4.263670in}{0.757480in}}%
\pgfpathlineto{\pgfqpoint{4.234839in}{0.758109in}}%
\pgfpathlineto{\pgfqpoint{4.189534in}{0.760877in}}%
\pgfpathlineto{\pgfqpoint{4.168941in}{0.761431in}}%
\pgfpathlineto{\pgfqpoint{4.152466in}{0.760820in}}%
\pgfpathlineto{\pgfqpoint{4.094805in}{0.755925in}}%
\pgfpathlineto{\pgfqpoint{4.078330in}{0.755120in}}%
\pgfpathlineto{\pgfqpoint{4.065974in}{0.755461in}}%
\pgfpathlineto{\pgfqpoint{4.053618in}{0.756660in}}%
\pgfpathlineto{\pgfqpoint{4.020669in}{0.761877in}}%
\pgfpathlineto{\pgfqpoint{4.008313in}{0.763421in}}%
\pgfpathlineto{\pgfqpoint{3.987720in}{0.764256in}}%
\pgfpathlineto{\pgfqpoint{3.967127in}{0.763452in}}%
\pgfpathlineto{\pgfqpoint{3.954771in}{0.761935in}}%
\pgfpathlineto{\pgfqpoint{3.946533in}{0.760119in}}%
\pgfpathlineto{\pgfqpoint{3.921822in}{0.752763in}}%
\pgfpathlineto{\pgfqpoint{3.913584in}{0.751375in}}%
\pgfpathlineto{\pgfqpoint{3.901228in}{0.750758in}}%
\pgfpathlineto{\pgfqpoint{3.884754in}{0.751928in}}%
\pgfpathlineto{\pgfqpoint{3.864160in}{0.755483in}}%
\pgfpathlineto{\pgfqpoint{3.847686in}{0.760083in}}%
\pgfpathlineto{\pgfqpoint{3.810618in}{0.773301in}}%
\pgfpathlineto{\pgfqpoint{3.802381in}{0.775272in}}%
\pgfpathlineto{\pgfqpoint{3.798262in}{0.775720in}}%
\pgfpathlineto{\pgfqpoint{3.794143in}{0.775601in}}%
\pgfpathlineto{\pgfqpoint{3.790025in}{0.774761in}}%
\pgfpathlineto{\pgfqpoint{3.785906in}{0.773138in}}%
\pgfpathlineto{\pgfqpoint{3.765618in}{0.759895in}}%
\pgfpathlineto{\pgfqpoint{3.756606in}{0.754864in}}%
\pgfpathlineto{\pgfqpoint{3.748838in}{0.751482in}}%
\pgfpathlineto{\pgfqpoint{3.744720in}{0.750225in}}%
\pgfpathlineto{\pgfqpoint{3.732364in}{0.747895in}}%
\pgfpathlineto{\pgfqpoint{3.728245in}{0.746662in}}%
\pgfpathlineto{\pgfqpoint{3.724126in}{0.744708in}}%
\pgfpathlineto{\pgfqpoint{3.711770in}{0.737148in}}%
\pgfpathlineto{\pgfqpoint{3.707652in}{0.736403in}}%
\pgfpathlineto{\pgfqpoint{3.703533in}{0.737224in}}%
\pgfpathlineto{\pgfqpoint{3.691177in}{0.743950in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{0.747622in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{0.737255in}}%
\pgfpathlineto{\pgfqpoint{3.691177in}{0.733780in}}%
\pgfpathlineto{\pgfqpoint{3.699414in}{0.729042in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.794143in}{1.338190in}}%
\pgfpathlineto{\pgfqpoint{3.798262in}{1.337167in}}%
\pgfpathlineto{\pgfqpoint{3.802381in}{1.336802in}}%
\pgfpathlineto{\pgfqpoint{3.810618in}{1.337693in}}%
\pgfpathlineto{\pgfqpoint{3.822974in}{1.341676in}}%
\pgfpathlineto{\pgfqpoint{3.847686in}{1.352668in}}%
\pgfpathlineto{\pgfqpoint{3.860042in}{1.357021in}}%
\pgfpathlineto{\pgfqpoint{3.868279in}{1.359032in}}%
\pgfpathlineto{\pgfqpoint{3.876516in}{1.360258in}}%
\pgfpathlineto{\pgfqpoint{3.892991in}{1.361109in}}%
\pgfpathlineto{\pgfqpoint{3.909466in}{1.360743in}}%
\pgfpathlineto{\pgfqpoint{3.921822in}{1.359505in}}%
\pgfpathlineto{\pgfqpoint{3.934178in}{1.356801in}}%
\pgfpathlineto{\pgfqpoint{3.950652in}{1.351635in}}%
\pgfpathlineto{\pgfqpoint{3.958889in}{1.349638in}}%
\pgfpathlineto{\pgfqpoint{3.967127in}{1.348480in}}%
\pgfpathlineto{\pgfqpoint{3.979483in}{1.347976in}}%
\pgfpathlineto{\pgfqpoint{3.991839in}{1.348343in}}%
\pgfpathlineto{\pgfqpoint{4.008313in}{1.349510in}}%
\pgfpathlineto{\pgfqpoint{4.020669in}{1.350869in}}%
\pgfpathlineto{\pgfqpoint{4.057737in}{1.356059in}}%
\pgfpathlineto{\pgfqpoint{4.078330in}{1.357375in}}%
\pgfpathlineto{\pgfqpoint{4.094805in}{1.356750in}}%
\pgfpathlineto{\pgfqpoint{4.144229in}{1.352266in}}%
\pgfpathlineto{\pgfqpoint{4.173059in}{1.351107in}}%
\pgfpathlineto{\pgfqpoint{4.193652in}{1.351750in}}%
\pgfpathlineto{\pgfqpoint{4.234839in}{1.354435in}}%
\pgfpathlineto{\pgfqpoint{4.259551in}{1.355000in}}%
\pgfpathlineto{\pgfqpoint{4.284263in}{1.354653in}}%
\pgfpathlineto{\pgfqpoint{4.329568in}{1.352895in}}%
\pgfpathlineto{\pgfqpoint{4.350161in}{1.352553in}}%
\pgfpathlineto{\pgfqpoint{4.444890in}{1.354184in}}%
\pgfpathlineto{\pgfqpoint{4.539619in}{1.353151in}}%
\pgfpathlineto{\pgfqpoint{4.626111in}{1.353809in}}%
\pgfpathlineto{\pgfqpoint{4.720840in}{1.353385in}}%
\pgfpathlineto{\pgfqpoint{4.811450in}{1.353662in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{1.353555in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{1.364748in}}%
\pgfpathlineto{\pgfqpoint{4.720840in}{1.364591in}}%
\pgfpathlineto{\pgfqpoint{4.630229in}{1.364995in}}%
\pgfpathlineto{\pgfqpoint{4.535500in}{1.364364in}}%
\pgfpathlineto{\pgfqpoint{4.444890in}{1.365333in}}%
\pgfpathlineto{\pgfqpoint{4.354280in}{1.363814in}}%
\pgfpathlineto{\pgfqpoint{4.259551in}{1.366209in}}%
\pgfpathlineto{\pgfqpoint{4.238958in}{1.365699in}}%
\pgfpathlineto{\pgfqpoint{4.189534in}{1.362921in}}%
\pgfpathlineto{\pgfqpoint{4.168941in}{1.362583in}}%
\pgfpathlineto{\pgfqpoint{4.144229in}{1.363388in}}%
\pgfpathlineto{\pgfqpoint{4.103042in}{1.367318in}}%
\pgfpathlineto{\pgfqpoint{4.082449in}{1.368190in}}%
\pgfpathlineto{\pgfqpoint{4.070093in}{1.367863in}}%
\pgfpathlineto{\pgfqpoint{4.057737in}{1.366998in}}%
\pgfpathlineto{\pgfqpoint{4.000076in}{1.360016in}}%
\pgfpathlineto{\pgfqpoint{3.987720in}{1.359120in}}%
\pgfpathlineto{\pgfqpoint{3.979483in}{1.359004in}}%
\pgfpathlineto{\pgfqpoint{3.971245in}{1.359479in}}%
\pgfpathlineto{\pgfqpoint{3.963008in}{1.360689in}}%
\pgfpathlineto{\pgfqpoint{3.938296in}{1.366972in}}%
\pgfpathlineto{\pgfqpoint{3.925940in}{1.369337in}}%
\pgfpathlineto{\pgfqpoint{3.905347in}{1.371648in}}%
\pgfpathlineto{\pgfqpoint{3.888872in}{1.372564in}}%
\pgfpathlineto{\pgfqpoint{3.876516in}{1.371812in}}%
\pgfpathlineto{\pgfqpoint{3.864160in}{1.369197in}}%
\pgfpathlineto{\pgfqpoint{3.851805in}{1.364873in}}%
\pgfpathlineto{\pgfqpoint{3.822974in}{1.352736in}}%
\pgfpathlineto{\pgfqpoint{3.814737in}{1.350327in}}%
\pgfpathlineto{\pgfqpoint{3.806499in}{1.349252in}}%
\pgfpathlineto{\pgfqpoint{3.802381in}{1.349400in}}%
\pgfpathlineto{\pgfqpoint{3.798262in}{1.350091in}}%
\pgfpathlineto{\pgfqpoint{3.794143in}{1.351332in}}%
\pgfpathlineto{\pgfqpoint{3.777669in}{1.358741in}}%
\pgfpathlineto{\pgfqpoint{3.757076in}{1.365770in}}%
\pgfpathlineto{\pgfqpoint{3.740601in}{1.372635in}}%
\pgfpathlineto{\pgfqpoint{3.729148in}{1.378668in}}%
\pgfpathlineto{\pgfqpoint{3.715889in}{1.388455in}}%
\pgfpathlineto{\pgfqpoint{3.711770in}{1.389890in}}%
\pgfpathlineto{\pgfqpoint{3.707652in}{1.389672in}}%
\pgfpathlineto{\pgfqpoint{3.703533in}{1.387985in}}%
\pgfpathlineto{\pgfqpoint{3.691177in}{1.380042in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{1.376155in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{1.365788in}}%
\pgfpathlineto{\pgfqpoint{3.691177in}{1.370156in}}%
\pgfpathlineto{\pgfqpoint{3.703533in}{1.378184in}}%
\pgfpathlineto{\pgfqpoint{3.707652in}{1.379530in}}%
\pgfpathlineto{\pgfqpoint{3.711770in}{1.379252in}}%
\pgfpathlineto{\pgfqpoint{3.715889in}{1.377284in}}%
\pgfpathlineto{\pgfqpoint{3.728245in}{1.367793in}}%
\pgfpathlineto{\pgfqpoint{3.732364in}{1.365377in}}%
\pgfpathlineto{\pgfqpoint{3.752957in}{1.356542in}}%
\pgfpathlineto{\pgfqpoint{3.773550in}{1.348866in}}%
\pgfpathlineto{\pgfqpoint{3.790025in}{1.339850in}}%
\pgfpathlineto{\pgfqpoint{3.794143in}{1.338190in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.682940in}{0.412778in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.699414in}{0.719578in}}%
\pgfpathlineto{\pgfqpoint{3.703533in}{0.717298in}}%
\pgfpathlineto{\pgfqpoint{3.707652in}{0.715796in}}%
\pgfpathlineto{\pgfqpoint{3.711770in}{0.715656in}}%
\pgfpathlineto{\pgfqpoint{3.715889in}{0.717045in}}%
\pgfpathlineto{\pgfqpoint{3.728245in}{0.724971in}}%
\pgfpathlineto{\pgfqpoint{3.732364in}{0.726887in}}%
\pgfpathlineto{\pgfqpoint{3.752957in}{0.732510in}}%
\pgfpathlineto{\pgfqpoint{3.765313in}{0.737605in}}%
\pgfpathlineto{\pgfqpoint{3.790025in}{0.749576in}}%
\pgfpathlineto{\pgfqpoint{3.798262in}{0.751909in}}%
\pgfpathlineto{\pgfqpoint{3.802381in}{0.752250in}}%
\pgfpathlineto{\pgfqpoint{3.810618in}{0.751518in}}%
\pgfpathlineto{\pgfqpoint{3.818855in}{0.749509in}}%
\pgfpathlineto{\pgfqpoint{3.827093in}{0.746828in}}%
\pgfpathlineto{\pgfqpoint{3.851805in}{0.737435in}}%
\pgfpathlineto{\pgfqpoint{3.864160in}{0.733413in}}%
\pgfpathlineto{\pgfqpoint{3.876516in}{0.730761in}}%
\pgfpathlineto{\pgfqpoint{3.888872in}{0.729752in}}%
\pgfpathlineto{\pgfqpoint{3.905347in}{0.730387in}}%
\pgfpathlineto{\pgfqpoint{3.921822in}{0.732212in}}%
\pgfpathlineto{\pgfqpoint{3.936424in}{0.734741in}}%
\pgfpathlineto{\pgfqpoint{3.963008in}{0.740873in}}%
\pgfpathlineto{\pgfqpoint{3.971245in}{0.742081in}}%
\pgfpathlineto{\pgfqpoint{3.983601in}{0.742747in}}%
\pgfpathlineto{\pgfqpoint{3.991839in}{0.742558in}}%
\pgfpathlineto{\pgfqpoint{4.004195in}{0.741606in}}%
\pgfpathlineto{\pgfqpoint{4.057737in}{0.735038in}}%
\pgfpathlineto{\pgfqpoint{4.070093in}{0.734264in}}%
\pgfpathlineto{\pgfqpoint{4.082449in}{0.734030in}}%
\pgfpathlineto{\pgfqpoint{4.103042in}{0.734807in}}%
\pgfpathlineto{\pgfqpoint{4.144229in}{0.738536in}}%
\pgfpathlineto{\pgfqpoint{4.168941in}{0.739390in}}%
\pgfpathlineto{\pgfqpoint{4.189534in}{0.739019in}}%
\pgfpathlineto{\pgfqpoint{4.238958in}{0.736413in}}%
\pgfpathlineto{\pgfqpoint{4.263670in}{0.735875in}}%
\pgfpathlineto{\pgfqpoint{4.284263in}{0.736206in}}%
\pgfpathlineto{\pgfqpoint{4.329568in}{0.737810in}}%
\pgfpathlineto{\pgfqpoint{4.354280in}{0.738164in}}%
\pgfpathlineto{\pgfqpoint{4.444890in}{0.736702in}}%
\pgfpathlineto{\pgfqpoint{4.539619in}{0.737647in}}%
\pgfpathlineto{\pgfqpoint{4.630229in}{0.737039in}}%
\pgfpathlineto{\pgfqpoint{4.720840in}{0.737430in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{0.737277in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{0.747739in}}%
\pgfpathlineto{\pgfqpoint{4.720840in}{0.747898in}}%
\pgfpathlineto{\pgfqpoint{4.630229in}{0.747490in}}%
\pgfpathlineto{\pgfqpoint{4.535500in}{0.748120in}}%
\pgfpathlineto{\pgfqpoint{4.444890in}{0.747148in}}%
\pgfpathlineto{\pgfqpoint{4.354280in}{0.748686in}}%
\pgfpathlineto{\pgfqpoint{4.259551in}{0.746298in}}%
\pgfpathlineto{\pgfqpoint{4.238958in}{0.746759in}}%
\pgfpathlineto{\pgfqpoint{4.193652in}{0.749435in}}%
\pgfpathlineto{\pgfqpoint{4.173059in}{0.749954in}}%
\pgfpathlineto{\pgfqpoint{4.144229in}{0.748997in}}%
\pgfpathlineto{\pgfqpoint{4.098924in}{0.744908in}}%
\pgfpathlineto{\pgfqpoint{4.078330in}{0.744185in}}%
\pgfpathlineto{\pgfqpoint{4.057737in}{0.745397in}}%
\pgfpathlineto{\pgfqpoint{4.008313in}{0.751676in}}%
\pgfpathlineto{\pgfqpoint{3.995957in}{0.752661in}}%
\pgfpathlineto{\pgfqpoint{3.983601in}{0.753083in}}%
\pgfpathlineto{\pgfqpoint{3.971245in}{0.752727in}}%
\pgfpathlineto{\pgfqpoint{3.958889in}{0.751176in}}%
\pgfpathlineto{\pgfqpoint{3.950652in}{0.749306in}}%
\pgfpathlineto{\pgfqpoint{3.934178in}{0.744633in}}%
\pgfpathlineto{\pgfqpoint{3.921822in}{0.742053in}}%
\pgfpathlineto{\pgfqpoint{3.909466in}{0.740685in}}%
\pgfpathlineto{\pgfqpoint{3.897110in}{0.740298in}}%
\pgfpathlineto{\pgfqpoint{3.880635in}{0.741072in}}%
\pgfpathlineto{\pgfqpoint{3.872398in}{0.742160in}}%
\pgfpathlineto{\pgfqpoint{3.864160in}{0.743838in}}%
\pgfpathlineto{\pgfqpoint{3.851805in}{0.747491in}}%
\pgfpathlineto{\pgfqpoint{3.814737in}{0.761018in}}%
\pgfpathlineto{\pgfqpoint{3.806499in}{0.763031in}}%
\pgfpathlineto{\pgfqpoint{3.798262in}{0.763596in}}%
\pgfpathlineto{\pgfqpoint{3.794143in}{0.763043in}}%
\pgfpathlineto{\pgfqpoint{3.790025in}{0.761823in}}%
\pgfpathlineto{\pgfqpoint{3.785906in}{0.759966in}}%
\pgfpathlineto{\pgfqpoint{3.768386in}{0.749833in}}%
\pgfpathlineto{\pgfqpoint{3.752957in}{0.742462in}}%
\pgfpathlineto{\pgfqpoint{3.744720in}{0.739908in}}%
\pgfpathlineto{\pgfqpoint{3.732364in}{0.737206in}}%
\pgfpathlineto{\pgfqpoint{3.728245in}{0.735635in}}%
\pgfpathlineto{\pgfqpoint{3.715889in}{0.727862in}}%
\pgfpathlineto{\pgfqpoint{3.711770in}{0.726057in}}%
\pgfpathlineto{\pgfqpoint{3.707652in}{0.725738in}}%
\pgfpathlineto{\pgfqpoint{3.703533in}{0.726908in}}%
\pgfpathlineto{\pgfqpoint{3.691177in}{0.733780in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{0.737255in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{0.727575in}}%
\pgfpathlineto{\pgfqpoint{3.691177in}{0.724273in}}%
\pgfpathlineto{\pgfqpoint{3.699414in}{0.719578in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.790025in}{1.353041in}}%
\pgfpathlineto{\pgfqpoint{3.798262in}{1.350091in}}%
\pgfpathlineto{\pgfqpoint{3.802381in}{1.349400in}}%
\pgfpathlineto{\pgfqpoint{3.806499in}{1.349252in}}%
\pgfpathlineto{\pgfqpoint{3.814737in}{1.350327in}}%
\pgfpathlineto{\pgfqpoint{3.827093in}{1.354272in}}%
\pgfpathlineto{\pgfqpoint{3.851805in}{1.364873in}}%
\pgfpathlineto{\pgfqpoint{3.864160in}{1.369197in}}%
\pgfpathlineto{\pgfqpoint{3.876516in}{1.371812in}}%
\pgfpathlineto{\pgfqpoint{3.888872in}{1.372564in}}%
\pgfpathlineto{\pgfqpoint{3.905347in}{1.371648in}}%
\pgfpathlineto{\pgfqpoint{3.925940in}{1.369337in}}%
\pgfpathlineto{\pgfqpoint{3.938296in}{1.366972in}}%
\pgfpathlineto{\pgfqpoint{3.963008in}{1.360689in}}%
\pgfpathlineto{\pgfqpoint{3.971245in}{1.359479in}}%
\pgfpathlineto{\pgfqpoint{3.983601in}{1.359000in}}%
\pgfpathlineto{\pgfqpoint{4.004195in}{1.360441in}}%
\pgfpathlineto{\pgfqpoint{4.057737in}{1.366998in}}%
\pgfpathlineto{\pgfqpoint{4.070093in}{1.367863in}}%
\pgfpathlineto{\pgfqpoint{4.082449in}{1.368190in}}%
\pgfpathlineto{\pgfqpoint{4.103042in}{1.367318in}}%
\pgfpathlineto{\pgfqpoint{4.144229in}{1.363388in}}%
\pgfpathlineto{\pgfqpoint{4.168941in}{1.362583in}}%
\pgfpathlineto{\pgfqpoint{4.189534in}{1.362921in}}%
\pgfpathlineto{\pgfqpoint{4.238958in}{1.365699in}}%
\pgfpathlineto{\pgfqpoint{4.259551in}{1.366209in}}%
\pgfpathlineto{\pgfqpoint{4.354280in}{1.363814in}}%
\pgfpathlineto{\pgfqpoint{4.444890in}{1.365333in}}%
\pgfpathlineto{\pgfqpoint{4.535500in}{1.364364in}}%
\pgfpathlineto{\pgfqpoint{4.630229in}{1.364995in}}%
\pgfpathlineto{\pgfqpoint{4.720840in}{1.364591in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{1.364748in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{1.375208in}}%
\pgfpathlineto{\pgfqpoint{4.720840in}{1.375056in}}%
\pgfpathlineto{\pgfqpoint{4.630229in}{1.375444in}}%
\pgfpathlineto{\pgfqpoint{4.539619in}{1.374840in}}%
\pgfpathlineto{\pgfqpoint{4.444890in}{1.375781in}}%
\pgfpathlineto{\pgfqpoint{4.354280in}{1.374333in}}%
\pgfpathlineto{\pgfqpoint{4.329568in}{1.374664in}}%
\pgfpathlineto{\pgfqpoint{4.284263in}{1.376285in}}%
\pgfpathlineto{\pgfqpoint{4.263670in}{1.376589in}}%
\pgfpathlineto{\pgfqpoint{4.243076in}{1.376205in}}%
\pgfpathlineto{\pgfqpoint{4.189534in}{1.373495in}}%
\pgfpathlineto{\pgfqpoint{4.168941in}{1.373035in}}%
\pgfpathlineto{\pgfqpoint{4.144229in}{1.373951in}}%
\pgfpathlineto{\pgfqpoint{4.098924in}{1.377860in}}%
\pgfpathlineto{\pgfqpoint{4.078330in}{1.378365in}}%
\pgfpathlineto{\pgfqpoint{4.065974in}{1.378049in}}%
\pgfpathlineto{\pgfqpoint{4.053618in}{1.377199in}}%
\pgfpathlineto{\pgfqpoint{4.037144in}{1.375294in}}%
\pgfpathlineto{\pgfqpoint{4.004195in}{1.370661in}}%
\pgfpathlineto{\pgfqpoint{3.991839in}{1.369650in}}%
\pgfpathlineto{\pgfqpoint{3.983601in}{1.369538in}}%
\pgfpathlineto{\pgfqpoint{3.975364in}{1.370034in}}%
\pgfpathlineto{\pgfqpoint{3.967127in}{1.371181in}}%
\pgfpathlineto{\pgfqpoint{3.938296in}{1.377169in}}%
\pgfpathlineto{\pgfqpoint{3.913584in}{1.381028in}}%
\pgfpathlineto{\pgfqpoint{3.897110in}{1.383094in}}%
\pgfpathlineto{\pgfqpoint{3.888872in}{1.383403in}}%
\pgfpathlineto{\pgfqpoint{3.880635in}{1.382837in}}%
\pgfpathlineto{\pgfqpoint{3.868279in}{1.380293in}}%
\pgfpathlineto{\pgfqpoint{3.855923in}{1.376128in}}%
\pgfpathlineto{\pgfqpoint{3.831211in}{1.366034in}}%
\pgfpathlineto{\pgfqpoint{3.822974in}{1.363265in}}%
\pgfpathlineto{\pgfqpoint{3.814737in}{1.361399in}}%
\pgfpathlineto{\pgfqpoint{3.806499in}{1.360927in}}%
\pgfpathlineto{\pgfqpoint{3.798262in}{1.362237in}}%
\pgfpathlineto{\pgfqpoint{3.780518in}{1.368607in}}%
\pgfpathlineto{\pgfqpoint{3.761194in}{1.374532in}}%
\pgfpathlineto{\pgfqpoint{3.752957in}{1.377703in}}%
\pgfpathlineto{\pgfqpoint{3.736482in}{1.385032in}}%
\pgfpathlineto{\pgfqpoint{3.728245in}{1.390223in}}%
\pgfpathlineto{\pgfqpoint{3.720008in}{1.396580in}}%
\pgfpathlineto{\pgfqpoint{3.715889in}{1.398933in}}%
\pgfpathlineto{\pgfqpoint{3.711770in}{1.399827in}}%
\pgfpathlineto{\pgfqpoint{3.707652in}{1.399139in}}%
\pgfpathlineto{\pgfqpoint{3.703533in}{1.397134in}}%
\pgfpathlineto{\pgfqpoint{3.691177in}{1.389317in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{1.385834in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{1.376155in}}%
\pgfpathlineto{\pgfqpoint{3.691177in}{1.380042in}}%
\pgfpathlineto{\pgfqpoint{3.703533in}{1.387985in}}%
\pgfpathlineto{\pgfqpoint{3.707652in}{1.389672in}}%
\pgfpathlineto{\pgfqpoint{3.711770in}{1.389890in}}%
\pgfpathlineto{\pgfqpoint{3.715889in}{1.388455in}}%
\pgfpathlineto{\pgfqpoint{3.728245in}{1.379251in}}%
\pgfpathlineto{\pgfqpoint{3.736482in}{1.374480in}}%
\pgfpathlineto{\pgfqpoint{3.757076in}{1.365770in}}%
\pgfpathlineto{\pgfqpoint{3.777669in}{1.358741in}}%
\pgfpathlineto{\pgfqpoint{3.790025in}{1.353041in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.682940in}{0.412778in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.703533in}{0.708344in}}%
\pgfpathlineto{\pgfqpoint{3.707652in}{0.706545in}}%
\pgfpathlineto{\pgfqpoint{3.711770in}{0.705936in}}%
\pgfpathlineto{\pgfqpoint{3.715889in}{0.706830in}}%
\pgfpathlineto{\pgfqpoint{3.720008in}{0.709010in}}%
\pgfpathlineto{\pgfqpoint{3.728245in}{0.714610in}}%
\pgfpathlineto{\pgfqpoint{3.736482in}{0.718521in}}%
\pgfpathlineto{\pgfqpoint{3.757076in}{0.724534in}}%
\pgfpathlineto{\pgfqpoint{3.794143in}{0.739619in}}%
\pgfpathlineto{\pgfqpoint{3.802381in}{0.741343in}}%
\pgfpathlineto{\pgfqpoint{3.806499in}{0.741515in}}%
\pgfpathlineto{\pgfqpoint{3.814737in}{0.740666in}}%
\pgfpathlineto{\pgfqpoint{3.822974in}{0.738702in}}%
\pgfpathlineto{\pgfqpoint{3.831211in}{0.736067in}}%
\pgfpathlineto{\pgfqpoint{3.860042in}{0.725414in}}%
\pgfpathlineto{\pgfqpoint{3.868279in}{0.722922in}}%
\pgfpathlineto{\pgfqpoint{3.880635in}{0.720349in}}%
\pgfpathlineto{\pgfqpoint{3.892991in}{0.719573in}}%
\pgfpathlineto{\pgfqpoint{3.905347in}{0.720446in}}%
\pgfpathlineto{\pgfqpoint{3.917703in}{0.722167in}}%
\pgfpathlineto{\pgfqpoint{3.971245in}{0.731724in}}%
\pgfpathlineto{\pgfqpoint{3.979483in}{0.732568in}}%
\pgfpathlineto{\pgfqpoint{3.987720in}{0.732858in}}%
\pgfpathlineto{\pgfqpoint{3.995957in}{0.732639in}}%
\pgfpathlineto{\pgfqpoint{4.008313in}{0.731577in}}%
\pgfpathlineto{\pgfqpoint{4.053618in}{0.725567in}}%
\pgfpathlineto{\pgfqpoint{4.065974in}{0.724634in}}%
\pgfpathlineto{\pgfqpoint{4.078330in}{0.724326in}}%
\pgfpathlineto{\pgfqpoint{4.103042in}{0.725183in}}%
\pgfpathlineto{\pgfqpoint{4.152466in}{0.729084in}}%
\pgfpathlineto{\pgfqpoint{4.173059in}{0.729592in}}%
\pgfpathlineto{\pgfqpoint{4.193652in}{0.729052in}}%
\pgfpathlineto{\pgfqpoint{4.238958in}{0.726662in}}%
\pgfpathlineto{\pgfqpoint{4.263670in}{0.726159in}}%
\pgfpathlineto{\pgfqpoint{4.354280in}{0.728344in}}%
\pgfpathlineto{\pgfqpoint{4.449009in}{0.726929in}}%
\pgfpathlineto{\pgfqpoint{4.539619in}{0.727838in}}%
\pgfpathlineto{\pgfqpoint{4.630229in}{0.727253in}}%
\pgfpathlineto{\pgfqpoint{4.720840in}{0.727629in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{0.727482in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{0.737277in}}%
\pgfpathlineto{\pgfqpoint{4.720840in}{0.737430in}}%
\pgfpathlineto{\pgfqpoint{4.630229in}{0.737039in}}%
\pgfpathlineto{\pgfqpoint{4.539619in}{0.737647in}}%
\pgfpathlineto{\pgfqpoint{4.444890in}{0.736702in}}%
\pgfpathlineto{\pgfqpoint{4.354280in}{0.738164in}}%
\pgfpathlineto{\pgfqpoint{4.329568in}{0.737810in}}%
\pgfpathlineto{\pgfqpoint{4.284263in}{0.736206in}}%
\pgfpathlineto{\pgfqpoint{4.263670in}{0.735875in}}%
\pgfpathlineto{\pgfqpoint{4.238958in}{0.736413in}}%
\pgfpathlineto{\pgfqpoint{4.189534in}{0.739019in}}%
\pgfpathlineto{\pgfqpoint{4.168941in}{0.739390in}}%
\pgfpathlineto{\pgfqpoint{4.144229in}{0.738536in}}%
\pgfpathlineto{\pgfqpoint{4.103042in}{0.734807in}}%
\pgfpathlineto{\pgfqpoint{4.082449in}{0.734030in}}%
\pgfpathlineto{\pgfqpoint{4.070093in}{0.734264in}}%
\pgfpathlineto{\pgfqpoint{4.057737in}{0.735038in}}%
\pgfpathlineto{\pgfqpoint{4.004195in}{0.741606in}}%
\pgfpathlineto{\pgfqpoint{3.991839in}{0.742558in}}%
\pgfpathlineto{\pgfqpoint{3.983601in}{0.742747in}}%
\pgfpathlineto{\pgfqpoint{3.971245in}{0.742081in}}%
\pgfpathlineto{\pgfqpoint{3.963008in}{0.740873in}}%
\pgfpathlineto{\pgfqpoint{3.936424in}{0.734741in}}%
\pgfpathlineto{\pgfqpoint{3.921822in}{0.732212in}}%
\pgfpathlineto{\pgfqpoint{3.905347in}{0.730387in}}%
\pgfpathlineto{\pgfqpoint{3.888872in}{0.729752in}}%
\pgfpathlineto{\pgfqpoint{3.876516in}{0.730761in}}%
\pgfpathlineto{\pgfqpoint{3.864160in}{0.733413in}}%
\pgfpathlineto{\pgfqpoint{3.851805in}{0.737435in}}%
\pgfpathlineto{\pgfqpoint{3.827093in}{0.746828in}}%
\pgfpathlineto{\pgfqpoint{3.818855in}{0.749509in}}%
\pgfpathlineto{\pgfqpoint{3.810618in}{0.751518in}}%
\pgfpathlineto{\pgfqpoint{3.802381in}{0.752250in}}%
\pgfpathlineto{\pgfqpoint{3.798262in}{0.751909in}}%
\pgfpathlineto{\pgfqpoint{3.790025in}{0.749576in}}%
\pgfpathlineto{\pgfqpoint{3.765313in}{0.737605in}}%
\pgfpathlineto{\pgfqpoint{3.752957in}{0.732510in}}%
\pgfpathlineto{\pgfqpoint{3.732364in}{0.726887in}}%
\pgfpathlineto{\pgfqpoint{3.728245in}{0.724971in}}%
\pgfpathlineto{\pgfqpoint{3.715889in}{0.717045in}}%
\pgfpathlineto{\pgfqpoint{3.711770in}{0.715656in}}%
\pgfpathlineto{\pgfqpoint{3.707652in}{0.715796in}}%
\pgfpathlineto{\pgfqpoint{3.703533in}{0.717298in}}%
\pgfpathlineto{\pgfqpoint{3.691177in}{0.724273in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{0.727575in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{0.718525in}}%
\pgfpathlineto{\pgfqpoint{3.691177in}{0.715398in}}%
\pgfpathlineto{\pgfqpoint{3.703533in}{0.708344in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.794143in}{1.363530in}}%
\pgfpathlineto{\pgfqpoint{3.802381in}{1.361351in}}%
\pgfpathlineto{\pgfqpoint{3.806499in}{1.360927in}}%
\pgfpathlineto{\pgfqpoint{3.810618in}{1.360959in}}%
\pgfpathlineto{\pgfqpoint{3.818855in}{1.362187in}}%
\pgfpathlineto{\pgfqpoint{3.831211in}{1.366034in}}%
\pgfpathlineto{\pgfqpoint{3.851805in}{1.374514in}}%
\pgfpathlineto{\pgfqpoint{3.864160in}{1.379072in}}%
\pgfpathlineto{\pgfqpoint{3.876516in}{1.382200in}}%
\pgfpathlineto{\pgfqpoint{3.888872in}{1.383403in}}%
\pgfpathlineto{\pgfqpoint{3.901228in}{1.382693in}}%
\pgfpathlineto{\pgfqpoint{3.930059in}{1.378568in}}%
\pgfpathlineto{\pgfqpoint{3.971245in}{1.370530in}}%
\pgfpathlineto{\pgfqpoint{3.979483in}{1.369704in}}%
\pgfpathlineto{\pgfqpoint{3.987720in}{1.369526in}}%
\pgfpathlineto{\pgfqpoint{4.004195in}{1.370661in}}%
\pgfpathlineto{\pgfqpoint{4.037144in}{1.375294in}}%
\pgfpathlineto{\pgfqpoint{4.053618in}{1.377199in}}%
\pgfpathlineto{\pgfqpoint{4.065974in}{1.378049in}}%
\pgfpathlineto{\pgfqpoint{4.078330in}{1.378365in}}%
\pgfpathlineto{\pgfqpoint{4.098924in}{1.377860in}}%
\pgfpathlineto{\pgfqpoint{4.144229in}{1.373951in}}%
\pgfpathlineto{\pgfqpoint{4.168941in}{1.373035in}}%
\pgfpathlineto{\pgfqpoint{4.189534in}{1.373495in}}%
\pgfpathlineto{\pgfqpoint{4.243076in}{1.376205in}}%
\pgfpathlineto{\pgfqpoint{4.263670in}{1.376589in}}%
\pgfpathlineto{\pgfqpoint{4.284263in}{1.376285in}}%
\pgfpathlineto{\pgfqpoint{4.329568in}{1.374664in}}%
\pgfpathlineto{\pgfqpoint{4.354280in}{1.374333in}}%
\pgfpathlineto{\pgfqpoint{4.444890in}{1.375781in}}%
\pgfpathlineto{\pgfqpoint{4.539619in}{1.374840in}}%
\pgfpathlineto{\pgfqpoint{4.630229in}{1.375444in}}%
\pgfpathlineto{\pgfqpoint{4.720840in}{1.375056in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{1.375208in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{1.385004in}}%
\pgfpathlineto{\pgfqpoint{4.720840in}{1.384858in}}%
\pgfpathlineto{\pgfqpoint{4.630229in}{1.385232in}}%
\pgfpathlineto{\pgfqpoint{4.539619in}{1.384650in}}%
\pgfpathlineto{\pgfqpoint{4.449009in}{1.385551in}}%
\pgfpathlineto{\pgfqpoint{4.354280in}{1.384142in}}%
\pgfpathlineto{\pgfqpoint{4.263670in}{1.386313in}}%
\pgfpathlineto{\pgfqpoint{4.238958in}{1.385833in}}%
\pgfpathlineto{\pgfqpoint{4.193652in}{1.383411in}}%
\pgfpathlineto{\pgfqpoint{4.173059in}{1.382852in}}%
\pgfpathlineto{\pgfqpoint{4.152466in}{1.383440in}}%
\pgfpathlineto{\pgfqpoint{4.103042in}{1.387233in}}%
\pgfpathlineto{\pgfqpoint{4.078330in}{1.388203in}}%
\pgfpathlineto{\pgfqpoint{4.065974in}{1.387927in}}%
\pgfpathlineto{\pgfqpoint{4.053618in}{1.386984in}}%
\pgfpathlineto{\pgfqpoint{4.008313in}{1.380723in}}%
\pgfpathlineto{\pgfqpoint{3.991839in}{1.379622in}}%
\pgfpathlineto{\pgfqpoint{3.983601in}{1.379793in}}%
\pgfpathlineto{\pgfqpoint{3.971245in}{1.381034in}}%
\pgfpathlineto{\pgfqpoint{3.905347in}{1.392403in}}%
\pgfpathlineto{\pgfqpoint{3.892991in}{1.393391in}}%
\pgfpathlineto{\pgfqpoint{3.884754in}{1.392916in}}%
\pgfpathlineto{\pgfqpoint{3.872398in}{1.390515in}}%
\pgfpathlineto{\pgfqpoint{3.860042in}{1.386576in}}%
\pgfpathlineto{\pgfqpoint{3.835330in}{1.377065in}}%
\pgfpathlineto{\pgfqpoint{3.827093in}{1.374394in}}%
\pgfpathlineto{\pgfqpoint{3.818855in}{1.372516in}}%
\pgfpathlineto{\pgfqpoint{3.810618in}{1.371809in}}%
\pgfpathlineto{\pgfqpoint{3.806499in}{1.372003in}}%
\pgfpathlineto{\pgfqpoint{3.798262in}{1.373510in}}%
\pgfpathlineto{\pgfqpoint{3.765313in}{1.382861in}}%
\pgfpathlineto{\pgfqpoint{3.757076in}{1.385788in}}%
\pgfpathlineto{\pgfqpoint{3.744720in}{1.391044in}}%
\pgfpathlineto{\pgfqpoint{3.736482in}{1.395189in}}%
\pgfpathlineto{\pgfqpoint{3.720008in}{1.406886in}}%
\pgfpathlineto{\pgfqpoint{3.715889in}{1.408753in}}%
\pgfpathlineto{\pgfqpoint{3.711770in}{1.409104in}}%
\pgfpathlineto{\pgfqpoint{3.707652in}{1.407948in}}%
\pgfpathlineto{\pgfqpoint{3.691177in}{1.398009in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{1.394885in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{1.385834in}}%
\pgfpathlineto{\pgfqpoint{3.691177in}{1.389317in}}%
\pgfpathlineto{\pgfqpoint{3.703533in}{1.397134in}}%
\pgfpathlineto{\pgfqpoint{3.707652in}{1.399139in}}%
\pgfpathlineto{\pgfqpoint{3.711770in}{1.399827in}}%
\pgfpathlineto{\pgfqpoint{3.715889in}{1.398933in}}%
\pgfpathlineto{\pgfqpoint{3.720008in}{1.396580in}}%
\pgfpathlineto{\pgfqpoint{3.732364in}{1.387389in}}%
\pgfpathlineto{\pgfqpoint{3.740601in}{1.383033in}}%
\pgfpathlineto{\pgfqpoint{3.761194in}{1.374532in}}%
\pgfpathlineto{\pgfqpoint{3.780518in}{1.368607in}}%
\pgfpathlineto{\pgfqpoint{3.794143in}{1.363530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.682940in}{0.412778in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707652in}{0.697948in}}%
\pgfpathlineto{\pgfqpoint{3.711770in}{0.696891in}}%
\pgfpathlineto{\pgfqpoint{3.715889in}{0.697233in}}%
\pgfpathlineto{\pgfqpoint{3.720008in}{0.698963in}}%
\pgfpathlineto{\pgfqpoint{3.732364in}{0.707051in}}%
\pgfpathlineto{\pgfqpoint{3.737884in}{0.709588in}}%
\pgfpathlineto{\pgfqpoint{3.757076in}{0.715608in}}%
\pgfpathlineto{\pgfqpoint{3.794143in}{0.729020in}}%
\pgfpathlineto{\pgfqpoint{3.802381in}{0.730912in}}%
\pgfpathlineto{\pgfqpoint{3.806499in}{0.731327in}}%
\pgfpathlineto{\pgfqpoint{3.814737in}{0.731043in}}%
\pgfpathlineto{\pgfqpoint{3.822974in}{0.729558in}}%
\pgfpathlineto{\pgfqpoint{3.835330in}{0.725946in}}%
\pgfpathlineto{\pgfqpoint{3.868279in}{0.714402in}}%
\pgfpathlineto{\pgfqpoint{3.880635in}{0.711476in}}%
\pgfpathlineto{\pgfqpoint{3.892991in}{0.710179in}}%
\pgfpathlineto{\pgfqpoint{3.901228in}{0.710404in}}%
\pgfpathlineto{\pgfqpoint{3.909466in}{0.711379in}}%
\pgfpathlineto{\pgfqpoint{3.942415in}{0.717374in}}%
\pgfpathlineto{\pgfqpoint{3.971245in}{0.721955in}}%
\pgfpathlineto{\pgfqpoint{3.983601in}{0.723135in}}%
\pgfpathlineto{\pgfqpoint{3.991839in}{0.723370in}}%
\pgfpathlineto{\pgfqpoint{4.000076in}{0.723145in}}%
\pgfpathlineto{\pgfqpoint{4.012432in}{0.722093in}}%
\pgfpathlineto{\pgfqpoint{4.057737in}{0.716116in}}%
\pgfpathlineto{\pgfqpoint{4.078330in}{0.715066in}}%
\pgfpathlineto{\pgfqpoint{4.098924in}{0.715762in}}%
\pgfpathlineto{\pgfqpoint{4.152466in}{0.719698in}}%
\pgfpathlineto{\pgfqpoint{4.173059in}{0.720322in}}%
\pgfpathlineto{\pgfqpoint{4.193652in}{0.719905in}}%
\pgfpathlineto{\pgfqpoint{4.243076in}{0.717357in}}%
\pgfpathlineto{\pgfqpoint{4.263670in}{0.716987in}}%
\pgfpathlineto{\pgfqpoint{4.284263in}{0.717268in}}%
\pgfpathlineto{\pgfqpoint{4.333687in}{0.718830in}}%
\pgfpathlineto{\pgfqpoint{4.358398in}{0.719120in}}%
\pgfpathlineto{\pgfqpoint{4.449009in}{0.717753in}}%
\pgfpathlineto{\pgfqpoint{4.539619in}{0.718632in}}%
\pgfpathlineto{\pgfqpoint{4.630229in}{0.718068in}}%
\pgfpathlineto{\pgfqpoint{4.724958in}{0.718431in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{0.718288in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{0.727482in}}%
\pgfpathlineto{\pgfqpoint{4.720840in}{0.727629in}}%
\pgfpathlineto{\pgfqpoint{4.630229in}{0.727253in}}%
\pgfpathlineto{\pgfqpoint{4.539619in}{0.727838in}}%
\pgfpathlineto{\pgfqpoint{4.449009in}{0.726929in}}%
\pgfpathlineto{\pgfqpoint{4.354280in}{0.728344in}}%
\pgfpathlineto{\pgfqpoint{4.263670in}{0.726159in}}%
\pgfpathlineto{\pgfqpoint{4.238958in}{0.726662in}}%
\pgfpathlineto{\pgfqpoint{4.193652in}{0.729052in}}%
\pgfpathlineto{\pgfqpoint{4.173059in}{0.729592in}}%
\pgfpathlineto{\pgfqpoint{4.152466in}{0.729084in}}%
\pgfpathlineto{\pgfqpoint{4.103042in}{0.725183in}}%
\pgfpathlineto{\pgfqpoint{4.078330in}{0.724326in}}%
\pgfpathlineto{\pgfqpoint{4.065974in}{0.724634in}}%
\pgfpathlineto{\pgfqpoint{4.053618in}{0.725567in}}%
\pgfpathlineto{\pgfqpoint{4.008313in}{0.731577in}}%
\pgfpathlineto{\pgfqpoint{3.995957in}{0.732639in}}%
\pgfpathlineto{\pgfqpoint{3.987720in}{0.732858in}}%
\pgfpathlineto{\pgfqpoint{3.979483in}{0.732568in}}%
\pgfpathlineto{\pgfqpoint{3.971245in}{0.731724in}}%
\pgfpathlineto{\pgfqpoint{3.917703in}{0.722167in}}%
\pgfpathlineto{\pgfqpoint{3.905347in}{0.720446in}}%
\pgfpathlineto{\pgfqpoint{3.892991in}{0.719573in}}%
\pgfpathlineto{\pgfqpoint{3.880635in}{0.720349in}}%
\pgfpathlineto{\pgfqpoint{3.868279in}{0.722922in}}%
\pgfpathlineto{\pgfqpoint{3.860042in}{0.725414in}}%
\pgfpathlineto{\pgfqpoint{3.831211in}{0.736067in}}%
\pgfpathlineto{\pgfqpoint{3.822974in}{0.738702in}}%
\pgfpathlineto{\pgfqpoint{3.814737in}{0.740666in}}%
\pgfpathlineto{\pgfqpoint{3.806499in}{0.741515in}}%
\pgfpathlineto{\pgfqpoint{3.802381in}{0.741343in}}%
\pgfpathlineto{\pgfqpoint{3.794143in}{0.739619in}}%
\pgfpathlineto{\pgfqpoint{3.757076in}{0.724534in}}%
\pgfpathlineto{\pgfqpoint{3.736482in}{0.718521in}}%
\pgfpathlineto{\pgfqpoint{3.728245in}{0.714610in}}%
\pgfpathlineto{\pgfqpoint{3.720008in}{0.709010in}}%
\pgfpathlineto{\pgfqpoint{3.715889in}{0.706830in}}%
\pgfpathlineto{\pgfqpoint{3.711770in}{0.705936in}}%
\pgfpathlineto{\pgfqpoint{3.707652in}{0.706545in}}%
\pgfpathlineto{\pgfqpoint{3.703533in}{0.708344in}}%
\pgfpathlineto{\pgfqpoint{3.691177in}{0.715398in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{0.718525in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{0.710062in}}%
\pgfpathlineto{\pgfqpoint{3.691177in}{0.707110in}}%
\pgfpathlineto{\pgfqpoint{3.707652in}{0.697948in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.798262in}{1.373510in}}%
\pgfpathlineto{\pgfqpoint{3.806499in}{1.372003in}}%
\pgfpathlineto{\pgfqpoint{3.810618in}{1.371809in}}%
\pgfpathlineto{\pgfqpoint{3.814737in}{1.371992in}}%
\pgfpathlineto{\pgfqpoint{3.822974in}{1.373338in}}%
\pgfpathlineto{\pgfqpoint{3.835330in}{1.377065in}}%
\pgfpathlineto{\pgfqpoint{3.868279in}{1.389356in}}%
\pgfpathlineto{\pgfqpoint{3.880635in}{1.392321in}}%
\pgfpathlineto{\pgfqpoint{3.892991in}{1.393391in}}%
\pgfpathlineto{\pgfqpoint{3.905347in}{1.392403in}}%
\pgfpathlineto{\pgfqpoint{3.971245in}{1.381034in}}%
\pgfpathlineto{\pgfqpoint{3.983601in}{1.379793in}}%
\pgfpathlineto{\pgfqpoint{3.991839in}{1.379622in}}%
\pgfpathlineto{\pgfqpoint{4.008313in}{1.380723in}}%
\pgfpathlineto{\pgfqpoint{4.053618in}{1.386984in}}%
\pgfpathlineto{\pgfqpoint{4.065974in}{1.387927in}}%
\pgfpathlineto{\pgfqpoint{4.078330in}{1.388203in}}%
\pgfpathlineto{\pgfqpoint{4.103042in}{1.387233in}}%
\pgfpathlineto{\pgfqpoint{4.152466in}{1.383440in}}%
\pgfpathlineto{\pgfqpoint{4.173059in}{1.382852in}}%
\pgfpathlineto{\pgfqpoint{4.193652in}{1.383411in}}%
\pgfpathlineto{\pgfqpoint{4.238958in}{1.385833in}}%
\pgfpathlineto{\pgfqpoint{4.263670in}{1.386313in}}%
\pgfpathlineto{\pgfqpoint{4.354280in}{1.384142in}}%
\pgfpathlineto{\pgfqpoint{4.449009in}{1.385551in}}%
\pgfpathlineto{\pgfqpoint{4.539619in}{1.384650in}}%
\pgfpathlineto{\pgfqpoint{4.630229in}{1.385232in}}%
\pgfpathlineto{\pgfqpoint{4.720840in}{1.384858in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{1.385004in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{1.394204in}}%
\pgfpathlineto{\pgfqpoint{4.724958in}{1.394062in}}%
\pgfpathlineto{\pgfqpoint{4.630229in}{1.394423in}}%
\pgfpathlineto{\pgfqpoint{4.539619in}{1.393862in}}%
\pgfpathlineto{\pgfqpoint{4.449009in}{1.394736in}}%
\pgfpathlineto{\pgfqpoint{4.358398in}{1.393366in}}%
\pgfpathlineto{\pgfqpoint{4.333687in}{1.393666in}}%
\pgfpathlineto{\pgfqpoint{4.263670in}{1.395504in}}%
\pgfpathlineto{\pgfqpoint{4.243076in}{1.395135in}}%
\pgfpathlineto{\pgfqpoint{4.193652in}{1.392556in}}%
\pgfpathlineto{\pgfqpoint{4.173059in}{1.392167in}}%
\pgfpathlineto{\pgfqpoint{4.152466in}{1.392793in}}%
\pgfpathlineto{\pgfqpoint{4.098924in}{1.396735in}}%
\pgfpathlineto{\pgfqpoint{4.078330in}{1.397451in}}%
\pgfpathlineto{\pgfqpoint{4.065974in}{1.397022in}}%
\pgfpathlineto{\pgfqpoint{4.053618in}{1.395921in}}%
\pgfpathlineto{\pgfqpoint{4.008313in}{1.389914in}}%
\pgfpathlineto{\pgfqpoint{3.991839in}{1.389248in}}%
\pgfpathlineto{\pgfqpoint{3.975364in}{1.390227in}}%
\pgfpathlineto{\pgfqpoint{3.958889in}{1.392302in}}%
\pgfpathlineto{\pgfqpoint{3.938296in}{1.395596in}}%
\pgfpathlineto{\pgfqpoint{3.909466in}{1.401430in}}%
\pgfpathlineto{\pgfqpoint{3.897110in}{1.402565in}}%
\pgfpathlineto{\pgfqpoint{3.888872in}{1.402182in}}%
\pgfpathlineto{\pgfqpoint{3.876516in}{1.399989in}}%
\pgfpathlineto{\pgfqpoint{3.864160in}{1.396314in}}%
\pgfpathlineto{\pgfqpoint{3.831211in}{1.384853in}}%
\pgfpathlineto{\pgfqpoint{3.818855in}{1.382380in}}%
\pgfpathlineto{\pgfqpoint{3.810618in}{1.382070in}}%
\pgfpathlineto{\pgfqpoint{3.802381in}{1.382996in}}%
\pgfpathlineto{\pgfqpoint{3.794143in}{1.384785in}}%
\pgfpathlineto{\pgfqpoint{3.773550in}{1.389700in}}%
\pgfpathlineto{\pgfqpoint{3.761194in}{1.393494in}}%
\pgfpathlineto{\pgfqpoint{3.748838in}{1.398596in}}%
\pgfpathlineto{\pgfqpoint{3.740601in}{1.402616in}}%
\pgfpathlineto{\pgfqpoint{3.732364in}{1.407835in}}%
\pgfpathlineto{\pgfqpoint{3.724126in}{1.414110in}}%
\pgfpathlineto{\pgfqpoint{3.720008in}{1.416610in}}%
\pgfpathlineto{\pgfqpoint{3.715889in}{1.417913in}}%
\pgfpathlineto{\pgfqpoint{3.711770in}{1.417706in}}%
\pgfpathlineto{\pgfqpoint{3.707652in}{1.416141in}}%
\pgfpathlineto{\pgfqpoint{3.695296in}{1.408281in}}%
\pgfpathlineto{\pgfqpoint{3.691177in}{1.406153in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{1.403348in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{1.394885in}}%
\pgfpathlineto{\pgfqpoint{3.691177in}{1.398009in}}%
\pgfpathlineto{\pgfqpoint{3.707652in}{1.407948in}}%
\pgfpathlineto{\pgfqpoint{3.711770in}{1.409104in}}%
\pgfpathlineto{\pgfqpoint{3.715889in}{1.408753in}}%
\pgfpathlineto{\pgfqpoint{3.720008in}{1.406886in}}%
\pgfpathlineto{\pgfqpoint{3.736482in}{1.395189in}}%
\pgfpathlineto{\pgfqpoint{3.748838in}{1.389230in}}%
\pgfpathlineto{\pgfqpoint{3.765313in}{1.382861in}}%
\pgfpathlineto{\pgfqpoint{3.798262in}{1.373510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.682940in}{0.412778in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232815,0.732247,0.459277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711770in}{0.688504in}}%
\pgfpathlineto{\pgfqpoint{3.715889in}{0.688279in}}%
\pgfpathlineto{\pgfqpoint{3.720008in}{0.689444in}}%
\pgfpathlineto{\pgfqpoint{3.736093in}{0.699527in}}%
\pgfpathlineto{\pgfqpoint{3.744720in}{0.703138in}}%
\pgfpathlineto{\pgfqpoint{3.790025in}{0.718098in}}%
\pgfpathlineto{\pgfqpoint{3.802381in}{0.721075in}}%
\pgfpathlineto{\pgfqpoint{3.810618in}{0.721843in}}%
\pgfpathlineto{\pgfqpoint{3.818855in}{0.721382in}}%
\pgfpathlineto{\pgfqpoint{3.831211in}{0.718865in}}%
\pgfpathlineto{\pgfqpoint{3.864160in}{0.707943in}}%
\pgfpathlineto{\pgfqpoint{3.876516in}{0.704356in}}%
\pgfpathlineto{\pgfqpoint{3.888872in}{0.702083in}}%
\pgfpathlineto{\pgfqpoint{3.897110in}{0.701501in}}%
\pgfpathlineto{\pgfqpoint{3.905347in}{0.701791in}}%
\pgfpathlineto{\pgfqpoint{3.913584in}{0.702881in}}%
\pgfpathlineto{\pgfqpoint{3.938296in}{0.708047in}}%
\pgfpathlineto{\pgfqpoint{3.958889in}{0.711470in}}%
\pgfpathlineto{\pgfqpoint{3.975364in}{0.713407in}}%
\pgfpathlineto{\pgfqpoint{3.991839in}{0.714321in}}%
\pgfpathlineto{\pgfqpoint{4.000076in}{0.714245in}}%
\pgfpathlineto{\pgfqpoint{4.012432in}{0.713461in}}%
\pgfpathlineto{\pgfqpoint{4.057737in}{0.707759in}}%
\pgfpathlineto{\pgfqpoint{4.070093in}{0.706771in}}%
\pgfpathlineto{\pgfqpoint{4.082449in}{0.706434in}}%
\pgfpathlineto{\pgfqpoint{4.098924in}{0.706996in}}%
\pgfpathlineto{\pgfqpoint{4.148347in}{0.710779in}}%
\pgfpathlineto{\pgfqpoint{4.177178in}{0.711580in}}%
\pgfpathlineto{\pgfqpoint{4.197771in}{0.711103in}}%
\pgfpathlineto{\pgfqpoint{4.243076in}{0.708794in}}%
\pgfpathlineto{\pgfqpoint{4.263670in}{0.708354in}}%
\pgfpathlineto{\pgfqpoint{4.358398in}{0.710450in}}%
\pgfpathlineto{\pgfqpoint{4.449009in}{0.709108in}}%
\pgfpathlineto{\pgfqpoint{4.539619in}{0.709972in}}%
\pgfpathlineto{\pgfqpoint{4.634348in}{0.709415in}}%
\pgfpathlineto{\pgfqpoint{4.724958in}{0.709774in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{0.709632in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{0.718288in}}%
\pgfpathlineto{\pgfqpoint{4.724958in}{0.718431in}}%
\pgfpathlineto{\pgfqpoint{4.630229in}{0.718068in}}%
\pgfpathlineto{\pgfqpoint{4.539619in}{0.718632in}}%
\pgfpathlineto{\pgfqpoint{4.449009in}{0.717753in}}%
\pgfpathlineto{\pgfqpoint{4.358398in}{0.719120in}}%
\pgfpathlineto{\pgfqpoint{4.333687in}{0.718830in}}%
\pgfpathlineto{\pgfqpoint{4.284263in}{0.717268in}}%
\pgfpathlineto{\pgfqpoint{4.263670in}{0.716987in}}%
\pgfpathlineto{\pgfqpoint{4.243076in}{0.717357in}}%
\pgfpathlineto{\pgfqpoint{4.193652in}{0.719905in}}%
\pgfpathlineto{\pgfqpoint{4.173059in}{0.720322in}}%
\pgfpathlineto{\pgfqpoint{4.152466in}{0.719698in}}%
\pgfpathlineto{\pgfqpoint{4.098924in}{0.715762in}}%
\pgfpathlineto{\pgfqpoint{4.078330in}{0.715066in}}%
\pgfpathlineto{\pgfqpoint{4.057737in}{0.716116in}}%
\pgfpathlineto{\pgfqpoint{4.012432in}{0.722093in}}%
\pgfpathlineto{\pgfqpoint{4.000076in}{0.723145in}}%
\pgfpathlineto{\pgfqpoint{3.991839in}{0.723370in}}%
\pgfpathlineto{\pgfqpoint{3.983601in}{0.723135in}}%
\pgfpathlineto{\pgfqpoint{3.971245in}{0.721955in}}%
\pgfpathlineto{\pgfqpoint{3.942415in}{0.717374in}}%
\pgfpathlineto{\pgfqpoint{3.909466in}{0.711379in}}%
\pgfpathlineto{\pgfqpoint{3.901228in}{0.710404in}}%
\pgfpathlineto{\pgfqpoint{3.892991in}{0.710179in}}%
\pgfpathlineto{\pgfqpoint{3.880635in}{0.711476in}}%
\pgfpathlineto{\pgfqpoint{3.868279in}{0.714402in}}%
\pgfpathlineto{\pgfqpoint{3.835330in}{0.725946in}}%
\pgfpathlineto{\pgfqpoint{3.822974in}{0.729558in}}%
\pgfpathlineto{\pgfqpoint{3.814737in}{0.731043in}}%
\pgfpathlineto{\pgfqpoint{3.806499in}{0.731327in}}%
\pgfpathlineto{\pgfqpoint{3.802381in}{0.730912in}}%
\pgfpathlineto{\pgfqpoint{3.794143in}{0.729020in}}%
\pgfpathlineto{\pgfqpoint{3.757076in}{0.715608in}}%
\pgfpathlineto{\pgfqpoint{3.737884in}{0.709588in}}%
\pgfpathlineto{\pgfqpoint{3.732364in}{0.707051in}}%
\pgfpathlineto{\pgfqpoint{3.720008in}{0.698963in}}%
\pgfpathlineto{\pgfqpoint{3.715889in}{0.697233in}}%
\pgfpathlineto{\pgfqpoint{3.711770in}{0.696891in}}%
\pgfpathlineto{\pgfqpoint{3.707652in}{0.697948in}}%
\pgfpathlineto{\pgfqpoint{3.691177in}{0.707110in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{0.710062in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{0.702181in}}%
\pgfpathlineto{\pgfqpoint{3.691177in}{0.699330in}}%
\pgfpathlineto{\pgfqpoint{3.707652in}{0.689981in}}%
\pgfpathlineto{\pgfqpoint{3.711770in}{0.688504in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.802381in}{1.382996in}}%
\pgfpathlineto{\pgfqpoint{3.810618in}{1.382070in}}%
\pgfpathlineto{\pgfqpoint{3.814737in}{1.382070in}}%
\pgfpathlineto{\pgfqpoint{3.818855in}{1.382380in}}%
\pgfpathlineto{\pgfqpoint{3.827093in}{1.383817in}}%
\pgfpathlineto{\pgfqpoint{3.839449in}{1.387415in}}%
\pgfpathlineto{\pgfqpoint{3.872398in}{1.398916in}}%
\pgfpathlineto{\pgfqpoint{3.884754in}{1.401647in}}%
\pgfpathlineto{\pgfqpoint{3.897110in}{1.402565in}}%
\pgfpathlineto{\pgfqpoint{3.909466in}{1.401430in}}%
\pgfpathlineto{\pgfqpoint{3.938296in}{1.395596in}}%
\pgfpathlineto{\pgfqpoint{3.958889in}{1.392302in}}%
\pgfpathlineto{\pgfqpoint{3.975364in}{1.390227in}}%
\pgfpathlineto{\pgfqpoint{3.991839in}{1.389248in}}%
\pgfpathlineto{\pgfqpoint{4.008313in}{1.389914in}}%
\pgfpathlineto{\pgfqpoint{4.053618in}{1.395921in}}%
\pgfpathlineto{\pgfqpoint{4.065974in}{1.397022in}}%
\pgfpathlineto{\pgfqpoint{4.078330in}{1.397451in}}%
\pgfpathlineto{\pgfqpoint{4.098924in}{1.396735in}}%
\pgfpathlineto{\pgfqpoint{4.152466in}{1.392793in}}%
\pgfpathlineto{\pgfqpoint{4.173059in}{1.392167in}}%
\pgfpathlineto{\pgfqpoint{4.193652in}{1.392556in}}%
\pgfpathlineto{\pgfqpoint{4.243076in}{1.395135in}}%
\pgfpathlineto{\pgfqpoint{4.263670in}{1.395504in}}%
\pgfpathlineto{\pgfqpoint{4.333687in}{1.393666in}}%
\pgfpathlineto{\pgfqpoint{4.358398in}{1.393366in}}%
\pgfpathlineto{\pgfqpoint{4.449009in}{1.394736in}}%
\pgfpathlineto{\pgfqpoint{4.539619in}{1.393862in}}%
\pgfpathlineto{\pgfqpoint{4.630229in}{1.394423in}}%
\pgfpathlineto{\pgfqpoint{4.724958in}{1.394062in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{1.394204in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{1.402837in}}%
\pgfpathlineto{\pgfqpoint{4.724958in}{1.402695in}}%
\pgfpathlineto{\pgfqpoint{4.634348in}{1.403058in}}%
\pgfpathlineto{\pgfqpoint{4.539619in}{1.402498in}}%
\pgfpathlineto{\pgfqpoint{4.449009in}{1.403375in}}%
\pgfpathlineto{\pgfqpoint{4.358398in}{1.402025in}}%
\pgfpathlineto{\pgfqpoint{4.333687in}{1.402315in}}%
\pgfpathlineto{\pgfqpoint{4.284263in}{1.403907in}}%
\pgfpathlineto{\pgfqpoint{4.263670in}{1.404140in}}%
\pgfpathlineto{\pgfqpoint{4.243076in}{1.403692in}}%
\pgfpathlineto{\pgfqpoint{4.197771in}{1.401383in}}%
\pgfpathlineto{\pgfqpoint{4.177178in}{1.400912in}}%
\pgfpathlineto{\pgfqpoint{4.148347in}{1.401684in}}%
\pgfpathlineto{\pgfqpoint{4.098924in}{1.405519in}}%
\pgfpathlineto{\pgfqpoint{4.082449in}{1.406052in}}%
\pgfpathlineto{\pgfqpoint{4.070093in}{1.405689in}}%
\pgfpathlineto{\pgfqpoint{4.057737in}{1.404688in}}%
\pgfpathlineto{\pgfqpoint{4.012432in}{1.399070in}}%
\pgfpathlineto{\pgfqpoint{3.991839in}{1.398298in}}%
\pgfpathlineto{\pgfqpoint{3.975364in}{1.399117in}}%
\pgfpathlineto{\pgfqpoint{3.954771in}{1.401429in}}%
\pgfpathlineto{\pgfqpoint{3.938296in}{1.404377in}}%
\pgfpathlineto{\pgfqpoint{3.913584in}{1.409843in}}%
\pgfpathlineto{\pgfqpoint{3.901228in}{1.411055in}}%
\pgfpathlineto{\pgfqpoint{3.892991in}{1.410774in}}%
\pgfpathlineto{\pgfqpoint{3.880635in}{1.408826in}}%
\pgfpathlineto{\pgfqpoint{3.868279in}{1.405428in}}%
\pgfpathlineto{\pgfqpoint{3.835330in}{1.394685in}}%
\pgfpathlineto{\pgfqpoint{3.822974in}{1.392152in}}%
\pgfpathlineto{\pgfqpoint{3.814737in}{1.391573in}}%
\pgfpathlineto{\pgfqpoint{3.806499in}{1.392011in}}%
\pgfpathlineto{\pgfqpoint{3.798262in}{1.393272in}}%
\pgfpathlineto{\pgfqpoint{3.777669in}{1.397390in}}%
\pgfpathlineto{\pgfqpoint{3.765313in}{1.400825in}}%
\pgfpathlineto{\pgfqpoint{3.752957in}{1.405719in}}%
\pgfpathlineto{\pgfqpoint{3.744720in}{1.409671in}}%
\pgfpathlineto{\pgfqpoint{3.736482in}{1.414626in}}%
\pgfpathlineto{\pgfqpoint{3.724126in}{1.423727in}}%
\pgfpathlineto{\pgfqpoint{3.720008in}{1.425737in}}%
\pgfpathlineto{\pgfqpoint{3.715889in}{1.426421in}}%
\pgfpathlineto{\pgfqpoint{3.711770in}{1.425680in}}%
\pgfpathlineto{\pgfqpoint{3.707652in}{1.423788in}}%
\pgfpathlineto{\pgfqpoint{3.695296in}{1.415789in}}%
\pgfpathlineto{\pgfqpoint{3.691177in}{1.413826in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{1.411229in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{1.403348in}}%
\pgfpathlineto{\pgfqpoint{3.691177in}{1.406153in}}%
\pgfpathlineto{\pgfqpoint{3.695296in}{1.408281in}}%
\pgfpathlineto{\pgfqpoint{3.707652in}{1.416141in}}%
\pgfpathlineto{\pgfqpoint{3.711770in}{1.417706in}}%
\pgfpathlineto{\pgfqpoint{3.715889in}{1.417913in}}%
\pgfpathlineto{\pgfqpoint{3.720008in}{1.416610in}}%
\pgfpathlineto{\pgfqpoint{3.724126in}{1.414110in}}%
\pgfpathlineto{\pgfqpoint{3.732364in}{1.407835in}}%
\pgfpathlineto{\pgfqpoint{3.740601in}{1.402616in}}%
\pgfpathlineto{\pgfqpoint{3.757076in}{1.395075in}}%
\pgfpathlineto{\pgfqpoint{3.769432in}{1.390793in}}%
\pgfpathlineto{\pgfqpoint{3.802381in}{1.382996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.682940in}{0.412778in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707652in}{0.682678in}}%
\pgfpathlineto{\pgfqpoint{3.711770in}{0.680812in}}%
\pgfpathlineto{\pgfqpoint{3.715889in}{0.680007in}}%
\pgfpathlineto{\pgfqpoint{3.720008in}{0.680557in}}%
\pgfpathlineto{\pgfqpoint{3.724126in}{0.682377in}}%
\pgfpathlineto{\pgfqpoint{3.740601in}{0.692726in}}%
\pgfpathlineto{\pgfqpoint{3.748838in}{0.696113in}}%
\pgfpathlineto{\pgfqpoint{3.769432in}{0.703187in}}%
\pgfpathlineto{\pgfqpoint{3.781787in}{0.707068in}}%
\pgfpathlineto{\pgfqpoint{3.798262in}{0.711162in}}%
\pgfpathlineto{\pgfqpoint{3.806499in}{0.712476in}}%
\pgfpathlineto{\pgfqpoint{3.814737in}{0.712870in}}%
\pgfpathlineto{\pgfqpoint{3.822974in}{0.712254in}}%
\pgfpathlineto{\pgfqpoint{3.835330in}{0.709746in}}%
\pgfpathlineto{\pgfqpoint{3.868279in}{0.699395in}}%
\pgfpathlineto{\pgfqpoint{3.880635in}{0.696093in}}%
\pgfpathlineto{\pgfqpoint{3.892991in}{0.693947in}}%
\pgfpathlineto{\pgfqpoint{3.901228in}{0.693449in}}%
\pgfpathlineto{\pgfqpoint{3.909466in}{0.693778in}}%
\pgfpathlineto{\pgfqpoint{3.917703in}{0.694919in}}%
\pgfpathlineto{\pgfqpoint{3.942415in}{0.700496in}}%
\pgfpathlineto{\pgfqpoint{3.958889in}{0.703362in}}%
\pgfpathlineto{\pgfqpoint{3.975364in}{0.705128in}}%
\pgfpathlineto{\pgfqpoint{3.991839in}{0.705902in}}%
\pgfpathlineto{\pgfqpoint{4.012432in}{0.705193in}}%
\pgfpathlineto{\pgfqpoint{4.061856in}{0.699502in}}%
\pgfpathlineto{\pgfqpoint{4.074212in}{0.698631in}}%
\pgfpathlineto{\pgfqpoint{4.086568in}{0.698371in}}%
\pgfpathlineto{\pgfqpoint{4.103042in}{0.698976in}}%
\pgfpathlineto{\pgfqpoint{4.148347in}{0.702606in}}%
\pgfpathlineto{\pgfqpoint{4.177178in}{0.703383in}}%
\pgfpathlineto{\pgfqpoint{4.197771in}{0.702951in}}%
\pgfpathlineto{\pgfqpoint{4.247195in}{0.700607in}}%
\pgfpathlineto{\pgfqpoint{4.267788in}{0.700237in}}%
\pgfpathlineto{\pgfqpoint{4.358398in}{0.702308in}}%
\pgfpathlineto{\pgfqpoint{4.453127in}{0.700992in}}%
\pgfpathlineto{\pgfqpoint{4.543738in}{0.701846in}}%
\pgfpathlineto{\pgfqpoint{4.634348in}{0.701299in}}%
\pgfpathlineto{\pgfqpoint{4.724958in}{0.701651in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{0.701514in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{0.709632in}}%
\pgfpathlineto{\pgfqpoint{4.724958in}{0.709774in}}%
\pgfpathlineto{\pgfqpoint{4.634348in}{0.709415in}}%
\pgfpathlineto{\pgfqpoint{4.539619in}{0.709972in}}%
\pgfpathlineto{\pgfqpoint{4.449009in}{0.709108in}}%
\pgfpathlineto{\pgfqpoint{4.358398in}{0.710450in}}%
\pgfpathlineto{\pgfqpoint{4.263670in}{0.708354in}}%
\pgfpathlineto{\pgfqpoint{4.243076in}{0.708794in}}%
\pgfpathlineto{\pgfqpoint{4.197771in}{0.711103in}}%
\pgfpathlineto{\pgfqpoint{4.177178in}{0.711580in}}%
\pgfpathlineto{\pgfqpoint{4.148347in}{0.710779in}}%
\pgfpathlineto{\pgfqpoint{4.098924in}{0.706996in}}%
\pgfpathlineto{\pgfqpoint{4.082449in}{0.706434in}}%
\pgfpathlineto{\pgfqpoint{4.070093in}{0.706771in}}%
\pgfpathlineto{\pgfqpoint{4.057737in}{0.707759in}}%
\pgfpathlineto{\pgfqpoint{4.012432in}{0.713461in}}%
\pgfpathlineto{\pgfqpoint{4.000076in}{0.714245in}}%
\pgfpathlineto{\pgfqpoint{3.991839in}{0.714321in}}%
\pgfpathlineto{\pgfqpoint{3.975364in}{0.713407in}}%
\pgfpathlineto{\pgfqpoint{3.958889in}{0.711470in}}%
\pgfpathlineto{\pgfqpoint{3.938296in}{0.708047in}}%
\pgfpathlineto{\pgfqpoint{3.913584in}{0.702881in}}%
\pgfpathlineto{\pgfqpoint{3.905347in}{0.701791in}}%
\pgfpathlineto{\pgfqpoint{3.897110in}{0.701501in}}%
\pgfpathlineto{\pgfqpoint{3.888872in}{0.702083in}}%
\pgfpathlineto{\pgfqpoint{3.876516in}{0.704356in}}%
\pgfpathlineto{\pgfqpoint{3.864160in}{0.707943in}}%
\pgfpathlineto{\pgfqpoint{3.831211in}{0.718865in}}%
\pgfpathlineto{\pgfqpoint{3.818855in}{0.721382in}}%
\pgfpathlineto{\pgfqpoint{3.810618in}{0.721843in}}%
\pgfpathlineto{\pgfqpoint{3.802381in}{0.721075in}}%
\pgfpathlineto{\pgfqpoint{3.790025in}{0.718098in}}%
\pgfpathlineto{\pgfqpoint{3.744720in}{0.703138in}}%
\pgfpathlineto{\pgfqpoint{3.736093in}{0.699527in}}%
\pgfpathlineto{\pgfqpoint{3.720008in}{0.689444in}}%
\pgfpathlineto{\pgfqpoint{3.715889in}{0.688279in}}%
\pgfpathlineto{\pgfqpoint{3.711770in}{0.688504in}}%
\pgfpathlineto{\pgfqpoint{3.707652in}{0.689981in}}%
\pgfpathlineto{\pgfqpoint{3.695296in}{0.697356in}}%
\pgfpathlineto{\pgfqpoint{3.691177in}{0.699330in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{0.702181in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{0.694782in}}%
\pgfpathlineto{\pgfqpoint{3.691177in}{0.692117in}}%
\pgfpathlineto{\pgfqpoint{3.695296in}{0.690180in}}%
\pgfpathlineto{\pgfqpoint{3.707652in}{0.682678in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.798262in}{1.393272in}}%
\pgfpathlineto{\pgfqpoint{3.806499in}{1.392011in}}%
\pgfpathlineto{\pgfqpoint{3.814737in}{1.391573in}}%
\pgfpathlineto{\pgfqpoint{3.827093in}{1.392804in}}%
\pgfpathlineto{\pgfqpoint{3.839449in}{1.395848in}}%
\pgfpathlineto{\pgfqpoint{3.876516in}{1.407807in}}%
\pgfpathlineto{\pgfqpoint{3.888872in}{1.410311in}}%
\pgfpathlineto{\pgfqpoint{3.897110in}{1.411026in}}%
\pgfpathlineto{\pgfqpoint{3.905347in}{1.410859in}}%
\pgfpathlineto{\pgfqpoint{3.913584in}{1.409843in}}%
\pgfpathlineto{\pgfqpoint{3.942415in}{1.403538in}}%
\pgfpathlineto{\pgfqpoint{3.958889in}{1.400857in}}%
\pgfpathlineto{\pgfqpoint{3.979483in}{1.398819in}}%
\pgfpathlineto{\pgfqpoint{3.995957in}{1.398283in}}%
\pgfpathlineto{\pgfqpoint{4.016551in}{1.399454in}}%
\pgfpathlineto{\pgfqpoint{4.061856in}{1.405085in}}%
\pgfpathlineto{\pgfqpoint{4.082449in}{1.406052in}}%
\pgfpathlineto{\pgfqpoint{4.098924in}{1.405519in}}%
\pgfpathlineto{\pgfqpoint{4.148347in}{1.401684in}}%
\pgfpathlineto{\pgfqpoint{4.177178in}{1.400912in}}%
\pgfpathlineto{\pgfqpoint{4.197771in}{1.401383in}}%
\pgfpathlineto{\pgfqpoint{4.243076in}{1.403692in}}%
\pgfpathlineto{\pgfqpoint{4.263670in}{1.404140in}}%
\pgfpathlineto{\pgfqpoint{4.284263in}{1.403907in}}%
\pgfpathlineto{\pgfqpoint{4.333687in}{1.402315in}}%
\pgfpathlineto{\pgfqpoint{4.358398in}{1.402025in}}%
\pgfpathlineto{\pgfqpoint{4.449009in}{1.403375in}}%
\pgfpathlineto{\pgfqpoint{4.539619in}{1.402498in}}%
\pgfpathlineto{\pgfqpoint{4.634348in}{1.403058in}}%
\pgfpathlineto{\pgfqpoint{4.724958in}{1.402695in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{1.402837in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{1.410967in}}%
\pgfpathlineto{\pgfqpoint{4.724958in}{1.410831in}}%
\pgfpathlineto{\pgfqpoint{4.634348in}{1.411181in}}%
\pgfpathlineto{\pgfqpoint{4.543738in}{1.410637in}}%
\pgfpathlineto{\pgfqpoint{4.453127in}{1.411485in}}%
\pgfpathlineto{\pgfqpoint{4.358398in}{1.410178in}}%
\pgfpathlineto{\pgfqpoint{4.267788in}{1.412233in}}%
\pgfpathlineto{\pgfqpoint{4.243076in}{1.411718in}}%
\pgfpathlineto{\pgfqpoint{4.193652in}{1.409405in}}%
\pgfpathlineto{\pgfqpoint{4.173059in}{1.409111in}}%
\pgfpathlineto{\pgfqpoint{4.148347in}{1.409874in}}%
\pgfpathlineto{\pgfqpoint{4.103042in}{1.413519in}}%
\pgfpathlineto{\pgfqpoint{4.086568in}{1.414110in}}%
\pgfpathlineto{\pgfqpoint{4.074212in}{1.413835in}}%
\pgfpathlineto{\pgfqpoint{4.061856in}{1.412942in}}%
\pgfpathlineto{\pgfqpoint{4.012432in}{1.407347in}}%
\pgfpathlineto{\pgfqpoint{3.991839in}{1.406622in}}%
\pgfpathlineto{\pgfqpoint{3.975364in}{1.407267in}}%
\pgfpathlineto{\pgfqpoint{3.958889in}{1.409000in}}%
\pgfpathlineto{\pgfqpoint{3.946533in}{1.411126in}}%
\pgfpathlineto{\pgfqpoint{3.917703in}{1.417684in}}%
\pgfpathlineto{\pgfqpoint{3.909466in}{1.418765in}}%
\pgfpathlineto{\pgfqpoint{3.901228in}{1.419008in}}%
\pgfpathlineto{\pgfqpoint{3.892991in}{1.418402in}}%
\pgfpathlineto{\pgfqpoint{3.880635in}{1.416138in}}%
\pgfpathlineto{\pgfqpoint{3.835330in}{1.402908in}}%
\pgfpathlineto{\pgfqpoint{3.822974in}{1.400835in}}%
\pgfpathlineto{\pgfqpoint{3.814737in}{1.400458in}}%
\pgfpathlineto{\pgfqpoint{3.802381in}{1.401350in}}%
\pgfpathlineto{\pgfqpoint{3.785906in}{1.403980in}}%
\pgfpathlineto{\pgfqpoint{3.773550in}{1.406651in}}%
\pgfpathlineto{\pgfqpoint{3.765313in}{1.409247in}}%
\pgfpathlineto{\pgfqpoint{3.752957in}{1.414367in}}%
\pgfpathlineto{\pgfqpoint{3.744720in}{1.418625in}}%
\pgfpathlineto{\pgfqpoint{3.728245in}{1.430278in}}%
\pgfpathlineto{\pgfqpoint{3.724126in}{1.432806in}}%
\pgfpathlineto{\pgfqpoint{3.720008in}{1.434246in}}%
\pgfpathlineto{\pgfqpoint{3.715889in}{1.434301in}}%
\pgfpathlineto{\pgfqpoint{3.711770in}{1.433046in}}%
\pgfpathlineto{\pgfqpoint{3.695296in}{1.422840in}}%
\pgfpathlineto{\pgfqpoint{3.691177in}{1.420961in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{1.418627in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{1.411229in}}%
\pgfpathlineto{\pgfqpoint{3.691177in}{1.413826in}}%
\pgfpathlineto{\pgfqpoint{3.695296in}{1.415789in}}%
\pgfpathlineto{\pgfqpoint{3.707652in}{1.423788in}}%
\pgfpathlineto{\pgfqpoint{3.711770in}{1.425680in}}%
\pgfpathlineto{\pgfqpoint{3.715889in}{1.426421in}}%
\pgfpathlineto{\pgfqpoint{3.720008in}{1.425737in}}%
\pgfpathlineto{\pgfqpoint{3.724126in}{1.423727in}}%
\pgfpathlineto{\pgfqpoint{3.740601in}{1.411976in}}%
\pgfpathlineto{\pgfqpoint{3.748838in}{1.407611in}}%
\pgfpathlineto{\pgfqpoint{3.757076in}{1.403966in}}%
\pgfpathlineto{\pgfqpoint{3.765313in}{1.400825in}}%
\pgfpathlineto{\pgfqpoint{3.773550in}{1.398386in}}%
\pgfpathlineto{\pgfqpoint{3.798262in}{1.393272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.682940in}{0.412778in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711770in}{0.673779in}}%
\pgfpathlineto{\pgfqpoint{3.715889in}{0.672501in}}%
\pgfpathlineto{\pgfqpoint{3.720008in}{0.672370in}}%
\pgfpathlineto{\pgfqpoint{3.724126in}{0.673504in}}%
\pgfpathlineto{\pgfqpoint{3.744720in}{0.686011in}}%
\pgfpathlineto{\pgfqpoint{3.757076in}{0.691004in}}%
\pgfpathlineto{\pgfqpoint{3.777669in}{0.697943in}}%
\pgfpathlineto{\pgfqpoint{3.798262in}{0.702768in}}%
\pgfpathlineto{\pgfqpoint{3.806499in}{0.703948in}}%
\pgfpathlineto{\pgfqpoint{3.814737in}{0.704438in}}%
\pgfpathlineto{\pgfqpoint{3.822974in}{0.704103in}}%
\pgfpathlineto{\pgfqpoint{3.835330in}{0.702124in}}%
\pgfpathlineto{\pgfqpoint{3.880635in}{0.689239in}}%
\pgfpathlineto{\pgfqpoint{3.892991in}{0.686896in}}%
\pgfpathlineto{\pgfqpoint{3.905347in}{0.685975in}}%
\pgfpathlineto{\pgfqpoint{3.913584in}{0.686350in}}%
\pgfpathlineto{\pgfqpoint{3.921822in}{0.687508in}}%
\pgfpathlineto{\pgfqpoint{3.946533in}{0.693245in}}%
\pgfpathlineto{\pgfqpoint{3.963008in}{0.696169in}}%
\pgfpathlineto{\pgfqpoint{3.975364in}{0.697450in}}%
\pgfpathlineto{\pgfqpoint{3.991839in}{0.698118in}}%
\pgfpathlineto{\pgfqpoint{4.012432in}{0.697438in}}%
\pgfpathlineto{\pgfqpoint{4.061856in}{0.692094in}}%
\pgfpathlineto{\pgfqpoint{4.074212in}{0.691165in}}%
\pgfpathlineto{\pgfqpoint{4.086568in}{0.690793in}}%
\pgfpathlineto{\pgfqpoint{4.107161in}{0.691475in}}%
\pgfpathlineto{\pgfqpoint{4.152466in}{0.695047in}}%
\pgfpathlineto{\pgfqpoint{4.177178in}{0.695699in}}%
\pgfpathlineto{\pgfqpoint{4.197771in}{0.695287in}}%
\pgfpathlineto{\pgfqpoint{4.247195in}{0.693006in}}%
\pgfpathlineto{\pgfqpoint{4.271907in}{0.692595in}}%
\pgfpathlineto{\pgfqpoint{4.358398in}{0.694594in}}%
\pgfpathlineto{\pgfqpoint{4.453127in}{0.693316in}}%
\pgfpathlineto{\pgfqpoint{4.543738in}{0.694141in}}%
\pgfpathlineto{\pgfqpoint{4.634348in}{0.693612in}}%
\pgfpathlineto{\pgfqpoint{4.729077in}{0.693953in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{0.693819in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{0.701514in}}%
\pgfpathlineto{\pgfqpoint{4.724958in}{0.701651in}}%
\pgfpathlineto{\pgfqpoint{4.634348in}{0.701299in}}%
\pgfpathlineto{\pgfqpoint{4.543738in}{0.701846in}}%
\pgfpathlineto{\pgfqpoint{4.453127in}{0.700992in}}%
\pgfpathlineto{\pgfqpoint{4.358398in}{0.702308in}}%
\pgfpathlineto{\pgfqpoint{4.267788in}{0.700237in}}%
\pgfpathlineto{\pgfqpoint{4.247195in}{0.700607in}}%
\pgfpathlineto{\pgfqpoint{4.197771in}{0.702951in}}%
\pgfpathlineto{\pgfqpoint{4.177178in}{0.703383in}}%
\pgfpathlineto{\pgfqpoint{4.148347in}{0.702606in}}%
\pgfpathlineto{\pgfqpoint{4.103042in}{0.698976in}}%
\pgfpathlineto{\pgfqpoint{4.086568in}{0.698371in}}%
\pgfpathlineto{\pgfqpoint{4.074212in}{0.698631in}}%
\pgfpathlineto{\pgfqpoint{4.061856in}{0.699502in}}%
\pgfpathlineto{\pgfqpoint{4.012432in}{0.705193in}}%
\pgfpathlineto{\pgfqpoint{3.991839in}{0.705902in}}%
\pgfpathlineto{\pgfqpoint{3.975364in}{0.705128in}}%
\pgfpathlineto{\pgfqpoint{3.958889in}{0.703362in}}%
\pgfpathlineto{\pgfqpoint{3.942415in}{0.700496in}}%
\pgfpathlineto{\pgfqpoint{3.917703in}{0.694919in}}%
\pgfpathlineto{\pgfqpoint{3.909466in}{0.693778in}}%
\pgfpathlineto{\pgfqpoint{3.901228in}{0.693449in}}%
\pgfpathlineto{\pgfqpoint{3.892991in}{0.693947in}}%
\pgfpathlineto{\pgfqpoint{3.880635in}{0.696093in}}%
\pgfpathlineto{\pgfqpoint{3.868279in}{0.699395in}}%
\pgfpathlineto{\pgfqpoint{3.835330in}{0.709746in}}%
\pgfpathlineto{\pgfqpoint{3.822974in}{0.712254in}}%
\pgfpathlineto{\pgfqpoint{3.814737in}{0.712870in}}%
\pgfpathlineto{\pgfqpoint{3.806499in}{0.712476in}}%
\pgfpathlineto{\pgfqpoint{3.798262in}{0.711162in}}%
\pgfpathlineto{\pgfqpoint{3.781787in}{0.707068in}}%
\pgfpathlineto{\pgfqpoint{3.769432in}{0.703187in}}%
\pgfpathlineto{\pgfqpoint{3.748838in}{0.696113in}}%
\pgfpathlineto{\pgfqpoint{3.740601in}{0.692726in}}%
\pgfpathlineto{\pgfqpoint{3.724126in}{0.682377in}}%
\pgfpathlineto{\pgfqpoint{3.720008in}{0.680557in}}%
\pgfpathlineto{\pgfqpoint{3.715889in}{0.680007in}}%
\pgfpathlineto{\pgfqpoint{3.711770in}{0.680812in}}%
\pgfpathlineto{\pgfqpoint{3.707652in}{0.682678in}}%
\pgfpathlineto{\pgfqpoint{3.695296in}{0.690180in}}%
\pgfpathlineto{\pgfqpoint{3.691177in}{0.692117in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{0.694782in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{0.687925in}}%
\pgfpathlineto{\pgfqpoint{3.691177in}{0.685358in}}%
\pgfpathlineto{\pgfqpoint{3.695296in}{0.683523in}}%
\pgfpathlineto{\pgfqpoint{3.711770in}{0.673779in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.790025in}{1.403253in}}%
\pgfpathlineto{\pgfqpoint{3.802381in}{1.401350in}}%
\pgfpathlineto{\pgfqpoint{3.810618in}{1.400581in}}%
\pgfpathlineto{\pgfqpoint{3.818855in}{1.400540in}}%
\pgfpathlineto{\pgfqpoint{3.827093in}{1.401338in}}%
\pgfpathlineto{\pgfqpoint{3.843567in}{1.405037in}}%
\pgfpathlineto{\pgfqpoint{3.872026in}{1.413883in}}%
\pgfpathlineto{\pgfqpoint{3.880635in}{1.416138in}}%
\pgfpathlineto{\pgfqpoint{3.892991in}{1.418402in}}%
\pgfpathlineto{\pgfqpoint{3.901228in}{1.419008in}}%
\pgfpathlineto{\pgfqpoint{3.909466in}{1.418765in}}%
\pgfpathlineto{\pgfqpoint{3.917703in}{1.417684in}}%
\pgfpathlineto{\pgfqpoint{3.946533in}{1.411126in}}%
\pgfpathlineto{\pgfqpoint{3.958889in}{1.409000in}}%
\pgfpathlineto{\pgfqpoint{3.975364in}{1.407267in}}%
\pgfpathlineto{\pgfqpoint{3.991839in}{1.406622in}}%
\pgfpathlineto{\pgfqpoint{4.012432in}{1.407347in}}%
\pgfpathlineto{\pgfqpoint{4.061856in}{1.412942in}}%
\pgfpathlineto{\pgfqpoint{4.074212in}{1.413835in}}%
\pgfpathlineto{\pgfqpoint{4.086568in}{1.414110in}}%
\pgfpathlineto{\pgfqpoint{4.103042in}{1.413519in}}%
\pgfpathlineto{\pgfqpoint{4.148347in}{1.409874in}}%
\pgfpathlineto{\pgfqpoint{4.173059in}{1.409111in}}%
\pgfpathlineto{\pgfqpoint{4.193652in}{1.409405in}}%
\pgfpathlineto{\pgfqpoint{4.243076in}{1.411718in}}%
\pgfpathlineto{\pgfqpoint{4.267788in}{1.412233in}}%
\pgfpathlineto{\pgfqpoint{4.358398in}{1.410178in}}%
\pgfpathlineto{\pgfqpoint{4.453127in}{1.411485in}}%
\pgfpathlineto{\pgfqpoint{4.543738in}{1.410637in}}%
\pgfpathlineto{\pgfqpoint{4.634348in}{1.411181in}}%
\pgfpathlineto{\pgfqpoint{4.724958in}{1.410831in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{1.410967in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{1.418669in}}%
\pgfpathlineto{\pgfqpoint{4.729077in}{1.418531in}}%
\pgfpathlineto{\pgfqpoint{4.634348in}{1.418882in}}%
\pgfpathlineto{\pgfqpoint{4.543738in}{1.418338in}}%
\pgfpathlineto{\pgfqpoint{4.453127in}{1.419179in}}%
\pgfpathlineto{\pgfqpoint{4.362517in}{1.417873in}}%
\pgfpathlineto{\pgfqpoint{4.337805in}{1.418134in}}%
\pgfpathlineto{\pgfqpoint{4.288381in}{1.419670in}}%
\pgfpathlineto{\pgfqpoint{4.267788in}{1.419889in}}%
\pgfpathlineto{\pgfqpoint{4.247195in}{1.419489in}}%
\pgfpathlineto{\pgfqpoint{4.197771in}{1.417184in}}%
\pgfpathlineto{\pgfqpoint{4.177178in}{1.416771in}}%
\pgfpathlineto{\pgfqpoint{4.152466in}{1.417430in}}%
\pgfpathlineto{\pgfqpoint{4.107161in}{1.421003in}}%
\pgfpathlineto{\pgfqpoint{4.086568in}{1.421671in}}%
\pgfpathlineto{\pgfqpoint{4.074212in}{1.421303in}}%
\pgfpathlineto{\pgfqpoint{4.061856in}{1.420392in}}%
\pgfpathlineto{\pgfqpoint{4.012432in}{1.415084in}}%
\pgfpathlineto{\pgfqpoint{3.991839in}{1.414354in}}%
\pgfpathlineto{\pgfqpoint{3.975364in}{1.414951in}}%
\pgfpathlineto{\pgfqpoint{3.963008in}{1.416242in}}%
\pgfpathlineto{\pgfqpoint{3.950652in}{1.418404in}}%
\pgfpathlineto{\pgfqpoint{3.921822in}{1.425036in}}%
\pgfpathlineto{\pgfqpoint{3.913584in}{1.426109in}}%
\pgfpathlineto{\pgfqpoint{3.905347in}{1.426418in}}%
\pgfpathlineto{\pgfqpoint{3.897110in}{1.425948in}}%
\pgfpathlineto{\pgfqpoint{3.884554in}{1.423945in}}%
\pgfpathlineto{\pgfqpoint{3.872398in}{1.420871in}}%
\pgfpathlineto{\pgfqpoint{3.847686in}{1.413666in}}%
\pgfpathlineto{\pgfqpoint{3.835330in}{1.410707in}}%
\pgfpathlineto{\pgfqpoint{3.822974in}{1.409013in}}%
\pgfpathlineto{\pgfqpoint{3.814737in}{1.408738in}}%
\pgfpathlineto{\pgfqpoint{3.802381in}{1.409482in}}%
\pgfpathlineto{\pgfqpoint{3.790025in}{1.411100in}}%
\pgfpathlineto{\pgfqpoint{3.777669in}{1.413512in}}%
\pgfpathlineto{\pgfqpoint{3.769432in}{1.415881in}}%
\pgfpathlineto{\pgfqpoint{3.761194in}{1.419010in}}%
\pgfpathlineto{\pgfqpoint{3.750784in}{1.423945in}}%
\pgfpathlineto{\pgfqpoint{3.742445in}{1.428975in}}%
\pgfpathlineto{\pgfqpoint{3.728245in}{1.439328in}}%
\pgfpathlineto{\pgfqpoint{3.724126in}{1.441272in}}%
\pgfpathlineto{\pgfqpoint{3.720008in}{1.442005in}}%
\pgfpathlineto{\pgfqpoint{3.715889in}{1.441440in}}%
\pgfpathlineto{\pgfqpoint{3.711770in}{1.439785in}}%
\pgfpathlineto{\pgfqpoint{3.695296in}{1.429433in}}%
\pgfpathlineto{\pgfqpoint{3.691177in}{1.427664in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{1.425485in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{1.418627in}}%
\pgfpathlineto{\pgfqpoint{3.691177in}{1.420961in}}%
\pgfpathlineto{\pgfqpoint{3.695296in}{1.422840in}}%
\pgfpathlineto{\pgfqpoint{3.711770in}{1.433046in}}%
\pgfpathlineto{\pgfqpoint{3.715889in}{1.434301in}}%
\pgfpathlineto{\pgfqpoint{3.720008in}{1.434246in}}%
\pgfpathlineto{\pgfqpoint{3.724126in}{1.432806in}}%
\pgfpathlineto{\pgfqpoint{3.728245in}{1.430278in}}%
\pgfpathlineto{\pgfqpoint{3.744720in}{1.418625in}}%
\pgfpathlineto{\pgfqpoint{3.757076in}{1.412509in}}%
\pgfpathlineto{\pgfqpoint{3.765313in}{1.409247in}}%
\pgfpathlineto{\pgfqpoint{3.773550in}{1.406651in}}%
\pgfpathlineto{\pgfqpoint{3.790025in}{1.403253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.682940in}{0.412778in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.319809,0.770914,0.411152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711770in}{0.667460in}}%
\pgfpathlineto{\pgfqpoint{3.715889in}{0.665722in}}%
\pgfpathlineto{\pgfqpoint{3.720008in}{0.664941in}}%
\pgfpathlineto{\pgfqpoint{3.724126in}{0.665352in}}%
\pgfpathlineto{\pgfqpoint{3.728245in}{0.666925in}}%
\pgfpathlineto{\pgfqpoint{3.740601in}{0.674962in}}%
\pgfpathlineto{\pgfqpoint{3.748838in}{0.679587in}}%
\pgfpathlineto{\pgfqpoint{3.769432in}{0.687778in}}%
\pgfpathlineto{\pgfqpoint{3.781787in}{0.691556in}}%
\pgfpathlineto{\pgfqpoint{3.790025in}{0.693475in}}%
\pgfpathlineto{\pgfqpoint{3.802381in}{0.695578in}}%
\pgfpathlineto{\pgfqpoint{3.814737in}{0.696572in}}%
\pgfpathlineto{\pgfqpoint{3.822974in}{0.696392in}}%
\pgfpathlineto{\pgfqpoint{3.835330in}{0.694787in}}%
\pgfpathlineto{\pgfqpoint{3.847686in}{0.691978in}}%
\pgfpathlineto{\pgfqpoint{3.874334in}{0.684435in}}%
\pgfpathlineto{\pgfqpoint{3.884754in}{0.681900in}}%
\pgfpathlineto{\pgfqpoint{3.897110in}{0.679727in}}%
\pgfpathlineto{\pgfqpoint{3.909466in}{0.678955in}}%
\pgfpathlineto{\pgfqpoint{3.917703in}{0.679351in}}%
\pgfpathlineto{\pgfqpoint{3.925940in}{0.680525in}}%
\pgfpathlineto{\pgfqpoint{3.950652in}{0.686278in}}%
\pgfpathlineto{\pgfqpoint{3.963008in}{0.688646in}}%
\pgfpathlineto{\pgfqpoint{3.975364in}{0.690123in}}%
\pgfpathlineto{\pgfqpoint{3.991839in}{0.690868in}}%
\pgfpathlineto{\pgfqpoint{4.012432in}{0.690188in}}%
\pgfpathlineto{\pgfqpoint{4.065974in}{0.684649in}}%
\pgfpathlineto{\pgfqpoint{4.078330in}{0.683851in}}%
\pgfpathlineto{\pgfqpoint{4.090686in}{0.683592in}}%
\pgfpathlineto{\pgfqpoint{4.111279in}{0.684355in}}%
\pgfpathlineto{\pgfqpoint{4.152466in}{0.687641in}}%
\pgfpathlineto{\pgfqpoint{4.177178in}{0.688417in}}%
\pgfpathlineto{\pgfqpoint{4.197771in}{0.688084in}}%
\pgfpathlineto{\pgfqpoint{4.247195in}{0.685816in}}%
\pgfpathlineto{\pgfqpoint{4.271907in}{0.685333in}}%
\pgfpathlineto{\pgfqpoint{4.362517in}{0.687336in}}%
\pgfpathlineto{\pgfqpoint{4.453127in}{0.686057in}}%
\pgfpathlineto{\pgfqpoint{4.547856in}{0.686883in}}%
\pgfpathlineto{\pgfqpoint{4.638467in}{0.686352in}}%
\pgfpathlineto{\pgfqpoint{4.729077in}{0.686694in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{0.686560in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{0.693819in}}%
\pgfpathlineto{\pgfqpoint{4.729077in}{0.693953in}}%
\pgfpathlineto{\pgfqpoint{4.634348in}{0.693612in}}%
\pgfpathlineto{\pgfqpoint{4.543738in}{0.694141in}}%
\pgfpathlineto{\pgfqpoint{4.453127in}{0.693316in}}%
\pgfpathlineto{\pgfqpoint{4.358398in}{0.694594in}}%
\pgfpathlineto{\pgfqpoint{4.271907in}{0.692595in}}%
\pgfpathlineto{\pgfqpoint{4.247195in}{0.693006in}}%
\pgfpathlineto{\pgfqpoint{4.197771in}{0.695287in}}%
\pgfpathlineto{\pgfqpoint{4.177178in}{0.695699in}}%
\pgfpathlineto{\pgfqpoint{4.152466in}{0.695047in}}%
\pgfpathlineto{\pgfqpoint{4.107161in}{0.691475in}}%
\pgfpathlineto{\pgfqpoint{4.086568in}{0.690793in}}%
\pgfpathlineto{\pgfqpoint{4.074212in}{0.691165in}}%
\pgfpathlineto{\pgfqpoint{4.061856in}{0.692094in}}%
\pgfpathlineto{\pgfqpoint{4.012432in}{0.697438in}}%
\pgfpathlineto{\pgfqpoint{3.991839in}{0.698118in}}%
\pgfpathlineto{\pgfqpoint{3.975364in}{0.697450in}}%
\pgfpathlineto{\pgfqpoint{3.963008in}{0.696169in}}%
\pgfpathlineto{\pgfqpoint{3.946533in}{0.693245in}}%
\pgfpathlineto{\pgfqpoint{3.921822in}{0.687508in}}%
\pgfpathlineto{\pgfqpoint{3.913584in}{0.686350in}}%
\pgfpathlineto{\pgfqpoint{3.905347in}{0.685975in}}%
\pgfpathlineto{\pgfqpoint{3.892991in}{0.686896in}}%
\pgfpathlineto{\pgfqpoint{3.880635in}{0.689239in}}%
\pgfpathlineto{\pgfqpoint{3.835330in}{0.702124in}}%
\pgfpathlineto{\pgfqpoint{3.822974in}{0.704103in}}%
\pgfpathlineto{\pgfqpoint{3.814737in}{0.704438in}}%
\pgfpathlineto{\pgfqpoint{3.806499in}{0.703948in}}%
\pgfpathlineto{\pgfqpoint{3.794143in}{0.701988in}}%
\pgfpathlineto{\pgfqpoint{3.781787in}{0.699083in}}%
\pgfpathlineto{\pgfqpoint{3.769432in}{0.695337in}}%
\pgfpathlineto{\pgfqpoint{3.752957in}{0.689477in}}%
\pgfpathlineto{\pgfqpoint{3.744720in}{0.686011in}}%
\pgfpathlineto{\pgfqpoint{3.736482in}{0.681343in}}%
\pgfpathlineto{\pgfqpoint{3.725819in}{0.674373in}}%
\pgfpathlineto{\pgfqpoint{3.720008in}{0.672370in}}%
\pgfpathlineto{\pgfqpoint{3.715889in}{0.672501in}}%
\pgfpathlineto{\pgfqpoint{3.711770in}{0.673779in}}%
\pgfpathlineto{\pgfqpoint{3.695296in}{0.683523in}}%
\pgfpathlineto{\pgfqpoint{3.691177in}{0.685358in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{0.687925in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{0.681525in}}%
\pgfpathlineto{\pgfqpoint{3.691177in}{0.679071in}}%
\pgfpathlineto{\pgfqpoint{3.695296in}{0.677353in}}%
\pgfpathlineto{\pgfqpoint{3.711770in}{0.667460in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.814737in}{1.408738in}}%
\pgfpathlineto{\pgfqpoint{3.822974in}{1.409013in}}%
\pgfpathlineto{\pgfqpoint{3.835330in}{1.410707in}}%
\pgfpathlineto{\pgfqpoint{3.847686in}{1.413666in}}%
\pgfpathlineto{\pgfqpoint{3.872398in}{1.420871in}}%
\pgfpathlineto{\pgfqpoint{3.884554in}{1.423945in}}%
\pgfpathlineto{\pgfqpoint{3.897110in}{1.425948in}}%
\pgfpathlineto{\pgfqpoint{3.905347in}{1.426418in}}%
\pgfpathlineto{\pgfqpoint{3.913584in}{1.426109in}}%
\pgfpathlineto{\pgfqpoint{3.921822in}{1.425036in}}%
\pgfpathlineto{\pgfqpoint{3.950652in}{1.418404in}}%
\pgfpathlineto{\pgfqpoint{3.963008in}{1.416242in}}%
\pgfpathlineto{\pgfqpoint{3.975364in}{1.414951in}}%
\pgfpathlineto{\pgfqpoint{3.991839in}{1.414354in}}%
\pgfpathlineto{\pgfqpoint{4.012432in}{1.415084in}}%
\pgfpathlineto{\pgfqpoint{4.061856in}{1.420392in}}%
\pgfpathlineto{\pgfqpoint{4.074212in}{1.421303in}}%
\pgfpathlineto{\pgfqpoint{4.086568in}{1.421671in}}%
\pgfpathlineto{\pgfqpoint{4.107161in}{1.421003in}}%
\pgfpathlineto{\pgfqpoint{4.152466in}{1.417430in}}%
\pgfpathlineto{\pgfqpoint{4.177178in}{1.416771in}}%
\pgfpathlineto{\pgfqpoint{4.197771in}{1.417184in}}%
\pgfpathlineto{\pgfqpoint{4.247195in}{1.419489in}}%
\pgfpathlineto{\pgfqpoint{4.267788in}{1.419889in}}%
\pgfpathlineto{\pgfqpoint{4.288381in}{1.419670in}}%
\pgfpathlineto{\pgfqpoint{4.337805in}{1.418134in}}%
\pgfpathlineto{\pgfqpoint{4.362517in}{1.417873in}}%
\pgfpathlineto{\pgfqpoint{4.453127in}{1.419179in}}%
\pgfpathlineto{\pgfqpoint{4.543738in}{1.418338in}}%
\pgfpathlineto{\pgfqpoint{4.634348in}{1.418882in}}%
\pgfpathlineto{\pgfqpoint{4.729077in}{1.418531in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{1.418669in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{1.425922in}}%
\pgfpathlineto{\pgfqpoint{4.729077in}{1.425789in}}%
\pgfpathlineto{\pgfqpoint{4.638467in}{1.426129in}}%
\pgfpathlineto{\pgfqpoint{4.547856in}{1.425601in}}%
\pgfpathlineto{\pgfqpoint{4.453127in}{1.426421in}}%
\pgfpathlineto{\pgfqpoint{4.362517in}{1.425151in}}%
\pgfpathlineto{\pgfqpoint{4.271907in}{1.427141in}}%
\pgfpathlineto{\pgfqpoint{4.247195in}{1.426661in}}%
\pgfpathlineto{\pgfqpoint{4.197771in}{1.424407in}}%
\pgfpathlineto{\pgfqpoint{4.177178in}{1.424076in}}%
\pgfpathlineto{\pgfqpoint{4.152466in}{1.424853in}}%
\pgfpathlineto{\pgfqpoint{4.111279in}{1.428109in}}%
\pgfpathlineto{\pgfqpoint{4.090686in}{1.428899in}}%
\pgfpathlineto{\pgfqpoint{4.078330in}{1.428636in}}%
\pgfpathlineto{\pgfqpoint{4.065974in}{1.427827in}}%
\pgfpathlineto{\pgfqpoint{4.012432in}{1.422276in}}%
\pgfpathlineto{\pgfqpoint{3.991839in}{1.421569in}}%
\pgfpathlineto{\pgfqpoint{3.979483in}{1.421992in}}%
\pgfpathlineto{\pgfqpoint{3.967127in}{1.423223in}}%
\pgfpathlineto{\pgfqpoint{3.954771in}{1.425369in}}%
\pgfpathlineto{\pgfqpoint{3.925940in}{1.431953in}}%
\pgfpathlineto{\pgfqpoint{3.917703in}{1.433058in}}%
\pgfpathlineto{\pgfqpoint{3.909466in}{1.433436in}}%
\pgfpathlineto{\pgfqpoint{3.897110in}{1.432628in}}%
\pgfpathlineto{\pgfqpoint{3.884754in}{1.430473in}}%
\pgfpathlineto{\pgfqpoint{3.847686in}{1.420687in}}%
\pgfpathlineto{\pgfqpoint{3.835330in}{1.418094in}}%
\pgfpathlineto{\pgfqpoint{3.822974in}{1.416615in}}%
\pgfpathlineto{\pgfqpoint{3.814737in}{1.416383in}}%
\pgfpathlineto{\pgfqpoint{3.802381in}{1.417023in}}%
\pgfpathlineto{\pgfqpoint{3.790025in}{1.418559in}}%
\pgfpathlineto{\pgfqpoint{3.777669in}{1.421087in}}%
\pgfpathlineto{\pgfqpoint{3.769432in}{1.423671in}}%
\pgfpathlineto{\pgfqpoint{3.761194in}{1.427012in}}%
\pgfpathlineto{\pgfqpoint{3.752957in}{1.431124in}}%
\pgfpathlineto{\pgfqpoint{3.744720in}{1.436259in}}%
\pgfpathlineto{\pgfqpoint{3.732364in}{1.445451in}}%
\pgfpathlineto{\pgfqpoint{3.728245in}{1.447778in}}%
\pgfpathlineto{\pgfqpoint{3.724126in}{1.449058in}}%
\pgfpathlineto{\pgfqpoint{3.720008in}{1.449085in}}%
\pgfpathlineto{\pgfqpoint{3.715889in}{1.447932in}}%
\pgfpathlineto{\pgfqpoint{3.711770in}{1.445891in}}%
\pgfpathlineto{\pgfqpoint{3.695296in}{1.435550in}}%
\pgfpathlineto{\pgfqpoint{3.691177in}{1.433937in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{1.431885in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{1.425485in}}%
\pgfpathlineto{\pgfqpoint{3.691177in}{1.427664in}}%
\pgfpathlineto{\pgfqpoint{3.695296in}{1.429433in}}%
\pgfpathlineto{\pgfqpoint{3.711770in}{1.439785in}}%
\pgfpathlineto{\pgfqpoint{3.715889in}{1.441440in}}%
\pgfpathlineto{\pgfqpoint{3.720008in}{1.442005in}}%
\pgfpathlineto{\pgfqpoint{3.724126in}{1.441272in}}%
\pgfpathlineto{\pgfqpoint{3.728245in}{1.439328in}}%
\pgfpathlineto{\pgfqpoint{3.742445in}{1.428975in}}%
\pgfpathlineto{\pgfqpoint{3.750784in}{1.423945in}}%
\pgfpathlineto{\pgfqpoint{3.761194in}{1.419010in}}%
\pgfpathlineto{\pgfqpoint{3.769432in}{1.415881in}}%
\pgfpathlineto{\pgfqpoint{3.777669in}{1.413512in}}%
\pgfpathlineto{\pgfqpoint{3.790025in}{1.411100in}}%
\pgfpathlineto{\pgfqpoint{3.802381in}{1.409482in}}%
\pgfpathlineto{\pgfqpoint{3.814737in}{1.408738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.682940in}{0.412778in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.352360,0.783011,0.392636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.720008in}{0.658415in}}%
\pgfpathlineto{\pgfqpoint{3.724126in}{0.658100in}}%
\pgfpathlineto{\pgfqpoint{3.729412in}{0.659281in}}%
\pgfpathlineto{\pgfqpoint{3.732364in}{0.660625in}}%
\pgfpathlineto{\pgfqpoint{3.745689in}{0.669342in}}%
\pgfpathlineto{\pgfqpoint{3.752957in}{0.673410in}}%
\pgfpathlineto{\pgfqpoint{3.761194in}{0.677164in}}%
\pgfpathlineto{\pgfqpoint{3.773550in}{0.681840in}}%
\pgfpathlineto{\pgfqpoint{3.781787in}{0.684320in}}%
\pgfpathlineto{\pgfqpoint{3.794143in}{0.687045in}}%
\pgfpathlineto{\pgfqpoint{3.806499in}{0.688689in}}%
\pgfpathlineto{\pgfqpoint{3.814737in}{0.689174in}}%
\pgfpathlineto{\pgfqpoint{3.822974in}{0.689090in}}%
\pgfpathlineto{\pgfqpoint{3.835330in}{0.687820in}}%
\pgfpathlineto{\pgfqpoint{3.847686in}{0.685349in}}%
\pgfpathlineto{\pgfqpoint{3.888872in}{0.674946in}}%
\pgfpathlineto{\pgfqpoint{3.901228in}{0.673024in}}%
\pgfpathlineto{\pgfqpoint{3.913584in}{0.672392in}}%
\pgfpathlineto{\pgfqpoint{3.921822in}{0.672824in}}%
\pgfpathlineto{\pgfqpoint{3.930059in}{0.673933in}}%
\pgfpathlineto{\pgfqpoint{3.958889in}{0.680466in}}%
\pgfpathlineto{\pgfqpoint{3.967127in}{0.681958in}}%
\pgfpathlineto{\pgfqpoint{3.979483in}{0.683405in}}%
\pgfpathlineto{\pgfqpoint{3.991839in}{0.683981in}}%
\pgfpathlineto{\pgfqpoint{4.004195in}{0.683841in}}%
\pgfpathlineto{\pgfqpoint{4.016551in}{0.683139in}}%
\pgfpathlineto{\pgfqpoint{4.070093in}{0.677655in}}%
\pgfpathlineto{\pgfqpoint{4.082449in}{0.676942in}}%
\pgfpathlineto{\pgfqpoint{4.094805in}{0.676762in}}%
\pgfpathlineto{\pgfqpoint{4.115398in}{0.677620in}}%
\pgfpathlineto{\pgfqpoint{4.156585in}{0.680805in}}%
\pgfpathlineto{\pgfqpoint{4.181297in}{0.681503in}}%
\pgfpathlineto{\pgfqpoint{4.201890in}{0.681114in}}%
\pgfpathlineto{\pgfqpoint{4.251314in}{0.678862in}}%
\pgfpathlineto{\pgfqpoint{4.276025in}{0.678450in}}%
\pgfpathlineto{\pgfqpoint{4.341924in}{0.680150in}}%
\pgfpathlineto{\pgfqpoint{4.366636in}{0.680418in}}%
\pgfpathlineto{\pgfqpoint{4.457246in}{0.679147in}}%
\pgfpathlineto{\pgfqpoint{4.547856in}{0.679964in}}%
\pgfpathlineto{\pgfqpoint{4.642585in}{0.679433in}}%
\pgfpathlineto{\pgfqpoint{4.733196in}{0.679776in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{0.679642in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{0.686560in}}%
\pgfpathlineto{\pgfqpoint{4.729077in}{0.686694in}}%
\pgfpathlineto{\pgfqpoint{4.638467in}{0.686352in}}%
\pgfpathlineto{\pgfqpoint{4.547856in}{0.686883in}}%
\pgfpathlineto{\pgfqpoint{4.453127in}{0.686057in}}%
\pgfpathlineto{\pgfqpoint{4.362517in}{0.687336in}}%
\pgfpathlineto{\pgfqpoint{4.271907in}{0.685333in}}%
\pgfpathlineto{\pgfqpoint{4.247195in}{0.685816in}}%
\pgfpathlineto{\pgfqpoint{4.197771in}{0.688084in}}%
\pgfpathlineto{\pgfqpoint{4.177178in}{0.688417in}}%
\pgfpathlineto{\pgfqpoint{4.152466in}{0.687641in}}%
\pgfpathlineto{\pgfqpoint{4.111279in}{0.684355in}}%
\pgfpathlineto{\pgfqpoint{4.090686in}{0.683592in}}%
\pgfpathlineto{\pgfqpoint{4.078330in}{0.683851in}}%
\pgfpathlineto{\pgfqpoint{4.065974in}{0.684649in}}%
\pgfpathlineto{\pgfqpoint{4.012432in}{0.690188in}}%
\pgfpathlineto{\pgfqpoint{3.991839in}{0.690868in}}%
\pgfpathlineto{\pgfqpoint{3.975364in}{0.690123in}}%
\pgfpathlineto{\pgfqpoint{3.963008in}{0.688646in}}%
\pgfpathlineto{\pgfqpoint{3.950652in}{0.686278in}}%
\pgfpathlineto{\pgfqpoint{3.925940in}{0.680525in}}%
\pgfpathlineto{\pgfqpoint{3.917703in}{0.679351in}}%
\pgfpathlineto{\pgfqpoint{3.909466in}{0.678955in}}%
\pgfpathlineto{\pgfqpoint{3.897110in}{0.679727in}}%
\pgfpathlineto{\pgfqpoint{3.884754in}{0.681900in}}%
\pgfpathlineto{\pgfqpoint{3.874334in}{0.684435in}}%
\pgfpathlineto{\pgfqpoint{3.847686in}{0.691978in}}%
\pgfpathlineto{\pgfqpoint{3.835330in}{0.694787in}}%
\pgfpathlineto{\pgfqpoint{3.822974in}{0.696392in}}%
\pgfpathlineto{\pgfqpoint{3.814737in}{0.696572in}}%
\pgfpathlineto{\pgfqpoint{3.802381in}{0.695578in}}%
\pgfpathlineto{\pgfqpoint{3.790025in}{0.693475in}}%
\pgfpathlineto{\pgfqpoint{3.781787in}{0.691556in}}%
\pgfpathlineto{\pgfqpoint{3.769432in}{0.687778in}}%
\pgfpathlineto{\pgfqpoint{3.748838in}{0.679587in}}%
\pgfpathlineto{\pgfqpoint{3.740601in}{0.674962in}}%
\pgfpathlineto{\pgfqpoint{3.728245in}{0.666925in}}%
\pgfpathlineto{\pgfqpoint{3.724126in}{0.665352in}}%
\pgfpathlineto{\pgfqpoint{3.720008in}{0.664941in}}%
\pgfpathlineto{\pgfqpoint{3.715889in}{0.665722in}}%
\pgfpathlineto{\pgfqpoint{3.711770in}{0.667460in}}%
\pgfpathlineto{\pgfqpoint{3.695296in}{0.677353in}}%
\pgfpathlineto{\pgfqpoint{3.691177in}{0.679071in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{0.681525in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{0.675563in}}%
\pgfpathlineto{\pgfqpoint{3.691177in}{0.673265in}}%
\pgfpathlineto{\pgfqpoint{3.695296in}{0.671627in}}%
\pgfpathlineto{\pgfqpoint{3.711770in}{0.661769in}}%
\pgfpathlineto{\pgfqpoint{3.715889in}{0.659675in}}%
\pgfpathlineto{\pgfqpoint{3.720008in}{0.658415in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.790025in}{1.418559in}}%
\pgfpathlineto{\pgfqpoint{3.802381in}{1.417023in}}%
\pgfpathlineto{\pgfqpoint{3.810618in}{1.416478in}}%
\pgfpathlineto{\pgfqpoint{3.822974in}{1.416615in}}%
\pgfpathlineto{\pgfqpoint{3.831211in}{1.417453in}}%
\pgfpathlineto{\pgfqpoint{3.847686in}{1.420687in}}%
\pgfpathlineto{\pgfqpoint{3.884754in}{1.430473in}}%
\pgfpathlineto{\pgfqpoint{3.897110in}{1.432628in}}%
\pgfpathlineto{\pgfqpoint{3.909466in}{1.433436in}}%
\pgfpathlineto{\pgfqpoint{3.917703in}{1.433058in}}%
\pgfpathlineto{\pgfqpoint{3.925940in}{1.431953in}}%
\pgfpathlineto{\pgfqpoint{3.954771in}{1.425369in}}%
\pgfpathlineto{\pgfqpoint{3.967127in}{1.423223in}}%
\pgfpathlineto{\pgfqpoint{3.979483in}{1.421992in}}%
\pgfpathlineto{\pgfqpoint{3.991839in}{1.421569in}}%
\pgfpathlineto{\pgfqpoint{4.012432in}{1.422276in}}%
\pgfpathlineto{\pgfqpoint{4.065974in}{1.427827in}}%
\pgfpathlineto{\pgfqpoint{4.078330in}{1.428636in}}%
\pgfpathlineto{\pgfqpoint{4.090686in}{1.428899in}}%
\pgfpathlineto{\pgfqpoint{4.111279in}{1.428109in}}%
\pgfpathlineto{\pgfqpoint{4.152466in}{1.424853in}}%
\pgfpathlineto{\pgfqpoint{4.177178in}{1.424076in}}%
\pgfpathlineto{\pgfqpoint{4.197771in}{1.424407in}}%
\pgfpathlineto{\pgfqpoint{4.247195in}{1.426661in}}%
\pgfpathlineto{\pgfqpoint{4.271907in}{1.427141in}}%
\pgfpathlineto{\pgfqpoint{4.362517in}{1.425151in}}%
\pgfpathlineto{\pgfqpoint{4.453127in}{1.426421in}}%
\pgfpathlineto{\pgfqpoint{4.547856in}{1.425601in}}%
\pgfpathlineto{\pgfqpoint{4.638467in}{1.426129in}}%
\pgfpathlineto{\pgfqpoint{4.729077in}{1.425789in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{1.425922in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{1.432828in}}%
\pgfpathlineto{\pgfqpoint{4.733196in}{1.432695in}}%
\pgfpathlineto{\pgfqpoint{4.642585in}{1.433035in}}%
\pgfpathlineto{\pgfqpoint{4.547856in}{1.432508in}}%
\pgfpathlineto{\pgfqpoint{4.457246in}{1.433329in}}%
\pgfpathlineto{\pgfqpoint{4.366636in}{1.432057in}}%
\pgfpathlineto{\pgfqpoint{4.341924in}{1.432323in}}%
\pgfpathlineto{\pgfqpoint{4.276025in}{1.434045in}}%
\pgfpathlineto{\pgfqpoint{4.251314in}{1.433622in}}%
\pgfpathlineto{\pgfqpoint{4.201890in}{1.431366in}}%
\pgfpathlineto{\pgfqpoint{4.181297in}{1.430980in}}%
\pgfpathlineto{\pgfqpoint{4.156585in}{1.431675in}}%
\pgfpathlineto{\pgfqpoint{4.111279in}{1.435133in}}%
\pgfpathlineto{\pgfqpoint{4.090686in}{1.435728in}}%
\pgfpathlineto{\pgfqpoint{4.070093in}{1.434842in}}%
\pgfpathlineto{\pgfqpoint{4.020669in}{1.429675in}}%
\pgfpathlineto{\pgfqpoint{3.995957in}{1.428447in}}%
\pgfpathlineto{\pgfqpoint{3.983601in}{1.428777in}}%
\pgfpathlineto{\pgfqpoint{3.971245in}{1.429945in}}%
\pgfpathlineto{\pgfqpoint{3.958889in}{1.432060in}}%
\pgfpathlineto{\pgfqpoint{3.930059in}{1.438528in}}%
\pgfpathlineto{\pgfqpoint{3.921822in}{1.439618in}}%
\pgfpathlineto{\pgfqpoint{3.913584in}{1.440027in}}%
\pgfpathlineto{\pgfqpoint{3.901228in}{1.439404in}}%
\pgfpathlineto{\pgfqpoint{3.888872in}{1.437467in}}%
\pgfpathlineto{\pgfqpoint{3.851805in}{1.428317in}}%
\pgfpathlineto{\pgfqpoint{3.839449in}{1.425708in}}%
\pgfpathlineto{\pgfqpoint{3.827093in}{1.424073in}}%
\pgfpathlineto{\pgfqpoint{3.814737in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{3.806499in}{1.423850in}}%
\pgfpathlineto{\pgfqpoint{3.794143in}{1.425054in}}%
\pgfpathlineto{\pgfqpoint{3.781787in}{1.427354in}}%
\pgfpathlineto{\pgfqpoint{3.773550in}{1.429769in}}%
\pgfpathlineto{\pgfqpoint{3.763138in}{1.434006in}}%
\pgfpathlineto{\pgfqpoint{3.753648in}{1.439037in}}%
\pgfpathlineto{\pgfqpoint{3.732364in}{1.453902in}}%
\pgfpathlineto{\pgfqpoint{3.728245in}{1.455449in}}%
\pgfpathlineto{\pgfqpoint{3.724126in}{1.455892in}}%
\pgfpathlineto{\pgfqpoint{3.720008in}{1.455276in}}%
\pgfpathlineto{\pgfqpoint{3.715889in}{1.453749in}}%
\pgfpathlineto{\pgfqpoint{3.695296in}{1.441251in}}%
\pgfpathlineto{\pgfqpoint{3.691177in}{1.439736in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{1.437846in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{1.431885in}}%
\pgfpathlineto{\pgfqpoint{3.691177in}{1.433937in}}%
\pgfpathlineto{\pgfqpoint{3.695296in}{1.435550in}}%
\pgfpathlineto{\pgfqpoint{3.711770in}{1.445891in}}%
\pgfpathlineto{\pgfqpoint{3.715889in}{1.447932in}}%
\pgfpathlineto{\pgfqpoint{3.720008in}{1.449085in}}%
\pgfpathlineto{\pgfqpoint{3.724126in}{1.449058in}}%
\pgfpathlineto{\pgfqpoint{3.728245in}{1.447778in}}%
\pgfpathlineto{\pgfqpoint{3.732364in}{1.445451in}}%
\pgfpathlineto{\pgfqpoint{3.748838in}{1.433539in}}%
\pgfpathlineto{\pgfqpoint{3.761194in}{1.427012in}}%
\pgfpathlineto{\pgfqpoint{3.773550in}{1.422277in}}%
\pgfpathlineto{\pgfqpoint{3.781787in}{1.420090in}}%
\pgfpathlineto{\pgfqpoint{3.790025in}{1.418559in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.682940in}{0.412778in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386433,0.794644,0.372886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.720008in}{0.652773in}}%
\pgfpathlineto{\pgfqpoint{3.724126in}{0.651867in}}%
\pgfpathlineto{\pgfqpoint{3.728245in}{0.651821in}}%
\pgfpathlineto{\pgfqpoint{3.732364in}{0.652720in}}%
\pgfpathlineto{\pgfqpoint{3.736482in}{0.654517in}}%
\pgfpathlineto{\pgfqpoint{3.751511in}{0.664312in}}%
\pgfpathlineto{\pgfqpoint{3.760874in}{0.669342in}}%
\pgfpathlineto{\pgfqpoint{3.772816in}{0.674373in}}%
\pgfpathlineto{\pgfqpoint{3.781787in}{0.677317in}}%
\pgfpathlineto{\pgfqpoint{3.798262in}{0.680809in}}%
\pgfpathlineto{\pgfqpoint{3.810618in}{0.682090in}}%
\pgfpathlineto{\pgfqpoint{3.818855in}{0.682327in}}%
\pgfpathlineto{\pgfqpoint{3.831211in}{0.681675in}}%
\pgfpathlineto{\pgfqpoint{3.843567in}{0.679835in}}%
\pgfpathlineto{\pgfqpoint{3.884754in}{0.670060in}}%
\pgfpathlineto{\pgfqpoint{3.897110in}{0.667719in}}%
\pgfpathlineto{\pgfqpoint{3.909466in}{0.666361in}}%
\pgfpathlineto{\pgfqpoint{3.917703in}{0.666167in}}%
\pgfpathlineto{\pgfqpoint{3.925940in}{0.666623in}}%
\pgfpathlineto{\pgfqpoint{3.934178in}{0.667712in}}%
\pgfpathlineto{\pgfqpoint{3.971245in}{0.675479in}}%
\pgfpathlineto{\pgfqpoint{3.983601in}{0.676908in}}%
\pgfpathlineto{\pgfqpoint{3.995957in}{0.677438in}}%
\pgfpathlineto{\pgfqpoint{4.016551in}{0.676764in}}%
\pgfpathlineto{\pgfqpoint{4.070093in}{0.671355in}}%
\pgfpathlineto{\pgfqpoint{4.094805in}{0.670224in}}%
\pgfpathlineto{\pgfqpoint{4.115398in}{0.670886in}}%
\pgfpathlineto{\pgfqpoint{4.160703in}{0.674264in}}%
\pgfpathlineto{\pgfqpoint{4.185415in}{0.674886in}}%
\pgfpathlineto{\pgfqpoint{4.206008in}{0.674455in}}%
\pgfpathlineto{\pgfqpoint{4.255432in}{0.672286in}}%
\pgfpathlineto{\pgfqpoint{4.276025in}{0.671914in}}%
\pgfpathlineto{\pgfqpoint{4.366636in}{0.673827in}}%
\pgfpathlineto{\pgfqpoint{4.461365in}{0.672600in}}%
\pgfpathlineto{\pgfqpoint{4.551975in}{0.673393in}}%
\pgfpathlineto{\pgfqpoint{4.642585in}{0.672884in}}%
\pgfpathlineto{\pgfqpoint{4.737314in}{0.673212in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{0.673083in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{0.679642in}}%
\pgfpathlineto{\pgfqpoint{4.733196in}{0.679776in}}%
\pgfpathlineto{\pgfqpoint{4.642585in}{0.679433in}}%
\pgfpathlineto{\pgfqpoint{4.547856in}{0.679964in}}%
\pgfpathlineto{\pgfqpoint{4.457246in}{0.679147in}}%
\pgfpathlineto{\pgfqpoint{4.366636in}{0.680418in}}%
\pgfpathlineto{\pgfqpoint{4.341924in}{0.680150in}}%
\pgfpathlineto{\pgfqpoint{4.276025in}{0.678450in}}%
\pgfpathlineto{\pgfqpoint{4.251314in}{0.678862in}}%
\pgfpathlineto{\pgfqpoint{4.201890in}{0.681114in}}%
\pgfpathlineto{\pgfqpoint{4.181297in}{0.681503in}}%
\pgfpathlineto{\pgfqpoint{4.156585in}{0.680805in}}%
\pgfpathlineto{\pgfqpoint{4.111279in}{0.677353in}}%
\pgfpathlineto{\pgfqpoint{4.090686in}{0.676760in}}%
\pgfpathlineto{\pgfqpoint{4.065974in}{0.677993in}}%
\pgfpathlineto{\pgfqpoint{4.016551in}{0.683139in}}%
\pgfpathlineto{\pgfqpoint{3.995957in}{0.684006in}}%
\pgfpathlineto{\pgfqpoint{3.983601in}{0.683687in}}%
\pgfpathlineto{\pgfqpoint{3.971245in}{0.682545in}}%
\pgfpathlineto{\pgfqpoint{3.958889in}{0.680466in}}%
\pgfpathlineto{\pgfqpoint{3.930059in}{0.673933in}}%
\pgfpathlineto{\pgfqpoint{3.921822in}{0.672824in}}%
\pgfpathlineto{\pgfqpoint{3.913584in}{0.672392in}}%
\pgfpathlineto{\pgfqpoint{3.901228in}{0.673024in}}%
\pgfpathlineto{\pgfqpoint{3.888872in}{0.674946in}}%
\pgfpathlineto{\pgfqpoint{3.847686in}{0.685349in}}%
\pgfpathlineto{\pgfqpoint{3.835330in}{0.687820in}}%
\pgfpathlineto{\pgfqpoint{3.822974in}{0.689090in}}%
\pgfpathlineto{\pgfqpoint{3.814737in}{0.689174in}}%
\pgfpathlineto{\pgfqpoint{3.806499in}{0.688689in}}%
\pgfpathlineto{\pgfqpoint{3.794143in}{0.687045in}}%
\pgfpathlineto{\pgfqpoint{3.781787in}{0.684320in}}%
\pgfpathlineto{\pgfqpoint{3.773550in}{0.681840in}}%
\pgfpathlineto{\pgfqpoint{3.754935in}{0.674373in}}%
\pgfpathlineto{\pgfqpoint{3.745689in}{0.669342in}}%
\pgfpathlineto{\pgfqpoint{3.732364in}{0.660625in}}%
\pgfpathlineto{\pgfqpoint{3.728245in}{0.658825in}}%
\pgfpathlineto{\pgfqpoint{3.724126in}{0.658100in}}%
\pgfpathlineto{\pgfqpoint{3.720008in}{0.658415in}}%
\pgfpathlineto{\pgfqpoint{3.715889in}{0.659675in}}%
\pgfpathlineto{\pgfqpoint{3.695296in}{0.671627in}}%
\pgfpathlineto{\pgfqpoint{3.691177in}{0.673265in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{0.675563in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{0.670032in}}%
\pgfpathlineto{\pgfqpoint{3.691177in}{0.667879in}}%
\pgfpathlineto{\pgfqpoint{3.695296in}{0.666334in}}%
\pgfpathlineto{\pgfqpoint{3.715889in}{0.654372in}}%
\pgfpathlineto{\pgfqpoint{3.720008in}{0.652773in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.806499in}{1.423850in}}%
\pgfpathlineto{\pgfqpoint{3.822974in}{1.423774in}}%
\pgfpathlineto{\pgfqpoint{3.835330in}{1.425041in}}%
\pgfpathlineto{\pgfqpoint{3.847686in}{1.427359in}}%
\pgfpathlineto{\pgfqpoint{3.888872in}{1.437467in}}%
\pgfpathlineto{\pgfqpoint{3.901228in}{1.439404in}}%
\pgfpathlineto{\pgfqpoint{3.913584in}{1.440027in}}%
\pgfpathlineto{\pgfqpoint{3.921822in}{1.439618in}}%
\pgfpathlineto{\pgfqpoint{3.930059in}{1.438528in}}%
\pgfpathlineto{\pgfqpoint{3.958889in}{1.432060in}}%
\pgfpathlineto{\pgfqpoint{3.971245in}{1.429945in}}%
\pgfpathlineto{\pgfqpoint{3.983601in}{1.428777in}}%
\pgfpathlineto{\pgfqpoint{3.995957in}{1.428447in}}%
\pgfpathlineto{\pgfqpoint{4.020669in}{1.429675in}}%
\pgfpathlineto{\pgfqpoint{4.070093in}{1.434842in}}%
\pgfpathlineto{\pgfqpoint{4.090686in}{1.435728in}}%
\pgfpathlineto{\pgfqpoint{4.111279in}{1.435133in}}%
\pgfpathlineto{\pgfqpoint{4.156585in}{1.431675in}}%
\pgfpathlineto{\pgfqpoint{4.181297in}{1.430980in}}%
\pgfpathlineto{\pgfqpoint{4.201890in}{1.431366in}}%
\pgfpathlineto{\pgfqpoint{4.251314in}{1.433622in}}%
\pgfpathlineto{\pgfqpoint{4.276025in}{1.434045in}}%
\pgfpathlineto{\pgfqpoint{4.341924in}{1.432323in}}%
\pgfpathlineto{\pgfqpoint{4.366636in}{1.432057in}}%
\pgfpathlineto{\pgfqpoint{4.457246in}{1.433329in}}%
\pgfpathlineto{\pgfqpoint{4.547856in}{1.432508in}}%
\pgfpathlineto{\pgfqpoint{4.642585in}{1.433035in}}%
\pgfpathlineto{\pgfqpoint{4.733196in}{1.432695in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{1.432828in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{1.439409in}}%
\pgfpathlineto{\pgfqpoint{4.737314in}{1.439281in}}%
\pgfpathlineto{\pgfqpoint{4.642585in}{1.439607in}}%
\pgfpathlineto{\pgfqpoint{4.551975in}{1.439101in}}%
\pgfpathlineto{\pgfqpoint{4.461365in}{1.439889in}}%
\pgfpathlineto{\pgfqpoint{4.366636in}{1.438657in}}%
\pgfpathlineto{\pgfqpoint{4.276025in}{1.440570in}}%
\pgfpathlineto{\pgfqpoint{4.255432in}{1.440203in}}%
\pgfpathlineto{\pgfqpoint{4.206008in}{1.438015in}}%
\pgfpathlineto{\pgfqpoint{4.185415in}{1.437587in}}%
\pgfpathlineto{\pgfqpoint{4.160703in}{1.438209in}}%
\pgfpathlineto{\pgfqpoint{4.115398in}{1.441592in}}%
\pgfpathlineto{\pgfqpoint{4.094805in}{1.442251in}}%
\pgfpathlineto{\pgfqpoint{4.070093in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{4.016551in}{1.435703in}}%
\pgfpathlineto{\pgfqpoint{3.995957in}{1.435040in}}%
\pgfpathlineto{\pgfqpoint{3.983601in}{1.435580in}}%
\pgfpathlineto{\pgfqpoint{3.971245in}{1.437024in}}%
\pgfpathlineto{\pgfqpoint{3.934178in}{1.444759in}}%
\pgfpathlineto{\pgfqpoint{3.925940in}{1.445816in}}%
\pgfpathlineto{\pgfqpoint{3.917703in}{1.446259in}}%
\pgfpathlineto{\pgfqpoint{3.905347in}{1.445759in}}%
\pgfpathlineto{\pgfqpoint{3.892991in}{1.444078in}}%
\pgfpathlineto{\pgfqpoint{3.855923in}{1.435470in}}%
\pgfpathlineto{\pgfqpoint{3.839449in}{1.432194in}}%
\pgfpathlineto{\pgfqpoint{3.827093in}{1.430722in}}%
\pgfpathlineto{\pgfqpoint{3.814737in}{1.430299in}}%
\pgfpathlineto{\pgfqpoint{3.802381in}{1.430901in}}%
\pgfpathlineto{\pgfqpoint{3.794143in}{1.431883in}}%
\pgfpathlineto{\pgfqpoint{3.781787in}{1.434462in}}%
\pgfpathlineto{\pgfqpoint{3.773550in}{1.437148in}}%
\pgfpathlineto{\pgfqpoint{3.765313in}{1.440722in}}%
\pgfpathlineto{\pgfqpoint{3.757076in}{1.445233in}}%
\pgfpathlineto{\pgfqpoint{3.736482in}{1.459709in}}%
\pgfpathlineto{\pgfqpoint{3.732364in}{1.461405in}}%
\pgfpathlineto{\pgfqpoint{3.728245in}{1.462118in}}%
\pgfpathlineto{\pgfqpoint{3.724126in}{1.461840in}}%
\pgfpathlineto{\pgfqpoint{3.720008in}{1.460704in}}%
\pgfpathlineto{\pgfqpoint{3.715889in}{1.458889in}}%
\pgfpathlineto{\pgfqpoint{3.703533in}{1.450955in}}%
\pgfpathlineto{\pgfqpoint{3.695296in}{1.446543in}}%
\pgfpathlineto{\pgfqpoint{3.691177in}{1.445127in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{1.443378in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{1.437846in}}%
\pgfpathlineto{\pgfqpoint{3.691177in}{1.439736in}}%
\pgfpathlineto{\pgfqpoint{3.695296in}{1.441251in}}%
\pgfpathlineto{\pgfqpoint{3.715889in}{1.453749in}}%
\pgfpathlineto{\pgfqpoint{3.720008in}{1.455276in}}%
\pgfpathlineto{\pgfqpoint{3.724126in}{1.455892in}}%
\pgfpathlineto{\pgfqpoint{3.728245in}{1.455449in}}%
\pgfpathlineto{\pgfqpoint{3.732364in}{1.453902in}}%
\pgfpathlineto{\pgfqpoint{3.736482in}{1.451343in}}%
\pgfpathlineto{\pgfqpoint{3.753648in}{1.439037in}}%
\pgfpathlineto{\pgfqpoint{3.761194in}{1.434924in}}%
\pgfpathlineto{\pgfqpoint{3.769432in}{1.431281in}}%
\pgfpathlineto{\pgfqpoint{3.777669in}{1.428463in}}%
\pgfpathlineto{\pgfqpoint{3.785906in}{1.426434in}}%
\pgfpathlineto{\pgfqpoint{3.794143in}{1.425054in}}%
\pgfpathlineto{\pgfqpoint{3.806499in}{1.423850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.682940in}{0.412778in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.720008in}{0.647916in}}%
\pgfpathlineto{\pgfqpoint{3.724126in}{0.646607in}}%
\pgfpathlineto{\pgfqpoint{3.728245in}{0.645931in}}%
\pgfpathlineto{\pgfqpoint{3.732364in}{0.646019in}}%
\pgfpathlineto{\pgfqpoint{3.736482in}{0.646934in}}%
\pgfpathlineto{\pgfqpoint{3.741704in}{0.649220in}}%
\pgfpathlineto{\pgfqpoint{3.761194in}{0.661606in}}%
\pgfpathlineto{\pgfqpoint{3.769432in}{0.665702in}}%
\pgfpathlineto{\pgfqpoint{3.777669in}{0.669026in}}%
\pgfpathlineto{\pgfqpoint{3.785906in}{0.671599in}}%
\pgfpathlineto{\pgfqpoint{3.798262in}{0.674174in}}%
\pgfpathlineto{\pgfqpoint{3.806499in}{0.675192in}}%
\pgfpathlineto{\pgfqpoint{3.818855in}{0.675795in}}%
\pgfpathlineto{\pgfqpoint{3.831211in}{0.675282in}}%
\pgfpathlineto{\pgfqpoint{3.843567in}{0.673698in}}%
\pgfpathlineto{\pgfqpoint{3.855923in}{0.671297in}}%
\pgfpathlineto{\pgfqpoint{3.892991in}{0.662928in}}%
\pgfpathlineto{\pgfqpoint{3.905347in}{0.661069in}}%
\pgfpathlineto{\pgfqpoint{3.917703in}{0.660240in}}%
\pgfpathlineto{\pgfqpoint{3.925940in}{0.660405in}}%
\pgfpathlineto{\pgfqpoint{3.938296in}{0.661767in}}%
\pgfpathlineto{\pgfqpoint{3.967127in}{0.667762in}}%
\pgfpathlineto{\pgfqpoint{3.979483in}{0.669764in}}%
\pgfpathlineto{\pgfqpoint{3.987720in}{0.670594in}}%
\pgfpathlineto{\pgfqpoint{4.000076in}{0.671098in}}%
\pgfpathlineto{\pgfqpoint{4.020669in}{0.670371in}}%
\pgfpathlineto{\pgfqpoint{4.074212in}{0.665057in}}%
\pgfpathlineto{\pgfqpoint{4.098924in}{0.664009in}}%
\pgfpathlineto{\pgfqpoint{4.119517in}{0.664680in}}%
\pgfpathlineto{\pgfqpoint{4.164822in}{0.668004in}}%
\pgfpathlineto{\pgfqpoint{4.185415in}{0.668560in}}%
\pgfpathlineto{\pgfqpoint{4.206008in}{0.668262in}}%
\pgfpathlineto{\pgfqpoint{4.255432in}{0.666135in}}%
\pgfpathlineto{\pgfqpoint{4.280144in}{0.665655in}}%
\pgfpathlineto{\pgfqpoint{4.370754in}{0.667536in}}%
\pgfpathlineto{\pgfqpoint{4.465483in}{0.666329in}}%
\pgfpathlineto{\pgfqpoint{4.556094in}{0.667108in}}%
\pgfpathlineto{\pgfqpoint{4.646704in}{0.666607in}}%
\pgfpathlineto{\pgfqpoint{4.737314in}{0.666929in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{0.666803in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{0.673083in}}%
\pgfpathlineto{\pgfqpoint{4.737314in}{0.673212in}}%
\pgfpathlineto{\pgfqpoint{4.642585in}{0.672884in}}%
\pgfpathlineto{\pgfqpoint{4.551975in}{0.673393in}}%
\pgfpathlineto{\pgfqpoint{4.461365in}{0.672600in}}%
\pgfpathlineto{\pgfqpoint{4.366636in}{0.673827in}}%
\pgfpathlineto{\pgfqpoint{4.276025in}{0.671914in}}%
\pgfpathlineto{\pgfqpoint{4.255432in}{0.672286in}}%
\pgfpathlineto{\pgfqpoint{4.206008in}{0.674455in}}%
\pgfpathlineto{\pgfqpoint{4.185415in}{0.674886in}}%
\pgfpathlineto{\pgfqpoint{4.160703in}{0.674264in}}%
\pgfpathlineto{\pgfqpoint{4.115398in}{0.670886in}}%
\pgfpathlineto{\pgfqpoint{4.094805in}{0.670224in}}%
\pgfpathlineto{\pgfqpoint{4.070093in}{0.671355in}}%
\pgfpathlineto{\pgfqpoint{4.016551in}{0.676764in}}%
\pgfpathlineto{\pgfqpoint{3.995957in}{0.677438in}}%
\pgfpathlineto{\pgfqpoint{3.983601in}{0.676908in}}%
\pgfpathlineto{\pgfqpoint{3.971245in}{0.675479in}}%
\pgfpathlineto{\pgfqpoint{3.934178in}{0.667712in}}%
\pgfpathlineto{\pgfqpoint{3.925940in}{0.666623in}}%
\pgfpathlineto{\pgfqpoint{3.917703in}{0.666167in}}%
\pgfpathlineto{\pgfqpoint{3.909466in}{0.666361in}}%
\pgfpathlineto{\pgfqpoint{3.897110in}{0.667719in}}%
\pgfpathlineto{\pgfqpoint{3.884754in}{0.670060in}}%
\pgfpathlineto{\pgfqpoint{3.843567in}{0.679835in}}%
\pgfpathlineto{\pgfqpoint{3.831211in}{0.681675in}}%
\pgfpathlineto{\pgfqpoint{3.818855in}{0.682327in}}%
\pgfpathlineto{\pgfqpoint{3.810618in}{0.682090in}}%
\pgfpathlineto{\pgfqpoint{3.798262in}{0.680809in}}%
\pgfpathlineto{\pgfqpoint{3.785906in}{0.678405in}}%
\pgfpathlineto{\pgfqpoint{3.777669in}{0.676063in}}%
\pgfpathlineto{\pgfqpoint{3.760874in}{0.669342in}}%
\pgfpathlineto{\pgfqpoint{3.751511in}{0.664312in}}%
\pgfpathlineto{\pgfqpoint{3.736482in}{0.654517in}}%
\pgfpathlineto{\pgfqpoint{3.732364in}{0.652720in}}%
\pgfpathlineto{\pgfqpoint{3.728245in}{0.651821in}}%
\pgfpathlineto{\pgfqpoint{3.724126in}{0.651867in}}%
\pgfpathlineto{\pgfqpoint{3.720008in}{0.652773in}}%
\pgfpathlineto{\pgfqpoint{3.715889in}{0.654372in}}%
\pgfpathlineto{\pgfqpoint{3.695296in}{0.666334in}}%
\pgfpathlineto{\pgfqpoint{3.691177in}{0.667879in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{0.670032in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{0.664918in}}%
\pgfpathlineto{\pgfqpoint{3.695296in}{0.661456in}}%
\pgfpathlineto{\pgfqpoint{3.703533in}{0.657283in}}%
\pgfpathlineto{\pgfqpoint{3.715889in}{0.649775in}}%
\pgfpathlineto{\pgfqpoint{3.720008in}{0.647916in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.785906in}{1.433429in}}%
\pgfpathlineto{\pgfqpoint{3.794143in}{1.431883in}}%
\pgfpathlineto{\pgfqpoint{3.806499in}{1.430589in}}%
\pgfpathlineto{\pgfqpoint{3.818855in}{1.430324in}}%
\pgfpathlineto{\pgfqpoint{3.831211in}{1.431099in}}%
\pgfpathlineto{\pgfqpoint{3.839449in}{1.432194in}}%
\pgfpathlineto{\pgfqpoint{3.851805in}{1.434556in}}%
\pgfpathlineto{\pgfqpoint{3.892991in}{1.444078in}}%
\pgfpathlineto{\pgfqpoint{3.905347in}{1.445759in}}%
\pgfpathlineto{\pgfqpoint{3.913584in}{1.446242in}}%
\pgfpathlineto{\pgfqpoint{3.921822in}{1.446118in}}%
\pgfpathlineto{\pgfqpoint{3.934178in}{1.444759in}}%
\pgfpathlineto{\pgfqpoint{3.963008in}{1.438511in}}%
\pgfpathlineto{\pgfqpoint{3.975364in}{1.436436in}}%
\pgfpathlineto{\pgfqpoint{3.987720in}{1.435307in}}%
\pgfpathlineto{\pgfqpoint{4.000076in}{1.435034in}}%
\pgfpathlineto{\pgfqpoint{4.024788in}{1.436368in}}%
\pgfpathlineto{\pgfqpoint{4.074212in}{1.441446in}}%
\pgfpathlineto{\pgfqpoint{4.094805in}{1.442251in}}%
\pgfpathlineto{\pgfqpoint{4.115398in}{1.441592in}}%
\pgfpathlineto{\pgfqpoint{4.160703in}{1.438209in}}%
\pgfpathlineto{\pgfqpoint{4.185415in}{1.437587in}}%
\pgfpathlineto{\pgfqpoint{4.206008in}{1.438015in}}%
\pgfpathlineto{\pgfqpoint{4.255432in}{1.440203in}}%
\pgfpathlineto{\pgfqpoint{4.276025in}{1.440570in}}%
\pgfpathlineto{\pgfqpoint{4.366636in}{1.438657in}}%
\pgfpathlineto{\pgfqpoint{4.461365in}{1.439889in}}%
\pgfpathlineto{\pgfqpoint{4.551975in}{1.439101in}}%
\pgfpathlineto{\pgfqpoint{4.642585in}{1.439607in}}%
\pgfpathlineto{\pgfqpoint{4.737314in}{1.439281in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{1.439409in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{1.445681in}}%
\pgfpathlineto{\pgfqpoint{4.737314in}{1.445556in}}%
\pgfpathlineto{\pgfqpoint{4.646704in}{1.445876in}}%
\pgfpathlineto{\pgfqpoint{4.556094in}{1.445378in}}%
\pgfpathlineto{\pgfqpoint{4.465483in}{1.446153in}}%
\pgfpathlineto{\pgfqpoint{4.370754in}{1.444952in}}%
\pgfpathlineto{\pgfqpoint{4.280144in}{1.446821in}}%
\pgfpathlineto{\pgfqpoint{4.255432in}{1.446345in}}%
\pgfpathlineto{\pgfqpoint{4.206008in}{1.444231in}}%
\pgfpathlineto{\pgfqpoint{4.185415in}{1.443928in}}%
\pgfpathlineto{\pgfqpoint{4.164822in}{1.444484in}}%
\pgfpathlineto{\pgfqpoint{4.119517in}{1.447790in}}%
\pgfpathlineto{\pgfqpoint{4.098924in}{1.448469in}}%
\pgfpathlineto{\pgfqpoint{4.074212in}{1.447411in}}%
\pgfpathlineto{\pgfqpoint{4.020669in}{1.442097in}}%
\pgfpathlineto{\pgfqpoint{4.000076in}{1.441386in}}%
\pgfpathlineto{\pgfqpoint{3.987720in}{1.441900in}}%
\pgfpathlineto{\pgfqpoint{3.979483in}{1.442733in}}%
\pgfpathlineto{\pgfqpoint{3.967127in}{1.444742in}}%
\pgfpathlineto{\pgfqpoint{3.938296in}{1.450699in}}%
\pgfpathlineto{\pgfqpoint{3.925940in}{1.452033in}}%
\pgfpathlineto{\pgfqpoint{3.917703in}{1.452196in}}%
\pgfpathlineto{\pgfqpoint{3.905347in}{1.451394in}}%
\pgfpathlineto{\pgfqpoint{3.892991in}{1.449576in}}%
\pgfpathlineto{\pgfqpoint{3.855923in}{1.441327in}}%
\pgfpathlineto{\pgfqpoint{3.839449in}{1.438361in}}%
\pgfpathlineto{\pgfqpoint{3.827093in}{1.437046in}}%
\pgfpathlineto{\pgfqpoint{3.814737in}{1.436720in}}%
\pgfpathlineto{\pgfqpoint{3.802381in}{1.437428in}}%
\pgfpathlineto{\pgfqpoint{3.794143in}{1.438548in}}%
\pgfpathlineto{\pgfqpoint{3.785906in}{1.440311in}}%
\pgfpathlineto{\pgfqpoint{3.777669in}{1.442888in}}%
\pgfpathlineto{\pgfqpoint{3.769432in}{1.446407in}}%
\pgfpathlineto{\pgfqpoint{3.761194in}{1.450936in}}%
\pgfpathlineto{\pgfqpoint{3.740601in}{1.465281in}}%
\pgfpathlineto{\pgfqpoint{3.736482in}{1.466977in}}%
\pgfpathlineto{\pgfqpoint{3.732364in}{1.467800in}}%
\pgfpathlineto{\pgfqpoint{3.728245in}{1.467739in}}%
\pgfpathlineto{\pgfqpoint{3.724126in}{1.466893in}}%
\pgfpathlineto{\pgfqpoint{3.720008in}{1.465421in}}%
\pgfpathlineto{\pgfqpoint{3.715889in}{1.463385in}}%
\pgfpathlineto{\pgfqpoint{3.699414in}{1.453295in}}%
\pgfpathlineto{\pgfqpoint{3.691177in}{1.450127in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{1.448491in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{1.443378in}}%
\pgfpathlineto{\pgfqpoint{3.691177in}{1.445127in}}%
\pgfpathlineto{\pgfqpoint{3.695296in}{1.446543in}}%
\pgfpathlineto{\pgfqpoint{3.703533in}{1.450955in}}%
\pgfpathlineto{\pgfqpoint{3.715889in}{1.458889in}}%
\pgfpathlineto{\pgfqpoint{3.720008in}{1.460704in}}%
\pgfpathlineto{\pgfqpoint{3.724126in}{1.461840in}}%
\pgfpathlineto{\pgfqpoint{3.728245in}{1.462118in}}%
\pgfpathlineto{\pgfqpoint{3.732364in}{1.461405in}}%
\pgfpathlineto{\pgfqpoint{3.736482in}{1.459709in}}%
\pgfpathlineto{\pgfqpoint{3.752957in}{1.447897in}}%
\pgfpathlineto{\pgfqpoint{3.765313in}{1.440722in}}%
\pgfpathlineto{\pgfqpoint{3.773550in}{1.437148in}}%
\pgfpathlineto{\pgfqpoint{3.785906in}{1.433429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.682940in}{0.412778in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.720008in}{0.643707in}}%
\pgfpathlineto{\pgfqpoint{3.728245in}{0.641135in}}%
\pgfpathlineto{\pgfqpoint{3.732364in}{0.640608in}}%
\pgfpathlineto{\pgfqpoint{3.736482in}{0.640718in}}%
\pgfpathlineto{\pgfqpoint{3.740601in}{0.641517in}}%
\pgfpathlineto{\pgfqpoint{3.747175in}{0.644189in}}%
\pgfpathlineto{\pgfqpoint{3.762611in}{0.654250in}}%
\pgfpathlineto{\pgfqpoint{3.769432in}{0.658101in}}%
\pgfpathlineto{\pgfqpoint{3.781787in}{0.663470in}}%
\pgfpathlineto{\pgfqpoint{3.790025in}{0.665965in}}%
\pgfpathlineto{\pgfqpoint{3.798262in}{0.667713in}}%
\pgfpathlineto{\pgfqpoint{3.806499in}{0.668835in}}%
\pgfpathlineto{\pgfqpoint{3.818855in}{0.669541in}}%
\pgfpathlineto{\pgfqpoint{3.831211in}{0.669176in}}%
\pgfpathlineto{\pgfqpoint{3.843567in}{0.667823in}}%
\pgfpathlineto{\pgfqpoint{3.855923in}{0.665654in}}%
\pgfpathlineto{\pgfqpoint{3.897110in}{0.656973in}}%
\pgfpathlineto{\pgfqpoint{3.909466in}{0.655283in}}%
\pgfpathlineto{\pgfqpoint{3.921822in}{0.654570in}}%
\pgfpathlineto{\pgfqpoint{3.930059in}{0.654759in}}%
\pgfpathlineto{\pgfqpoint{3.942415in}{0.656063in}}%
\pgfpathlineto{\pgfqpoint{3.971245in}{0.661699in}}%
\pgfpathlineto{\pgfqpoint{3.983601in}{0.663631in}}%
\pgfpathlineto{\pgfqpoint{3.991839in}{0.664438in}}%
\pgfpathlineto{\pgfqpoint{4.004195in}{0.664930in}}%
\pgfpathlineto{\pgfqpoint{4.016551in}{0.664684in}}%
\pgfpathlineto{\pgfqpoint{4.028906in}{0.663891in}}%
\pgfpathlineto{\pgfqpoint{4.078330in}{0.659067in}}%
\pgfpathlineto{\pgfqpoint{4.103042in}{0.658102in}}%
\pgfpathlineto{\pgfqpoint{4.123635in}{0.658736in}}%
\pgfpathlineto{\pgfqpoint{4.168941in}{0.661941in}}%
\pgfpathlineto{\pgfqpoint{4.189534in}{0.662471in}}%
\pgfpathlineto{\pgfqpoint{4.210127in}{0.662167in}}%
\pgfpathlineto{\pgfqpoint{4.259551in}{0.660102in}}%
\pgfpathlineto{\pgfqpoint{4.284263in}{0.659647in}}%
\pgfpathlineto{\pgfqpoint{4.374873in}{0.661470in}}%
\pgfpathlineto{\pgfqpoint{4.469602in}{0.660299in}}%
\pgfpathlineto{\pgfqpoint{4.560212in}{0.661053in}}%
\pgfpathlineto{\pgfqpoint{4.650823in}{0.660568in}}%
\pgfpathlineto{\pgfqpoint{4.741433in}{0.660880in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{0.660758in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{0.666803in}}%
\pgfpathlineto{\pgfqpoint{4.737314in}{0.666929in}}%
\pgfpathlineto{\pgfqpoint{4.646704in}{0.666607in}}%
\pgfpathlineto{\pgfqpoint{4.556094in}{0.667108in}}%
\pgfpathlineto{\pgfqpoint{4.465483in}{0.666329in}}%
\pgfpathlineto{\pgfqpoint{4.370754in}{0.667536in}}%
\pgfpathlineto{\pgfqpoint{4.280144in}{0.665655in}}%
\pgfpathlineto{\pgfqpoint{4.255432in}{0.666135in}}%
\pgfpathlineto{\pgfqpoint{4.206008in}{0.668262in}}%
\pgfpathlineto{\pgfqpoint{4.185415in}{0.668560in}}%
\pgfpathlineto{\pgfqpoint{4.164822in}{0.668004in}}%
\pgfpathlineto{\pgfqpoint{4.119517in}{0.664680in}}%
\pgfpathlineto{\pgfqpoint{4.098924in}{0.664009in}}%
\pgfpathlineto{\pgfqpoint{4.074212in}{0.665057in}}%
\pgfpathlineto{\pgfqpoint{4.020669in}{0.670371in}}%
\pgfpathlineto{\pgfqpoint{4.000076in}{0.671098in}}%
\pgfpathlineto{\pgfqpoint{3.987720in}{0.670594in}}%
\pgfpathlineto{\pgfqpoint{3.979483in}{0.669764in}}%
\pgfpathlineto{\pgfqpoint{3.967127in}{0.667762in}}%
\pgfpathlineto{\pgfqpoint{3.938296in}{0.661767in}}%
\pgfpathlineto{\pgfqpoint{3.925940in}{0.660405in}}%
\pgfpathlineto{\pgfqpoint{3.917703in}{0.660240in}}%
\pgfpathlineto{\pgfqpoint{3.905347in}{0.661069in}}%
\pgfpathlineto{\pgfqpoint{3.892991in}{0.662928in}}%
\pgfpathlineto{\pgfqpoint{3.855923in}{0.671297in}}%
\pgfpathlineto{\pgfqpoint{3.843567in}{0.673698in}}%
\pgfpathlineto{\pgfqpoint{3.831211in}{0.675282in}}%
\pgfpathlineto{\pgfqpoint{3.818855in}{0.675795in}}%
\pgfpathlineto{\pgfqpoint{3.806499in}{0.675192in}}%
\pgfpathlineto{\pgfqpoint{3.798262in}{0.674174in}}%
\pgfpathlineto{\pgfqpoint{3.785906in}{0.671599in}}%
\pgfpathlineto{\pgfqpoint{3.777669in}{0.669026in}}%
\pgfpathlineto{\pgfqpoint{3.769432in}{0.665702in}}%
\pgfpathlineto{\pgfqpoint{3.761194in}{0.661606in}}%
\pgfpathlineto{\pgfqpoint{3.740601in}{0.648629in}}%
\pgfpathlineto{\pgfqpoint{3.736482in}{0.646934in}}%
\pgfpathlineto{\pgfqpoint{3.732364in}{0.646019in}}%
\pgfpathlineto{\pgfqpoint{3.728245in}{0.645931in}}%
\pgfpathlineto{\pgfqpoint{3.724126in}{0.646607in}}%
\pgfpathlineto{\pgfqpoint{3.720008in}{0.647916in}}%
\pgfpathlineto{\pgfqpoint{3.715889in}{0.649775in}}%
\pgfpathlineto{\pgfqpoint{3.703533in}{0.657283in}}%
\pgfpathlineto{\pgfqpoint{3.695296in}{0.661456in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{0.664918in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{0.660206in}}%
\pgfpathlineto{\pgfqpoint{3.691177in}{0.658291in}}%
\pgfpathlineto{\pgfqpoint{3.699414in}{0.655191in}}%
\pgfpathlineto{\pgfqpoint{3.720008in}{0.643707in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.794143in}{1.438548in}}%
\pgfpathlineto{\pgfqpoint{3.802381in}{1.437428in}}%
\pgfpathlineto{\pgfqpoint{3.814737in}{1.436720in}}%
\pgfpathlineto{\pgfqpoint{3.822974in}{1.436826in}}%
\pgfpathlineto{\pgfqpoint{3.835330in}{1.437818in}}%
\pgfpathlineto{\pgfqpoint{3.851805in}{1.440482in}}%
\pgfpathlineto{\pgfqpoint{3.892991in}{1.449576in}}%
\pgfpathlineto{\pgfqpoint{3.905347in}{1.451394in}}%
\pgfpathlineto{\pgfqpoint{3.917703in}{1.452196in}}%
\pgfpathlineto{\pgfqpoint{3.925940in}{1.452033in}}%
\pgfpathlineto{\pgfqpoint{3.938296in}{1.450699in}}%
\pgfpathlineto{\pgfqpoint{3.967127in}{1.444742in}}%
\pgfpathlineto{\pgfqpoint{3.979483in}{1.442733in}}%
\pgfpathlineto{\pgfqpoint{3.987720in}{1.441900in}}%
\pgfpathlineto{\pgfqpoint{4.000076in}{1.441386in}}%
\pgfpathlineto{\pgfqpoint{4.020669in}{1.442097in}}%
\pgfpathlineto{\pgfqpoint{4.074212in}{1.447411in}}%
\pgfpathlineto{\pgfqpoint{4.098924in}{1.448469in}}%
\pgfpathlineto{\pgfqpoint{4.119517in}{1.447790in}}%
\pgfpathlineto{\pgfqpoint{4.164822in}{1.444484in}}%
\pgfpathlineto{\pgfqpoint{4.185415in}{1.443928in}}%
\pgfpathlineto{\pgfqpoint{4.206008in}{1.444231in}}%
\pgfpathlineto{\pgfqpoint{4.255432in}{1.446345in}}%
\pgfpathlineto{\pgfqpoint{4.280144in}{1.446821in}}%
\pgfpathlineto{\pgfqpoint{4.370754in}{1.444952in}}%
\pgfpathlineto{\pgfqpoint{4.465483in}{1.446153in}}%
\pgfpathlineto{\pgfqpoint{4.556094in}{1.445378in}}%
\pgfpathlineto{\pgfqpoint{4.646704in}{1.445876in}}%
\pgfpathlineto{\pgfqpoint{4.737314in}{1.445556in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{1.445681in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{1.451721in}}%
\pgfpathlineto{\pgfqpoint{4.741433in}{1.451599in}}%
\pgfpathlineto{\pgfqpoint{4.650823in}{1.451909in}}%
\pgfpathlineto{\pgfqpoint{4.560212in}{1.451427in}}%
\pgfpathlineto{\pgfqpoint{4.469602in}{1.452177in}}%
\pgfpathlineto{\pgfqpoint{4.374873in}{1.451013in}}%
\pgfpathlineto{\pgfqpoint{4.284263in}{1.452824in}}%
\pgfpathlineto{\pgfqpoint{4.259551in}{1.452373in}}%
\pgfpathlineto{\pgfqpoint{4.210127in}{1.450319in}}%
\pgfpathlineto{\pgfqpoint{4.189534in}{1.450015in}}%
\pgfpathlineto{\pgfqpoint{4.168941in}{1.450543in}}%
\pgfpathlineto{\pgfqpoint{4.123635in}{1.453748in}}%
\pgfpathlineto{\pgfqpoint{4.103042in}{1.454395in}}%
\pgfpathlineto{\pgfqpoint{4.082449in}{1.453696in}}%
\pgfpathlineto{\pgfqpoint{4.028906in}{1.448585in}}%
\pgfpathlineto{\pgfqpoint{4.016551in}{1.447792in}}%
\pgfpathlineto{\pgfqpoint{4.004195in}{1.447557in}}%
\pgfpathlineto{\pgfqpoint{3.991839in}{1.448055in}}%
\pgfpathlineto{\pgfqpoint{3.983601in}{1.448866in}}%
\pgfpathlineto{\pgfqpoint{3.971245in}{1.450789in}}%
\pgfpathlineto{\pgfqpoint{3.942415in}{1.456402in}}%
\pgfpathlineto{\pgfqpoint{3.930059in}{1.457686in}}%
\pgfpathlineto{\pgfqpoint{3.921822in}{1.457875in}}%
\pgfpathlineto{\pgfqpoint{3.909466in}{1.457184in}}%
\pgfpathlineto{\pgfqpoint{3.897110in}{1.455530in}}%
\pgfpathlineto{\pgfqpoint{3.855923in}{1.446942in}}%
\pgfpathlineto{\pgfqpoint{3.843567in}{1.444811in}}%
\pgfpathlineto{\pgfqpoint{3.831211in}{1.443393in}}%
\pgfpathlineto{\pgfqpoint{3.818855in}{1.442873in}}%
\pgfpathlineto{\pgfqpoint{3.806499in}{1.443382in}}%
\pgfpathlineto{\pgfqpoint{3.798262in}{1.444385in}}%
\pgfpathlineto{\pgfqpoint{3.790025in}{1.446053in}}%
\pgfpathlineto{\pgfqpoint{3.781787in}{1.448542in}}%
\pgfpathlineto{\pgfqpoint{3.769432in}{1.454162in}}%
\pgfpathlineto{\pgfqpoint{3.761433in}{1.459159in}}%
\pgfpathlineto{\pgfqpoint{3.748838in}{1.468323in}}%
\pgfpathlineto{\pgfqpoint{3.744720in}{1.470620in}}%
\pgfpathlineto{\pgfqpoint{3.740601in}{1.472154in}}%
\pgfpathlineto{\pgfqpoint{3.736482in}{1.472940in}}%
\pgfpathlineto{\pgfqpoint{3.732364in}{1.472981in}}%
\pgfpathlineto{\pgfqpoint{3.728245in}{1.472353in}}%
\pgfpathlineto{\pgfqpoint{3.720008in}{1.469551in}}%
\pgfpathlineto{\pgfqpoint{3.703533in}{1.459836in}}%
\pgfpathlineto{\pgfqpoint{3.695296in}{1.455962in}}%
\pgfpathlineto{\pgfqpoint{3.691177in}{1.454761in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{1.453204in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{1.448491in}}%
\pgfpathlineto{\pgfqpoint{3.691177in}{1.450127in}}%
\pgfpathlineto{\pgfqpoint{3.699414in}{1.453295in}}%
\pgfpathlineto{\pgfqpoint{3.715889in}{1.463385in}}%
\pgfpathlineto{\pgfqpoint{3.720008in}{1.465421in}}%
\pgfpathlineto{\pgfqpoint{3.724126in}{1.466893in}}%
\pgfpathlineto{\pgfqpoint{3.728245in}{1.467739in}}%
\pgfpathlineto{\pgfqpoint{3.732364in}{1.467800in}}%
\pgfpathlineto{\pgfqpoint{3.736482in}{1.466977in}}%
\pgfpathlineto{\pgfqpoint{3.742524in}{1.464190in}}%
\pgfpathlineto{\pgfqpoint{3.757076in}{1.453608in}}%
\pgfpathlineto{\pgfqpoint{3.769432in}{1.446407in}}%
\pgfpathlineto{\pgfqpoint{3.781787in}{1.441488in}}%
\pgfpathlineto{\pgfqpoint{3.794143in}{1.438548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.682940in}{0.412778in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.496615,0.826376,0.306377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724126in}{0.638416in}}%
\pgfpathlineto{\pgfqpoint{3.732364in}{0.636307in}}%
\pgfpathlineto{\pgfqpoint{3.736482in}{0.635875in}}%
\pgfpathlineto{\pgfqpoint{3.740601in}{0.635940in}}%
\pgfpathlineto{\pgfqpoint{3.744720in}{0.636545in}}%
\pgfpathlineto{\pgfqpoint{3.752399in}{0.639158in}}%
\pgfpathlineto{\pgfqpoint{3.773550in}{0.652424in}}%
\pgfpathlineto{\pgfqpoint{3.785906in}{0.657923in}}%
\pgfpathlineto{\pgfqpoint{3.794143in}{0.660372in}}%
\pgfpathlineto{\pgfqpoint{3.802381in}{0.662022in}}%
\pgfpathlineto{\pgfqpoint{3.810618in}{0.663029in}}%
\pgfpathlineto{\pgfqpoint{3.822974in}{0.663543in}}%
\pgfpathlineto{\pgfqpoint{3.835330in}{0.663014in}}%
\pgfpathlineto{\pgfqpoint{3.847686in}{0.661570in}}%
\pgfpathlineto{\pgfqpoint{3.901228in}{0.651268in}}%
\pgfpathlineto{\pgfqpoint{3.913584in}{0.649739in}}%
\pgfpathlineto{\pgfqpoint{3.925940in}{0.649134in}}%
\pgfpathlineto{\pgfqpoint{3.934178in}{0.649334in}}%
\pgfpathlineto{\pgfqpoint{3.946533in}{0.650561in}}%
\pgfpathlineto{\pgfqpoint{3.975364in}{0.655787in}}%
\pgfpathlineto{\pgfqpoint{3.987720in}{0.657630in}}%
\pgfpathlineto{\pgfqpoint{3.995957in}{0.658413in}}%
\pgfpathlineto{\pgfqpoint{4.008313in}{0.658899in}}%
\pgfpathlineto{\pgfqpoint{4.020669in}{0.658672in}}%
\pgfpathlineto{\pgfqpoint{4.033025in}{0.657915in}}%
\pgfpathlineto{\pgfqpoint{4.082449in}{0.653334in}}%
\pgfpathlineto{\pgfqpoint{4.107161in}{0.652422in}}%
\pgfpathlineto{\pgfqpoint{4.127754in}{0.653010in}}%
\pgfpathlineto{\pgfqpoint{4.173059in}{0.656035in}}%
\pgfpathlineto{\pgfqpoint{4.193652in}{0.656549in}}%
\pgfpathlineto{\pgfqpoint{4.214246in}{0.656258in}}%
\pgfpathlineto{\pgfqpoint{4.263670in}{0.654286in}}%
\pgfpathlineto{\pgfqpoint{4.288381in}{0.653864in}}%
\pgfpathlineto{\pgfqpoint{4.378992in}{0.655588in}}%
\pgfpathlineto{\pgfqpoint{4.473721in}{0.654471in}}%
\pgfpathlineto{\pgfqpoint{4.564331in}{0.655190in}}%
\pgfpathlineto{\pgfqpoint{4.654941in}{0.654728in}}%
\pgfpathlineto{\pgfqpoint{4.745552in}{0.655025in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{0.654909in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{0.660758in}}%
\pgfpathlineto{\pgfqpoint{4.741433in}{0.660880in}}%
\pgfpathlineto{\pgfqpoint{4.650823in}{0.660568in}}%
\pgfpathlineto{\pgfqpoint{4.560212in}{0.661053in}}%
\pgfpathlineto{\pgfqpoint{4.469602in}{0.660299in}}%
\pgfpathlineto{\pgfqpoint{4.374873in}{0.661470in}}%
\pgfpathlineto{\pgfqpoint{4.284263in}{0.659647in}}%
\pgfpathlineto{\pgfqpoint{4.259551in}{0.660102in}}%
\pgfpathlineto{\pgfqpoint{4.210127in}{0.662167in}}%
\pgfpathlineto{\pgfqpoint{4.189534in}{0.662471in}}%
\pgfpathlineto{\pgfqpoint{4.168941in}{0.661941in}}%
\pgfpathlineto{\pgfqpoint{4.123635in}{0.658736in}}%
\pgfpathlineto{\pgfqpoint{4.103042in}{0.658102in}}%
\pgfpathlineto{\pgfqpoint{4.078330in}{0.659067in}}%
\pgfpathlineto{\pgfqpoint{4.028906in}{0.663891in}}%
\pgfpathlineto{\pgfqpoint{4.016551in}{0.664684in}}%
\pgfpathlineto{\pgfqpoint{4.004195in}{0.664930in}}%
\pgfpathlineto{\pgfqpoint{3.991839in}{0.664438in}}%
\pgfpathlineto{\pgfqpoint{3.983601in}{0.663631in}}%
\pgfpathlineto{\pgfqpoint{3.971245in}{0.661699in}}%
\pgfpathlineto{\pgfqpoint{3.942415in}{0.656063in}}%
\pgfpathlineto{\pgfqpoint{3.930059in}{0.654759in}}%
\pgfpathlineto{\pgfqpoint{3.921822in}{0.654570in}}%
\pgfpathlineto{\pgfqpoint{3.909466in}{0.655283in}}%
\pgfpathlineto{\pgfqpoint{3.897110in}{0.656973in}}%
\pgfpathlineto{\pgfqpoint{3.855923in}{0.665654in}}%
\pgfpathlineto{\pgfqpoint{3.843567in}{0.667823in}}%
\pgfpathlineto{\pgfqpoint{3.831211in}{0.669176in}}%
\pgfpathlineto{\pgfqpoint{3.818855in}{0.669541in}}%
\pgfpathlineto{\pgfqpoint{3.806499in}{0.668835in}}%
\pgfpathlineto{\pgfqpoint{3.798262in}{0.667713in}}%
\pgfpathlineto{\pgfqpoint{3.790025in}{0.665965in}}%
\pgfpathlineto{\pgfqpoint{3.781787in}{0.663470in}}%
\pgfpathlineto{\pgfqpoint{3.773550in}{0.660122in}}%
\pgfpathlineto{\pgfqpoint{3.765313in}{0.655846in}}%
\pgfpathlineto{\pgfqpoint{3.748838in}{0.645161in}}%
\pgfpathlineto{\pgfqpoint{3.744720in}{0.642994in}}%
\pgfpathlineto{\pgfqpoint{3.740601in}{0.641517in}}%
\pgfpathlineto{\pgfqpoint{3.736482in}{0.640718in}}%
\pgfpathlineto{\pgfqpoint{3.732364in}{0.640608in}}%
\pgfpathlineto{\pgfqpoint{3.728245in}{0.641135in}}%
\pgfpathlineto{\pgfqpoint{3.720008in}{0.643707in}}%
\pgfpathlineto{\pgfqpoint{3.699414in}{0.655191in}}%
\pgfpathlineto{\pgfqpoint{3.691177in}{0.658291in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{0.660206in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{0.655866in}}%
\pgfpathlineto{\pgfqpoint{3.691177in}{0.654025in}}%
\pgfpathlineto{\pgfqpoint{3.699414in}{0.651218in}}%
\pgfpathlineto{\pgfqpoint{3.715889in}{0.642239in}}%
\pgfpathlineto{\pgfqpoint{3.724126in}{0.638416in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.802381in}{1.443810in}}%
\pgfpathlineto{\pgfqpoint{3.818855in}{1.442873in}}%
\pgfpathlineto{\pgfqpoint{3.827093in}{1.443112in}}%
\pgfpathlineto{\pgfqpoint{3.839449in}{1.444254in}}%
\pgfpathlineto{\pgfqpoint{3.855923in}{1.446942in}}%
\pgfpathlineto{\pgfqpoint{3.897110in}{1.455530in}}%
\pgfpathlineto{\pgfqpoint{3.909466in}{1.457184in}}%
\pgfpathlineto{\pgfqpoint{3.921822in}{1.457875in}}%
\pgfpathlineto{\pgfqpoint{3.930059in}{1.457686in}}%
\pgfpathlineto{\pgfqpoint{3.942415in}{1.456402in}}%
\pgfpathlineto{\pgfqpoint{3.971245in}{1.450789in}}%
\pgfpathlineto{\pgfqpoint{3.983601in}{1.448866in}}%
\pgfpathlineto{\pgfqpoint{3.991839in}{1.448055in}}%
\pgfpathlineto{\pgfqpoint{4.004195in}{1.447557in}}%
\pgfpathlineto{\pgfqpoint{4.016551in}{1.447792in}}%
\pgfpathlineto{\pgfqpoint{4.028906in}{1.448585in}}%
\pgfpathlineto{\pgfqpoint{4.082449in}{1.453696in}}%
\pgfpathlineto{\pgfqpoint{4.103042in}{1.454395in}}%
\pgfpathlineto{\pgfqpoint{4.123635in}{1.453748in}}%
\pgfpathlineto{\pgfqpoint{4.168941in}{1.450543in}}%
\pgfpathlineto{\pgfqpoint{4.189534in}{1.450015in}}%
\pgfpathlineto{\pgfqpoint{4.210127in}{1.450319in}}%
\pgfpathlineto{\pgfqpoint{4.259551in}{1.452373in}}%
\pgfpathlineto{\pgfqpoint{4.284263in}{1.452824in}}%
\pgfpathlineto{\pgfqpoint{4.374873in}{1.451013in}}%
\pgfpathlineto{\pgfqpoint{4.469602in}{1.452177in}}%
\pgfpathlineto{\pgfqpoint{4.560212in}{1.451427in}}%
\pgfpathlineto{\pgfqpoint{4.650823in}{1.451909in}}%
\pgfpathlineto{\pgfqpoint{4.741433in}{1.451599in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{1.451721in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{1.457567in}}%
\pgfpathlineto{\pgfqpoint{4.745552in}{1.457452in}}%
\pgfpathlineto{\pgfqpoint{4.654941in}{1.457747in}}%
\pgfpathlineto{\pgfqpoint{4.564331in}{1.457287in}}%
\pgfpathlineto{\pgfqpoint{4.473721in}{1.458002in}}%
\pgfpathlineto{\pgfqpoint{4.378992in}{1.456891in}}%
\pgfpathlineto{\pgfqpoint{4.288381in}{1.458615in}}%
\pgfpathlineto{\pgfqpoint{4.263670in}{1.458186in}}%
\pgfpathlineto{\pgfqpoint{4.214246in}{1.456224in}}%
\pgfpathlineto{\pgfqpoint{4.193652in}{1.455934in}}%
\pgfpathlineto{\pgfqpoint{4.173059in}{1.456445in}}%
\pgfpathlineto{\pgfqpoint{4.127754in}{1.459482in}}%
\pgfpathlineto{\pgfqpoint{4.107161in}{1.460068in}}%
\pgfpathlineto{\pgfqpoint{4.082496in}{1.459159in}}%
\pgfpathlineto{\pgfqpoint{4.033025in}{1.454568in}}%
\pgfpathlineto{\pgfqpoint{4.020669in}{1.453809in}}%
\pgfpathlineto{\pgfqpoint{4.008313in}{1.453588in}}%
\pgfpathlineto{\pgfqpoint{3.995957in}{1.454079in}}%
\pgfpathlineto{\pgfqpoint{3.987720in}{1.454861in}}%
\pgfpathlineto{\pgfqpoint{3.975364in}{1.456692in}}%
\pgfpathlineto{\pgfqpoint{3.946533in}{1.461905in}}%
\pgfpathlineto{\pgfqpoint{3.934178in}{1.463119in}}%
\pgfpathlineto{\pgfqpoint{3.925940in}{1.463322in}}%
\pgfpathlineto{\pgfqpoint{3.913584in}{1.462729in}}%
\pgfpathlineto{\pgfqpoint{3.901228in}{1.461231in}}%
\pgfpathlineto{\pgfqpoint{3.888872in}{1.459080in}}%
\pgfpathlineto{\pgfqpoint{3.860042in}{1.453139in}}%
\pgfpathlineto{\pgfqpoint{3.843567in}{1.450434in}}%
\pgfpathlineto{\pgfqpoint{3.831211in}{1.449213in}}%
\pgfpathlineto{\pgfqpoint{3.818855in}{1.448874in}}%
\pgfpathlineto{\pgfqpoint{3.810618in}{1.449229in}}%
\pgfpathlineto{\pgfqpoint{3.802381in}{1.450139in}}%
\pgfpathlineto{\pgfqpoint{3.794143in}{1.451733in}}%
\pgfpathlineto{\pgfqpoint{3.785906in}{1.454161in}}%
\pgfpathlineto{\pgfqpoint{3.773550in}{1.459838in}}%
\pgfpathlineto{\pgfqpoint{3.752072in}{1.474251in}}%
\pgfpathlineto{\pgfqpoint{3.744720in}{1.476909in}}%
\pgfpathlineto{\pgfqpoint{3.740601in}{1.477556in}}%
\pgfpathlineto{\pgfqpoint{3.736482in}{1.477617in}}%
\pgfpathlineto{\pgfqpoint{3.728245in}{1.476212in}}%
\pgfpathlineto{\pgfqpoint{3.722598in}{1.474251in}}%
\pgfpathlineto{\pgfqpoint{3.699414in}{1.461684in}}%
\pgfpathlineto{\pgfqpoint{3.691177in}{1.459052in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{1.457544in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{1.453204in}}%
\pgfpathlineto{\pgfqpoint{3.691177in}{1.454761in}}%
\pgfpathlineto{\pgfqpoint{3.699414in}{1.457663in}}%
\pgfpathlineto{\pgfqpoint{3.720008in}{1.469551in}}%
\pgfpathlineto{\pgfqpoint{3.728245in}{1.472353in}}%
\pgfpathlineto{\pgfqpoint{3.732364in}{1.472981in}}%
\pgfpathlineto{\pgfqpoint{3.736482in}{1.472940in}}%
\pgfpathlineto{\pgfqpoint{3.740601in}{1.472154in}}%
\pgfpathlineto{\pgfqpoint{3.747414in}{1.469221in}}%
\pgfpathlineto{\pgfqpoint{3.765313in}{1.456617in}}%
\pgfpathlineto{\pgfqpoint{3.777669in}{1.450156in}}%
\pgfpathlineto{\pgfqpoint{3.790025in}{1.446053in}}%
\pgfpathlineto{\pgfqpoint{3.802381in}{1.443810in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.682940in}{0.412778in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535621,0.835785,0.281908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.728245in}{0.633712in}}%
\pgfpathlineto{\pgfqpoint{3.736482in}{0.631976in}}%
\pgfpathlineto{\pgfqpoint{3.740601in}{0.631608in}}%
\pgfpathlineto{\pgfqpoint{3.748838in}{0.632023in}}%
\pgfpathlineto{\pgfqpoint{3.752957in}{0.632859in}}%
\pgfpathlineto{\pgfqpoint{3.757057in}{0.634128in}}%
\pgfpathlineto{\pgfqpoint{3.761194in}{0.636225in}}%
\pgfpathlineto{\pgfqpoint{3.777669in}{0.646629in}}%
\pgfpathlineto{\pgfqpoint{3.782545in}{0.649220in}}%
\pgfpathlineto{\pgfqpoint{3.790025in}{0.652317in}}%
\pgfpathlineto{\pgfqpoint{3.798262in}{0.654770in}}%
\pgfpathlineto{\pgfqpoint{3.806499in}{0.656352in}}%
\pgfpathlineto{\pgfqpoint{3.814737in}{0.657275in}}%
\pgfpathlineto{\pgfqpoint{3.822974in}{0.657647in}}%
\pgfpathlineto{\pgfqpoint{3.835330in}{0.657323in}}%
\pgfpathlineto{\pgfqpoint{3.847686in}{0.656091in}}%
\pgfpathlineto{\pgfqpoint{3.860042in}{0.654156in}}%
\pgfpathlineto{\pgfqpoint{3.892991in}{0.647764in}}%
\pgfpathlineto{\pgfqpoint{3.905347in}{0.645759in}}%
\pgfpathlineto{\pgfqpoint{3.917703in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{3.930059in}{0.643880in}}%
\pgfpathlineto{\pgfqpoint{3.939990in}{0.644189in}}%
\pgfpathlineto{\pgfqpoint{3.950652in}{0.645216in}}%
\pgfpathlineto{\pgfqpoint{3.991839in}{0.651727in}}%
\pgfpathlineto{\pgfqpoint{4.012432in}{0.652961in}}%
\pgfpathlineto{\pgfqpoint{4.037144in}{0.652057in}}%
\pgfpathlineto{\pgfqpoint{4.086568in}{0.647766in}}%
\pgfpathlineto{\pgfqpoint{4.111279in}{0.646914in}}%
\pgfpathlineto{\pgfqpoint{4.131873in}{0.647447in}}%
\pgfpathlineto{\pgfqpoint{4.177178in}{0.650251in}}%
\pgfpathlineto{\pgfqpoint{4.197771in}{0.650749in}}%
\pgfpathlineto{\pgfqpoint{4.218364in}{0.650484in}}%
\pgfpathlineto{\pgfqpoint{4.267788in}{0.648646in}}%
\pgfpathlineto{\pgfqpoint{4.292500in}{0.648248in}}%
\pgfpathlineto{\pgfqpoint{4.383110in}{0.649846in}}%
\pgfpathlineto{\pgfqpoint{4.477839in}{0.648809in}}%
\pgfpathlineto{\pgfqpoint{4.568450in}{0.649473in}}%
\pgfpathlineto{\pgfqpoint{4.659060in}{0.649044in}}%
\pgfpathlineto{\pgfqpoint{4.749670in}{0.649318in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{0.649210in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{0.654909in}}%
\pgfpathlineto{\pgfqpoint{4.745552in}{0.655025in}}%
\pgfpathlineto{\pgfqpoint{4.654941in}{0.654728in}}%
\pgfpathlineto{\pgfqpoint{4.564331in}{0.655190in}}%
\pgfpathlineto{\pgfqpoint{4.473721in}{0.654471in}}%
\pgfpathlineto{\pgfqpoint{4.378992in}{0.655588in}}%
\pgfpathlineto{\pgfqpoint{4.288381in}{0.653864in}}%
\pgfpathlineto{\pgfqpoint{4.263670in}{0.654286in}}%
\pgfpathlineto{\pgfqpoint{4.214246in}{0.656258in}}%
\pgfpathlineto{\pgfqpoint{4.193652in}{0.656549in}}%
\pgfpathlineto{\pgfqpoint{4.173059in}{0.656035in}}%
\pgfpathlineto{\pgfqpoint{4.127754in}{0.653010in}}%
\pgfpathlineto{\pgfqpoint{4.107161in}{0.652422in}}%
\pgfpathlineto{\pgfqpoint{4.082449in}{0.653334in}}%
\pgfpathlineto{\pgfqpoint{4.033025in}{0.657915in}}%
\pgfpathlineto{\pgfqpoint{4.020669in}{0.658672in}}%
\pgfpathlineto{\pgfqpoint{4.008313in}{0.658899in}}%
\pgfpathlineto{\pgfqpoint{3.995957in}{0.658413in}}%
\pgfpathlineto{\pgfqpoint{3.987720in}{0.657630in}}%
\pgfpathlineto{\pgfqpoint{3.975364in}{0.655787in}}%
\pgfpathlineto{\pgfqpoint{3.946533in}{0.650561in}}%
\pgfpathlineto{\pgfqpoint{3.934178in}{0.649334in}}%
\pgfpathlineto{\pgfqpoint{3.925940in}{0.649134in}}%
\pgfpathlineto{\pgfqpoint{3.913584in}{0.649739in}}%
\pgfpathlineto{\pgfqpoint{3.901228in}{0.651268in}}%
\pgfpathlineto{\pgfqpoint{3.847686in}{0.661570in}}%
\pgfpathlineto{\pgfqpoint{3.835330in}{0.663014in}}%
\pgfpathlineto{\pgfqpoint{3.822974in}{0.663543in}}%
\pgfpathlineto{\pgfqpoint{3.806499in}{0.662599in}}%
\pgfpathlineto{\pgfqpoint{3.798262in}{0.661285in}}%
\pgfpathlineto{\pgfqpoint{3.790025in}{0.659268in}}%
\pgfpathlineto{\pgfqpoint{3.781787in}{0.656349in}}%
\pgfpathlineto{\pgfqpoint{3.773550in}{0.652424in}}%
\pgfpathlineto{\pgfqpoint{3.752399in}{0.639158in}}%
\pgfpathlineto{\pgfqpoint{3.744720in}{0.636545in}}%
\pgfpathlineto{\pgfqpoint{3.740601in}{0.635940in}}%
\pgfpathlineto{\pgfqpoint{3.736482in}{0.635875in}}%
\pgfpathlineto{\pgfqpoint{3.732364in}{0.636307in}}%
\pgfpathlineto{\pgfqpoint{3.724126in}{0.638416in}}%
\pgfpathlineto{\pgfqpoint{3.715889in}{0.642239in}}%
\pgfpathlineto{\pgfqpoint{3.699414in}{0.651218in}}%
\pgfpathlineto{\pgfqpoint{3.691177in}{0.654025in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{0.655866in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{0.651856in}}%
\pgfpathlineto{\pgfqpoint{3.691177in}{0.650144in}}%
\pgfpathlineto{\pgfqpoint{3.699414in}{0.647540in}}%
\pgfpathlineto{\pgfqpoint{3.715889in}{0.638975in}}%
\pgfpathlineto{\pgfqpoint{3.728245in}{0.633712in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.814737in}{1.448988in}}%
\pgfpathlineto{\pgfqpoint{3.827093in}{1.448993in}}%
\pgfpathlineto{\pgfqpoint{3.843567in}{1.450434in}}%
\pgfpathlineto{\pgfqpoint{3.860042in}{1.453139in}}%
\pgfpathlineto{\pgfqpoint{3.888872in}{1.459080in}}%
\pgfpathlineto{\pgfqpoint{3.901228in}{1.461231in}}%
\pgfpathlineto{\pgfqpoint{3.913584in}{1.462729in}}%
\pgfpathlineto{\pgfqpoint{3.925940in}{1.463322in}}%
\pgfpathlineto{\pgfqpoint{3.934178in}{1.463119in}}%
\pgfpathlineto{\pgfqpoint{3.946533in}{1.461905in}}%
\pgfpathlineto{\pgfqpoint{3.975364in}{1.456692in}}%
\pgfpathlineto{\pgfqpoint{3.987720in}{1.454861in}}%
\pgfpathlineto{\pgfqpoint{3.995957in}{1.454079in}}%
\pgfpathlineto{\pgfqpoint{4.008313in}{1.453588in}}%
\pgfpathlineto{\pgfqpoint{4.020669in}{1.453809in}}%
\pgfpathlineto{\pgfqpoint{4.033025in}{1.454568in}}%
\pgfpathlineto{\pgfqpoint{4.082496in}{1.459159in}}%
\pgfpathlineto{\pgfqpoint{4.107161in}{1.460068in}}%
\pgfpathlineto{\pgfqpoint{4.127754in}{1.459482in}}%
\pgfpathlineto{\pgfqpoint{4.173059in}{1.456445in}}%
\pgfpathlineto{\pgfqpoint{4.193652in}{1.455934in}}%
\pgfpathlineto{\pgfqpoint{4.214246in}{1.456224in}}%
\pgfpathlineto{\pgfqpoint{4.263670in}{1.458186in}}%
\pgfpathlineto{\pgfqpoint{4.288381in}{1.458615in}}%
\pgfpathlineto{\pgfqpoint{4.378992in}{1.456891in}}%
\pgfpathlineto{\pgfqpoint{4.473721in}{1.458002in}}%
\pgfpathlineto{\pgfqpoint{4.564331in}{1.457287in}}%
\pgfpathlineto{\pgfqpoint{4.654941in}{1.457747in}}%
\pgfpathlineto{\pgfqpoint{4.745552in}{1.457452in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{1.457567in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{1.463266in}}%
\pgfpathlineto{\pgfqpoint{4.749670in}{1.463158in}}%
\pgfpathlineto{\pgfqpoint{4.659060in}{1.463433in}}%
\pgfpathlineto{\pgfqpoint{4.568450in}{1.463004in}}%
\pgfpathlineto{\pgfqpoint{4.477839in}{1.463671in}}%
\pgfpathlineto{\pgfqpoint{4.383110in}{1.462633in}}%
\pgfpathlineto{\pgfqpoint{4.292500in}{1.464240in}}%
\pgfpathlineto{\pgfqpoint{4.267788in}{1.463836in}}%
\pgfpathlineto{\pgfqpoint{4.218364in}{1.461997in}}%
\pgfpathlineto{\pgfqpoint{4.197771in}{1.461733in}}%
\pgfpathlineto{\pgfqpoint{4.177178in}{1.462228in}}%
\pgfpathlineto{\pgfqpoint{4.131873in}{1.465040in}}%
\pgfpathlineto{\pgfqpoint{4.111279in}{1.465572in}}%
\pgfpathlineto{\pgfqpoint{4.086568in}{1.464720in}}%
\pgfpathlineto{\pgfqpoint{4.037144in}{1.460426in}}%
\pgfpathlineto{\pgfqpoint{4.012432in}{1.459522in}}%
\pgfpathlineto{\pgfqpoint{3.991839in}{1.460760in}}%
\pgfpathlineto{\pgfqpoint{3.950652in}{1.467252in}}%
\pgfpathlineto{\pgfqpoint{3.938296in}{1.468383in}}%
\pgfpathlineto{\pgfqpoint{3.930059in}{1.468592in}}%
\pgfpathlineto{\pgfqpoint{3.917703in}{1.468087in}}%
\pgfpathlineto{\pgfqpoint{3.901228in}{1.466132in}}%
\pgfpathlineto{\pgfqpoint{3.860042in}{1.458376in}}%
\pgfpathlineto{\pgfqpoint{3.847686in}{1.456448in}}%
\pgfpathlineto{\pgfqpoint{3.835330in}{1.455171in}}%
\pgfpathlineto{\pgfqpoint{3.822974in}{1.454735in}}%
\pgfpathlineto{\pgfqpoint{3.814737in}{1.455018in}}%
\pgfpathlineto{\pgfqpoint{3.806499in}{1.455864in}}%
\pgfpathlineto{\pgfqpoint{3.798262in}{1.457406in}}%
\pgfpathlineto{\pgfqpoint{3.792010in}{1.459159in}}%
\pgfpathlineto{\pgfqpoint{3.780219in}{1.464190in}}%
\pgfpathlineto{\pgfqpoint{3.761194in}{1.476620in}}%
\pgfpathlineto{\pgfqpoint{3.756169in}{1.479282in}}%
\pgfpathlineto{\pgfqpoint{3.748838in}{1.481277in}}%
\pgfpathlineto{\pgfqpoint{3.740601in}{1.481793in}}%
\pgfpathlineto{\pgfqpoint{3.736482in}{1.481429in}}%
\pgfpathlineto{\pgfqpoint{3.728245in}{1.479621in}}%
\pgfpathlineto{\pgfqpoint{3.720008in}{1.476174in}}%
\pgfpathlineto{\pgfqpoint{3.699414in}{1.465418in}}%
\pgfpathlineto{\pgfqpoint{3.691177in}{1.462950in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{1.461554in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{1.457544in}}%
\pgfpathlineto{\pgfqpoint{3.695296in}{1.460149in}}%
\pgfpathlineto{\pgfqpoint{3.703533in}{1.463724in}}%
\pgfpathlineto{\pgfqpoint{3.715889in}{1.470870in}}%
\pgfpathlineto{\pgfqpoint{3.724126in}{1.474890in}}%
\pgfpathlineto{\pgfqpoint{3.732364in}{1.477145in}}%
\pgfpathlineto{\pgfqpoint{3.736482in}{1.477617in}}%
\pgfpathlineto{\pgfqpoint{3.740601in}{1.477556in}}%
\pgfpathlineto{\pgfqpoint{3.744720in}{1.476909in}}%
\pgfpathlineto{\pgfqpoint{3.752072in}{1.474251in}}%
\pgfpathlineto{\pgfqpoint{3.773550in}{1.459838in}}%
\pgfpathlineto{\pgfqpoint{3.785906in}{1.454161in}}%
\pgfpathlineto{\pgfqpoint{3.798262in}{1.450841in}}%
\pgfpathlineto{\pgfqpoint{3.806499in}{1.449607in}}%
\pgfpathlineto{\pgfqpoint{3.814737in}{1.448988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.682940in}{0.412778in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575563,0.844566,0.256415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.736482in}{0.628566in}}%
\pgfpathlineto{\pgfqpoint{3.744720in}{0.627619in}}%
\pgfpathlineto{\pgfqpoint{3.748838in}{0.627574in}}%
\pgfpathlineto{\pgfqpoint{3.752957in}{0.627830in}}%
\pgfpathlineto{\pgfqpoint{3.760260in}{0.629097in}}%
\pgfpathlineto{\pgfqpoint{3.769432in}{0.632958in}}%
\pgfpathlineto{\pgfqpoint{3.785906in}{0.642926in}}%
\pgfpathlineto{\pgfqpoint{3.794143in}{0.646563in}}%
\pgfpathlineto{\pgfqpoint{3.802381in}{0.649081in}}%
\pgfpathlineto{\pgfqpoint{3.810618in}{0.650641in}}%
\pgfpathlineto{\pgfqpoint{3.818855in}{0.651515in}}%
\pgfpathlineto{\pgfqpoint{3.827093in}{0.651830in}}%
\pgfpathlineto{\pgfqpoint{3.839449in}{0.651425in}}%
\pgfpathlineto{\pgfqpoint{3.851805in}{0.650163in}}%
\pgfpathlineto{\pgfqpoint{3.909466in}{0.640385in}}%
\pgfpathlineto{\pgfqpoint{3.921822in}{0.639155in}}%
\pgfpathlineto{\pgfqpoint{3.934178in}{0.638732in}}%
\pgfpathlineto{\pgfqpoint{3.946087in}{0.639158in}}%
\pgfpathlineto{\pgfqpoint{3.954771in}{0.639974in}}%
\pgfpathlineto{\pgfqpoint{3.995957in}{0.645888in}}%
\pgfpathlineto{\pgfqpoint{4.016551in}{0.647072in}}%
\pgfpathlineto{\pgfqpoint{4.041262in}{0.646264in}}%
\pgfpathlineto{\pgfqpoint{4.090686in}{0.642295in}}%
\pgfpathlineto{\pgfqpoint{4.115398in}{0.641514in}}%
\pgfpathlineto{\pgfqpoint{4.135991in}{0.641994in}}%
\pgfpathlineto{\pgfqpoint{4.181297in}{0.644548in}}%
\pgfpathlineto{\pgfqpoint{4.206008in}{0.645028in}}%
\pgfpathlineto{\pgfqpoint{4.296619in}{0.642732in}}%
\pgfpathlineto{\pgfqpoint{4.387229in}{0.644193in}}%
\pgfpathlineto{\pgfqpoint{4.481958in}{0.643245in}}%
\pgfpathlineto{\pgfqpoint{4.572568in}{0.643853in}}%
\pgfpathlineto{\pgfqpoint{4.663179in}{0.643461in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{0.643614in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{0.649210in}}%
\pgfpathlineto{\pgfqpoint{4.749670in}{0.649318in}}%
\pgfpathlineto{\pgfqpoint{4.659060in}{0.649044in}}%
\pgfpathlineto{\pgfqpoint{4.568450in}{0.649473in}}%
\pgfpathlineto{\pgfqpoint{4.477839in}{0.648809in}}%
\pgfpathlineto{\pgfqpoint{4.383110in}{0.649846in}}%
\pgfpathlineto{\pgfqpoint{4.292500in}{0.648248in}}%
\pgfpathlineto{\pgfqpoint{4.267788in}{0.648646in}}%
\pgfpathlineto{\pgfqpoint{4.218364in}{0.650484in}}%
\pgfpathlineto{\pgfqpoint{4.197771in}{0.650749in}}%
\pgfpathlineto{\pgfqpoint{4.177178in}{0.650251in}}%
\pgfpathlineto{\pgfqpoint{4.131873in}{0.647447in}}%
\pgfpathlineto{\pgfqpoint{4.111279in}{0.646914in}}%
\pgfpathlineto{\pgfqpoint{4.086568in}{0.647766in}}%
\pgfpathlineto{\pgfqpoint{4.037144in}{0.652057in}}%
\pgfpathlineto{\pgfqpoint{4.012432in}{0.652961in}}%
\pgfpathlineto{\pgfqpoint{3.991839in}{0.651727in}}%
\pgfpathlineto{\pgfqpoint{3.950652in}{0.645216in}}%
\pgfpathlineto{\pgfqpoint{3.939990in}{0.644189in}}%
\pgfpathlineto{\pgfqpoint{3.930059in}{0.643880in}}%
\pgfpathlineto{\pgfqpoint{3.917703in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{3.905347in}{0.645759in}}%
\pgfpathlineto{\pgfqpoint{3.892991in}{0.647764in}}%
\pgfpathlineto{\pgfqpoint{3.860042in}{0.654156in}}%
\pgfpathlineto{\pgfqpoint{3.847686in}{0.656091in}}%
\pgfpathlineto{\pgfqpoint{3.835330in}{0.657323in}}%
\pgfpathlineto{\pgfqpoint{3.822974in}{0.657647in}}%
\pgfpathlineto{\pgfqpoint{3.814737in}{0.657275in}}%
\pgfpathlineto{\pgfqpoint{3.806499in}{0.656352in}}%
\pgfpathlineto{\pgfqpoint{3.794143in}{0.653668in}}%
\pgfpathlineto{\pgfqpoint{3.781787in}{0.648851in}}%
\pgfpathlineto{\pgfqpoint{3.757057in}{0.634128in}}%
\pgfpathlineto{\pgfqpoint{3.748838in}{0.632023in}}%
\pgfpathlineto{\pgfqpoint{3.740601in}{0.631608in}}%
\pgfpathlineto{\pgfqpoint{3.732364in}{0.632686in}}%
\pgfpathlineto{\pgfqpoint{3.727011in}{0.634128in}}%
\pgfpathlineto{\pgfqpoint{3.715889in}{0.638975in}}%
\pgfpathlineto{\pgfqpoint{3.699414in}{0.647540in}}%
\pgfpathlineto{\pgfqpoint{3.691177in}{0.650144in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{0.651856in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{0.648120in}}%
\pgfpathlineto{\pgfqpoint{3.691177in}{0.646561in}}%
\pgfpathlineto{\pgfqpoint{3.699414in}{0.644087in}}%
\pgfpathlineto{\pgfqpoint{3.724126in}{0.632332in}}%
\pgfpathlineto{\pgfqpoint{3.732364in}{0.629512in}}%
\pgfpathlineto{\pgfqpoint{3.736482in}{0.628566in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.794143in}{1.458488in}}%
\pgfpathlineto{\pgfqpoint{3.802381in}{1.456539in}}%
\pgfpathlineto{\pgfqpoint{3.814737in}{1.455018in}}%
\pgfpathlineto{\pgfqpoint{3.822974in}{1.454735in}}%
\pgfpathlineto{\pgfqpoint{3.835330in}{1.455171in}}%
\pgfpathlineto{\pgfqpoint{3.855923in}{1.457673in}}%
\pgfpathlineto{\pgfqpoint{3.892991in}{1.464750in}}%
\pgfpathlineto{\pgfqpoint{3.905347in}{1.466735in}}%
\pgfpathlineto{\pgfqpoint{3.917703in}{1.468087in}}%
\pgfpathlineto{\pgfqpoint{3.930059in}{1.468592in}}%
\pgfpathlineto{\pgfqpoint{3.938296in}{1.468383in}}%
\pgfpathlineto{\pgfqpoint{3.950652in}{1.467252in}}%
\pgfpathlineto{\pgfqpoint{3.991839in}{1.460760in}}%
\pgfpathlineto{\pgfqpoint{4.004195in}{1.459763in}}%
\pgfpathlineto{\pgfqpoint{4.016551in}{1.459518in}}%
\pgfpathlineto{\pgfqpoint{4.037144in}{1.460426in}}%
\pgfpathlineto{\pgfqpoint{4.086568in}{1.464720in}}%
\pgfpathlineto{\pgfqpoint{4.111279in}{1.465572in}}%
\pgfpathlineto{\pgfqpoint{4.131873in}{1.465040in}}%
\pgfpathlineto{\pgfqpoint{4.177178in}{1.462228in}}%
\pgfpathlineto{\pgfqpoint{4.197771in}{1.461733in}}%
\pgfpathlineto{\pgfqpoint{4.218364in}{1.461997in}}%
\pgfpathlineto{\pgfqpoint{4.267788in}{1.463836in}}%
\pgfpathlineto{\pgfqpoint{4.292500in}{1.464240in}}%
\pgfpathlineto{\pgfqpoint{4.383110in}{1.462633in}}%
\pgfpathlineto{\pgfqpoint{4.477839in}{1.463671in}}%
\pgfpathlineto{\pgfqpoint{4.568450in}{1.463004in}}%
\pgfpathlineto{\pgfqpoint{4.659060in}{1.463433in}}%
\pgfpathlineto{\pgfqpoint{4.749670in}{1.463158in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{1.463266in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{1.468867in}}%
\pgfpathlineto{\pgfqpoint{4.663179in}{1.469021in}}%
\pgfpathlineto{\pgfqpoint{4.572568in}{1.468627in}}%
\pgfpathlineto{\pgfqpoint{4.481958in}{1.469238in}}%
\pgfpathlineto{\pgfqpoint{4.387229in}{1.468287in}}%
\pgfpathlineto{\pgfqpoint{4.296619in}{1.469753in}}%
\pgfpathlineto{\pgfqpoint{4.206008in}{1.467454in}}%
\pgfpathlineto{\pgfqpoint{4.181297in}{1.467931in}}%
\pgfpathlineto{\pgfqpoint{4.135991in}{1.470490in}}%
\pgfpathlineto{\pgfqpoint{4.115398in}{1.470969in}}%
\pgfpathlineto{\pgfqpoint{4.090686in}{1.470188in}}%
\pgfpathlineto{\pgfqpoint{4.041262in}{1.466220in}}%
\pgfpathlineto{\pgfqpoint{4.020669in}{1.465398in}}%
\pgfpathlineto{\pgfqpoint{4.008313in}{1.465650in}}%
\pgfpathlineto{\pgfqpoint{3.995957in}{1.466596in}}%
\pgfpathlineto{\pgfqpoint{3.954771in}{1.472496in}}%
\pgfpathlineto{\pgfqpoint{3.942415in}{1.473536in}}%
\pgfpathlineto{\pgfqpoint{3.934178in}{1.473747in}}%
\pgfpathlineto{\pgfqpoint{3.921822in}{1.473322in}}%
\pgfpathlineto{\pgfqpoint{3.909466in}{1.472107in}}%
\pgfpathlineto{\pgfqpoint{3.897110in}{1.470280in}}%
\pgfpathlineto{\pgfqpoint{3.855923in}{1.462928in}}%
\pgfpathlineto{\pgfqpoint{3.839449in}{1.461060in}}%
\pgfpathlineto{\pgfqpoint{3.827093in}{1.460571in}}%
\pgfpathlineto{\pgfqpoint{3.818855in}{1.460813in}}%
\pgfpathlineto{\pgfqpoint{3.810618in}{1.461625in}}%
\pgfpathlineto{\pgfqpoint{3.798262in}{1.464229in}}%
\pgfpathlineto{\pgfqpoint{3.785988in}{1.469221in}}%
\pgfpathlineto{\pgfqpoint{3.770177in}{1.479282in}}%
\pgfpathlineto{\pgfqpoint{3.761194in}{1.483526in}}%
\pgfpathlineto{\pgfqpoint{3.752957in}{1.485375in}}%
\pgfpathlineto{\pgfqpoint{3.744720in}{1.485709in}}%
\pgfpathlineto{\pgfqpoint{3.736482in}{1.484794in}}%
\pgfpathlineto{\pgfqpoint{3.728245in}{1.482485in}}%
\pgfpathlineto{\pgfqpoint{3.720387in}{1.479282in}}%
\pgfpathlineto{\pgfqpoint{3.707652in}{1.472530in}}%
\pgfpathlineto{\pgfqpoint{3.699414in}{1.468892in}}%
\pgfpathlineto{\pgfqpoint{3.691177in}{1.466576in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{1.465290in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{1.461554in}}%
\pgfpathlineto{\pgfqpoint{3.695296in}{1.464033in}}%
\pgfpathlineto{\pgfqpoint{3.703533in}{1.467236in}}%
\pgfpathlineto{\pgfqpoint{3.716123in}{1.474251in}}%
\pgfpathlineto{\pgfqpoint{3.727288in}{1.479282in}}%
\pgfpathlineto{\pgfqpoint{3.736482in}{1.481429in}}%
\pgfpathlineto{\pgfqpoint{3.744720in}{1.481753in}}%
\pgfpathlineto{\pgfqpoint{3.752957in}{1.480345in}}%
\pgfpathlineto{\pgfqpoint{3.757076in}{1.478867in}}%
\pgfpathlineto{\pgfqpoint{3.780219in}{1.464190in}}%
\pgfpathlineto{\pgfqpoint{3.785906in}{1.461462in}}%
\pgfpathlineto{\pgfqpoint{3.794143in}{1.458488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.682940in}{0.412778in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.616293,0.852709,0.230052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748838in}{0.623789in}}%
\pgfpathlineto{\pgfqpoint{3.759427in}{0.624066in}}%
\pgfpathlineto{\pgfqpoint{3.769432in}{0.626232in}}%
\pgfpathlineto{\pgfqpoint{3.776831in}{0.629097in}}%
\pgfpathlineto{\pgfqpoint{3.794918in}{0.639158in}}%
\pgfpathlineto{\pgfqpoint{3.806499in}{0.643166in}}%
\pgfpathlineto{\pgfqpoint{3.818855in}{0.645319in}}%
\pgfpathlineto{\pgfqpoint{3.831211in}{0.645968in}}%
\pgfpathlineto{\pgfqpoint{3.843567in}{0.645535in}}%
\pgfpathlineto{\pgfqpoint{3.855923in}{0.644286in}}%
\pgfpathlineto{\pgfqpoint{3.901228in}{0.636749in}}%
\pgfpathlineto{\pgfqpoint{3.913584in}{0.635070in}}%
\pgfpathlineto{\pgfqpoint{3.925940in}{0.633977in}}%
\pgfpathlineto{\pgfqpoint{3.938296in}{0.633622in}}%
\pgfpathlineto{\pgfqpoint{3.958889in}{0.634772in}}%
\pgfpathlineto{\pgfqpoint{4.000076in}{0.640071in}}%
\pgfpathlineto{\pgfqpoint{4.020669in}{0.641187in}}%
\pgfpathlineto{\pgfqpoint{4.041262in}{0.640712in}}%
\pgfpathlineto{\pgfqpoint{4.090686in}{0.637088in}}%
\pgfpathlineto{\pgfqpoint{4.119517in}{0.636150in}}%
\pgfpathlineto{\pgfqpoint{4.140110in}{0.636583in}}%
\pgfpathlineto{\pgfqpoint{4.185415in}{0.638879in}}%
\pgfpathlineto{\pgfqpoint{4.210127in}{0.639330in}}%
\pgfpathlineto{\pgfqpoint{4.300737in}{0.637248in}}%
\pgfpathlineto{\pgfqpoint{4.391348in}{0.638570in}}%
\pgfpathlineto{\pgfqpoint{4.486077in}{0.637712in}}%
\pgfpathlineto{\pgfqpoint{4.576687in}{0.638262in}}%
\pgfpathlineto{\pgfqpoint{4.667297in}{0.637907in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{0.638045in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{0.643614in}}%
\pgfpathlineto{\pgfqpoint{4.663179in}{0.643461in}}%
\pgfpathlineto{\pgfqpoint{4.572568in}{0.643853in}}%
\pgfpathlineto{\pgfqpoint{4.481958in}{0.643245in}}%
\pgfpathlineto{\pgfqpoint{4.387229in}{0.644193in}}%
\pgfpathlineto{\pgfqpoint{4.296619in}{0.642732in}}%
\pgfpathlineto{\pgfqpoint{4.206008in}{0.645028in}}%
\pgfpathlineto{\pgfqpoint{4.181297in}{0.644548in}}%
\pgfpathlineto{\pgfqpoint{4.135991in}{0.641994in}}%
\pgfpathlineto{\pgfqpoint{4.115398in}{0.641514in}}%
\pgfpathlineto{\pgfqpoint{4.090686in}{0.642295in}}%
\pgfpathlineto{\pgfqpoint{4.041262in}{0.646264in}}%
\pgfpathlineto{\pgfqpoint{4.020669in}{0.647083in}}%
\pgfpathlineto{\pgfqpoint{4.008313in}{0.646833in}}%
\pgfpathlineto{\pgfqpoint{3.995957in}{0.645888in}}%
\pgfpathlineto{\pgfqpoint{3.954771in}{0.639974in}}%
\pgfpathlineto{\pgfqpoint{3.946087in}{0.639158in}}%
\pgfpathlineto{\pgfqpoint{3.934178in}{0.638732in}}%
\pgfpathlineto{\pgfqpoint{3.921822in}{0.639155in}}%
\pgfpathlineto{\pgfqpoint{3.909466in}{0.640385in}}%
\pgfpathlineto{\pgfqpoint{3.851805in}{0.650163in}}%
\pgfpathlineto{\pgfqpoint{3.839449in}{0.651425in}}%
\pgfpathlineto{\pgfqpoint{3.827093in}{0.651830in}}%
\pgfpathlineto{\pgfqpoint{3.818855in}{0.651515in}}%
\pgfpathlineto{\pgfqpoint{3.810618in}{0.650641in}}%
\pgfpathlineto{\pgfqpoint{3.798262in}{0.647944in}}%
\pgfpathlineto{\pgfqpoint{3.785906in}{0.642926in}}%
\pgfpathlineto{\pgfqpoint{3.771588in}{0.634128in}}%
\pgfpathlineto{\pgfqpoint{3.765313in}{0.630978in}}%
\pgfpathlineto{\pgfqpoint{3.761194in}{0.629381in}}%
\pgfpathlineto{\pgfqpoint{3.757076in}{0.628406in}}%
\pgfpathlineto{\pgfqpoint{3.748838in}{0.627574in}}%
\pgfpathlineto{\pgfqpoint{3.740601in}{0.627953in}}%
\pgfpathlineto{\pgfqpoint{3.732364in}{0.629512in}}%
\pgfpathlineto{\pgfqpoint{3.720008in}{0.634059in}}%
\pgfpathlineto{\pgfqpoint{3.707652in}{0.640456in}}%
\pgfpathlineto{\pgfqpoint{3.699414in}{0.644087in}}%
\pgfpathlineto{\pgfqpoint{3.691177in}{0.646561in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{0.648120in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{0.644646in}}%
\pgfpathlineto{\pgfqpoint{3.691177in}{0.643179in}}%
\pgfpathlineto{\pgfqpoint{3.699414in}{0.640985in}}%
\pgfpathlineto{\pgfqpoint{3.707652in}{0.637574in}}%
\pgfpathlineto{\pgfqpoint{3.724126in}{0.629631in}}%
\pgfpathlineto{\pgfqpoint{3.732364in}{0.626712in}}%
\pgfpathlineto{\pgfqpoint{3.740601in}{0.624762in}}%
\pgfpathlineto{\pgfqpoint{3.748838in}{0.623789in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.802381in}{1.463147in}}%
\pgfpathlineto{\pgfqpoint{3.810618in}{1.461625in}}%
\pgfpathlineto{\pgfqpoint{3.818855in}{1.460813in}}%
\pgfpathlineto{\pgfqpoint{3.827093in}{1.460571in}}%
\pgfpathlineto{\pgfqpoint{3.839449in}{1.461060in}}%
\pgfpathlineto{\pgfqpoint{3.860042in}{1.463561in}}%
\pgfpathlineto{\pgfqpoint{3.905347in}{1.471557in}}%
\pgfpathlineto{\pgfqpoint{3.921822in}{1.473322in}}%
\pgfpathlineto{\pgfqpoint{3.934178in}{1.473747in}}%
\pgfpathlineto{\pgfqpoint{3.942415in}{1.473536in}}%
\pgfpathlineto{\pgfqpoint{3.954771in}{1.472496in}}%
\pgfpathlineto{\pgfqpoint{3.995957in}{1.466596in}}%
\pgfpathlineto{\pgfqpoint{4.008313in}{1.465650in}}%
\pgfpathlineto{\pgfqpoint{4.020669in}{1.465398in}}%
\pgfpathlineto{\pgfqpoint{4.041262in}{1.466220in}}%
\pgfpathlineto{\pgfqpoint{4.090686in}{1.470188in}}%
\pgfpathlineto{\pgfqpoint{4.115398in}{1.470969in}}%
\pgfpathlineto{\pgfqpoint{4.135991in}{1.470490in}}%
\pgfpathlineto{\pgfqpoint{4.181297in}{1.467931in}}%
\pgfpathlineto{\pgfqpoint{4.206008in}{1.467454in}}%
\pgfpathlineto{\pgfqpoint{4.296619in}{1.469753in}}%
\pgfpathlineto{\pgfqpoint{4.387229in}{1.468287in}}%
\pgfpathlineto{\pgfqpoint{4.481958in}{1.469238in}}%
\pgfpathlineto{\pgfqpoint{4.572568in}{1.468627in}}%
\pgfpathlineto{\pgfqpoint{4.663179in}{1.469021in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{1.468867in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{1.474434in}}%
\pgfpathlineto{\pgfqpoint{4.667297in}{1.474572in}}%
\pgfpathlineto{\pgfqpoint{4.576687in}{1.474216in}}%
\pgfpathlineto{\pgfqpoint{4.486077in}{1.474768in}}%
\pgfpathlineto{\pgfqpoint{4.391348in}{1.473910in}}%
\pgfpathlineto{\pgfqpoint{4.300737in}{1.475234in}}%
\pgfpathlineto{\pgfqpoint{4.210127in}{1.473156in}}%
\pgfpathlineto{\pgfqpoint{4.185415in}{1.473602in}}%
\pgfpathlineto{\pgfqpoint{4.140110in}{1.475900in}}%
\pgfpathlineto{\pgfqpoint{4.119517in}{1.476333in}}%
\pgfpathlineto{\pgfqpoint{4.094805in}{1.475632in}}%
\pgfpathlineto{\pgfqpoint{4.045381in}{1.472008in}}%
\pgfpathlineto{\pgfqpoint{4.024788in}{1.471278in}}%
\pgfpathlineto{\pgfqpoint{4.004195in}{1.472049in}}%
\pgfpathlineto{\pgfqpoint{3.991839in}{1.473324in}}%
\pgfpathlineto{\pgfqpoint{3.958889in}{1.477702in}}%
\pgfpathlineto{\pgfqpoint{3.938296in}{1.478860in}}%
\pgfpathlineto{\pgfqpoint{3.925940in}{1.478507in}}%
\pgfpathlineto{\pgfqpoint{3.913584in}{1.477423in}}%
\pgfpathlineto{\pgfqpoint{3.901228in}{1.475750in}}%
\pgfpathlineto{\pgfqpoint{3.855923in}{1.468222in}}%
\pgfpathlineto{\pgfqpoint{3.843567in}{1.466948in}}%
\pgfpathlineto{\pgfqpoint{3.831211in}{1.466452in}}%
\pgfpathlineto{\pgfqpoint{3.822974in}{1.466688in}}%
\pgfpathlineto{\pgfqpoint{3.814737in}{1.467504in}}%
\pgfpathlineto{\pgfqpoint{3.802381in}{1.470220in}}%
\pgfpathlineto{\pgfqpoint{3.792412in}{1.474251in}}%
\pgfpathlineto{\pgfqpoint{3.773550in}{1.484990in}}%
\pgfpathlineto{\pgfqpoint{3.765313in}{1.487804in}}%
\pgfpathlineto{\pgfqpoint{3.761194in}{1.488711in}}%
\pgfpathlineto{\pgfqpoint{3.752957in}{1.489513in}}%
\pgfpathlineto{\pgfqpoint{3.744720in}{1.489161in}}%
\pgfpathlineto{\pgfqpoint{3.732364in}{1.486604in}}%
\pgfpathlineto{\pgfqpoint{3.724126in}{1.483589in}}%
\pgfpathlineto{\pgfqpoint{3.707652in}{1.475463in}}%
\pgfpathlineto{\pgfqpoint{3.699414in}{1.472046in}}%
\pgfpathlineto{\pgfqpoint{3.691177in}{1.469997in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{1.468764in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{1.465290in}}%
\pgfpathlineto{\pgfqpoint{3.695296in}{1.467543in}}%
\pgfpathlineto{\pgfqpoint{3.703533in}{1.470537in}}%
\pgfpathlineto{\pgfqpoint{3.720008in}{1.479101in}}%
\pgfpathlineto{\pgfqpoint{3.728245in}{1.482485in}}%
\pgfpathlineto{\pgfqpoint{3.736482in}{1.484794in}}%
\pgfpathlineto{\pgfqpoint{3.744720in}{1.485709in}}%
\pgfpathlineto{\pgfqpoint{3.748838in}{1.485704in}}%
\pgfpathlineto{\pgfqpoint{3.758781in}{1.484313in}}%
\pgfpathlineto{\pgfqpoint{3.765313in}{1.481802in}}%
\pgfpathlineto{\pgfqpoint{3.770177in}{1.479282in}}%
\pgfpathlineto{\pgfqpoint{3.785988in}{1.469221in}}%
\pgfpathlineto{\pgfqpoint{3.794143in}{1.465626in}}%
\pgfpathlineto{\pgfqpoint{3.802381in}{1.463147in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.682940in}{0.412778in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657642,0.860219,0.203082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.732364in}{0.623967in}}%
\pgfpathlineto{\pgfqpoint{3.740601in}{0.621739in}}%
\pgfpathlineto{\pgfqpoint{3.752957in}{0.620085in}}%
\pgfpathlineto{\pgfqpoint{3.761194in}{0.620052in}}%
\pgfpathlineto{\pgfqpoint{3.769432in}{0.620956in}}%
\pgfpathlineto{\pgfqpoint{3.781416in}{0.624066in}}%
\pgfpathlineto{\pgfqpoint{3.802381in}{0.634124in}}%
\pgfpathlineto{\pgfqpoint{3.810618in}{0.636897in}}%
\pgfpathlineto{\pgfqpoint{3.822974in}{0.639271in}}%
\pgfpathlineto{\pgfqpoint{3.835330in}{0.639964in}}%
\pgfpathlineto{\pgfqpoint{3.847686in}{0.639563in}}%
\pgfpathlineto{\pgfqpoint{3.860042in}{0.638335in}}%
\pgfpathlineto{\pgfqpoint{3.901228in}{0.631851in}}%
\pgfpathlineto{\pgfqpoint{3.917703in}{0.629727in}}%
\pgfpathlineto{\pgfqpoint{3.930059in}{0.628757in}}%
\pgfpathlineto{\pgfqpoint{3.942415in}{0.628466in}}%
\pgfpathlineto{\pgfqpoint{3.963008in}{0.629530in}}%
\pgfpathlineto{\pgfqpoint{4.008313in}{0.634553in}}%
\pgfpathlineto{\pgfqpoint{4.028906in}{0.635270in}}%
\pgfpathlineto{\pgfqpoint{4.049500in}{0.634636in}}%
\pgfpathlineto{\pgfqpoint{4.098924in}{0.631349in}}%
\pgfpathlineto{\pgfqpoint{4.123635in}{0.630736in}}%
\pgfpathlineto{\pgfqpoint{4.144229in}{0.631130in}}%
\pgfpathlineto{\pgfqpoint{4.189534in}{0.633172in}}%
\pgfpathlineto{\pgfqpoint{4.214246in}{0.633580in}}%
\pgfpathlineto{\pgfqpoint{4.304856in}{0.631716in}}%
\pgfpathlineto{\pgfqpoint{4.395466in}{0.632898in}}%
\pgfpathlineto{\pgfqpoint{4.490195in}{0.632131in}}%
\pgfpathlineto{\pgfqpoint{4.580806in}{0.632623in}}%
\pgfpathlineto{\pgfqpoint{4.671416in}{0.632305in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{0.632429in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{0.638045in}}%
\pgfpathlineto{\pgfqpoint{4.667297in}{0.637907in}}%
\pgfpathlineto{\pgfqpoint{4.576687in}{0.638262in}}%
\pgfpathlineto{\pgfqpoint{4.486077in}{0.637712in}}%
\pgfpathlineto{\pgfqpoint{4.391348in}{0.638570in}}%
\pgfpathlineto{\pgfqpoint{4.300737in}{0.637248in}}%
\pgfpathlineto{\pgfqpoint{4.210127in}{0.639330in}}%
\pgfpathlineto{\pgfqpoint{4.185415in}{0.638879in}}%
\pgfpathlineto{\pgfqpoint{4.140110in}{0.636583in}}%
\pgfpathlineto{\pgfqpoint{4.119517in}{0.636150in}}%
\pgfpathlineto{\pgfqpoint{4.094805in}{0.636850in}}%
\pgfpathlineto{\pgfqpoint{4.045381in}{0.640478in}}%
\pgfpathlineto{\pgfqpoint{4.024788in}{0.641204in}}%
\pgfpathlineto{\pgfqpoint{4.004195in}{0.640435in}}%
\pgfpathlineto{\pgfqpoint{3.958889in}{0.634772in}}%
\pgfpathlineto{\pgfqpoint{3.938296in}{0.633622in}}%
\pgfpathlineto{\pgfqpoint{3.925940in}{0.633977in}}%
\pgfpathlineto{\pgfqpoint{3.913584in}{0.635070in}}%
\pgfpathlineto{\pgfqpoint{3.901228in}{0.636749in}}%
\pgfpathlineto{\pgfqpoint{3.855923in}{0.644286in}}%
\pgfpathlineto{\pgfqpoint{3.843567in}{0.645535in}}%
\pgfpathlineto{\pgfqpoint{3.831211in}{0.645968in}}%
\pgfpathlineto{\pgfqpoint{3.818855in}{0.645319in}}%
\pgfpathlineto{\pgfqpoint{3.806499in}{0.643166in}}%
\pgfpathlineto{\pgfqpoint{3.794143in}{0.638803in}}%
\pgfpathlineto{\pgfqpoint{3.776831in}{0.629097in}}%
\pgfpathlineto{\pgfqpoint{3.773550in}{0.627704in}}%
\pgfpathlineto{\pgfqpoint{3.765313in}{0.625089in}}%
\pgfpathlineto{\pgfqpoint{3.761194in}{0.624283in}}%
\pgfpathlineto{\pgfqpoint{3.752957in}{0.623694in}}%
\pgfpathlineto{\pgfqpoint{3.744720in}{0.624134in}}%
\pgfpathlineto{\pgfqpoint{3.732364in}{0.626712in}}%
\pgfpathlineto{\pgfqpoint{3.724126in}{0.629631in}}%
\pgfpathlineto{\pgfqpoint{3.707652in}{0.637574in}}%
\pgfpathlineto{\pgfqpoint{3.699414in}{0.640985in}}%
\pgfpathlineto{\pgfqpoint{3.691177in}{0.643179in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{0.644646in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{0.641460in}}%
\pgfpathlineto{\pgfqpoint{3.695296in}{0.639100in}}%
\pgfpathlineto{\pgfqpoint{3.703533in}{0.636568in}}%
\pgfpathlineto{\pgfqpoint{3.724126in}{0.627075in}}%
\pgfpathlineto{\pgfqpoint{3.732364in}{0.623967in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.686064in}{1.469221in}}%
\pgfpathlineto{\pgfqpoint{3.695296in}{1.470861in}}%
\pgfpathlineto{\pgfqpoint{3.699414in}{1.472046in}}%
\pgfpathlineto{\pgfqpoint{3.707652in}{1.475463in}}%
\pgfpathlineto{\pgfqpoint{3.724126in}{1.483589in}}%
\pgfpathlineto{\pgfqpoint{3.732364in}{1.486604in}}%
\pgfpathlineto{\pgfqpoint{3.744720in}{1.489161in}}%
\pgfpathlineto{\pgfqpoint{3.752957in}{1.489513in}}%
\pgfpathlineto{\pgfqpoint{3.761194in}{1.488711in}}%
\pgfpathlineto{\pgfqpoint{3.765313in}{1.487804in}}%
\pgfpathlineto{\pgfqpoint{3.773550in}{1.484990in}}%
\pgfpathlineto{\pgfqpoint{3.792412in}{1.474251in}}%
\pgfpathlineto{\pgfqpoint{3.802381in}{1.470220in}}%
\pgfpathlineto{\pgfqpoint{3.814737in}{1.467504in}}%
\pgfpathlineto{\pgfqpoint{3.822974in}{1.466688in}}%
\pgfpathlineto{\pgfqpoint{3.831211in}{1.466452in}}%
\pgfpathlineto{\pgfqpoint{3.843567in}{1.466948in}}%
\pgfpathlineto{\pgfqpoint{3.855923in}{1.468222in}}%
\pgfpathlineto{\pgfqpoint{3.901228in}{1.475750in}}%
\pgfpathlineto{\pgfqpoint{3.913584in}{1.477423in}}%
\pgfpathlineto{\pgfqpoint{3.925940in}{1.478507in}}%
\pgfpathlineto{\pgfqpoint{3.938296in}{1.478860in}}%
\pgfpathlineto{\pgfqpoint{3.958889in}{1.477702in}}%
\pgfpathlineto{\pgfqpoint{3.991839in}{1.473324in}}%
\pgfpathlineto{\pgfqpoint{4.004195in}{1.472049in}}%
\pgfpathlineto{\pgfqpoint{4.024788in}{1.471278in}}%
\pgfpathlineto{\pgfqpoint{4.045381in}{1.472008in}}%
\pgfpathlineto{\pgfqpoint{4.094805in}{1.475632in}}%
\pgfpathlineto{\pgfqpoint{4.119517in}{1.476333in}}%
\pgfpathlineto{\pgfqpoint{4.140110in}{1.475900in}}%
\pgfpathlineto{\pgfqpoint{4.185415in}{1.473602in}}%
\pgfpathlineto{\pgfqpoint{4.210127in}{1.473156in}}%
\pgfpathlineto{\pgfqpoint{4.300737in}{1.475234in}}%
\pgfpathlineto{\pgfqpoint{4.391348in}{1.473910in}}%
\pgfpathlineto{\pgfqpoint{4.486077in}{1.474768in}}%
\pgfpathlineto{\pgfqpoint{4.576687in}{1.474216in}}%
\pgfpathlineto{\pgfqpoint{4.667297in}{1.474572in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{1.474434in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{1.480048in}}%
\pgfpathlineto{\pgfqpoint{4.671416in}{1.480172in}}%
\pgfpathlineto{\pgfqpoint{4.580806in}{1.479853in}}%
\pgfpathlineto{\pgfqpoint{4.490195in}{1.480348in}}%
\pgfpathlineto{\pgfqpoint{4.395466in}{1.479576in}}%
\pgfpathlineto{\pgfqpoint{4.304856in}{1.480765in}}%
\pgfpathlineto{\pgfqpoint{4.214246in}{1.478899in}}%
\pgfpathlineto{\pgfqpoint{4.189534in}{1.479303in}}%
\pgfpathlineto{\pgfqpoint{4.144229in}{1.481353in}}%
\pgfpathlineto{\pgfqpoint{4.123635in}{1.481748in}}%
\pgfpathlineto{\pgfqpoint{4.098924in}{1.481134in}}%
\pgfpathlineto{\pgfqpoint{4.049500in}{1.477857in}}%
\pgfpathlineto{\pgfqpoint{4.028906in}{1.477216in}}%
\pgfpathlineto{\pgfqpoint{4.008313in}{1.477933in}}%
\pgfpathlineto{\pgfqpoint{3.963008in}{1.482949in}}%
\pgfpathlineto{\pgfqpoint{3.942415in}{1.484016in}}%
\pgfpathlineto{\pgfqpoint{3.930059in}{1.483730in}}%
\pgfpathlineto{\pgfqpoint{3.917703in}{1.482772in}}%
\pgfpathlineto{\pgfqpoint{3.901228in}{1.480644in}}%
\pgfpathlineto{\pgfqpoint{3.860042in}{1.474138in}}%
\pgfpathlineto{\pgfqpoint{3.847686in}{1.472927in}}%
\pgfpathlineto{\pgfqpoint{3.835330in}{1.472477in}}%
\pgfpathlineto{\pgfqpoint{3.822974in}{1.473099in}}%
\pgfpathlineto{\pgfqpoint{3.810618in}{1.475328in}}%
\pgfpathlineto{\pgfqpoint{3.799667in}{1.479282in}}%
\pgfpathlineto{\pgfqpoint{3.779293in}{1.489343in}}%
\pgfpathlineto{\pgfqpoint{3.769432in}{1.491947in}}%
\pgfpathlineto{\pgfqpoint{3.757076in}{1.493178in}}%
\pgfpathlineto{\pgfqpoint{3.744720in}{1.492315in}}%
\pgfpathlineto{\pgfqpoint{3.732364in}{1.489326in}}%
\pgfpathlineto{\pgfqpoint{3.724126in}{1.486149in}}%
\pgfpathlineto{\pgfqpoint{3.703533in}{1.476489in}}%
\pgfpathlineto{\pgfqpoint{3.695296in}{1.474014in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{1.471950in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{1.468764in}}%
\pgfpathlineto{\pgfqpoint{3.686064in}{1.469221in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.682940in}{0.412778in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.699415,0.867117,0.175971}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.740601in}{0.618736in}}%
\pgfpathlineto{\pgfqpoint{3.748838in}{0.617010in}}%
\pgfpathlineto{\pgfqpoint{3.757076in}{0.616146in}}%
\pgfpathlineto{\pgfqpoint{3.765313in}{0.616057in}}%
\pgfpathlineto{\pgfqpoint{3.773550in}{0.616745in}}%
\pgfpathlineto{\pgfqpoint{3.785906in}{0.619279in}}%
\pgfpathlineto{\pgfqpoint{3.794143in}{0.622127in}}%
\pgfpathlineto{\pgfqpoint{3.810618in}{0.628816in}}%
\pgfpathlineto{\pgfqpoint{3.818855in}{0.631224in}}%
\pgfpathlineto{\pgfqpoint{3.827093in}{0.632738in}}%
\pgfpathlineto{\pgfqpoint{3.839449in}{0.633641in}}%
\pgfpathlineto{\pgfqpoint{3.851805in}{0.633321in}}%
\pgfpathlineto{\pgfqpoint{3.864160in}{0.632176in}}%
\pgfpathlineto{\pgfqpoint{3.917703in}{0.624640in}}%
\pgfpathlineto{\pgfqpoint{3.934178in}{0.623375in}}%
\pgfpathlineto{\pgfqpoint{3.946533in}{0.623148in}}%
\pgfpathlineto{\pgfqpoint{3.967127in}{0.624147in}}%
\pgfpathlineto{\pgfqpoint{4.012432in}{0.628547in}}%
\pgfpathlineto{\pgfqpoint{4.033025in}{0.629208in}}%
\pgfpathlineto{\pgfqpoint{4.053618in}{0.628637in}}%
\pgfpathlineto{\pgfqpoint{4.103042in}{0.625693in}}%
\pgfpathlineto{\pgfqpoint{4.127754in}{0.625172in}}%
\pgfpathlineto{\pgfqpoint{4.148347in}{0.625535in}}%
\pgfpathlineto{\pgfqpoint{4.193652in}{0.627331in}}%
\pgfpathlineto{\pgfqpoint{4.218364in}{0.627686in}}%
\pgfpathlineto{\pgfqpoint{4.308975in}{0.626038in}}%
\pgfpathlineto{\pgfqpoint{4.399585in}{0.627084in}}%
\pgfpathlineto{\pgfqpoint{4.494314in}{0.626405in}}%
\pgfpathlineto{\pgfqpoint{4.584924in}{0.626840in}}%
\pgfpathlineto{\pgfqpoint{4.675535in}{0.626560in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{0.626669in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{0.632429in}}%
\pgfpathlineto{\pgfqpoint{4.671416in}{0.632305in}}%
\pgfpathlineto{\pgfqpoint{4.580806in}{0.632623in}}%
\pgfpathlineto{\pgfqpoint{4.490195in}{0.632131in}}%
\pgfpathlineto{\pgfqpoint{4.395466in}{0.632898in}}%
\pgfpathlineto{\pgfqpoint{4.304856in}{0.631716in}}%
\pgfpathlineto{\pgfqpoint{4.214246in}{0.633580in}}%
\pgfpathlineto{\pgfqpoint{4.189534in}{0.633172in}}%
\pgfpathlineto{\pgfqpoint{4.144229in}{0.631130in}}%
\pgfpathlineto{\pgfqpoint{4.123635in}{0.630736in}}%
\pgfpathlineto{\pgfqpoint{4.098924in}{0.631349in}}%
\pgfpathlineto{\pgfqpoint{4.049500in}{0.634636in}}%
\pgfpathlineto{\pgfqpoint{4.028906in}{0.635270in}}%
\pgfpathlineto{\pgfqpoint{4.008313in}{0.634553in}}%
\pgfpathlineto{\pgfqpoint{3.963008in}{0.629530in}}%
\pgfpathlineto{\pgfqpoint{3.942415in}{0.628466in}}%
\pgfpathlineto{\pgfqpoint{3.930059in}{0.628757in}}%
\pgfpathlineto{\pgfqpoint{3.917703in}{0.629727in}}%
\pgfpathlineto{\pgfqpoint{3.901228in}{0.631851in}}%
\pgfpathlineto{\pgfqpoint{3.860042in}{0.638335in}}%
\pgfpathlineto{\pgfqpoint{3.847686in}{0.639563in}}%
\pgfpathlineto{\pgfqpoint{3.835330in}{0.639964in}}%
\pgfpathlineto{\pgfqpoint{3.822974in}{0.639271in}}%
\pgfpathlineto{\pgfqpoint{3.810618in}{0.636897in}}%
\pgfpathlineto{\pgfqpoint{3.802381in}{0.634124in}}%
\pgfpathlineto{\pgfqpoint{3.785906in}{0.626053in}}%
\pgfpathlineto{\pgfqpoint{3.777669in}{0.622868in}}%
\pgfpathlineto{\pgfqpoint{3.769432in}{0.620956in}}%
\pgfpathlineto{\pgfqpoint{3.757076in}{0.619957in}}%
\pgfpathlineto{\pgfqpoint{3.744720in}{0.620976in}}%
\pgfpathlineto{\pgfqpoint{3.736482in}{0.622727in}}%
\pgfpathlineto{\pgfqpoint{3.724126in}{0.627075in}}%
\pgfpathlineto{\pgfqpoint{3.703533in}{0.636568in}}%
\pgfpathlineto{\pgfqpoint{3.695296in}{0.639100in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{0.641460in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{0.638376in}}%
\pgfpathlineto{\pgfqpoint{3.695296in}{0.636203in}}%
\pgfpathlineto{\pgfqpoint{3.703533in}{0.633788in}}%
\pgfpathlineto{\pgfqpoint{3.728245in}{0.622767in}}%
\pgfpathlineto{\pgfqpoint{3.740601in}{0.618736in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.687059in}{1.472516in}}%
\pgfpathlineto{\pgfqpoint{3.695296in}{1.474014in}}%
\pgfpathlineto{\pgfqpoint{3.703533in}{1.476489in}}%
\pgfpathlineto{\pgfqpoint{3.724126in}{1.486149in}}%
\pgfpathlineto{\pgfqpoint{3.736482in}{1.490585in}}%
\pgfpathlineto{\pgfqpoint{3.744720in}{1.492315in}}%
\pgfpathlineto{\pgfqpoint{3.757076in}{1.493178in}}%
\pgfpathlineto{\pgfqpoint{3.769432in}{1.491947in}}%
\pgfpathlineto{\pgfqpoint{3.779293in}{1.489343in}}%
\pgfpathlineto{\pgfqpoint{3.799667in}{1.479282in}}%
\pgfpathlineto{\pgfqpoint{3.810618in}{1.475328in}}%
\pgfpathlineto{\pgfqpoint{3.822974in}{1.473099in}}%
\pgfpathlineto{\pgfqpoint{3.835330in}{1.472477in}}%
\pgfpathlineto{\pgfqpoint{3.843567in}{1.472679in}}%
\pgfpathlineto{\pgfqpoint{3.855923in}{1.473665in}}%
\pgfpathlineto{\pgfqpoint{3.909466in}{1.481812in}}%
\pgfpathlineto{\pgfqpoint{3.925940in}{1.483481in}}%
\pgfpathlineto{\pgfqpoint{3.938296in}{1.484000in}}%
\pgfpathlineto{\pgfqpoint{3.958889in}{1.483302in}}%
\pgfpathlineto{\pgfqpoint{4.004195in}{1.478260in}}%
\pgfpathlineto{\pgfqpoint{4.016551in}{1.477459in}}%
\pgfpathlineto{\pgfqpoint{4.028906in}{1.477216in}}%
\pgfpathlineto{\pgfqpoint{4.049500in}{1.477857in}}%
\pgfpathlineto{\pgfqpoint{4.098924in}{1.481134in}}%
\pgfpathlineto{\pgfqpoint{4.123635in}{1.481748in}}%
\pgfpathlineto{\pgfqpoint{4.144229in}{1.481353in}}%
\pgfpathlineto{\pgfqpoint{4.189534in}{1.479303in}}%
\pgfpathlineto{\pgfqpoint{4.214246in}{1.478899in}}%
\pgfpathlineto{\pgfqpoint{4.304856in}{1.480765in}}%
\pgfpathlineto{\pgfqpoint{4.395466in}{1.479576in}}%
\pgfpathlineto{\pgfqpoint{4.490195in}{1.480348in}}%
\pgfpathlineto{\pgfqpoint{4.580806in}{1.479853in}}%
\pgfpathlineto{\pgfqpoint{4.671416in}{1.480172in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{1.480048in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{1.485810in}}%
\pgfpathlineto{\pgfqpoint{4.675535in}{1.485920in}}%
\pgfpathlineto{\pgfqpoint{4.584924in}{1.485637in}}%
\pgfpathlineto{\pgfqpoint{4.494314in}{1.486075in}}%
\pgfpathlineto{\pgfqpoint{4.399585in}{1.485391in}}%
\pgfpathlineto{\pgfqpoint{4.308975in}{1.486446in}}%
\pgfpathlineto{\pgfqpoint{4.218364in}{1.484784in}}%
\pgfpathlineto{\pgfqpoint{4.193652in}{1.485144in}}%
\pgfpathlineto{\pgfqpoint{4.148347in}{1.486952in}}%
\pgfpathlineto{\pgfqpoint{4.127754in}{1.487318in}}%
\pgfpathlineto{\pgfqpoint{4.103042in}{1.486794in}}%
\pgfpathlineto{\pgfqpoint{4.053618in}{1.483844in}}%
\pgfpathlineto{\pgfqpoint{4.033025in}{1.483287in}}%
\pgfpathlineto{\pgfqpoint{4.012432in}{1.483930in}}%
\pgfpathlineto{\pgfqpoint{3.967127in}{1.488341in}}%
\pgfpathlineto{\pgfqpoint{3.954771in}{1.489118in}}%
\pgfpathlineto{\pgfqpoint{3.942415in}{1.489318in}}%
\pgfpathlineto{\pgfqpoint{3.930059in}{1.488888in}}%
\pgfpathlineto{\pgfqpoint{3.917703in}{1.487866in}}%
\pgfpathlineto{\pgfqpoint{3.864160in}{1.480288in}}%
\pgfpathlineto{\pgfqpoint{3.851805in}{1.479118in}}%
\pgfpathlineto{\pgfqpoint{3.839449in}{1.478778in}}%
\pgfpathlineto{\pgfqpoint{3.827093in}{1.479565in}}%
\pgfpathlineto{\pgfqpoint{3.818855in}{1.481037in}}%
\pgfpathlineto{\pgfqpoint{3.810618in}{1.483416in}}%
\pgfpathlineto{\pgfqpoint{3.794143in}{1.490345in}}%
\pgfpathlineto{\pgfqpoint{3.782425in}{1.494374in}}%
\pgfpathlineto{\pgfqpoint{3.773550in}{1.496150in}}%
\pgfpathlineto{\pgfqpoint{3.761194in}{1.497085in}}%
\pgfpathlineto{\pgfqpoint{3.752957in}{1.496723in}}%
\pgfpathlineto{\pgfqpoint{3.744720in}{1.495522in}}%
\pgfpathlineto{\pgfqpoint{3.732364in}{1.492079in}}%
\pgfpathlineto{\pgfqpoint{3.703533in}{1.479302in}}%
\pgfpathlineto{\pgfqpoint{3.695296in}{1.476953in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{1.475033in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{1.471950in}}%
\pgfpathlineto{\pgfqpoint{3.687059in}{1.472516in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.682940in}{0.412778in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748838in}{0.613481in}}%
\pgfpathlineto{\pgfqpoint{3.757076in}{0.612182in}}%
\pgfpathlineto{\pgfqpoint{3.765313in}{0.611685in}}%
\pgfpathlineto{\pgfqpoint{3.773550in}{0.611902in}}%
\pgfpathlineto{\pgfqpoint{3.781787in}{0.612797in}}%
\pgfpathlineto{\pgfqpoint{3.794143in}{0.615338in}}%
\pgfpathlineto{\pgfqpoint{3.818855in}{0.622937in}}%
\pgfpathlineto{\pgfqpoint{3.827093in}{0.624921in}}%
\pgfpathlineto{\pgfqpoint{3.835330in}{0.626158in}}%
\pgfpathlineto{\pgfqpoint{3.847686in}{0.626806in}}%
\pgfpathlineto{\pgfqpoint{3.855923in}{0.626604in}}%
\pgfpathlineto{\pgfqpoint{3.868279in}{0.625639in}}%
\pgfpathlineto{\pgfqpoint{3.921822in}{0.618793in}}%
\pgfpathlineto{\pgfqpoint{3.934178in}{0.617854in}}%
\pgfpathlineto{\pgfqpoint{3.946533in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{3.967127in}{0.618165in}}%
\pgfpathlineto{\pgfqpoint{4.016551in}{0.622286in}}%
\pgfpathlineto{\pgfqpoint{4.037144in}{0.622855in}}%
\pgfpathlineto{\pgfqpoint{4.057737in}{0.622341in}}%
\pgfpathlineto{\pgfqpoint{4.107161in}{0.619758in}}%
\pgfpathlineto{\pgfqpoint{4.131873in}{0.619327in}}%
\pgfpathlineto{\pgfqpoint{4.197771in}{0.621226in}}%
\pgfpathlineto{\pgfqpoint{4.222483in}{0.621525in}}%
\pgfpathlineto{\pgfqpoint{4.313093in}{0.620084in}}%
\pgfpathlineto{\pgfqpoint{4.403704in}{0.621000in}}%
\pgfpathlineto{\pgfqpoint{4.498433in}{0.620406in}}%
\pgfpathlineto{\pgfqpoint{4.589043in}{0.620787in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{0.620637in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{0.626669in}}%
\pgfpathlineto{\pgfqpoint{4.675535in}{0.626560in}}%
\pgfpathlineto{\pgfqpoint{4.584924in}{0.626840in}}%
\pgfpathlineto{\pgfqpoint{4.494314in}{0.626405in}}%
\pgfpathlineto{\pgfqpoint{4.399585in}{0.627084in}}%
\pgfpathlineto{\pgfqpoint{4.308975in}{0.626038in}}%
\pgfpathlineto{\pgfqpoint{4.218364in}{0.627686in}}%
\pgfpathlineto{\pgfqpoint{4.193652in}{0.627331in}}%
\pgfpathlineto{\pgfqpoint{4.148347in}{0.625535in}}%
\pgfpathlineto{\pgfqpoint{4.127754in}{0.625172in}}%
\pgfpathlineto{\pgfqpoint{4.103042in}{0.625693in}}%
\pgfpathlineto{\pgfqpoint{4.053618in}{0.628637in}}%
\pgfpathlineto{\pgfqpoint{4.033025in}{0.629208in}}%
\pgfpathlineto{\pgfqpoint{4.012432in}{0.628547in}}%
\pgfpathlineto{\pgfqpoint{3.963008in}{0.623828in}}%
\pgfpathlineto{\pgfqpoint{3.942415in}{0.623150in}}%
\pgfpathlineto{\pgfqpoint{3.930059in}{0.623596in}}%
\pgfpathlineto{\pgfqpoint{3.913584in}{0.625094in}}%
\pgfpathlineto{\pgfqpoint{3.860042in}{0.632628in}}%
\pgfpathlineto{\pgfqpoint{3.847686in}{0.633538in}}%
\pgfpathlineto{\pgfqpoint{3.839449in}{0.633641in}}%
\pgfpathlineto{\pgfqpoint{3.827093in}{0.632738in}}%
\pgfpathlineto{\pgfqpoint{3.814737in}{0.630142in}}%
\pgfpathlineto{\pgfqpoint{3.790025in}{0.620624in}}%
\pgfpathlineto{\pgfqpoint{3.781787in}{0.618225in}}%
\pgfpathlineto{\pgfqpoint{3.773550in}{0.616745in}}%
\pgfpathlineto{\pgfqpoint{3.761194in}{0.616005in}}%
\pgfpathlineto{\pgfqpoint{3.748838in}{0.617010in}}%
\pgfpathlineto{\pgfqpoint{3.736482in}{0.619884in}}%
\pgfpathlineto{\pgfqpoint{3.728245in}{0.622767in}}%
\pgfpathlineto{\pgfqpoint{3.703533in}{0.633788in}}%
\pgfpathlineto{\pgfqpoint{3.695296in}{0.636203in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{0.638376in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{0.635455in}}%
\pgfpathlineto{\pgfqpoint{3.695296in}{0.633314in}}%
\pgfpathlineto{\pgfqpoint{3.703533in}{0.631078in}}%
\pgfpathlineto{\pgfqpoint{3.732364in}{0.618339in}}%
\pgfpathlineto{\pgfqpoint{3.740601in}{0.615472in}}%
\pgfpathlineto{\pgfqpoint{3.748838in}{0.613481in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.687059in}{1.475578in}}%
\pgfpathlineto{\pgfqpoint{3.695296in}{1.476953in}}%
\pgfpathlineto{\pgfqpoint{3.703533in}{1.479302in}}%
\pgfpathlineto{\pgfqpoint{3.728245in}{1.490485in}}%
\pgfpathlineto{\pgfqpoint{3.736482in}{1.493419in}}%
\pgfpathlineto{\pgfqpoint{3.748838in}{1.496235in}}%
\pgfpathlineto{\pgfqpoint{3.761194in}{1.497085in}}%
\pgfpathlineto{\pgfqpoint{3.773550in}{1.496150in}}%
\pgfpathlineto{\pgfqpoint{3.782425in}{1.494374in}}%
\pgfpathlineto{\pgfqpoint{3.794143in}{1.490345in}}%
\pgfpathlineto{\pgfqpoint{3.810618in}{1.483416in}}%
\pgfpathlineto{\pgfqpoint{3.818855in}{1.481037in}}%
\pgfpathlineto{\pgfqpoint{3.827093in}{1.479565in}}%
\pgfpathlineto{\pgfqpoint{3.839449in}{1.478778in}}%
\pgfpathlineto{\pgfqpoint{3.851805in}{1.479118in}}%
\pgfpathlineto{\pgfqpoint{3.864160in}{1.480288in}}%
\pgfpathlineto{\pgfqpoint{3.917703in}{1.487866in}}%
\pgfpathlineto{\pgfqpoint{3.930059in}{1.488888in}}%
\pgfpathlineto{\pgfqpoint{3.942415in}{1.489318in}}%
\pgfpathlineto{\pgfqpoint{3.954771in}{1.489118in}}%
\pgfpathlineto{\pgfqpoint{3.967127in}{1.488341in}}%
\pgfpathlineto{\pgfqpoint{4.012432in}{1.483930in}}%
\pgfpathlineto{\pgfqpoint{4.033025in}{1.483287in}}%
\pgfpathlineto{\pgfqpoint{4.053618in}{1.483844in}}%
\pgfpathlineto{\pgfqpoint{4.103042in}{1.486794in}}%
\pgfpathlineto{\pgfqpoint{4.127754in}{1.487318in}}%
\pgfpathlineto{\pgfqpoint{4.148347in}{1.486952in}}%
\pgfpathlineto{\pgfqpoint{4.193652in}{1.485144in}}%
\pgfpathlineto{\pgfqpoint{4.218364in}{1.484784in}}%
\pgfpathlineto{\pgfqpoint{4.308975in}{1.486446in}}%
\pgfpathlineto{\pgfqpoint{4.399585in}{1.485391in}}%
\pgfpathlineto{\pgfqpoint{4.494314in}{1.486075in}}%
\pgfpathlineto{\pgfqpoint{4.584924in}{1.485637in}}%
\pgfpathlineto{\pgfqpoint{4.675535in}{1.485920in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{1.485810in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{1.491851in}}%
\pgfpathlineto{\pgfqpoint{4.589043in}{1.491700in}}%
\pgfpathlineto{\pgfqpoint{4.498433in}{1.492084in}}%
\pgfpathlineto{\pgfqpoint{4.403704in}{1.491484in}}%
\pgfpathlineto{\pgfqpoint{4.313093in}{1.492410in}}%
\pgfpathlineto{\pgfqpoint{4.222483in}{1.490952in}}%
\pgfpathlineto{\pgfqpoint{4.197771in}{1.491256in}}%
\pgfpathlineto{\pgfqpoint{4.152466in}{1.492835in}}%
\pgfpathlineto{\pgfqpoint{4.131873in}{1.493175in}}%
\pgfpathlineto{\pgfqpoint{4.107161in}{1.492742in}}%
\pgfpathlineto{\pgfqpoint{4.057737in}{1.490125in}}%
\pgfpathlineto{\pgfqpoint{4.037144in}{1.489607in}}%
\pgfpathlineto{\pgfqpoint{4.016551in}{1.490184in}}%
\pgfpathlineto{\pgfqpoint{3.971245in}{1.494016in}}%
\pgfpathlineto{\pgfqpoint{3.946533in}{1.494968in}}%
\pgfpathlineto{\pgfqpoint{3.934178in}{1.494603in}}%
\pgfpathlineto{\pgfqpoint{3.921822in}{1.493705in}}%
\pgfpathlineto{\pgfqpoint{3.868279in}{1.486833in}}%
\pgfpathlineto{\pgfqpoint{3.855923in}{1.485826in}}%
\pgfpathlineto{\pgfqpoint{3.847686in}{1.485596in}}%
\pgfpathlineto{\pgfqpoint{3.835330in}{1.486194in}}%
\pgfpathlineto{\pgfqpoint{3.827093in}{1.487396in}}%
\pgfpathlineto{\pgfqpoint{3.818855in}{1.489352in}}%
\pgfpathlineto{\pgfqpoint{3.798262in}{1.496083in}}%
\pgfpathlineto{\pgfqpoint{3.790025in}{1.498342in}}%
\pgfpathlineto{\pgfqpoint{3.777669in}{1.500598in}}%
\pgfpathlineto{\pgfqpoint{3.765313in}{1.501350in}}%
\pgfpathlineto{\pgfqpoint{3.752957in}{1.500465in}}%
\pgfpathlineto{\pgfqpoint{3.744720in}{1.498862in}}%
\pgfpathlineto{\pgfqpoint{3.736482in}{1.496524in}}%
\pgfpathlineto{\pgfqpoint{3.703533in}{1.482045in}}%
\pgfpathlineto{\pgfqpoint{3.695296in}{1.479871in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{1.477955in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{1.475033in}}%
\pgfpathlineto{\pgfqpoint{3.687059in}{1.475578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.682940in}{0.412778in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.783315,0.879285,0.125405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.752957in}{0.608547in}}%
\pgfpathlineto{\pgfqpoint{3.765313in}{0.606912in}}%
\pgfpathlineto{\pgfqpoint{3.773550in}{0.606756in}}%
\pgfpathlineto{\pgfqpoint{3.781787in}{0.607232in}}%
\pgfpathlineto{\pgfqpoint{3.798262in}{0.609768in}}%
\pgfpathlineto{\pgfqpoint{3.831211in}{0.617317in}}%
\pgfpathlineto{\pgfqpoint{3.843567in}{0.618950in}}%
\pgfpathlineto{\pgfqpoint{3.851805in}{0.619350in}}%
\pgfpathlineto{\pgfqpoint{3.860042in}{0.619289in}}%
\pgfpathlineto{\pgfqpoint{3.872398in}{0.618504in}}%
\pgfpathlineto{\pgfqpoint{3.925940in}{0.612360in}}%
\pgfpathlineto{\pgfqpoint{3.938296in}{0.611577in}}%
\pgfpathlineto{\pgfqpoint{3.950652in}{0.611314in}}%
\pgfpathlineto{\pgfqpoint{3.971245in}{0.611969in}}%
\pgfpathlineto{\pgfqpoint{4.016551in}{0.615380in}}%
\pgfpathlineto{\pgfqpoint{4.041262in}{0.616055in}}%
\pgfpathlineto{\pgfqpoint{4.061856in}{0.615596in}}%
\pgfpathlineto{\pgfqpoint{4.111279in}{0.613311in}}%
\pgfpathlineto{\pgfqpoint{4.131873in}{0.612939in}}%
\pgfpathlineto{\pgfqpoint{4.222483in}{0.614917in}}%
\pgfpathlineto{\pgfqpoint{4.317212in}{0.613649in}}%
\pgfpathlineto{\pgfqpoint{4.407822in}{0.614467in}}%
\pgfpathlineto{\pgfqpoint{4.498433in}{0.613953in}}%
\pgfpathlineto{\pgfqpoint{4.593162in}{0.614284in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{0.614155in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{0.620637in}}%
\pgfpathlineto{\pgfqpoint{4.589043in}{0.620787in}}%
\pgfpathlineto{\pgfqpoint{4.498433in}{0.620406in}}%
\pgfpathlineto{\pgfqpoint{4.403704in}{0.621000in}}%
\pgfpathlineto{\pgfqpoint{4.313093in}{0.620084in}}%
\pgfpathlineto{\pgfqpoint{4.222483in}{0.621525in}}%
\pgfpathlineto{\pgfqpoint{4.197771in}{0.621226in}}%
\pgfpathlineto{\pgfqpoint{4.131873in}{0.619327in}}%
\pgfpathlineto{\pgfqpoint{4.107161in}{0.619758in}}%
\pgfpathlineto{\pgfqpoint{4.057737in}{0.622341in}}%
\pgfpathlineto{\pgfqpoint{4.037144in}{0.622855in}}%
\pgfpathlineto{\pgfqpoint{4.016551in}{0.622286in}}%
\pgfpathlineto{\pgfqpoint{3.967127in}{0.618165in}}%
\pgfpathlineto{\pgfqpoint{3.946533in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{3.934178in}{0.617854in}}%
\pgfpathlineto{\pgfqpoint{3.921822in}{0.618793in}}%
\pgfpathlineto{\pgfqpoint{3.868279in}{0.625639in}}%
\pgfpathlineto{\pgfqpoint{3.855923in}{0.626604in}}%
\pgfpathlineto{\pgfqpoint{3.847686in}{0.626806in}}%
\pgfpathlineto{\pgfqpoint{3.835330in}{0.626158in}}%
\pgfpathlineto{\pgfqpoint{3.827093in}{0.624921in}}%
\pgfpathlineto{\pgfqpoint{3.818855in}{0.622937in}}%
\pgfpathlineto{\pgfqpoint{3.798262in}{0.616469in}}%
\pgfpathlineto{\pgfqpoint{3.785906in}{0.613487in}}%
\pgfpathlineto{\pgfqpoint{3.773550in}{0.611902in}}%
\pgfpathlineto{\pgfqpoint{3.765313in}{0.611685in}}%
\pgfpathlineto{\pgfqpoint{3.752957in}{0.612721in}}%
\pgfpathlineto{\pgfqpoint{3.740601in}{0.615472in}}%
\pgfpathlineto{\pgfqpoint{3.728245in}{0.620038in}}%
\pgfpathlineto{\pgfqpoint{3.711770in}{0.627752in}}%
\pgfpathlineto{\pgfqpoint{3.703533in}{0.631078in}}%
\pgfpathlineto{\pgfqpoint{3.695296in}{0.633314in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{0.635455in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{0.632535in}}%
\pgfpathlineto{\pgfqpoint{3.695296in}{0.630442in}}%
\pgfpathlineto{\pgfqpoint{3.703533in}{0.628290in}}%
\pgfpathlineto{\pgfqpoint{3.714034in}{0.624066in}}%
\pgfpathlineto{\pgfqpoint{3.728245in}{0.616887in}}%
\pgfpathlineto{\pgfqpoint{3.736482in}{0.613380in}}%
\pgfpathlineto{\pgfqpoint{3.744720in}{0.610479in}}%
\pgfpathlineto{\pgfqpoint{3.752957in}{0.608547in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.687059in}{1.478519in}}%
\pgfpathlineto{\pgfqpoint{3.695296in}{1.479871in}}%
\pgfpathlineto{\pgfqpoint{3.703533in}{1.482045in}}%
\pgfpathlineto{\pgfqpoint{3.711770in}{1.485364in}}%
\pgfpathlineto{\pgfqpoint{3.728245in}{1.493217in}}%
\pgfpathlineto{\pgfqpoint{3.740601in}{1.497819in}}%
\pgfpathlineto{\pgfqpoint{3.752957in}{1.500465in}}%
\pgfpathlineto{\pgfqpoint{3.765313in}{1.501350in}}%
\pgfpathlineto{\pgfqpoint{3.777669in}{1.500598in}}%
\pgfpathlineto{\pgfqpoint{3.790025in}{1.498342in}}%
\pgfpathlineto{\pgfqpoint{3.798262in}{1.496083in}}%
\pgfpathlineto{\pgfqpoint{3.818855in}{1.489352in}}%
\pgfpathlineto{\pgfqpoint{3.827093in}{1.487396in}}%
\pgfpathlineto{\pgfqpoint{3.835330in}{1.486194in}}%
\pgfpathlineto{\pgfqpoint{3.847686in}{1.485596in}}%
\pgfpathlineto{\pgfqpoint{3.855923in}{1.485826in}}%
\pgfpathlineto{\pgfqpoint{3.868279in}{1.486833in}}%
\pgfpathlineto{\pgfqpoint{3.921822in}{1.493705in}}%
\pgfpathlineto{\pgfqpoint{3.934178in}{1.494603in}}%
\pgfpathlineto{\pgfqpoint{3.946533in}{1.494968in}}%
\pgfpathlineto{\pgfqpoint{3.971245in}{1.494016in}}%
\pgfpathlineto{\pgfqpoint{4.016551in}{1.490184in}}%
\pgfpathlineto{\pgfqpoint{4.037144in}{1.489607in}}%
\pgfpathlineto{\pgfqpoint{4.057737in}{1.490125in}}%
\pgfpathlineto{\pgfqpoint{4.107161in}{1.492742in}}%
\pgfpathlineto{\pgfqpoint{4.131873in}{1.493175in}}%
\pgfpathlineto{\pgfqpoint{4.152466in}{1.492835in}}%
\pgfpathlineto{\pgfqpoint{4.197771in}{1.491256in}}%
\pgfpathlineto{\pgfqpoint{4.222483in}{1.490952in}}%
\pgfpathlineto{\pgfqpoint{4.313093in}{1.492410in}}%
\pgfpathlineto{\pgfqpoint{4.403704in}{1.491484in}}%
\pgfpathlineto{\pgfqpoint{4.498433in}{1.492084in}}%
\pgfpathlineto{\pgfqpoint{4.589043in}{1.491700in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{1.491851in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{1.498356in}}%
\pgfpathlineto{\pgfqpoint{4.593162in}{1.498225in}}%
\pgfpathlineto{\pgfqpoint{4.498433in}{1.498557in}}%
\pgfpathlineto{\pgfqpoint{4.407822in}{1.498039in}}%
\pgfpathlineto{\pgfqpoint{4.317212in}{1.498839in}}%
\pgfpathlineto{\pgfqpoint{4.222483in}{1.497582in}}%
\pgfpathlineto{\pgfqpoint{4.131873in}{1.499508in}}%
\pgfpathlineto{\pgfqpoint{4.107161in}{1.499017in}}%
\pgfpathlineto{\pgfqpoint{4.061856in}{1.496894in}}%
\pgfpathlineto{\pgfqpoint{4.041262in}{1.496428in}}%
\pgfpathlineto{\pgfqpoint{4.016551in}{1.497111in}}%
\pgfpathlineto{\pgfqpoint{3.971245in}{1.500499in}}%
\pgfpathlineto{\pgfqpoint{3.950652in}{1.501166in}}%
\pgfpathlineto{\pgfqpoint{3.938296in}{1.500896in}}%
\pgfpathlineto{\pgfqpoint{3.925940in}{1.500093in}}%
\pgfpathlineto{\pgfqpoint{3.876516in}{1.494323in}}%
\pgfpathlineto{\pgfqpoint{3.864160in}{1.493353in}}%
\pgfpathlineto{\pgfqpoint{3.851805in}{1.493085in}}%
\pgfpathlineto{\pgfqpoint{3.839449in}{1.493844in}}%
\pgfpathlineto{\pgfqpoint{3.831211in}{1.495052in}}%
\pgfpathlineto{\pgfqpoint{3.802381in}{1.501954in}}%
\pgfpathlineto{\pgfqpoint{3.790025in}{1.504444in}}%
\pgfpathlineto{\pgfqpoint{3.777669in}{1.505961in}}%
\pgfpathlineto{\pgfqpoint{3.769432in}{1.506229in}}%
\pgfpathlineto{\pgfqpoint{3.757076in}{1.505333in}}%
\pgfpathlineto{\pgfqpoint{3.748838in}{1.503792in}}%
\pgfpathlineto{\pgfqpoint{3.740601in}{1.501503in}}%
\pgfpathlineto{\pgfqpoint{3.728245in}{1.496345in}}%
\pgfpathlineto{\pgfqpoint{3.711770in}{1.488068in}}%
\pgfpathlineto{\pgfqpoint{3.703533in}{1.484842in}}%
\pgfpathlineto{\pgfqpoint{3.695296in}{1.482773in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{1.480875in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{1.477955in}}%
\pgfpathlineto{\pgfqpoint{3.687059in}{1.478519in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.682940in}{0.412778in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.824940,0.884720,0.106217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.752957in}{0.603405in}}%
\pgfpathlineto{\pgfqpoint{3.761194in}{0.601749in}}%
\pgfpathlineto{\pgfqpoint{3.769432in}{0.600939in}}%
\pgfpathlineto{\pgfqpoint{3.777669in}{0.600789in}}%
\pgfpathlineto{\pgfqpoint{3.785906in}{0.601200in}}%
\pgfpathlineto{\pgfqpoint{3.798262in}{0.602696in}}%
\pgfpathlineto{\pgfqpoint{3.835330in}{0.609346in}}%
\pgfpathlineto{\pgfqpoint{3.847686in}{0.610674in}}%
\pgfpathlineto{\pgfqpoint{3.860042in}{0.611102in}}%
\pgfpathlineto{\pgfqpoint{3.880635in}{0.610118in}}%
\pgfpathlineto{\pgfqpoint{3.930059in}{0.605105in}}%
\pgfpathlineto{\pgfqpoint{3.954771in}{0.604304in}}%
\pgfpathlineto{\pgfqpoint{3.975364in}{0.604926in}}%
\pgfpathlineto{\pgfqpoint{4.020669in}{0.607915in}}%
\pgfpathlineto{\pgfqpoint{4.045381in}{0.608502in}}%
\pgfpathlineto{\pgfqpoint{4.065974in}{0.608051in}}%
\pgfpathlineto{\pgfqpoint{4.111279in}{0.606099in}}%
\pgfpathlineto{\pgfqpoint{4.135991in}{0.605690in}}%
\pgfpathlineto{\pgfqpoint{4.226602in}{0.607451in}}%
\pgfpathlineto{\pgfqpoint{4.321331in}{0.606299in}}%
\pgfpathlineto{\pgfqpoint{4.411941in}{0.607033in}}%
\pgfpathlineto{\pgfqpoint{4.502551in}{0.606557in}}%
\pgfpathlineto{\pgfqpoint{4.593162in}{0.606861in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{0.606742in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{0.614155in}}%
\pgfpathlineto{\pgfqpoint{4.593162in}{0.614284in}}%
\pgfpathlineto{\pgfqpoint{4.498433in}{0.613953in}}%
\pgfpathlineto{\pgfqpoint{4.407822in}{0.614467in}}%
\pgfpathlineto{\pgfqpoint{4.317212in}{0.613649in}}%
\pgfpathlineto{\pgfqpoint{4.222483in}{0.614917in}}%
\pgfpathlineto{\pgfqpoint{4.131873in}{0.612939in}}%
\pgfpathlineto{\pgfqpoint{4.111279in}{0.613311in}}%
\pgfpathlineto{\pgfqpoint{4.061856in}{0.615596in}}%
\pgfpathlineto{\pgfqpoint{4.041262in}{0.616055in}}%
\pgfpathlineto{\pgfqpoint{4.016551in}{0.615380in}}%
\pgfpathlineto{\pgfqpoint{3.971245in}{0.611969in}}%
\pgfpathlineto{\pgfqpoint{3.950652in}{0.611314in}}%
\pgfpathlineto{\pgfqpoint{3.938296in}{0.611577in}}%
\pgfpathlineto{\pgfqpoint{3.925940in}{0.612360in}}%
\pgfpathlineto{\pgfqpoint{3.876516in}{0.618097in}}%
\pgfpathlineto{\pgfqpoint{3.855923in}{0.619371in}}%
\pgfpathlineto{\pgfqpoint{3.844833in}{0.619036in}}%
\pgfpathlineto{\pgfqpoint{3.835330in}{0.617993in}}%
\pgfpathlineto{\pgfqpoint{3.827093in}{0.616521in}}%
\pgfpathlineto{\pgfqpoint{3.802381in}{0.610645in}}%
\pgfpathlineto{\pgfqpoint{3.790025in}{0.608276in}}%
\pgfpathlineto{\pgfqpoint{3.777669in}{0.606919in}}%
\pgfpathlineto{\pgfqpoint{3.769432in}{0.606750in}}%
\pgfpathlineto{\pgfqpoint{3.757076in}{0.607788in}}%
\pgfpathlineto{\pgfqpoint{3.744720in}{0.610479in}}%
\pgfpathlineto{\pgfqpoint{3.732364in}{0.615061in}}%
\pgfpathlineto{\pgfqpoint{3.714034in}{0.624066in}}%
\pgfpathlineto{\pgfqpoint{3.703533in}{0.628290in}}%
\pgfpathlineto{\pgfqpoint{3.695296in}{0.630442in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{0.632535in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{0.629617in}}%
\pgfpathlineto{\pgfqpoint{3.695296in}{0.627367in}}%
\pgfpathlineto{\pgfqpoint{3.707277in}{0.624066in}}%
\pgfpathlineto{\pgfqpoint{3.717964in}{0.619036in}}%
\pgfpathlineto{\pgfqpoint{3.732364in}{0.611010in}}%
\pgfpathlineto{\pgfqpoint{3.740601in}{0.607278in}}%
\pgfpathlineto{\pgfqpoint{3.752957in}{0.603405in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.687059in}{1.481457in}}%
\pgfpathlineto{\pgfqpoint{3.699414in}{1.483661in}}%
\pgfpathlineto{\pgfqpoint{3.707652in}{1.486355in}}%
\pgfpathlineto{\pgfqpoint{3.732364in}{1.498210in}}%
\pgfpathlineto{\pgfqpoint{3.744720in}{1.502783in}}%
\pgfpathlineto{\pgfqpoint{3.757076in}{1.505333in}}%
\pgfpathlineto{\pgfqpoint{3.769432in}{1.506229in}}%
\pgfpathlineto{\pgfqpoint{3.781787in}{1.505597in}}%
\pgfpathlineto{\pgfqpoint{3.794143in}{1.503721in}}%
\pgfpathlineto{\pgfqpoint{3.822974in}{1.496771in}}%
\pgfpathlineto{\pgfqpoint{3.835330in}{1.494370in}}%
\pgfpathlineto{\pgfqpoint{3.843567in}{1.493459in}}%
\pgfpathlineto{\pgfqpoint{3.855923in}{1.493075in}}%
\pgfpathlineto{\pgfqpoint{3.876516in}{1.494323in}}%
\pgfpathlineto{\pgfqpoint{3.925940in}{1.500093in}}%
\pgfpathlineto{\pgfqpoint{3.938296in}{1.500896in}}%
\pgfpathlineto{\pgfqpoint{3.950652in}{1.501166in}}%
\pgfpathlineto{\pgfqpoint{3.971245in}{1.500499in}}%
\pgfpathlineto{\pgfqpoint{4.016551in}{1.497111in}}%
\pgfpathlineto{\pgfqpoint{4.041262in}{1.496428in}}%
\pgfpathlineto{\pgfqpoint{4.061856in}{1.496894in}}%
\pgfpathlineto{\pgfqpoint{4.107161in}{1.499017in}}%
\pgfpathlineto{\pgfqpoint{4.131873in}{1.499508in}}%
\pgfpathlineto{\pgfqpoint{4.222483in}{1.497582in}}%
\pgfpathlineto{\pgfqpoint{4.317212in}{1.498839in}}%
\pgfpathlineto{\pgfqpoint{4.407822in}{1.498039in}}%
\pgfpathlineto{\pgfqpoint{4.498433in}{1.498557in}}%
\pgfpathlineto{\pgfqpoint{4.593162in}{1.498225in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{1.498356in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{1.505723in}}%
\pgfpathlineto{\pgfqpoint{4.593162in}{1.505601in}}%
\pgfpathlineto{\pgfqpoint{4.502551in}{1.505912in}}%
\pgfpathlineto{\pgfqpoint{4.411941in}{1.505426in}}%
\pgfpathlineto{\pgfqpoint{4.321331in}{1.506176in}}%
\pgfpathlineto{\pgfqpoint{4.226602in}{1.504998in}}%
\pgfpathlineto{\pgfqpoint{4.135991in}{1.506799in}}%
\pgfpathlineto{\pgfqpoint{4.111279in}{1.506381in}}%
\pgfpathlineto{\pgfqpoint{4.067286in}{1.504435in}}%
\pgfpathlineto{\pgfqpoint{4.045381in}{1.503979in}}%
\pgfpathlineto{\pgfqpoint{4.020669in}{1.504526in}}%
\pgfpathlineto{\pgfqpoint{3.975364in}{1.507579in}}%
\pgfpathlineto{\pgfqpoint{3.954771in}{1.508216in}}%
\pgfpathlineto{\pgfqpoint{3.930059in}{1.507396in}}%
\pgfpathlineto{\pgfqpoint{3.880635in}{1.502361in}}%
\pgfpathlineto{\pgfqpoint{3.860042in}{1.501335in}}%
\pgfpathlineto{\pgfqpoint{3.847686in}{1.501768in}}%
\pgfpathlineto{\pgfqpoint{3.839449in}{1.502574in}}%
\pgfpathlineto{\pgfqpoint{3.827093in}{1.504458in}}%
\pgfpathlineto{\pgfqpoint{3.794143in}{1.510614in}}%
\pgfpathlineto{\pgfqpoint{3.781787in}{1.511923in}}%
\pgfpathlineto{\pgfqpoint{3.773550in}{1.512153in}}%
\pgfpathlineto{\pgfqpoint{3.761194in}{1.511319in}}%
\pgfpathlineto{\pgfqpoint{3.752957in}{1.509738in}}%
\pgfpathlineto{\pgfqpoint{3.744720in}{1.507521in}}%
\pgfpathlineto{\pgfqpoint{3.732364in}{1.502239in}}%
\pgfpathlineto{\pgfqpoint{3.718423in}{1.494374in}}%
\pgfpathlineto{\pgfqpoint{3.707652in}{1.489227in}}%
\pgfpathlineto{\pgfqpoint{3.695296in}{1.485859in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{1.483793in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{1.480875in}}%
\pgfpathlineto{\pgfqpoint{3.687059in}{1.481457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.682940in}{0.412778in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866013,0.889868,0.095953}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.769432in}{0.593557in}}%
\pgfpathlineto{\pgfqpoint{3.777669in}{0.593085in}}%
\pgfpathlineto{\pgfqpoint{3.790025in}{0.593500in}}%
\pgfpathlineto{\pgfqpoint{3.806499in}{0.595317in}}%
\pgfpathlineto{\pgfqpoint{3.839449in}{0.600166in}}%
\pgfpathlineto{\pgfqpoint{3.851805in}{0.601211in}}%
\pgfpathlineto{\pgfqpoint{3.864160in}{0.601550in}}%
\pgfpathlineto{\pgfqpoint{3.884754in}{0.600674in}}%
\pgfpathlineto{\pgfqpoint{3.930059in}{0.596506in}}%
\pgfpathlineto{\pgfqpoint{3.954771in}{0.595580in}}%
\pgfpathlineto{\pgfqpoint{3.979483in}{0.596227in}}%
\pgfpathlineto{\pgfqpoint{4.023398in}{0.598913in}}%
\pgfpathlineto{\pgfqpoint{4.045381in}{0.599404in}}%
\pgfpathlineto{\pgfqpoint{4.070093in}{0.599018in}}%
\pgfpathlineto{\pgfqpoint{4.115398in}{0.597223in}}%
\pgfpathlineto{\pgfqpoint{4.140110in}{0.596877in}}%
\pgfpathlineto{\pgfqpoint{4.230720in}{0.598513in}}%
\pgfpathlineto{\pgfqpoint{4.321331in}{0.597444in}}%
\pgfpathlineto{\pgfqpoint{4.416060in}{0.598125in}}%
\pgfpathlineto{\pgfqpoint{4.506670in}{0.597684in}}%
\pgfpathlineto{\pgfqpoint{4.597280in}{0.597966in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{0.597855in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{0.606742in}}%
\pgfpathlineto{\pgfqpoint{4.593162in}{0.606861in}}%
\pgfpathlineto{\pgfqpoint{4.502551in}{0.606557in}}%
\pgfpathlineto{\pgfqpoint{4.411941in}{0.607033in}}%
\pgfpathlineto{\pgfqpoint{4.321331in}{0.606299in}}%
\pgfpathlineto{\pgfqpoint{4.226602in}{0.607451in}}%
\pgfpathlineto{\pgfqpoint{4.135991in}{0.605690in}}%
\pgfpathlineto{\pgfqpoint{4.111279in}{0.606099in}}%
\pgfpathlineto{\pgfqpoint{4.065974in}{0.608051in}}%
\pgfpathlineto{\pgfqpoint{4.045381in}{0.608502in}}%
\pgfpathlineto{\pgfqpoint{4.020669in}{0.607915in}}%
\pgfpathlineto{\pgfqpoint{3.975364in}{0.604926in}}%
\pgfpathlineto{\pgfqpoint{3.954771in}{0.604304in}}%
\pgfpathlineto{\pgfqpoint{3.930059in}{0.605105in}}%
\pgfpathlineto{\pgfqpoint{3.880635in}{0.610118in}}%
\pgfpathlineto{\pgfqpoint{3.860042in}{0.611102in}}%
\pgfpathlineto{\pgfqpoint{3.847686in}{0.610674in}}%
\pgfpathlineto{\pgfqpoint{3.839449in}{0.609883in}}%
\pgfpathlineto{\pgfqpoint{3.794143in}{0.602094in}}%
\pgfpathlineto{\pgfqpoint{3.781787in}{0.600929in}}%
\pgfpathlineto{\pgfqpoint{3.773550in}{0.600789in}}%
\pgfpathlineto{\pgfqpoint{3.765313in}{0.601253in}}%
\pgfpathlineto{\pgfqpoint{3.757076in}{0.602454in}}%
\pgfpathlineto{\pgfqpoint{3.744720in}{0.605723in}}%
\pgfpathlineto{\pgfqpoint{3.732364in}{0.611010in}}%
\pgfpathlineto{\pgfqpoint{3.717964in}{0.619036in}}%
\pgfpathlineto{\pgfqpoint{3.707277in}{0.624066in}}%
\pgfpathlineto{\pgfqpoint{3.695296in}{0.627367in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{0.629617in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{0.626351in}}%
\pgfpathlineto{\pgfqpoint{3.695518in}{0.624066in}}%
\pgfpathlineto{\pgfqpoint{3.710643in}{0.619036in}}%
\pgfpathlineto{\pgfqpoint{3.719593in}{0.614005in}}%
\pgfpathlineto{\pgfqpoint{3.732364in}{0.605569in}}%
\pgfpathlineto{\pgfqpoint{3.740601in}{0.601117in}}%
\pgfpathlineto{\pgfqpoint{3.752957in}{0.596464in}}%
\pgfpathlineto{\pgfqpoint{3.761194in}{0.594628in}}%
\pgfpathlineto{\pgfqpoint{3.769432in}{0.593557in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.686506in}{1.484313in}}%
\pgfpathlineto{\pgfqpoint{3.699414in}{1.486773in}}%
\pgfpathlineto{\pgfqpoint{3.707946in}{1.489343in}}%
\pgfpathlineto{\pgfqpoint{3.718423in}{1.494374in}}%
\pgfpathlineto{\pgfqpoint{3.732364in}{1.502239in}}%
\pgfpathlineto{\pgfqpoint{3.744720in}{1.507521in}}%
\pgfpathlineto{\pgfqpoint{3.752957in}{1.509738in}}%
\pgfpathlineto{\pgfqpoint{3.761194in}{1.511319in}}%
\pgfpathlineto{\pgfqpoint{3.773550in}{1.512153in}}%
\pgfpathlineto{\pgfqpoint{3.781787in}{1.511923in}}%
\pgfpathlineto{\pgfqpoint{3.794143in}{1.510614in}}%
\pgfpathlineto{\pgfqpoint{3.827093in}{1.504458in}}%
\pgfpathlineto{\pgfqpoint{3.839449in}{1.502574in}}%
\pgfpathlineto{\pgfqpoint{3.847686in}{1.501768in}}%
\pgfpathlineto{\pgfqpoint{3.860042in}{1.501335in}}%
\pgfpathlineto{\pgfqpoint{3.880635in}{1.502361in}}%
\pgfpathlineto{\pgfqpoint{3.930059in}{1.507396in}}%
\pgfpathlineto{\pgfqpoint{3.954771in}{1.508216in}}%
\pgfpathlineto{\pgfqpoint{3.975364in}{1.507579in}}%
\pgfpathlineto{\pgfqpoint{4.020669in}{1.504526in}}%
\pgfpathlineto{\pgfqpoint{4.045381in}{1.503979in}}%
\pgfpathlineto{\pgfqpoint{4.067286in}{1.504435in}}%
\pgfpathlineto{\pgfqpoint{4.111279in}{1.506381in}}%
\pgfpathlineto{\pgfqpoint{4.135991in}{1.506799in}}%
\pgfpathlineto{\pgfqpoint{4.226602in}{1.504998in}}%
\pgfpathlineto{\pgfqpoint{4.321331in}{1.506176in}}%
\pgfpathlineto{\pgfqpoint{4.411941in}{1.505426in}}%
\pgfpathlineto{\pgfqpoint{4.502551in}{1.505912in}}%
\pgfpathlineto{\pgfqpoint{4.593162in}{1.505601in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{1.505723in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{1.514568in}}%
\pgfpathlineto{\pgfqpoint{4.597280in}{1.514460in}}%
\pgfpathlineto{\pgfqpoint{4.506670in}{1.514745in}}%
\pgfpathlineto{\pgfqpoint{4.416060in}{1.514320in}}%
\pgfpathlineto{\pgfqpoint{4.321331in}{1.514991in}}%
\pgfpathlineto{\pgfqpoint{4.230720in}{1.513976in}}%
\pgfpathlineto{\pgfqpoint{4.140110in}{1.515576in}}%
\pgfpathlineto{\pgfqpoint{4.119517in}{1.515329in}}%
\pgfpathlineto{\pgfqpoint{4.070093in}{1.513516in}}%
\pgfpathlineto{\pgfqpoint{4.045381in}{1.513120in}}%
\pgfpathlineto{\pgfqpoint{4.024788in}{1.513562in}}%
\pgfpathlineto{\pgfqpoint{3.975364in}{1.516449in}}%
\pgfpathlineto{\pgfqpoint{3.954771in}{1.516912in}}%
\pgfpathlineto{\pgfqpoint{3.934178in}{1.516233in}}%
\pgfpathlineto{\pgfqpoint{3.884754in}{1.511806in}}%
\pgfpathlineto{\pgfqpoint{3.864160in}{1.510902in}}%
\pgfpathlineto{\pgfqpoint{3.843567in}{1.511912in}}%
\pgfpathlineto{\pgfqpoint{3.827093in}{1.513985in}}%
\pgfpathlineto{\pgfqpoint{3.798262in}{1.518454in}}%
\pgfpathlineto{\pgfqpoint{3.785906in}{1.519523in}}%
\pgfpathlineto{\pgfqpoint{3.777669in}{1.519754in}}%
\pgfpathlineto{\pgfqpoint{3.769432in}{1.519393in}}%
\pgfpathlineto{\pgfqpoint{3.761194in}{1.518454in}}%
\pgfpathlineto{\pgfqpoint{3.752957in}{1.516680in}}%
\pgfpathlineto{\pgfqpoint{3.744720in}{1.513824in}}%
\pgfpathlineto{\pgfqpoint{3.732364in}{1.507666in}}%
\pgfpathlineto{\pgfqpoint{3.720020in}{1.499405in}}%
\pgfpathlineto{\pgfqpoint{3.711227in}{1.494374in}}%
\pgfpathlineto{\pgfqpoint{3.703533in}{1.491481in}}%
\pgfpathlineto{\pgfqpoint{3.696237in}{1.489343in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{1.487059in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{1.483793in}}%
\pgfpathlineto{\pgfqpoint{3.686506in}{1.484313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.682940in}{0.412778in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906311,0.894855,0.098125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.761194in}{0.583816in}}%
\pgfpathlineto{\pgfqpoint{3.773550in}{0.581891in}}%
\pgfpathlineto{\pgfqpoint{3.781787in}{0.581527in}}%
\pgfpathlineto{\pgfqpoint{3.790025in}{0.581699in}}%
\pgfpathlineto{\pgfqpoint{3.802381in}{0.582722in}}%
\pgfpathlineto{\pgfqpoint{3.843567in}{0.587765in}}%
\pgfpathlineto{\pgfqpoint{3.855923in}{0.588663in}}%
\pgfpathlineto{\pgfqpoint{3.868279in}{0.588902in}}%
\pgfpathlineto{\pgfqpoint{3.884754in}{0.588276in}}%
\pgfpathlineto{\pgfqpoint{3.934178in}{0.584254in}}%
\pgfpathlineto{\pgfqpoint{3.958889in}{0.583497in}}%
\pgfpathlineto{\pgfqpoint{3.983601in}{0.584161in}}%
\pgfpathlineto{\pgfqpoint{4.028906in}{0.586457in}}%
\pgfpathlineto{\pgfqpoint{4.049500in}{0.586841in}}%
\pgfpathlineto{\pgfqpoint{4.140110in}{0.584658in}}%
\pgfpathlineto{\pgfqpoint{4.234839in}{0.586029in}}%
\pgfpathlineto{\pgfqpoint{4.325449in}{0.585132in}}%
\pgfpathlineto{\pgfqpoint{4.416060in}{0.585704in}}%
\pgfpathlineto{\pgfqpoint{4.510789in}{0.585334in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{0.585478in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{0.597855in}}%
\pgfpathlineto{\pgfqpoint{4.597280in}{0.597966in}}%
\pgfpathlineto{\pgfqpoint{4.506670in}{0.597684in}}%
\pgfpathlineto{\pgfqpoint{4.416060in}{0.598125in}}%
\pgfpathlineto{\pgfqpoint{4.321331in}{0.597444in}}%
\pgfpathlineto{\pgfqpoint{4.230720in}{0.598513in}}%
\pgfpathlineto{\pgfqpoint{4.140110in}{0.596877in}}%
\pgfpathlineto{\pgfqpoint{4.115398in}{0.597223in}}%
\pgfpathlineto{\pgfqpoint{4.070093in}{0.599018in}}%
\pgfpathlineto{\pgfqpoint{4.045381in}{0.599404in}}%
\pgfpathlineto{\pgfqpoint{4.023398in}{0.598913in}}%
\pgfpathlineto{\pgfqpoint{3.979483in}{0.596227in}}%
\pgfpathlineto{\pgfqpoint{3.954771in}{0.595580in}}%
\pgfpathlineto{\pgfqpoint{3.930059in}{0.596506in}}%
\pgfpathlineto{\pgfqpoint{3.884754in}{0.600674in}}%
\pgfpathlineto{\pgfqpoint{3.864160in}{0.601550in}}%
\pgfpathlineto{\pgfqpoint{3.843567in}{0.600586in}}%
\pgfpathlineto{\pgfqpoint{3.829434in}{0.598913in}}%
\pgfpathlineto{\pgfqpoint{3.798262in}{0.594287in}}%
\pgfpathlineto{\pgfqpoint{3.785906in}{0.593232in}}%
\pgfpathlineto{\pgfqpoint{3.777669in}{0.593085in}}%
\pgfpathlineto{\pgfqpoint{3.769432in}{0.593557in}}%
\pgfpathlineto{\pgfqpoint{3.761194in}{0.594628in}}%
\pgfpathlineto{\pgfqpoint{3.752957in}{0.596464in}}%
\pgfpathlineto{\pgfqpoint{3.748838in}{0.597817in}}%
\pgfpathlineto{\pgfqpoint{3.740601in}{0.601117in}}%
\pgfpathlineto{\pgfqpoint{3.732364in}{0.605569in}}%
\pgfpathlineto{\pgfqpoint{3.719593in}{0.614005in}}%
\pgfpathlineto{\pgfqpoint{3.710643in}{0.619036in}}%
\pgfpathlineto{\pgfqpoint{3.695518in}{0.624066in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{0.626351in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{0.622583in}}%
\pgfpathlineto{\pgfqpoint{3.697878in}{0.619036in}}%
\pgfpathlineto{\pgfqpoint{3.709930in}{0.614005in}}%
\pgfpathlineto{\pgfqpoint{3.717241in}{0.608974in}}%
\pgfpathlineto{\pgfqpoint{3.732364in}{0.596489in}}%
\pgfpathlineto{\pgfqpoint{3.740601in}{0.591248in}}%
\pgfpathlineto{\pgfqpoint{3.752957in}{0.585889in}}%
\pgfpathlineto{\pgfqpoint{3.761194in}{0.583816in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.687059in}{1.487766in}}%
\pgfpathlineto{\pgfqpoint{3.699414in}{1.490195in}}%
\pgfpathlineto{\pgfqpoint{3.711227in}{1.494374in}}%
\pgfpathlineto{\pgfqpoint{3.720020in}{1.499405in}}%
\pgfpathlineto{\pgfqpoint{3.732364in}{1.507666in}}%
\pgfpathlineto{\pgfqpoint{3.740601in}{1.512120in}}%
\pgfpathlineto{\pgfqpoint{3.748838in}{1.515350in}}%
\pgfpathlineto{\pgfqpoint{3.752957in}{1.516680in}}%
\pgfpathlineto{\pgfqpoint{3.761194in}{1.518454in}}%
\pgfpathlineto{\pgfqpoint{3.769432in}{1.519393in}}%
\pgfpathlineto{\pgfqpoint{3.777669in}{1.519754in}}%
\pgfpathlineto{\pgfqpoint{3.785906in}{1.519523in}}%
\pgfpathlineto{\pgfqpoint{3.798262in}{1.518454in}}%
\pgfpathlineto{\pgfqpoint{3.827093in}{1.513985in}}%
\pgfpathlineto{\pgfqpoint{3.843567in}{1.511912in}}%
\pgfpathlineto{\pgfqpoint{3.864160in}{1.510902in}}%
\pgfpathlineto{\pgfqpoint{3.884754in}{1.511806in}}%
\pgfpathlineto{\pgfqpoint{3.934178in}{1.516233in}}%
\pgfpathlineto{\pgfqpoint{3.954771in}{1.516912in}}%
\pgfpathlineto{\pgfqpoint{3.975364in}{1.516449in}}%
\pgfpathlineto{\pgfqpoint{4.024788in}{1.513562in}}%
\pgfpathlineto{\pgfqpoint{4.045381in}{1.513120in}}%
\pgfpathlineto{\pgfqpoint{4.070093in}{1.513516in}}%
\pgfpathlineto{\pgfqpoint{4.119517in}{1.515329in}}%
\pgfpathlineto{\pgfqpoint{4.140110in}{1.515576in}}%
\pgfpathlineto{\pgfqpoint{4.230720in}{1.513976in}}%
\pgfpathlineto{\pgfqpoint{4.321331in}{1.514991in}}%
\pgfpathlineto{\pgfqpoint{4.416060in}{1.514320in}}%
\pgfpathlineto{\pgfqpoint{4.506670in}{1.514745in}}%
\pgfpathlineto{\pgfqpoint{4.597280in}{1.514460in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{1.514568in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{1.527017in}}%
\pgfpathlineto{\pgfqpoint{4.510789in}{1.527166in}}%
\pgfpathlineto{\pgfqpoint{4.416060in}{1.526783in}}%
\pgfpathlineto{\pgfqpoint{4.325449in}{1.527375in}}%
\pgfpathlineto{\pgfqpoint{4.234839in}{1.526445in}}%
\pgfpathlineto{\pgfqpoint{4.140110in}{1.527867in}}%
\pgfpathlineto{\pgfqpoint{4.049500in}{1.525604in}}%
\pgfpathlineto{\pgfqpoint{4.028906in}{1.526001in}}%
\pgfpathlineto{\pgfqpoint{3.979483in}{1.528559in}}%
\pgfpathlineto{\pgfqpoint{3.958889in}{1.529008in}}%
\pgfpathlineto{\pgfqpoint{3.934178in}{1.528286in}}%
\pgfpathlineto{\pgfqpoint{3.890557in}{1.524558in}}%
\pgfpathlineto{\pgfqpoint{3.868279in}{1.523649in}}%
\pgfpathlineto{\pgfqpoint{3.855923in}{1.523872in}}%
\pgfpathlineto{\pgfqpoint{3.844947in}{1.524558in}}%
\pgfpathlineto{\pgfqpoint{3.798262in}{1.530359in}}%
\pgfpathlineto{\pgfqpoint{3.781787in}{1.531286in}}%
\pgfpathlineto{\pgfqpoint{3.769432in}{1.530593in}}%
\pgfpathlineto{\pgfqpoint{3.761194in}{1.529252in}}%
\pgfpathlineto{\pgfqpoint{3.752957in}{1.527229in}}%
\pgfpathlineto{\pgfqpoint{3.744720in}{1.523940in}}%
\pgfpathlineto{\pgfqpoint{3.740601in}{1.521958in}}%
\pgfpathlineto{\pgfqpoint{3.732364in}{1.516710in}}%
\pgfpathlineto{\pgfqpoint{3.717612in}{1.504435in}}%
\pgfpathlineto{\pgfqpoint{3.710436in}{1.499405in}}%
\pgfpathlineto{\pgfqpoint{3.698550in}{1.494374in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{1.490827in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{1.487059in}}%
\pgfpathlineto{\pgfqpoint{3.687059in}{1.487766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.682940in}{0.412778in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945636,0.899815,0.112838}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.765313in}{0.557987in}}%
\pgfpathlineto{\pgfqpoint{3.777669in}{0.556574in}}%
\pgfpathlineto{\pgfqpoint{3.790025in}{0.556570in}}%
\pgfpathlineto{\pgfqpoint{3.802381in}{0.557516in}}%
\pgfpathlineto{\pgfqpoint{3.843567in}{0.562274in}}%
\pgfpathlineto{\pgfqpoint{3.855923in}{0.563167in}}%
\pgfpathlineto{\pgfqpoint{3.868279in}{0.563462in}}%
\pgfpathlineto{\pgfqpoint{3.888872in}{0.562656in}}%
\pgfpathlineto{\pgfqpoint{3.934178in}{0.559054in}}%
\pgfpathlineto{\pgfqpoint{3.958889in}{0.558240in}}%
\pgfpathlineto{\pgfqpoint{3.983601in}{0.558852in}}%
\pgfpathlineto{\pgfqpoint{4.028906in}{0.561041in}}%
\pgfpathlineto{\pgfqpoint{4.049500in}{0.561456in}}%
\pgfpathlineto{\pgfqpoint{4.070093in}{0.561222in}}%
\pgfpathlineto{\pgfqpoint{4.119517in}{0.559662in}}%
\pgfpathlineto{\pgfqpoint{4.144229in}{0.559385in}}%
\pgfpathlineto{\pgfqpoint{4.234839in}{0.560694in}}%
\pgfpathlineto{\pgfqpoint{4.325449in}{0.559842in}}%
\pgfpathlineto{\pgfqpoint{4.420178in}{0.560385in}}%
\pgfpathlineto{\pgfqpoint{4.510789in}{0.560033in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{0.560170in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{0.585478in}}%
\pgfpathlineto{\pgfqpoint{4.510789in}{0.585334in}}%
\pgfpathlineto{\pgfqpoint{4.416060in}{0.585704in}}%
\pgfpathlineto{\pgfqpoint{4.325449in}{0.585132in}}%
\pgfpathlineto{\pgfqpoint{4.234839in}{0.586029in}}%
\pgfpathlineto{\pgfqpoint{4.140110in}{0.584658in}}%
\pgfpathlineto{\pgfqpoint{4.049500in}{0.586841in}}%
\pgfpathlineto{\pgfqpoint{4.028906in}{0.586457in}}%
\pgfpathlineto{\pgfqpoint{3.983601in}{0.584161in}}%
\pgfpathlineto{\pgfqpoint{3.958889in}{0.583497in}}%
\pgfpathlineto{\pgfqpoint{3.934178in}{0.584254in}}%
\pgfpathlineto{\pgfqpoint{3.884754in}{0.588276in}}%
\pgfpathlineto{\pgfqpoint{3.864160in}{0.588895in}}%
\pgfpathlineto{\pgfqpoint{3.843567in}{0.587765in}}%
\pgfpathlineto{\pgfqpoint{3.798262in}{0.582295in}}%
\pgfpathlineto{\pgfqpoint{3.781787in}{0.581527in}}%
\pgfpathlineto{\pgfqpoint{3.773550in}{0.581891in}}%
\pgfpathlineto{\pgfqpoint{3.765313in}{0.582949in}}%
\pgfpathlineto{\pgfqpoint{3.757076in}{0.584717in}}%
\pgfpathlineto{\pgfqpoint{3.748838in}{0.587411in}}%
\pgfpathlineto{\pgfqpoint{3.740601in}{0.591248in}}%
\pgfpathlineto{\pgfqpoint{3.732364in}{0.596489in}}%
\pgfpathlineto{\pgfqpoint{3.717241in}{0.608974in}}%
\pgfpathlineto{\pgfqpoint{3.709930in}{0.614005in}}%
\pgfpathlineto{\pgfqpoint{3.697878in}{0.619036in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{0.622583in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{0.617011in}}%
\pgfpathlineto{\pgfqpoint{3.690066in}{0.614005in}}%
\pgfpathlineto{\pgfqpoint{3.698111in}{0.608974in}}%
\pgfpathlineto{\pgfqpoint{3.703601in}{0.603944in}}%
\pgfpathlineto{\pgfqpoint{3.720008in}{0.583980in}}%
\pgfpathlineto{\pgfqpoint{3.732364in}{0.572223in}}%
\pgfpathlineto{\pgfqpoint{3.740601in}{0.566656in}}%
\pgfpathlineto{\pgfqpoint{3.748838in}{0.562658in}}%
\pgfpathlineto{\pgfqpoint{3.757076in}{0.559804in}}%
\pgfpathlineto{\pgfqpoint{3.765313in}{0.557987in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.687059in}{1.491842in}}%
\pgfpathlineto{\pgfqpoint{3.698550in}{1.494374in}}%
\pgfpathlineto{\pgfqpoint{3.710436in}{1.499405in}}%
\pgfpathlineto{\pgfqpoint{3.717612in}{1.504435in}}%
\pgfpathlineto{\pgfqpoint{3.732364in}{1.516710in}}%
\pgfpathlineto{\pgfqpoint{3.740601in}{1.521958in}}%
\pgfpathlineto{\pgfqpoint{3.744720in}{1.523940in}}%
\pgfpathlineto{\pgfqpoint{3.752957in}{1.527229in}}%
\pgfpathlineto{\pgfqpoint{3.757076in}{1.528377in}}%
\pgfpathlineto{\pgfqpoint{3.769432in}{1.530593in}}%
\pgfpathlineto{\pgfqpoint{3.777669in}{1.531214in}}%
\pgfpathlineto{\pgfqpoint{3.785906in}{1.531223in}}%
\pgfpathlineto{\pgfqpoint{3.798262in}{1.530359in}}%
\pgfpathlineto{\pgfqpoint{3.844947in}{1.524558in}}%
\pgfpathlineto{\pgfqpoint{3.855923in}{1.523872in}}%
\pgfpathlineto{\pgfqpoint{3.868279in}{1.523649in}}%
\pgfpathlineto{\pgfqpoint{3.890557in}{1.524558in}}%
\pgfpathlineto{\pgfqpoint{3.934178in}{1.528286in}}%
\pgfpathlineto{\pgfqpoint{3.958889in}{1.529008in}}%
\pgfpathlineto{\pgfqpoint{3.979483in}{1.528559in}}%
\pgfpathlineto{\pgfqpoint{4.028906in}{1.526001in}}%
\pgfpathlineto{\pgfqpoint{4.049500in}{1.525604in}}%
\pgfpathlineto{\pgfqpoint{4.140110in}{1.527867in}}%
\pgfpathlineto{\pgfqpoint{4.234839in}{1.526445in}}%
\pgfpathlineto{\pgfqpoint{4.325449in}{1.527375in}}%
\pgfpathlineto{\pgfqpoint{4.416060in}{1.526783in}}%
\pgfpathlineto{\pgfqpoint{4.510789in}{1.527166in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{1.527017in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{1.552331in}}%
\pgfpathlineto{\pgfqpoint{4.510789in}{1.552474in}}%
\pgfpathlineto{\pgfqpoint{4.420178in}{1.552107in}}%
\pgfpathlineto{\pgfqpoint{4.325449in}{1.552674in}}%
\pgfpathlineto{\pgfqpoint{4.234839in}{1.551785in}}%
\pgfpathlineto{\pgfqpoint{4.144229in}{1.553151in}}%
\pgfpathlineto{\pgfqpoint{4.119517in}{1.552862in}}%
\pgfpathlineto{\pgfqpoint{4.070093in}{1.551233in}}%
\pgfpathlineto{\pgfqpoint{4.049500in}{1.550990in}}%
\pgfpathlineto{\pgfqpoint{4.024788in}{1.551587in}}%
\pgfpathlineto{\pgfqpoint{3.979483in}{1.553871in}}%
\pgfpathlineto{\pgfqpoint{3.958889in}{1.554253in}}%
\pgfpathlineto{\pgfqpoint{3.934178in}{1.553499in}}%
\pgfpathlineto{\pgfqpoint{3.888872in}{1.549744in}}%
\pgfpathlineto{\pgfqpoint{3.868279in}{1.549074in}}%
\pgfpathlineto{\pgfqpoint{3.847686in}{1.549800in}}%
\pgfpathlineto{\pgfqpoint{3.794143in}{1.555851in}}%
\pgfpathlineto{\pgfqpoint{3.777669in}{1.556211in}}%
\pgfpathlineto{\pgfqpoint{3.765313in}{1.554870in}}%
\pgfpathlineto{\pgfqpoint{3.752957in}{1.551973in}}%
\pgfpathlineto{\pgfqpoint{3.744720in}{1.548608in}}%
\pgfpathlineto{\pgfqpoint{3.736482in}{1.543895in}}%
\pgfpathlineto{\pgfqpoint{3.728245in}{1.537582in}}%
\pgfpathlineto{\pgfqpoint{3.724126in}{1.533629in}}%
\pgfpathlineto{\pgfqpoint{3.704017in}{1.509466in}}%
\pgfpathlineto{\pgfqpoint{3.698549in}{1.504435in}}%
\pgfpathlineto{\pgfqpoint{3.690308in}{1.499405in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{1.496399in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{1.490827in}}%
\pgfpathlineto{\pgfqpoint{3.687059in}{1.491842in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.682940in}{0.412778in}}{\pgfqpoint{2.471190in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.687059in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{0.560170in}}%
\pgfpathlineto{\pgfqpoint{4.510789in}{0.560033in}}%
\pgfpathlineto{\pgfqpoint{4.420178in}{0.560385in}}%
\pgfpathlineto{\pgfqpoint{4.325449in}{0.559842in}}%
\pgfpathlineto{\pgfqpoint{4.234839in}{0.560694in}}%
\pgfpathlineto{\pgfqpoint{4.144229in}{0.559385in}}%
\pgfpathlineto{\pgfqpoint{4.119517in}{0.559662in}}%
\pgfpathlineto{\pgfqpoint{4.070093in}{0.561222in}}%
\pgfpathlineto{\pgfqpoint{4.049500in}{0.561456in}}%
\pgfpathlineto{\pgfqpoint{4.028906in}{0.561041in}}%
\pgfpathlineto{\pgfqpoint{3.983601in}{0.558852in}}%
\pgfpathlineto{\pgfqpoint{3.958889in}{0.558240in}}%
\pgfpathlineto{\pgfqpoint{3.934178in}{0.559054in}}%
\pgfpathlineto{\pgfqpoint{3.888872in}{0.562656in}}%
\pgfpathlineto{\pgfqpoint{3.868279in}{0.563462in}}%
\pgfpathlineto{\pgfqpoint{3.847686in}{0.562630in}}%
\pgfpathlineto{\pgfqpoint{3.798262in}{0.557117in}}%
\pgfpathlineto{\pgfqpoint{3.781787in}{0.556444in}}%
\pgfpathlineto{\pgfqpoint{3.769432in}{0.557320in}}%
\pgfpathlineto{\pgfqpoint{3.757076in}{0.559804in}}%
\pgfpathlineto{\pgfqpoint{3.748838in}{0.562658in}}%
\pgfpathlineto{\pgfqpoint{3.740601in}{0.566656in}}%
\pgfpathlineto{\pgfqpoint{3.732364in}{0.572223in}}%
\pgfpathlineto{\pgfqpoint{3.724126in}{0.579567in}}%
\pgfpathlineto{\pgfqpoint{3.703601in}{0.603944in}}%
\pgfpathlineto{\pgfqpoint{3.698111in}{0.608974in}}%
\pgfpathlineto{\pgfqpoint{3.690066in}{0.614005in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{0.617011in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{3.687059in}{0.412778in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.687059in}{1.498222in}}%
\pgfpathlineto{\pgfqpoint{3.690308in}{1.499405in}}%
\pgfpathlineto{\pgfqpoint{3.698549in}{1.504435in}}%
\pgfpathlineto{\pgfqpoint{3.704017in}{1.509466in}}%
\pgfpathlineto{\pgfqpoint{3.724126in}{1.533629in}}%
\pgfpathlineto{\pgfqpoint{3.732364in}{1.540961in}}%
\pgfpathlineto{\pgfqpoint{3.740601in}{1.546481in}}%
\pgfpathlineto{\pgfqpoint{3.748838in}{1.550377in}}%
\pgfpathlineto{\pgfqpoint{3.757076in}{1.553201in}}%
\pgfpathlineto{\pgfqpoint{3.769432in}{1.555516in}}%
\pgfpathlineto{\pgfqpoint{3.781787in}{1.556312in}}%
\pgfpathlineto{\pgfqpoint{3.798262in}{1.555492in}}%
\pgfpathlineto{\pgfqpoint{3.847686in}{1.549800in}}%
\pgfpathlineto{\pgfqpoint{3.868279in}{1.549074in}}%
\pgfpathlineto{\pgfqpoint{3.888872in}{1.549744in}}%
\pgfpathlineto{\pgfqpoint{3.934178in}{1.553499in}}%
\pgfpathlineto{\pgfqpoint{3.958889in}{1.554253in}}%
\pgfpathlineto{\pgfqpoint{3.979483in}{1.553871in}}%
\pgfpathlineto{\pgfqpoint{4.024788in}{1.551587in}}%
\pgfpathlineto{\pgfqpoint{4.049500in}{1.550990in}}%
\pgfpathlineto{\pgfqpoint{4.070093in}{1.551233in}}%
\pgfpathlineto{\pgfqpoint{4.119517in}{1.552862in}}%
\pgfpathlineto{\pgfqpoint{4.144229in}{1.553151in}}%
\pgfpathlineto{\pgfqpoint{4.234839in}{1.551785in}}%
\pgfpathlineto{\pgfqpoint{4.325449in}{1.552674in}}%
\pgfpathlineto{\pgfqpoint{4.420178in}{1.552107in}}%
\pgfpathlineto{\pgfqpoint{4.510789in}{1.552474in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{1.552331in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{1.700632in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{1.700632in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{1.496399in}}%
\pgfpathlineto{\pgfqpoint{3.687059in}{1.498222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.037500in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.037500in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.682940in}{0.412778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.682940in,y=0.326667in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.037500in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.037500in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.506670in}{0.412778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.506670in,y=0.326667in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.037500in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.037500in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.330400in}{0.412778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.330400in,y=0.326667in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}400}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.037500in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.037500in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.154130in}{0.412778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.154130in,y=0.326667in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}600}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.918535in,y=0.187778in,,top]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Time $Kt$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.037500in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.037500in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.682940in}{0.412778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.440579in, y=0.378056in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.037500in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.037500in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.682940in}{1.056705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.440579in, y=1.021983in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.037500in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.037500in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.682940in}{1.700632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.440579in, y=1.665910in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.385023in,y=1.056705in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Position $x$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.682940in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{3.682940in}{1.700632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.682940in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{0.412778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.682940in,y=1.756188in,left,base]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(d) $D=0.005$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.401713in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{2.446590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.401713in}{2.446590in}}{\pgfqpoint{0.111204in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003279,0.002305,0.023708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.401713in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{2.469588in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{2.469588in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{2.446590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.401713in}{2.446590in}}{\pgfqpoint{0.111204in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.009426,0.008022,0.052844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.401713in}{2.469588in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{2.469588in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{2.492585in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{2.492585in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{2.469588in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.401713in}{2.446590in}}{\pgfqpoint{0.111204in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.021692,0.018320,0.092610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.401713in}{2.492585in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{2.492585in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{2.515582in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{2.515582in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{2.492585in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.401713in}{2.446590in}}{\pgfqpoint{0.111204in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039608,0.031090,0.133515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.401713in}{2.515582in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{2.515582in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{2.538580in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{2.538580in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{2.515582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.401713in}{2.446590in}}{\pgfqpoint{0.111204in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056615,0.042160,0.167446}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.401713in}{2.538580in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{2.538580in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{2.561577in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{2.561577in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{2.538580in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.401713in}{2.446590in}}{\pgfqpoint{0.111204in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078815,0.054184,0.211667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.401713in}{2.561577in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{2.561577in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{2.584575in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{2.584575in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{2.561577in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.401713in}{2.446590in}}{\pgfqpoint{0.111204in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.097833,0.061531,0.248477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.401713in}{2.584575in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{2.584575in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{2.607572in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{2.607572in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{2.584575in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.401713in}{2.446590in}}{\pgfqpoint{0.111204in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123833,0.067295,0.295879}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.401713in}{2.607572in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{2.607572in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{2.630569in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{2.630569in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{2.607572in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.401713in}{2.446590in}}{\pgfqpoint{0.111204in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146785,0.068738,0.334011}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.401713in}{2.630569in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{2.630569in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{2.653567in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{2.653567in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{2.630569in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.401713in}{2.446590in}}{\pgfqpoint{0.111204in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.178212,0.066576,0.379497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.401713in}{2.653567in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{2.653567in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{2.676564in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{2.676564in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{2.653567in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.401713in}{2.446590in}}{\pgfqpoint{0.111204in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211718,0.061992,0.418647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.401713in}{2.676564in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{2.676564in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{2.699562in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{2.699562in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{2.676564in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.401713in}{2.446590in}}{\pgfqpoint{0.111204in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238826,0.059517,0.443256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.401713in}{2.699562in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{2.699562in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{2.722559in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{2.722559in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{2.699562in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.401713in}{2.446590in}}{\pgfqpoint{0.111204in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271994,0.060994,0.465660}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.401713in}{2.722559in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{2.722559in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{2.745556in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{2.745556in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{2.722559in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.401713in}{2.446590in}}{\pgfqpoint{0.111204in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.297740,0.066117,0.478243}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.401713in}{2.745556in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{2.745556in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{2.768554in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{2.768554in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{2.745556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.401713in}{2.446590in}}{\pgfqpoint{0.111204in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.329114,0.075972,0.489287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.401713in}{2.768554in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{2.768554in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{2.791551in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{2.791551in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{2.768554in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.401713in}{2.446590in}}{\pgfqpoint{0.111204in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.353773,0.085373,0.495501}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.401713in}{2.791551in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{2.791551in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{2.814549in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{2.814549in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{2.791551in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.401713in}{2.446590in}}{\pgfqpoint{0.111204in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384299,0.097855,0.501002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.401713in}{2.814549in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{2.814549in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{2.837546in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{2.837546in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{2.814549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.401713in}{2.446590in}}{\pgfqpoint{0.111204in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414709,0.110431,0.504662}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.401713in}{2.837546in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{2.837546in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{2.860543in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{2.860543in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{2.837546in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.401713in}{2.446590in}}{\pgfqpoint{0.111204in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439062,0.120298,0.506555}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.401713in}{2.860543in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{2.860543in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{2.883541in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{2.883541in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{2.860543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.401713in}{2.446590in}}{\pgfqpoint{0.111204in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.469640,0.132245,0.507809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.401713in}{2.883541in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{2.883541in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{2.906538in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{2.906538in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{2.883541in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.401713in}{2.446590in}}{\pgfqpoint{0.111204in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494258,0.141462,0.507988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.401713in}{2.906538in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{2.906538in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{2.929536in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{2.929536in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{2.906538in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.401713in}{2.446590in}}{\pgfqpoint{0.111204in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525270,0.152569,0.507192}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.401713in}{2.929536in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{2.929536in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{2.952533in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{2.952533in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{2.929536in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.401713in}{2.446590in}}{\pgfqpoint{0.111204in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.550287,0.161158,0.505719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.401713in}{2.952533in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{2.952533in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{2.975530in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{2.975530in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{2.952533in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.401713in}{2.446590in}}{\pgfqpoint{0.111204in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.581819,0.171596,0.502777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.401713in}{2.975530in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{2.975530in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{2.998528in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{2.998528in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{2.975530in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.401713in}{2.446590in}}{\pgfqpoint{0.111204in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.613617,0.181811,0.498536}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.401713in}{2.998528in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{2.998528in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{3.021525in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{3.021525in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{2.998528in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.401713in}{2.446590in}}{\pgfqpoint{0.111204in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639216,0.189921,0.494150}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.401713in}{3.021525in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{3.021525in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{3.044523in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{3.044523in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{3.021525in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.401713in}{2.446590in}}{\pgfqpoint{0.111204in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671349,0.200133,0.487358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.401713in}{3.044523in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{3.044523in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{3.067520in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{3.067520in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{3.044523in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.401713in}{2.446590in}}{\pgfqpoint{0.111204in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.697098,0.208501,0.480835}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.401713in}{3.067520in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{3.067520in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{3.090517in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{3.090517in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{3.067520in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.401713in}{2.446590in}}{\pgfqpoint{0.111204in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729216,0.219437,0.471279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.401713in}{3.090517in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{3.090517in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{3.113515in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{3.113515in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{3.090517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.401713in}{2.446590in}}{\pgfqpoint{0.111204in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.754737,0.228772,0.462509}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.401713in}{3.113515in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{3.113515in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{3.136512in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{3.136512in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{3.113515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.401713in}{2.446590in}}{\pgfqpoint{0.111204in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.786212,0.241514,0.450184}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.401713in}{3.136512in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{3.136512in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{3.159510in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{3.159510in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{3.136512in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.401713in}{2.446590in}}{\pgfqpoint{0.111204in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816914,0.255895,0.436461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.401713in}{3.159510in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{3.159510in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{3.182507in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{3.182507in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{3.159510in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.401713in}{2.446590in}}{\pgfqpoint{0.111204in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840636,0.268953,0.424666}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.401713in}{3.182507in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{3.182507in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{3.205504in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{3.205504in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{3.182507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.401713in}{2.446590in}}{\pgfqpoint{0.111204in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868793,0.287728,0.409303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.401713in}{3.205504in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{3.205504in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{3.228502in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{3.228502in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{3.205504in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.401713in}{2.446590in}}{\pgfqpoint{0.111204in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889731,0.305079,0.397002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.401713in}{3.228502in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{3.228502in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{3.251499in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{3.251499in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{3.228502in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.401713in}{2.446590in}}{\pgfqpoint{0.111204in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913354,0.330052,0.382563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.401713in}{3.251499in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{3.251499in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{3.274497in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{3.274497in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{3.251499in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.401713in}{2.446590in}}{\pgfqpoint{0.111204in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929845,0.352734,0.372677}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.401713in}{3.274497in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{3.274497in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{3.297494in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{3.297494in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{3.274497in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.401713in}{2.446590in}}{\pgfqpoint{0.111204in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947180,0.384178,0.363701}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.401713in}{3.297494in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{3.297494in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{3.320491in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{3.320491in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{3.297494in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.401713in}{2.446590in}}{\pgfqpoint{0.111204in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960949,0.418323,0.359630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.401713in}{3.320491in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{3.320491in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{3.343489in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{3.343489in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{3.320491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.401713in}{2.446590in}}{\pgfqpoint{0.111204in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969680,0.446936,0.360311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.401713in}{3.343489in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{3.343489in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{3.366486in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{3.366486in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{3.343489in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.401713in}{2.446590in}}{\pgfqpoint{0.111204in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978210,0.483612,0.366025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.401713in}{3.366486in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{3.366486in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{3.389484in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{3.389484in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{3.366486in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.401713in}{2.446590in}}{\pgfqpoint{0.111204in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983485,0.513280,0.374198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.401713in}{3.389484in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{3.389484in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{3.412481in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{3.412481in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{3.389484in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.401713in}{2.446590in}}{\pgfqpoint{0.111204in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988533,0.550446,0.388365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.401713in}{3.412481in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{3.412481in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{3.435478in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{3.435478in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{3.412481in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.401713in}{2.446590in}}{\pgfqpoint{0.111204in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991558,0.580107,0.402441}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.401713in}{3.435478in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{3.435478in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{3.458476in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{3.458476in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{3.435478in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.401713in}{2.446590in}}{\pgfqpoint{0.111204in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994309,0.616999,0.422950}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.401713in}{3.458476in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{3.458476in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{3.481473in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{3.481473in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{3.458476in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.401713in}{2.446590in}}{\pgfqpoint{0.111204in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996096,0.653659,0.446213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.401713in}{3.481473in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{3.481473in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{3.504470in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{3.504470in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{3.481473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.401713in}{2.446590in}}{\pgfqpoint{0.111204in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996925,0.682828,0.466526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.401713in}{3.504470in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{3.504470in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{3.527468in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{3.527468in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{3.504470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.401713in}{2.446590in}}{\pgfqpoint{0.111204in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997351,0.719089,0.493755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.401713in}{3.527468in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{3.527468in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{3.550465in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{3.550465in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{3.527468in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.401713in}{2.446590in}}{\pgfqpoint{0.111204in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997228,0.747981,0.516859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.401713in}{3.550465in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{3.550465in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{3.573463in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{3.573463in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{3.550465in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.401713in}{2.446590in}}{\pgfqpoint{0.111204in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996571,0.783977,0.547233}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.401713in}{3.573463in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{3.573463in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{3.596460in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{3.596460in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{3.573463in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.401713in}{2.446590in}}{\pgfqpoint{0.111204in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995680,0.812706,0.572645}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.401713in}{3.596460in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{3.596460in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{3.619457in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{3.619457in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{3.596460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.401713in}{2.446590in}}{\pgfqpoint{0.111204in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994222,0.848540,0.605696}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.401713in}{3.619457in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{3.619457in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{3.642455in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{3.642455in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{3.619457in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.401713in}{2.446590in}}{\pgfqpoint{0.111204in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992440,0.884330,0.640099}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.401713in}{3.642455in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{3.642455in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{3.665452in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{3.665452in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{3.642455in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.401713in}{2.446590in}}{\pgfqpoint{0.111204in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990930,0.912915,0.668481}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.401713in}{3.665452in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{3.665452in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{3.688450in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{3.688450in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{3.665452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.401713in}{2.446590in}}{\pgfqpoint{0.111204in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989077,0.948604,0.704863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.401713in}{3.688450in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{3.688450in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{3.711447in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{3.711447in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{3.688450in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.401713in}{2.446590in}}{\pgfqpoint{0.111204in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987691,0.977154,0.734536}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.401713in}{3.711447in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{3.711447in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{3.711447in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.512917in}{2.446590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.610139in, y=2.411868in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.512917in}{2.814549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.610139in, y=2.779826in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.512917in}{3.182507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.610139in, y=3.147785in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.512917in}{3.550465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.610139in, y=3.515743in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.512917in}{3.734444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.610139in, y=3.699722in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.809792in,y=3.090517in,,top,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\log_{10}\!\max(f_*,10^{-6})$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.401713in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{6.457315in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{6.457315in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{2.446590in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.401713in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{1.700632in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{1.700632in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{0.412778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.401713in}{0.412778in}}{\pgfqpoint{0.111204in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.401713in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{0.432900in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{0.432900in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{0.412778in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.401713in}{0.412778in}}{\pgfqpoint{0.111204in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.401713in}{0.432900in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{0.432900in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{0.453023in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{0.453023in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{0.432900in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.401713in}{0.412778in}}{\pgfqpoint{0.111204in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.401713in}{0.453023in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{0.453023in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{0.473146in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{0.473146in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{0.453023in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.401713in}{0.412778in}}{\pgfqpoint{0.111204in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.401713in}{0.473146in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{0.473146in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{0.493269in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{0.493269in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{0.473146in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.401713in}{0.412778in}}{\pgfqpoint{0.111204in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.401713in}{0.493269in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{0.493269in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{0.513391in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{0.513391in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{0.493269in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.401713in}{0.412778in}}{\pgfqpoint{0.111204in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.401713in}{0.513391in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{0.513391in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{0.533514in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{0.533514in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{0.513391in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.401713in}{0.412778in}}{\pgfqpoint{0.111204in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.401713in}{0.533514in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{0.533514in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{0.553637in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{0.553637in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{0.533514in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.401713in}{0.412778in}}{\pgfqpoint{0.111204in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.401713in}{0.553637in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{0.553637in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{0.573760in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{0.573760in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{0.553637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.401713in}{0.412778in}}{\pgfqpoint{0.111204in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.401713in}{0.573760in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{0.573760in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{0.593882in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{0.593882in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{0.573760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.401713in}{0.412778in}}{\pgfqpoint{0.111204in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.401713in}{0.593882in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{0.593882in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{0.614005in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{0.614005in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{0.593882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.401713in}{0.412778in}}{\pgfqpoint{0.111204in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.401713in}{0.614005in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{0.614005in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{0.634128in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{0.634128in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{0.614005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.401713in}{0.412778in}}{\pgfqpoint{0.111204in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.401713in}{0.634128in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{0.634128in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{0.654250in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{0.654250in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{0.634128in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.401713in}{0.412778in}}{\pgfqpoint{0.111204in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.401713in}{0.654250in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{0.654250in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{0.674373in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{0.674373in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{0.654250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.401713in}{0.412778in}}{\pgfqpoint{0.111204in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.401713in}{0.674373in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{0.674373in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{0.694496in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{0.694496in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{0.674373in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.401713in}{0.412778in}}{\pgfqpoint{0.111204in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.401713in}{0.694496in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{0.694496in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{0.714619in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{0.714619in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{0.694496in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.401713in}{0.412778in}}{\pgfqpoint{0.111204in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.233603,0.313828,0.543914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.401713in}{0.714619in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{0.714619in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{0.734741in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{0.734741in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{0.714619in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.401713in}{0.412778in}}{\pgfqpoint{0.111204in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.401713in}{0.734741in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{0.734741in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{0.754864in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{0.754864in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{0.734741in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.401713in}{0.412778in}}{\pgfqpoint{0.111204in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.401713in}{0.754864in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{0.754864in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{0.774987in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{0.774987in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{0.754864in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.401713in}{0.412778in}}{\pgfqpoint{0.111204in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.401713in}{0.774987in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{0.774987in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{0.795109in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{0.795109in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{0.774987in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.401713in}{0.412778in}}{\pgfqpoint{0.111204in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.401713in}{0.795109in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{0.795109in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{0.815232in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{0.815232in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{0.795109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.401713in}{0.412778in}}{\pgfqpoint{0.111204in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.401713in}{0.815232in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{0.815232in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{0.835355in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{0.835355in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{0.815232in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.401713in}{0.412778in}}{\pgfqpoint{0.111204in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.401713in}{0.835355in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{0.835355in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{0.855478in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{0.855478in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{0.835355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.401713in}{0.412778in}}{\pgfqpoint{0.111204in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.401713in}{0.855478in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{0.855478in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{0.875600in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{0.875600in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{0.855478in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.401713in}{0.412778in}}{\pgfqpoint{0.111204in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.401713in}{0.875600in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{0.875600in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{0.895723in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{0.895723in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{0.875600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.401713in}{0.412778in}}{\pgfqpoint{0.111204in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.401713in}{0.895723in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{0.895723in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{0.915846in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{0.915846in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{0.895723in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.401713in}{0.412778in}}{\pgfqpoint{0.111204in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.401713in}{0.915846in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{0.915846in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{0.935969in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{0.935969in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{0.915846in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.401713in}{0.412778in}}{\pgfqpoint{0.111204in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.401713in}{0.935969in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{0.935969in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{0.956091in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{0.956091in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{0.935969in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.401713in}{0.412778in}}{\pgfqpoint{0.111204in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.401713in}{0.956091in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{0.956091in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{0.976214in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{0.976214in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{0.956091in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.401713in}{0.412778in}}{\pgfqpoint{0.111204in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.401713in}{0.976214in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{0.976214in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{0.996337in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{0.996337in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{0.976214in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.401713in}{0.412778in}}{\pgfqpoint{0.111204in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.401713in}{0.996337in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{0.996337in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{1.016459in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{1.016459in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{0.996337in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.401713in}{0.412778in}}{\pgfqpoint{0.111204in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.401713in}{1.016459in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{1.016459in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{1.036582in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{1.036582in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{1.016459in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.401713in}{0.412778in}}{\pgfqpoint{0.111204in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.401713in}{1.036582in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{1.036582in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{1.056705in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{1.056705in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{1.036582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.401713in}{0.412778in}}{\pgfqpoint{0.111204in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.401713in}{1.056705in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{1.056705in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{1.076828in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{1.076828in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{1.056705in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.401713in}{0.412778in}}{\pgfqpoint{0.111204in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.401713in}{1.076828in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{1.076828in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{1.096950in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{1.096950in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{1.076828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.401713in}{0.412778in}}{\pgfqpoint{0.111204in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.401713in}{1.096950in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{1.096950in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{1.117073in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{1.117073in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{1.096950in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.401713in}{0.412778in}}{\pgfqpoint{0.111204in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.401713in}{1.117073in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{1.117073in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{1.137196in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{1.137196in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{1.117073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.401713in}{0.412778in}}{\pgfqpoint{0.111204in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.401713in}{1.137196in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{1.137196in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{1.157318in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{1.157318in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{1.137196in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.401713in}{0.412778in}}{\pgfqpoint{0.111204in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.401713in}{1.157318in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{1.157318in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{1.177441in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{1.177441in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{1.157318in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.401713in}{0.412778in}}{\pgfqpoint{0.111204in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.401713in}{1.177441in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{1.177441in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{1.197564in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{1.197564in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{1.177441in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.401713in}{0.412778in}}{\pgfqpoint{0.111204in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.401713in}{1.197564in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{1.197564in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{1.217687in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{1.217687in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{1.197564in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.401713in}{0.412778in}}{\pgfqpoint{0.111204in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.401713in}{1.217687in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{1.217687in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{1.237809in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{1.237809in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{1.217687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.401713in}{0.412778in}}{\pgfqpoint{0.111204in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.401713in}{1.237809in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{1.237809in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{1.257932in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{1.257932in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{1.237809in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.401713in}{0.412778in}}{\pgfqpoint{0.111204in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.401713in}{1.257932in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{1.257932in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{1.278055in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{1.278055in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{1.257932in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.401713in}{0.412778in}}{\pgfqpoint{0.111204in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232815,0.732247,0.459277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.401713in}{1.278055in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{1.278055in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{1.298178in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{1.298178in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{1.278055in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.401713in}{0.412778in}}{\pgfqpoint{0.111204in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.401713in}{1.298178in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{1.298178in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{1.318300in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{1.318300in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{1.298178in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.401713in}{0.412778in}}{\pgfqpoint{0.111204in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.401713in}{1.318300in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{1.318300in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{1.338423in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{1.338423in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{1.318300in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.401713in}{0.412778in}}{\pgfqpoint{0.111204in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.319809,0.770914,0.411152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.401713in}{1.338423in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{1.338423in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{1.358546in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{1.358546in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{1.338423in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.401713in}{0.412778in}}{\pgfqpoint{0.111204in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.352360,0.783011,0.392636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.401713in}{1.358546in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{1.358546in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{1.378668in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{1.378668in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{1.358546in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.401713in}{0.412778in}}{\pgfqpoint{0.111204in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386433,0.794644,0.372886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.401713in}{1.378668in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{1.378668in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{1.398791in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{1.398791in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{1.378668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.401713in}{0.412778in}}{\pgfqpoint{0.111204in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.401713in}{1.398791in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{1.398791in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{1.418914in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{1.418914in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{1.398791in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.401713in}{0.412778in}}{\pgfqpoint{0.111204in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.401713in}{1.418914in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{1.418914in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{1.439037in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{1.439037in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{1.418914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.401713in}{0.412778in}}{\pgfqpoint{0.111204in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.496615,0.826376,0.306377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.401713in}{1.439037in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{1.439037in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{1.459159in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{1.459159in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{1.439037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.401713in}{0.412778in}}{\pgfqpoint{0.111204in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535621,0.835785,0.281908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.401713in}{1.459159in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{1.459159in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{1.479282in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{1.479282in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{1.459159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.401713in}{0.412778in}}{\pgfqpoint{0.111204in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575563,0.844566,0.256415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.401713in}{1.479282in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{1.479282in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{1.499405in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{1.499405in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{1.479282in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.401713in}{0.412778in}}{\pgfqpoint{0.111204in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.616293,0.852709,0.230052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.401713in}{1.499405in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{1.499405in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{1.519527in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{1.519527in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{1.499405in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.401713in}{0.412778in}}{\pgfqpoint{0.111204in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657642,0.860219,0.203082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.401713in}{1.519527in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{1.519527in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{1.539650in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{1.539650in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{1.519527in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.401713in}{0.412778in}}{\pgfqpoint{0.111204in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.699415,0.867117,0.175971}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.401713in}{1.539650in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{1.539650in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{1.559773in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{1.559773in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{1.539650in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.401713in}{0.412778in}}{\pgfqpoint{0.111204in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.401713in}{1.559773in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{1.559773in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{1.579896in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{1.579896in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{1.559773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.401713in}{0.412778in}}{\pgfqpoint{0.111204in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.783315,0.879285,0.125405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.401713in}{1.579896in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{1.579896in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{1.600018in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{1.600018in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{1.579896in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.401713in}{0.412778in}}{\pgfqpoint{0.111204in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.824940,0.884720,0.106217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.401713in}{1.600018in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{1.600018in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{1.620141in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{1.620141in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{1.600018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.401713in}{0.412778in}}{\pgfqpoint{0.111204in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866013,0.889868,0.095953}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.401713in}{1.620141in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{1.620141in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{1.640264in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{1.640264in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{1.620141in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.401713in}{0.412778in}}{\pgfqpoint{0.111204in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906311,0.894855,0.098125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.401713in}{1.640264in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{1.640264in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{1.660387in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{1.660387in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{1.640264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.401713in}{0.412778in}}{\pgfqpoint{0.111204in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945636,0.899815,0.112838}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.401713in}{1.660387in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{1.660387in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{1.680509in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{1.680509in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{1.660387in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.401713in}{0.412778in}}{\pgfqpoint{0.111204in}{1.287854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.401713in}{1.680509in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{1.680509in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{1.700632in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{1.700632in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{1.680509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.512917in}{0.412778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.610139in, y=0.378056in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.512917in}{0.734741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.610139in, y=0.700019in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.512917in}{1.056705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.610139in, y=1.021983in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.512917in}{1.378668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.610139in, y=1.343946in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.512917in}{1.700632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.610139in, y=1.665910in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.884444in,y=1.056705in,,top,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$|z(x,t)|$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.401713in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{6.457315in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{6.512917in}{1.700632in}}%
\pgfpathlineto{\pgfqpoint{6.457315in}{1.700632in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{1.700632in}}%
\pgfpathlineto{\pgfqpoint{6.401713in}{0.412778in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/stationary_profiles.pgf <==
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.100000in}{5.050000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.100000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.100000in}{5.050000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.050000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532989in}{2.962503in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.962503in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{4.827774in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{4.827774in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.962503in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.532989in}{2.962503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.532989in,y=2.872226in,,top]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.026880in}{2.962503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.026880in,y=2.872226in,,top]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520770in}{2.962503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.520770in,y=2.872226in,,top]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.014660in}{2.962503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.014660in,y=2.872226in,,top]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.508550in}{2.962503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.508550in,y=2.872226in,,top]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.002440in}{2.962503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.002440in,y=2.872226in,,top]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.767715in,y=2.733337in,,top]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Position $x$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.532989in}{2.962503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277781in, y=2.927781in, left, base]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.532989in}{3.328243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277781in, y=3.293521in, left, base]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.532989in}{3.693982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277781in, y=3.659260in, left, base]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.532989in}{4.059722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277781in, y=4.024999in, left, base]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.532989in}{4.425461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277781in, y=4.390739in, left, base]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.532989in}{4.791201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277781in, y=4.756478in, left, base]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222226in,y=3.895139in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Local coherence $|z(x)|$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532989in}{2.962503in}}{\pgfqpoint{2.469451in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.070588,0.403922,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532989in}{4.788695in}}%
\pgfpathlineto{\pgfqpoint{0.841671in}{4.787229in}}%
\pgfpathlineto{\pgfqpoint{0.889902in}{4.785459in}}%
\pgfpathlineto{\pgfqpoint{0.899549in}{4.784121in}}%
\pgfpathlineto{\pgfqpoint{0.909195in}{4.780890in}}%
\pgfpathlineto{\pgfqpoint{0.918841in}{4.772957in}}%
\pgfpathlineto{\pgfqpoint{0.928487in}{4.755669in}}%
\pgfpathlineto{\pgfqpoint{0.938134in}{4.725011in}}%
\pgfpathlineto{\pgfqpoint{0.957426in}{4.632739in}}%
\pgfpathlineto{\pgfqpoint{0.976719in}{4.537795in}}%
\pgfpathlineto{\pgfqpoint{0.996012in}{4.459154in}}%
\pgfpathlineto{\pgfqpoint{1.015304in}{4.394596in}}%
\pgfpathlineto{\pgfqpoint{1.034597in}{4.339854in}}%
\pgfpathlineto{\pgfqpoint{1.053889in}{4.292059in}}%
\pgfpathlineto{\pgfqpoint{1.082828in}{4.229680in}}%
\pgfpathlineto{\pgfqpoint{1.111767in}{4.175490in}}%
\pgfpathlineto{\pgfqpoint{1.140706in}{4.127473in}}%
\pgfpathlineto{\pgfqpoint{1.169645in}{4.084385in}}%
\pgfpathlineto{\pgfqpoint{1.208230in}{4.033223in}}%
\pgfpathlineto{\pgfqpoint{1.246815in}{3.988093in}}%
\pgfpathlineto{\pgfqpoint{1.285400in}{3.948132in}}%
\pgfpathlineto{\pgfqpoint{1.323985in}{3.912733in}}%
\pgfpathlineto{\pgfqpoint{1.362571in}{3.881446in}}%
\pgfpathlineto{\pgfqpoint{1.401156in}{3.853922in}}%
\pgfpathlineto{\pgfqpoint{1.439741in}{3.829878in}}%
\pgfpathlineto{\pgfqpoint{1.478326in}{3.809079in}}%
\pgfpathlineto{\pgfqpoint{1.516911in}{3.791324in}}%
\pgfpathlineto{\pgfqpoint{1.555496in}{3.776439in}}%
\pgfpathlineto{\pgfqpoint{1.594082in}{3.764274in}}%
\pgfpathlineto{\pgfqpoint{1.642313in}{3.752699in}}%
\pgfpathlineto{\pgfqpoint{1.690545in}{3.744978in}}%
\pgfpathlineto{\pgfqpoint{1.738776in}{3.740973in}}%
\pgfpathlineto{\pgfqpoint{1.787008in}{3.740610in}}%
\pgfpathlineto{\pgfqpoint{1.835239in}{3.743883in}}%
\pgfpathlineto{\pgfqpoint{1.883470in}{3.750852in}}%
\pgfpathlineto{\pgfqpoint{1.931702in}{3.761642in}}%
\pgfpathlineto{\pgfqpoint{1.970287in}{3.773148in}}%
\pgfpathlineto{\pgfqpoint{2.008872in}{3.787340in}}%
\pgfpathlineto{\pgfqpoint{2.047457in}{3.804363in}}%
\pgfpathlineto{\pgfqpoint{2.086043in}{3.824383in}}%
\pgfpathlineto{\pgfqpoint{2.124628in}{3.847595in}}%
\pgfpathlineto{\pgfqpoint{2.163213in}{3.874224in}}%
\pgfpathlineto{\pgfqpoint{2.201798in}{3.904541in}}%
\pgfpathlineto{\pgfqpoint{2.240383in}{3.938874in}}%
\pgfpathlineto{\pgfqpoint{2.278968in}{3.977645in}}%
\pgfpathlineto{\pgfqpoint{2.317554in}{4.021414in}}%
\pgfpathlineto{\pgfqpoint{2.356139in}{4.070968in}}%
\pgfpathlineto{\pgfqpoint{2.385078in}{4.112610in}}%
\pgfpathlineto{\pgfqpoint{2.414017in}{4.158872in}}%
\pgfpathlineto{\pgfqpoint{2.442955in}{4.210829in}}%
\pgfpathlineto{\pgfqpoint{2.471894in}{4.270181in}}%
\pgfpathlineto{\pgfqpoint{2.491187in}{4.315219in}}%
\pgfpathlineto{\pgfqpoint{2.510479in}{4.366209in}}%
\pgfpathlineto{\pgfqpoint{2.529772in}{4.425411in}}%
\pgfpathlineto{\pgfqpoint{2.549065in}{4.496418in}}%
\pgfpathlineto{\pgfqpoint{2.568357in}{4.583539in}}%
\pgfpathlineto{\pgfqpoint{2.597296in}{4.725011in}}%
\pgfpathlineto{\pgfqpoint{2.606942in}{4.755669in}}%
\pgfpathlineto{\pgfqpoint{2.616589in}{4.772957in}}%
\pgfpathlineto{\pgfqpoint{2.626235in}{4.780890in}}%
\pgfpathlineto{\pgfqpoint{2.635881in}{4.784121in}}%
\pgfpathlineto{\pgfqpoint{2.655174in}{4.786114in}}%
\pgfpathlineto{\pgfqpoint{2.722698in}{4.787655in}}%
\pgfpathlineto{\pgfqpoint{2.944563in}{4.788666in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{4.788695in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{4.788695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532989in}{2.962503in}}{\pgfqpoint{2.469451in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.650980,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.532989in}{4.777781in}}%
\pgfpathlineto{\pgfqpoint{0.677684in}{4.776387in}}%
\pgfpathlineto{\pgfqpoint{0.754854in}{4.773007in}}%
\pgfpathlineto{\pgfqpoint{0.793439in}{4.768294in}}%
\pgfpathlineto{\pgfqpoint{0.812732in}{4.763841in}}%
\pgfpathlineto{\pgfqpoint{0.832025in}{4.756772in}}%
\pgfpathlineto{\pgfqpoint{0.851317in}{4.745635in}}%
\pgfpathlineto{\pgfqpoint{0.870610in}{4.728620in}}%
\pgfpathlineto{\pgfqpoint{0.889902in}{4.703970in}}%
\pgfpathlineto{\pgfqpoint{0.909195in}{4.670696in}}%
\pgfpathlineto{\pgfqpoint{0.928487in}{4.629263in}}%
\pgfpathlineto{\pgfqpoint{0.957426in}{4.556429in}}%
\pgfpathlineto{\pgfqpoint{1.015304in}{4.404928in}}%
\pgfpathlineto{\pgfqpoint{1.044243in}{4.336997in}}%
\pgfpathlineto{\pgfqpoint{1.073182in}{4.276026in}}%
\pgfpathlineto{\pgfqpoint{1.102121in}{4.221464in}}%
\pgfpathlineto{\pgfqpoint{1.131060in}{4.172472in}}%
\pgfpathlineto{\pgfqpoint{1.159998in}{4.128256in}}%
\pgfpathlineto{\pgfqpoint{1.198584in}{4.075624in}}%
\pgfpathlineto{\pgfqpoint{1.237169in}{4.029155in}}%
\pgfpathlineto{\pgfqpoint{1.275754in}{3.987992in}}%
\pgfpathlineto{\pgfqpoint{1.314339in}{3.951507in}}%
\pgfpathlineto{\pgfqpoint{1.352924in}{3.919223in}}%
\pgfpathlineto{\pgfqpoint{1.391510in}{3.890770in}}%
\pgfpathlineto{\pgfqpoint{1.430095in}{3.865851in}}%
\pgfpathlineto{\pgfqpoint{1.468680in}{3.844221in}}%
\pgfpathlineto{\pgfqpoint{1.507265in}{3.825672in}}%
\pgfpathlineto{\pgfqpoint{1.545850in}{3.810026in}}%
\pgfpathlineto{\pgfqpoint{1.584435in}{3.797134in}}%
\pgfpathlineto{\pgfqpoint{1.632667in}{3.784695in}}%
\pgfpathlineto{\pgfqpoint{1.680898in}{3.776159in}}%
\pgfpathlineto{\pgfqpoint{1.729130in}{3.771383in}}%
\pgfpathlineto{\pgfqpoint{1.777361in}{3.770286in}}%
\pgfpathlineto{\pgfqpoint{1.825593in}{3.772848in}}%
\pgfpathlineto{\pgfqpoint{1.873824in}{3.779115in}}%
\pgfpathlineto{\pgfqpoint{1.922056in}{3.789192in}}%
\pgfpathlineto{\pgfqpoint{1.960641in}{3.800106in}}%
\pgfpathlineto{\pgfqpoint{1.999226in}{3.813674in}}%
\pgfpathlineto{\pgfqpoint{2.037811in}{3.830030in}}%
\pgfpathlineto{\pgfqpoint{2.076396in}{3.849332in}}%
\pgfpathlineto{\pgfqpoint{2.114981in}{3.871764in}}%
\pgfpathlineto{\pgfqpoint{2.153567in}{3.897541in}}%
\pgfpathlineto{\pgfqpoint{2.192152in}{3.926921in}}%
\pgfpathlineto{\pgfqpoint{2.230737in}{3.960218in}}%
\pgfpathlineto{\pgfqpoint{2.269322in}{3.997823in}}%
\pgfpathlineto{\pgfqpoint{2.307907in}{4.040246in}}%
\pgfpathlineto{\pgfqpoint{2.346493in}{4.088164in}}%
\pgfpathlineto{\pgfqpoint{2.385078in}{4.142507in}}%
\pgfpathlineto{\pgfqpoint{2.414017in}{4.188235in}}%
\pgfpathlineto{\pgfqpoint{2.442955in}{4.238990in}}%
\pgfpathlineto{\pgfqpoint{2.471894in}{4.295599in}}%
\pgfpathlineto{\pgfqpoint{2.500833in}{4.358861in}}%
\pgfpathlineto{\pgfqpoint{2.529772in}{4.429073in}}%
\pgfpathlineto{\pgfqpoint{2.616589in}{4.650906in}}%
\pgfpathlineto{\pgfqpoint{2.635881in}{4.688421in}}%
\pgfpathlineto{\pgfqpoint{2.655174in}{4.717339in}}%
\pgfpathlineto{\pgfqpoint{2.674466in}{4.737981in}}%
\pgfpathlineto{\pgfqpoint{2.693759in}{4.751819in}}%
\pgfpathlineto{\pgfqpoint{2.713052in}{4.760713in}}%
\pgfpathlineto{\pgfqpoint{2.732344in}{4.766321in}}%
\pgfpathlineto{\pgfqpoint{2.761283in}{4.771137in}}%
\pgfpathlineto{\pgfqpoint{2.809515in}{4.774778in}}%
\pgfpathlineto{\pgfqpoint{2.896331in}{4.777096in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{4.777781in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{4.777781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532989in}{2.962503in}}{\pgfqpoint{2.469451in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.647059,0.254902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.532989in}{4.644833in}}%
\pgfpathlineto{\pgfqpoint{0.581221in}{4.642920in}}%
\pgfpathlineto{\pgfqpoint{0.619806in}{4.638572in}}%
\pgfpathlineto{\pgfqpoint{0.658391in}{4.631576in}}%
\pgfpathlineto{\pgfqpoint{0.696976in}{4.621729in}}%
\pgfpathlineto{\pgfqpoint{0.735562in}{4.608791in}}%
\pgfpathlineto{\pgfqpoint{0.774147in}{4.592524in}}%
\pgfpathlineto{\pgfqpoint{0.812732in}{4.572741in}}%
\pgfpathlineto{\pgfqpoint{0.851317in}{4.549366in}}%
\pgfpathlineto{\pgfqpoint{0.889902in}{4.522491in}}%
\pgfpathlineto{\pgfqpoint{0.938134in}{4.484442in}}%
\pgfpathlineto{\pgfqpoint{0.986365in}{4.442414in}}%
\pgfpathlineto{\pgfqpoint{1.063536in}{4.370437in}}%
\pgfpathlineto{\pgfqpoint{1.169645in}{4.271912in}}%
\pgfpathlineto{\pgfqpoint{1.227523in}{4.222409in}}%
\pgfpathlineto{\pgfqpoint{1.275754in}{4.184621in}}%
\pgfpathlineto{\pgfqpoint{1.323985in}{4.150377in}}%
\pgfpathlineto{\pgfqpoint{1.372217in}{4.119850in}}%
\pgfpathlineto{\pgfqpoint{1.420448in}{4.093087in}}%
\pgfpathlineto{\pgfqpoint{1.468680in}{4.070060in}}%
\pgfpathlineto{\pgfqpoint{1.516911in}{4.050696in}}%
\pgfpathlineto{\pgfqpoint{1.565143in}{4.034906in}}%
\pgfpathlineto{\pgfqpoint{1.613374in}{4.022596in}}%
\pgfpathlineto{\pgfqpoint{1.661606in}{4.013685in}}%
\pgfpathlineto{\pgfqpoint{1.709837in}{4.008106in}}%
\pgfpathlineto{\pgfqpoint{1.758069in}{4.005816in}}%
\pgfpathlineto{\pgfqpoint{1.806300in}{4.006797in}}%
\pgfpathlineto{\pgfqpoint{1.854532in}{4.011056in}}%
\pgfpathlineto{\pgfqpoint{1.902763in}{4.018628in}}%
\pgfpathlineto{\pgfqpoint{1.950994in}{4.029569in}}%
\pgfpathlineto{\pgfqpoint{1.999226in}{4.043957in}}%
\pgfpathlineto{\pgfqpoint{2.047457in}{4.061880in}}%
\pgfpathlineto{\pgfqpoint{2.095689in}{4.083432in}}%
\pgfpathlineto{\pgfqpoint{2.143920in}{4.108694in}}%
\pgfpathlineto{\pgfqpoint{2.192152in}{4.137715in}}%
\pgfpathlineto{\pgfqpoint{2.240383in}{4.170485in}}%
\pgfpathlineto{\pgfqpoint{2.288615in}{4.206886in}}%
\pgfpathlineto{\pgfqpoint{2.346493in}{4.254959in}}%
\pgfpathlineto{\pgfqpoint{2.414017in}{4.315881in}}%
\pgfpathlineto{\pgfqpoint{2.587650in}{4.476314in}}%
\pgfpathlineto{\pgfqpoint{2.635881in}{4.515255in}}%
\pgfpathlineto{\pgfqpoint{2.674466in}{4.542968in}}%
\pgfpathlineto{\pgfqpoint{2.713052in}{4.567234in}}%
\pgfpathlineto{\pgfqpoint{2.751637in}{4.587913in}}%
\pgfpathlineto{\pgfqpoint{2.790222in}{4.605045in}}%
\pgfpathlineto{\pgfqpoint{2.828807in}{4.618794in}}%
\pgfpathlineto{\pgfqpoint{2.867392in}{4.629390in}}%
\pgfpathlineto{\pgfqpoint{2.905977in}{4.637078in}}%
\pgfpathlineto{\pgfqpoint{2.944563in}{4.642072in}}%
\pgfpathlineto{\pgfqpoint{2.983148in}{4.644528in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{4.644833in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{4.644833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532989in}{2.962503in}}{\pgfqpoint{2.469451in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.396078,0.674510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.532989in}{4.036824in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{4.036824in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{4.036824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532989in}{2.962503in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{4.827774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532989in}{2.962503in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.962503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.767715in,y=4.911108in,,base]{\color{textcolor}{\sffamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(a) Spatial coherence profiles}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.070588,0.403922,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622989in}{3.580281in}}%
\pgfpathlineto{\pgfqpoint{0.752989in}{3.580281in}}%
\pgfpathlineto{\pgfqpoint{0.882989in}{3.580281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.962989in,y=3.545281in,left,base]{\color{textcolor}{\sffamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$D=0.001$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.650980,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.622989in}{3.425281in}}%
\pgfpathlineto{\pgfqpoint{0.752989in}{3.425281in}}%
\pgfpathlineto{\pgfqpoint{0.882989in}{3.425281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.962989in,y=3.390281in,left,base]{\color{textcolor}{\sffamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$D=0.005$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.647059,0.254902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.622989in}{3.270281in}}%
\pgfpathlineto{\pgfqpoint{0.752989in}{3.270281in}}%
\pgfpathlineto{\pgfqpoint{0.882989in}{3.270281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.962989in,y=3.235281in,left,base]{\color{textcolor}{\sffamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$D=0.02$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.396078,0.674510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.622989in}{3.115281in}}%
\pgfpathlineto{\pgfqpoint{0.752989in}{3.115281in}}%
\pgfpathlineto{\pgfqpoint{0.882989in}{3.115281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.962989in,y=3.080281in,left,base]{\color{textcolor}{\sffamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$D=0.05$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.813801in}{2.962503in}}%
\pgfpathlineto{\pgfqpoint{6.283252in}{2.962503in}}%
\pgfpathlineto{\pgfqpoint{6.283252in}{4.827774in}}%
\pgfpathlineto{\pgfqpoint{3.813801in}{4.827774in}}%
\pgfpathlineto{\pgfqpoint{3.813801in}{2.962503in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.813801in}{2.962503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.813801in,y=2.872226in,,top]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.307691in}{2.962503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.307691in,y=2.872226in,,top]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.801582in}{2.962503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.801582in,y=2.872226in,,top]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.295472in}{2.962503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.295472in,y=2.872226in,,top]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.789362in}{2.962503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.789362in,y=2.872226in,,top]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.283252in}{2.962503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.283252in,y=2.872226in,,top]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048527in,y=2.733337in,,top]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Position $x$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.813801in}{3.186793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.471787in, y=3.152071in, left, base]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.813801in}{3.516117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.471787in, y=3.481395in, left, base]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.813801in}{3.845440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.471787in, y=3.810718in, left, base]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.813801in}{4.174764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.471787in, y=4.140042in, left, base]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.813801in}{4.504088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.471787in, y=4.469366in, left, base]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.416232in,y=3.895139in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Mean angular frequency $\overline{\dot\theta}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.813801in}{2.962503in}}{\pgfqpoint{2.469451in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.070588,0.403922,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.813801in}{3.047288in}}%
\pgfpathlineto{\pgfqpoint{4.180360in}{3.048478in}}%
\pgfpathlineto{\pgfqpoint{4.190007in}{3.051633in}}%
\pgfpathlineto{\pgfqpoint{4.199653in}{3.061057in}}%
\pgfpathlineto{\pgfqpoint{4.209299in}{3.083880in}}%
\pgfpathlineto{\pgfqpoint{4.218946in}{3.126875in}}%
\pgfpathlineto{\pgfqpoint{4.228592in}{3.189392in}}%
\pgfpathlineto{\pgfqpoint{4.267177in}{3.471171in}}%
\pgfpathlineto{\pgfqpoint{4.286470in}{3.583339in}}%
\pgfpathlineto{\pgfqpoint{4.305762in}{3.678868in}}%
\pgfpathlineto{\pgfqpoint{4.325055in}{3.762595in}}%
\pgfpathlineto{\pgfqpoint{4.353994in}{3.872452in}}%
\pgfpathlineto{\pgfqpoint{4.382933in}{3.968476in}}%
\pgfpathlineto{\pgfqpoint{4.411871in}{4.053985in}}%
\pgfpathlineto{\pgfqpoint{4.440810in}{4.130978in}}%
\pgfpathlineto{\pgfqpoint{4.469749in}{4.200764in}}%
\pgfpathlineto{\pgfqpoint{4.498688in}{4.264252in}}%
\pgfpathlineto{\pgfqpoint{4.527627in}{4.322114in}}%
\pgfpathlineto{\pgfqpoint{4.566212in}{4.391388in}}%
\pgfpathlineto{\pgfqpoint{4.604797in}{4.452525in}}%
\pgfpathlineto{\pgfqpoint{4.643382in}{4.506279in}}%
\pgfpathlineto{\pgfqpoint{4.681968in}{4.553280in}}%
\pgfpathlineto{\pgfqpoint{4.720553in}{4.594065in}}%
\pgfpathlineto{\pgfqpoint{4.759138in}{4.629105in}}%
\pgfpathlineto{\pgfqpoint{4.797723in}{4.658819in}}%
\pgfpathlineto{\pgfqpoint{4.836308in}{4.683575in}}%
\pgfpathlineto{\pgfqpoint{4.874893in}{4.703695in}}%
\pgfpathlineto{\pgfqpoint{4.913479in}{4.719453in}}%
\pgfpathlineto{\pgfqpoint{4.952064in}{4.731071in}}%
\pgfpathlineto{\pgfqpoint{4.990649in}{4.738721in}}%
\pgfpathlineto{\pgfqpoint{5.029234in}{4.742516in}}%
\pgfpathlineto{\pgfqpoint{5.067819in}{4.742516in}}%
\pgfpathlineto{\pgfqpoint{5.106404in}{4.738721in}}%
\pgfpathlineto{\pgfqpoint{5.144990in}{4.731071in}}%
\pgfpathlineto{\pgfqpoint{5.183575in}{4.719453in}}%
\pgfpathlineto{\pgfqpoint{5.222160in}{4.703695in}}%
\pgfpathlineto{\pgfqpoint{5.260745in}{4.683575in}}%
\pgfpathlineto{\pgfqpoint{5.299330in}{4.658819in}}%
\pgfpathlineto{\pgfqpoint{5.328269in}{4.637018in}}%
\pgfpathlineto{\pgfqpoint{5.357208in}{4.612276in}}%
\pgfpathlineto{\pgfqpoint{5.386147in}{4.584424in}}%
\pgfpathlineto{\pgfqpoint{5.415086in}{4.553280in}}%
\pgfpathlineto{\pgfqpoint{5.444025in}{4.518640in}}%
\pgfpathlineto{\pgfqpoint{5.472964in}{4.480283in}}%
\pgfpathlineto{\pgfqpoint{5.501903in}{4.437959in}}%
\pgfpathlineto{\pgfqpoint{5.530841in}{4.391388in}}%
\pgfpathlineto{\pgfqpoint{5.559780in}{4.340243in}}%
\pgfpathlineto{\pgfqpoint{5.588719in}{4.284136in}}%
\pgfpathlineto{\pgfqpoint{5.617658in}{4.222589in}}%
\pgfpathlineto{\pgfqpoint{5.646597in}{4.154990in}}%
\pgfpathlineto{\pgfqpoint{5.675536in}{4.080521in}}%
\pgfpathlineto{\pgfqpoint{5.704475in}{3.998030in}}%
\pgfpathlineto{\pgfqpoint{5.733414in}{3.905796in}}%
\pgfpathlineto{\pgfqpoint{5.762352in}{3.801044in}}%
\pgfpathlineto{\pgfqpoint{5.781645in}{3.721981in}}%
\pgfpathlineto{\pgfqpoint{5.800938in}{3.632833in}}%
\pgfpathlineto{\pgfqpoint{5.820230in}{3.529713in}}%
\pgfpathlineto{\pgfqpoint{5.839523in}{3.406969in}}%
\pgfpathlineto{\pgfqpoint{5.878108in}{3.126875in}}%
\pgfpathlineto{\pgfqpoint{5.887754in}{3.083880in}}%
\pgfpathlineto{\pgfqpoint{5.897401in}{3.061057in}}%
\pgfpathlineto{\pgfqpoint{5.907047in}{3.051633in}}%
\pgfpathlineto{\pgfqpoint{5.916693in}{3.048478in}}%
\pgfpathlineto{\pgfqpoint{5.945632in}{3.047302in}}%
\pgfpathlineto{\pgfqpoint{6.283252in}{3.047288in}}%
\pgfpathlineto{\pgfqpoint{6.283252in}{3.047288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.813801in}{2.962503in}}{\pgfqpoint{2.469451in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.650980,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.813801in}{3.051968in}}%
\pgfpathlineto{\pgfqpoint{4.035666in}{3.053428in}}%
\pgfpathlineto{\pgfqpoint{4.074251in}{3.056963in}}%
\pgfpathlineto{\pgfqpoint{4.093544in}{3.061252in}}%
\pgfpathlineto{\pgfqpoint{4.112836in}{3.069049in}}%
\pgfpathlineto{\pgfqpoint{4.122483in}{3.074961in}}%
\pgfpathlineto{\pgfqpoint{4.132129in}{3.082694in}}%
\pgfpathlineto{\pgfqpoint{4.141775in}{3.092661in}}%
\pgfpathlineto{\pgfqpoint{4.151422in}{3.105289in}}%
\pgfpathlineto{\pgfqpoint{4.161068in}{3.120985in}}%
\pgfpathlineto{\pgfqpoint{4.170714in}{3.140087in}}%
\pgfpathlineto{\pgfqpoint{4.190007in}{3.189249in}}%
\pgfpathlineto{\pgfqpoint{4.209299in}{3.252543in}}%
\pgfpathlineto{\pgfqpoint{4.228592in}{3.327036in}}%
\pgfpathlineto{\pgfqpoint{4.334701in}{3.761040in}}%
\pgfpathlineto{\pgfqpoint{4.363640in}{3.860143in}}%
\pgfpathlineto{\pgfqpoint{4.392579in}{3.949759in}}%
\pgfpathlineto{\pgfqpoint{4.421518in}{4.030976in}}%
\pgfpathlineto{\pgfqpoint{4.450457in}{4.104805in}}%
\pgfpathlineto{\pgfqpoint{4.479395in}{4.172084in}}%
\pgfpathlineto{\pgfqpoint{4.517981in}{4.252747in}}%
\pgfpathlineto{\pgfqpoint{4.556566in}{4.324202in}}%
\pgfpathlineto{\pgfqpoint{4.595151in}{4.387414in}}%
\pgfpathlineto{\pgfqpoint{4.633736in}{4.443150in}}%
\pgfpathlineto{\pgfqpoint{4.672321in}{4.492047in}}%
\pgfpathlineto{\pgfqpoint{4.710906in}{4.534645in}}%
\pgfpathlineto{\pgfqpoint{4.749492in}{4.571416in}}%
\pgfpathlineto{\pgfqpoint{4.788077in}{4.602771in}}%
\pgfpathlineto{\pgfqpoint{4.826662in}{4.629076in}}%
\pgfpathlineto{\pgfqpoint{4.865247in}{4.650646in}}%
\pgfpathlineto{\pgfqpoint{4.903832in}{4.667752in}}%
\pgfpathlineto{\pgfqpoint{4.942418in}{4.680615in}}%
\pgfpathlineto{\pgfqpoint{4.981003in}{4.689410in}}%
\pgfpathlineto{\pgfqpoint{5.019588in}{4.694256in}}%
\pgfpathlineto{\pgfqpoint{5.058173in}{4.695222in}}%
\pgfpathlineto{\pgfqpoint{5.096758in}{4.692321in}}%
\pgfpathlineto{\pgfqpoint{5.135343in}{4.685512in}}%
\pgfpathlineto{\pgfqpoint{5.173929in}{4.674702in}}%
\pgfpathlineto{\pgfqpoint{5.212514in}{4.659742in}}%
\pgfpathlineto{\pgfqpoint{5.251099in}{4.640435in}}%
\pgfpathlineto{\pgfqpoint{5.289684in}{4.616534in}}%
\pgfpathlineto{\pgfqpoint{5.318623in}{4.595419in}}%
\pgfpathlineto{\pgfqpoint{5.347562in}{4.571416in}}%
\pgfpathlineto{\pgfqpoint{5.376501in}{4.544367in}}%
\pgfpathlineto{\pgfqpoint{5.405440in}{4.514103in}}%
\pgfpathlineto{\pgfqpoint{5.434378in}{4.480433in}}%
\pgfpathlineto{\pgfqpoint{5.463317in}{4.443150in}}%
\pgfpathlineto{\pgfqpoint{5.492256in}{4.402022in}}%
\pgfpathlineto{\pgfqpoint{5.521195in}{4.356787in}}%
\pgfpathlineto{\pgfqpoint{5.550134in}{4.307145in}}%
\pgfpathlineto{\pgfqpoint{5.579073in}{4.252747in}}%
\pgfpathlineto{\pgfqpoint{5.608012in}{4.193175in}}%
\pgfpathlineto{\pgfqpoint{5.636951in}{4.127923in}}%
\pgfpathlineto{\pgfqpoint{5.665889in}{4.056362in}}%
\pgfpathlineto{\pgfqpoint{5.694828in}{3.977711in}}%
\pgfpathlineto{\pgfqpoint{5.723767in}{3.891016in}}%
\pgfpathlineto{\pgfqpoint{5.752706in}{3.795191in}}%
\pgfpathlineto{\pgfqpoint{5.781645in}{3.689275in}}%
\pgfpathlineto{\pgfqpoint{5.820230in}{3.532631in}}%
\pgfpathlineto{\pgfqpoint{5.878108in}{3.288656in}}%
\pgfpathlineto{\pgfqpoint{5.897401in}{3.219256in}}%
\pgfpathlineto{\pgfqpoint{5.916693in}{3.162820in}}%
\pgfpathlineto{\pgfqpoint{5.935986in}{3.120985in}}%
\pgfpathlineto{\pgfqpoint{5.945632in}{3.105289in}}%
\pgfpathlineto{\pgfqpoint{5.955278in}{3.092661in}}%
\pgfpathlineto{\pgfqpoint{5.964925in}{3.082694in}}%
\pgfpathlineto{\pgfqpoint{5.984217in}{3.069049in}}%
\pgfpathlineto{\pgfqpoint{6.003510in}{3.061252in}}%
\pgfpathlineto{\pgfqpoint{6.022802in}{3.056963in}}%
\pgfpathlineto{\pgfqpoint{6.051741in}{3.053946in}}%
\pgfpathlineto{\pgfqpoint{6.109619in}{3.052308in}}%
\pgfpathlineto{\pgfqpoint{6.283252in}{3.051968in}}%
\pgfpathlineto{\pgfqpoint{6.283252in}{3.051968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.813801in}{2.962503in}}{\pgfqpoint{2.469451in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.647059,0.254902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.813801in}{3.168108in}}%
\pgfpathlineto{\pgfqpoint{3.852386in}{3.169980in}}%
\pgfpathlineto{\pgfqpoint{3.890972in}{3.175682in}}%
\pgfpathlineto{\pgfqpoint{3.919910in}{3.182617in}}%
\pgfpathlineto{\pgfqpoint{3.948849in}{3.192006in}}%
\pgfpathlineto{\pgfqpoint{3.977788in}{3.204048in}}%
\pgfpathlineto{\pgfqpoint{4.006727in}{3.218971in}}%
\pgfpathlineto{\pgfqpoint{4.035666in}{3.237010in}}%
\pgfpathlineto{\pgfqpoint{4.064605in}{3.258389in}}%
\pgfpathlineto{\pgfqpoint{4.093544in}{3.283290in}}%
\pgfpathlineto{\pgfqpoint{4.122483in}{3.311827in}}%
\pgfpathlineto{\pgfqpoint{4.151422in}{3.344015in}}%
\pgfpathlineto{\pgfqpoint{4.190007in}{3.392415in}}%
\pgfpathlineto{\pgfqpoint{4.228592in}{3.446497in}}%
\pgfpathlineto{\pgfqpoint{4.276823in}{3.520532in}}%
\pgfpathlineto{\pgfqpoint{4.344347in}{3.631461in}}%
\pgfpathlineto{\pgfqpoint{4.450457in}{3.806207in}}%
\pgfpathlineto{\pgfqpoint{4.508334in}{3.894498in}}%
\pgfpathlineto{\pgfqpoint{4.556566in}{3.962007in}}%
\pgfpathlineto{\pgfqpoint{4.595151in}{4.011501in}}%
\pgfpathlineto{\pgfqpoint{4.633736in}{4.056765in}}%
\pgfpathlineto{\pgfqpoint{4.672321in}{4.097714in}}%
\pgfpathlineto{\pgfqpoint{4.710906in}{4.134338in}}%
\pgfpathlineto{\pgfqpoint{4.749492in}{4.166679in}}%
\pgfpathlineto{\pgfqpoint{4.788077in}{4.194809in}}%
\pgfpathlineto{\pgfqpoint{4.826662in}{4.218818in}}%
\pgfpathlineto{\pgfqpoint{4.865247in}{4.238799in}}%
\pgfpathlineto{\pgfqpoint{4.903832in}{4.254841in}}%
\pgfpathlineto{\pgfqpoint{4.942418in}{4.267026in}}%
\pgfpathlineto{\pgfqpoint{4.981003in}{4.275418in}}%
\pgfpathlineto{\pgfqpoint{5.019588in}{4.280064in}}%
\pgfpathlineto{\pgfqpoint{5.058173in}{4.280992in}}%
\pgfpathlineto{\pgfqpoint{5.096758in}{4.278207in}}%
\pgfpathlineto{\pgfqpoint{5.135343in}{4.271693in}}%
\pgfpathlineto{\pgfqpoint{5.173929in}{4.261411in}}%
\pgfpathlineto{\pgfqpoint{5.212514in}{4.247307in}}%
\pgfpathlineto{\pgfqpoint{5.251099in}{4.229306in}}%
\pgfpathlineto{\pgfqpoint{5.289684in}{4.207323in}}%
\pgfpathlineto{\pgfqpoint{5.328269in}{4.181265in}}%
\pgfpathlineto{\pgfqpoint{5.366854in}{4.151040in}}%
\pgfpathlineto{\pgfqpoint{5.405440in}{4.116565in}}%
\pgfpathlineto{\pgfqpoint{5.444025in}{4.077781in}}%
\pgfpathlineto{\pgfqpoint{5.482610in}{4.034669in}}%
\pgfpathlineto{\pgfqpoint{5.521195in}{3.987273in}}%
\pgfpathlineto{\pgfqpoint{5.559780in}{3.935729in}}%
\pgfpathlineto{\pgfqpoint{5.608012in}{3.865876in}}%
\pgfpathlineto{\pgfqpoint{5.665889in}{3.775332in}}%
\pgfpathlineto{\pgfqpoint{5.743060in}{3.647606in}}%
\pgfpathlineto{\pgfqpoint{5.829876in}{3.505258in}}%
\pgfpathlineto{\pgfqpoint{5.878108in}{3.432493in}}%
\pgfpathlineto{\pgfqpoint{5.916693in}{3.379752in}}%
\pgfpathlineto{\pgfqpoint{5.955278in}{3.332884in}}%
\pgfpathlineto{\pgfqpoint{5.984217in}{3.301907in}}%
\pgfpathlineto{\pgfqpoint{6.013156in}{3.274589in}}%
\pgfpathlineto{\pgfqpoint{6.042095in}{3.250879in}}%
\pgfpathlineto{\pgfqpoint{6.071034in}{3.230636in}}%
\pgfpathlineto{\pgfqpoint{6.099973in}{3.213662in}}%
\pgfpathlineto{\pgfqpoint{6.128912in}{3.199725in}}%
\pgfpathlineto{\pgfqpoint{6.157850in}{3.188592in}}%
\pgfpathlineto{\pgfqpoint{6.186789in}{3.180042in}}%
\pgfpathlineto{\pgfqpoint{6.225374in}{3.172340in}}%
\pgfpathlineto{\pgfqpoint{6.263960in}{3.168574in}}%
\pgfpathlineto{\pgfqpoint{6.283252in}{3.168108in}}%
\pgfpathlineto{\pgfqpoint{6.283252in}{3.168108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.813801in}{2.962503in}}{\pgfqpoint{2.469451in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.396078,0.674510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.813801in}{4.378117in}}%
\pgfpathlineto{\pgfqpoint{6.283252in}{4.378117in}}%
\pgfpathlineto{\pgfqpoint{6.283252in}{4.378117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.813801in}{2.962503in}}%
\pgfpathlineto{\pgfqpoint{3.813801in}{4.827774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.813801in}{2.962503in}}%
\pgfpathlineto{\pgfqpoint{6.283252in}{2.962503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048527in,y=4.911108in,,base]{\color{textcolor}{\sffamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(b) Mean frequency}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532989in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{0.423614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532989in}{0.423614in}}{\pgfqpoint{2.469451in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003279,0.002305,0.023708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542636in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.710222in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.745208in}{0.436512in}}%
\pgfpathlineto{\pgfqpoint{0.749668in}{0.439158in}}%
\pgfpathlineto{\pgfqpoint{0.756895in}{0.441749in}}%
\pgfpathlineto{\pgfqpoint{0.760319in}{0.444340in}}%
\pgfpathlineto{\pgfqpoint{0.764500in}{0.445463in}}%
\pgfpathlineto{\pgfqpoint{0.767346in}{0.446930in}}%
\pgfpathlineto{\pgfqpoint{0.770230in}{0.449521in}}%
\pgfpathlineto{\pgfqpoint{0.774147in}{0.450573in}}%
\pgfpathlineto{\pgfqpoint{0.776859in}{0.452112in}}%
\pgfpathlineto{\pgfqpoint{0.779145in}{0.454702in}}%
\pgfpathlineto{\pgfqpoint{0.783793in}{0.456191in}}%
\pgfpathlineto{\pgfqpoint{0.785569in}{0.457293in}}%
\pgfpathlineto{\pgfqpoint{0.787628in}{0.459884in}}%
\pgfpathlineto{\pgfqpoint{0.793439in}{0.462454in}}%
\pgfpathlineto{\pgfqpoint{0.798214in}{0.467656in}}%
\pgfpathlineto{\pgfqpoint{0.804001in}{0.470246in}}%
\pgfpathlineto{\pgfqpoint{0.807653in}{0.475428in}}%
\pgfpathlineto{\pgfqpoint{0.813109in}{0.478018in}}%
\pgfpathlineto{\pgfqpoint{0.818443in}{0.485790in}}%
\pgfpathlineto{\pgfqpoint{0.822378in}{0.487396in}}%
\pgfpathlineto{\pgfqpoint{0.824681in}{0.490971in}}%
\pgfpathlineto{\pgfqpoint{0.826661in}{0.496153in}}%
\pgfpathlineto{\pgfqpoint{0.829635in}{0.498743in}}%
\pgfpathlineto{\pgfqpoint{0.832025in}{0.499699in}}%
\pgfpathlineto{\pgfqpoint{0.833124in}{0.501334in}}%
\pgfpathlineto{\pgfqpoint{0.835153in}{0.509106in}}%
\pgfpathlineto{\pgfqpoint{0.837677in}{0.514287in}}%
\pgfpathlineto{\pgfqpoint{0.841671in}{0.517144in}}%
\pgfpathlineto{\pgfqpoint{0.843529in}{0.522059in}}%
\pgfpathlineto{\pgfqpoint{0.844620in}{0.532422in}}%
\pgfpathlineto{\pgfqpoint{0.846369in}{0.540194in}}%
\pgfpathlineto{\pgfqpoint{0.848912in}{0.545375in}}%
\pgfpathlineto{\pgfqpoint{0.851317in}{0.547932in}}%
\pgfpathlineto{\pgfqpoint{0.852923in}{0.555738in}}%
\pgfpathlineto{\pgfqpoint{0.855483in}{0.597188in}}%
\pgfpathlineto{\pgfqpoint{0.857495in}{0.610142in}}%
\pgfpathlineto{\pgfqpoint{0.860963in}{0.620927in}}%
\pgfpathlineto{\pgfqpoint{0.862560in}{0.641229in}}%
\pgfpathlineto{\pgfqpoint{0.865156in}{0.752628in}}%
\pgfpathlineto{\pgfqpoint{0.867432in}{0.791487in}}%
\pgfpathlineto{\pgfqpoint{0.870610in}{0.818434in}}%
\pgfpathlineto{\pgfqpoint{0.872155in}{0.874388in}}%
\pgfpathlineto{\pgfqpoint{0.874373in}{1.418426in}}%
\pgfpathlineto{\pgfqpoint{0.872385in}{1.882153in}}%
\pgfpathlineto{\pgfqpoint{0.870610in}{1.946921in}}%
\pgfpathlineto{\pgfqpoint{0.867733in}{1.970235in}}%
\pgfpathlineto{\pgfqpoint{0.865523in}{2.003914in}}%
\pgfpathlineto{\pgfqpoint{0.862169in}{2.123084in}}%
\pgfpathlineto{\pgfqpoint{0.860963in}{2.128485in}}%
\pgfpathlineto{\pgfqpoint{0.851317in}{2.129937in}}%
\pgfpathlineto{\pgfqpoint{0.793439in}{2.114361in}}%
\pgfpathlineto{\pgfqpoint{0.745208in}{2.104129in}}%
\pgfpathlineto{\pgfqpoint{0.700703in}{2.097177in}}%
\pgfpathlineto{\pgfqpoint{0.696976in}{2.096176in}}%
\pgfpathlineto{\pgfqpoint{0.648745in}{2.090485in}}%
\pgfpathlineto{\pgfqpoint{0.630728in}{2.089405in}}%
\pgfpathlineto{\pgfqpoint{0.619806in}{2.087988in}}%
\pgfpathlineto{\pgfqpoint{0.571575in}{2.085462in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.085095in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.542636in}{0.423614in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.819161in}{0.425577in}}%
\pgfpathlineto{\pgfqpoint{2.825208in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.085095in}}%
\pgfpathlineto{\pgfqpoint{2.963855in}{2.085462in}}%
\pgfpathlineto{\pgfqpoint{2.915624in}{2.087988in}}%
\pgfpathlineto{\pgfqpoint{2.904702in}{2.089405in}}%
\pgfpathlineto{\pgfqpoint{2.886685in}{2.090485in}}%
\pgfpathlineto{\pgfqpoint{2.838453in}{2.096176in}}%
\pgfpathlineto{\pgfqpoint{2.834727in}{2.097177in}}%
\pgfpathlineto{\pgfqpoint{2.790222in}{2.104129in}}%
\pgfpathlineto{\pgfqpoint{2.741991in}{2.114361in}}%
\pgfpathlineto{\pgfqpoint{2.684113in}{2.129937in}}%
\pgfpathlineto{\pgfqpoint{2.674466in}{2.128485in}}%
\pgfpathlineto{\pgfqpoint{2.672770in}{2.117902in}}%
\pgfpathlineto{\pgfqpoint{2.670254in}{2.011686in}}%
\pgfpathlineto{\pgfqpoint{2.667926in}{1.972826in}}%
\pgfpathlineto{\pgfqpoint{2.664820in}{1.946921in}}%
\pgfpathlineto{\pgfqpoint{2.663045in}{1.882153in}}%
\pgfpathlineto{\pgfqpoint{2.661039in}{1.384747in}}%
\pgfpathlineto{\pgfqpoint{2.663047in}{0.884751in}}%
\pgfpathlineto{\pgfqpoint{2.664820in}{0.818434in}}%
\pgfpathlineto{\pgfqpoint{2.667998in}{0.791487in}}%
\pgfpathlineto{\pgfqpoint{2.670274in}{0.752628in}}%
\pgfpathlineto{\pgfqpoint{2.672737in}{0.643820in}}%
\pgfpathlineto{\pgfqpoint{2.673651in}{0.630867in}}%
\pgfpathlineto{\pgfqpoint{2.674466in}{0.620927in}}%
\pgfpathlineto{\pgfqpoint{2.677327in}{0.612732in}}%
\pgfpathlineto{\pgfqpoint{2.679640in}{0.599779in}}%
\pgfpathlineto{\pgfqpoint{2.682507in}{0.555738in}}%
\pgfpathlineto{\pgfqpoint{2.684113in}{0.547932in}}%
\pgfpathlineto{\pgfqpoint{2.686518in}{0.545375in}}%
\pgfpathlineto{\pgfqpoint{2.689061in}{0.540194in}}%
\pgfpathlineto{\pgfqpoint{2.692753in}{0.519469in}}%
\pgfpathlineto{\pgfqpoint{2.693759in}{0.517144in}}%
\pgfpathlineto{\pgfqpoint{2.697753in}{0.514287in}}%
\pgfpathlineto{\pgfqpoint{2.699352in}{0.511697in}}%
\pgfpathlineto{\pgfqpoint{2.701300in}{0.503925in}}%
\pgfpathlineto{\pgfqpoint{2.703405in}{0.499699in}}%
\pgfpathlineto{\pgfqpoint{2.705794in}{0.498743in}}%
\pgfpathlineto{\pgfqpoint{2.708769in}{0.496153in}}%
\pgfpathlineto{\pgfqpoint{2.712170in}{0.488381in}}%
\pgfpathlineto{\pgfqpoint{2.713052in}{0.487396in}}%
\pgfpathlineto{\pgfqpoint{2.716987in}{0.485790in}}%
\pgfpathlineto{\pgfqpoint{2.722321in}{0.478018in}}%
\pgfpathlineto{\pgfqpoint{2.727777in}{0.475428in}}%
\pgfpathlineto{\pgfqpoint{2.731428in}{0.470246in}}%
\pgfpathlineto{\pgfqpoint{2.737216in}{0.467656in}}%
\pgfpathlineto{\pgfqpoint{2.741961in}{0.462474in}}%
\pgfpathlineto{\pgfqpoint{2.747801in}{0.459884in}}%
\pgfpathlineto{\pgfqpoint{2.749861in}{0.457293in}}%
\pgfpathlineto{\pgfqpoint{2.756285in}{0.454702in}}%
\pgfpathlineto{\pgfqpoint{2.758570in}{0.452112in}}%
\pgfpathlineto{\pgfqpoint{2.761283in}{0.450573in}}%
\pgfpathlineto{\pgfqpoint{2.765199in}{0.449521in}}%
\pgfpathlineto{\pgfqpoint{2.768084in}{0.446930in}}%
\pgfpathlineto{\pgfqpoint{2.770929in}{0.445463in}}%
\pgfpathlineto{\pgfqpoint{2.775111in}{0.444340in}}%
\pgfpathlineto{\pgfqpoint{2.780576in}{0.440791in}}%
\pgfpathlineto{\pgfqpoint{2.785762in}{0.439158in}}%
\pgfpathlineto{\pgfqpoint{2.790092in}{0.436568in}}%
\pgfpathlineto{\pgfqpoint{2.799868in}{0.432612in}}%
\pgfpathlineto{\pgfqpoint{2.804430in}{0.431386in}}%
\pgfpathlineto{\pgfqpoint{2.819161in}{0.425577in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.542636in}{2.263496in}}%
\pgfpathlineto{\pgfqpoint{0.581221in}{2.264933in}}%
\pgfpathlineto{\pgfqpoint{0.610160in}{2.267716in}}%
\pgfpathlineto{\pgfqpoint{0.629452in}{2.270330in}}%
\pgfpathlineto{\pgfqpoint{0.668038in}{2.277530in}}%
\pgfpathlineto{\pgfqpoint{0.710222in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.263382in}}%
\pgfpathlineto{\pgfqpoint{0.542636in}{2.263496in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.954209in}{2.264933in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.263382in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{2.825208in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{2.863103in}{2.278523in}}%
\pgfpathlineto{\pgfqpoint{2.888412in}{2.273342in}}%
\pgfpathlineto{\pgfqpoint{2.921781in}{2.268160in}}%
\pgfpathlineto{\pgfqpoint{2.954209in}{2.264933in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532989in}{0.423614in}}{\pgfqpoint{2.469451in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.009426,0.008022,0.052844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716269in}{0.424316in}}%
\pgfpathlineto{\pgfqpoint{0.735562in}{0.431250in}}%
\pgfpathlineto{\pgfqpoint{0.754854in}{0.439387in}}%
\pgfpathlineto{\pgfqpoint{0.774147in}{0.449041in}}%
\pgfpathlineto{\pgfqpoint{0.788147in}{0.457293in}}%
\pgfpathlineto{\pgfqpoint{0.803086in}{0.467693in}}%
\pgfpathlineto{\pgfqpoint{0.812732in}{0.475654in}}%
\pgfpathlineto{\pgfqpoint{0.819557in}{0.483199in}}%
\pgfpathlineto{\pgfqpoint{0.823038in}{0.485790in}}%
\pgfpathlineto{\pgfqpoint{0.828396in}{0.493562in}}%
\pgfpathlineto{\pgfqpoint{0.832025in}{0.496861in}}%
\pgfpathlineto{\pgfqpoint{0.835076in}{0.501334in}}%
\pgfpathlineto{\pgfqpoint{0.838281in}{0.509106in}}%
\pgfpathlineto{\pgfqpoint{0.841671in}{0.513158in}}%
\pgfpathlineto{\pgfqpoint{0.843398in}{0.516878in}}%
\pgfpathlineto{\pgfqpoint{0.845388in}{0.522059in}}%
\pgfpathlineto{\pgfqpoint{0.847570in}{0.532422in}}%
\pgfpathlineto{\pgfqpoint{0.851872in}{0.542785in}}%
\pgfpathlineto{\pgfqpoint{0.854651in}{0.555738in}}%
\pgfpathlineto{\pgfqpoint{0.857045in}{0.581644in}}%
\pgfpathlineto{\pgfqpoint{0.860963in}{0.602408in}}%
\pgfpathlineto{\pgfqpoint{0.862651in}{0.620504in}}%
\pgfpathlineto{\pgfqpoint{0.864422in}{0.643820in}}%
\pgfpathlineto{\pgfqpoint{0.867277in}{0.721540in}}%
\pgfpathlineto{\pgfqpoint{0.870610in}{0.766349in}}%
\pgfpathlineto{\pgfqpoint{0.874114in}{0.882160in}}%
\pgfpathlineto{\pgfqpoint{0.877535in}{1.231899in}}%
\pgfpathlineto{\pgfqpoint{0.878161in}{1.402882in}}%
\pgfpathlineto{\pgfqpoint{0.874160in}{1.882153in}}%
\pgfpathlineto{\pgfqpoint{0.870610in}{1.998603in}}%
\pgfpathlineto{\pgfqpoint{0.867005in}{2.047955in}}%
\pgfpathlineto{\pgfqpoint{0.864401in}{2.117902in}}%
\pgfpathlineto{\pgfqpoint{0.862965in}{2.128265in}}%
\pgfpathlineto{\pgfqpoint{0.860963in}{2.131522in}}%
\pgfpathlineto{\pgfqpoint{0.851317in}{2.131256in}}%
\pgfpathlineto{\pgfqpoint{0.803086in}{2.118002in}}%
\pgfpathlineto{\pgfqpoint{0.754854in}{2.107054in}}%
\pgfpathlineto{\pgfqpoint{0.706623in}{2.098758in}}%
\pgfpathlineto{\pgfqpoint{0.668038in}{2.093632in}}%
\pgfpathlineto{\pgfqpoint{0.619806in}{2.089162in}}%
\pgfpathlineto{\pgfqpoint{0.561928in}{2.086314in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.085967in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.085095in}}%
\pgfpathlineto{\pgfqpoint{0.581221in}{2.085848in}}%
\pgfpathlineto{\pgfqpoint{0.590597in}{2.086815in}}%
\pgfpathlineto{\pgfqpoint{0.619806in}{2.087988in}}%
\pgfpathlineto{\pgfqpoint{0.677684in}{2.093657in}}%
\pgfpathlineto{\pgfqpoint{0.681146in}{2.094586in}}%
\pgfpathlineto{\pgfqpoint{0.696976in}{2.096176in}}%
\pgfpathlineto{\pgfqpoint{0.700703in}{2.097177in}}%
\pgfpathlineto{\pgfqpoint{0.725915in}{2.100758in}}%
\pgfpathlineto{\pgfqpoint{0.754854in}{2.106002in}}%
\pgfpathlineto{\pgfqpoint{0.803086in}{2.116696in}}%
\pgfpathlineto{\pgfqpoint{0.851317in}{2.129937in}}%
\pgfpathlineto{\pgfqpoint{0.860963in}{2.128485in}}%
\pgfpathlineto{\pgfqpoint{0.861781in}{2.125674in}}%
\pgfpathlineto{\pgfqpoint{0.862660in}{2.117902in}}%
\pgfpathlineto{\pgfqpoint{0.865287in}{2.009095in}}%
\pgfpathlineto{\pgfqpoint{0.867504in}{1.972826in}}%
\pgfpathlineto{\pgfqpoint{0.870610in}{1.946921in}}%
\pgfpathlineto{\pgfqpoint{0.872385in}{1.882153in}}%
\pgfpathlineto{\pgfqpoint{0.874386in}{1.366613in}}%
\pgfpathlineto{\pgfqpoint{0.872346in}{0.882160in}}%
\pgfpathlineto{\pgfqpoint{0.870610in}{0.818434in}}%
\pgfpathlineto{\pgfqpoint{0.867432in}{0.791487in}}%
\pgfpathlineto{\pgfqpoint{0.865264in}{0.755218in}}%
\pgfpathlineto{\pgfqpoint{0.862693in}{0.643820in}}%
\pgfpathlineto{\pgfqpoint{0.860963in}{0.620927in}}%
\pgfpathlineto{\pgfqpoint{0.858103in}{0.612732in}}%
\pgfpathlineto{\pgfqpoint{0.855790in}{0.599779in}}%
\pgfpathlineto{\pgfqpoint{0.852923in}{0.555738in}}%
\pgfpathlineto{\pgfqpoint{0.851317in}{0.547932in}}%
\pgfpathlineto{\pgfqpoint{0.848912in}{0.545375in}}%
\pgfpathlineto{\pgfqpoint{0.846369in}{0.540194in}}%
\pgfpathlineto{\pgfqpoint{0.842677in}{0.519469in}}%
\pgfpathlineto{\pgfqpoint{0.841671in}{0.517144in}}%
\pgfpathlineto{\pgfqpoint{0.837677in}{0.514287in}}%
\pgfpathlineto{\pgfqpoint{0.836078in}{0.511697in}}%
\pgfpathlineto{\pgfqpoint{0.834130in}{0.503925in}}%
\pgfpathlineto{\pgfqpoint{0.832025in}{0.499699in}}%
\pgfpathlineto{\pgfqpoint{0.829635in}{0.498743in}}%
\pgfpathlineto{\pgfqpoint{0.826661in}{0.496153in}}%
\pgfpathlineto{\pgfqpoint{0.823259in}{0.488381in}}%
\pgfpathlineto{\pgfqpoint{0.822378in}{0.487396in}}%
\pgfpathlineto{\pgfqpoint{0.818443in}{0.485790in}}%
\pgfpathlineto{\pgfqpoint{0.813109in}{0.478018in}}%
\pgfpathlineto{\pgfqpoint{0.807653in}{0.475428in}}%
\pgfpathlineto{\pgfqpoint{0.804001in}{0.470246in}}%
\pgfpathlineto{\pgfqpoint{0.798214in}{0.467656in}}%
\pgfpathlineto{\pgfqpoint{0.793469in}{0.462474in}}%
\pgfpathlineto{\pgfqpoint{0.787628in}{0.459884in}}%
\pgfpathlineto{\pgfqpoint{0.785569in}{0.457293in}}%
\pgfpathlineto{\pgfqpoint{0.779145in}{0.454702in}}%
\pgfpathlineto{\pgfqpoint{0.776859in}{0.452112in}}%
\pgfpathlineto{\pgfqpoint{0.774147in}{0.450573in}}%
\pgfpathlineto{\pgfqpoint{0.770230in}{0.449521in}}%
\pgfpathlineto{\pgfqpoint{0.767346in}{0.446930in}}%
\pgfpathlineto{\pgfqpoint{0.764500in}{0.445463in}}%
\pgfpathlineto{\pgfqpoint{0.760319in}{0.444340in}}%
\pgfpathlineto{\pgfqpoint{0.754854in}{0.440791in}}%
\pgfpathlineto{\pgfqpoint{0.749668in}{0.439158in}}%
\pgfpathlineto{\pgfqpoint{0.745338in}{0.436568in}}%
\pgfpathlineto{\pgfqpoint{0.735562in}{0.432612in}}%
\pgfpathlineto{\pgfqpoint{0.710222in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.714107in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.716269in}{0.424316in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.819161in}{0.424316in}}%
\pgfpathlineto{\pgfqpoint{2.821322in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.825208in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.799868in}{0.432612in}}%
\pgfpathlineto{\pgfqpoint{2.790092in}{0.436568in}}%
\pgfpathlineto{\pgfqpoint{2.785762in}{0.439158in}}%
\pgfpathlineto{\pgfqpoint{2.780576in}{0.440791in}}%
\pgfpathlineto{\pgfqpoint{2.775111in}{0.444340in}}%
\pgfpathlineto{\pgfqpoint{2.770929in}{0.445463in}}%
\pgfpathlineto{\pgfqpoint{2.768084in}{0.446930in}}%
\pgfpathlineto{\pgfqpoint{2.765199in}{0.449521in}}%
\pgfpathlineto{\pgfqpoint{2.761283in}{0.450573in}}%
\pgfpathlineto{\pgfqpoint{2.758570in}{0.452112in}}%
\pgfpathlineto{\pgfqpoint{2.756285in}{0.454702in}}%
\pgfpathlineto{\pgfqpoint{2.749861in}{0.457293in}}%
\pgfpathlineto{\pgfqpoint{2.747801in}{0.459884in}}%
\pgfpathlineto{\pgfqpoint{2.741961in}{0.462474in}}%
\pgfpathlineto{\pgfqpoint{2.737216in}{0.467656in}}%
\pgfpathlineto{\pgfqpoint{2.731428in}{0.470246in}}%
\pgfpathlineto{\pgfqpoint{2.727777in}{0.475428in}}%
\pgfpathlineto{\pgfqpoint{2.722321in}{0.478018in}}%
\pgfpathlineto{\pgfqpoint{2.716987in}{0.485790in}}%
\pgfpathlineto{\pgfqpoint{2.713052in}{0.487396in}}%
\pgfpathlineto{\pgfqpoint{2.712170in}{0.488381in}}%
\pgfpathlineto{\pgfqpoint{2.708769in}{0.496153in}}%
\pgfpathlineto{\pgfqpoint{2.705794in}{0.498743in}}%
\pgfpathlineto{\pgfqpoint{2.703405in}{0.499699in}}%
\pgfpathlineto{\pgfqpoint{2.701300in}{0.503925in}}%
\pgfpathlineto{\pgfqpoint{2.699352in}{0.511697in}}%
\pgfpathlineto{\pgfqpoint{2.697753in}{0.514287in}}%
\pgfpathlineto{\pgfqpoint{2.693759in}{0.517144in}}%
\pgfpathlineto{\pgfqpoint{2.692753in}{0.519469in}}%
\pgfpathlineto{\pgfqpoint{2.689061in}{0.540194in}}%
\pgfpathlineto{\pgfqpoint{2.686518in}{0.545375in}}%
\pgfpathlineto{\pgfqpoint{2.684113in}{0.547932in}}%
\pgfpathlineto{\pgfqpoint{2.682507in}{0.555738in}}%
\pgfpathlineto{\pgfqpoint{2.679640in}{0.599779in}}%
\pgfpathlineto{\pgfqpoint{2.677327in}{0.612732in}}%
\pgfpathlineto{\pgfqpoint{2.674466in}{0.620927in}}%
\pgfpathlineto{\pgfqpoint{2.672737in}{0.643820in}}%
\pgfpathlineto{\pgfqpoint{2.670165in}{0.755218in}}%
\pgfpathlineto{\pgfqpoint{2.667998in}{0.791487in}}%
\pgfpathlineto{\pgfqpoint{2.664820in}{0.818434in}}%
\pgfpathlineto{\pgfqpoint{2.663083in}{0.882160in}}%
\pgfpathlineto{\pgfqpoint{2.661044in}{1.366613in}}%
\pgfpathlineto{\pgfqpoint{2.663045in}{1.882153in}}%
\pgfpathlineto{\pgfqpoint{2.664820in}{1.946921in}}%
\pgfpathlineto{\pgfqpoint{2.667926in}{1.972826in}}%
\pgfpathlineto{\pgfqpoint{2.670143in}{2.009095in}}%
\pgfpathlineto{\pgfqpoint{2.672770in}{2.117902in}}%
\pgfpathlineto{\pgfqpoint{2.673649in}{2.125674in}}%
\pgfpathlineto{\pgfqpoint{2.674466in}{2.128485in}}%
\pgfpathlineto{\pgfqpoint{2.684113in}{2.129937in}}%
\pgfpathlineto{\pgfqpoint{2.732344in}{2.116696in}}%
\pgfpathlineto{\pgfqpoint{2.780576in}{2.106002in}}%
\pgfpathlineto{\pgfqpoint{2.809515in}{2.100758in}}%
\pgfpathlineto{\pgfqpoint{2.834727in}{2.097177in}}%
\pgfpathlineto{\pgfqpoint{2.838453in}{2.096176in}}%
\pgfpathlineto{\pgfqpoint{2.854284in}{2.094586in}}%
\pgfpathlineto{\pgfqpoint{2.857746in}{2.093657in}}%
\pgfpathlineto{\pgfqpoint{2.915624in}{2.087988in}}%
\pgfpathlineto{\pgfqpoint{2.944833in}{2.086815in}}%
\pgfpathlineto{\pgfqpoint{2.954209in}{2.085848in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.085095in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.085967in}}%
\pgfpathlineto{\pgfqpoint{2.973502in}{2.086314in}}%
\pgfpathlineto{\pgfqpoint{2.915624in}{2.089162in}}%
\pgfpathlineto{\pgfqpoint{2.867392in}{2.093632in}}%
\pgfpathlineto{\pgfqpoint{2.828807in}{2.098758in}}%
\pgfpathlineto{\pgfqpoint{2.780576in}{2.107054in}}%
\pgfpathlineto{\pgfqpoint{2.732344in}{2.118002in}}%
\pgfpathlineto{\pgfqpoint{2.684113in}{2.131256in}}%
\pgfpathlineto{\pgfqpoint{2.674466in}{2.131522in}}%
\pgfpathlineto{\pgfqpoint{2.672465in}{2.128265in}}%
\pgfpathlineto{\pgfqpoint{2.671028in}{2.117902in}}%
\pgfpathlineto{\pgfqpoint{2.668424in}{2.047955in}}%
\pgfpathlineto{\pgfqpoint{2.664820in}{1.998603in}}%
\pgfpathlineto{\pgfqpoint{2.661270in}{1.882153in}}%
\pgfpathlineto{\pgfqpoint{2.657269in}{1.402882in}}%
\pgfpathlineto{\pgfqpoint{2.657895in}{1.231899in}}%
\pgfpathlineto{\pgfqpoint{2.661316in}{0.882160in}}%
\pgfpathlineto{\pgfqpoint{2.664820in}{0.766349in}}%
\pgfpathlineto{\pgfqpoint{2.668153in}{0.721540in}}%
\pgfpathlineto{\pgfqpoint{2.671008in}{0.643820in}}%
\pgfpathlineto{\pgfqpoint{2.672779in}{0.620504in}}%
\pgfpathlineto{\pgfqpoint{2.674466in}{0.602408in}}%
\pgfpathlineto{\pgfqpoint{2.678385in}{0.581644in}}%
\pgfpathlineto{\pgfqpoint{2.680779in}{0.555738in}}%
\pgfpathlineto{\pgfqpoint{2.683558in}{0.542785in}}%
\pgfpathlineto{\pgfqpoint{2.687860in}{0.532422in}}%
\pgfpathlineto{\pgfqpoint{2.690042in}{0.522059in}}%
\pgfpathlineto{\pgfqpoint{2.692032in}{0.516878in}}%
\pgfpathlineto{\pgfqpoint{2.693759in}{0.513158in}}%
\pgfpathlineto{\pgfqpoint{2.697149in}{0.509106in}}%
\pgfpathlineto{\pgfqpoint{2.700354in}{0.501334in}}%
\pgfpathlineto{\pgfqpoint{2.703405in}{0.496861in}}%
\pgfpathlineto{\pgfqpoint{2.707034in}{0.493562in}}%
\pgfpathlineto{\pgfqpoint{2.712392in}{0.485790in}}%
\pgfpathlineto{\pgfqpoint{2.715872in}{0.483199in}}%
\pgfpathlineto{\pgfqpoint{2.722698in}{0.475654in}}%
\pgfpathlineto{\pgfqpoint{2.732344in}{0.467693in}}%
\pgfpathlineto{\pgfqpoint{2.747283in}{0.457293in}}%
\pgfpathlineto{\pgfqpoint{2.761283in}{0.449041in}}%
\pgfpathlineto{\pgfqpoint{2.780576in}{0.439387in}}%
\pgfpathlineto{\pgfqpoint{2.799868in}{0.431250in}}%
\pgfpathlineto{\pgfqpoint{2.819161in}{0.424316in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.542636in}{2.262168in}}%
\pgfpathlineto{\pgfqpoint{0.561928in}{2.262728in}}%
\pgfpathlineto{\pgfqpoint{0.590867in}{2.264623in}}%
\pgfpathlineto{\pgfqpoint{0.629452in}{2.269213in}}%
\pgfpathlineto{\pgfqpoint{0.653361in}{2.273342in}}%
\pgfpathlineto{\pgfqpoint{0.677341in}{2.278523in}}%
\pgfpathlineto{\pgfqpoint{0.714107in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{0.710222in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{0.668038in}{2.277530in}}%
\pgfpathlineto{\pgfqpoint{0.629452in}{2.270330in}}%
\pgfpathlineto{\pgfqpoint{0.610160in}{2.267716in}}%
\pgfpathlineto{\pgfqpoint{0.581221in}{2.264933in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.263382in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.262098in}}%
\pgfpathlineto{\pgfqpoint{0.542636in}{2.262168in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.973502in}{2.262728in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.262098in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.263382in}}%
\pgfpathlineto{\pgfqpoint{2.954209in}{2.264933in}}%
\pgfpathlineto{\pgfqpoint{2.925270in}{2.267716in}}%
\pgfpathlineto{\pgfqpoint{2.905977in}{2.270330in}}%
\pgfpathlineto{\pgfqpoint{2.867392in}{2.277530in}}%
\pgfpathlineto{\pgfqpoint{2.825208in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{2.821322in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{2.858088in}{2.278523in}}%
\pgfpathlineto{\pgfqpoint{2.896340in}{2.270751in}}%
\pgfpathlineto{\pgfqpoint{2.934916in}{2.265548in}}%
\pgfpathlineto{\pgfqpoint{2.973502in}{2.262728in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532989in}{0.423614in}}{\pgfqpoint{2.469451in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.021692,0.018320,0.092610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716269in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.717943in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.725915in}{0.426355in}}%
\pgfpathlineto{\pgfqpoint{0.751670in}{0.436568in}}%
\pgfpathlineto{\pgfqpoint{0.768074in}{0.444340in}}%
\pgfpathlineto{\pgfqpoint{0.786606in}{0.454702in}}%
\pgfpathlineto{\pgfqpoint{0.798415in}{0.462474in}}%
\pgfpathlineto{\pgfqpoint{0.812732in}{0.473661in}}%
\pgfpathlineto{\pgfqpoint{0.822752in}{0.483199in}}%
\pgfpathlineto{\pgfqpoint{0.832025in}{0.494122in}}%
\pgfpathlineto{\pgfqpoint{0.837029in}{0.501334in}}%
\pgfpathlineto{\pgfqpoint{0.844079in}{0.514287in}}%
\pgfpathlineto{\pgfqpoint{0.852989in}{0.540194in}}%
\pgfpathlineto{\pgfqpoint{0.856379in}{0.555738in}}%
\pgfpathlineto{\pgfqpoint{0.860963in}{0.586775in}}%
\pgfpathlineto{\pgfqpoint{0.864374in}{0.620504in}}%
\pgfpathlineto{\pgfqpoint{0.870978in}{0.731902in}}%
\pgfpathlineto{\pgfqpoint{0.875882in}{0.882160in}}%
\pgfpathlineto{\pgfqpoint{0.880256in}{1.174694in}}%
\pgfpathlineto{\pgfqpoint{0.881019in}{1.444332in}}%
\pgfpathlineto{\pgfqpoint{0.880256in}{1.593030in}}%
\pgfpathlineto{\pgfqpoint{0.874630in}{1.931375in}}%
\pgfpathlineto{\pgfqpoint{0.870874in}{2.035001in}}%
\pgfpathlineto{\pgfqpoint{0.866143in}{2.117902in}}%
\pgfpathlineto{\pgfqpoint{0.864849in}{2.128265in}}%
\pgfpathlineto{\pgfqpoint{0.863779in}{2.130856in}}%
\pgfpathlineto{\pgfqpoint{0.860963in}{2.133510in}}%
\pgfpathlineto{\pgfqpoint{0.851317in}{2.132145in}}%
\pgfpathlineto{\pgfqpoint{0.803086in}{2.118776in}}%
\pgfpathlineto{\pgfqpoint{0.764500in}{2.109888in}}%
\pgfpathlineto{\pgfqpoint{0.725915in}{2.102644in}}%
\pgfpathlineto{\pgfqpoint{0.696976in}{2.098174in}}%
\pgfpathlineto{\pgfqpoint{0.658391in}{2.093416in}}%
\pgfpathlineto{\pgfqpoint{0.610160in}{2.089287in}}%
\pgfpathlineto{\pgfqpoint{0.571575in}{2.087459in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.086834in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.085967in}}%
\pgfpathlineto{\pgfqpoint{0.552282in}{2.086105in}}%
\pgfpathlineto{\pgfqpoint{0.610160in}{2.088463in}}%
\pgfpathlineto{\pgfqpoint{0.668038in}{2.093632in}}%
\pgfpathlineto{\pgfqpoint{0.706623in}{2.098758in}}%
\pgfpathlineto{\pgfqpoint{0.754854in}{2.107054in}}%
\pgfpathlineto{\pgfqpoint{0.803086in}{2.118002in}}%
\pgfpathlineto{\pgfqpoint{0.851317in}{2.131256in}}%
\pgfpathlineto{\pgfqpoint{0.860963in}{2.131522in}}%
\pgfpathlineto{\pgfqpoint{0.862965in}{2.128265in}}%
\pgfpathlineto{\pgfqpoint{0.863576in}{2.125674in}}%
\pgfpathlineto{\pgfqpoint{0.867281in}{2.042773in}}%
\pgfpathlineto{\pgfqpoint{0.870610in}{1.998603in}}%
\pgfpathlineto{\pgfqpoint{0.874160in}{1.882153in}}%
\pgfpathlineto{\pgfqpoint{0.877501in}{1.540186in}}%
\pgfpathlineto{\pgfqpoint{0.878169in}{1.374385in}}%
\pgfpathlineto{\pgfqpoint{0.877432in}{1.218945in}}%
\pgfpathlineto{\pgfqpoint{0.874114in}{0.882160in}}%
\pgfpathlineto{\pgfqpoint{0.870610in}{0.766349in}}%
\pgfpathlineto{\pgfqpoint{0.867277in}{0.721540in}}%
\pgfpathlineto{\pgfqpoint{0.864422in}{0.643820in}}%
\pgfpathlineto{\pgfqpoint{0.862651in}{0.620504in}}%
\pgfpathlineto{\pgfqpoint{0.860963in}{0.602408in}}%
\pgfpathlineto{\pgfqpoint{0.857045in}{0.581644in}}%
\pgfpathlineto{\pgfqpoint{0.854651in}{0.555738in}}%
\pgfpathlineto{\pgfqpoint{0.851872in}{0.542785in}}%
\pgfpathlineto{\pgfqpoint{0.847570in}{0.532422in}}%
\pgfpathlineto{\pgfqpoint{0.845388in}{0.522059in}}%
\pgfpathlineto{\pgfqpoint{0.843398in}{0.516878in}}%
\pgfpathlineto{\pgfqpoint{0.841671in}{0.513158in}}%
\pgfpathlineto{\pgfqpoint{0.838281in}{0.509106in}}%
\pgfpathlineto{\pgfqpoint{0.835076in}{0.501334in}}%
\pgfpathlineto{\pgfqpoint{0.832025in}{0.496861in}}%
\pgfpathlineto{\pgfqpoint{0.828396in}{0.493562in}}%
\pgfpathlineto{\pgfqpoint{0.823038in}{0.485790in}}%
\pgfpathlineto{\pgfqpoint{0.819557in}{0.483199in}}%
\pgfpathlineto{\pgfqpoint{0.812732in}{0.475654in}}%
\pgfpathlineto{\pgfqpoint{0.803086in}{0.467693in}}%
\pgfpathlineto{\pgfqpoint{0.788147in}{0.457293in}}%
\pgfpathlineto{\pgfqpoint{0.774147in}{0.449041in}}%
\pgfpathlineto{\pgfqpoint{0.754854in}{0.439387in}}%
\pgfpathlineto{\pgfqpoint{0.735562in}{0.431250in}}%
\pgfpathlineto{\pgfqpoint{0.714107in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.716269in}{0.423614in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.819161in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.821322in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.799868in}{0.431250in}}%
\pgfpathlineto{\pgfqpoint{2.780576in}{0.439387in}}%
\pgfpathlineto{\pgfqpoint{2.761283in}{0.449041in}}%
\pgfpathlineto{\pgfqpoint{2.747283in}{0.457293in}}%
\pgfpathlineto{\pgfqpoint{2.732344in}{0.467693in}}%
\pgfpathlineto{\pgfqpoint{2.722698in}{0.475654in}}%
\pgfpathlineto{\pgfqpoint{2.715872in}{0.483199in}}%
\pgfpathlineto{\pgfqpoint{2.712392in}{0.485790in}}%
\pgfpathlineto{\pgfqpoint{2.707034in}{0.493562in}}%
\pgfpathlineto{\pgfqpoint{2.703405in}{0.496861in}}%
\pgfpathlineto{\pgfqpoint{2.700354in}{0.501334in}}%
\pgfpathlineto{\pgfqpoint{2.697149in}{0.509106in}}%
\pgfpathlineto{\pgfqpoint{2.693759in}{0.513158in}}%
\pgfpathlineto{\pgfqpoint{2.692032in}{0.516878in}}%
\pgfpathlineto{\pgfqpoint{2.690042in}{0.522059in}}%
\pgfpathlineto{\pgfqpoint{2.687860in}{0.532422in}}%
\pgfpathlineto{\pgfqpoint{2.683558in}{0.542785in}}%
\pgfpathlineto{\pgfqpoint{2.680779in}{0.555738in}}%
\pgfpathlineto{\pgfqpoint{2.678385in}{0.581644in}}%
\pgfpathlineto{\pgfqpoint{2.674466in}{0.602408in}}%
\pgfpathlineto{\pgfqpoint{2.672779in}{0.620504in}}%
\pgfpathlineto{\pgfqpoint{2.671008in}{0.643820in}}%
\pgfpathlineto{\pgfqpoint{2.668153in}{0.721540in}}%
\pgfpathlineto{\pgfqpoint{2.664820in}{0.766349in}}%
\pgfpathlineto{\pgfqpoint{2.661316in}{0.882160in}}%
\pgfpathlineto{\pgfqpoint{2.657998in}{1.218945in}}%
\pgfpathlineto{\pgfqpoint{2.657261in}{1.374385in}}%
\pgfpathlineto{\pgfqpoint{2.657929in}{1.540186in}}%
\pgfpathlineto{\pgfqpoint{2.661270in}{1.882153in}}%
\pgfpathlineto{\pgfqpoint{2.664820in}{1.998603in}}%
\pgfpathlineto{\pgfqpoint{2.668149in}{2.042773in}}%
\pgfpathlineto{\pgfqpoint{2.671854in}{2.125674in}}%
\pgfpathlineto{\pgfqpoint{2.672465in}{2.128265in}}%
\pgfpathlineto{\pgfqpoint{2.674466in}{2.131522in}}%
\pgfpathlineto{\pgfqpoint{2.684113in}{2.131256in}}%
\pgfpathlineto{\pgfqpoint{2.732344in}{2.118002in}}%
\pgfpathlineto{\pgfqpoint{2.780576in}{2.107054in}}%
\pgfpathlineto{\pgfqpoint{2.828807in}{2.098758in}}%
\pgfpathlineto{\pgfqpoint{2.867392in}{2.093632in}}%
\pgfpathlineto{\pgfqpoint{2.925270in}{2.088463in}}%
\pgfpathlineto{\pgfqpoint{2.983148in}{2.086105in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.085967in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.086834in}}%
\pgfpathlineto{\pgfqpoint{2.963855in}{2.087459in}}%
\pgfpathlineto{\pgfqpoint{2.925270in}{2.089287in}}%
\pgfpathlineto{\pgfqpoint{2.877039in}{2.093416in}}%
\pgfpathlineto{\pgfqpoint{2.838453in}{2.098174in}}%
\pgfpathlineto{\pgfqpoint{2.809515in}{2.102644in}}%
\pgfpathlineto{\pgfqpoint{2.770929in}{2.109888in}}%
\pgfpathlineto{\pgfqpoint{2.732344in}{2.118776in}}%
\pgfpathlineto{\pgfqpoint{2.684113in}{2.132145in}}%
\pgfpathlineto{\pgfqpoint{2.674466in}{2.133510in}}%
\pgfpathlineto{\pgfqpoint{2.671651in}{2.130856in}}%
\pgfpathlineto{\pgfqpoint{2.670581in}{2.128265in}}%
\pgfpathlineto{\pgfqpoint{2.669287in}{2.117902in}}%
\pgfpathlineto{\pgfqpoint{2.664556in}{2.035001in}}%
\pgfpathlineto{\pgfqpoint{2.660799in}{1.931375in}}%
\pgfpathlineto{\pgfqpoint{2.655174in}{1.593030in}}%
\pgfpathlineto{\pgfqpoint{2.654411in}{1.444332in}}%
\pgfpathlineto{\pgfqpoint{2.655174in}{1.174694in}}%
\pgfpathlineto{\pgfqpoint{2.659548in}{0.882160in}}%
\pgfpathlineto{\pgfqpoint{2.664452in}{0.731902in}}%
\pgfpathlineto{\pgfqpoint{2.671055in}{0.620504in}}%
\pgfpathlineto{\pgfqpoint{2.674466in}{0.586775in}}%
\pgfpathlineto{\pgfqpoint{2.679050in}{0.555738in}}%
\pgfpathlineto{\pgfqpoint{2.682441in}{0.540194in}}%
\pgfpathlineto{\pgfqpoint{2.691351in}{0.514287in}}%
\pgfpathlineto{\pgfqpoint{2.698401in}{0.501334in}}%
\pgfpathlineto{\pgfqpoint{2.703405in}{0.494122in}}%
\pgfpathlineto{\pgfqpoint{2.712678in}{0.483199in}}%
\pgfpathlineto{\pgfqpoint{2.722698in}{0.473661in}}%
\pgfpathlineto{\pgfqpoint{2.737015in}{0.462474in}}%
\pgfpathlineto{\pgfqpoint{2.748823in}{0.454702in}}%
\pgfpathlineto{\pgfqpoint{2.767356in}{0.444340in}}%
\pgfpathlineto{\pgfqpoint{2.783760in}{0.436568in}}%
\pgfpathlineto{\pgfqpoint{2.809515in}{0.426355in}}%
\pgfpathlineto{\pgfqpoint{2.817486in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.819161in}{0.423614in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.542636in}{2.261088in}}%
\pgfpathlineto{\pgfqpoint{0.571575in}{2.262129in}}%
\pgfpathlineto{\pgfqpoint{0.590867in}{2.263530in}}%
\pgfpathlineto{\pgfqpoint{0.619806in}{2.266723in}}%
\pgfpathlineto{\pgfqpoint{0.639099in}{2.269618in}}%
\pgfpathlineto{\pgfqpoint{0.677684in}{2.277419in}}%
\pgfpathlineto{\pgfqpoint{0.696976in}{2.282440in}}%
\pgfpathlineto{\pgfqpoint{0.717943in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{0.714107in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{0.687644in}{2.281114in}}%
\pgfpathlineto{\pgfqpoint{0.668038in}{2.276370in}}%
\pgfpathlineto{\pgfqpoint{0.629452in}{2.269213in}}%
\pgfpathlineto{\pgfqpoint{0.610160in}{2.266615in}}%
\pgfpathlineto{\pgfqpoint{0.581221in}{2.263848in}}%
\pgfpathlineto{\pgfqpoint{0.552282in}{2.262378in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.262098in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.261019in}}%
\pgfpathlineto{\pgfqpoint{0.542636in}{2.261088in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.954209in}{2.262760in}}%
\pgfpathlineto{\pgfqpoint{2.973502in}{2.261642in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.261019in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.262098in}}%
\pgfpathlineto{\pgfqpoint{2.973502in}{2.262728in}}%
\pgfpathlineto{\pgfqpoint{2.944563in}{2.264623in}}%
\pgfpathlineto{\pgfqpoint{2.905977in}{2.269213in}}%
\pgfpathlineto{\pgfqpoint{2.867392in}{2.276370in}}%
\pgfpathlineto{\pgfqpoint{2.847786in}{2.281114in}}%
\pgfpathlineto{\pgfqpoint{2.821322in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{2.817486in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{2.848100in}{2.279828in}}%
\pgfpathlineto{\pgfqpoint{2.886685in}{2.271310in}}%
\pgfpathlineto{\pgfqpoint{2.915624in}{2.266723in}}%
\pgfpathlineto{\pgfqpoint{2.954209in}{2.262760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532989in}{0.423614in}}{\pgfqpoint{2.469451in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039608,0.031090,0.133515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725915in}{0.425058in}}%
\pgfpathlineto{\pgfqpoint{0.745208in}{0.432426in}}%
\pgfpathlineto{\pgfqpoint{0.764500in}{0.441085in}}%
\pgfpathlineto{\pgfqpoint{0.780524in}{0.449521in}}%
\pgfpathlineto{\pgfqpoint{0.793304in}{0.457293in}}%
\pgfpathlineto{\pgfqpoint{0.804426in}{0.465065in}}%
\pgfpathlineto{\pgfqpoint{0.816998in}{0.475428in}}%
\pgfpathlineto{\pgfqpoint{0.827279in}{0.485790in}}%
\pgfpathlineto{\pgfqpoint{0.835533in}{0.496153in}}%
\pgfpathlineto{\pgfqpoint{0.842022in}{0.506515in}}%
\pgfpathlineto{\pgfqpoint{0.847085in}{0.516878in}}%
\pgfpathlineto{\pgfqpoint{0.851828in}{0.529831in}}%
\pgfpathlineto{\pgfqpoint{0.855388in}{0.542785in}}%
\pgfpathlineto{\pgfqpoint{0.861727in}{0.579054in}}%
\pgfpathlineto{\pgfqpoint{0.866736in}{0.628276in}}%
\pgfpathlineto{\pgfqpoint{0.871275in}{0.700814in}}%
\pgfpathlineto{\pgfqpoint{0.874870in}{0.786306in}}%
\pgfpathlineto{\pgfqpoint{0.877650in}{0.882160in}}%
\pgfpathlineto{\pgfqpoint{0.880256in}{1.017239in}}%
\pgfpathlineto{\pgfqpoint{0.882576in}{1.244852in}}%
\pgfpathlineto{\pgfqpoint{0.882747in}{1.485783in}}%
\pgfpathlineto{\pgfqpoint{0.880342in}{1.744848in}}%
\pgfpathlineto{\pgfqpoint{0.875278in}{1.967644in}}%
\pgfpathlineto{\pgfqpoint{0.871796in}{2.053136in}}%
\pgfpathlineto{\pgfqpoint{0.867678in}{2.120493in}}%
\pgfpathlineto{\pgfqpoint{0.865896in}{2.130856in}}%
\pgfpathlineto{\pgfqpoint{0.863840in}{2.133446in}}%
\pgfpathlineto{\pgfqpoint{0.860963in}{2.134861in}}%
\pgfpathlineto{\pgfqpoint{0.851317in}{2.133035in}}%
\pgfpathlineto{\pgfqpoint{0.812732in}{2.122048in}}%
\pgfpathlineto{\pgfqpoint{0.774147in}{2.112716in}}%
\pgfpathlineto{\pgfqpoint{0.735562in}{2.105055in}}%
\pgfpathlineto{\pgfqpoint{0.696976in}{2.098901in}}%
\pgfpathlineto{\pgfqpoint{0.658391in}{2.094129in}}%
\pgfpathlineto{\pgfqpoint{0.619806in}{2.090688in}}%
\pgfpathlineto{\pgfqpoint{0.581221in}{2.088515in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.087549in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.086834in}}%
\pgfpathlineto{\pgfqpoint{0.552282in}{2.086990in}}%
\pgfpathlineto{\pgfqpoint{0.600513in}{2.088733in}}%
\pgfpathlineto{\pgfqpoint{0.639099in}{2.091526in}}%
\pgfpathlineto{\pgfqpoint{0.677684in}{2.095626in}}%
\pgfpathlineto{\pgfqpoint{0.724194in}{2.102358in}}%
\pgfpathlineto{\pgfqpoint{0.764500in}{2.109888in}}%
\pgfpathlineto{\pgfqpoint{0.803086in}{2.118776in}}%
\pgfpathlineto{\pgfqpoint{0.851317in}{2.132145in}}%
\pgfpathlineto{\pgfqpoint{0.860963in}{2.133510in}}%
\pgfpathlineto{\pgfqpoint{0.863779in}{2.130856in}}%
\pgfpathlineto{\pgfqpoint{0.864849in}{2.128265in}}%
\pgfpathlineto{\pgfqpoint{0.866143in}{2.117902in}}%
\pgfpathlineto{\pgfqpoint{0.870991in}{2.032411in}}%
\pgfpathlineto{\pgfqpoint{0.875936in}{1.882153in}}%
\pgfpathlineto{\pgfqpoint{0.880256in}{1.593030in}}%
\pgfpathlineto{\pgfqpoint{0.881087in}{1.382157in}}%
\pgfpathlineto{\pgfqpoint{0.880256in}{1.174694in}}%
\pgfpathlineto{\pgfqpoint{0.875882in}{0.882160in}}%
\pgfpathlineto{\pgfqpoint{0.871091in}{0.734493in}}%
\pgfpathlineto{\pgfqpoint{0.864806in}{0.625685in}}%
\pgfpathlineto{\pgfqpoint{0.860963in}{0.586775in}}%
\pgfpathlineto{\pgfqpoint{0.854238in}{0.545375in}}%
\pgfpathlineto{\pgfqpoint{0.851317in}{0.534071in}}%
\pgfpathlineto{\pgfqpoint{0.846330in}{0.519469in}}%
\pgfpathlineto{\pgfqpoint{0.841671in}{0.509414in}}%
\pgfpathlineto{\pgfqpoint{0.835332in}{0.498743in}}%
\pgfpathlineto{\pgfqpoint{0.827433in}{0.488381in}}%
\pgfpathlineto{\pgfqpoint{0.817550in}{0.478018in}}%
\pgfpathlineto{\pgfqpoint{0.805418in}{0.467656in}}%
\pgfpathlineto{\pgfqpoint{0.794662in}{0.459884in}}%
\pgfpathlineto{\pgfqpoint{0.777771in}{0.449521in}}%
\pgfpathlineto{\pgfqpoint{0.757410in}{0.439158in}}%
\pgfpathlineto{\pgfqpoint{0.739275in}{0.431386in}}%
\pgfpathlineto{\pgfqpoint{0.717943in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.721718in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.725915in}{0.425058in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.809515in}{0.425058in}}%
\pgfpathlineto{\pgfqpoint{2.813712in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.817486in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.796155in}{0.431386in}}%
\pgfpathlineto{\pgfqpoint{2.778019in}{0.439158in}}%
\pgfpathlineto{\pgfqpoint{2.757659in}{0.449521in}}%
\pgfpathlineto{\pgfqpoint{2.740768in}{0.459884in}}%
\pgfpathlineto{\pgfqpoint{2.730011in}{0.467656in}}%
\pgfpathlineto{\pgfqpoint{2.717880in}{0.478018in}}%
\pgfpathlineto{\pgfqpoint{2.707997in}{0.488381in}}%
\pgfpathlineto{\pgfqpoint{2.700098in}{0.498743in}}%
\pgfpathlineto{\pgfqpoint{2.693759in}{0.509414in}}%
\pgfpathlineto{\pgfqpoint{2.689100in}{0.519469in}}%
\pgfpathlineto{\pgfqpoint{2.684113in}{0.534071in}}%
\pgfpathlineto{\pgfqpoint{2.681192in}{0.545375in}}%
\pgfpathlineto{\pgfqpoint{2.674466in}{0.586775in}}%
\pgfpathlineto{\pgfqpoint{2.670624in}{0.625685in}}%
\pgfpathlineto{\pgfqpoint{2.664338in}{0.734493in}}%
\pgfpathlineto{\pgfqpoint{2.659548in}{0.882160in}}%
\pgfpathlineto{\pgfqpoint{2.655174in}{1.174694in}}%
\pgfpathlineto{\pgfqpoint{2.654343in}{1.382157in}}%
\pgfpathlineto{\pgfqpoint{2.655174in}{1.593030in}}%
\pgfpathlineto{\pgfqpoint{2.659494in}{1.882153in}}%
\pgfpathlineto{\pgfqpoint{2.664439in}{2.032411in}}%
\pgfpathlineto{\pgfqpoint{2.669287in}{2.117902in}}%
\pgfpathlineto{\pgfqpoint{2.670581in}{2.128265in}}%
\pgfpathlineto{\pgfqpoint{2.671651in}{2.130856in}}%
\pgfpathlineto{\pgfqpoint{2.674466in}{2.133510in}}%
\pgfpathlineto{\pgfqpoint{2.684113in}{2.132145in}}%
\pgfpathlineto{\pgfqpoint{2.732344in}{2.118776in}}%
\pgfpathlineto{\pgfqpoint{2.770929in}{2.109888in}}%
\pgfpathlineto{\pgfqpoint{2.811236in}{2.102358in}}%
\pgfpathlineto{\pgfqpoint{2.857746in}{2.095626in}}%
\pgfpathlineto{\pgfqpoint{2.896331in}{2.091526in}}%
\pgfpathlineto{\pgfqpoint{2.934916in}{2.088733in}}%
\pgfpathlineto{\pgfqpoint{2.983148in}{2.086990in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.086834in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.087549in}}%
\pgfpathlineto{\pgfqpoint{2.954209in}{2.088515in}}%
\pgfpathlineto{\pgfqpoint{2.915624in}{2.090688in}}%
\pgfpathlineto{\pgfqpoint{2.877039in}{2.094129in}}%
\pgfpathlineto{\pgfqpoint{2.838453in}{2.098901in}}%
\pgfpathlineto{\pgfqpoint{2.799868in}{2.105055in}}%
\pgfpathlineto{\pgfqpoint{2.761283in}{2.112716in}}%
\pgfpathlineto{\pgfqpoint{2.722698in}{2.122048in}}%
\pgfpathlineto{\pgfqpoint{2.684113in}{2.133035in}}%
\pgfpathlineto{\pgfqpoint{2.674466in}{2.134861in}}%
\pgfpathlineto{\pgfqpoint{2.671590in}{2.133446in}}%
\pgfpathlineto{\pgfqpoint{2.669534in}{2.130856in}}%
\pgfpathlineto{\pgfqpoint{2.667752in}{2.120493in}}%
\pgfpathlineto{\pgfqpoint{2.663634in}{2.053136in}}%
\pgfpathlineto{\pgfqpoint{2.660152in}{1.967644in}}%
\pgfpathlineto{\pgfqpoint{2.655088in}{1.744848in}}%
\pgfpathlineto{\pgfqpoint{2.652683in}{1.485783in}}%
\pgfpathlineto{\pgfqpoint{2.652854in}{1.244852in}}%
\pgfpathlineto{\pgfqpoint{2.655174in}{1.017239in}}%
\pgfpathlineto{\pgfqpoint{2.657780in}{0.882160in}}%
\pgfpathlineto{\pgfqpoint{2.660560in}{0.786306in}}%
\pgfpathlineto{\pgfqpoint{2.664155in}{0.700814in}}%
\pgfpathlineto{\pgfqpoint{2.668694in}{0.628276in}}%
\pgfpathlineto{\pgfqpoint{2.673703in}{0.579054in}}%
\pgfpathlineto{\pgfqpoint{2.680042in}{0.542785in}}%
\pgfpathlineto{\pgfqpoint{2.683601in}{0.529831in}}%
\pgfpathlineto{\pgfqpoint{2.688345in}{0.516878in}}%
\pgfpathlineto{\pgfqpoint{2.693408in}{0.506515in}}%
\pgfpathlineto{\pgfqpoint{2.699897in}{0.496153in}}%
\pgfpathlineto{\pgfqpoint{2.708151in}{0.485790in}}%
\pgfpathlineto{\pgfqpoint{2.718432in}{0.475428in}}%
\pgfpathlineto{\pgfqpoint{2.731004in}{0.465065in}}%
\pgfpathlineto{\pgfqpoint{2.742126in}{0.457293in}}%
\pgfpathlineto{\pgfqpoint{2.754906in}{0.449521in}}%
\pgfpathlineto{\pgfqpoint{2.770929in}{0.441085in}}%
\pgfpathlineto{\pgfqpoint{2.790222in}{0.432426in}}%
\pgfpathlineto{\pgfqpoint{2.809515in}{0.425058in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.542636in}{2.260003in}}%
\pgfpathlineto{\pgfqpoint{0.571575in}{2.261038in}}%
\pgfpathlineto{\pgfqpoint{0.590867in}{2.262430in}}%
\pgfpathlineto{\pgfqpoint{0.619499in}{2.265570in}}%
\pgfpathlineto{\pgfqpoint{0.639099in}{2.268485in}}%
\pgfpathlineto{\pgfqpoint{0.677684in}{2.276234in}}%
\pgfpathlineto{\pgfqpoint{0.696976in}{2.281220in}}%
\pgfpathlineto{\pgfqpoint{0.721718in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{0.717943in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{0.696976in}{2.282440in}}%
\pgfpathlineto{\pgfqpoint{0.668038in}{2.275202in}}%
\pgfpathlineto{\pgfqpoint{0.629452in}{2.268095in}}%
\pgfpathlineto{\pgfqpoint{0.600513in}{2.264445in}}%
\pgfpathlineto{\pgfqpoint{0.581221in}{2.262760in}}%
\pgfpathlineto{\pgfqpoint{0.561928in}{2.261642in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.261019in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.259934in}}%
\pgfpathlineto{\pgfqpoint{0.542636in}{2.260003in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.983148in}{2.260211in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.259934in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.261019in}}%
\pgfpathlineto{\pgfqpoint{2.973502in}{2.261642in}}%
\pgfpathlineto{\pgfqpoint{2.954209in}{2.262760in}}%
\pgfpathlineto{\pgfqpoint{2.934916in}{2.264445in}}%
\pgfpathlineto{\pgfqpoint{2.905977in}{2.268095in}}%
\pgfpathlineto{\pgfqpoint{2.867392in}{2.275202in}}%
\pgfpathlineto{\pgfqpoint{2.838453in}{2.282440in}}%
\pgfpathlineto{\pgfqpoint{2.817486in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{2.813712in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{2.838453in}{2.281220in}}%
\pgfpathlineto{\pgfqpoint{2.857746in}{2.276234in}}%
\pgfpathlineto{\pgfqpoint{2.896331in}{2.268485in}}%
\pgfpathlineto{\pgfqpoint{2.934916in}{2.263342in}}%
\pgfpathlineto{\pgfqpoint{2.954209in}{2.261662in}}%
\pgfpathlineto{\pgfqpoint{2.983148in}{2.260211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532989in}{0.423614in}}{\pgfqpoint{2.469451in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056615,0.042160,0.167446}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725915in}{0.423760in}}%
\pgfpathlineto{\pgfqpoint{0.745208in}{0.431060in}}%
\pgfpathlineto{\pgfqpoint{0.763517in}{0.439158in}}%
\pgfpathlineto{\pgfqpoint{0.778671in}{0.446930in}}%
\pgfpathlineto{\pgfqpoint{0.793439in}{0.455705in}}%
\pgfpathlineto{\pgfqpoint{0.806851in}{0.465065in}}%
\pgfpathlineto{\pgfqpoint{0.819258in}{0.475428in}}%
\pgfpathlineto{\pgfqpoint{0.829400in}{0.485790in}}%
\pgfpathlineto{\pgfqpoint{0.837541in}{0.496153in}}%
\pgfpathlineto{\pgfqpoint{0.843947in}{0.506515in}}%
\pgfpathlineto{\pgfqpoint{0.848928in}{0.516878in}}%
\pgfpathlineto{\pgfqpoint{0.853633in}{0.529831in}}%
\pgfpathlineto{\pgfqpoint{0.857146in}{0.542785in}}%
\pgfpathlineto{\pgfqpoint{0.863473in}{0.579054in}}%
\pgfpathlineto{\pgfqpoint{0.868458in}{0.628276in}}%
\pgfpathlineto{\pgfqpoint{0.872641in}{0.693042in}}%
\pgfpathlineto{\pgfqpoint{0.876084in}{0.770762in}}%
\pgfpathlineto{\pgfqpoint{0.881490in}{0.980605in}}%
\pgfpathlineto{\pgfqpoint{0.884386in}{1.237080in}}%
\pgfpathlineto{\pgfqpoint{0.884463in}{1.516871in}}%
\pgfpathlineto{\pgfqpoint{0.881597in}{1.781117in}}%
\pgfpathlineto{\pgfqpoint{0.878967in}{1.902878in}}%
\pgfpathlineto{\pgfqpoint{0.875948in}{1.998732in}}%
\pgfpathlineto{\pgfqpoint{0.872632in}{2.071271in}}%
\pgfpathlineto{\pgfqpoint{0.868959in}{2.125674in}}%
\pgfpathlineto{\pgfqpoint{0.868013in}{2.130856in}}%
\pgfpathlineto{\pgfqpoint{0.866587in}{2.133446in}}%
\pgfpathlineto{\pgfqpoint{0.860963in}{2.136177in}}%
\pgfpathlineto{\pgfqpoint{0.851317in}{2.133914in}}%
\pgfpathlineto{\pgfqpoint{0.812732in}{2.122830in}}%
\pgfpathlineto{\pgfqpoint{0.774147in}{2.113492in}}%
\pgfpathlineto{\pgfqpoint{0.735562in}{2.105813in}}%
\pgfpathlineto{\pgfqpoint{0.697940in}{2.099768in}}%
\pgfpathlineto{\pgfqpoint{0.658391in}{2.094853in}}%
\pgfpathlineto{\pgfqpoint{0.619806in}{2.091404in}}%
\pgfpathlineto{\pgfqpoint{0.581221in}{2.089222in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.088265in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.087549in}}%
\pgfpathlineto{\pgfqpoint{0.552282in}{2.087705in}}%
\pgfpathlineto{\pgfqpoint{0.600513in}{2.089433in}}%
\pgfpathlineto{\pgfqpoint{0.639099in}{2.092241in}}%
\pgfpathlineto{\pgfqpoint{0.677684in}{2.096348in}}%
\pgfpathlineto{\pgfqpoint{0.719704in}{2.102358in}}%
\pgfpathlineto{\pgfqpoint{0.764500in}{2.110660in}}%
\pgfpathlineto{\pgfqpoint{0.803086in}{2.119551in}}%
\pgfpathlineto{\pgfqpoint{0.851317in}{2.133035in}}%
\pgfpathlineto{\pgfqpoint{0.860963in}{2.134861in}}%
\pgfpathlineto{\pgfqpoint{0.863840in}{2.133446in}}%
\pgfpathlineto{\pgfqpoint{0.865896in}{2.130856in}}%
\pgfpathlineto{\pgfqpoint{0.866733in}{2.128265in}}%
\pgfpathlineto{\pgfqpoint{0.870610in}{2.075402in}}%
\pgfpathlineto{\pgfqpoint{0.872775in}{2.032411in}}%
\pgfpathlineto{\pgfqpoint{0.877711in}{1.882153in}}%
\pgfpathlineto{\pgfqpoint{0.881641in}{1.643813in}}%
\pgfpathlineto{\pgfqpoint{0.882939in}{1.376975in}}%
\pgfpathlineto{\pgfqpoint{0.881576in}{1.117910in}}%
\pgfpathlineto{\pgfqpoint{0.877650in}{0.882160in}}%
\pgfpathlineto{\pgfqpoint{0.872749in}{0.731902in}}%
\pgfpathlineto{\pgfqpoint{0.866315in}{0.623095in}}%
\pgfpathlineto{\pgfqpoint{0.861376in}{0.576463in}}%
\pgfpathlineto{\pgfqpoint{0.855388in}{0.542785in}}%
\pgfpathlineto{\pgfqpoint{0.851828in}{0.529831in}}%
\pgfpathlineto{\pgfqpoint{0.847085in}{0.516878in}}%
\pgfpathlineto{\pgfqpoint{0.842022in}{0.506515in}}%
\pgfpathlineto{\pgfqpoint{0.835533in}{0.496153in}}%
\pgfpathlineto{\pgfqpoint{0.827279in}{0.485790in}}%
\pgfpathlineto{\pgfqpoint{0.816998in}{0.475428in}}%
\pgfpathlineto{\pgfqpoint{0.804426in}{0.465065in}}%
\pgfpathlineto{\pgfqpoint{0.793439in}{0.457381in}}%
\pgfpathlineto{\pgfqpoint{0.775861in}{0.446930in}}%
\pgfpathlineto{\pgfqpoint{0.760464in}{0.439158in}}%
\pgfpathlineto{\pgfqpoint{0.742642in}{0.431386in}}%
\pgfpathlineto{\pgfqpoint{0.721718in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.725915in}{0.423760in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.809515in}{0.423760in}}%
\pgfpathlineto{\pgfqpoint{2.813712in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.792788in}{0.431386in}}%
\pgfpathlineto{\pgfqpoint{2.774966in}{0.439158in}}%
\pgfpathlineto{\pgfqpoint{2.759569in}{0.446930in}}%
\pgfpathlineto{\pgfqpoint{2.741991in}{0.457381in}}%
\pgfpathlineto{\pgfqpoint{2.731004in}{0.465065in}}%
\pgfpathlineto{\pgfqpoint{2.718432in}{0.475428in}}%
\pgfpathlineto{\pgfqpoint{2.708151in}{0.485790in}}%
\pgfpathlineto{\pgfqpoint{2.699897in}{0.496153in}}%
\pgfpathlineto{\pgfqpoint{2.693408in}{0.506515in}}%
\pgfpathlineto{\pgfqpoint{2.688345in}{0.516878in}}%
\pgfpathlineto{\pgfqpoint{2.683601in}{0.529831in}}%
\pgfpathlineto{\pgfqpoint{2.680042in}{0.542785in}}%
\pgfpathlineto{\pgfqpoint{2.674053in}{0.576463in}}%
\pgfpathlineto{\pgfqpoint{2.669115in}{0.623095in}}%
\pgfpathlineto{\pgfqpoint{2.662680in}{0.731902in}}%
\pgfpathlineto{\pgfqpoint{2.657780in}{0.882160in}}%
\pgfpathlineto{\pgfqpoint{2.653854in}{1.117910in}}%
\pgfpathlineto{\pgfqpoint{2.652491in}{1.376975in}}%
\pgfpathlineto{\pgfqpoint{2.653789in}{1.643813in}}%
\pgfpathlineto{\pgfqpoint{2.657719in}{1.882153in}}%
\pgfpathlineto{\pgfqpoint{2.662654in}{2.032411in}}%
\pgfpathlineto{\pgfqpoint{2.664820in}{2.075402in}}%
\pgfpathlineto{\pgfqpoint{2.668697in}{2.128265in}}%
\pgfpathlineto{\pgfqpoint{2.669534in}{2.130856in}}%
\pgfpathlineto{\pgfqpoint{2.671590in}{2.133446in}}%
\pgfpathlineto{\pgfqpoint{2.674466in}{2.134861in}}%
\pgfpathlineto{\pgfqpoint{2.684113in}{2.133035in}}%
\pgfpathlineto{\pgfqpoint{2.732344in}{2.119551in}}%
\pgfpathlineto{\pgfqpoint{2.770929in}{2.110660in}}%
\pgfpathlineto{\pgfqpoint{2.815726in}{2.102358in}}%
\pgfpathlineto{\pgfqpoint{2.857746in}{2.096348in}}%
\pgfpathlineto{\pgfqpoint{2.896331in}{2.092241in}}%
\pgfpathlineto{\pgfqpoint{2.934916in}{2.089433in}}%
\pgfpathlineto{\pgfqpoint{2.983148in}{2.087705in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.087549in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.088265in}}%
\pgfpathlineto{\pgfqpoint{2.954209in}{2.089222in}}%
\pgfpathlineto{\pgfqpoint{2.915624in}{2.091404in}}%
\pgfpathlineto{\pgfqpoint{2.877039in}{2.094853in}}%
\pgfpathlineto{\pgfqpoint{2.837490in}{2.099768in}}%
\pgfpathlineto{\pgfqpoint{2.799868in}{2.105813in}}%
\pgfpathlineto{\pgfqpoint{2.761283in}{2.113492in}}%
\pgfpathlineto{\pgfqpoint{2.722698in}{2.122830in}}%
\pgfpathlineto{\pgfqpoint{2.684113in}{2.133914in}}%
\pgfpathlineto{\pgfqpoint{2.674466in}{2.136177in}}%
\pgfpathlineto{\pgfqpoint{2.668843in}{2.133446in}}%
\pgfpathlineto{\pgfqpoint{2.667417in}{2.130856in}}%
\pgfpathlineto{\pgfqpoint{2.666471in}{2.125674in}}%
\pgfpathlineto{\pgfqpoint{2.662798in}{2.071271in}}%
\pgfpathlineto{\pgfqpoint{2.659482in}{1.998732in}}%
\pgfpathlineto{\pgfqpoint{2.656463in}{1.902878in}}%
\pgfpathlineto{\pgfqpoint{2.653833in}{1.781117in}}%
\pgfpathlineto{\pgfqpoint{2.650967in}{1.516871in}}%
\pgfpathlineto{\pgfqpoint{2.651044in}{1.237080in}}%
\pgfpathlineto{\pgfqpoint{2.653940in}{0.980605in}}%
\pgfpathlineto{\pgfqpoint{2.659346in}{0.770762in}}%
\pgfpathlineto{\pgfqpoint{2.662789in}{0.693042in}}%
\pgfpathlineto{\pgfqpoint{2.666972in}{0.628276in}}%
\pgfpathlineto{\pgfqpoint{2.671957in}{0.579054in}}%
\pgfpathlineto{\pgfqpoint{2.678283in}{0.542785in}}%
\pgfpathlineto{\pgfqpoint{2.681796in}{0.529831in}}%
\pgfpathlineto{\pgfqpoint{2.686502in}{0.516878in}}%
\pgfpathlineto{\pgfqpoint{2.691483in}{0.506515in}}%
\pgfpathlineto{\pgfqpoint{2.697889in}{0.496153in}}%
\pgfpathlineto{\pgfqpoint{2.706030in}{0.485790in}}%
\pgfpathlineto{\pgfqpoint{2.716172in}{0.475428in}}%
\pgfpathlineto{\pgfqpoint{2.728578in}{0.465065in}}%
\pgfpathlineto{\pgfqpoint{2.741991in}{0.455705in}}%
\pgfpathlineto{\pgfqpoint{2.756759in}{0.446930in}}%
\pgfpathlineto{\pgfqpoint{2.771912in}{0.439158in}}%
\pgfpathlineto{\pgfqpoint{2.790222in}{0.431060in}}%
\pgfpathlineto{\pgfqpoint{2.809515in}{0.423760in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.542636in}{2.258909in}}%
\pgfpathlineto{\pgfqpoint{0.561928in}{2.259458in}}%
\pgfpathlineto{\pgfqpoint{0.590867in}{2.261323in}}%
\pgfpathlineto{\pgfqpoint{0.619806in}{2.264480in}}%
\pgfpathlineto{\pgfqpoint{0.639099in}{2.267341in}}%
\pgfpathlineto{\pgfqpoint{0.668038in}{2.272854in}}%
\pgfpathlineto{\pgfqpoint{0.687330in}{2.277416in}}%
\pgfpathlineto{\pgfqpoint{0.706623in}{2.282774in}}%
\pgfpathlineto{\pgfqpoint{0.725492in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{0.721718in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{0.696976in}{2.281220in}}%
\pgfpathlineto{\pgfqpoint{0.676376in}{2.275932in}}%
\pgfpathlineto{\pgfqpoint{0.651833in}{2.270751in}}%
\pgfpathlineto{\pgfqpoint{0.629452in}{2.266965in}}%
\pgfpathlineto{\pgfqpoint{0.610160in}{2.264397in}}%
\pgfpathlineto{\pgfqpoint{0.581221in}{2.261662in}}%
\pgfpathlineto{\pgfqpoint{0.561928in}{2.260556in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.259934in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.258840in}}%
\pgfpathlineto{\pgfqpoint{0.542636in}{2.258909in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.963855in}{2.259941in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.258840in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.259934in}}%
\pgfpathlineto{\pgfqpoint{2.973502in}{2.260556in}}%
\pgfpathlineto{\pgfqpoint{2.944563in}{2.262430in}}%
\pgfpathlineto{\pgfqpoint{2.905977in}{2.266965in}}%
\pgfpathlineto{\pgfqpoint{2.883597in}{2.270751in}}%
\pgfpathlineto{\pgfqpoint{2.859054in}{2.275932in}}%
\pgfpathlineto{\pgfqpoint{2.838453in}{2.281220in}}%
\pgfpathlineto{\pgfqpoint{2.813712in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{2.809938in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{2.828807in}{2.282774in}}%
\pgfpathlineto{\pgfqpoint{2.848100in}{2.277416in}}%
\pgfpathlineto{\pgfqpoint{2.886685in}{2.269010in}}%
\pgfpathlineto{\pgfqpoint{2.925270in}{2.263283in}}%
\pgfpathlineto{\pgfqpoint{2.963855in}{2.259941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532989in}{0.423614in}}{\pgfqpoint{2.469451in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078815,0.054184,0.211667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725915in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.729186in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.735562in}{0.425933in}}%
\pgfpathlineto{\pgfqpoint{0.761077in}{0.436568in}}%
\pgfpathlineto{\pgfqpoint{0.776734in}{0.444340in}}%
\pgfpathlineto{\pgfqpoint{0.794492in}{0.454702in}}%
\pgfpathlineto{\pgfqpoint{0.809277in}{0.465065in}}%
\pgfpathlineto{\pgfqpoint{0.821518in}{0.475428in}}%
\pgfpathlineto{\pgfqpoint{0.831520in}{0.485790in}}%
\pgfpathlineto{\pgfqpoint{0.839549in}{0.496153in}}%
\pgfpathlineto{\pgfqpoint{0.845872in}{0.506515in}}%
\pgfpathlineto{\pgfqpoint{0.850771in}{0.516878in}}%
\pgfpathlineto{\pgfqpoint{0.855438in}{0.529831in}}%
\pgfpathlineto{\pgfqpoint{0.858905in}{0.542785in}}%
\pgfpathlineto{\pgfqpoint{0.865218in}{0.579054in}}%
\pgfpathlineto{\pgfqpoint{0.870179in}{0.628276in}}%
\pgfpathlineto{\pgfqpoint{0.874276in}{0.690452in}}%
\pgfpathlineto{\pgfqpoint{0.877854in}{0.770762in}}%
\pgfpathlineto{\pgfqpoint{0.881098in}{0.876979in}}%
\pgfpathlineto{\pgfqpoint{0.883479in}{0.988377in}}%
\pgfpathlineto{\pgfqpoint{0.886345in}{1.257805in}}%
\pgfpathlineto{\pgfqpoint{0.886158in}{1.545368in}}%
\pgfpathlineto{\pgfqpoint{0.882874in}{1.812205in}}%
\pgfpathlineto{\pgfqpoint{0.879961in}{1.931375in}}%
\pgfpathlineto{\pgfqpoint{0.876794in}{2.022048in}}%
\pgfpathlineto{\pgfqpoint{0.873833in}{2.081633in}}%
\pgfpathlineto{\pgfqpoint{0.870501in}{2.128265in}}%
\pgfpathlineto{\pgfqpoint{0.869334in}{2.133446in}}%
\pgfpathlineto{\pgfqpoint{0.866459in}{2.136037in}}%
\pgfpathlineto{\pgfqpoint{0.860963in}{2.137255in}}%
\pgfpathlineto{\pgfqpoint{0.812732in}{2.123632in}}%
\pgfpathlineto{\pgfqpoint{0.783793in}{2.116447in}}%
\pgfpathlineto{\pgfqpoint{0.745208in}{2.108348in}}%
\pgfpathlineto{\pgfqpoint{0.706623in}{2.101792in}}%
\pgfpathlineto{\pgfqpoint{0.668038in}{2.096661in}}%
\pgfpathlineto{\pgfqpoint{0.619806in}{2.092125in}}%
\pgfpathlineto{\pgfqpoint{0.571575in}{2.089596in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.088981in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.088265in}}%
\pgfpathlineto{\pgfqpoint{0.542636in}{2.088304in}}%
\pgfpathlineto{\pgfqpoint{0.590867in}{2.089649in}}%
\pgfpathlineto{\pgfqpoint{0.629452in}{2.092139in}}%
\pgfpathlineto{\pgfqpoint{0.668038in}{2.095929in}}%
\pgfpathlineto{\pgfqpoint{0.716269in}{2.102537in}}%
\pgfpathlineto{\pgfqpoint{0.764500in}{2.111426in}}%
\pgfpathlineto{\pgfqpoint{0.803086in}{2.120325in}}%
\pgfpathlineto{\pgfqpoint{0.860963in}{2.136177in}}%
\pgfpathlineto{\pgfqpoint{0.866587in}{2.133446in}}%
\pgfpathlineto{\pgfqpoint{0.868617in}{2.128265in}}%
\pgfpathlineto{\pgfqpoint{0.872192in}{2.079043in}}%
\pgfpathlineto{\pgfqpoint{0.875440in}{2.011686in}}%
\pgfpathlineto{\pgfqpoint{0.880591in}{1.832930in}}%
\pgfpathlineto{\pgfqpoint{0.883773in}{1.615315in}}%
\pgfpathlineto{\pgfqpoint{0.884788in}{1.369203in}}%
\pgfpathlineto{\pgfqpoint{0.883561in}{1.130863in}}%
\pgfpathlineto{\pgfqpoint{0.880256in}{0.919079in}}%
\pgfpathlineto{\pgfqpoint{0.874964in}{0.742265in}}%
\pgfpathlineto{\pgfqpoint{0.871773in}{0.677499in}}%
\pgfpathlineto{\pgfqpoint{0.867821in}{0.620504in}}%
\pgfpathlineto{\pgfqpoint{0.862764in}{0.573872in}}%
\pgfpathlineto{\pgfqpoint{0.856521in}{0.540194in}}%
\pgfpathlineto{\pgfqpoint{0.852799in}{0.527241in}}%
\pgfpathlineto{\pgfqpoint{0.847802in}{0.514287in}}%
\pgfpathlineto{\pgfqpoint{0.842485in}{0.503925in}}%
\pgfpathlineto{\pgfqpoint{0.835680in}{0.493562in}}%
\pgfpathlineto{\pgfqpoint{0.827064in}{0.483199in}}%
\pgfpathlineto{\pgfqpoint{0.816380in}{0.472837in}}%
\pgfpathlineto{\pgfqpoint{0.803361in}{0.462474in}}%
\pgfpathlineto{\pgfqpoint{0.791865in}{0.454702in}}%
\pgfpathlineto{\pgfqpoint{0.778671in}{0.446930in}}%
\pgfpathlineto{\pgfqpoint{0.763517in}{0.439158in}}%
\pgfpathlineto{\pgfqpoint{0.745208in}{0.431060in}}%
\pgfpathlineto{\pgfqpoint{0.725915in}{0.423614in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.799868in}{0.425933in}}%
\pgfpathlineto{\pgfqpoint{2.806244in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.809938in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.790222in}{0.431060in}}%
\pgfpathlineto{\pgfqpoint{2.770929in}{0.439627in}}%
\pgfpathlineto{\pgfqpoint{2.752153in}{0.449521in}}%
\pgfpathlineto{\pgfqpoint{2.735726in}{0.459884in}}%
\pgfpathlineto{\pgfqpoint{2.725250in}{0.467656in}}%
\pgfpathlineto{\pgfqpoint{2.713438in}{0.478018in}}%
\pgfpathlineto{\pgfqpoint{2.703823in}{0.488381in}}%
\pgfpathlineto{\pgfqpoint{2.696139in}{0.498743in}}%
\pgfpathlineto{\pgfqpoint{2.690113in}{0.509106in}}%
\pgfpathlineto{\pgfqpoint{2.685447in}{0.519469in}}%
\pgfpathlineto{\pgfqpoint{2.681010in}{0.532422in}}%
\pgfpathlineto{\pgfqpoint{2.677690in}{0.545375in}}%
\pgfpathlineto{\pgfqpoint{2.671621in}{0.581644in}}%
\pgfpathlineto{\pgfqpoint{2.666769in}{0.630867in}}%
\pgfpathlineto{\pgfqpoint{2.663069in}{0.687861in}}%
\pgfpathlineto{\pgfqpoint{2.659939in}{0.755218in}}%
\pgfpathlineto{\pgfqpoint{2.654906in}{0.931383in}}%
\pgfpathlineto{\pgfqpoint{2.651742in}{1.143816in}}%
\pgfpathlineto{\pgfqpoint{2.650638in}{1.384747in}}%
\pgfpathlineto{\pgfqpoint{2.651753in}{1.625678in}}%
\pgfpathlineto{\pgfqpoint{2.655006in}{1.840702in}}%
\pgfpathlineto{\pgfqpoint{2.660095in}{2.014276in}}%
\pgfpathlineto{\pgfqpoint{2.663389in}{2.081633in}}%
\pgfpathlineto{\pgfqpoint{2.666813in}{2.128265in}}%
\pgfpathlineto{\pgfqpoint{2.668843in}{2.133446in}}%
\pgfpathlineto{\pgfqpoint{2.674466in}{2.136177in}}%
\pgfpathlineto{\pgfqpoint{2.732344in}{2.120325in}}%
\pgfpathlineto{\pgfqpoint{2.770929in}{2.111426in}}%
\pgfpathlineto{\pgfqpoint{2.819161in}{2.102537in}}%
\pgfpathlineto{\pgfqpoint{2.867392in}{2.095929in}}%
\pgfpathlineto{\pgfqpoint{2.905977in}{2.092139in}}%
\pgfpathlineto{\pgfqpoint{2.944563in}{2.089649in}}%
\pgfpathlineto{\pgfqpoint{2.992794in}{2.088304in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.088265in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.088981in}}%
\pgfpathlineto{\pgfqpoint{2.963855in}{2.089596in}}%
\pgfpathlineto{\pgfqpoint{2.915624in}{2.092125in}}%
\pgfpathlineto{\pgfqpoint{2.867392in}{2.096661in}}%
\pgfpathlineto{\pgfqpoint{2.828807in}{2.101792in}}%
\pgfpathlineto{\pgfqpoint{2.790222in}{2.108348in}}%
\pgfpathlineto{\pgfqpoint{2.751637in}{2.116447in}}%
\pgfpathlineto{\pgfqpoint{2.722698in}{2.123632in}}%
\pgfpathlineto{\pgfqpoint{2.674466in}{2.137255in}}%
\pgfpathlineto{\pgfqpoint{2.668970in}{2.136037in}}%
\pgfpathlineto{\pgfqpoint{2.666096in}{2.133446in}}%
\pgfpathlineto{\pgfqpoint{2.665299in}{2.130856in}}%
\pgfpathlineto{\pgfqpoint{2.662228in}{2.091996in}}%
\pgfpathlineto{\pgfqpoint{2.658971in}{2.029820in}}%
\pgfpathlineto{\pgfqpoint{2.655774in}{1.941738in}}%
\pgfpathlineto{\pgfqpoint{2.652818in}{1.825158in}}%
\pgfpathlineto{\pgfqpoint{2.649408in}{1.566093in}}%
\pgfpathlineto{\pgfqpoint{2.648984in}{1.281121in}}%
\pgfpathlineto{\pgfqpoint{2.651518in}{1.014284in}}%
\pgfpathlineto{\pgfqpoint{2.656843in}{0.791487in}}%
\pgfpathlineto{\pgfqpoint{2.660219in}{0.708586in}}%
\pgfpathlineto{\pgfqpoint{2.664069in}{0.643820in}}%
\pgfpathlineto{\pgfqpoint{2.668938in}{0.589416in}}%
\pgfpathlineto{\pgfqpoint{2.674852in}{0.550557in}}%
\pgfpathlineto{\pgfqpoint{2.681689in}{0.524650in}}%
\pgfpathlineto{\pgfqpoint{2.686949in}{0.511697in}}%
\pgfpathlineto{\pgfqpoint{2.692529in}{0.501334in}}%
\pgfpathlineto{\pgfqpoint{2.699658in}{0.490971in}}%
\pgfpathlineto{\pgfqpoint{2.708642in}{0.480609in}}%
\pgfpathlineto{\pgfqpoint{2.719733in}{0.470246in}}%
\pgfpathlineto{\pgfqpoint{2.733206in}{0.459884in}}%
\pgfpathlineto{\pgfqpoint{2.749411in}{0.449521in}}%
\pgfpathlineto{\pgfqpoint{2.763671in}{0.441749in}}%
\pgfpathlineto{\pgfqpoint{2.780576in}{0.433757in}}%
\pgfpathlineto{\pgfqpoint{2.799868in}{0.425933in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.540258in}{2.257798in}}%
\pgfpathlineto{\pgfqpoint{0.561928in}{2.258357in}}%
\pgfpathlineto{\pgfqpoint{0.590867in}{2.260214in}}%
\pgfpathlineto{\pgfqpoint{0.619806in}{2.263352in}}%
\pgfpathlineto{\pgfqpoint{0.639099in}{2.266194in}}%
\pgfpathlineto{\pgfqpoint{0.663612in}{2.270751in}}%
\pgfpathlineto{\pgfqpoint{0.687330in}{2.276204in}}%
\pgfpathlineto{\pgfqpoint{0.706623in}{2.281522in}}%
\pgfpathlineto{\pgfqpoint{0.729186in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{0.725492in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{0.700911in}{2.281114in}}%
\pgfpathlineto{\pgfqpoint{0.677684in}{2.275040in}}%
\pgfpathlineto{\pgfqpoint{0.639099in}{2.267341in}}%
\pgfpathlineto{\pgfqpoint{0.619806in}{2.264480in}}%
\pgfpathlineto{\pgfqpoint{0.590867in}{2.261323in}}%
\pgfpathlineto{\pgfqpoint{0.561928in}{2.259458in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.258840in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.257746in}}%
\pgfpathlineto{\pgfqpoint{0.540258in}{2.257798in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.002440in}{2.257746in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.258840in}}%
\pgfpathlineto{\pgfqpoint{2.973502in}{2.259458in}}%
\pgfpathlineto{\pgfqpoint{2.944563in}{2.261323in}}%
\pgfpathlineto{\pgfqpoint{2.915624in}{2.264480in}}%
\pgfpathlineto{\pgfqpoint{2.896331in}{2.267341in}}%
\pgfpathlineto{\pgfqpoint{2.857746in}{2.275040in}}%
\pgfpathlineto{\pgfqpoint{2.834519in}{2.281114in}}%
\pgfpathlineto{\pgfqpoint{2.809938in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{2.806244in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{2.828807in}{2.281522in}}%
\pgfpathlineto{\pgfqpoint{2.848100in}{2.276204in}}%
\pgfpathlineto{\pgfqpoint{2.871818in}{2.270751in}}%
\pgfpathlineto{\pgfqpoint{2.896331in}{2.266194in}}%
\pgfpathlineto{\pgfqpoint{2.915624in}{2.263352in}}%
\pgfpathlineto{\pgfqpoint{2.944563in}{2.260214in}}%
\pgfpathlineto{\pgfqpoint{2.973502in}{2.258357in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.257746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532989in}{0.423614in}}{\pgfqpoint{2.469451in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.097833,0.061531,0.248477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735562in}{0.424594in}}%
\pgfpathlineto{\pgfqpoint{0.754854in}{0.432343in}}%
\pgfpathlineto{\pgfqpoint{0.769569in}{0.439158in}}%
\pgfpathlineto{\pgfqpoint{0.784290in}{0.446930in}}%
\pgfpathlineto{\pgfqpoint{0.801017in}{0.457293in}}%
\pgfpathlineto{\pgfqpoint{0.814948in}{0.467656in}}%
\pgfpathlineto{\pgfqpoint{0.826452in}{0.478018in}}%
\pgfpathlineto{\pgfqpoint{0.835809in}{0.488381in}}%
\pgfpathlineto{\pgfqpoint{0.843268in}{0.498743in}}%
\pgfpathlineto{\pgfqpoint{0.849122in}{0.509106in}}%
\pgfpathlineto{\pgfqpoint{0.853678in}{0.519469in}}%
\pgfpathlineto{\pgfqpoint{0.858007in}{0.532422in}}%
\pgfpathlineto{\pgfqpoint{0.861815in}{0.547966in}}%
\pgfpathlineto{\pgfqpoint{0.867928in}{0.586826in}}%
\pgfpathlineto{\pgfqpoint{0.872952in}{0.641229in}}%
\pgfpathlineto{\pgfqpoint{0.877109in}{0.711177in}}%
\pgfpathlineto{\pgfqpoint{0.880720in}{0.801850in}}%
\pgfpathlineto{\pgfqpoint{0.883588in}{0.902885in}}%
\pgfpathlineto{\pgfqpoint{0.885885in}{1.022056in}}%
\pgfpathlineto{\pgfqpoint{0.888362in}{1.299256in}}%
\pgfpathlineto{\pgfqpoint{0.887681in}{1.592000in}}%
\pgfpathlineto{\pgfqpoint{0.883911in}{1.851065in}}%
\pgfpathlineto{\pgfqpoint{0.881072in}{1.954691in}}%
\pgfpathlineto{\pgfqpoint{0.877285in}{2.050545in}}%
\pgfpathlineto{\pgfqpoint{0.874144in}{2.104949in}}%
\pgfpathlineto{\pgfqpoint{0.871612in}{2.133446in}}%
\pgfpathlineto{\pgfqpoint{0.870610in}{2.136596in}}%
\pgfpathlineto{\pgfqpoint{0.860963in}{2.138332in}}%
\pgfpathlineto{\pgfqpoint{0.817256in}{2.125674in}}%
\pgfpathlineto{\pgfqpoint{0.783793in}{2.117234in}}%
\pgfpathlineto{\pgfqpoint{0.745208in}{2.109120in}}%
\pgfpathlineto{\pgfqpoint{0.705385in}{2.102358in}}%
\pgfpathlineto{\pgfqpoint{0.666045in}{2.097177in}}%
\pgfpathlineto{\pgfqpoint{0.619806in}{2.092870in}}%
\pgfpathlineto{\pgfqpoint{0.581221in}{2.090686in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.089709in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.088981in}}%
\pgfpathlineto{\pgfqpoint{0.552282in}{2.089133in}}%
\pgfpathlineto{\pgfqpoint{0.600513in}{2.090887in}}%
\pgfpathlineto{\pgfqpoint{0.639099in}{2.093702in}}%
\pgfpathlineto{\pgfqpoint{0.677684in}{2.097816in}}%
\pgfpathlineto{\pgfqpoint{0.725915in}{2.104877in}}%
\pgfpathlineto{\pgfqpoint{0.766983in}{2.112721in}}%
\pgfpathlineto{\pgfqpoint{0.810640in}{2.123084in}}%
\pgfpathlineto{\pgfqpoint{0.860963in}{2.137255in}}%
\pgfpathlineto{\pgfqpoint{0.866459in}{2.136037in}}%
\pgfpathlineto{\pgfqpoint{0.869334in}{2.133446in}}%
\pgfpathlineto{\pgfqpoint{0.870130in}{2.130856in}}%
\pgfpathlineto{\pgfqpoint{0.873523in}{2.086815in}}%
\pgfpathlineto{\pgfqpoint{0.876794in}{2.022048in}}%
\pgfpathlineto{\pgfqpoint{0.882169in}{1.845884in}}%
\pgfpathlineto{\pgfqpoint{0.885481in}{1.630859in}}%
\pgfpathlineto{\pgfqpoint{0.886645in}{1.384747in}}%
\pgfpathlineto{\pgfqpoint{0.885515in}{1.141226in}}%
\pgfpathlineto{\pgfqpoint{0.882264in}{0.926201in}}%
\pgfpathlineto{\pgfqpoint{0.877054in}{0.750037in}}%
\pgfpathlineto{\pgfqpoint{0.873846in}{0.682680in}}%
\pgfpathlineto{\pgfqpoint{0.870179in}{0.628276in}}%
\pgfpathlineto{\pgfqpoint{0.865218in}{0.579054in}}%
\pgfpathlineto{\pgfqpoint{0.859491in}{0.545375in}}%
\pgfpathlineto{\pgfqpoint{0.856213in}{0.532422in}}%
\pgfpathlineto{\pgfqpoint{0.851818in}{0.519469in}}%
\pgfpathlineto{\pgfqpoint{0.847219in}{0.509106in}}%
\pgfpathlineto{\pgfqpoint{0.841270in}{0.498743in}}%
\pgfpathlineto{\pgfqpoint{0.833706in}{0.488381in}}%
\pgfpathlineto{\pgfqpoint{0.824221in}{0.478018in}}%
\pgfpathlineto{\pgfqpoint{0.812732in}{0.467795in}}%
\pgfpathlineto{\pgfqpoint{0.802224in}{0.459884in}}%
\pgfpathlineto{\pgfqpoint{0.786018in}{0.449521in}}%
\pgfpathlineto{\pgfqpoint{0.766549in}{0.439158in}}%
\pgfpathlineto{\pgfqpoint{0.749305in}{0.431386in}}%
\pgfpathlineto{\pgfqpoint{0.729186in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.732869in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.735562in}{0.424594in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.799868in}{0.424594in}}%
\pgfpathlineto{\pgfqpoint{2.802561in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.806244in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.786125in}{0.431386in}}%
\pgfpathlineto{\pgfqpoint{2.768881in}{0.439158in}}%
\pgfpathlineto{\pgfqpoint{2.749411in}{0.449521in}}%
\pgfpathlineto{\pgfqpoint{2.733206in}{0.459884in}}%
\pgfpathlineto{\pgfqpoint{2.722698in}{0.467795in}}%
\pgfpathlineto{\pgfqpoint{2.711209in}{0.478018in}}%
\pgfpathlineto{\pgfqpoint{2.701723in}{0.488381in}}%
\pgfpathlineto{\pgfqpoint{2.694159in}{0.498743in}}%
\pgfpathlineto{\pgfqpoint{2.688211in}{0.509106in}}%
\pgfpathlineto{\pgfqpoint{2.683612in}{0.519469in}}%
\pgfpathlineto{\pgfqpoint{2.679217in}{0.532422in}}%
\pgfpathlineto{\pgfqpoint{2.675939in}{0.545375in}}%
\pgfpathlineto{\pgfqpoint{2.670211in}{0.579054in}}%
\pgfpathlineto{\pgfqpoint{2.665251in}{0.628276in}}%
\pgfpathlineto{\pgfqpoint{2.661584in}{0.682680in}}%
\pgfpathlineto{\pgfqpoint{2.658376in}{0.750037in}}%
\pgfpathlineto{\pgfqpoint{2.653166in}{0.926201in}}%
\pgfpathlineto{\pgfqpoint{2.649915in}{1.141226in}}%
\pgfpathlineto{\pgfqpoint{2.648785in}{1.384747in}}%
\pgfpathlineto{\pgfqpoint{2.649949in}{1.630859in}}%
\pgfpathlineto{\pgfqpoint{2.653261in}{1.845884in}}%
\pgfpathlineto{\pgfqpoint{2.658636in}{2.022048in}}%
\pgfpathlineto{\pgfqpoint{2.661907in}{2.086815in}}%
\pgfpathlineto{\pgfqpoint{2.665299in}{2.130856in}}%
\pgfpathlineto{\pgfqpoint{2.666096in}{2.133446in}}%
\pgfpathlineto{\pgfqpoint{2.668970in}{2.136037in}}%
\pgfpathlineto{\pgfqpoint{2.674466in}{2.137255in}}%
\pgfpathlineto{\pgfqpoint{2.724790in}{2.123084in}}%
\pgfpathlineto{\pgfqpoint{2.768447in}{2.112721in}}%
\pgfpathlineto{\pgfqpoint{2.809515in}{2.104877in}}%
\pgfpathlineto{\pgfqpoint{2.857746in}{2.097816in}}%
\pgfpathlineto{\pgfqpoint{2.896331in}{2.093702in}}%
\pgfpathlineto{\pgfqpoint{2.934916in}{2.090887in}}%
\pgfpathlineto{\pgfqpoint{2.983148in}{2.089133in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.088981in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.089709in}}%
\pgfpathlineto{\pgfqpoint{2.954209in}{2.090686in}}%
\pgfpathlineto{\pgfqpoint{2.915624in}{2.092870in}}%
\pgfpathlineto{\pgfqpoint{2.869385in}{2.097177in}}%
\pgfpathlineto{\pgfqpoint{2.830045in}{2.102358in}}%
\pgfpathlineto{\pgfqpoint{2.790222in}{2.109120in}}%
\pgfpathlineto{\pgfqpoint{2.751637in}{2.117234in}}%
\pgfpathlineto{\pgfqpoint{2.718174in}{2.125674in}}%
\pgfpathlineto{\pgfqpoint{2.674466in}{2.138332in}}%
\pgfpathlineto{\pgfqpoint{2.664820in}{2.136596in}}%
\pgfpathlineto{\pgfqpoint{2.663818in}{2.133446in}}%
\pgfpathlineto{\pgfqpoint{2.661286in}{2.104949in}}%
\pgfpathlineto{\pgfqpoint{2.658145in}{2.050545in}}%
\pgfpathlineto{\pgfqpoint{2.654358in}{1.954691in}}%
\pgfpathlineto{\pgfqpoint{2.651519in}{1.851065in}}%
\pgfpathlineto{\pgfqpoint{2.647749in}{1.592000in}}%
\pgfpathlineto{\pgfqpoint{2.647068in}{1.299256in}}%
\pgfpathlineto{\pgfqpoint{2.649545in}{1.022056in}}%
\pgfpathlineto{\pgfqpoint{2.651842in}{0.902885in}}%
\pgfpathlineto{\pgfqpoint{2.654709in}{0.801850in}}%
\pgfpathlineto{\pgfqpoint{2.658321in}{0.711177in}}%
\pgfpathlineto{\pgfqpoint{2.662478in}{0.641229in}}%
\pgfpathlineto{\pgfqpoint{2.667502in}{0.586826in}}%
\pgfpathlineto{\pgfqpoint{2.673615in}{0.547966in}}%
\pgfpathlineto{\pgfqpoint{2.677423in}{0.532422in}}%
\pgfpathlineto{\pgfqpoint{2.681751in}{0.519469in}}%
\pgfpathlineto{\pgfqpoint{2.686308in}{0.509106in}}%
\pgfpathlineto{\pgfqpoint{2.692162in}{0.498743in}}%
\pgfpathlineto{\pgfqpoint{2.699621in}{0.488381in}}%
\pgfpathlineto{\pgfqpoint{2.708977in}{0.478018in}}%
\pgfpathlineto{\pgfqpoint{2.720482in}{0.467656in}}%
\pgfpathlineto{\pgfqpoint{2.734413in}{0.457293in}}%
\pgfpathlineto{\pgfqpoint{2.751140in}{0.446930in}}%
\pgfpathlineto{\pgfqpoint{2.765861in}{0.439158in}}%
\pgfpathlineto{\pgfqpoint{2.780576in}{0.432343in}}%
\pgfpathlineto{\pgfqpoint{2.799868in}{0.424594in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.542636in}{2.256705in}}%
\pgfpathlineto{\pgfqpoint{0.561928in}{2.257249in}}%
\pgfpathlineto{\pgfqpoint{0.590867in}{2.259092in}}%
\pgfpathlineto{\pgfqpoint{0.619806in}{2.262214in}}%
\pgfpathlineto{\pgfqpoint{0.639099in}{2.265041in}}%
\pgfpathlineto{\pgfqpoint{0.668038in}{2.270484in}}%
\pgfpathlineto{\pgfqpoint{0.687330in}{2.274983in}}%
\pgfpathlineto{\pgfqpoint{0.709435in}{2.281114in}}%
\pgfpathlineto{\pgfqpoint{0.732869in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{0.729186in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{0.706623in}{2.281522in}}%
\pgfpathlineto{\pgfqpoint{0.677684in}{2.273844in}}%
\pgfpathlineto{\pgfqpoint{0.639099in}{2.266194in}}%
\pgfpathlineto{\pgfqpoint{0.619806in}{2.263352in}}%
\pgfpathlineto{\pgfqpoint{0.590867in}{2.260214in}}%
\pgfpathlineto{\pgfqpoint{0.561928in}{2.258357in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.257746in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.256637in}}%
\pgfpathlineto{\pgfqpoint{0.542636in}{2.256705in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.963855in}{2.257728in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.256637in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.257746in}}%
\pgfpathlineto{\pgfqpoint{2.973502in}{2.258357in}}%
\pgfpathlineto{\pgfqpoint{2.944563in}{2.260214in}}%
\pgfpathlineto{\pgfqpoint{2.915624in}{2.263352in}}%
\pgfpathlineto{\pgfqpoint{2.896331in}{2.266194in}}%
\pgfpathlineto{\pgfqpoint{2.857746in}{2.273844in}}%
\pgfpathlineto{\pgfqpoint{2.828807in}{2.281522in}}%
\pgfpathlineto{\pgfqpoint{2.806244in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{2.802561in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{2.819161in}{2.283224in}}%
\pgfpathlineto{\pgfqpoint{2.838453in}{2.277520in}}%
\pgfpathlineto{\pgfqpoint{2.877039in}{2.268502in}}%
\pgfpathlineto{\pgfqpoint{2.915624in}{2.262214in}}%
\pgfpathlineto{\pgfqpoint{2.944563in}{2.259092in}}%
\pgfpathlineto{\pgfqpoint{2.963855in}{2.257728in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532989in}{0.423614in}}{\pgfqpoint{2.469451in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123833,0.067295,0.295879}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735562in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.754854in}{0.430927in}}%
\pgfpathlineto{\pgfqpoint{0.772589in}{0.439158in}}%
\pgfpathlineto{\pgfqpoint{0.787087in}{0.446930in}}%
\pgfpathlineto{\pgfqpoint{0.803086in}{0.456949in}}%
\pgfpathlineto{\pgfqpoint{0.814134in}{0.465065in}}%
\pgfpathlineto{\pgfqpoint{0.826056in}{0.475428in}}%
\pgfpathlineto{\pgfqpoint{0.835791in}{0.485790in}}%
\pgfpathlineto{\pgfqpoint{0.843587in}{0.496153in}}%
\pgfpathlineto{\pgfqpoint{0.849722in}{0.506515in}}%
\pgfpathlineto{\pgfqpoint{0.854515in}{0.516878in}}%
\pgfpathlineto{\pgfqpoint{0.859048in}{0.529831in}}%
\pgfpathlineto{\pgfqpoint{0.863049in}{0.545375in}}%
\pgfpathlineto{\pgfqpoint{0.869040in}{0.581644in}}%
\pgfpathlineto{\pgfqpoint{0.874144in}{0.633457in}}%
\pgfpathlineto{\pgfqpoint{0.877963in}{0.693042in}}%
\pgfpathlineto{\pgfqpoint{0.881346in}{0.768171in}}%
\pgfpathlineto{\pgfqpoint{0.886505in}{0.952108in}}%
\pgfpathlineto{\pgfqpoint{0.889598in}{1.185267in}}%
\pgfpathlineto{\pgfqpoint{0.890308in}{1.444332in}}%
\pgfpathlineto{\pgfqpoint{0.888395in}{1.700807in}}%
\pgfpathlineto{\pgfqpoint{0.884200in}{1.913241in}}%
\pgfpathlineto{\pgfqpoint{0.881027in}{2.006504in}}%
\pgfpathlineto{\pgfqpoint{0.877110in}{2.086815in}}%
\pgfpathlineto{\pgfqpoint{0.873861in}{2.130856in}}%
\pgfpathlineto{\pgfqpoint{0.872863in}{2.136037in}}%
\pgfpathlineto{\pgfqpoint{0.870610in}{2.139693in}}%
\pgfpathlineto{\pgfqpoint{0.860963in}{2.139336in}}%
\pgfpathlineto{\pgfqpoint{0.812732in}{2.125255in}}%
\pgfpathlineto{\pgfqpoint{0.774147in}{2.115844in}}%
\pgfpathlineto{\pgfqpoint{0.735562in}{2.108111in}}%
\pgfpathlineto{\pgfqpoint{0.700178in}{2.102358in}}%
\pgfpathlineto{\pgfqpoint{0.658391in}{2.097079in}}%
\pgfpathlineto{\pgfqpoint{0.619806in}{2.093615in}}%
\pgfpathlineto{\pgfqpoint{0.581221in}{2.091422in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.090454in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.089709in}}%
\pgfpathlineto{\pgfqpoint{0.552282in}{2.089866in}}%
\pgfpathlineto{\pgfqpoint{0.600513in}{2.091614in}}%
\pgfpathlineto{\pgfqpoint{0.639099in}{2.094432in}}%
\pgfpathlineto{\pgfqpoint{0.677684in}{2.098567in}}%
\pgfpathlineto{\pgfqpoint{0.725915in}{2.105649in}}%
\pgfpathlineto{\pgfqpoint{0.774147in}{2.115046in}}%
\pgfpathlineto{\pgfqpoint{0.812732in}{2.124444in}}%
\pgfpathlineto{\pgfqpoint{0.860963in}{2.138332in}}%
\pgfpathlineto{\pgfqpoint{0.870610in}{2.136596in}}%
\pgfpathlineto{\pgfqpoint{0.871612in}{2.133446in}}%
\pgfpathlineto{\pgfqpoint{0.874832in}{2.094586in}}%
\pgfpathlineto{\pgfqpoint{0.878243in}{2.029820in}}%
\pgfpathlineto{\pgfqpoint{0.883852in}{1.853656in}}%
\pgfpathlineto{\pgfqpoint{0.887258in}{1.638631in}}%
\pgfpathlineto{\pgfqpoint{0.888495in}{1.395110in}}%
\pgfpathlineto{\pgfqpoint{0.887439in}{1.148998in}}%
\pgfpathlineto{\pgfqpoint{0.884227in}{0.931383in}}%
\pgfpathlineto{\pgfqpoint{0.878825in}{0.750037in}}%
\pgfpathlineto{\pgfqpoint{0.875766in}{0.685271in}}%
\pgfpathlineto{\pgfqpoint{0.872156in}{0.630867in}}%
\pgfpathlineto{\pgfqpoint{0.867296in}{0.581644in}}%
\pgfpathlineto{\pgfqpoint{0.861250in}{0.545375in}}%
\pgfpathlineto{\pgfqpoint{0.858007in}{0.532422in}}%
\pgfpathlineto{\pgfqpoint{0.853678in}{0.519469in}}%
\pgfpathlineto{\pgfqpoint{0.849122in}{0.509106in}}%
\pgfpathlineto{\pgfqpoint{0.843268in}{0.498743in}}%
\pgfpathlineto{\pgfqpoint{0.835809in}{0.488381in}}%
\pgfpathlineto{\pgfqpoint{0.826452in}{0.478018in}}%
\pgfpathlineto{\pgfqpoint{0.814948in}{0.467656in}}%
\pgfpathlineto{\pgfqpoint{0.803086in}{0.458718in}}%
\pgfpathlineto{\pgfqpoint{0.788757in}{0.449521in}}%
\pgfpathlineto{\pgfqpoint{0.769569in}{0.439158in}}%
\pgfpathlineto{\pgfqpoint{0.752615in}{0.431386in}}%
\pgfpathlineto{\pgfqpoint{0.732869in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.735562in}{0.423614in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.799868in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.802561in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.782815in}{0.431386in}}%
\pgfpathlineto{\pgfqpoint{2.765861in}{0.439158in}}%
\pgfpathlineto{\pgfqpoint{2.746673in}{0.449521in}}%
\pgfpathlineto{\pgfqpoint{2.732344in}{0.458718in}}%
\pgfpathlineto{\pgfqpoint{2.720482in}{0.467656in}}%
\pgfpathlineto{\pgfqpoint{2.708977in}{0.478018in}}%
\pgfpathlineto{\pgfqpoint{2.699621in}{0.488381in}}%
\pgfpathlineto{\pgfqpoint{2.692162in}{0.498743in}}%
\pgfpathlineto{\pgfqpoint{2.686308in}{0.509106in}}%
\pgfpathlineto{\pgfqpoint{2.681751in}{0.519469in}}%
\pgfpathlineto{\pgfqpoint{2.677423in}{0.532422in}}%
\pgfpathlineto{\pgfqpoint{2.674180in}{0.545375in}}%
\pgfpathlineto{\pgfqpoint{2.668134in}{0.581644in}}%
\pgfpathlineto{\pgfqpoint{2.663274in}{0.630867in}}%
\pgfpathlineto{\pgfqpoint{2.659664in}{0.685271in}}%
\pgfpathlineto{\pgfqpoint{2.656605in}{0.750037in}}%
\pgfpathlineto{\pgfqpoint{2.651203in}{0.931383in}}%
\pgfpathlineto{\pgfqpoint{2.647991in}{1.148998in}}%
\pgfpathlineto{\pgfqpoint{2.646935in}{1.395110in}}%
\pgfpathlineto{\pgfqpoint{2.648171in}{1.638631in}}%
\pgfpathlineto{\pgfqpoint{2.651577in}{1.853656in}}%
\pgfpathlineto{\pgfqpoint{2.657187in}{2.029820in}}%
\pgfpathlineto{\pgfqpoint{2.660598in}{2.094586in}}%
\pgfpathlineto{\pgfqpoint{2.663818in}{2.133446in}}%
\pgfpathlineto{\pgfqpoint{2.664820in}{2.136596in}}%
\pgfpathlineto{\pgfqpoint{2.674466in}{2.138332in}}%
\pgfpathlineto{\pgfqpoint{2.722698in}{2.124444in}}%
\pgfpathlineto{\pgfqpoint{2.761283in}{2.115046in}}%
\pgfpathlineto{\pgfqpoint{2.809515in}{2.105649in}}%
\pgfpathlineto{\pgfqpoint{2.857746in}{2.098567in}}%
\pgfpathlineto{\pgfqpoint{2.896331in}{2.094432in}}%
\pgfpathlineto{\pgfqpoint{2.934916in}{2.091614in}}%
\pgfpathlineto{\pgfqpoint{2.983148in}{2.089866in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.089709in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.090454in}}%
\pgfpathlineto{\pgfqpoint{2.954209in}{2.091422in}}%
\pgfpathlineto{\pgfqpoint{2.915624in}{2.093615in}}%
\pgfpathlineto{\pgfqpoint{2.877039in}{2.097079in}}%
\pgfpathlineto{\pgfqpoint{2.835251in}{2.102358in}}%
\pgfpathlineto{\pgfqpoint{2.799868in}{2.108111in}}%
\pgfpathlineto{\pgfqpoint{2.761283in}{2.115844in}}%
\pgfpathlineto{\pgfqpoint{2.722698in}{2.125255in}}%
\pgfpathlineto{\pgfqpoint{2.674466in}{2.139336in}}%
\pgfpathlineto{\pgfqpoint{2.664820in}{2.139693in}}%
\pgfpathlineto{\pgfqpoint{2.662567in}{2.136037in}}%
\pgfpathlineto{\pgfqpoint{2.661569in}{2.130856in}}%
\pgfpathlineto{\pgfqpoint{2.658320in}{2.086815in}}%
\pgfpathlineto{\pgfqpoint{2.654402in}{2.006504in}}%
\pgfpathlineto{\pgfqpoint{2.651230in}{1.913241in}}%
\pgfpathlineto{\pgfqpoint{2.647035in}{1.700807in}}%
\pgfpathlineto{\pgfqpoint{2.645122in}{1.444332in}}%
\pgfpathlineto{\pgfqpoint{2.645832in}{1.185267in}}%
\pgfpathlineto{\pgfqpoint{2.648925in}{0.952108in}}%
\pgfpathlineto{\pgfqpoint{2.654083in}{0.768171in}}%
\pgfpathlineto{\pgfqpoint{2.657467in}{0.693042in}}%
\pgfpathlineto{\pgfqpoint{2.661286in}{0.633457in}}%
\pgfpathlineto{\pgfqpoint{2.666390in}{0.581644in}}%
\pgfpathlineto{\pgfqpoint{2.672381in}{0.545375in}}%
\pgfpathlineto{\pgfqpoint{2.676382in}{0.529831in}}%
\pgfpathlineto{\pgfqpoint{2.680915in}{0.516878in}}%
\pgfpathlineto{\pgfqpoint{2.685708in}{0.506515in}}%
\pgfpathlineto{\pgfqpoint{2.691843in}{0.496153in}}%
\pgfpathlineto{\pgfqpoint{2.699639in}{0.485790in}}%
\pgfpathlineto{\pgfqpoint{2.709373in}{0.475428in}}%
\pgfpathlineto{\pgfqpoint{2.721296in}{0.465065in}}%
\pgfpathlineto{\pgfqpoint{2.732344in}{0.456949in}}%
\pgfpathlineto{\pgfqpoint{2.748343in}{0.446930in}}%
\pgfpathlineto{\pgfqpoint{2.762840in}{0.439158in}}%
\pgfpathlineto{\pgfqpoint{2.780576in}{0.430927in}}%
\pgfpathlineto{\pgfqpoint{2.799868in}{0.423614in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.542636in}{2.255596in}}%
\pgfpathlineto{\pgfqpoint{0.571575in}{2.256607in}}%
\pgfpathlineto{\pgfqpoint{0.600513in}{2.258858in}}%
\pgfpathlineto{\pgfqpoint{0.629452in}{2.262400in}}%
\pgfpathlineto{\pgfqpoint{0.648745in}{2.265521in}}%
\pgfpathlineto{\pgfqpoint{0.674645in}{2.270751in}}%
\pgfpathlineto{\pgfqpoint{0.696976in}{2.276278in}}%
\pgfpathlineto{\pgfqpoint{0.716269in}{2.281936in}}%
\pgfpathlineto{\pgfqpoint{0.736532in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{0.732869in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{0.709435in}{2.281114in}}%
\pgfpathlineto{\pgfqpoint{0.687330in}{2.274983in}}%
\pgfpathlineto{\pgfqpoint{0.668038in}{2.270484in}}%
\pgfpathlineto{\pgfqpoint{0.639099in}{2.265041in}}%
\pgfpathlineto{\pgfqpoint{0.619806in}{2.262214in}}%
\pgfpathlineto{\pgfqpoint{0.590867in}{2.259092in}}%
\pgfpathlineto{\pgfqpoint{0.561928in}{2.257249in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.256637in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.255529in}}%
\pgfpathlineto{\pgfqpoint{0.542636in}{2.255596in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.954209in}{2.257219in}}%
\pgfpathlineto{\pgfqpoint{2.973502in}{2.256133in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.255529in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.256637in}}%
\pgfpathlineto{\pgfqpoint{2.973502in}{2.257249in}}%
\pgfpathlineto{\pgfqpoint{2.944563in}{2.259092in}}%
\pgfpathlineto{\pgfqpoint{2.915624in}{2.262214in}}%
\pgfpathlineto{\pgfqpoint{2.896331in}{2.265041in}}%
\pgfpathlineto{\pgfqpoint{2.867392in}{2.270484in}}%
\pgfpathlineto{\pgfqpoint{2.848100in}{2.274983in}}%
\pgfpathlineto{\pgfqpoint{2.825995in}{2.281114in}}%
\pgfpathlineto{\pgfqpoint{2.802561in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{2.798898in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{2.819161in}{2.281936in}}%
\pgfpathlineto{\pgfqpoint{2.838453in}{2.276278in}}%
\pgfpathlineto{\pgfqpoint{2.872894in}{2.268160in}}%
\pgfpathlineto{\pgfqpoint{2.896331in}{2.263880in}}%
\pgfpathlineto{\pgfqpoint{2.915624in}{2.261071in}}%
\pgfpathlineto{\pgfqpoint{2.954209in}{2.257219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532989in}{0.423614in}}{\pgfqpoint{2.469451in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146785,0.068738,0.334011}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745208in}{0.425559in}}%
\pgfpathlineto{\pgfqpoint{0.764500in}{0.433782in}}%
\pgfpathlineto{\pgfqpoint{0.780577in}{0.441749in}}%
\pgfpathlineto{\pgfqpoint{0.794234in}{0.449521in}}%
\pgfpathlineto{\pgfqpoint{0.809790in}{0.459884in}}%
\pgfpathlineto{\pgfqpoint{0.819723in}{0.467656in}}%
\pgfpathlineto{\pgfqpoint{0.830915in}{0.478018in}}%
\pgfpathlineto{\pgfqpoint{0.840014in}{0.488381in}}%
\pgfpathlineto{\pgfqpoint{0.847273in}{0.498743in}}%
\pgfpathlineto{\pgfqpoint{0.852955in}{0.509106in}}%
\pgfpathlineto{\pgfqpoint{0.857398in}{0.519469in}}%
\pgfpathlineto{\pgfqpoint{0.861612in}{0.532422in}}%
\pgfpathlineto{\pgfqpoint{0.865401in}{0.547966in}}%
\pgfpathlineto{\pgfqpoint{0.871745in}{0.589416in}}%
\pgfpathlineto{\pgfqpoint{0.876514in}{0.641229in}}%
\pgfpathlineto{\pgfqpoint{0.880541in}{0.708586in}}%
\pgfpathlineto{\pgfqpoint{0.883692in}{0.781125in}}%
\pgfpathlineto{\pgfqpoint{0.888706in}{0.970243in}}%
\pgfpathlineto{\pgfqpoint{0.891798in}{1.218945in}}%
\pgfpathlineto{\pgfqpoint{0.892156in}{1.483192in}}%
\pgfpathlineto{\pgfqpoint{0.889583in}{1.747439in}}%
\pgfpathlineto{\pgfqpoint{0.884883in}{1.952100in}}%
\pgfpathlineto{\pgfqpoint{0.881400in}{2.040183in}}%
\pgfpathlineto{\pgfqpoint{0.877001in}{2.115312in}}%
\pgfpathlineto{\pgfqpoint{0.874828in}{2.136037in}}%
\pgfpathlineto{\pgfqpoint{0.873825in}{2.138628in}}%
\pgfpathlineto{\pgfqpoint{0.870610in}{2.141732in}}%
\pgfpathlineto{\pgfqpoint{0.860963in}{2.140312in}}%
\pgfpathlineto{\pgfqpoint{0.822378in}{2.128734in}}%
\pgfpathlineto{\pgfqpoint{0.783793in}{2.118844in}}%
\pgfpathlineto{\pgfqpoint{0.745208in}{2.110686in}}%
\pgfpathlineto{\pgfqpoint{0.706623in}{2.104090in}}%
\pgfpathlineto{\pgfqpoint{0.668038in}{2.098926in}}%
\pgfpathlineto{\pgfqpoint{0.619806in}{2.094360in}}%
\pgfpathlineto{\pgfqpoint{0.576656in}{2.091996in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.091199in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.090454in}}%
\pgfpathlineto{\pgfqpoint{0.552282in}{2.090610in}}%
\pgfpathlineto{\pgfqpoint{0.600513in}{2.092356in}}%
\pgfpathlineto{\pgfqpoint{0.639099in}{2.095186in}}%
\pgfpathlineto{\pgfqpoint{0.677684in}{2.099318in}}%
\pgfpathlineto{\pgfqpoint{0.725915in}{2.106423in}}%
\pgfpathlineto{\pgfqpoint{0.774147in}{2.115844in}}%
\pgfpathlineto{\pgfqpoint{0.812732in}{2.125255in}}%
\pgfpathlineto{\pgfqpoint{0.860963in}{2.139336in}}%
\pgfpathlineto{\pgfqpoint{0.870610in}{2.139693in}}%
\pgfpathlineto{\pgfqpoint{0.872863in}{2.136037in}}%
\pgfpathlineto{\pgfqpoint{0.873484in}{2.133446in}}%
\pgfpathlineto{\pgfqpoint{0.876628in}{2.094586in}}%
\pgfpathlineto{\pgfqpoint{0.879913in}{2.032411in}}%
\pgfpathlineto{\pgfqpoint{0.885592in}{1.858837in}}%
\pgfpathlineto{\pgfqpoint{0.889033in}{1.646403in}}%
\pgfpathlineto{\pgfqpoint{0.890372in}{1.402882in}}%
\pgfpathlineto{\pgfqpoint{0.889361in}{1.156770in}}%
\pgfpathlineto{\pgfqpoint{0.886242in}{0.939155in}}%
\pgfpathlineto{\pgfqpoint{0.881346in}{0.768171in}}%
\pgfpathlineto{\pgfqpoint{0.878099in}{0.695633in}}%
\pgfpathlineto{\pgfqpoint{0.874541in}{0.638639in}}%
\pgfpathlineto{\pgfqpoint{0.869668in}{0.586826in}}%
\pgfpathlineto{\pgfqpoint{0.864141in}{0.550557in}}%
\pgfpathlineto{\pgfqpoint{0.860511in}{0.535013in}}%
\pgfpathlineto{\pgfqpoint{0.856499in}{0.522059in}}%
\pgfpathlineto{\pgfqpoint{0.852261in}{0.511697in}}%
\pgfpathlineto{\pgfqpoint{0.846850in}{0.501334in}}%
\pgfpathlineto{\pgfqpoint{0.839911in}{0.490971in}}%
\pgfpathlineto{\pgfqpoint{0.831174in}{0.480609in}}%
\pgfpathlineto{\pgfqpoint{0.822378in}{0.472019in}}%
\pgfpathlineto{\pgfqpoint{0.810779in}{0.462474in}}%
\pgfpathlineto{\pgfqpoint{0.795712in}{0.452112in}}%
\pgfpathlineto{\pgfqpoint{0.777644in}{0.441749in}}%
\pgfpathlineto{\pgfqpoint{0.755910in}{0.431386in}}%
\pgfpathlineto{\pgfqpoint{0.736532in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.740142in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.745208in}{0.425559in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.790222in}{0.425559in}}%
\pgfpathlineto{\pgfqpoint{2.795287in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.798898in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.779520in}{0.431386in}}%
\pgfpathlineto{\pgfqpoint{2.757786in}{0.441749in}}%
\pgfpathlineto{\pgfqpoint{2.739718in}{0.452112in}}%
\pgfpathlineto{\pgfqpoint{2.724650in}{0.462474in}}%
\pgfpathlineto{\pgfqpoint{2.713052in}{0.472019in}}%
\pgfpathlineto{\pgfqpoint{2.704256in}{0.480609in}}%
\pgfpathlineto{\pgfqpoint{2.695519in}{0.490971in}}%
\pgfpathlineto{\pgfqpoint{2.688579in}{0.501334in}}%
\pgfpathlineto{\pgfqpoint{2.683169in}{0.511697in}}%
\pgfpathlineto{\pgfqpoint{2.678931in}{0.522059in}}%
\pgfpathlineto{\pgfqpoint{2.674918in}{0.535013in}}%
\pgfpathlineto{\pgfqpoint{2.671289in}{0.550557in}}%
\pgfpathlineto{\pgfqpoint{2.665762in}{0.586826in}}%
\pgfpathlineto{\pgfqpoint{2.660889in}{0.638639in}}%
\pgfpathlineto{\pgfqpoint{2.657331in}{0.695633in}}%
\pgfpathlineto{\pgfqpoint{2.654083in}{0.768171in}}%
\pgfpathlineto{\pgfqpoint{2.649188in}{0.939155in}}%
\pgfpathlineto{\pgfqpoint{2.646068in}{1.156770in}}%
\pgfpathlineto{\pgfqpoint{2.645058in}{1.402882in}}%
\pgfpathlineto{\pgfqpoint{2.646396in}{1.646403in}}%
\pgfpathlineto{\pgfqpoint{2.649838in}{1.858837in}}%
\pgfpathlineto{\pgfqpoint{2.655517in}{2.032411in}}%
\pgfpathlineto{\pgfqpoint{2.658802in}{2.094586in}}%
\pgfpathlineto{\pgfqpoint{2.661946in}{2.133446in}}%
\pgfpathlineto{\pgfqpoint{2.662567in}{2.136037in}}%
\pgfpathlineto{\pgfqpoint{2.664820in}{2.139693in}}%
\pgfpathlineto{\pgfqpoint{2.674466in}{2.139336in}}%
\pgfpathlineto{\pgfqpoint{2.722698in}{2.125255in}}%
\pgfpathlineto{\pgfqpoint{2.761283in}{2.115844in}}%
\pgfpathlineto{\pgfqpoint{2.809515in}{2.106423in}}%
\pgfpathlineto{\pgfqpoint{2.857746in}{2.099318in}}%
\pgfpathlineto{\pgfqpoint{2.896331in}{2.095186in}}%
\pgfpathlineto{\pgfqpoint{2.934916in}{2.092356in}}%
\pgfpathlineto{\pgfqpoint{2.983148in}{2.090610in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.090454in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.091199in}}%
\pgfpathlineto{\pgfqpoint{2.958774in}{2.091996in}}%
\pgfpathlineto{\pgfqpoint{2.915624in}{2.094360in}}%
\pgfpathlineto{\pgfqpoint{2.867392in}{2.098926in}}%
\pgfpathlineto{\pgfqpoint{2.828807in}{2.104090in}}%
\pgfpathlineto{\pgfqpoint{2.790222in}{2.110686in}}%
\pgfpathlineto{\pgfqpoint{2.751637in}{2.118844in}}%
\pgfpathlineto{\pgfqpoint{2.713052in}{2.128734in}}%
\pgfpathlineto{\pgfqpoint{2.674466in}{2.140312in}}%
\pgfpathlineto{\pgfqpoint{2.664820in}{2.141732in}}%
\pgfpathlineto{\pgfqpoint{2.661604in}{2.138628in}}%
\pgfpathlineto{\pgfqpoint{2.660601in}{2.136037in}}%
\pgfpathlineto{\pgfqpoint{2.658428in}{2.115312in}}%
\pgfpathlineto{\pgfqpoint{2.654030in}{2.040183in}}%
\pgfpathlineto{\pgfqpoint{2.650547in}{1.952100in}}%
\pgfpathlineto{\pgfqpoint{2.645847in}{1.747439in}}%
\pgfpathlineto{\pgfqpoint{2.643273in}{1.483192in}}%
\pgfpathlineto{\pgfqpoint{2.643632in}{1.218945in}}%
\pgfpathlineto{\pgfqpoint{2.646724in}{0.970243in}}%
\pgfpathlineto{\pgfqpoint{2.651738in}{0.781125in}}%
\pgfpathlineto{\pgfqpoint{2.654889in}{0.708586in}}%
\pgfpathlineto{\pgfqpoint{2.658916in}{0.641229in}}%
\pgfpathlineto{\pgfqpoint{2.663684in}{0.589416in}}%
\pgfpathlineto{\pgfqpoint{2.670029in}{0.547966in}}%
\pgfpathlineto{\pgfqpoint{2.673818in}{0.532422in}}%
\pgfpathlineto{\pgfqpoint{2.678031in}{0.519469in}}%
\pgfpathlineto{\pgfqpoint{2.682475in}{0.509106in}}%
\pgfpathlineto{\pgfqpoint{2.688157in}{0.498743in}}%
\pgfpathlineto{\pgfqpoint{2.695416in}{0.488381in}}%
\pgfpathlineto{\pgfqpoint{2.704515in}{0.478018in}}%
\pgfpathlineto{\pgfqpoint{2.715707in}{0.467656in}}%
\pgfpathlineto{\pgfqpoint{2.725640in}{0.459884in}}%
\pgfpathlineto{\pgfqpoint{2.741196in}{0.449521in}}%
\pgfpathlineto{\pgfqpoint{2.754852in}{0.441749in}}%
\pgfpathlineto{\pgfqpoint{2.770929in}{0.433782in}}%
\pgfpathlineto{\pgfqpoint{2.790222in}{0.425559in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.542636in}{2.254475in}}%
\pgfpathlineto{\pgfqpoint{0.571575in}{2.255485in}}%
\pgfpathlineto{\pgfqpoint{0.600513in}{2.257725in}}%
\pgfpathlineto{\pgfqpoint{0.629452in}{2.261241in}}%
\pgfpathlineto{\pgfqpoint{0.648745in}{2.264340in}}%
\pgfpathlineto{\pgfqpoint{0.677684in}{2.270216in}}%
\pgfpathlineto{\pgfqpoint{0.696976in}{2.275026in}}%
\pgfpathlineto{\pgfqpoint{0.717736in}{2.281114in}}%
\pgfpathlineto{\pgfqpoint{0.740142in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{0.736532in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{0.713606in}{2.281114in}}%
\pgfpathlineto{\pgfqpoint{0.687330in}{2.273759in}}%
\pgfpathlineto{\pgfqpoint{0.668038in}{2.269287in}}%
\pgfpathlineto{\pgfqpoint{0.639099in}{2.263880in}}%
\pgfpathlineto{\pgfqpoint{0.619806in}{2.261071in}}%
\pgfpathlineto{\pgfqpoint{0.590867in}{2.257971in}}%
\pgfpathlineto{\pgfqpoint{0.561928in}{2.256133in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.255529in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.254408in}}%
\pgfpathlineto{\pgfqpoint{0.542636in}{2.254475in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.973502in}{2.255015in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.254408in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.255529in}}%
\pgfpathlineto{\pgfqpoint{2.973502in}{2.256133in}}%
\pgfpathlineto{\pgfqpoint{2.944563in}{2.257971in}}%
\pgfpathlineto{\pgfqpoint{2.915624in}{2.261071in}}%
\pgfpathlineto{\pgfqpoint{2.896331in}{2.263880in}}%
\pgfpathlineto{\pgfqpoint{2.867392in}{2.269287in}}%
\pgfpathlineto{\pgfqpoint{2.848100in}{2.273759in}}%
\pgfpathlineto{\pgfqpoint{2.821824in}{2.281114in}}%
\pgfpathlineto{\pgfqpoint{2.798898in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{2.795287in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{2.817694in}{2.281114in}}%
\pgfpathlineto{\pgfqpoint{2.835184in}{2.275932in}}%
\pgfpathlineto{\pgfqpoint{2.857746in}{2.270216in}}%
\pgfpathlineto{\pgfqpoint{2.877039in}{2.266131in}}%
\pgfpathlineto{\pgfqpoint{2.896331in}{2.262715in}}%
\pgfpathlineto{\pgfqpoint{2.925270in}{2.258748in}}%
\pgfpathlineto{\pgfqpoint{2.944563in}{2.256835in}}%
\pgfpathlineto{\pgfqpoint{2.973502in}{2.255015in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532989in}{0.423614in}}{\pgfqpoint{2.469451in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.178212,0.066576,0.379497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745208in}{0.424173in}}%
\pgfpathlineto{\pgfqpoint{0.762441in}{0.431386in}}%
\pgfpathlineto{\pgfqpoint{0.778600in}{0.439158in}}%
\pgfpathlineto{\pgfqpoint{0.793439in}{0.447380in}}%
\pgfpathlineto{\pgfqpoint{0.808736in}{0.457293in}}%
\pgfpathlineto{\pgfqpoint{0.822110in}{0.467656in}}%
\pgfpathlineto{\pgfqpoint{0.833157in}{0.478018in}}%
\pgfpathlineto{\pgfqpoint{0.842122in}{0.488381in}}%
\pgfpathlineto{\pgfqpoint{0.849275in}{0.498743in}}%
\pgfpathlineto{\pgfqpoint{0.854891in}{0.509106in}}%
\pgfpathlineto{\pgfqpoint{0.859259in}{0.519469in}}%
\pgfpathlineto{\pgfqpoint{0.863454in}{0.532422in}}%
\pgfpathlineto{\pgfqpoint{0.867194in}{0.547966in}}%
\pgfpathlineto{\pgfqpoint{0.873240in}{0.586826in}}%
\pgfpathlineto{\pgfqpoint{0.878295in}{0.641229in}}%
\pgfpathlineto{\pgfqpoint{0.882398in}{0.708586in}}%
\pgfpathlineto{\pgfqpoint{0.885734in}{0.786306in}}%
\pgfpathlineto{\pgfqpoint{0.891089in}{0.996149in}}%
\pgfpathlineto{\pgfqpoint{0.893926in}{1.244852in}}%
\pgfpathlineto{\pgfqpoint{0.893999in}{1.511689in}}%
\pgfpathlineto{\pgfqpoint{0.891227in}{1.765573in}}%
\pgfpathlineto{\pgfqpoint{0.888617in}{1.887334in}}%
\pgfpathlineto{\pgfqpoint{0.885668in}{1.983188in}}%
\pgfpathlineto{\pgfqpoint{0.882080in}{2.063499in}}%
\pgfpathlineto{\pgfqpoint{0.877773in}{2.128265in}}%
\pgfpathlineto{\pgfqpoint{0.876017in}{2.138628in}}%
\pgfpathlineto{\pgfqpoint{0.874282in}{2.141218in}}%
\pgfpathlineto{\pgfqpoint{0.870610in}{2.143284in}}%
\pgfpathlineto{\pgfqpoint{0.860963in}{2.141287in}}%
\pgfpathlineto{\pgfqpoint{0.822378in}{2.129584in}}%
\pgfpathlineto{\pgfqpoint{0.783793in}{2.119662in}}%
\pgfpathlineto{\pgfqpoint{0.745208in}{2.111489in}}%
\pgfpathlineto{\pgfqpoint{0.706623in}{2.104863in}}%
\pgfpathlineto{\pgfqpoint{0.668038in}{2.099688in}}%
\pgfpathlineto{\pgfqpoint{0.619806in}{2.095127in}}%
\pgfpathlineto{\pgfqpoint{0.571575in}{2.092577in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.091945in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.091199in}}%
\pgfpathlineto{\pgfqpoint{0.552282in}{2.091353in}}%
\pgfpathlineto{\pgfqpoint{0.600513in}{2.093113in}}%
\pgfpathlineto{\pgfqpoint{0.639099in}{2.095946in}}%
\pgfpathlineto{\pgfqpoint{0.677684in}{2.100081in}}%
\pgfpathlineto{\pgfqpoint{0.725915in}{2.107198in}}%
\pgfpathlineto{\pgfqpoint{0.774147in}{2.116652in}}%
\pgfpathlineto{\pgfqpoint{0.812732in}{2.126083in}}%
\pgfpathlineto{\pgfqpoint{0.860963in}{2.140312in}}%
\pgfpathlineto{\pgfqpoint{0.870610in}{2.141732in}}%
\pgfpathlineto{\pgfqpoint{0.873825in}{2.138628in}}%
\pgfpathlineto{\pgfqpoint{0.874828in}{2.136037in}}%
\pgfpathlineto{\pgfqpoint{0.877916in}{2.102358in}}%
\pgfpathlineto{\pgfqpoint{0.881767in}{2.032411in}}%
\pgfpathlineto{\pgfqpoint{0.887207in}{1.869200in}}%
\pgfpathlineto{\pgfqpoint{0.890951in}{1.646403in}}%
\pgfpathlineto{\pgfqpoint{0.892337in}{1.408063in}}%
\pgfpathlineto{\pgfqpoint{0.891368in}{1.164542in}}%
\pgfpathlineto{\pgfqpoint{0.888040in}{0.936564in}}%
\pgfpathlineto{\pgfqpoint{0.882996in}{0.762990in}}%
\pgfpathlineto{\pgfqpoint{0.879598in}{0.690452in}}%
\pgfpathlineto{\pgfqpoint{0.876127in}{0.636048in}}%
\pgfpathlineto{\pgfqpoint{0.871437in}{0.586826in}}%
\pgfpathlineto{\pgfqpoint{0.865401in}{0.547966in}}%
\pgfpathlineto{\pgfqpoint{0.861612in}{0.532422in}}%
\pgfpathlineto{\pgfqpoint{0.857398in}{0.519469in}}%
\pgfpathlineto{\pgfqpoint{0.852955in}{0.509106in}}%
\pgfpathlineto{\pgfqpoint{0.847273in}{0.498743in}}%
\pgfpathlineto{\pgfqpoint{0.840014in}{0.488381in}}%
\pgfpathlineto{\pgfqpoint{0.830915in}{0.478018in}}%
\pgfpathlineto{\pgfqpoint{0.819723in}{0.467656in}}%
\pgfpathlineto{\pgfqpoint{0.809790in}{0.459884in}}%
\pgfpathlineto{\pgfqpoint{0.794234in}{0.449521in}}%
\pgfpathlineto{\pgfqpoint{0.780577in}{0.441749in}}%
\pgfpathlineto{\pgfqpoint{0.759176in}{0.431386in}}%
\pgfpathlineto{\pgfqpoint{0.740142in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.743753in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.745208in}{0.424173in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.790222in}{0.424173in}}%
\pgfpathlineto{\pgfqpoint{2.791677in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.795287in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.776254in}{0.431386in}}%
\pgfpathlineto{\pgfqpoint{2.754852in}{0.441749in}}%
\pgfpathlineto{\pgfqpoint{2.741196in}{0.449521in}}%
\pgfpathlineto{\pgfqpoint{2.725640in}{0.459884in}}%
\pgfpathlineto{\pgfqpoint{2.715707in}{0.467656in}}%
\pgfpathlineto{\pgfqpoint{2.704515in}{0.478018in}}%
\pgfpathlineto{\pgfqpoint{2.695416in}{0.488381in}}%
\pgfpathlineto{\pgfqpoint{2.688157in}{0.498743in}}%
\pgfpathlineto{\pgfqpoint{2.682475in}{0.509106in}}%
\pgfpathlineto{\pgfqpoint{2.678031in}{0.519469in}}%
\pgfpathlineto{\pgfqpoint{2.673818in}{0.532422in}}%
\pgfpathlineto{\pgfqpoint{2.670029in}{0.547966in}}%
\pgfpathlineto{\pgfqpoint{2.663993in}{0.586826in}}%
\pgfpathlineto{\pgfqpoint{2.659303in}{0.636048in}}%
\pgfpathlineto{\pgfqpoint{2.655832in}{0.690452in}}%
\pgfpathlineto{\pgfqpoint{2.652434in}{0.762990in}}%
\pgfpathlineto{\pgfqpoint{2.647390in}{0.936564in}}%
\pgfpathlineto{\pgfqpoint{2.644062in}{1.164542in}}%
\pgfpathlineto{\pgfqpoint{2.643093in}{1.408063in}}%
\pgfpathlineto{\pgfqpoint{2.644479in}{1.646403in}}%
\pgfpathlineto{\pgfqpoint{2.648223in}{1.869200in}}%
\pgfpathlineto{\pgfqpoint{2.653663in}{2.032411in}}%
\pgfpathlineto{\pgfqpoint{2.657513in}{2.102358in}}%
\pgfpathlineto{\pgfqpoint{2.660601in}{2.136037in}}%
\pgfpathlineto{\pgfqpoint{2.661604in}{2.138628in}}%
\pgfpathlineto{\pgfqpoint{2.664820in}{2.141732in}}%
\pgfpathlineto{\pgfqpoint{2.674466in}{2.140312in}}%
\pgfpathlineto{\pgfqpoint{2.722698in}{2.126083in}}%
\pgfpathlineto{\pgfqpoint{2.761283in}{2.116652in}}%
\pgfpathlineto{\pgfqpoint{2.809515in}{2.107198in}}%
\pgfpathlineto{\pgfqpoint{2.857746in}{2.100081in}}%
\pgfpathlineto{\pgfqpoint{2.896331in}{2.095946in}}%
\pgfpathlineto{\pgfqpoint{2.934916in}{2.093113in}}%
\pgfpathlineto{\pgfqpoint{2.983148in}{2.091353in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.091199in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.091945in}}%
\pgfpathlineto{\pgfqpoint{2.963855in}{2.092577in}}%
\pgfpathlineto{\pgfqpoint{2.915624in}{2.095127in}}%
\pgfpathlineto{\pgfqpoint{2.867392in}{2.099688in}}%
\pgfpathlineto{\pgfqpoint{2.828807in}{2.104863in}}%
\pgfpathlineto{\pgfqpoint{2.790222in}{2.111489in}}%
\pgfpathlineto{\pgfqpoint{2.751637in}{2.119662in}}%
\pgfpathlineto{\pgfqpoint{2.713052in}{2.129584in}}%
\pgfpathlineto{\pgfqpoint{2.674466in}{2.141287in}}%
\pgfpathlineto{\pgfqpoint{2.664820in}{2.143284in}}%
\pgfpathlineto{\pgfqpoint{2.661148in}{2.141218in}}%
\pgfpathlineto{\pgfqpoint{2.659412in}{2.138628in}}%
\pgfpathlineto{\pgfqpoint{2.657657in}{2.128265in}}%
\pgfpathlineto{\pgfqpoint{2.653350in}{2.063499in}}%
\pgfpathlineto{\pgfqpoint{2.649762in}{1.983188in}}%
\pgfpathlineto{\pgfqpoint{2.646813in}{1.887334in}}%
\pgfpathlineto{\pgfqpoint{2.644203in}{1.765573in}}%
\pgfpathlineto{\pgfqpoint{2.641431in}{1.511689in}}%
\pgfpathlineto{\pgfqpoint{2.641504in}{1.244852in}}%
\pgfpathlineto{\pgfqpoint{2.644341in}{0.996149in}}%
\pgfpathlineto{\pgfqpoint{2.649695in}{0.786306in}}%
\pgfpathlineto{\pgfqpoint{2.653032in}{0.708586in}}%
\pgfpathlineto{\pgfqpoint{2.657135in}{0.641229in}}%
\pgfpathlineto{\pgfqpoint{2.662189in}{0.586826in}}%
\pgfpathlineto{\pgfqpoint{2.668236in}{0.547966in}}%
\pgfpathlineto{\pgfqpoint{2.671976in}{0.532422in}}%
\pgfpathlineto{\pgfqpoint{2.676171in}{0.519469in}}%
\pgfpathlineto{\pgfqpoint{2.680539in}{0.509106in}}%
\pgfpathlineto{\pgfqpoint{2.686155in}{0.498743in}}%
\pgfpathlineto{\pgfqpoint{2.693308in}{0.488381in}}%
\pgfpathlineto{\pgfqpoint{2.702273in}{0.478018in}}%
\pgfpathlineto{\pgfqpoint{2.713320in}{0.467656in}}%
\pgfpathlineto{\pgfqpoint{2.726694in}{0.457293in}}%
\pgfpathlineto{\pgfqpoint{2.741991in}{0.447380in}}%
\pgfpathlineto{\pgfqpoint{2.756830in}{0.439158in}}%
\pgfpathlineto{\pgfqpoint{2.772988in}{0.431386in}}%
\pgfpathlineto{\pgfqpoint{2.790222in}{0.424173in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.542636in}{2.253349in}}%
\pgfpathlineto{\pgfqpoint{0.571575in}{2.254351in}}%
\pgfpathlineto{\pgfqpoint{0.600513in}{2.256576in}}%
\pgfpathlineto{\pgfqpoint{0.629452in}{2.260078in}}%
\pgfpathlineto{\pgfqpoint{0.648745in}{2.263160in}}%
\pgfpathlineto{\pgfqpoint{0.673910in}{2.268160in}}%
\pgfpathlineto{\pgfqpoint{0.696976in}{2.273772in}}%
\pgfpathlineto{\pgfqpoint{0.721794in}{2.281114in}}%
\pgfpathlineto{\pgfqpoint{0.743753in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{0.740142in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{0.716269in}{2.280644in}}%
\pgfpathlineto{\pgfqpoint{0.690507in}{2.273342in}}%
\pgfpathlineto{\pgfqpoint{0.668038in}{2.268089in}}%
\pgfpathlineto{\pgfqpoint{0.648745in}{2.264340in}}%
\pgfpathlineto{\pgfqpoint{0.619806in}{2.259922in}}%
\pgfpathlineto{\pgfqpoint{0.590867in}{2.256835in}}%
\pgfpathlineto{\pgfqpoint{0.561928in}{2.255015in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.254408in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.253283in}}%
\pgfpathlineto{\pgfqpoint{0.542636in}{2.253349in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.954209in}{2.254957in}}%
\pgfpathlineto{\pgfqpoint{2.973502in}{2.253882in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.253283in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.254408in}}%
\pgfpathlineto{\pgfqpoint{2.963855in}{2.255485in}}%
\pgfpathlineto{\pgfqpoint{2.934916in}{2.257725in}}%
\pgfpathlineto{\pgfqpoint{2.905977in}{2.261241in}}%
\pgfpathlineto{\pgfqpoint{2.886685in}{2.264340in}}%
\pgfpathlineto{\pgfqpoint{2.867392in}{2.268089in}}%
\pgfpathlineto{\pgfqpoint{2.844923in}{2.273342in}}%
\pgfpathlineto{\pgfqpoint{2.819161in}{2.280644in}}%
\pgfpathlineto{\pgfqpoint{2.795287in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{2.791677in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{2.809515in}{2.282461in}}%
\pgfpathlineto{\pgfqpoint{2.828807in}{2.276453in}}%
\pgfpathlineto{\pgfqpoint{2.867392in}{2.266877in}}%
\pgfpathlineto{\pgfqpoint{2.905977in}{2.260078in}}%
\pgfpathlineto{\pgfqpoint{2.934916in}{2.256576in}}%
\pgfpathlineto{\pgfqpoint{2.954209in}{2.254957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532989in}{0.423614in}}{\pgfqpoint{2.469451in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211718,0.061992,0.418647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745208in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.747329in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.754854in}{0.426655in}}%
\pgfpathlineto{\pgfqpoint{0.776542in}{0.436568in}}%
\pgfpathlineto{\pgfqpoint{0.795479in}{0.446930in}}%
\pgfpathlineto{\pgfqpoint{0.811309in}{0.457293in}}%
\pgfpathlineto{\pgfqpoint{0.824513in}{0.467656in}}%
\pgfpathlineto{\pgfqpoint{0.835409in}{0.478018in}}%
\pgfpathlineto{\pgfqpoint{0.844250in}{0.488381in}}%
\pgfpathlineto{\pgfqpoint{0.851277in}{0.498743in}}%
\pgfpathlineto{\pgfqpoint{0.856827in}{0.509106in}}%
\pgfpathlineto{\pgfqpoint{0.862060in}{0.522059in}}%
\pgfpathlineto{\pgfqpoint{0.865995in}{0.535013in}}%
\pgfpathlineto{\pgfqpoint{0.869501in}{0.550557in}}%
\pgfpathlineto{\pgfqpoint{0.875645in}{0.592007in}}%
\pgfpathlineto{\pgfqpoint{0.880646in}{0.649001in}}%
\pgfpathlineto{\pgfqpoint{0.884516in}{0.713768in}}%
\pgfpathlineto{\pgfqpoint{0.887954in}{0.796669in}}%
\pgfpathlineto{\pgfqpoint{0.893418in}{1.016874in}}%
\pgfpathlineto{\pgfqpoint{0.896050in}{1.275940in}}%
\pgfpathlineto{\pgfqpoint{0.895741in}{1.550549in}}%
\pgfpathlineto{\pgfqpoint{0.892465in}{1.804433in}}%
\pgfpathlineto{\pgfqpoint{0.889411in}{1.926194in}}%
\pgfpathlineto{\pgfqpoint{0.886306in}{2.014276in}}%
\pgfpathlineto{\pgfqpoint{0.882916in}{2.081633in}}%
\pgfpathlineto{\pgfqpoint{0.879099in}{2.133446in}}%
\pgfpathlineto{\pgfqpoint{0.877040in}{2.141218in}}%
\pgfpathlineto{\pgfqpoint{0.873536in}{2.143809in}}%
\pgfpathlineto{\pgfqpoint{0.870610in}{2.144622in}}%
\pgfpathlineto{\pgfqpoint{0.860963in}{2.142238in}}%
\pgfpathlineto{\pgfqpoint{0.822378in}{2.130435in}}%
\pgfpathlineto{\pgfqpoint{0.783793in}{2.120481in}}%
\pgfpathlineto{\pgfqpoint{0.745208in}{2.112292in}}%
\pgfpathlineto{\pgfqpoint{0.706623in}{2.105666in}}%
\pgfpathlineto{\pgfqpoint{0.661778in}{2.099768in}}%
\pgfpathlineto{\pgfqpoint{0.619806in}{2.095903in}}%
\pgfpathlineto{\pgfqpoint{0.581221in}{2.093699in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.092720in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.091945in}}%
\pgfpathlineto{\pgfqpoint{0.552282in}{2.092102in}}%
\pgfpathlineto{\pgfqpoint{0.600513in}{2.093871in}}%
\pgfpathlineto{\pgfqpoint{0.639099in}{2.096707in}}%
\pgfpathlineto{\pgfqpoint{0.677684in}{2.100864in}}%
\pgfpathlineto{\pgfqpoint{0.725915in}{2.107990in}}%
\pgfpathlineto{\pgfqpoint{0.774147in}{2.117460in}}%
\pgfpathlineto{\pgfqpoint{0.812732in}{2.126927in}}%
\pgfpathlineto{\pgfqpoint{0.860963in}{2.141287in}}%
\pgfpathlineto{\pgfqpoint{0.870610in}{2.143284in}}%
\pgfpathlineto{\pgfqpoint{0.874282in}{2.141218in}}%
\pgfpathlineto{\pgfqpoint{0.876794in}{2.136037in}}%
\pgfpathlineto{\pgfqpoint{0.879886in}{2.099768in}}%
\pgfpathlineto{\pgfqpoint{0.883755in}{2.029820in}}%
\pgfpathlineto{\pgfqpoint{0.889128in}{1.866609in}}%
\pgfpathlineto{\pgfqpoint{0.892923in}{1.646403in}}%
\pgfpathlineto{\pgfqpoint{0.894313in}{1.400291in}}%
\pgfpathlineto{\pgfqpoint{0.893189in}{1.148998in}}%
\pgfpathlineto{\pgfqpoint{0.889670in}{0.926201in}}%
\pgfpathlineto{\pgfqpoint{0.884642in}{0.757809in}}%
\pgfpathlineto{\pgfqpoint{0.881570in}{0.693042in}}%
\pgfpathlineto{\pgfqpoint{0.877710in}{0.633457in}}%
\pgfpathlineto{\pgfqpoint{0.872924in}{0.584235in}}%
\pgfpathlineto{\pgfqpoint{0.866648in}{0.545375in}}%
\pgfpathlineto{\pgfqpoint{0.862703in}{0.529831in}}%
\pgfpathlineto{\pgfqpoint{0.858269in}{0.516878in}}%
\pgfpathlineto{\pgfqpoint{0.853612in}{0.506515in}}%
\pgfpathlineto{\pgfqpoint{0.847650in}{0.496153in}}%
\pgfpathlineto{\pgfqpoint{0.840065in}{0.485790in}}%
\pgfpathlineto{\pgfqpoint{0.830600in}{0.475428in}}%
\pgfpathlineto{\pgfqpoint{0.819002in}{0.465065in}}%
\pgfpathlineto{\pgfqpoint{0.808736in}{0.457293in}}%
\pgfpathlineto{\pgfqpoint{0.796970in}{0.449521in}}%
\pgfpathlineto{\pgfqpoint{0.783511in}{0.441749in}}%
\pgfpathlineto{\pgfqpoint{0.764500in}{0.432313in}}%
\pgfpathlineto{\pgfqpoint{0.743753in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.745208in}{0.423614in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.790222in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.791677in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.770929in}{0.432313in}}%
\pgfpathlineto{\pgfqpoint{2.751919in}{0.441749in}}%
\pgfpathlineto{\pgfqpoint{2.738460in}{0.449521in}}%
\pgfpathlineto{\pgfqpoint{2.726694in}{0.457293in}}%
\pgfpathlineto{\pgfqpoint{2.716428in}{0.465065in}}%
\pgfpathlineto{\pgfqpoint{2.704830in}{0.475428in}}%
\pgfpathlineto{\pgfqpoint{2.695365in}{0.485790in}}%
\pgfpathlineto{\pgfqpoint{2.687780in}{0.496153in}}%
\pgfpathlineto{\pgfqpoint{2.681818in}{0.506515in}}%
\pgfpathlineto{\pgfqpoint{2.677161in}{0.516878in}}%
\pgfpathlineto{\pgfqpoint{2.672727in}{0.529831in}}%
\pgfpathlineto{\pgfqpoint{2.668782in}{0.545375in}}%
\pgfpathlineto{\pgfqpoint{2.662506in}{0.584235in}}%
\pgfpathlineto{\pgfqpoint{2.657720in}{0.633457in}}%
\pgfpathlineto{\pgfqpoint{2.653860in}{0.693042in}}%
\pgfpathlineto{\pgfqpoint{2.650788in}{0.757809in}}%
\pgfpathlineto{\pgfqpoint{2.645760in}{0.926201in}}%
\pgfpathlineto{\pgfqpoint{2.642241in}{1.148998in}}%
\pgfpathlineto{\pgfqpoint{2.641117in}{1.400291in}}%
\pgfpathlineto{\pgfqpoint{2.642507in}{1.646403in}}%
\pgfpathlineto{\pgfqpoint{2.646302in}{1.866609in}}%
\pgfpathlineto{\pgfqpoint{2.651674in}{2.029820in}}%
\pgfpathlineto{\pgfqpoint{2.655544in}{2.099768in}}%
\pgfpathlineto{\pgfqpoint{2.658636in}{2.136037in}}%
\pgfpathlineto{\pgfqpoint{2.661148in}{2.141218in}}%
\pgfpathlineto{\pgfqpoint{2.664820in}{2.143284in}}%
\pgfpathlineto{\pgfqpoint{2.674466in}{2.141287in}}%
\pgfpathlineto{\pgfqpoint{2.722698in}{2.126927in}}%
\pgfpathlineto{\pgfqpoint{2.761283in}{2.117460in}}%
\pgfpathlineto{\pgfqpoint{2.809515in}{2.107990in}}%
\pgfpathlineto{\pgfqpoint{2.857746in}{2.100864in}}%
\pgfpathlineto{\pgfqpoint{2.896331in}{2.096707in}}%
\pgfpathlineto{\pgfqpoint{2.934916in}{2.093871in}}%
\pgfpathlineto{\pgfqpoint{2.983148in}{2.092102in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.091945in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.092720in}}%
\pgfpathlineto{\pgfqpoint{2.954209in}{2.093699in}}%
\pgfpathlineto{\pgfqpoint{2.915624in}{2.095903in}}%
\pgfpathlineto{\pgfqpoint{2.873652in}{2.099768in}}%
\pgfpathlineto{\pgfqpoint{2.828807in}{2.105666in}}%
\pgfpathlineto{\pgfqpoint{2.790222in}{2.112292in}}%
\pgfpathlineto{\pgfqpoint{2.751637in}{2.120481in}}%
\pgfpathlineto{\pgfqpoint{2.713052in}{2.130435in}}%
\pgfpathlineto{\pgfqpoint{2.674466in}{2.142238in}}%
\pgfpathlineto{\pgfqpoint{2.664820in}{2.144622in}}%
\pgfpathlineto{\pgfqpoint{2.661894in}{2.143809in}}%
\pgfpathlineto{\pgfqpoint{2.658390in}{2.141218in}}%
\pgfpathlineto{\pgfqpoint{2.656331in}{2.133446in}}%
\pgfpathlineto{\pgfqpoint{2.652513in}{2.081633in}}%
\pgfpathlineto{\pgfqpoint{2.649124in}{2.014276in}}%
\pgfpathlineto{\pgfqpoint{2.646019in}{1.926194in}}%
\pgfpathlineto{\pgfqpoint{2.642965in}{1.804433in}}%
\pgfpathlineto{\pgfqpoint{2.639689in}{1.550549in}}%
\pgfpathlineto{\pgfqpoint{2.639380in}{1.275940in}}%
\pgfpathlineto{\pgfqpoint{2.642012in}{1.016874in}}%
\pgfpathlineto{\pgfqpoint{2.647475in}{0.796669in}}%
\pgfpathlineto{\pgfqpoint{2.650913in}{0.713768in}}%
\pgfpathlineto{\pgfqpoint{2.654784in}{0.649001in}}%
\pgfpathlineto{\pgfqpoint{2.659784in}{0.592007in}}%
\pgfpathlineto{\pgfqpoint{2.665929in}{0.550557in}}%
\pgfpathlineto{\pgfqpoint{2.669435in}{0.535013in}}%
\pgfpathlineto{\pgfqpoint{2.673370in}{0.522059in}}%
\pgfpathlineto{\pgfqpoint{2.678603in}{0.509106in}}%
\pgfpathlineto{\pgfqpoint{2.684153in}{0.498743in}}%
\pgfpathlineto{\pgfqpoint{2.691180in}{0.488381in}}%
\pgfpathlineto{\pgfqpoint{2.700021in}{0.478018in}}%
\pgfpathlineto{\pgfqpoint{2.710917in}{0.467656in}}%
\pgfpathlineto{\pgfqpoint{2.724120in}{0.457293in}}%
\pgfpathlineto{\pgfqpoint{2.739951in}{0.446930in}}%
\pgfpathlineto{\pgfqpoint{2.758888in}{0.436568in}}%
\pgfpathlineto{\pgfqpoint{2.780576in}{0.426655in}}%
\pgfpathlineto{\pgfqpoint{2.788101in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.790222in}{0.423614in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.542636in}{2.252217in}}%
\pgfpathlineto{\pgfqpoint{0.571575in}{2.253212in}}%
\pgfpathlineto{\pgfqpoint{0.600513in}{2.255427in}}%
\pgfpathlineto{\pgfqpoint{0.629452in}{2.258903in}}%
\pgfpathlineto{\pgfqpoint{0.648745in}{2.261965in}}%
\pgfpathlineto{\pgfqpoint{0.677684in}{2.267765in}}%
\pgfpathlineto{\pgfqpoint{0.700032in}{2.273342in}}%
\pgfpathlineto{\pgfqpoint{0.725915in}{2.281134in}}%
\pgfpathlineto{\pgfqpoint{0.747329in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{0.743753in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{0.721794in}{2.281114in}}%
\pgfpathlineto{\pgfqpoint{0.696976in}{2.273772in}}%
\pgfpathlineto{\pgfqpoint{0.673910in}{2.268160in}}%
\pgfpathlineto{\pgfqpoint{0.648745in}{2.263160in}}%
\pgfpathlineto{\pgfqpoint{0.619806in}{2.258763in}}%
\pgfpathlineto{\pgfqpoint{0.590867in}{2.255697in}}%
\pgfpathlineto{\pgfqpoint{0.561928in}{2.253882in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.253283in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.252150in}}%
\pgfpathlineto{\pgfqpoint{0.542636in}{2.252217in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.983148in}{2.252417in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.252150in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.253283in}}%
\pgfpathlineto{\pgfqpoint{2.973502in}{2.253882in}}%
\pgfpathlineto{\pgfqpoint{2.944563in}{2.255697in}}%
\pgfpathlineto{\pgfqpoint{2.915624in}{2.258763in}}%
\pgfpathlineto{\pgfqpoint{2.896331in}{2.261538in}}%
\pgfpathlineto{\pgfqpoint{2.867392in}{2.266877in}}%
\pgfpathlineto{\pgfqpoint{2.848100in}{2.271288in}}%
\pgfpathlineto{\pgfqpoint{2.819161in}{2.279344in}}%
\pgfpathlineto{\pgfqpoint{2.791677in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{2.788101in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{2.809515in}{2.281134in}}%
\pgfpathlineto{\pgfqpoint{2.828807in}{2.275169in}}%
\pgfpathlineto{\pgfqpoint{2.848100in}{2.270042in}}%
\pgfpathlineto{\pgfqpoint{2.877039in}{2.263732in}}%
\pgfpathlineto{\pgfqpoint{2.905977in}{2.258903in}}%
\pgfpathlineto{\pgfqpoint{2.925270in}{2.256439in}}%
\pgfpathlineto{\pgfqpoint{2.954209in}{2.253811in}}%
\pgfpathlineto{\pgfqpoint{2.983148in}{2.252417in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532989in}{0.423614in}}{\pgfqpoint{2.469451in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238826,0.059517,0.443256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754854in}{0.425221in}}%
\pgfpathlineto{\pgfqpoint{0.774147in}{0.433853in}}%
\pgfpathlineto{\pgfqpoint{0.789360in}{0.441749in}}%
\pgfpathlineto{\pgfqpoint{0.803086in}{0.449933in}}%
\pgfpathlineto{\pgfqpoint{0.817378in}{0.459884in}}%
\pgfpathlineto{\pgfqpoint{0.829803in}{0.470246in}}%
\pgfpathlineto{\pgfqpoint{0.840014in}{0.480609in}}%
\pgfpathlineto{\pgfqpoint{0.848267in}{0.490971in}}%
\pgfpathlineto{\pgfqpoint{0.854810in}{0.501334in}}%
\pgfpathlineto{\pgfqpoint{0.859920in}{0.511697in}}%
\pgfpathlineto{\pgfqpoint{0.864821in}{0.524650in}}%
\pgfpathlineto{\pgfqpoint{0.868480in}{0.537603in}}%
\pgfpathlineto{\pgfqpoint{0.872299in}{0.555738in}}%
\pgfpathlineto{\pgfqpoint{0.878010in}{0.597188in}}%
\pgfpathlineto{\pgfqpoint{0.883233in}{0.659364in}}%
\pgfpathlineto{\pgfqpoint{0.887236in}{0.731902in}}%
\pgfpathlineto{\pgfqpoint{0.890880in}{0.827757in}}%
\pgfpathlineto{\pgfqpoint{0.895841in}{1.045371in}}%
\pgfpathlineto{\pgfqpoint{0.898150in}{1.312209in}}%
\pgfpathlineto{\pgfqpoint{0.897397in}{1.592000in}}%
\pgfpathlineto{\pgfqpoint{0.893537in}{1.845884in}}%
\pgfpathlineto{\pgfqpoint{0.890686in}{1.946919in}}%
\pgfpathlineto{\pgfqpoint{0.886888in}{2.042773in}}%
\pgfpathlineto{\pgfqpoint{0.883635in}{2.099768in}}%
\pgfpathlineto{\pgfqpoint{0.880384in}{2.138628in}}%
\pgfpathlineto{\pgfqpoint{0.879798in}{2.141218in}}%
\pgfpathlineto{\pgfqpoint{0.877956in}{2.143809in}}%
\pgfpathlineto{\pgfqpoint{0.870610in}{2.145850in}}%
\pgfpathlineto{\pgfqpoint{0.822378in}{2.131303in}}%
\pgfpathlineto{\pgfqpoint{0.791104in}{2.123084in}}%
\pgfpathlineto{\pgfqpoint{0.745208in}{2.113111in}}%
\pgfpathlineto{\pgfqpoint{0.706623in}{2.106472in}}%
\pgfpathlineto{\pgfqpoint{0.658391in}{2.100183in}}%
\pgfpathlineto{\pgfqpoint{0.619806in}{2.096680in}}%
\pgfpathlineto{\pgfqpoint{0.581221in}{2.094466in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.093497in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.092720in}}%
\pgfpathlineto{\pgfqpoint{0.552282in}{2.092877in}}%
\pgfpathlineto{\pgfqpoint{0.600513in}{2.094630in}}%
\pgfpathlineto{\pgfqpoint{0.639099in}{2.097480in}}%
\pgfpathlineto{\pgfqpoint{0.683241in}{2.102358in}}%
\pgfpathlineto{\pgfqpoint{0.733532in}{2.110130in}}%
\pgfpathlineto{\pgfqpoint{0.774147in}{2.118283in}}%
\pgfpathlineto{\pgfqpoint{0.812732in}{2.127771in}}%
\pgfpathlineto{\pgfqpoint{0.860963in}{2.142238in}}%
\pgfpathlineto{\pgfqpoint{0.870610in}{2.144622in}}%
\pgfpathlineto{\pgfqpoint{0.873536in}{2.143809in}}%
\pgfpathlineto{\pgfqpoint{0.877040in}{2.141218in}}%
\pgfpathlineto{\pgfqpoint{0.878209in}{2.138628in}}%
\pgfpathlineto{\pgfqpoint{0.881573in}{2.102358in}}%
\pgfpathlineto{\pgfqpoint{0.885265in}{2.037592in}}%
\pgfpathlineto{\pgfqpoint{0.891056in}{1.866609in}}%
\pgfpathlineto{\pgfqpoint{0.894717in}{1.661947in}}%
\pgfpathlineto{\pgfqpoint{0.896254in}{1.426198in}}%
\pgfpathlineto{\pgfqpoint{0.895484in}{1.185267in}}%
\pgfpathlineto{\pgfqpoint{0.892463in}{0.965061in}}%
\pgfpathlineto{\pgfqpoint{0.887303in}{0.778534in}}%
\pgfpathlineto{\pgfqpoint{0.884255in}{0.708586in}}%
\pgfpathlineto{\pgfqpoint{0.880646in}{0.649001in}}%
\pgfpathlineto{\pgfqpoint{0.875933in}{0.594598in}}%
\pgfpathlineto{\pgfqpoint{0.869993in}{0.553147in}}%
\pgfpathlineto{\pgfqpoint{0.866657in}{0.537603in}}%
\pgfpathlineto{\pgfqpoint{0.862942in}{0.524650in}}%
\pgfpathlineto{\pgfqpoint{0.858005in}{0.511697in}}%
\pgfpathlineto{\pgfqpoint{0.852801in}{0.501334in}}%
\pgfpathlineto{\pgfqpoint{0.846173in}{0.490971in}}%
\pgfpathlineto{\pgfqpoint{0.837802in}{0.480609in}}%
\pgfpathlineto{\pgfqpoint{0.827444in}{0.470246in}}%
\pgfpathlineto{\pgfqpoint{0.818220in}{0.462474in}}%
\pgfpathlineto{\pgfqpoint{0.803747in}{0.452112in}}%
\pgfpathlineto{\pgfqpoint{0.786436in}{0.441749in}}%
\pgfpathlineto{\pgfqpoint{0.765696in}{0.431386in}}%
\pgfpathlineto{\pgfqpoint{0.747329in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.750883in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.754854in}{0.425221in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.780576in}{0.425221in}}%
\pgfpathlineto{\pgfqpoint{2.784547in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.788101in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.769734in}{0.431386in}}%
\pgfpathlineto{\pgfqpoint{2.748994in}{0.441749in}}%
\pgfpathlineto{\pgfqpoint{2.731682in}{0.452112in}}%
\pgfpathlineto{\pgfqpoint{2.717210in}{0.462474in}}%
\pgfpathlineto{\pgfqpoint{2.707985in}{0.470246in}}%
\pgfpathlineto{\pgfqpoint{2.697627in}{0.480609in}}%
\pgfpathlineto{\pgfqpoint{2.689257in}{0.490971in}}%
\pgfpathlineto{\pgfqpoint{2.682629in}{0.501334in}}%
\pgfpathlineto{\pgfqpoint{2.677425in}{0.511697in}}%
\pgfpathlineto{\pgfqpoint{2.672487in}{0.524650in}}%
\pgfpathlineto{\pgfqpoint{2.668773in}{0.537603in}}%
\pgfpathlineto{\pgfqpoint{2.665437in}{0.553147in}}%
\pgfpathlineto{\pgfqpoint{2.659497in}{0.594598in}}%
\pgfpathlineto{\pgfqpoint{2.654784in}{0.649001in}}%
\pgfpathlineto{\pgfqpoint{2.651175in}{0.708586in}}%
\pgfpathlineto{\pgfqpoint{2.648127in}{0.778534in}}%
\pgfpathlineto{\pgfqpoint{2.642967in}{0.965061in}}%
\pgfpathlineto{\pgfqpoint{2.639946in}{1.185267in}}%
\pgfpathlineto{\pgfqpoint{2.639176in}{1.426198in}}%
\pgfpathlineto{\pgfqpoint{2.640713in}{1.661947in}}%
\pgfpathlineto{\pgfqpoint{2.644374in}{1.866609in}}%
\pgfpathlineto{\pgfqpoint{2.650165in}{2.037592in}}%
\pgfpathlineto{\pgfqpoint{2.653857in}{2.102358in}}%
\pgfpathlineto{\pgfqpoint{2.657220in}{2.138628in}}%
\pgfpathlineto{\pgfqpoint{2.658390in}{2.141218in}}%
\pgfpathlineto{\pgfqpoint{2.661894in}{2.143809in}}%
\pgfpathlineto{\pgfqpoint{2.664820in}{2.144622in}}%
\pgfpathlineto{\pgfqpoint{2.674466in}{2.142238in}}%
\pgfpathlineto{\pgfqpoint{2.722698in}{2.127771in}}%
\pgfpathlineto{\pgfqpoint{2.761283in}{2.118283in}}%
\pgfpathlineto{\pgfqpoint{2.801898in}{2.110130in}}%
\pgfpathlineto{\pgfqpoint{2.852188in}{2.102358in}}%
\pgfpathlineto{\pgfqpoint{2.896331in}{2.097480in}}%
\pgfpathlineto{\pgfqpoint{2.934916in}{2.094630in}}%
\pgfpathlineto{\pgfqpoint{2.983148in}{2.092877in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.092720in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.093497in}}%
\pgfpathlineto{\pgfqpoint{2.954209in}{2.094466in}}%
\pgfpathlineto{\pgfqpoint{2.915624in}{2.096680in}}%
\pgfpathlineto{\pgfqpoint{2.877039in}{2.100183in}}%
\pgfpathlineto{\pgfqpoint{2.828807in}{2.106472in}}%
\pgfpathlineto{\pgfqpoint{2.790222in}{2.113111in}}%
\pgfpathlineto{\pgfqpoint{2.744326in}{2.123084in}}%
\pgfpathlineto{\pgfqpoint{2.713052in}{2.131303in}}%
\pgfpathlineto{\pgfqpoint{2.664820in}{2.145850in}}%
\pgfpathlineto{\pgfqpoint{2.657474in}{2.143809in}}%
\pgfpathlineto{\pgfqpoint{2.655632in}{2.141218in}}%
\pgfpathlineto{\pgfqpoint{2.655046in}{2.138628in}}%
\pgfpathlineto{\pgfqpoint{2.651795in}{2.099768in}}%
\pgfpathlineto{\pgfqpoint{2.648541in}{2.042773in}}%
\pgfpathlineto{\pgfqpoint{2.644744in}{1.946919in}}%
\pgfpathlineto{\pgfqpoint{2.641893in}{1.845884in}}%
\pgfpathlineto{\pgfqpoint{2.638032in}{1.592000in}}%
\pgfpathlineto{\pgfqpoint{2.637280in}{1.312209in}}%
\pgfpathlineto{\pgfqpoint{2.639589in}{1.045371in}}%
\pgfpathlineto{\pgfqpoint{2.644549in}{0.827757in}}%
\pgfpathlineto{\pgfqpoint{2.648194in}{0.731902in}}%
\pgfpathlineto{\pgfqpoint{2.652197in}{0.659364in}}%
\pgfpathlineto{\pgfqpoint{2.657420in}{0.597188in}}%
\pgfpathlineto{\pgfqpoint{2.663130in}{0.555738in}}%
\pgfpathlineto{\pgfqpoint{2.666950in}{0.537603in}}%
\pgfpathlineto{\pgfqpoint{2.670609in}{0.524650in}}%
\pgfpathlineto{\pgfqpoint{2.675510in}{0.511697in}}%
\pgfpathlineto{\pgfqpoint{2.680620in}{0.501334in}}%
\pgfpathlineto{\pgfqpoint{2.687163in}{0.490971in}}%
\pgfpathlineto{\pgfqpoint{2.695415in}{0.480609in}}%
\pgfpathlineto{\pgfqpoint{2.705627in}{0.470246in}}%
\pgfpathlineto{\pgfqpoint{2.718052in}{0.459884in}}%
\pgfpathlineto{\pgfqpoint{2.732344in}{0.449933in}}%
\pgfpathlineto{\pgfqpoint{2.746070in}{0.441749in}}%
\pgfpathlineto{\pgfqpoint{2.761283in}{0.433853in}}%
\pgfpathlineto{\pgfqpoint{2.780576in}{0.425221in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.542636in}{2.251072in}}%
\pgfpathlineto{\pgfqpoint{0.571575in}{2.252065in}}%
\pgfpathlineto{\pgfqpoint{0.600513in}{2.254264in}}%
\pgfpathlineto{\pgfqpoint{0.619806in}{2.256425in}}%
\pgfpathlineto{\pgfqpoint{0.648745in}{2.260768in}}%
\pgfpathlineto{\pgfqpoint{0.677684in}{2.266526in}}%
\pgfpathlineto{\pgfqpoint{0.704680in}{2.273342in}}%
\pgfpathlineto{\pgfqpoint{0.725915in}{2.279795in}}%
\pgfpathlineto{\pgfqpoint{0.750883in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{0.747329in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{0.725852in}{2.281114in}}%
\pgfpathlineto{\pgfqpoint{0.696976in}{2.272507in}}%
\pgfpathlineto{\pgfqpoint{0.677684in}{2.267765in}}%
\pgfpathlineto{\pgfqpoint{0.648745in}{2.261965in}}%
\pgfpathlineto{\pgfqpoint{0.619806in}{2.257601in}}%
\pgfpathlineto{\pgfqpoint{0.590867in}{2.254550in}}%
\pgfpathlineto{\pgfqpoint{0.561928in}{2.252749in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.252150in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.251007in}}%
\pgfpathlineto{\pgfqpoint{0.542636in}{2.251072in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.963855in}{2.252065in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.251007in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.252150in}}%
\pgfpathlineto{\pgfqpoint{2.963855in}{2.253212in}}%
\pgfpathlineto{\pgfqpoint{2.934916in}{2.255427in}}%
\pgfpathlineto{\pgfqpoint{2.905977in}{2.258903in}}%
\pgfpathlineto{\pgfqpoint{2.886685in}{2.261965in}}%
\pgfpathlineto{\pgfqpoint{2.857746in}{2.267765in}}%
\pgfpathlineto{\pgfqpoint{2.838453in}{2.272507in}}%
\pgfpathlineto{\pgfqpoint{2.809578in}{2.281114in}}%
\pgfpathlineto{\pgfqpoint{2.788101in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{2.784547in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{2.799868in}{2.283098in}}%
\pgfpathlineto{\pgfqpoint{2.821821in}{2.275932in}}%
\pgfpathlineto{\pgfqpoint{2.848100in}{2.268790in}}%
\pgfpathlineto{\pgfqpoint{2.867392in}{2.264439in}}%
\pgfpathlineto{\pgfqpoint{2.888967in}{2.260388in}}%
\pgfpathlineto{\pgfqpoint{2.915624in}{2.256425in}}%
\pgfpathlineto{\pgfqpoint{2.934916in}{2.254264in}}%
\pgfpathlineto{\pgfqpoint{2.963855in}{2.252065in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532989in}{0.423614in}}{\pgfqpoint{2.469451in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271994,0.060994,0.465660}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754854in}{0.423783in}}%
\pgfpathlineto{\pgfqpoint{0.774147in}{0.432322in}}%
\pgfpathlineto{\pgfqpoint{0.792284in}{0.441749in}}%
\pgfpathlineto{\pgfqpoint{0.805183in}{0.449521in}}%
\pgfpathlineto{\pgfqpoint{0.819912in}{0.459884in}}%
\pgfpathlineto{\pgfqpoint{0.832162in}{0.470246in}}%
\pgfpathlineto{\pgfqpoint{0.842234in}{0.480609in}}%
\pgfpathlineto{\pgfqpoint{0.850361in}{0.490971in}}%
\pgfpathlineto{\pgfqpoint{0.856819in}{0.501334in}}%
\pgfpathlineto{\pgfqpoint{0.861857in}{0.511697in}}%
\pgfpathlineto{\pgfqpoint{0.866699in}{0.524650in}}%
\pgfpathlineto{\pgfqpoint{0.870924in}{0.540194in}}%
\pgfpathlineto{\pgfqpoint{0.874141in}{0.555738in}}%
\pgfpathlineto{\pgfqpoint{0.879807in}{0.597188in}}%
\pgfpathlineto{\pgfqpoint{0.885096in}{0.659364in}}%
\pgfpathlineto{\pgfqpoint{0.888973in}{0.729312in}}%
\pgfpathlineto{\pgfqpoint{0.892934in}{0.830347in}}%
\pgfpathlineto{\pgfqpoint{0.897962in}{1.055734in}}%
\pgfpathlineto{\pgfqpoint{0.900236in}{1.338115in}}%
\pgfpathlineto{\pgfqpoint{0.899108in}{1.620497in}}%
\pgfpathlineto{\pgfqpoint{0.897328in}{1.755211in}}%
\pgfpathlineto{\pgfqpoint{0.894812in}{1.874381in}}%
\pgfpathlineto{\pgfqpoint{0.891746in}{1.972826in}}%
\pgfpathlineto{\pgfqpoint{0.887704in}{2.063499in}}%
\pgfpathlineto{\pgfqpoint{0.884598in}{2.112721in}}%
\pgfpathlineto{\pgfqpoint{0.881896in}{2.141218in}}%
\pgfpathlineto{\pgfqpoint{0.880256in}{2.145954in}}%
\pgfpathlineto{\pgfqpoint{0.870610in}{2.147005in}}%
\pgfpathlineto{\pgfqpoint{0.822378in}{2.132189in}}%
\pgfpathlineto{\pgfqpoint{0.787546in}{2.123084in}}%
\pgfpathlineto{\pgfqpoint{0.745208in}{2.113948in}}%
\pgfpathlineto{\pgfqpoint{0.706623in}{2.107278in}}%
\pgfpathlineto{\pgfqpoint{0.668038in}{2.102068in}}%
\pgfpathlineto{\pgfqpoint{0.619806in}{2.097469in}}%
\pgfpathlineto{\pgfqpoint{0.571575in}{2.094902in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.094274in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.093497in}}%
\pgfpathlineto{\pgfqpoint{0.552282in}{2.093653in}}%
\pgfpathlineto{\pgfqpoint{0.600513in}{2.095420in}}%
\pgfpathlineto{\pgfqpoint{0.639099in}{2.098272in}}%
\pgfpathlineto{\pgfqpoint{0.677684in}{2.102431in}}%
\pgfpathlineto{\pgfqpoint{0.725915in}{2.109603in}}%
\pgfpathlineto{\pgfqpoint{0.774147in}{2.119124in}}%
\pgfpathlineto{\pgfqpoint{0.820773in}{2.130856in}}%
\pgfpathlineto{\pgfqpoint{0.870610in}{2.145850in}}%
\pgfpathlineto{\pgfqpoint{0.877956in}{2.143809in}}%
\pgfpathlineto{\pgfqpoint{0.880256in}{2.139367in}}%
\pgfpathlineto{\pgfqpoint{0.883810in}{2.097177in}}%
\pgfpathlineto{\pgfqpoint{0.887257in}{2.035001in}}%
\pgfpathlineto{\pgfqpoint{0.893098in}{1.864018in}}%
\pgfpathlineto{\pgfqpoint{0.896749in}{1.656766in}}%
\pgfpathlineto{\pgfqpoint{0.898231in}{1.421016in}}%
\pgfpathlineto{\pgfqpoint{0.897409in}{1.180086in}}%
\pgfpathlineto{\pgfqpoint{0.894325in}{0.959880in}}%
\pgfpathlineto{\pgfqpoint{0.888862in}{0.770762in}}%
\pgfpathlineto{\pgfqpoint{0.885844in}{0.703405in}}%
\pgfpathlineto{\pgfqpoint{0.882322in}{0.646411in}}%
\pgfpathlineto{\pgfqpoint{0.877445in}{0.592007in}}%
\pgfpathlineto{\pgfqpoint{0.871817in}{0.553147in}}%
\pgfpathlineto{\pgfqpoint{0.864821in}{0.524650in}}%
\pgfpathlineto{\pgfqpoint{0.859920in}{0.511697in}}%
\pgfpathlineto{\pgfqpoint{0.854810in}{0.501334in}}%
\pgfpathlineto{\pgfqpoint{0.848267in}{0.490971in}}%
\pgfpathlineto{\pgfqpoint{0.840014in}{0.480609in}}%
\pgfpathlineto{\pgfqpoint{0.829803in}{0.470246in}}%
\pgfpathlineto{\pgfqpoint{0.817378in}{0.459884in}}%
\pgfpathlineto{\pgfqpoint{0.803086in}{0.449933in}}%
\pgfpathlineto{\pgfqpoint{0.789360in}{0.441749in}}%
\pgfpathlineto{\pgfqpoint{0.768933in}{0.431386in}}%
\pgfpathlineto{\pgfqpoint{0.750883in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.754854in}{0.423783in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.780576in}{0.423783in}}%
\pgfpathlineto{\pgfqpoint{2.784547in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.766497in}{0.431386in}}%
\pgfpathlineto{\pgfqpoint{2.746070in}{0.441749in}}%
\pgfpathlineto{\pgfqpoint{2.732344in}{0.449933in}}%
\pgfpathlineto{\pgfqpoint{2.718052in}{0.459884in}}%
\pgfpathlineto{\pgfqpoint{2.705627in}{0.470246in}}%
\pgfpathlineto{\pgfqpoint{2.695415in}{0.480609in}}%
\pgfpathlineto{\pgfqpoint{2.687163in}{0.490971in}}%
\pgfpathlineto{\pgfqpoint{2.680620in}{0.501334in}}%
\pgfpathlineto{\pgfqpoint{2.675510in}{0.511697in}}%
\pgfpathlineto{\pgfqpoint{2.670609in}{0.524650in}}%
\pgfpathlineto{\pgfqpoint{2.663613in}{0.553147in}}%
\pgfpathlineto{\pgfqpoint{2.657984in}{0.592007in}}%
\pgfpathlineto{\pgfqpoint{2.653108in}{0.646411in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{0.703405in}}%
\pgfpathlineto{\pgfqpoint{2.646568in}{0.770762in}}%
\pgfpathlineto{\pgfqpoint{2.641104in}{0.959880in}}%
\pgfpathlineto{\pgfqpoint{2.638021in}{1.180086in}}%
\pgfpathlineto{\pgfqpoint{2.637199in}{1.421016in}}%
\pgfpathlineto{\pgfqpoint{2.638680in}{1.656766in}}%
\pgfpathlineto{\pgfqpoint{2.642332in}{1.864018in}}%
\pgfpathlineto{\pgfqpoint{2.648173in}{2.035001in}}%
\pgfpathlineto{\pgfqpoint{2.651620in}{2.097177in}}%
\pgfpathlineto{\pgfqpoint{2.655174in}{2.139367in}}%
\pgfpathlineto{\pgfqpoint{2.657474in}{2.143809in}}%
\pgfpathlineto{\pgfqpoint{2.664820in}{2.145850in}}%
\pgfpathlineto{\pgfqpoint{2.714657in}{2.130856in}}%
\pgfpathlineto{\pgfqpoint{2.761283in}{2.119124in}}%
\pgfpathlineto{\pgfqpoint{2.809515in}{2.109603in}}%
\pgfpathlineto{\pgfqpoint{2.857746in}{2.102431in}}%
\pgfpathlineto{\pgfqpoint{2.896331in}{2.098272in}}%
\pgfpathlineto{\pgfqpoint{2.934916in}{2.095420in}}%
\pgfpathlineto{\pgfqpoint{2.983148in}{2.093653in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.093497in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.094274in}}%
\pgfpathlineto{\pgfqpoint{2.963855in}{2.094902in}}%
\pgfpathlineto{\pgfqpoint{2.915624in}{2.097469in}}%
\pgfpathlineto{\pgfqpoint{2.867392in}{2.102068in}}%
\pgfpathlineto{\pgfqpoint{2.828807in}{2.107278in}}%
\pgfpathlineto{\pgfqpoint{2.790222in}{2.113948in}}%
\pgfpathlineto{\pgfqpoint{2.747884in}{2.123084in}}%
\pgfpathlineto{\pgfqpoint{2.713052in}{2.132189in}}%
\pgfpathlineto{\pgfqpoint{2.664820in}{2.147005in}}%
\pgfpathlineto{\pgfqpoint{2.655174in}{2.145954in}}%
\pgfpathlineto{\pgfqpoint{2.653534in}{2.141218in}}%
\pgfpathlineto{\pgfqpoint{2.650832in}{2.112721in}}%
\pgfpathlineto{\pgfqpoint{2.647726in}{2.063499in}}%
\pgfpathlineto{\pgfqpoint{2.643684in}{1.972826in}}%
\pgfpathlineto{\pgfqpoint{2.640618in}{1.874381in}}%
\pgfpathlineto{\pgfqpoint{2.638102in}{1.755211in}}%
\pgfpathlineto{\pgfqpoint{2.636322in}{1.620497in}}%
\pgfpathlineto{\pgfqpoint{2.635194in}{1.338115in}}%
\pgfpathlineto{\pgfqpoint{2.637468in}{1.055734in}}%
\pgfpathlineto{\pgfqpoint{2.642496in}{0.830347in}}%
\pgfpathlineto{\pgfqpoint{2.646457in}{0.729312in}}%
\pgfpathlineto{\pgfqpoint{2.650334in}{0.659364in}}%
\pgfpathlineto{\pgfqpoint{2.655623in}{0.597188in}}%
\pgfpathlineto{\pgfqpoint{2.661288in}{0.555738in}}%
\pgfpathlineto{\pgfqpoint{2.664506in}{0.540194in}}%
\pgfpathlineto{\pgfqpoint{2.668731in}{0.524650in}}%
\pgfpathlineto{\pgfqpoint{2.673573in}{0.511697in}}%
\pgfpathlineto{\pgfqpoint{2.678610in}{0.501334in}}%
\pgfpathlineto{\pgfqpoint{2.685069in}{0.490971in}}%
\pgfpathlineto{\pgfqpoint{2.693196in}{0.480609in}}%
\pgfpathlineto{\pgfqpoint{2.703268in}{0.470246in}}%
\pgfpathlineto{\pgfqpoint{2.715518in}{0.459884in}}%
\pgfpathlineto{\pgfqpoint{2.730247in}{0.449521in}}%
\pgfpathlineto{\pgfqpoint{2.743146in}{0.441749in}}%
\pgfpathlineto{\pgfqpoint{2.761283in}{0.432322in}}%
\pgfpathlineto{\pgfqpoint{2.780576in}{0.423783in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.542636in}{2.249926in}}%
\pgfpathlineto{\pgfqpoint{0.571575in}{2.250908in}}%
\pgfpathlineto{\pgfqpoint{0.600513in}{2.253097in}}%
\pgfpathlineto{\pgfqpoint{0.629452in}{2.256533in}}%
\pgfpathlineto{\pgfqpoint{0.658391in}{2.261303in}}%
\pgfpathlineto{\pgfqpoint{0.687330in}{2.267530in}}%
\pgfpathlineto{\pgfqpoint{0.706623in}{2.272583in}}%
\pgfpathlineto{\pgfqpoint{0.733787in}{2.281114in}}%
\pgfpathlineto{\pgfqpoint{0.754437in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{0.750883in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{0.725915in}{2.279795in}}%
\pgfpathlineto{\pgfqpoint{0.704680in}{2.273342in}}%
\pgfpathlineto{\pgfqpoint{0.677684in}{2.266526in}}%
\pgfpathlineto{\pgfqpoint{0.658391in}{2.262523in}}%
\pgfpathlineto{\pgfqpoint{0.629452in}{2.257726in}}%
\pgfpathlineto{\pgfqpoint{0.600513in}{2.254264in}}%
\pgfpathlineto{\pgfqpoint{0.571575in}{2.252065in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.251007in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.249860in}}%
\pgfpathlineto{\pgfqpoint{0.542636in}{2.249926in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.992794in}{2.249926in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.249860in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.251007in}}%
\pgfpathlineto{\pgfqpoint{2.963855in}{2.252065in}}%
\pgfpathlineto{\pgfqpoint{2.934916in}{2.254264in}}%
\pgfpathlineto{\pgfqpoint{2.905977in}{2.257726in}}%
\pgfpathlineto{\pgfqpoint{2.877039in}{2.262523in}}%
\pgfpathlineto{\pgfqpoint{2.857746in}{2.266526in}}%
\pgfpathlineto{\pgfqpoint{2.830750in}{2.273342in}}%
\pgfpathlineto{\pgfqpoint{2.809515in}{2.279795in}}%
\pgfpathlineto{\pgfqpoint{2.784547in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{2.780993in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{2.801643in}{2.281114in}}%
\pgfpathlineto{\pgfqpoint{2.828807in}{2.272583in}}%
\pgfpathlineto{\pgfqpoint{2.848100in}{2.267530in}}%
\pgfpathlineto{\pgfqpoint{2.877039in}{2.261303in}}%
\pgfpathlineto{\pgfqpoint{2.905977in}{2.256533in}}%
\pgfpathlineto{\pgfqpoint{2.934916in}{2.253097in}}%
\pgfpathlineto{\pgfqpoint{2.963855in}{2.250908in}}%
\pgfpathlineto{\pgfqpoint{2.992794in}{2.249926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532989in}{0.423614in}}{\pgfqpoint{2.469451in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.297740,0.066117,0.478243}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754854in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.757955in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.785747in}{0.436568in}}%
\pgfpathlineto{\pgfqpoint{0.803870in}{0.446930in}}%
\pgfpathlineto{\pgfqpoint{0.819064in}{0.457293in}}%
\pgfpathlineto{\pgfqpoint{0.831726in}{0.467656in}}%
\pgfpathlineto{\pgfqpoint{0.842172in}{0.478018in}}%
\pgfpathlineto{\pgfqpoint{0.850636in}{0.488381in}}%
\pgfpathlineto{\pgfqpoint{0.857388in}{0.498743in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{0.509106in}}%
\pgfpathlineto{\pgfqpoint{0.867738in}{0.522059in}}%
\pgfpathlineto{\pgfqpoint{0.875019in}{0.550557in}}%
\pgfpathlineto{\pgfqpoint{0.881084in}{0.592007in}}%
\pgfpathlineto{\pgfqpoint{0.886052in}{0.646411in}}%
\pgfpathlineto{\pgfqpoint{0.889559in}{0.703405in}}%
\pgfpathlineto{\pgfqpoint{0.893353in}{0.786306in}}%
\pgfpathlineto{\pgfqpoint{0.898521in}{0.972833in}}%
\pgfpathlineto{\pgfqpoint{0.901802in}{1.216355in}}%
\pgfpathlineto{\pgfqpoint{0.902251in}{1.475420in}}%
\pgfpathlineto{\pgfqpoint{0.899988in}{1.713760in}}%
\pgfpathlineto{\pgfqpoint{0.894906in}{1.939147in}}%
\pgfpathlineto{\pgfqpoint{0.891443in}{2.027229in}}%
\pgfpathlineto{\pgfqpoint{0.887047in}{2.104949in}}%
\pgfpathlineto{\pgfqpoint{0.883863in}{2.141218in}}%
\pgfpathlineto{\pgfqpoint{0.882281in}{2.146400in}}%
\pgfpathlineto{\pgfqpoint{0.880256in}{2.148906in}}%
\pgfpathlineto{\pgfqpoint{0.870610in}{2.148101in}}%
\pgfpathlineto{\pgfqpoint{0.822378in}{2.133074in}}%
\pgfpathlineto{\pgfqpoint{0.783793in}{2.123037in}}%
\pgfpathlineto{\pgfqpoint{0.745208in}{2.114785in}}%
\pgfpathlineto{\pgfqpoint{0.706623in}{2.108108in}}%
\pgfpathlineto{\pgfqpoint{0.663448in}{2.102358in}}%
\pgfpathlineto{\pgfqpoint{0.619806in}{2.098279in}}%
\pgfpathlineto{\pgfqpoint{0.581221in}{2.096062in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.095072in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.094274in}}%
\pgfpathlineto{\pgfqpoint{0.561928in}{2.094622in}}%
\pgfpathlineto{\pgfqpoint{0.610160in}{2.096797in}}%
\pgfpathlineto{\pgfqpoint{0.648745in}{2.099977in}}%
\pgfpathlineto{\pgfqpoint{0.687330in}{2.104500in}}%
\pgfpathlineto{\pgfqpoint{0.735562in}{2.112137in}}%
\pgfpathlineto{\pgfqpoint{0.783793in}{2.122185in}}%
\pgfpathlineto{\pgfqpoint{0.822378in}{2.132189in}}%
\pgfpathlineto{\pgfqpoint{0.870610in}{2.147005in}}%
\pgfpathlineto{\pgfqpoint{0.880256in}{2.145954in}}%
\pgfpathlineto{\pgfqpoint{0.881896in}{2.141218in}}%
\pgfpathlineto{\pgfqpoint{0.885161in}{2.104949in}}%
\pgfpathlineto{\pgfqpoint{0.888760in}{2.042773in}}%
\pgfpathlineto{\pgfqpoint{0.892218in}{1.959872in}}%
\pgfpathlineto{\pgfqpoint{0.894945in}{1.869200in}}%
\pgfpathlineto{\pgfqpoint{0.898661in}{1.661947in}}%
\pgfpathlineto{\pgfqpoint{0.900261in}{1.418426in}}%
\pgfpathlineto{\pgfqpoint{0.899288in}{1.169723in}}%
\pgfpathlineto{\pgfqpoint{0.896132in}{0.952108in}}%
\pgfpathlineto{\pgfqpoint{0.891080in}{0.778534in}}%
\pgfpathlineto{\pgfqpoint{0.887702in}{0.703405in}}%
\pgfpathlineto{\pgfqpoint{0.883995in}{0.643820in}}%
\pgfpathlineto{\pgfqpoint{0.878953in}{0.589416in}}%
\pgfpathlineto{\pgfqpoint{0.873166in}{0.550557in}}%
\pgfpathlineto{\pgfqpoint{0.865846in}{0.522059in}}%
\pgfpathlineto{\pgfqpoint{0.860699in}{0.509106in}}%
\pgfpathlineto{\pgfqpoint{0.855351in}{0.498743in}}%
\pgfpathlineto{\pgfqpoint{0.848507in}{0.488381in}}%
\pgfpathlineto{\pgfqpoint{0.839913in}{0.478018in}}%
\pgfpathlineto{\pgfqpoint{0.829322in}{0.467656in}}%
\pgfpathlineto{\pgfqpoint{0.816477in}{0.457293in}}%
\pgfpathlineto{\pgfqpoint{0.803086in}{0.448187in}}%
\pgfpathlineto{\pgfqpoint{0.787590in}{0.439158in}}%
\pgfpathlineto{\pgfqpoint{0.774147in}{0.432322in}}%
\pgfpathlineto{\pgfqpoint{0.754854in}{0.423614in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.780576in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.761283in}{0.432322in}}%
\pgfpathlineto{\pgfqpoint{2.747840in}{0.439158in}}%
\pgfpathlineto{\pgfqpoint{2.732344in}{0.448187in}}%
\pgfpathlineto{\pgfqpoint{2.718953in}{0.457293in}}%
\pgfpathlineto{\pgfqpoint{2.706108in}{0.467656in}}%
\pgfpathlineto{\pgfqpoint{2.695517in}{0.478018in}}%
\pgfpathlineto{\pgfqpoint{2.686922in}{0.488381in}}%
\pgfpathlineto{\pgfqpoint{2.680079in}{0.498743in}}%
\pgfpathlineto{\pgfqpoint{2.674731in}{0.509106in}}%
\pgfpathlineto{\pgfqpoint{2.669584in}{0.522059in}}%
\pgfpathlineto{\pgfqpoint{2.662264in}{0.550557in}}%
\pgfpathlineto{\pgfqpoint{2.656477in}{0.589416in}}%
\pgfpathlineto{\pgfqpoint{2.651434in}{0.643820in}}%
\pgfpathlineto{\pgfqpoint{2.647728in}{0.703405in}}%
\pgfpathlineto{\pgfqpoint{2.644350in}{0.778534in}}%
\pgfpathlineto{\pgfqpoint{2.639298in}{0.952108in}}%
\pgfpathlineto{\pgfqpoint{2.636142in}{1.169723in}}%
\pgfpathlineto{\pgfqpoint{2.635169in}{1.418426in}}%
\pgfpathlineto{\pgfqpoint{2.636769in}{1.661947in}}%
\pgfpathlineto{\pgfqpoint{2.640485in}{1.869200in}}%
\pgfpathlineto{\pgfqpoint{2.643212in}{1.959872in}}%
\pgfpathlineto{\pgfqpoint{2.646670in}{2.042773in}}%
\pgfpathlineto{\pgfqpoint{2.650269in}{2.104949in}}%
\pgfpathlineto{\pgfqpoint{2.653534in}{2.141218in}}%
\pgfpathlineto{\pgfqpoint{2.655174in}{2.145954in}}%
\pgfpathlineto{\pgfqpoint{2.664820in}{2.147005in}}%
\pgfpathlineto{\pgfqpoint{2.713052in}{2.132189in}}%
\pgfpathlineto{\pgfqpoint{2.751637in}{2.122185in}}%
\pgfpathlineto{\pgfqpoint{2.799868in}{2.112137in}}%
\pgfpathlineto{\pgfqpoint{2.848100in}{2.104500in}}%
\pgfpathlineto{\pgfqpoint{2.886685in}{2.099977in}}%
\pgfpathlineto{\pgfqpoint{2.925270in}{2.096797in}}%
\pgfpathlineto{\pgfqpoint{2.973502in}{2.094622in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.094274in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.095072in}}%
\pgfpathlineto{\pgfqpoint{2.954209in}{2.096062in}}%
\pgfpathlineto{\pgfqpoint{2.915624in}{2.098279in}}%
\pgfpathlineto{\pgfqpoint{2.871982in}{2.102358in}}%
\pgfpathlineto{\pgfqpoint{2.828807in}{2.108108in}}%
\pgfpathlineto{\pgfqpoint{2.790222in}{2.114785in}}%
\pgfpathlineto{\pgfqpoint{2.751637in}{2.123037in}}%
\pgfpathlineto{\pgfqpoint{2.713052in}{2.133074in}}%
\pgfpathlineto{\pgfqpoint{2.664820in}{2.148101in}}%
\pgfpathlineto{\pgfqpoint{2.655174in}{2.148906in}}%
\pgfpathlineto{\pgfqpoint{2.653149in}{2.146400in}}%
\pgfpathlineto{\pgfqpoint{2.651567in}{2.141218in}}%
\pgfpathlineto{\pgfqpoint{2.648383in}{2.104949in}}%
\pgfpathlineto{\pgfqpoint{2.643987in}{2.027229in}}%
\pgfpathlineto{\pgfqpoint{2.640524in}{1.939147in}}%
\pgfpathlineto{\pgfqpoint{2.635442in}{1.713760in}}%
\pgfpathlineto{\pgfqpoint{2.633179in}{1.475420in}}%
\pgfpathlineto{\pgfqpoint{2.633628in}{1.216355in}}%
\pgfpathlineto{\pgfqpoint{2.636908in}{0.972833in}}%
\pgfpathlineto{\pgfqpoint{2.642077in}{0.786306in}}%
\pgfpathlineto{\pgfqpoint{2.645871in}{0.703405in}}%
\pgfpathlineto{\pgfqpoint{2.649378in}{0.646411in}}%
\pgfpathlineto{\pgfqpoint{2.654346in}{0.592007in}}%
\pgfpathlineto{\pgfqpoint{2.660411in}{0.550557in}}%
\pgfpathlineto{\pgfqpoint{2.667692in}{0.522059in}}%
\pgfpathlineto{\pgfqpoint{2.672753in}{0.509106in}}%
\pgfpathlineto{\pgfqpoint{2.678042in}{0.498743in}}%
\pgfpathlineto{\pgfqpoint{2.684794in}{0.488381in}}%
\pgfpathlineto{\pgfqpoint{2.693258in}{0.478018in}}%
\pgfpathlineto{\pgfqpoint{2.703704in}{0.467656in}}%
\pgfpathlineto{\pgfqpoint{2.716365in}{0.457293in}}%
\pgfpathlineto{\pgfqpoint{2.731560in}{0.446930in}}%
\pgfpathlineto{\pgfqpoint{2.749683in}{0.436568in}}%
\pgfpathlineto{\pgfqpoint{2.777474in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.780576in}{0.423614in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.542636in}{2.248762in}}%
\pgfpathlineto{\pgfqpoint{0.571575in}{2.249746in}}%
\pgfpathlineto{\pgfqpoint{0.600513in}{2.251919in}}%
\pgfpathlineto{\pgfqpoint{0.629452in}{2.255340in}}%
\pgfpathlineto{\pgfqpoint{0.658391in}{2.260078in}}%
\pgfpathlineto{\pgfqpoint{0.684365in}{2.265570in}}%
\pgfpathlineto{\pgfqpoint{0.706623in}{2.271278in}}%
\pgfpathlineto{\pgfqpoint{0.735562in}{2.280348in}}%
\pgfpathlineto{\pgfqpoint{0.757955in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{0.754437in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{0.733787in}{2.281114in}}%
\pgfpathlineto{\pgfqpoint{0.706623in}{2.272583in}}%
\pgfpathlineto{\pgfqpoint{0.687330in}{2.267530in}}%
\pgfpathlineto{\pgfqpoint{0.658391in}{2.261303in}}%
\pgfpathlineto{\pgfqpoint{0.629452in}{2.256533in}}%
\pgfpathlineto{\pgfqpoint{0.600513in}{2.253097in}}%
\pgfpathlineto{\pgfqpoint{0.571575in}{2.250908in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.249860in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.248697in}}%
\pgfpathlineto{\pgfqpoint{0.542636in}{2.248762in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.963855in}{2.249746in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.248697in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.249860in}}%
\pgfpathlineto{\pgfqpoint{2.963855in}{2.250908in}}%
\pgfpathlineto{\pgfqpoint{2.934916in}{2.253097in}}%
\pgfpathlineto{\pgfqpoint{2.905977in}{2.256533in}}%
\pgfpathlineto{\pgfqpoint{2.886685in}{2.259559in}}%
\pgfpathlineto{\pgfqpoint{2.857746in}{2.265284in}}%
\pgfpathlineto{\pgfqpoint{2.838453in}{2.269960in}}%
\pgfpathlineto{\pgfqpoint{2.809515in}{2.278454in}}%
\pgfpathlineto{\pgfqpoint{2.780993in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{2.777474in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{2.799868in}{2.280348in}}%
\pgfpathlineto{\pgfqpoint{2.819161in}{2.274082in}}%
\pgfpathlineto{\pgfqpoint{2.840489in}{2.268160in}}%
\pgfpathlineto{\pgfqpoint{2.867392in}{2.261969in}}%
\pgfpathlineto{\pgfqpoint{2.886685in}{2.258344in}}%
\pgfpathlineto{\pgfqpoint{2.915624in}{2.254054in}}%
\pgfpathlineto{\pgfqpoint{2.934916in}{2.251919in}}%
\pgfpathlineto{\pgfqpoint{2.963855in}{2.249746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532989in}{0.423614in}}{\pgfqpoint{2.469451in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.329114,0.075972,0.489287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764500in}{0.424904in}}%
\pgfpathlineto{\pgfqpoint{0.783793in}{0.433958in}}%
\pgfpathlineto{\pgfqpoint{0.798136in}{0.441749in}}%
\pgfpathlineto{\pgfqpoint{0.812732in}{0.450906in}}%
\pgfpathlineto{\pgfqpoint{0.825004in}{0.459884in}}%
\pgfpathlineto{\pgfqpoint{0.836931in}{0.470246in}}%
\pgfpathlineto{\pgfqpoint{0.846719in}{0.480609in}}%
\pgfpathlineto{\pgfqpoint{0.854608in}{0.490971in}}%
\pgfpathlineto{\pgfqpoint{0.860838in}{0.501334in}}%
\pgfpathlineto{\pgfqpoint{0.865783in}{0.511697in}}%
\pgfpathlineto{\pgfqpoint{0.870456in}{0.524650in}}%
\pgfpathlineto{\pgfqpoint{0.874685in}{0.540194in}}%
\pgfpathlineto{\pgfqpoint{0.877825in}{0.555738in}}%
\pgfpathlineto{\pgfqpoint{0.883833in}{0.599779in}}%
\pgfpathlineto{\pgfqpoint{0.888821in}{0.659364in}}%
\pgfpathlineto{\pgfqpoint{0.892860in}{0.729312in}}%
\pgfpathlineto{\pgfqpoint{0.896176in}{0.809622in}}%
\pgfpathlineto{\pgfqpoint{0.901534in}{1.022056in}}%
\pgfpathlineto{\pgfqpoint{0.904238in}{1.262986in}}%
\pgfpathlineto{\pgfqpoint{0.904194in}{1.516871in}}%
\pgfpathlineto{\pgfqpoint{0.901329in}{1.760392in}}%
\pgfpathlineto{\pgfqpoint{0.895615in}{1.975416in}}%
\pgfpathlineto{\pgfqpoint{0.891699in}{2.060908in}}%
\pgfpathlineto{\pgfqpoint{0.886924in}{2.130856in}}%
\pgfpathlineto{\pgfqpoint{0.885830in}{2.141218in}}%
\pgfpathlineto{\pgfqpoint{0.884530in}{2.146400in}}%
\pgfpathlineto{\pgfqpoint{0.882872in}{2.148990in}}%
\pgfpathlineto{\pgfqpoint{0.880256in}{2.150832in}}%
\pgfpathlineto{\pgfqpoint{0.870610in}{2.149189in}}%
\pgfpathlineto{\pgfqpoint{0.832025in}{2.136809in}}%
\pgfpathlineto{\pgfqpoint{0.793439in}{2.126260in}}%
\pgfpathlineto{\pgfqpoint{0.754854in}{2.117552in}}%
\pgfpathlineto{\pgfqpoint{0.714133in}{2.110130in}}%
\pgfpathlineto{\pgfqpoint{0.677684in}{2.104878in}}%
\pgfpathlineto{\pgfqpoint{0.628571in}{2.099768in}}%
\pgfpathlineto{\pgfqpoint{0.581221in}{2.096862in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.095883in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.095072in}}%
\pgfpathlineto{\pgfqpoint{0.552282in}{2.095231in}}%
\pgfpathlineto{\pgfqpoint{0.603444in}{2.097177in}}%
\pgfpathlineto{\pgfqpoint{0.648745in}{2.100795in}}%
\pgfpathlineto{\pgfqpoint{0.687330in}{2.105318in}}%
\pgfpathlineto{\pgfqpoint{0.735562in}{2.112969in}}%
\pgfpathlineto{\pgfqpoint{0.783793in}{2.123037in}}%
\pgfpathlineto{\pgfqpoint{0.822378in}{2.133074in}}%
\pgfpathlineto{\pgfqpoint{0.870610in}{2.148101in}}%
\pgfpathlineto{\pgfqpoint{0.880256in}{2.148906in}}%
\pgfpathlineto{\pgfqpoint{0.883295in}{2.143809in}}%
\pgfpathlineto{\pgfqpoint{0.886677in}{2.110130in}}%
\pgfpathlineto{\pgfqpoint{0.890678in}{2.042773in}}%
\pgfpathlineto{\pgfqpoint{0.896447in}{1.887334in}}%
\pgfpathlineto{\pgfqpoint{0.900660in}{1.667129in}}%
\pgfpathlineto{\pgfqpoint{0.902368in}{1.436560in}}%
\pgfpathlineto{\pgfqpoint{0.901615in}{1.193039in}}%
\pgfpathlineto{\pgfqpoint{0.898367in}{0.965061in}}%
\pgfpathlineto{\pgfqpoint{0.893451in}{0.788897in}}%
\pgfpathlineto{\pgfqpoint{0.886605in}{0.654183in}}%
\pgfpathlineto{\pgfqpoint{0.881950in}{0.599779in}}%
\pgfpathlineto{\pgfqpoint{0.875983in}{0.555738in}}%
\pgfpathlineto{\pgfqpoint{0.872805in}{0.540194in}}%
\pgfpathlineto{\pgfqpoint{0.868578in}{0.524650in}}%
\pgfpathlineto{\pgfqpoint{0.863820in}{0.511697in}}%
\pgfpathlineto{\pgfqpoint{0.858829in}{0.501334in}}%
\pgfpathlineto{\pgfqpoint{0.852476in}{0.490971in}}%
\pgfpathlineto{\pgfqpoint{0.844476in}{0.480609in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{0.470246in}}%
\pgfpathlineto{\pgfqpoint{0.825696in}{0.462474in}}%
\pgfpathlineto{\pgfqpoint{0.811801in}{0.452112in}}%
\pgfpathlineto{\pgfqpoint{0.795209in}{0.441749in}}%
\pgfpathlineto{\pgfqpoint{0.775399in}{0.431386in}}%
\pgfpathlineto{\pgfqpoint{0.757955in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.761469in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.764500in}{0.424904in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.770929in}{0.424904in}}%
\pgfpathlineto{\pgfqpoint{2.773961in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.777474in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.760031in}{0.431386in}}%
\pgfpathlineto{\pgfqpoint{2.740221in}{0.441749in}}%
\pgfpathlineto{\pgfqpoint{2.723629in}{0.452112in}}%
\pgfpathlineto{\pgfqpoint{2.709733in}{0.462474in}}%
\pgfpathlineto{\pgfqpoint{2.700883in}{0.470246in}}%
\pgfpathlineto{\pgfqpoint{2.690954in}{0.480609in}}%
\pgfpathlineto{\pgfqpoint{2.682954in}{0.490971in}}%
\pgfpathlineto{\pgfqpoint{2.676601in}{0.501334in}}%
\pgfpathlineto{\pgfqpoint{2.671610in}{0.511697in}}%
\pgfpathlineto{\pgfqpoint{2.666852in}{0.524650in}}%
\pgfpathlineto{\pgfqpoint{2.662625in}{0.540194in}}%
\pgfpathlineto{\pgfqpoint{2.659447in}{0.555738in}}%
\pgfpathlineto{\pgfqpoint{2.653479in}{0.599779in}}%
\pgfpathlineto{\pgfqpoint{2.648825in}{0.654183in}}%
\pgfpathlineto{\pgfqpoint{2.641979in}{0.788897in}}%
\pgfpathlineto{\pgfqpoint{2.637063in}{0.965061in}}%
\pgfpathlineto{\pgfqpoint{2.633814in}{1.193039in}}%
\pgfpathlineto{\pgfqpoint{2.633062in}{1.436560in}}%
\pgfpathlineto{\pgfqpoint{2.634770in}{1.667129in}}%
\pgfpathlineto{\pgfqpoint{2.638982in}{1.887334in}}%
\pgfpathlineto{\pgfqpoint{2.644752in}{2.042773in}}%
\pgfpathlineto{\pgfqpoint{2.648753in}{2.110130in}}%
\pgfpathlineto{\pgfqpoint{2.652135in}{2.143809in}}%
\pgfpathlineto{\pgfqpoint{2.655174in}{2.148906in}}%
\pgfpathlineto{\pgfqpoint{2.664820in}{2.148101in}}%
\pgfpathlineto{\pgfqpoint{2.713052in}{2.133074in}}%
\pgfpathlineto{\pgfqpoint{2.751637in}{2.123037in}}%
\pgfpathlineto{\pgfqpoint{2.799868in}{2.112969in}}%
\pgfpathlineto{\pgfqpoint{2.848100in}{2.105318in}}%
\pgfpathlineto{\pgfqpoint{2.886685in}{2.100795in}}%
\pgfpathlineto{\pgfqpoint{2.931986in}{2.097177in}}%
\pgfpathlineto{\pgfqpoint{2.983148in}{2.095231in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.095072in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.095883in}}%
\pgfpathlineto{\pgfqpoint{2.954209in}{2.096862in}}%
\pgfpathlineto{\pgfqpoint{2.906859in}{2.099768in}}%
\pgfpathlineto{\pgfqpoint{2.857746in}{2.104878in}}%
\pgfpathlineto{\pgfqpoint{2.821297in}{2.110130in}}%
\pgfpathlineto{\pgfqpoint{2.780576in}{2.117552in}}%
\pgfpathlineto{\pgfqpoint{2.741991in}{2.126260in}}%
\pgfpathlineto{\pgfqpoint{2.703405in}{2.136809in}}%
\pgfpathlineto{\pgfqpoint{2.664820in}{2.149189in}}%
\pgfpathlineto{\pgfqpoint{2.655174in}{2.150832in}}%
\pgfpathlineto{\pgfqpoint{2.652558in}{2.148990in}}%
\pgfpathlineto{\pgfqpoint{2.650899in}{2.146400in}}%
\pgfpathlineto{\pgfqpoint{2.649600in}{2.141218in}}%
\pgfpathlineto{\pgfqpoint{2.648506in}{2.130856in}}%
\pgfpathlineto{\pgfqpoint{2.643731in}{2.060908in}}%
\pgfpathlineto{\pgfqpoint{2.639815in}{1.975416in}}%
\pgfpathlineto{\pgfqpoint{2.634100in}{1.760392in}}%
\pgfpathlineto{\pgfqpoint{2.631236in}{1.516871in}}%
\pgfpathlineto{\pgfqpoint{2.631192in}{1.262986in}}%
\pgfpathlineto{\pgfqpoint{2.633896in}{1.022056in}}%
\pgfpathlineto{\pgfqpoint{2.639254in}{0.809622in}}%
\pgfpathlineto{\pgfqpoint{2.642570in}{0.729312in}}%
\pgfpathlineto{\pgfqpoint{2.646609in}{0.659364in}}%
\pgfpathlineto{\pgfqpoint{2.651597in}{0.599779in}}%
\pgfpathlineto{\pgfqpoint{2.657605in}{0.555738in}}%
\pgfpathlineto{\pgfqpoint{2.660745in}{0.540194in}}%
\pgfpathlineto{\pgfqpoint{2.664974in}{0.524650in}}%
\pgfpathlineto{\pgfqpoint{2.669647in}{0.511697in}}%
\pgfpathlineto{\pgfqpoint{2.674592in}{0.501334in}}%
\pgfpathlineto{\pgfqpoint{2.680822in}{0.490971in}}%
\pgfpathlineto{\pgfqpoint{2.688711in}{0.480609in}}%
\pgfpathlineto{\pgfqpoint{2.698499in}{0.470246in}}%
\pgfpathlineto{\pgfqpoint{2.710426in}{0.459884in}}%
\pgfpathlineto{\pgfqpoint{2.722698in}{0.450906in}}%
\pgfpathlineto{\pgfqpoint{2.737294in}{0.441749in}}%
\pgfpathlineto{\pgfqpoint{2.751637in}{0.433958in}}%
\pgfpathlineto{\pgfqpoint{2.770929in}{0.424904in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.542636in}{2.247599in}}%
\pgfpathlineto{\pgfqpoint{0.571575in}{2.248569in}}%
\pgfpathlineto{\pgfqpoint{0.600513in}{2.250733in}}%
\pgfpathlineto{\pgfqpoint{0.629452in}{2.254129in}}%
\pgfpathlineto{\pgfqpoint{0.658391in}{2.258839in}}%
\pgfpathlineto{\pgfqpoint{0.687330in}{2.264984in}}%
\pgfpathlineto{\pgfqpoint{0.716269in}{2.272748in}}%
\pgfpathlineto{\pgfqpoint{0.741608in}{2.281114in}}%
\pgfpathlineto{\pgfqpoint{0.761469in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{0.757955in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{0.735562in}{2.280348in}}%
\pgfpathlineto{\pgfqpoint{0.706623in}{2.271278in}}%
\pgfpathlineto{\pgfqpoint{0.684365in}{2.265570in}}%
\pgfpathlineto{\pgfqpoint{0.658391in}{2.260078in}}%
\pgfpathlineto{\pgfqpoint{0.629452in}{2.255340in}}%
\pgfpathlineto{\pgfqpoint{0.600513in}{2.251919in}}%
\pgfpathlineto{\pgfqpoint{0.561928in}{2.249285in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.248697in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.247534in}}%
\pgfpathlineto{\pgfqpoint{0.542636in}{2.247599in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.944563in}{2.249881in}}%
\pgfpathlineto{\pgfqpoint{2.973502in}{2.248114in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.247534in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.248697in}}%
\pgfpathlineto{\pgfqpoint{2.973502in}{2.249285in}}%
\pgfpathlineto{\pgfqpoint{2.934916in}{2.251919in}}%
\pgfpathlineto{\pgfqpoint{2.905977in}{2.255340in}}%
\pgfpathlineto{\pgfqpoint{2.877039in}{2.260078in}}%
\pgfpathlineto{\pgfqpoint{2.851065in}{2.265570in}}%
\pgfpathlineto{\pgfqpoint{2.828807in}{2.271278in}}%
\pgfpathlineto{\pgfqpoint{2.799868in}{2.280348in}}%
\pgfpathlineto{\pgfqpoint{2.777474in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{2.773961in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{2.790222in}{2.282426in}}%
\pgfpathlineto{\pgfqpoint{2.809515in}{2.275744in}}%
\pgfpathlineto{\pgfqpoint{2.828807in}{2.269964in}}%
\pgfpathlineto{\pgfqpoint{2.856824in}{2.262979in}}%
\pgfpathlineto{\pgfqpoint{2.896331in}{2.255551in}}%
\pgfpathlineto{\pgfqpoint{2.925270in}{2.251724in}}%
\pgfpathlineto{\pgfqpoint{2.944563in}{2.249881in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532989in}{0.423614in}}{\pgfqpoint{2.469451in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.353773,0.085373,0.495501}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764500in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.781841in}{0.431386in}}%
\pgfpathlineto{\pgfqpoint{0.796571in}{0.439158in}}%
\pgfpathlineto{\pgfqpoint{0.813421in}{0.449521in}}%
\pgfpathlineto{\pgfqpoint{0.827561in}{0.459884in}}%
\pgfpathlineto{\pgfqpoint{0.839315in}{0.470246in}}%
\pgfpathlineto{\pgfqpoint{0.848961in}{0.480609in}}%
\pgfpathlineto{\pgfqpoint{0.856740in}{0.490971in}}%
\pgfpathlineto{\pgfqpoint{0.862894in}{0.501334in}}%
\pgfpathlineto{\pgfqpoint{0.868779in}{0.514287in}}%
\pgfpathlineto{\pgfqpoint{0.873189in}{0.527241in}}%
\pgfpathlineto{\pgfqpoint{0.877144in}{0.542785in}}%
\pgfpathlineto{\pgfqpoint{0.880550in}{0.560919in}}%
\pgfpathlineto{\pgfqpoint{0.886250in}{0.604960in}}%
\pgfpathlineto{\pgfqpoint{0.891445in}{0.669727in}}%
\pgfpathlineto{\pgfqpoint{0.895205in}{0.737084in}}%
\pgfpathlineto{\pgfqpoint{0.898500in}{0.819985in}}%
\pgfpathlineto{\pgfqpoint{0.901695in}{0.928792in}}%
\pgfpathlineto{\pgfqpoint{0.904072in}{1.045371in}}%
\pgfpathlineto{\pgfqpoint{0.906531in}{1.296665in}}%
\pgfpathlineto{\pgfqpoint{0.906061in}{1.558321in}}%
\pgfpathlineto{\pgfqpoint{0.902582in}{1.804433in}}%
\pgfpathlineto{\pgfqpoint{0.896239in}{2.009095in}}%
\pgfpathlineto{\pgfqpoint{0.892464in}{2.081633in}}%
\pgfpathlineto{\pgfqpoint{0.888097in}{2.138628in}}%
\pgfpathlineto{\pgfqpoint{0.886780in}{2.146400in}}%
\pgfpathlineto{\pgfqpoint{0.885570in}{2.148990in}}%
\pgfpathlineto{\pgfqpoint{0.882576in}{2.151581in}}%
\pgfpathlineto{\pgfqpoint{0.880256in}{2.152471in}}%
\pgfpathlineto{\pgfqpoint{0.870610in}{2.150243in}}%
\pgfpathlineto{\pgfqpoint{0.822378in}{2.134904in}}%
\pgfpathlineto{\pgfqpoint{0.793439in}{2.127159in}}%
\pgfpathlineto{\pgfqpoint{0.754854in}{2.118425in}}%
\pgfpathlineto{\pgfqpoint{0.708789in}{2.110130in}}%
\pgfpathlineto{\pgfqpoint{0.668038in}{2.104542in}}%
\pgfpathlineto{\pgfqpoint{0.619806in}{2.099906in}}%
\pgfpathlineto{\pgfqpoint{0.571575in}{2.097322in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.096695in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.095883in}}%
\pgfpathlineto{\pgfqpoint{0.552282in}{2.096041in}}%
\pgfpathlineto{\pgfqpoint{0.600513in}{2.097817in}}%
\pgfpathlineto{\pgfqpoint{0.648745in}{2.101612in}}%
\pgfpathlineto{\pgfqpoint{0.687330in}{2.106154in}}%
\pgfpathlineto{\pgfqpoint{0.735562in}{2.113827in}}%
\pgfpathlineto{\pgfqpoint{0.783793in}{2.123923in}}%
\pgfpathlineto{\pgfqpoint{0.822378in}{2.133981in}}%
\pgfpathlineto{\pgfqpoint{0.870610in}{2.149189in}}%
\pgfpathlineto{\pgfqpoint{0.880256in}{2.150832in}}%
\pgfpathlineto{\pgfqpoint{0.882872in}{2.148990in}}%
\pgfpathlineto{\pgfqpoint{0.885349in}{2.143809in}}%
\pgfpathlineto{\pgfqpoint{0.888564in}{2.110130in}}%
\pgfpathlineto{\pgfqpoint{0.892669in}{2.042773in}}%
\pgfpathlineto{\pgfqpoint{0.898425in}{1.887334in}}%
\pgfpathlineto{\pgfqpoint{0.902735in}{1.672310in}}%
\pgfpathlineto{\pgfqpoint{0.904519in}{1.431379in}}%
\pgfpathlineto{\pgfqpoint{0.903776in}{1.195629in}}%
\pgfpathlineto{\pgfqpoint{0.900734in}{0.980605in}}%
\pgfpathlineto{\pgfqpoint{0.895422in}{0.788897in}}%
\pgfpathlineto{\pgfqpoint{0.892207in}{0.716358in}}%
\pgfpathlineto{\pgfqpoint{0.888288in}{0.651592in}}%
\pgfpathlineto{\pgfqpoint{0.883266in}{0.594598in}}%
\pgfpathlineto{\pgfqpoint{0.877358in}{0.553147in}}%
\pgfpathlineto{\pgfqpoint{0.874070in}{0.537603in}}%
\pgfpathlineto{\pgfqpoint{0.869631in}{0.522059in}}%
\pgfpathlineto{\pgfqpoint{0.865783in}{0.511697in}}%
\pgfpathlineto{\pgfqpoint{0.860838in}{0.501334in}}%
\pgfpathlineto{\pgfqpoint{0.854608in}{0.490971in}}%
\pgfpathlineto{\pgfqpoint{0.846719in}{0.480609in}}%
\pgfpathlineto{\pgfqpoint{0.836931in}{0.470246in}}%
\pgfpathlineto{\pgfqpoint{0.825004in}{0.459884in}}%
\pgfpathlineto{\pgfqpoint{0.812732in}{0.450906in}}%
\pgfpathlineto{\pgfqpoint{0.798136in}{0.441749in}}%
\pgfpathlineto{\pgfqpoint{0.778620in}{0.431386in}}%
\pgfpathlineto{\pgfqpoint{0.761469in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.764500in}{0.423614in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.770929in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.773961in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.756810in}{0.431386in}}%
\pgfpathlineto{\pgfqpoint{2.737294in}{0.441749in}}%
\pgfpathlineto{\pgfqpoint{2.722698in}{0.450906in}}%
\pgfpathlineto{\pgfqpoint{2.710426in}{0.459884in}}%
\pgfpathlineto{\pgfqpoint{2.698499in}{0.470246in}}%
\pgfpathlineto{\pgfqpoint{2.688711in}{0.480609in}}%
\pgfpathlineto{\pgfqpoint{2.680822in}{0.490971in}}%
\pgfpathlineto{\pgfqpoint{2.674592in}{0.501334in}}%
\pgfpathlineto{\pgfqpoint{2.669647in}{0.511697in}}%
\pgfpathlineto{\pgfqpoint{2.665799in}{0.522059in}}%
\pgfpathlineto{\pgfqpoint{2.661360in}{0.537603in}}%
\pgfpathlineto{\pgfqpoint{2.658071in}{0.553147in}}%
\pgfpathlineto{\pgfqpoint{2.652164in}{0.594598in}}%
\pgfpathlineto{\pgfqpoint{2.647142in}{0.651592in}}%
\pgfpathlineto{\pgfqpoint{2.643222in}{0.716358in}}%
\pgfpathlineto{\pgfqpoint{2.640008in}{0.788897in}}%
\pgfpathlineto{\pgfqpoint{2.634696in}{0.980605in}}%
\pgfpathlineto{\pgfqpoint{2.631654in}{1.195629in}}%
\pgfpathlineto{\pgfqpoint{2.630911in}{1.431379in}}%
\pgfpathlineto{\pgfqpoint{2.632695in}{1.672310in}}%
\pgfpathlineto{\pgfqpoint{2.637005in}{1.887334in}}%
\pgfpathlineto{\pgfqpoint{2.642761in}{2.042773in}}%
\pgfpathlineto{\pgfqpoint{2.646866in}{2.110130in}}%
\pgfpathlineto{\pgfqpoint{2.650081in}{2.143809in}}%
\pgfpathlineto{\pgfqpoint{2.652558in}{2.148990in}}%
\pgfpathlineto{\pgfqpoint{2.655174in}{2.150832in}}%
\pgfpathlineto{\pgfqpoint{2.664820in}{2.149189in}}%
\pgfpathlineto{\pgfqpoint{2.713052in}{2.133981in}}%
\pgfpathlineto{\pgfqpoint{2.751637in}{2.123923in}}%
\pgfpathlineto{\pgfqpoint{2.799868in}{2.113827in}}%
\pgfpathlineto{\pgfqpoint{2.848100in}{2.106154in}}%
\pgfpathlineto{\pgfqpoint{2.886685in}{2.101612in}}%
\pgfpathlineto{\pgfqpoint{2.934916in}{2.097817in}}%
\pgfpathlineto{\pgfqpoint{2.983148in}{2.096041in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.095883in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.096695in}}%
\pgfpathlineto{\pgfqpoint{2.963855in}{2.097322in}}%
\pgfpathlineto{\pgfqpoint{2.915624in}{2.099906in}}%
\pgfpathlineto{\pgfqpoint{2.867392in}{2.104542in}}%
\pgfpathlineto{\pgfqpoint{2.826641in}{2.110130in}}%
\pgfpathlineto{\pgfqpoint{2.780576in}{2.118425in}}%
\pgfpathlineto{\pgfqpoint{2.741991in}{2.127159in}}%
\pgfpathlineto{\pgfqpoint{2.713052in}{2.134904in}}%
\pgfpathlineto{\pgfqpoint{2.664820in}{2.150243in}}%
\pgfpathlineto{\pgfqpoint{2.655174in}{2.152471in}}%
\pgfpathlineto{\pgfqpoint{2.652853in}{2.151581in}}%
\pgfpathlineto{\pgfqpoint{2.649860in}{2.148990in}}%
\pgfpathlineto{\pgfqpoint{2.648650in}{2.146400in}}%
\pgfpathlineto{\pgfqpoint{2.647333in}{2.138628in}}%
\pgfpathlineto{\pgfqpoint{2.642966in}{2.081633in}}%
\pgfpathlineto{\pgfqpoint{2.639190in}{2.009095in}}%
\pgfpathlineto{\pgfqpoint{2.632847in}{1.804433in}}%
\pgfpathlineto{\pgfqpoint{2.629369in}{1.558321in}}%
\pgfpathlineto{\pgfqpoint{2.628899in}{1.296665in}}%
\pgfpathlineto{\pgfqpoint{2.631358in}{1.045371in}}%
\pgfpathlineto{\pgfqpoint{2.633735in}{0.928792in}}%
\pgfpathlineto{\pgfqpoint{2.636930in}{0.819985in}}%
\pgfpathlineto{\pgfqpoint{2.640224in}{0.737084in}}%
\pgfpathlineto{\pgfqpoint{2.643984in}{0.669727in}}%
\pgfpathlineto{\pgfqpoint{2.649180in}{0.604960in}}%
\pgfpathlineto{\pgfqpoint{2.654880in}{0.560919in}}%
\pgfpathlineto{\pgfqpoint{2.658286in}{0.542785in}}%
\pgfpathlineto{\pgfqpoint{2.662241in}{0.527241in}}%
\pgfpathlineto{\pgfqpoint{2.666651in}{0.514287in}}%
\pgfpathlineto{\pgfqpoint{2.672536in}{0.501334in}}%
\pgfpathlineto{\pgfqpoint{2.678690in}{0.490971in}}%
\pgfpathlineto{\pgfqpoint{2.686469in}{0.480609in}}%
\pgfpathlineto{\pgfqpoint{2.696114in}{0.470246in}}%
\pgfpathlineto{\pgfqpoint{2.707868in}{0.459884in}}%
\pgfpathlineto{\pgfqpoint{2.722009in}{0.449521in}}%
\pgfpathlineto{\pgfqpoint{2.738859in}{0.439158in}}%
\pgfpathlineto{\pgfqpoint{2.753589in}{0.431386in}}%
\pgfpathlineto{\pgfqpoint{2.770929in}{0.423614in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.542636in}{2.246416in}}%
\pgfpathlineto{\pgfqpoint{0.571575in}{2.247391in}}%
\pgfpathlineto{\pgfqpoint{0.600513in}{2.249538in}}%
\pgfpathlineto{\pgfqpoint{0.629452in}{2.252917in}}%
\pgfpathlineto{\pgfqpoint{0.658391in}{2.257598in}}%
\pgfpathlineto{\pgfqpoint{0.687330in}{2.263697in}}%
\pgfpathlineto{\pgfqpoint{0.716269in}{2.271404in}}%
\pgfpathlineto{\pgfqpoint{0.745208in}{2.281005in}}%
\pgfpathlineto{\pgfqpoint{0.764980in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{0.761469in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{0.735562in}{2.278964in}}%
\pgfpathlineto{\pgfqpoint{0.706623in}{2.269964in}}%
\pgfpathlineto{\pgfqpoint{0.687330in}{2.264984in}}%
\pgfpathlineto{\pgfqpoint{0.658391in}{2.258839in}}%
\pgfpathlineto{\pgfqpoint{0.629452in}{2.254129in}}%
\pgfpathlineto{\pgfqpoint{0.600513in}{2.250733in}}%
\pgfpathlineto{\pgfqpoint{0.571575in}{2.248569in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.247534in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.246352in}}%
\pgfpathlineto{\pgfqpoint{0.542636in}{2.246416in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.963855in}{2.247391in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.246352in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.247534in}}%
\pgfpathlineto{\pgfqpoint{2.963855in}{2.248569in}}%
\pgfpathlineto{\pgfqpoint{2.934916in}{2.250733in}}%
\pgfpathlineto{\pgfqpoint{2.905977in}{2.254129in}}%
\pgfpathlineto{\pgfqpoint{2.877039in}{2.258839in}}%
\pgfpathlineto{\pgfqpoint{2.848100in}{2.264984in}}%
\pgfpathlineto{\pgfqpoint{2.828807in}{2.269964in}}%
\pgfpathlineto{\pgfqpoint{2.799868in}{2.278964in}}%
\pgfpathlineto{\pgfqpoint{2.773961in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{2.770450in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{2.790222in}{2.281005in}}%
\pgfpathlineto{\pgfqpoint{2.809515in}{2.274374in}}%
\pgfpathlineto{\pgfqpoint{2.830601in}{2.268160in}}%
\pgfpathlineto{\pgfqpoint{2.857746in}{2.261495in}}%
\pgfpathlineto{\pgfqpoint{2.877039in}{2.257598in}}%
\pgfpathlineto{\pgfqpoint{2.905977in}{2.252917in}}%
\pgfpathlineto{\pgfqpoint{2.934916in}{2.249538in}}%
\pgfpathlineto{\pgfqpoint{2.963855in}{2.247391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532989in}{0.423614in}}{\pgfqpoint{2.469451in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384299,0.097855,0.501002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774147in}{0.426154in}}%
\pgfpathlineto{\pgfqpoint{0.793439in}{0.435750in}}%
\pgfpathlineto{\pgfqpoint{0.808239in}{0.444340in}}%
\pgfpathlineto{\pgfqpoint{0.819904in}{0.452112in}}%
\pgfpathlineto{\pgfqpoint{0.833224in}{0.462474in}}%
\pgfpathlineto{\pgfqpoint{0.844279in}{0.472837in}}%
\pgfpathlineto{\pgfqpoint{0.853296in}{0.483199in}}%
\pgfpathlineto{\pgfqpoint{0.860513in}{0.493562in}}%
\pgfpathlineto{\pgfqpoint{0.867482in}{0.506515in}}%
\pgfpathlineto{\pgfqpoint{0.872641in}{0.519469in}}%
\pgfpathlineto{\pgfqpoint{0.876556in}{0.532422in}}%
\pgfpathlineto{\pgfqpoint{0.883704in}{0.568691in}}%
\pgfpathlineto{\pgfqpoint{0.889122in}{0.615323in}}%
\pgfpathlineto{\pgfqpoint{0.894253in}{0.682680in}}%
\pgfpathlineto{\pgfqpoint{0.897997in}{0.755218in}}%
\pgfpathlineto{\pgfqpoint{0.901787in}{0.856254in}}%
\pgfpathlineto{\pgfqpoint{0.906615in}{1.071278in}}%
\pgfpathlineto{\pgfqpoint{0.908781in}{1.332934in}}%
\pgfpathlineto{\pgfqpoint{0.907848in}{1.599772in}}%
\pgfpathlineto{\pgfqpoint{0.903819in}{1.843293in}}%
\pgfpathlineto{\pgfqpoint{0.900869in}{1.941738in}}%
\pgfpathlineto{\pgfqpoint{0.896781in}{2.040183in}}%
\pgfpathlineto{\pgfqpoint{0.893256in}{2.099768in}}%
\pgfpathlineto{\pgfqpoint{0.889456in}{2.143809in}}%
\pgfpathlineto{\pgfqpoint{0.888267in}{2.148990in}}%
\pgfpathlineto{\pgfqpoint{0.886405in}{2.151581in}}%
\pgfpathlineto{\pgfqpoint{0.880256in}{2.153939in}}%
\pgfpathlineto{\pgfqpoint{0.870610in}{2.151297in}}%
\pgfpathlineto{\pgfqpoint{0.832025in}{2.138667in}}%
\pgfpathlineto{\pgfqpoint{0.794258in}{2.128265in}}%
\pgfpathlineto{\pgfqpoint{0.754854in}{2.119313in}}%
\pgfpathlineto{\pgfqpoint{0.716269in}{2.112194in}}%
\pgfpathlineto{\pgfqpoint{0.668038in}{2.105390in}}%
\pgfpathlineto{\pgfqpoint{0.629452in}{2.101514in}}%
\pgfpathlineto{\pgfqpoint{0.581221in}{2.098521in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.097522in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.096695in}}%
\pgfpathlineto{\pgfqpoint{0.552282in}{2.096851in}}%
\pgfpathlineto{\pgfqpoint{0.600513in}{2.098642in}}%
\pgfpathlineto{\pgfqpoint{0.639099in}{2.101518in}}%
\pgfpathlineto{\pgfqpoint{0.677684in}{2.105727in}}%
\pgfpathlineto{\pgfqpoint{0.725915in}{2.112954in}}%
\pgfpathlineto{\pgfqpoint{0.776366in}{2.123084in}}%
\pgfpathlineto{\pgfqpoint{0.822378in}{2.134904in}}%
\pgfpathlineto{\pgfqpoint{0.870610in}{2.150243in}}%
\pgfpathlineto{\pgfqpoint{0.880256in}{2.152471in}}%
\pgfpathlineto{\pgfqpoint{0.882576in}{2.151581in}}%
\pgfpathlineto{\pgfqpoint{0.885570in}{2.148990in}}%
\pgfpathlineto{\pgfqpoint{0.887402in}{2.143809in}}%
\pgfpathlineto{\pgfqpoint{0.891251in}{2.099768in}}%
\pgfpathlineto{\pgfqpoint{0.894920in}{2.037592in}}%
\pgfpathlineto{\pgfqpoint{0.900920in}{1.871790in}}%
\pgfpathlineto{\pgfqpoint{0.904808in}{1.677491in}}%
\pgfpathlineto{\pgfqpoint{0.906610in}{1.452104in}}%
\pgfpathlineto{\pgfqpoint{0.906098in}{1.218945in}}%
\pgfpathlineto{\pgfqpoint{0.903286in}{1.001330in}}%
\pgfpathlineto{\pgfqpoint{0.897963in}{0.804441in}}%
\pgfpathlineto{\pgfqpoint{0.891617in}{0.672317in}}%
\pgfpathlineto{\pgfqpoint{0.886760in}{0.610142in}}%
\pgfpathlineto{\pgfqpoint{0.881394in}{0.566100in}}%
\pgfpathlineto{\pgfqpoint{0.874648in}{0.532422in}}%
\pgfpathlineto{\pgfqpoint{0.869750in}{0.516878in}}%
\pgfpathlineto{\pgfqpoint{0.865474in}{0.506515in}}%
\pgfpathlineto{\pgfqpoint{0.859987in}{0.496153in}}%
\pgfpathlineto{\pgfqpoint{0.853064in}{0.485790in}}%
\pgfpathlineto{\pgfqpoint{0.844390in}{0.475428in}}%
\pgfpathlineto{\pgfqpoint{0.833714in}{0.465065in}}%
\pgfpathlineto{\pgfqpoint{0.820804in}{0.454702in}}%
\pgfpathlineto{\pgfqpoint{0.803086in}{0.442955in}}%
\pgfpathlineto{\pgfqpoint{0.783793in}{0.432357in}}%
\pgfpathlineto{\pgfqpoint{0.764980in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.768469in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.774147in}{0.426154in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.761283in}{0.426154in}}%
\pgfpathlineto{\pgfqpoint{2.766961in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.770450in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.751637in}{0.432357in}}%
\pgfpathlineto{\pgfqpoint{2.732344in}{0.442955in}}%
\pgfpathlineto{\pgfqpoint{2.714626in}{0.454702in}}%
\pgfpathlineto{\pgfqpoint{2.701715in}{0.465065in}}%
\pgfpathlineto{\pgfqpoint{2.691039in}{0.475428in}}%
\pgfpathlineto{\pgfqpoint{2.682366in}{0.485790in}}%
\pgfpathlineto{\pgfqpoint{2.675443in}{0.496153in}}%
\pgfpathlineto{\pgfqpoint{2.669956in}{0.506515in}}%
\pgfpathlineto{\pgfqpoint{2.665680in}{0.516878in}}%
\pgfpathlineto{\pgfqpoint{2.660782in}{0.532422in}}%
\pgfpathlineto{\pgfqpoint{2.654036in}{0.566100in}}%
\pgfpathlineto{\pgfqpoint{2.648669in}{0.610142in}}%
\pgfpathlineto{\pgfqpoint{2.643813in}{0.672317in}}%
\pgfpathlineto{\pgfqpoint{2.637467in}{0.804441in}}%
\pgfpathlineto{\pgfqpoint{2.632143in}{1.001330in}}%
\pgfpathlineto{\pgfqpoint{2.629332in}{1.218945in}}%
\pgfpathlineto{\pgfqpoint{2.628820in}{1.452104in}}%
\pgfpathlineto{\pgfqpoint{2.630622in}{1.677491in}}%
\pgfpathlineto{\pgfqpoint{2.634510in}{1.871790in}}%
\pgfpathlineto{\pgfqpoint{2.640510in}{2.037592in}}%
\pgfpathlineto{\pgfqpoint{2.644179in}{2.099768in}}%
\pgfpathlineto{\pgfqpoint{2.648028in}{2.143809in}}%
\pgfpathlineto{\pgfqpoint{2.649860in}{2.148990in}}%
\pgfpathlineto{\pgfqpoint{2.652853in}{2.151581in}}%
\pgfpathlineto{\pgfqpoint{2.655174in}{2.152471in}}%
\pgfpathlineto{\pgfqpoint{2.664820in}{2.150243in}}%
\pgfpathlineto{\pgfqpoint{2.713052in}{2.134904in}}%
\pgfpathlineto{\pgfqpoint{2.759064in}{2.123084in}}%
\pgfpathlineto{\pgfqpoint{2.809515in}{2.112954in}}%
\pgfpathlineto{\pgfqpoint{2.857746in}{2.105727in}}%
\pgfpathlineto{\pgfqpoint{2.896331in}{2.101518in}}%
\pgfpathlineto{\pgfqpoint{2.934916in}{2.098642in}}%
\pgfpathlineto{\pgfqpoint{2.983148in}{2.096851in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.096695in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.097522in}}%
\pgfpathlineto{\pgfqpoint{2.954209in}{2.098521in}}%
\pgfpathlineto{\pgfqpoint{2.905977in}{2.101514in}}%
\pgfpathlineto{\pgfqpoint{2.867392in}{2.105390in}}%
\pgfpathlineto{\pgfqpoint{2.819161in}{2.112194in}}%
\pgfpathlineto{\pgfqpoint{2.780576in}{2.119313in}}%
\pgfpathlineto{\pgfqpoint{2.741172in}{2.128265in}}%
\pgfpathlineto{\pgfqpoint{2.703405in}{2.138667in}}%
\pgfpathlineto{\pgfqpoint{2.664820in}{2.151297in}}%
\pgfpathlineto{\pgfqpoint{2.655174in}{2.153939in}}%
\pgfpathlineto{\pgfqpoint{2.649024in}{2.151581in}}%
\pgfpathlineto{\pgfqpoint{2.647162in}{2.148990in}}%
\pgfpathlineto{\pgfqpoint{2.645974in}{2.143809in}}%
\pgfpathlineto{\pgfqpoint{2.642174in}{2.099768in}}%
\pgfpathlineto{\pgfqpoint{2.638649in}{2.040183in}}%
\pgfpathlineto{\pgfqpoint{2.634561in}{1.941738in}}%
\pgfpathlineto{\pgfqpoint{2.631610in}{1.843293in}}%
\pgfpathlineto{\pgfqpoint{2.627582in}{1.599772in}}%
\pgfpathlineto{\pgfqpoint{2.626649in}{1.332934in}}%
\pgfpathlineto{\pgfqpoint{2.628815in}{1.071278in}}%
\pgfpathlineto{\pgfqpoint{2.633643in}{0.856254in}}%
\pgfpathlineto{\pgfqpoint{2.637433in}{0.755218in}}%
\pgfpathlineto{\pgfqpoint{2.641176in}{0.682680in}}%
\pgfpathlineto{\pgfqpoint{2.646308in}{0.615323in}}%
\pgfpathlineto{\pgfqpoint{2.651726in}{0.568691in}}%
\pgfpathlineto{\pgfqpoint{2.658874in}{0.532422in}}%
\pgfpathlineto{\pgfqpoint{2.662789in}{0.519469in}}%
\pgfpathlineto{\pgfqpoint{2.667948in}{0.506515in}}%
\pgfpathlineto{\pgfqpoint{2.674917in}{0.493562in}}%
\pgfpathlineto{\pgfqpoint{2.682134in}{0.483199in}}%
\pgfpathlineto{\pgfqpoint{2.691151in}{0.472837in}}%
\pgfpathlineto{\pgfqpoint{2.702206in}{0.462474in}}%
\pgfpathlineto{\pgfqpoint{2.715526in}{0.452112in}}%
\pgfpathlineto{\pgfqpoint{2.727191in}{0.444340in}}%
\pgfpathlineto{\pgfqpoint{2.741991in}{0.435750in}}%
\pgfpathlineto{\pgfqpoint{2.761283in}{0.426154in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.542636in}{2.245231in}}%
\pgfpathlineto{\pgfqpoint{0.581221in}{2.246773in}}%
\pgfpathlineto{\pgfqpoint{0.610160in}{2.249312in}}%
\pgfpathlineto{\pgfqpoint{0.639099in}{2.253092in}}%
\pgfpathlineto{\pgfqpoint{0.665968in}{2.257798in}}%
\pgfpathlineto{\pgfqpoint{0.696976in}{2.264764in}}%
\pgfpathlineto{\pgfqpoint{0.718589in}{2.270751in}}%
\pgfpathlineto{\pgfqpoint{0.745208in}{2.279569in}}%
\pgfpathlineto{\pgfqpoint{0.768469in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{0.764980in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{0.735562in}{2.277568in}}%
\pgfpathlineto{\pgfqpoint{0.706623in}{2.268643in}}%
\pgfpathlineto{\pgfqpoint{0.684204in}{2.262979in}}%
\pgfpathlineto{\pgfqpoint{0.659430in}{2.257798in}}%
\pgfpathlineto{\pgfqpoint{0.629452in}{2.252917in}}%
\pgfpathlineto{\pgfqpoint{0.600513in}{2.249538in}}%
\pgfpathlineto{\pgfqpoint{0.561928in}{2.246934in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.246352in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.245167in}}%
\pgfpathlineto{\pgfqpoint{0.542636in}{2.245231in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.954209in}{2.246773in}}%
\pgfpathlineto{\pgfqpoint{2.973502in}{2.245742in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.245167in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.246352in}}%
\pgfpathlineto{\pgfqpoint{2.973502in}{2.246934in}}%
\pgfpathlineto{\pgfqpoint{2.934916in}{2.249538in}}%
\pgfpathlineto{\pgfqpoint{2.905977in}{2.252917in}}%
\pgfpathlineto{\pgfqpoint{2.877039in}{2.257598in}}%
\pgfpathlineto{\pgfqpoint{2.851226in}{2.262979in}}%
\pgfpathlineto{\pgfqpoint{2.828807in}{2.268643in}}%
\pgfpathlineto{\pgfqpoint{2.799868in}{2.277568in}}%
\pgfpathlineto{\pgfqpoint{2.770450in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{2.766961in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{2.790222in}{2.279569in}}%
\pgfpathlineto{\pgfqpoint{2.809515in}{2.273000in}}%
\pgfpathlineto{\pgfqpoint{2.828807in}{2.267310in}}%
\pgfpathlineto{\pgfqpoint{2.856987in}{2.260388in}}%
\pgfpathlineto{\pgfqpoint{2.877039in}{2.256339in}}%
\pgfpathlineto{\pgfqpoint{2.905977in}{2.251688in}}%
\pgfpathlineto{\pgfqpoint{2.925270in}{2.249312in}}%
\pgfpathlineto{\pgfqpoint{2.954209in}{2.246773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532989in}{0.423614in}}{\pgfqpoint{2.469451in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414709,0.110431,0.504662}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774147in}{0.424593in}}%
\pgfpathlineto{\pgfqpoint{0.793250in}{0.433977in}}%
\pgfpathlineto{\pgfqpoint{0.806937in}{0.441749in}}%
\pgfpathlineto{\pgfqpoint{0.822610in}{0.452112in}}%
\pgfpathlineto{\pgfqpoint{0.835761in}{0.462474in}}%
\pgfpathlineto{\pgfqpoint{0.846654in}{0.472837in}}%
\pgfpathlineto{\pgfqpoint{0.855540in}{0.483199in}}%
\pgfpathlineto{\pgfqpoint{0.862652in}{0.493562in}}%
\pgfpathlineto{\pgfqpoint{0.868290in}{0.503925in}}%
\pgfpathlineto{\pgfqpoint{0.873705in}{0.516878in}}%
\pgfpathlineto{\pgfqpoint{0.877778in}{0.529831in}}%
\pgfpathlineto{\pgfqpoint{0.882020in}{0.547966in}}%
\pgfpathlineto{\pgfqpoint{0.885222in}{0.566100in}}%
\pgfpathlineto{\pgfqpoint{0.891315in}{0.617914in}}%
\pgfpathlineto{\pgfqpoint{0.896231in}{0.682680in}}%
\pgfpathlineto{\pgfqpoint{0.900599in}{0.768171in}}%
\pgfpathlineto{\pgfqpoint{0.903843in}{0.853663in}}%
\pgfpathlineto{\pgfqpoint{0.908714in}{1.068687in}}%
\pgfpathlineto{\pgfqpoint{0.911132in}{1.332934in}}%
\pgfpathlineto{\pgfqpoint{0.910059in}{1.602362in}}%
\pgfpathlineto{\pgfqpoint{0.908046in}{1.744848in}}%
\pgfpathlineto{\pgfqpoint{0.905499in}{1.861428in}}%
\pgfpathlineto{\pgfqpoint{0.902253in}{1.962463in}}%
\pgfpathlineto{\pgfqpoint{0.897965in}{2.055727in}}%
\pgfpathlineto{\pgfqpoint{0.894306in}{2.112721in}}%
\pgfpathlineto{\pgfqpoint{0.890727in}{2.148990in}}%
\pgfpathlineto{\pgfqpoint{0.889902in}{2.152064in}}%
\pgfpathlineto{\pgfqpoint{0.886908in}{2.154172in}}%
\pgfpathlineto{\pgfqpoint{0.880256in}{2.155241in}}%
\pgfpathlineto{\pgfqpoint{0.832025in}{2.139635in}}%
\pgfpathlineto{\pgfqpoint{0.800746in}{2.130856in}}%
\pgfpathlineto{\pgfqpoint{0.756250in}{2.120493in}}%
\pgfpathlineto{\pgfqpoint{0.716269in}{2.113068in}}%
\pgfpathlineto{\pgfqpoint{0.677684in}{2.107430in}}%
\pgfpathlineto{\pgfqpoint{0.629452in}{2.102352in}}%
\pgfpathlineto{\pgfqpoint{0.581221in}{2.099357in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.098370in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.097522in}}%
\pgfpathlineto{\pgfqpoint{0.552282in}{2.097683in}}%
\pgfpathlineto{\pgfqpoint{0.605446in}{2.099768in}}%
\pgfpathlineto{\pgfqpoint{0.648745in}{2.103286in}}%
\pgfpathlineto{\pgfqpoint{0.687330in}{2.107841in}}%
\pgfpathlineto{\pgfqpoint{0.735562in}{2.115552in}}%
\pgfpathlineto{\pgfqpoint{0.783793in}{2.125701in}}%
\pgfpathlineto{\pgfqpoint{0.822378in}{2.135826in}}%
\pgfpathlineto{\pgfqpoint{0.880256in}{2.153939in}}%
\pgfpathlineto{\pgfqpoint{0.886405in}{2.151581in}}%
\pgfpathlineto{\pgfqpoint{0.888267in}{2.148990in}}%
\pgfpathlineto{\pgfqpoint{0.889029in}{2.146400in}}%
\pgfpathlineto{\pgfqpoint{0.892691in}{2.107540in}}%
\pgfpathlineto{\pgfqpoint{0.896385in}{2.047955in}}%
\pgfpathlineto{\pgfqpoint{0.902851in}{1.879562in}}%
\pgfpathlineto{\pgfqpoint{0.906880in}{1.682672in}}%
\pgfpathlineto{\pgfqpoint{0.908742in}{1.454695in}}%
\pgfpathlineto{\pgfqpoint{0.908236in}{1.218945in}}%
\pgfpathlineto{\pgfqpoint{0.905374in}{0.998740in}}%
\pgfpathlineto{\pgfqpoint{0.900549in}{0.819985in}}%
\pgfpathlineto{\pgfqpoint{0.897055in}{0.734493in}}%
\pgfpathlineto{\pgfqpoint{0.893425in}{0.669727in}}%
\pgfpathlineto{\pgfqpoint{0.888386in}{0.607551in}}%
\pgfpathlineto{\pgfqpoint{0.882898in}{0.563510in}}%
\pgfpathlineto{\pgfqpoint{0.875858in}{0.529831in}}%
\pgfpathlineto{\pgfqpoint{0.871713in}{0.516878in}}%
\pgfpathlineto{\pgfqpoint{0.866258in}{0.503925in}}%
\pgfpathlineto{\pgfqpoint{0.860513in}{0.493562in}}%
\pgfpathlineto{\pgfqpoint{0.853296in}{0.483199in}}%
\pgfpathlineto{\pgfqpoint{0.844279in}{0.472837in}}%
\pgfpathlineto{\pgfqpoint{0.833224in}{0.462474in}}%
\pgfpathlineto{\pgfqpoint{0.819904in}{0.452112in}}%
\pgfpathlineto{\pgfqpoint{0.803994in}{0.441749in}}%
\pgfpathlineto{\pgfqpoint{0.785061in}{0.431386in}}%
\pgfpathlineto{\pgfqpoint{0.768469in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.771959in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.774147in}{0.424593in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.761283in}{0.424593in}}%
\pgfpathlineto{\pgfqpoint{2.763471in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.766961in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.750368in}{0.431386in}}%
\pgfpathlineto{\pgfqpoint{2.731436in}{0.441749in}}%
\pgfpathlineto{\pgfqpoint{2.715526in}{0.452112in}}%
\pgfpathlineto{\pgfqpoint{2.702206in}{0.462474in}}%
\pgfpathlineto{\pgfqpoint{2.691151in}{0.472837in}}%
\pgfpathlineto{\pgfqpoint{2.682134in}{0.483199in}}%
\pgfpathlineto{\pgfqpoint{2.674917in}{0.493562in}}%
\pgfpathlineto{\pgfqpoint{2.669172in}{0.503925in}}%
\pgfpathlineto{\pgfqpoint{2.663717in}{0.516878in}}%
\pgfpathlineto{\pgfqpoint{2.659572in}{0.529831in}}%
\pgfpathlineto{\pgfqpoint{2.652532in}{0.563510in}}%
\pgfpathlineto{\pgfqpoint{2.647044in}{0.607551in}}%
\pgfpathlineto{\pgfqpoint{2.642005in}{0.669727in}}%
\pgfpathlineto{\pgfqpoint{2.638375in}{0.734493in}}%
\pgfpathlineto{\pgfqpoint{2.634881in}{0.819985in}}%
\pgfpathlineto{\pgfqpoint{2.630056in}{0.998740in}}%
\pgfpathlineto{\pgfqpoint{2.627194in}{1.218945in}}%
\pgfpathlineto{\pgfqpoint{2.626688in}{1.454695in}}%
\pgfpathlineto{\pgfqpoint{2.628550in}{1.682672in}}%
\pgfpathlineto{\pgfqpoint{2.632579in}{1.879562in}}%
\pgfpathlineto{\pgfqpoint{2.639045in}{2.047955in}}%
\pgfpathlineto{\pgfqpoint{2.642739in}{2.107540in}}%
\pgfpathlineto{\pgfqpoint{2.646401in}{2.146400in}}%
\pgfpathlineto{\pgfqpoint{2.647162in}{2.148990in}}%
\pgfpathlineto{\pgfqpoint{2.649024in}{2.151581in}}%
\pgfpathlineto{\pgfqpoint{2.655174in}{2.153939in}}%
\pgfpathlineto{\pgfqpoint{2.713052in}{2.135826in}}%
\pgfpathlineto{\pgfqpoint{2.751637in}{2.125701in}}%
\pgfpathlineto{\pgfqpoint{2.799868in}{2.115552in}}%
\pgfpathlineto{\pgfqpoint{2.848100in}{2.107841in}}%
\pgfpathlineto{\pgfqpoint{2.886685in}{2.103286in}}%
\pgfpathlineto{\pgfqpoint{2.929984in}{2.099768in}}%
\pgfpathlineto{\pgfqpoint{2.983148in}{2.097683in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.097522in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.098370in}}%
\pgfpathlineto{\pgfqpoint{2.954209in}{2.099357in}}%
\pgfpathlineto{\pgfqpoint{2.905977in}{2.102352in}}%
\pgfpathlineto{\pgfqpoint{2.857746in}{2.107430in}}%
\pgfpathlineto{\pgfqpoint{2.819161in}{2.113068in}}%
\pgfpathlineto{\pgfqpoint{2.779180in}{2.120493in}}%
\pgfpathlineto{\pgfqpoint{2.734684in}{2.130856in}}%
\pgfpathlineto{\pgfqpoint{2.703405in}{2.139635in}}%
\pgfpathlineto{\pgfqpoint{2.655174in}{2.155241in}}%
\pgfpathlineto{\pgfqpoint{2.648522in}{2.154172in}}%
\pgfpathlineto{\pgfqpoint{2.645528in}{2.152064in}}%
\pgfpathlineto{\pgfqpoint{2.644703in}{2.148990in}}%
\pgfpathlineto{\pgfqpoint{2.641124in}{2.112721in}}%
\pgfpathlineto{\pgfqpoint{2.637464in}{2.055727in}}%
\pgfpathlineto{\pgfqpoint{2.633177in}{1.962463in}}%
\pgfpathlineto{\pgfqpoint{2.629931in}{1.861428in}}%
\pgfpathlineto{\pgfqpoint{2.627383in}{1.744848in}}%
\pgfpathlineto{\pgfqpoint{2.625371in}{1.602362in}}%
\pgfpathlineto{\pgfqpoint{2.624298in}{1.332934in}}%
\pgfpathlineto{\pgfqpoint{2.626716in}{1.068687in}}%
\pgfpathlineto{\pgfqpoint{2.631587in}{0.853663in}}%
\pgfpathlineto{\pgfqpoint{2.634831in}{0.768171in}}%
\pgfpathlineto{\pgfqpoint{2.639199in}{0.682680in}}%
\pgfpathlineto{\pgfqpoint{2.644115in}{0.617914in}}%
\pgfpathlineto{\pgfqpoint{2.650208in}{0.566100in}}%
\pgfpathlineto{\pgfqpoint{2.653410in}{0.547966in}}%
\pgfpathlineto{\pgfqpoint{2.657652in}{0.529831in}}%
\pgfpathlineto{\pgfqpoint{2.661725in}{0.516878in}}%
\pgfpathlineto{\pgfqpoint{2.667140in}{0.503925in}}%
\pgfpathlineto{\pgfqpoint{2.672778in}{0.493562in}}%
\pgfpathlineto{\pgfqpoint{2.679890in}{0.483199in}}%
\pgfpathlineto{\pgfqpoint{2.688776in}{0.472837in}}%
\pgfpathlineto{\pgfqpoint{2.699669in}{0.462474in}}%
\pgfpathlineto{\pgfqpoint{2.712820in}{0.452112in}}%
\pgfpathlineto{\pgfqpoint{2.728493in}{0.441749in}}%
\pgfpathlineto{\pgfqpoint{2.742180in}{0.433977in}}%
\pgfpathlineto{\pgfqpoint{2.761283in}{0.424593in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.542636in}{2.244030in}}%
\pgfpathlineto{\pgfqpoint{0.581221in}{2.245566in}}%
\pgfpathlineto{\pgfqpoint{0.610160in}{2.248090in}}%
\pgfpathlineto{\pgfqpoint{0.639099in}{2.251845in}}%
\pgfpathlineto{\pgfqpoint{0.668038in}{2.256918in}}%
\pgfpathlineto{\pgfqpoint{0.696976in}{2.263442in}}%
\pgfpathlineto{\pgfqpoint{0.725915in}{2.271613in}}%
\pgfpathlineto{\pgfqpoint{0.746278in}{2.278523in}}%
\pgfpathlineto{\pgfqpoint{0.771959in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{0.768469in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{0.745208in}{2.279569in}}%
\pgfpathlineto{\pgfqpoint{0.716269in}{2.270052in}}%
\pgfpathlineto{\pgfqpoint{0.696976in}{2.264764in}}%
\pgfpathlineto{\pgfqpoint{0.668038in}{2.258198in}}%
\pgfpathlineto{\pgfqpoint{0.639099in}{2.253092in}}%
\pgfpathlineto{\pgfqpoint{0.600513in}{2.248330in}}%
\pgfpathlineto{\pgfqpoint{0.571575in}{2.246191in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.245167in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.243966in}}%
\pgfpathlineto{\pgfqpoint{0.542636in}{2.244030in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.973502in}{2.244543in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.243966in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.245167in}}%
\pgfpathlineto{\pgfqpoint{2.963855in}{2.246191in}}%
\pgfpathlineto{\pgfqpoint{2.934916in}{2.248330in}}%
\pgfpathlineto{\pgfqpoint{2.905977in}{2.251688in}}%
\pgfpathlineto{\pgfqpoint{2.877039in}{2.256339in}}%
\pgfpathlineto{\pgfqpoint{2.848100in}{2.262402in}}%
\pgfpathlineto{\pgfqpoint{2.819161in}{2.270052in}}%
\pgfpathlineto{\pgfqpoint{2.790222in}{2.279569in}}%
\pgfpathlineto{\pgfqpoint{2.766961in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{2.763471in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{2.789152in}{2.278523in}}%
\pgfpathlineto{\pgfqpoint{2.809515in}{2.271613in}}%
\pgfpathlineto{\pgfqpoint{2.830320in}{2.265570in}}%
\pgfpathlineto{\pgfqpoint{2.857746in}{2.258923in}}%
\pgfpathlineto{\pgfqpoint{2.886685in}{2.253385in}}%
\pgfpathlineto{\pgfqpoint{2.915624in}{2.249201in}}%
\pgfpathlineto{\pgfqpoint{2.944563in}{2.246273in}}%
\pgfpathlineto{\pgfqpoint{2.973502in}{2.244543in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532989in}{0.423614in}}{\pgfqpoint{2.469451in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439062,0.120298,0.506555}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774147in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.775445in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.786387in}{0.428796in}}%
\pgfpathlineto{\pgfqpoint{0.805579in}{0.439158in}}%
\pgfpathlineto{\pgfqpoint{0.821717in}{0.449521in}}%
\pgfpathlineto{\pgfqpoint{0.835279in}{0.459884in}}%
\pgfpathlineto{\pgfqpoint{0.846547in}{0.470246in}}%
\pgfpathlineto{\pgfqpoint{0.855773in}{0.480609in}}%
\pgfpathlineto{\pgfqpoint{0.863190in}{0.490971in}}%
\pgfpathlineto{\pgfqpoint{0.869071in}{0.501334in}}%
\pgfpathlineto{\pgfqpoint{0.873740in}{0.511697in}}%
\pgfpathlineto{\pgfqpoint{0.878231in}{0.524650in}}%
\pgfpathlineto{\pgfqpoint{0.882302in}{0.540194in}}%
\pgfpathlineto{\pgfqpoint{0.885883in}{0.558328in}}%
\pgfpathlineto{\pgfqpoint{0.892286in}{0.607551in}}%
\pgfpathlineto{\pgfqpoint{0.897211in}{0.667136in}}%
\pgfpathlineto{\pgfqpoint{0.901520in}{0.742265in}}%
\pgfpathlineto{\pgfqpoint{0.904828in}{0.819985in}}%
\pgfpathlineto{\pgfqpoint{0.910297in}{1.027237in}}%
\pgfpathlineto{\pgfqpoint{0.913152in}{1.250033in}}%
\pgfpathlineto{\pgfqpoint{0.913356in}{1.488373in}}%
\pgfpathlineto{\pgfqpoint{0.910802in}{1.718942in}}%
\pgfpathlineto{\pgfqpoint{0.905267in}{1.939147in}}%
\pgfpathlineto{\pgfqpoint{0.901677in}{2.024639in}}%
\pgfpathlineto{\pgfqpoint{0.897082in}{2.102358in}}%
\pgfpathlineto{\pgfqpoint{0.893219in}{2.146400in}}%
\pgfpathlineto{\pgfqpoint{0.892258in}{2.151581in}}%
\pgfpathlineto{\pgfqpoint{0.889902in}{2.156424in}}%
\pgfpathlineto{\pgfqpoint{0.880256in}{2.156513in}}%
\pgfpathlineto{\pgfqpoint{0.832025in}{2.140603in}}%
\pgfpathlineto{\pgfqpoint{0.783793in}{2.127556in}}%
\pgfpathlineto{\pgfqpoint{0.745208in}{2.119184in}}%
\pgfpathlineto{\pgfqpoint{0.708586in}{2.112721in}}%
\pgfpathlineto{\pgfqpoint{0.668038in}{2.107123in}}%
\pgfpathlineto{\pgfqpoint{0.619806in}{2.102451in}}%
\pgfpathlineto{\pgfqpoint{0.571575in}{2.099848in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.099219in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.098370in}}%
\pgfpathlineto{\pgfqpoint{0.561928in}{2.098727in}}%
\pgfpathlineto{\pgfqpoint{0.610160in}{2.100921in}}%
\pgfpathlineto{\pgfqpoint{0.656547in}{2.104949in}}%
\pgfpathlineto{\pgfqpoint{0.696976in}{2.110066in}}%
\pgfpathlineto{\pgfqpoint{0.745208in}{2.118272in}}%
\pgfpathlineto{\pgfqpoint{0.793439in}{2.128986in}}%
\pgfpathlineto{\pgfqpoint{0.832025in}{2.139635in}}%
\pgfpathlineto{\pgfqpoint{0.880256in}{2.155241in}}%
\pgfpathlineto{\pgfqpoint{0.886908in}{2.154172in}}%
\pgfpathlineto{\pgfqpoint{0.890090in}{2.151581in}}%
\pgfpathlineto{\pgfqpoint{0.893470in}{2.123084in}}%
\pgfpathlineto{\pgfqpoint{0.897537in}{2.063499in}}%
\pgfpathlineto{\pgfqpoint{0.901419in}{1.983188in}}%
\pgfpathlineto{\pgfqpoint{0.904469in}{1.897697in}}%
\pgfpathlineto{\pgfqpoint{0.908723in}{1.703398in}}%
\pgfpathlineto{\pgfqpoint{0.911081in}{1.457286in}}%
\pgfpathlineto{\pgfqpoint{0.910561in}{1.224127in}}%
\pgfpathlineto{\pgfqpoint{0.907359in}{0.990968in}}%
\pgfpathlineto{\pgfqpoint{0.902401in}{0.812213in}}%
\pgfpathlineto{\pgfqpoint{0.895231in}{0.667136in}}%
\pgfpathlineto{\pgfqpoint{0.890288in}{0.607551in}}%
\pgfpathlineto{\pgfqpoint{0.883957in}{0.558328in}}%
\pgfpathlineto{\pgfqpoint{0.880330in}{0.540194in}}%
\pgfpathlineto{\pgfqpoint{0.876286in}{0.524650in}}%
\pgfpathlineto{\pgfqpoint{0.871709in}{0.511697in}}%
\pgfpathlineto{\pgfqpoint{0.867012in}{0.501334in}}%
\pgfpathlineto{\pgfqpoint{0.861005in}{0.490971in}}%
\pgfpathlineto{\pgfqpoint{0.853487in}{0.480609in}}%
\pgfpathlineto{\pgfqpoint{0.844124in}{0.470246in}}%
\pgfpathlineto{\pgfqpoint{0.832685in}{0.459884in}}%
\pgfpathlineto{\pgfqpoint{0.818952in}{0.449521in}}%
\pgfpathlineto{\pgfqpoint{0.806937in}{0.441749in}}%
\pgfpathlineto{\pgfqpoint{0.788281in}{0.431386in}}%
\pgfpathlineto{\pgfqpoint{0.771959in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.774147in}{0.423614in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.761283in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.763471in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.747149in}{0.431386in}}%
\pgfpathlineto{\pgfqpoint{2.728493in}{0.441749in}}%
\pgfpathlineto{\pgfqpoint{2.716478in}{0.449521in}}%
\pgfpathlineto{\pgfqpoint{2.702745in}{0.459884in}}%
\pgfpathlineto{\pgfqpoint{2.691306in}{0.470246in}}%
\pgfpathlineto{\pgfqpoint{2.681943in}{0.480609in}}%
\pgfpathlineto{\pgfqpoint{2.674425in}{0.490971in}}%
\pgfpathlineto{\pgfqpoint{2.668418in}{0.501334in}}%
\pgfpathlineto{\pgfqpoint{2.663721in}{0.511697in}}%
\pgfpathlineto{\pgfqpoint{2.659144in}{0.524650in}}%
\pgfpathlineto{\pgfqpoint{2.655100in}{0.540194in}}%
\pgfpathlineto{\pgfqpoint{2.651473in}{0.558328in}}%
\pgfpathlineto{\pgfqpoint{2.645142in}{0.607551in}}%
\pgfpathlineto{\pgfqpoint{2.640199in}{0.667136in}}%
\pgfpathlineto{\pgfqpoint{2.633028in}{0.812213in}}%
\pgfpathlineto{\pgfqpoint{2.628071in}{0.990968in}}%
\pgfpathlineto{\pgfqpoint{2.624869in}{1.224127in}}%
\pgfpathlineto{\pgfqpoint{2.624349in}{1.457286in}}%
\pgfpathlineto{\pgfqpoint{2.626707in}{1.703398in}}%
\pgfpathlineto{\pgfqpoint{2.630961in}{1.897697in}}%
\pgfpathlineto{\pgfqpoint{2.634011in}{1.983188in}}%
\pgfpathlineto{\pgfqpoint{2.637893in}{2.063499in}}%
\pgfpathlineto{\pgfqpoint{2.641959in}{2.123084in}}%
\pgfpathlineto{\pgfqpoint{2.645339in}{2.151581in}}%
\pgfpathlineto{\pgfqpoint{2.648522in}{2.154172in}}%
\pgfpathlineto{\pgfqpoint{2.655174in}{2.155241in}}%
\pgfpathlineto{\pgfqpoint{2.703405in}{2.139635in}}%
\pgfpathlineto{\pgfqpoint{2.741991in}{2.128986in}}%
\pgfpathlineto{\pgfqpoint{2.790222in}{2.118272in}}%
\pgfpathlineto{\pgfqpoint{2.838453in}{2.110066in}}%
\pgfpathlineto{\pgfqpoint{2.878883in}{2.104949in}}%
\pgfpathlineto{\pgfqpoint{2.925270in}{2.100921in}}%
\pgfpathlineto{\pgfqpoint{2.973502in}{2.098727in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.098370in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.099219in}}%
\pgfpathlineto{\pgfqpoint{2.963855in}{2.099848in}}%
\pgfpathlineto{\pgfqpoint{2.915624in}{2.102451in}}%
\pgfpathlineto{\pgfqpoint{2.867392in}{2.107123in}}%
\pgfpathlineto{\pgfqpoint{2.826843in}{2.112721in}}%
\pgfpathlineto{\pgfqpoint{2.790222in}{2.119184in}}%
\pgfpathlineto{\pgfqpoint{2.751637in}{2.127556in}}%
\pgfpathlineto{\pgfqpoint{2.703405in}{2.140603in}}%
\pgfpathlineto{\pgfqpoint{2.655174in}{2.156513in}}%
\pgfpathlineto{\pgfqpoint{2.645528in}{2.156424in}}%
\pgfpathlineto{\pgfqpoint{2.643172in}{2.151581in}}%
\pgfpathlineto{\pgfqpoint{2.642211in}{2.146400in}}%
\pgfpathlineto{\pgfqpoint{2.638348in}{2.102358in}}%
\pgfpathlineto{\pgfqpoint{2.633753in}{2.024639in}}%
\pgfpathlineto{\pgfqpoint{2.630163in}{1.939147in}}%
\pgfpathlineto{\pgfqpoint{2.624628in}{1.718942in}}%
\pgfpathlineto{\pgfqpoint{2.622074in}{1.488373in}}%
\pgfpathlineto{\pgfqpoint{2.622278in}{1.250033in}}%
\pgfpathlineto{\pgfqpoint{2.625132in}{1.027237in}}%
\pgfpathlineto{\pgfqpoint{2.630602in}{0.819985in}}%
\pgfpathlineto{\pgfqpoint{2.633910in}{0.742265in}}%
\pgfpathlineto{\pgfqpoint{2.638219in}{0.667136in}}%
\pgfpathlineto{\pgfqpoint{2.643144in}{0.607551in}}%
\pgfpathlineto{\pgfqpoint{2.649547in}{0.558328in}}%
\pgfpathlineto{\pgfqpoint{2.653128in}{0.540194in}}%
\pgfpathlineto{\pgfqpoint{2.657198in}{0.524650in}}%
\pgfpathlineto{\pgfqpoint{2.661690in}{0.511697in}}%
\pgfpathlineto{\pgfqpoint{2.666359in}{0.501334in}}%
\pgfpathlineto{\pgfqpoint{2.672240in}{0.490971in}}%
\pgfpathlineto{\pgfqpoint{2.679657in}{0.480609in}}%
\pgfpathlineto{\pgfqpoint{2.688883in}{0.470246in}}%
\pgfpathlineto{\pgfqpoint{2.700151in}{0.459884in}}%
\pgfpathlineto{\pgfqpoint{2.713713in}{0.449521in}}%
\pgfpathlineto{\pgfqpoint{2.729851in}{0.439158in}}%
\pgfpathlineto{\pgfqpoint{2.749043in}{0.428796in}}%
\pgfpathlineto{\pgfqpoint{2.759984in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.761283in}{0.423614in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.542636in}{2.242821in}}%
\pgfpathlineto{\pgfqpoint{0.581221in}{2.244348in}}%
\pgfpathlineto{\pgfqpoint{0.610160in}{2.246857in}}%
\pgfpathlineto{\pgfqpoint{0.639099in}{2.250590in}}%
\pgfpathlineto{\pgfqpoint{0.668038in}{2.255632in}}%
\pgfpathlineto{\pgfqpoint{0.696976in}{2.262107in}}%
\pgfpathlineto{\pgfqpoint{0.725915in}{2.270218in}}%
\pgfpathlineto{\pgfqpoint{0.750228in}{2.278523in}}%
\pgfpathlineto{\pgfqpoint{0.775445in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{0.771959in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{0.745208in}{2.278130in}}%
\pgfpathlineto{\pgfqpoint{0.716269in}{2.268690in}}%
\pgfpathlineto{\pgfqpoint{0.695089in}{2.262979in}}%
\pgfpathlineto{\pgfqpoint{0.668038in}{2.256918in}}%
\pgfpathlineto{\pgfqpoint{0.639099in}{2.251845in}}%
\pgfpathlineto{\pgfqpoint{0.600513in}{2.247117in}}%
\pgfpathlineto{\pgfqpoint{0.571575in}{2.244992in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.243966in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.242758in}}%
\pgfpathlineto{\pgfqpoint{0.542636in}{2.242821in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.954209in}{2.244348in}}%
\pgfpathlineto{\pgfqpoint{2.973502in}{2.243327in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.242758in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.243966in}}%
\pgfpathlineto{\pgfqpoint{2.963855in}{2.244992in}}%
\pgfpathlineto{\pgfqpoint{2.934916in}{2.247117in}}%
\pgfpathlineto{\pgfqpoint{2.905977in}{2.250454in}}%
\pgfpathlineto{\pgfqpoint{2.876359in}{2.255207in}}%
\pgfpathlineto{\pgfqpoint{2.848100in}{2.261096in}}%
\pgfpathlineto{\pgfqpoint{2.819161in}{2.268690in}}%
\pgfpathlineto{\pgfqpoint{2.790222in}{2.278130in}}%
\pgfpathlineto{\pgfqpoint{2.763471in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{2.759984in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{2.780576in}{2.280270in}}%
\pgfpathlineto{\pgfqpoint{2.799868in}{2.273336in}}%
\pgfpathlineto{\pgfqpoint{2.825368in}{2.265570in}}%
\pgfpathlineto{\pgfqpoint{2.848100in}{2.259779in}}%
\pgfpathlineto{\pgfqpoint{2.869620in}{2.255207in}}%
\pgfpathlineto{\pgfqpoint{2.896331in}{2.250590in}}%
\pgfpathlineto{\pgfqpoint{2.925270in}{2.246857in}}%
\pgfpathlineto{\pgfqpoint{2.954209in}{2.244348in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532989in}{0.423614in}}{\pgfqpoint{2.469451in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.469640,0.132245,0.507809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783793in}{0.425899in}}%
\pgfpathlineto{\pgfqpoint{0.799550in}{0.433977in}}%
\pgfpathlineto{\pgfqpoint{0.816897in}{0.444340in}}%
\pgfpathlineto{\pgfqpoint{0.831477in}{0.454702in}}%
\pgfpathlineto{\pgfqpoint{0.843685in}{0.465065in}}%
\pgfpathlineto{\pgfqpoint{0.853753in}{0.475428in}}%
\pgfpathlineto{\pgfqpoint{0.861907in}{0.485790in}}%
\pgfpathlineto{\pgfqpoint{0.868435in}{0.496153in}}%
\pgfpathlineto{\pgfqpoint{0.874721in}{0.509106in}}%
\pgfpathlineto{\pgfqpoint{0.879395in}{0.522059in}}%
\pgfpathlineto{\pgfqpoint{0.883673in}{0.537603in}}%
\pgfpathlineto{\pgfqpoint{0.890556in}{0.576463in}}%
\pgfpathlineto{\pgfqpoint{0.896010in}{0.625685in}}%
\pgfpathlineto{\pgfqpoint{0.901233in}{0.698224in}}%
\pgfpathlineto{\pgfqpoint{0.904882in}{0.768171in}}%
\pgfpathlineto{\pgfqpoint{0.907952in}{0.848482in}}%
\pgfpathlineto{\pgfqpoint{0.913500in}{1.071278in}}%
\pgfpathlineto{\pgfqpoint{0.915842in}{1.304437in}}%
\pgfpathlineto{\pgfqpoint{0.915399in}{1.545368in}}%
\pgfpathlineto{\pgfqpoint{0.912073in}{1.775936in}}%
\pgfpathlineto{\pgfqpoint{0.905733in}{1.983188in}}%
\pgfpathlineto{\pgfqpoint{0.901856in}{2.060908in}}%
\pgfpathlineto{\pgfqpoint{0.896833in}{2.130856in}}%
\pgfpathlineto{\pgfqpoint{0.894426in}{2.151581in}}%
\pgfpathlineto{\pgfqpoint{0.892305in}{2.156762in}}%
\pgfpathlineto{\pgfqpoint{0.889902in}{2.159016in}}%
\pgfpathlineto{\pgfqpoint{0.880256in}{2.157722in}}%
\pgfpathlineto{\pgfqpoint{0.832025in}{2.141586in}}%
\pgfpathlineto{\pgfqpoint{0.793439in}{2.130863in}}%
\pgfpathlineto{\pgfqpoint{0.754854in}{2.122045in}}%
\pgfpathlineto{\pgfqpoint{0.716269in}{2.114865in}}%
\pgfpathlineto{\pgfqpoint{0.668038in}{2.108010in}}%
\pgfpathlineto{\pgfqpoint{0.629452in}{2.104104in}}%
\pgfpathlineto{\pgfqpoint{0.581221in}{2.101089in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.100082in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.099219in}}%
\pgfpathlineto{\pgfqpoint{0.561928in}{2.099572in}}%
\pgfpathlineto{\pgfqpoint{0.610160in}{2.101777in}}%
\pgfpathlineto{\pgfqpoint{0.648745in}{2.104996in}}%
\pgfpathlineto{\pgfqpoint{0.691193in}{2.110130in}}%
\pgfpathlineto{\pgfqpoint{0.738529in}{2.117902in}}%
\pgfpathlineto{\pgfqpoint{0.786704in}{2.128265in}}%
\pgfpathlineto{\pgfqpoint{0.832025in}{2.140603in}}%
\pgfpathlineto{\pgfqpoint{0.880256in}{2.156513in}}%
\pgfpathlineto{\pgfqpoint{0.889902in}{2.156424in}}%
\pgfpathlineto{\pgfqpoint{0.892258in}{2.151581in}}%
\pgfpathlineto{\pgfqpoint{0.895909in}{2.117902in}}%
\pgfpathlineto{\pgfqpoint{0.900294in}{2.050545in}}%
\pgfpathlineto{\pgfqpoint{0.906461in}{1.902878in}}%
\pgfpathlineto{\pgfqpoint{0.911286in}{1.690444in}}%
\pgfpathlineto{\pgfqpoint{0.913457in}{1.465057in}}%
\pgfpathlineto{\pgfqpoint{0.913080in}{1.239671in}}%
\pgfpathlineto{\pgfqpoint{0.910297in}{1.027237in}}%
\pgfpathlineto{\pgfqpoint{0.905107in}{0.827757in}}%
\pgfpathlineto{\pgfqpoint{0.901900in}{0.750037in}}%
\pgfpathlineto{\pgfqpoint{0.897885in}{0.677499in}}%
\pgfpathlineto{\pgfqpoint{0.893061in}{0.615323in}}%
\pgfpathlineto{\pgfqpoint{0.887136in}{0.566100in}}%
\pgfpathlineto{\pgfqpoint{0.880379in}{0.532422in}}%
\pgfpathlineto{\pgfqpoint{0.876592in}{0.519469in}}%
\pgfpathlineto{\pgfqpoint{0.871527in}{0.506515in}}%
\pgfpathlineto{\pgfqpoint{0.864803in}{0.493562in}}%
\pgfpathlineto{\pgfqpoint{0.857784in}{0.483199in}}%
\pgfpathlineto{\pgfqpoint{0.849028in}{0.472837in}}%
\pgfpathlineto{\pgfqpoint{0.841166in}{0.465065in}}%
\pgfpathlineto{\pgfqpoint{0.828805in}{0.454702in}}%
\pgfpathlineto{\pgfqpoint{0.812732in}{0.443536in}}%
\pgfpathlineto{\pgfqpoint{0.796400in}{0.433977in}}%
\pgfpathlineto{\pgfqpoint{0.775445in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.778927in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.783793in}{0.425899in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.751637in}{0.425899in}}%
\pgfpathlineto{\pgfqpoint{2.756503in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.759984in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.739030in}{0.433977in}}%
\pgfpathlineto{\pgfqpoint{2.722698in}{0.443536in}}%
\pgfpathlineto{\pgfqpoint{2.706625in}{0.454702in}}%
\pgfpathlineto{\pgfqpoint{2.694264in}{0.465065in}}%
\pgfpathlineto{\pgfqpoint{2.686401in}{0.472837in}}%
\pgfpathlineto{\pgfqpoint{2.677645in}{0.483199in}}%
\pgfpathlineto{\pgfqpoint{2.670627in}{0.493562in}}%
\pgfpathlineto{\pgfqpoint{2.663902in}{0.506515in}}%
\pgfpathlineto{\pgfqpoint{2.658838in}{0.519469in}}%
\pgfpathlineto{\pgfqpoint{2.655050in}{0.532422in}}%
\pgfpathlineto{\pgfqpoint{2.648294in}{0.566100in}}%
\pgfpathlineto{\pgfqpoint{2.642369in}{0.615323in}}%
\pgfpathlineto{\pgfqpoint{2.637545in}{0.677499in}}%
\pgfpathlineto{\pgfqpoint{2.633529in}{0.750037in}}%
\pgfpathlineto{\pgfqpoint{2.630323in}{0.827757in}}%
\pgfpathlineto{\pgfqpoint{2.625132in}{1.027237in}}%
\pgfpathlineto{\pgfqpoint{2.622350in}{1.239671in}}%
\pgfpathlineto{\pgfqpoint{2.621973in}{1.465057in}}%
\pgfpathlineto{\pgfqpoint{2.624143in}{1.690444in}}%
\pgfpathlineto{\pgfqpoint{2.628969in}{1.902878in}}%
\pgfpathlineto{\pgfqpoint{2.635136in}{2.050545in}}%
\pgfpathlineto{\pgfqpoint{2.639521in}{2.117902in}}%
\pgfpathlineto{\pgfqpoint{2.643172in}{2.151581in}}%
\pgfpathlineto{\pgfqpoint{2.645528in}{2.156424in}}%
\pgfpathlineto{\pgfqpoint{2.655174in}{2.156513in}}%
\pgfpathlineto{\pgfqpoint{2.703405in}{2.140603in}}%
\pgfpathlineto{\pgfqpoint{2.748726in}{2.128265in}}%
\pgfpathlineto{\pgfqpoint{2.796901in}{2.117902in}}%
\pgfpathlineto{\pgfqpoint{2.844237in}{2.110130in}}%
\pgfpathlineto{\pgfqpoint{2.886685in}{2.104996in}}%
\pgfpathlineto{\pgfqpoint{2.925270in}{2.101777in}}%
\pgfpathlineto{\pgfqpoint{2.973502in}{2.099572in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.099219in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.100082in}}%
\pgfpathlineto{\pgfqpoint{2.954209in}{2.101089in}}%
\pgfpathlineto{\pgfqpoint{2.905977in}{2.104104in}}%
\pgfpathlineto{\pgfqpoint{2.867392in}{2.108010in}}%
\pgfpathlineto{\pgfqpoint{2.819161in}{2.114865in}}%
\pgfpathlineto{\pgfqpoint{2.780576in}{2.122045in}}%
\pgfpathlineto{\pgfqpoint{2.741991in}{2.130863in}}%
\pgfpathlineto{\pgfqpoint{2.703405in}{2.141586in}}%
\pgfpathlineto{\pgfqpoint{2.655174in}{2.157722in}}%
\pgfpathlineto{\pgfqpoint{2.645528in}{2.159016in}}%
\pgfpathlineto{\pgfqpoint{2.643125in}{2.156762in}}%
\pgfpathlineto{\pgfqpoint{2.641004in}{2.151581in}}%
\pgfpathlineto{\pgfqpoint{2.638597in}{2.130856in}}%
\pgfpathlineto{\pgfqpoint{2.633574in}{2.060908in}}%
\pgfpathlineto{\pgfqpoint{2.629697in}{1.983188in}}%
\pgfpathlineto{\pgfqpoint{2.623356in}{1.775936in}}%
\pgfpathlineto{\pgfqpoint{2.620031in}{1.545368in}}%
\pgfpathlineto{\pgfqpoint{2.619587in}{1.304437in}}%
\pgfpathlineto{\pgfqpoint{2.621930in}{1.071278in}}%
\pgfpathlineto{\pgfqpoint{2.627478in}{0.848482in}}%
\pgfpathlineto{\pgfqpoint{2.630548in}{0.768171in}}%
\pgfpathlineto{\pgfqpoint{2.634196in}{0.698224in}}%
\pgfpathlineto{\pgfqpoint{2.639420in}{0.625685in}}%
\pgfpathlineto{\pgfqpoint{2.644874in}{0.576463in}}%
\pgfpathlineto{\pgfqpoint{2.651757in}{0.537603in}}%
\pgfpathlineto{\pgfqpoint{2.656035in}{0.522059in}}%
\pgfpathlineto{\pgfqpoint{2.660709in}{0.509106in}}%
\pgfpathlineto{\pgfqpoint{2.666995in}{0.496153in}}%
\pgfpathlineto{\pgfqpoint{2.673523in}{0.485790in}}%
\pgfpathlineto{\pgfqpoint{2.681677in}{0.475428in}}%
\pgfpathlineto{\pgfqpoint{2.691745in}{0.465065in}}%
\pgfpathlineto{\pgfqpoint{2.703953in}{0.454702in}}%
\pgfpathlineto{\pgfqpoint{2.718533in}{0.444340in}}%
\pgfpathlineto{\pgfqpoint{2.735880in}{0.433977in}}%
\pgfpathlineto{\pgfqpoint{2.751637in}{0.425899in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.542636in}{2.241599in}}%
\pgfpathlineto{\pgfqpoint{0.581221in}{2.243117in}}%
\pgfpathlineto{\pgfqpoint{0.610160in}{2.245611in}}%
\pgfpathlineto{\pgfqpoint{0.639099in}{2.249322in}}%
\pgfpathlineto{\pgfqpoint{0.668038in}{2.254330in}}%
\pgfpathlineto{\pgfqpoint{0.696976in}{2.260765in}}%
\pgfpathlineto{\pgfqpoint{0.725915in}{2.268812in}}%
\pgfpathlineto{\pgfqpoint{0.754854in}{2.278779in}}%
\pgfpathlineto{\pgfqpoint{0.778927in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{0.775445in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{0.750228in}{2.278523in}}%
\pgfpathlineto{\pgfqpoint{0.719110in}{2.268160in}}%
\pgfpathlineto{\pgfqpoint{0.696976in}{2.262107in}}%
\pgfpathlineto{\pgfqpoint{0.668038in}{2.255632in}}%
\pgfpathlineto{\pgfqpoint{0.639099in}{2.250590in}}%
\pgfpathlineto{\pgfqpoint{0.600513in}{2.245886in}}%
\pgfpathlineto{\pgfqpoint{0.571575in}{2.243772in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.242758in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.241536in}}%
\pgfpathlineto{\pgfqpoint{0.542636in}{2.241599in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.973502in}{2.242108in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.241536in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.242758in}}%
\pgfpathlineto{\pgfqpoint{2.963855in}{2.243772in}}%
\pgfpathlineto{\pgfqpoint{2.934916in}{2.245886in}}%
\pgfpathlineto{\pgfqpoint{2.905977in}{2.249204in}}%
\pgfpathlineto{\pgfqpoint{2.877039in}{2.253797in}}%
\pgfpathlineto{\pgfqpoint{2.848100in}{2.259779in}}%
\pgfpathlineto{\pgfqpoint{2.819161in}{2.267317in}}%
\pgfpathlineto{\pgfqpoint{2.790222in}{2.276678in}}%
\pgfpathlineto{\pgfqpoint{2.759984in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{2.756503in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{2.780576in}{2.278779in}}%
\pgfpathlineto{\pgfqpoint{2.803410in}{2.270751in}}%
\pgfpathlineto{\pgfqpoint{2.828807in}{2.263257in}}%
\pgfpathlineto{\pgfqpoint{2.857746in}{2.256308in}}%
\pgfpathlineto{\pgfqpoint{2.886685in}{2.250842in}}%
\pgfpathlineto{\pgfqpoint{2.915624in}{2.246710in}}%
\pgfpathlineto{\pgfqpoint{2.944563in}{2.243816in}}%
\pgfpathlineto{\pgfqpoint{2.973502in}{2.242108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532989in}{0.423614in}}{\pgfqpoint{2.469451in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494258,0.141462,0.507988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783793in}{0.424265in}}%
\pgfpathlineto{\pgfqpoint{0.797960in}{0.431386in}}%
\pgfpathlineto{\pgfqpoint{0.815796in}{0.441749in}}%
\pgfpathlineto{\pgfqpoint{0.830813in}{0.452112in}}%
\pgfpathlineto{\pgfqpoint{0.843405in}{0.462474in}}%
\pgfpathlineto{\pgfqpoint{0.853831in}{0.472837in}}%
\pgfpathlineto{\pgfqpoint{0.862307in}{0.483199in}}%
\pgfpathlineto{\pgfqpoint{0.869104in}{0.493562in}}%
\pgfpathlineto{\pgfqpoint{0.875680in}{0.506515in}}%
\pgfpathlineto{\pgfqpoint{0.881407in}{0.522059in}}%
\pgfpathlineto{\pgfqpoint{0.885033in}{0.535013in}}%
\pgfpathlineto{\pgfqpoint{0.892211in}{0.573872in}}%
\pgfpathlineto{\pgfqpoint{0.897770in}{0.623095in}}%
\pgfpathlineto{\pgfqpoint{0.903380in}{0.698224in}}%
\pgfpathlineto{\pgfqpoint{0.907251in}{0.773353in}}%
\pgfpathlineto{\pgfqpoint{0.911199in}{0.876979in}}%
\pgfpathlineto{\pgfqpoint{0.916028in}{1.079050in}}%
\pgfpathlineto{\pgfqpoint{0.918308in}{1.322571in}}%
\pgfpathlineto{\pgfqpoint{0.917562in}{1.573865in}}%
\pgfpathlineto{\pgfqpoint{0.913630in}{1.812205in}}%
\pgfpathlineto{\pgfqpoint{0.910776in}{1.908059in}}%
\pgfpathlineto{\pgfqpoint{0.906628in}{2.011686in}}%
\pgfpathlineto{\pgfqpoint{0.902361in}{2.086815in}}%
\pgfpathlineto{\pgfqpoint{0.897335in}{2.146400in}}%
\pgfpathlineto{\pgfqpoint{0.894956in}{2.156762in}}%
\pgfpathlineto{\pgfqpoint{0.892818in}{2.159353in}}%
\pgfpathlineto{\pgfqpoint{0.889902in}{2.160967in}}%
\pgfpathlineto{\pgfqpoint{0.880256in}{2.158916in}}%
\pgfpathlineto{\pgfqpoint{0.841671in}{2.145618in}}%
\pgfpathlineto{\pgfqpoint{0.799651in}{2.133446in}}%
\pgfpathlineto{\pgfqpoint{0.755378in}{2.123084in}}%
\pgfpathlineto{\pgfqpoint{0.716269in}{2.115785in}}%
\pgfpathlineto{\pgfqpoint{0.677684in}{2.110098in}}%
\pgfpathlineto{\pgfqpoint{0.629043in}{2.104949in}}%
\pgfpathlineto{\pgfqpoint{0.581221in}{2.101965in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.100971in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.100082in}}%
\pgfpathlineto{\pgfqpoint{0.552282in}{2.100244in}}%
\pgfpathlineto{\pgfqpoint{0.605661in}{2.102358in}}%
\pgfpathlineto{\pgfqpoint{0.648745in}{2.105890in}}%
\pgfpathlineto{\pgfqpoint{0.687330in}{2.110481in}}%
\pgfpathlineto{\pgfqpoint{0.735562in}{2.118254in}}%
\pgfpathlineto{\pgfqpoint{0.783793in}{2.128493in}}%
\pgfpathlineto{\pgfqpoint{0.832025in}{2.141586in}}%
\pgfpathlineto{\pgfqpoint{0.880256in}{2.157722in}}%
\pgfpathlineto{\pgfqpoint{0.889902in}{2.159016in}}%
\pgfpathlineto{\pgfqpoint{0.892305in}{2.156762in}}%
\pgfpathlineto{\pgfqpoint{0.894426in}{2.151581in}}%
\pgfpathlineto{\pgfqpoint{0.897921in}{2.117902in}}%
\pgfpathlineto{\pgfqpoint{0.902312in}{2.053136in}}%
\pgfpathlineto{\pgfqpoint{0.908369in}{1.910650in}}%
\pgfpathlineto{\pgfqpoint{0.913393in}{1.708579in}}%
\pgfpathlineto{\pgfqpoint{0.915808in}{1.478011in}}%
\pgfpathlineto{\pgfqpoint{0.915553in}{1.250033in}}%
\pgfpathlineto{\pgfqpoint{0.912849in}{1.035009in}}%
\pgfpathlineto{\pgfqpoint{0.907338in}{0.830347in}}%
\pgfpathlineto{\pgfqpoint{0.900747in}{0.690452in}}%
\pgfpathlineto{\pgfqpoint{0.895543in}{0.620504in}}%
\pgfpathlineto{\pgfqpoint{0.889434in}{0.568691in}}%
\pgfpathlineto{\pgfqpoint{0.883042in}{0.535013in}}%
\pgfpathlineto{\pgfqpoint{0.878567in}{0.519469in}}%
\pgfpathlineto{\pgfqpoint{0.873604in}{0.506515in}}%
\pgfpathlineto{\pgfqpoint{0.868435in}{0.496153in}}%
\pgfpathlineto{\pgfqpoint{0.861907in}{0.485790in}}%
\pgfpathlineto{\pgfqpoint{0.853753in}{0.475428in}}%
\pgfpathlineto{\pgfqpoint{0.843685in}{0.465065in}}%
\pgfpathlineto{\pgfqpoint{0.831477in}{0.454702in}}%
\pgfpathlineto{\pgfqpoint{0.816897in}{0.444340in}}%
\pgfpathlineto{\pgfqpoint{0.799550in}{0.433977in}}%
\pgfpathlineto{\pgfqpoint{0.778927in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.782408in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.783793in}{0.424265in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.751637in}{0.424265in}}%
\pgfpathlineto{\pgfqpoint{2.753022in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.756503in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.735880in}{0.433977in}}%
\pgfpathlineto{\pgfqpoint{2.718533in}{0.444340in}}%
\pgfpathlineto{\pgfqpoint{2.703953in}{0.454702in}}%
\pgfpathlineto{\pgfqpoint{2.691745in}{0.465065in}}%
\pgfpathlineto{\pgfqpoint{2.681677in}{0.475428in}}%
\pgfpathlineto{\pgfqpoint{2.673523in}{0.485790in}}%
\pgfpathlineto{\pgfqpoint{2.666995in}{0.496153in}}%
\pgfpathlineto{\pgfqpoint{2.661826in}{0.506515in}}%
\pgfpathlineto{\pgfqpoint{2.656863in}{0.519469in}}%
\pgfpathlineto{\pgfqpoint{2.652387in}{0.535013in}}%
\pgfpathlineto{\pgfqpoint{2.645995in}{0.568691in}}%
\pgfpathlineto{\pgfqpoint{2.639887in}{0.620504in}}%
\pgfpathlineto{\pgfqpoint{2.634683in}{0.690452in}}%
\pgfpathlineto{\pgfqpoint{2.628092in}{0.830347in}}%
\pgfpathlineto{\pgfqpoint{2.622581in}{1.035009in}}%
\pgfpathlineto{\pgfqpoint{2.619877in}{1.250033in}}%
\pgfpathlineto{\pgfqpoint{2.619622in}{1.478011in}}%
\pgfpathlineto{\pgfqpoint{2.622037in}{1.708579in}}%
\pgfpathlineto{\pgfqpoint{2.627061in}{1.910650in}}%
\pgfpathlineto{\pgfqpoint{2.633118in}{2.053136in}}%
\pgfpathlineto{\pgfqpoint{2.637509in}{2.117902in}}%
\pgfpathlineto{\pgfqpoint{2.641004in}{2.151581in}}%
\pgfpathlineto{\pgfqpoint{2.643125in}{2.156762in}}%
\pgfpathlineto{\pgfqpoint{2.645528in}{2.159016in}}%
\pgfpathlineto{\pgfqpoint{2.655174in}{2.157722in}}%
\pgfpathlineto{\pgfqpoint{2.703405in}{2.141586in}}%
\pgfpathlineto{\pgfqpoint{2.751637in}{2.128493in}}%
\pgfpathlineto{\pgfqpoint{2.799868in}{2.118254in}}%
\pgfpathlineto{\pgfqpoint{2.848100in}{2.110481in}}%
\pgfpathlineto{\pgfqpoint{2.886685in}{2.105890in}}%
\pgfpathlineto{\pgfqpoint{2.929769in}{2.102358in}}%
\pgfpathlineto{\pgfqpoint{2.983148in}{2.100244in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.100082in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.100971in}}%
\pgfpathlineto{\pgfqpoint{2.954209in}{2.101965in}}%
\pgfpathlineto{\pgfqpoint{2.906387in}{2.104949in}}%
\pgfpathlineto{\pgfqpoint{2.857746in}{2.110098in}}%
\pgfpathlineto{\pgfqpoint{2.819161in}{2.115785in}}%
\pgfpathlineto{\pgfqpoint{2.780052in}{2.123084in}}%
\pgfpathlineto{\pgfqpoint{2.735779in}{2.133446in}}%
\pgfpathlineto{\pgfqpoint{2.693759in}{2.145618in}}%
\pgfpathlineto{\pgfqpoint{2.655174in}{2.158916in}}%
\pgfpathlineto{\pgfqpoint{2.645528in}{2.160967in}}%
\pgfpathlineto{\pgfqpoint{2.642612in}{2.159353in}}%
\pgfpathlineto{\pgfqpoint{2.640474in}{2.156762in}}%
\pgfpathlineto{\pgfqpoint{2.638095in}{2.146400in}}%
\pgfpathlineto{\pgfqpoint{2.633069in}{2.086815in}}%
\pgfpathlineto{\pgfqpoint{2.628801in}{2.011686in}}%
\pgfpathlineto{\pgfqpoint{2.624654in}{1.908059in}}%
\pgfpathlineto{\pgfqpoint{2.621799in}{1.812205in}}%
\pgfpathlineto{\pgfqpoint{2.617868in}{1.573865in}}%
\pgfpathlineto{\pgfqpoint{2.617121in}{1.322571in}}%
\pgfpathlineto{\pgfqpoint{2.619402in}{1.079050in}}%
\pgfpathlineto{\pgfqpoint{2.624231in}{0.876979in}}%
\pgfpathlineto{\pgfqpoint{2.628179in}{0.773353in}}%
\pgfpathlineto{\pgfqpoint{2.632050in}{0.698224in}}%
\pgfpathlineto{\pgfqpoint{2.637660in}{0.623095in}}%
\pgfpathlineto{\pgfqpoint{2.643219in}{0.573872in}}%
\pgfpathlineto{\pgfqpoint{2.650397in}{0.535013in}}%
\pgfpathlineto{\pgfqpoint{2.654023in}{0.522059in}}%
\pgfpathlineto{\pgfqpoint{2.659750in}{0.506515in}}%
\pgfpathlineto{\pgfqpoint{2.666326in}{0.493562in}}%
\pgfpathlineto{\pgfqpoint{2.673122in}{0.483199in}}%
\pgfpathlineto{\pgfqpoint{2.681599in}{0.472837in}}%
\pgfpathlineto{\pgfqpoint{2.692024in}{0.462474in}}%
\pgfpathlineto{\pgfqpoint{2.704616in}{0.452112in}}%
\pgfpathlineto{\pgfqpoint{2.719633in}{0.441749in}}%
\pgfpathlineto{\pgfqpoint{2.737470in}{0.431386in}}%
\pgfpathlineto{\pgfqpoint{2.751637in}{0.424265in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.542636in}{2.240365in}}%
\pgfpathlineto{\pgfqpoint{0.571575in}{2.241306in}}%
\pgfpathlineto{\pgfqpoint{0.610160in}{2.244356in}}%
\pgfpathlineto{\pgfqpoint{0.639099in}{2.248043in}}%
\pgfpathlineto{\pgfqpoint{0.668038in}{2.253021in}}%
\pgfpathlineto{\pgfqpoint{0.696976in}{2.259406in}}%
\pgfpathlineto{\pgfqpoint{0.728365in}{2.268160in}}%
\pgfpathlineto{\pgfqpoint{0.754854in}{2.277271in}}%
\pgfpathlineto{\pgfqpoint{0.782408in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{0.778927in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{0.754177in}{2.278523in}}%
\pgfpathlineto{\pgfqpoint{0.723761in}{2.268160in}}%
\pgfpathlineto{\pgfqpoint{0.696976in}{2.260765in}}%
\pgfpathlineto{\pgfqpoint{0.668038in}{2.254330in}}%
\pgfpathlineto{\pgfqpoint{0.639099in}{2.249322in}}%
\pgfpathlineto{\pgfqpoint{0.600513in}{2.244651in}}%
\pgfpathlineto{\pgfqpoint{0.571575in}{2.242549in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.241536in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.240303in}}%
\pgfpathlineto{\pgfqpoint{0.542636in}{2.240365in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.954209in}{2.241877in}}%
\pgfpathlineto{\pgfqpoint{2.973502in}{2.240866in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.240303in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.241536in}}%
\pgfpathlineto{\pgfqpoint{2.963855in}{2.242549in}}%
\pgfpathlineto{\pgfqpoint{2.925270in}{2.245611in}}%
\pgfpathlineto{\pgfqpoint{2.896331in}{2.249322in}}%
\pgfpathlineto{\pgfqpoint{2.867392in}{2.254330in}}%
\pgfpathlineto{\pgfqpoint{2.838453in}{2.260765in}}%
\pgfpathlineto{\pgfqpoint{2.811669in}{2.268160in}}%
\pgfpathlineto{\pgfqpoint{2.781252in}{2.278523in}}%
\pgfpathlineto{\pgfqpoint{2.756503in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{2.753022in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{2.777330in}{2.278523in}}%
\pgfpathlineto{\pgfqpoint{2.798996in}{2.270751in}}%
\pgfpathlineto{\pgfqpoint{2.819161in}{2.264538in}}%
\pgfpathlineto{\pgfqpoint{2.848100in}{2.257111in}}%
\pgfpathlineto{\pgfqpoint{2.869540in}{2.252616in}}%
\pgfpathlineto{\pgfqpoint{2.896331in}{2.248043in}}%
\pgfpathlineto{\pgfqpoint{2.925270in}{2.244356in}}%
\pgfpathlineto{\pgfqpoint{2.954209in}{2.241877in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532989in}{0.423614in}}{\pgfqpoint{2.469451in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525270,0.152569,0.507192}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783793in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.785894in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.793439in}{0.427321in}}%
\pgfpathlineto{\pgfqpoint{0.814649in}{0.439158in}}%
\pgfpathlineto{\pgfqpoint{0.830109in}{0.449521in}}%
\pgfpathlineto{\pgfqpoint{0.843087in}{0.459884in}}%
\pgfpathlineto{\pgfqpoint{0.853873in}{0.470246in}}%
\pgfpathlineto{\pgfqpoint{0.862676in}{0.480609in}}%
\pgfpathlineto{\pgfqpoint{0.869746in}{0.490971in}}%
\pgfpathlineto{\pgfqpoint{0.876618in}{0.503925in}}%
\pgfpathlineto{\pgfqpoint{0.881742in}{0.516878in}}%
\pgfpathlineto{\pgfqpoint{0.886381in}{0.532422in}}%
\pgfpathlineto{\pgfqpoint{0.893861in}{0.571282in}}%
\pgfpathlineto{\pgfqpoint{0.900514in}{0.630867in}}%
\pgfpathlineto{\pgfqpoint{0.905527in}{0.698224in}}%
\pgfpathlineto{\pgfqpoint{0.913338in}{0.869207in}}%
\pgfpathlineto{\pgfqpoint{0.918300in}{1.071278in}}%
\pgfpathlineto{\pgfqpoint{0.921036in}{1.319981in}}%
\pgfpathlineto{\pgfqpoint{0.920197in}{1.571274in}}%
\pgfpathlineto{\pgfqpoint{0.915504in}{1.832930in}}%
\pgfpathlineto{\pgfqpoint{0.912140in}{1.936557in}}%
\pgfpathlineto{\pgfqpoint{0.907770in}{2.032411in}}%
\pgfpathlineto{\pgfqpoint{0.903411in}{2.102358in}}%
\pgfpathlineto{\pgfqpoint{0.898762in}{2.151581in}}%
\pgfpathlineto{\pgfqpoint{0.897606in}{2.156762in}}%
\pgfpathlineto{\pgfqpoint{0.896191in}{2.159353in}}%
\pgfpathlineto{\pgfqpoint{0.892407in}{2.161943in}}%
\pgfpathlineto{\pgfqpoint{0.889902in}{2.162685in}}%
\pgfpathlineto{\pgfqpoint{0.880256in}{2.160100in}}%
\pgfpathlineto{\pgfqpoint{0.840903in}{2.146400in}}%
\pgfpathlineto{\pgfqpoint{0.803086in}{2.135332in}}%
\pgfpathlineto{\pgfqpoint{0.764500in}{2.125991in}}%
\pgfpathlineto{\pgfqpoint{0.723189in}{2.117902in}}%
\pgfpathlineto{\pgfqpoint{0.677684in}{2.111030in}}%
\pgfpathlineto{\pgfqpoint{0.629452in}{2.105901in}}%
\pgfpathlineto{\pgfqpoint{0.581221in}{2.102864in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.101860in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.100971in}}%
\pgfpathlineto{\pgfqpoint{0.561928in}{2.101331in}}%
\pgfpathlineto{\pgfqpoint{0.610160in}{2.103541in}}%
\pgfpathlineto{\pgfqpoint{0.655985in}{2.107540in}}%
\pgfpathlineto{\pgfqpoint{0.696740in}{2.112721in}}%
\pgfpathlineto{\pgfqpoint{0.745208in}{2.121033in}}%
\pgfpathlineto{\pgfqpoint{0.793439in}{2.131843in}}%
\pgfpathlineto{\pgfqpoint{0.832025in}{2.142596in}}%
\pgfpathlineto{\pgfqpoint{0.880256in}{2.158916in}}%
\pgfpathlineto{\pgfqpoint{0.889902in}{2.160967in}}%
\pgfpathlineto{\pgfqpoint{0.892818in}{2.159353in}}%
\pgfpathlineto{\pgfqpoint{0.894956in}{2.156762in}}%
\pgfpathlineto{\pgfqpoint{0.895992in}{2.154172in}}%
\pgfpathlineto{\pgfqpoint{0.899967in}{2.117902in}}%
\pgfpathlineto{\pgfqpoint{0.904178in}{2.058317in}}%
\pgfpathlineto{\pgfqpoint{0.911307in}{1.892515in}}%
\pgfpathlineto{\pgfqpoint{0.915889in}{1.703398in}}%
\pgfpathlineto{\pgfqpoint{0.918188in}{1.483192in}}%
\pgfpathlineto{\pgfqpoint{0.917955in}{1.250033in}}%
\pgfpathlineto{\pgfqpoint{0.915199in}{1.032418in}}%
\pgfpathlineto{\pgfqpoint{0.910390in}{0.853663in}}%
\pgfpathlineto{\pgfqpoint{0.906552in}{0.757809in}}%
\pgfpathlineto{\pgfqpoint{0.902729in}{0.687861in}}%
\pgfpathlineto{\pgfqpoint{0.897050in}{0.615323in}}%
\pgfpathlineto{\pgfqpoint{0.891438in}{0.568691in}}%
\pgfpathlineto{\pgfqpoint{0.884381in}{0.532422in}}%
\pgfpathlineto{\pgfqpoint{0.879682in}{0.516878in}}%
\pgfpathlineto{\pgfqpoint{0.874516in}{0.503925in}}%
\pgfpathlineto{\pgfqpoint{0.869104in}{0.493562in}}%
\pgfpathlineto{\pgfqpoint{0.862307in}{0.483199in}}%
\pgfpathlineto{\pgfqpoint{0.853831in}{0.472837in}}%
\pgfpathlineto{\pgfqpoint{0.843405in}{0.462474in}}%
\pgfpathlineto{\pgfqpoint{0.832025in}{0.453038in}}%
\pgfpathlineto{\pgfqpoint{0.819797in}{0.444340in}}%
\pgfpathlineto{\pgfqpoint{0.802701in}{0.433977in}}%
\pgfpathlineto{\pgfqpoint{0.782408in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.783793in}{0.423614in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.751637in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.753022in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.732729in}{0.433977in}}%
\pgfpathlineto{\pgfqpoint{2.715633in}{0.444340in}}%
\pgfpathlineto{\pgfqpoint{2.703405in}{0.453038in}}%
\pgfpathlineto{\pgfqpoint{2.692024in}{0.462474in}}%
\pgfpathlineto{\pgfqpoint{2.681599in}{0.472837in}}%
\pgfpathlineto{\pgfqpoint{2.673122in}{0.483199in}}%
\pgfpathlineto{\pgfqpoint{2.666326in}{0.493562in}}%
\pgfpathlineto{\pgfqpoint{2.660914in}{0.503925in}}%
\pgfpathlineto{\pgfqpoint{2.655747in}{0.516878in}}%
\pgfpathlineto{\pgfqpoint{2.651049in}{0.532422in}}%
\pgfpathlineto{\pgfqpoint{2.643992in}{0.568691in}}%
\pgfpathlineto{\pgfqpoint{2.638380in}{0.615323in}}%
\pgfpathlineto{\pgfqpoint{2.632701in}{0.687861in}}%
\pgfpathlineto{\pgfqpoint{2.628878in}{0.757809in}}%
\pgfpathlineto{\pgfqpoint{2.625040in}{0.853663in}}%
\pgfpathlineto{\pgfqpoint{2.620231in}{1.032418in}}%
\pgfpathlineto{\pgfqpoint{2.617475in}{1.250033in}}%
\pgfpathlineto{\pgfqpoint{2.617242in}{1.483192in}}%
\pgfpathlineto{\pgfqpoint{2.619541in}{1.703398in}}%
\pgfpathlineto{\pgfqpoint{2.624123in}{1.892515in}}%
\pgfpathlineto{\pgfqpoint{2.631251in}{2.058317in}}%
\pgfpathlineto{\pgfqpoint{2.635463in}{2.117902in}}%
\pgfpathlineto{\pgfqpoint{2.639438in}{2.154172in}}%
\pgfpathlineto{\pgfqpoint{2.640474in}{2.156762in}}%
\pgfpathlineto{\pgfqpoint{2.642612in}{2.159353in}}%
\pgfpathlineto{\pgfqpoint{2.645528in}{2.160967in}}%
\pgfpathlineto{\pgfqpoint{2.655174in}{2.158916in}}%
\pgfpathlineto{\pgfqpoint{2.703405in}{2.142596in}}%
\pgfpathlineto{\pgfqpoint{2.741991in}{2.131843in}}%
\pgfpathlineto{\pgfqpoint{2.790222in}{2.121033in}}%
\pgfpathlineto{\pgfqpoint{2.838689in}{2.112721in}}%
\pgfpathlineto{\pgfqpoint{2.879445in}{2.107540in}}%
\pgfpathlineto{\pgfqpoint{2.925270in}{2.103541in}}%
\pgfpathlineto{\pgfqpoint{2.973502in}{2.101331in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.100971in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.101860in}}%
\pgfpathlineto{\pgfqpoint{2.954209in}{2.102864in}}%
\pgfpathlineto{\pgfqpoint{2.905977in}{2.105901in}}%
\pgfpathlineto{\pgfqpoint{2.857746in}{2.111030in}}%
\pgfpathlineto{\pgfqpoint{2.812241in}{2.117902in}}%
\pgfpathlineto{\pgfqpoint{2.770929in}{2.125991in}}%
\pgfpathlineto{\pgfqpoint{2.732344in}{2.135332in}}%
\pgfpathlineto{\pgfqpoint{2.694527in}{2.146400in}}%
\pgfpathlineto{\pgfqpoint{2.655174in}{2.160100in}}%
\pgfpathlineto{\pgfqpoint{2.645528in}{2.162685in}}%
\pgfpathlineto{\pgfqpoint{2.643023in}{2.161943in}}%
\pgfpathlineto{\pgfqpoint{2.639239in}{2.159353in}}%
\pgfpathlineto{\pgfqpoint{2.637824in}{2.156762in}}%
\pgfpathlineto{\pgfqpoint{2.636668in}{2.151581in}}%
\pgfpathlineto{\pgfqpoint{2.632019in}{2.102358in}}%
\pgfpathlineto{\pgfqpoint{2.627660in}{2.032411in}}%
\pgfpathlineto{\pgfqpoint{2.623290in}{1.936557in}}%
\pgfpathlineto{\pgfqpoint{2.619925in}{1.832930in}}%
\pgfpathlineto{\pgfqpoint{2.615233in}{1.571274in}}%
\pgfpathlineto{\pgfqpoint{2.614394in}{1.319981in}}%
\pgfpathlineto{\pgfqpoint{2.617130in}{1.071278in}}%
\pgfpathlineto{\pgfqpoint{2.622092in}{0.869207in}}%
\pgfpathlineto{\pgfqpoint{2.629903in}{0.698224in}}%
\pgfpathlineto{\pgfqpoint{2.634916in}{0.630867in}}%
\pgfpathlineto{\pgfqpoint{2.641569in}{0.571282in}}%
\pgfpathlineto{\pgfqpoint{2.649049in}{0.532422in}}%
\pgfpathlineto{\pgfqpoint{2.653688in}{0.516878in}}%
\pgfpathlineto{\pgfqpoint{2.658812in}{0.503925in}}%
\pgfpathlineto{\pgfqpoint{2.665684in}{0.490971in}}%
\pgfpathlineto{\pgfqpoint{2.672754in}{0.480609in}}%
\pgfpathlineto{\pgfqpoint{2.681557in}{0.470246in}}%
\pgfpathlineto{\pgfqpoint{2.692343in}{0.459884in}}%
\pgfpathlineto{\pgfqpoint{2.705321in}{0.449521in}}%
\pgfpathlineto{\pgfqpoint{2.720781in}{0.439158in}}%
\pgfpathlineto{\pgfqpoint{2.741991in}{0.427321in}}%
\pgfpathlineto{\pgfqpoint{2.749536in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.751637in}{0.423614in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.542636in}{2.239120in}}%
\pgfpathlineto{\pgfqpoint{0.581221in}{2.240619in}}%
\pgfpathlineto{\pgfqpoint{0.610160in}{2.243084in}}%
\pgfpathlineto{\pgfqpoint{0.648745in}{2.248251in}}%
\pgfpathlineto{\pgfqpoint{0.677684in}{2.253645in}}%
\pgfpathlineto{\pgfqpoint{0.706623in}{2.260497in}}%
\pgfpathlineto{\pgfqpoint{0.735562in}{2.269002in}}%
\pgfpathlineto{\pgfqpoint{0.762018in}{2.278523in}}%
\pgfpathlineto{\pgfqpoint{0.785894in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{0.782408in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{0.754854in}{2.277271in}}%
\pgfpathlineto{\pgfqpoint{0.728365in}{2.268160in}}%
\pgfpathlineto{\pgfqpoint{0.706623in}{2.261879in}}%
\pgfpathlineto{\pgfqpoint{0.677684in}{2.254987in}}%
\pgfpathlineto{\pgfqpoint{0.648745in}{2.249554in}}%
\pgfpathlineto{\pgfqpoint{0.610160in}{2.244356in}}%
\pgfpathlineto{\pgfqpoint{0.571575in}{2.241306in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.240303in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.239057in}}%
\pgfpathlineto{\pgfqpoint{0.542636in}{2.239120in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.973502in}{2.239623in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.239057in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.240303in}}%
\pgfpathlineto{\pgfqpoint{2.963855in}{2.241306in}}%
\pgfpathlineto{\pgfqpoint{2.934916in}{2.243395in}}%
\pgfpathlineto{\pgfqpoint{2.896331in}{2.248043in}}%
\pgfpathlineto{\pgfqpoint{2.867392in}{2.253021in}}%
\pgfpathlineto{\pgfqpoint{2.838453in}{2.259406in}}%
\pgfpathlineto{\pgfqpoint{2.809515in}{2.267394in}}%
\pgfpathlineto{\pgfqpoint{2.780576in}{2.277271in}}%
\pgfpathlineto{\pgfqpoint{2.753022in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{2.749536in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{2.773412in}{2.278523in}}%
\pgfpathlineto{\pgfqpoint{2.799868in}{2.269002in}}%
\pgfpathlineto{\pgfqpoint{2.828807in}{2.260497in}}%
\pgfpathlineto{\pgfqpoint{2.850606in}{2.255207in}}%
\pgfpathlineto{\pgfqpoint{2.877039in}{2.249902in}}%
\pgfpathlineto{\pgfqpoint{2.905977in}{2.245392in}}%
\pgfpathlineto{\pgfqpoint{2.944563in}{2.241310in}}%
\pgfpathlineto{\pgfqpoint{2.973502in}{2.239623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532989in}{0.423614in}}{\pgfqpoint{2.469451in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.550287,0.161158,0.505719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793439in}{0.425612in}}%
\pgfpathlineto{\pgfqpoint{0.809050in}{0.433977in}}%
\pgfpathlineto{\pgfqpoint{0.825644in}{0.444340in}}%
\pgfpathlineto{\pgfqpoint{0.839614in}{0.454702in}}%
\pgfpathlineto{\pgfqpoint{0.851271in}{0.465065in}}%
\pgfpathlineto{\pgfqpoint{0.863015in}{0.478018in}}%
\pgfpathlineto{\pgfqpoint{0.870361in}{0.488381in}}%
\pgfpathlineto{\pgfqpoint{0.877535in}{0.501334in}}%
\pgfpathlineto{\pgfqpoint{0.882912in}{0.514287in}}%
\pgfpathlineto{\pgfqpoint{0.887719in}{0.529831in}}%
\pgfpathlineto{\pgfqpoint{0.891887in}{0.547966in}}%
\pgfpathlineto{\pgfqpoint{0.898288in}{0.589416in}}%
\pgfpathlineto{\pgfqpoint{0.904643in}{0.654183in}}%
\pgfpathlineto{\pgfqpoint{0.910201in}{0.742265in}}%
\pgfpathlineto{\pgfqpoint{0.913901in}{0.819985in}}%
\pgfpathlineto{\pgfqpoint{0.917058in}{0.910657in}}%
\pgfpathlineto{\pgfqpoint{0.922457in}{1.156770in}}%
\pgfpathlineto{\pgfqpoint{0.923999in}{1.392519in}}%
\pgfpathlineto{\pgfqpoint{0.922358in}{1.625678in}}%
\pgfpathlineto{\pgfqpoint{0.920210in}{1.742257in}}%
\pgfpathlineto{\pgfqpoint{0.916392in}{1.884743in}}%
\pgfpathlineto{\pgfqpoint{0.912815in}{1.978007in}}%
\pgfpathlineto{\pgfqpoint{0.908208in}{2.063499in}}%
\pgfpathlineto{\pgfqpoint{0.904124in}{2.120493in}}%
\pgfpathlineto{\pgfqpoint{0.900157in}{2.156762in}}%
\pgfpathlineto{\pgfqpoint{0.899549in}{2.159385in}}%
\pgfpathlineto{\pgfqpoint{0.897654in}{2.161943in}}%
\pgfpathlineto{\pgfqpoint{0.889902in}{2.164238in}}%
\pgfpathlineto{\pgfqpoint{0.841671in}{2.147703in}}%
\pgfpathlineto{\pgfqpoint{0.803086in}{2.136335in}}%
\pgfpathlineto{\pgfqpoint{0.764500in}{2.126978in}}%
\pgfpathlineto{\pgfqpoint{0.717657in}{2.117902in}}%
\pgfpathlineto{\pgfqpoint{0.677684in}{2.111963in}}%
\pgfpathlineto{\pgfqpoint{0.629452in}{2.106819in}}%
\pgfpathlineto{\pgfqpoint{0.581221in}{2.103782in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.102768in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.101860in}}%
\pgfpathlineto{\pgfqpoint{0.552282in}{2.102018in}}%
\pgfpathlineto{\pgfqpoint{0.600513in}{2.103836in}}%
\pgfpathlineto{\pgfqpoint{0.647286in}{2.107540in}}%
\pgfpathlineto{\pgfqpoint{0.687330in}{2.112311in}}%
\pgfpathlineto{\pgfqpoint{0.737484in}{2.120493in}}%
\pgfpathlineto{\pgfqpoint{0.764500in}{2.125991in}}%
\pgfpathlineto{\pgfqpoint{0.793439in}{2.132824in}}%
\pgfpathlineto{\pgfqpoint{0.832025in}{2.143607in}}%
\pgfpathlineto{\pgfqpoint{0.880256in}{2.160100in}}%
\pgfpathlineto{\pgfqpoint{0.889902in}{2.162685in}}%
\pgfpathlineto{\pgfqpoint{0.892407in}{2.161943in}}%
\pgfpathlineto{\pgfqpoint{0.896191in}{2.159353in}}%
\pgfpathlineto{\pgfqpoint{0.898315in}{2.154172in}}%
\pgfpathlineto{\pgfqpoint{0.902376in}{2.115312in}}%
\pgfpathlineto{\pgfqpoint{0.906194in}{2.060908in}}%
\pgfpathlineto{\pgfqpoint{0.913637in}{1.895106in}}%
\pgfpathlineto{\pgfqpoint{0.918164in}{1.711170in}}%
\pgfpathlineto{\pgfqpoint{0.920947in}{1.475420in}}%
\pgfpathlineto{\pgfqpoint{0.920648in}{1.252624in}}%
\pgfpathlineto{\pgfqpoint{0.917447in}{1.024646in}}%
\pgfpathlineto{\pgfqpoint{0.912698in}{0.851072in}}%
\pgfpathlineto{\pgfqpoint{0.905527in}{0.698224in}}%
\pgfpathlineto{\pgfqpoint{0.900749in}{0.633457in}}%
\pgfpathlineto{\pgfqpoint{0.894238in}{0.573872in}}%
\pgfpathlineto{\pgfqpoint{0.887023in}{0.535013in}}%
\pgfpathlineto{\pgfqpoint{0.883460in}{0.522059in}}%
\pgfpathlineto{\pgfqpoint{0.878827in}{0.509106in}}%
\pgfpathlineto{\pgfqpoint{0.872741in}{0.496153in}}%
\pgfpathlineto{\pgfqpoint{0.866429in}{0.485790in}}%
\pgfpathlineto{\pgfqpoint{0.858507in}{0.475428in}}%
\pgfpathlineto{\pgfqpoint{0.848742in}{0.465065in}}%
\pgfpathlineto{\pgfqpoint{0.836899in}{0.454702in}}%
\pgfpathlineto{\pgfqpoint{0.822378in}{0.444125in}}%
\pgfpathlineto{\pgfqpoint{0.805874in}{0.433977in}}%
\pgfpathlineto{\pgfqpoint{0.785894in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.789383in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.793439in}{0.425612in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.741991in}{0.425612in}}%
\pgfpathlineto{\pgfqpoint{2.746046in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.749536in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.729556in}{0.433977in}}%
\pgfpathlineto{\pgfqpoint{2.713052in}{0.444125in}}%
\pgfpathlineto{\pgfqpoint{2.698531in}{0.454702in}}%
\pgfpathlineto{\pgfqpoint{2.686688in}{0.465065in}}%
\pgfpathlineto{\pgfqpoint{2.676923in}{0.475428in}}%
\pgfpathlineto{\pgfqpoint{2.669000in}{0.485790in}}%
\pgfpathlineto{\pgfqpoint{2.662689in}{0.496153in}}%
\pgfpathlineto{\pgfqpoint{2.656603in}{0.509106in}}%
\pgfpathlineto{\pgfqpoint{2.651970in}{0.522059in}}%
\pgfpathlineto{\pgfqpoint{2.648407in}{0.535013in}}%
\pgfpathlineto{\pgfqpoint{2.641192in}{0.573872in}}%
\pgfpathlineto{\pgfqpoint{2.634681in}{0.633457in}}%
\pgfpathlineto{\pgfqpoint{2.629903in}{0.698224in}}%
\pgfpathlineto{\pgfqpoint{2.622732in}{0.851072in}}%
\pgfpathlineto{\pgfqpoint{2.617983in}{1.024646in}}%
\pgfpathlineto{\pgfqpoint{2.614782in}{1.252624in}}%
\pgfpathlineto{\pgfqpoint{2.614483in}{1.475420in}}%
\pgfpathlineto{\pgfqpoint{2.617266in}{1.711170in}}%
\pgfpathlineto{\pgfqpoint{2.621793in}{1.895106in}}%
\pgfpathlineto{\pgfqpoint{2.629236in}{2.060908in}}%
\pgfpathlineto{\pgfqpoint{2.633054in}{2.115312in}}%
\pgfpathlineto{\pgfqpoint{2.637115in}{2.154172in}}%
\pgfpathlineto{\pgfqpoint{2.639239in}{2.159353in}}%
\pgfpathlineto{\pgfqpoint{2.643023in}{2.161943in}}%
\pgfpathlineto{\pgfqpoint{2.645528in}{2.162685in}}%
\pgfpathlineto{\pgfqpoint{2.655174in}{2.160100in}}%
\pgfpathlineto{\pgfqpoint{2.703405in}{2.143607in}}%
\pgfpathlineto{\pgfqpoint{2.741991in}{2.132824in}}%
\pgfpathlineto{\pgfqpoint{2.770929in}{2.125991in}}%
\pgfpathlineto{\pgfqpoint{2.797946in}{2.120493in}}%
\pgfpathlineto{\pgfqpoint{2.848100in}{2.112311in}}%
\pgfpathlineto{\pgfqpoint{2.888144in}{2.107540in}}%
\pgfpathlineto{\pgfqpoint{2.934916in}{2.103836in}}%
\pgfpathlineto{\pgfqpoint{2.983148in}{2.102018in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.101860in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.102768in}}%
\pgfpathlineto{\pgfqpoint{2.954209in}{2.103782in}}%
\pgfpathlineto{\pgfqpoint{2.905977in}{2.106819in}}%
\pgfpathlineto{\pgfqpoint{2.857746in}{2.111963in}}%
\pgfpathlineto{\pgfqpoint{2.817772in}{2.117902in}}%
\pgfpathlineto{\pgfqpoint{2.770929in}{2.126978in}}%
\pgfpathlineto{\pgfqpoint{2.732344in}{2.136335in}}%
\pgfpathlineto{\pgfqpoint{2.693759in}{2.147703in}}%
\pgfpathlineto{\pgfqpoint{2.645528in}{2.164238in}}%
\pgfpathlineto{\pgfqpoint{2.637776in}{2.161943in}}%
\pgfpathlineto{\pgfqpoint{2.635881in}{2.159385in}}%
\pgfpathlineto{\pgfqpoint{2.635273in}{2.156762in}}%
\pgfpathlineto{\pgfqpoint{2.631306in}{2.120493in}}%
\pgfpathlineto{\pgfqpoint{2.627222in}{2.063499in}}%
\pgfpathlineto{\pgfqpoint{2.622615in}{1.978007in}}%
\pgfpathlineto{\pgfqpoint{2.619038in}{1.884743in}}%
\pgfpathlineto{\pgfqpoint{2.615220in}{1.742257in}}%
\pgfpathlineto{\pgfqpoint{2.613072in}{1.625678in}}%
\pgfpathlineto{\pgfqpoint{2.611431in}{1.392519in}}%
\pgfpathlineto{\pgfqpoint{2.612972in}{1.156770in}}%
\pgfpathlineto{\pgfqpoint{2.618372in}{0.910657in}}%
\pgfpathlineto{\pgfqpoint{2.621528in}{0.819985in}}%
\pgfpathlineto{\pgfqpoint{2.625228in}{0.742265in}}%
\pgfpathlineto{\pgfqpoint{2.630787in}{0.654183in}}%
\pgfpathlineto{\pgfqpoint{2.637142in}{0.589416in}}%
\pgfpathlineto{\pgfqpoint{2.643543in}{0.547966in}}%
\pgfpathlineto{\pgfqpoint{2.647711in}{0.529831in}}%
\pgfpathlineto{\pgfqpoint{2.652518in}{0.514287in}}%
\pgfpathlineto{\pgfqpoint{2.657895in}{0.501334in}}%
\pgfpathlineto{\pgfqpoint{2.665068in}{0.488381in}}%
\pgfpathlineto{\pgfqpoint{2.672415in}{0.478018in}}%
\pgfpathlineto{\pgfqpoint{2.684159in}{0.465065in}}%
\pgfpathlineto{\pgfqpoint{2.695816in}{0.454702in}}%
\pgfpathlineto{\pgfqpoint{2.709786in}{0.444340in}}%
\pgfpathlineto{\pgfqpoint{2.726380in}{0.433977in}}%
\pgfpathlineto{\pgfqpoint{2.741991in}{0.425612in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.542636in}{2.237858in}}%
\pgfpathlineto{\pgfqpoint{0.571575in}{2.238789in}}%
\pgfpathlineto{\pgfqpoint{0.610160in}{2.241803in}}%
\pgfpathlineto{\pgfqpoint{0.648745in}{2.246937in}}%
\pgfpathlineto{\pgfqpoint{0.677684in}{2.252297in}}%
\pgfpathlineto{\pgfqpoint{0.706623in}{2.259092in}}%
\pgfpathlineto{\pgfqpoint{0.735562in}{2.267535in}}%
\pgfpathlineto{\pgfqpoint{0.764500in}{2.277946in}}%
\pgfpathlineto{\pgfqpoint{0.789383in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{0.785894in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{0.762018in}{2.278523in}}%
\pgfpathlineto{\pgfqpoint{0.732927in}{2.268160in}}%
\pgfpathlineto{\pgfqpoint{0.706623in}{2.260497in}}%
\pgfpathlineto{\pgfqpoint{0.677684in}{2.253645in}}%
\pgfpathlineto{\pgfqpoint{0.648745in}{2.248251in}}%
\pgfpathlineto{\pgfqpoint{0.610160in}{2.243084in}}%
\pgfpathlineto{\pgfqpoint{0.571575in}{2.240057in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.239057in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.237797in}}%
\pgfpathlineto{\pgfqpoint{0.542636in}{2.237858in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.954209in}{2.239353in}}%
\pgfpathlineto{\pgfqpoint{2.973502in}{2.238353in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.237797in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.239057in}}%
\pgfpathlineto{\pgfqpoint{2.963855in}{2.240057in}}%
\pgfpathlineto{\pgfqpoint{2.925270in}{2.243084in}}%
\pgfpathlineto{\pgfqpoint{2.896331in}{2.246750in}}%
\pgfpathlineto{\pgfqpoint{2.867392in}{2.251694in}}%
\pgfpathlineto{\pgfqpoint{2.838453in}{2.258041in}}%
\pgfpathlineto{\pgfqpoint{2.809515in}{2.265965in}}%
\pgfpathlineto{\pgfqpoint{2.780119in}{2.275932in}}%
\pgfpathlineto{\pgfqpoint{2.749536in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{2.746046in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{2.769500in}{2.278523in}}%
\pgfpathlineto{\pgfqpoint{2.790222in}{2.270769in}}%
\pgfpathlineto{\pgfqpoint{2.814764in}{2.262979in}}%
\pgfpathlineto{\pgfqpoint{2.838453in}{2.256655in}}%
\pgfpathlineto{\pgfqpoint{2.867392in}{2.250359in}}%
\pgfpathlineto{\pgfqpoint{2.896331in}{2.245445in}}%
\pgfpathlineto{\pgfqpoint{2.925270in}{2.241803in}}%
\pgfpathlineto{\pgfqpoint{2.954209in}{2.239353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532989in}{0.423614in}}{\pgfqpoint{2.469451in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.581819,0.171596,0.502777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793439in}{0.423893in}}%
\pgfpathlineto{\pgfqpoint{0.812226in}{0.433977in}}%
\pgfpathlineto{\pgfqpoint{0.828587in}{0.444340in}}%
\pgfpathlineto{\pgfqpoint{0.842344in}{0.454702in}}%
\pgfpathlineto{\pgfqpoint{0.853859in}{0.465065in}}%
\pgfpathlineto{\pgfqpoint{0.863324in}{0.475428in}}%
\pgfpathlineto{\pgfqpoint{0.872652in}{0.488381in}}%
\pgfpathlineto{\pgfqpoint{0.878432in}{0.498743in}}%
\pgfpathlineto{\pgfqpoint{0.884066in}{0.511697in}}%
\pgfpathlineto{\pgfqpoint{0.889047in}{0.527241in}}%
\pgfpathlineto{\pgfqpoint{0.893434in}{0.545375in}}%
\pgfpathlineto{\pgfqpoint{0.897146in}{0.566100in}}%
\pgfpathlineto{\pgfqpoint{0.901017in}{0.594598in}}%
\pgfpathlineto{\pgfqpoint{0.906594in}{0.651592in}}%
\pgfpathlineto{\pgfqpoint{0.912608in}{0.742265in}}%
\pgfpathlineto{\pgfqpoint{0.916616in}{0.827757in}}%
\pgfpathlineto{\pgfqpoint{0.920917in}{0.952108in}}%
\pgfpathlineto{\pgfqpoint{0.925359in}{1.161951in}}%
\pgfpathlineto{\pgfqpoint{0.926822in}{1.408063in}}%
\pgfpathlineto{\pgfqpoint{0.924806in}{1.651585in}}%
\pgfpathlineto{\pgfqpoint{0.922097in}{1.781117in}}%
\pgfpathlineto{\pgfqpoint{0.918027in}{1.908059in}}%
\pgfpathlineto{\pgfqpoint{0.914509in}{1.993551in}}%
\pgfpathlineto{\pgfqpoint{0.910350in}{2.066089in}}%
\pgfpathlineto{\pgfqpoint{0.906090in}{2.123084in}}%
\pgfpathlineto{\pgfqpoint{0.902435in}{2.156762in}}%
\pgfpathlineto{\pgfqpoint{0.901119in}{2.161943in}}%
\pgfpathlineto{\pgfqpoint{0.899549in}{2.164917in}}%
\pgfpathlineto{\pgfqpoint{0.889902in}{2.165670in}}%
\pgfpathlineto{\pgfqpoint{0.842359in}{2.148990in}}%
\pgfpathlineto{\pgfqpoint{0.812732in}{2.140020in}}%
\pgfpathlineto{\pgfqpoint{0.774147in}{2.130149in}}%
\pgfpathlineto{\pgfqpoint{0.725915in}{2.120299in}}%
\pgfpathlineto{\pgfqpoint{0.677684in}{2.112905in}}%
\pgfpathlineto{\pgfqpoint{0.629452in}{2.107748in}}%
\pgfpathlineto{\pgfqpoint{0.581221in}{2.104700in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.103701in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.102768in}}%
\pgfpathlineto{\pgfqpoint{0.561928in}{2.103135in}}%
\pgfpathlineto{\pgfqpoint{0.610160in}{2.105351in}}%
\pgfpathlineto{\pgfqpoint{0.658391in}{2.109643in}}%
\pgfpathlineto{\pgfqpoint{0.701471in}{2.115312in}}%
\pgfpathlineto{\pgfqpoint{0.745913in}{2.123084in}}%
\pgfpathlineto{\pgfqpoint{0.793439in}{2.133821in}}%
\pgfpathlineto{\pgfqpoint{0.832025in}{2.144654in}}%
\pgfpathlineto{\pgfqpoint{0.889902in}{2.164238in}}%
\pgfpathlineto{\pgfqpoint{0.897654in}{2.161943in}}%
\pgfpathlineto{\pgfqpoint{0.899559in}{2.159353in}}%
\pgfpathlineto{\pgfqpoint{0.903187in}{2.130856in}}%
\pgfpathlineto{\pgfqpoint{0.907402in}{2.076452in}}%
\pgfpathlineto{\pgfqpoint{0.911957in}{1.996142in}}%
\pgfpathlineto{\pgfqpoint{0.915334in}{1.915831in}}%
\pgfpathlineto{\pgfqpoint{0.921091in}{1.700807in}}%
\pgfpathlineto{\pgfqpoint{0.923728in}{1.485783in}}%
\pgfpathlineto{\pgfqpoint{0.923611in}{1.270758in}}%
\pgfpathlineto{\pgfqpoint{0.920878in}{1.063506in}}%
\pgfpathlineto{\pgfqpoint{0.915193in}{0.853663in}}%
\pgfpathlineto{\pgfqpoint{0.911947in}{0.775943in}}%
\pgfpathlineto{\pgfqpoint{0.907674in}{0.698224in}}%
\pgfpathlineto{\pgfqpoint{0.902437in}{0.628276in}}%
\pgfpathlineto{\pgfqpoint{0.895891in}{0.571282in}}%
\pgfpathlineto{\pgfqpoint{0.892401in}{0.550557in}}%
\pgfpathlineto{\pgfqpoint{0.888382in}{0.532422in}}%
\pgfpathlineto{\pgfqpoint{0.884694in}{0.519469in}}%
\pgfpathlineto{\pgfqpoint{0.879833in}{0.506515in}}%
\pgfpathlineto{\pgfqpoint{0.873500in}{0.493562in}}%
\pgfpathlineto{\pgfqpoint{0.866913in}{0.483199in}}%
\pgfpathlineto{\pgfqpoint{0.858682in}{0.472837in}}%
\pgfpathlineto{\pgfqpoint{0.848576in}{0.462474in}}%
\pgfpathlineto{\pgfqpoint{0.836355in}{0.452112in}}%
\pgfpathlineto{\pgfqpoint{0.821743in}{0.441749in}}%
\pgfpathlineto{\pgfqpoint{0.804439in}{0.431386in}}%
\pgfpathlineto{\pgfqpoint{0.789383in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.793439in}{0.423893in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.741991in}{0.423893in}}%
\pgfpathlineto{\pgfqpoint{2.746046in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.730991in}{0.431386in}}%
\pgfpathlineto{\pgfqpoint{2.713687in}{0.441749in}}%
\pgfpathlineto{\pgfqpoint{2.699075in}{0.452112in}}%
\pgfpathlineto{\pgfqpoint{2.686854in}{0.462474in}}%
\pgfpathlineto{\pgfqpoint{2.676748in}{0.472837in}}%
\pgfpathlineto{\pgfqpoint{2.668517in}{0.483199in}}%
\pgfpathlineto{\pgfqpoint{2.661930in}{0.493562in}}%
\pgfpathlineto{\pgfqpoint{2.655597in}{0.506515in}}%
\pgfpathlineto{\pgfqpoint{2.650736in}{0.519469in}}%
\pgfpathlineto{\pgfqpoint{2.647048in}{0.532422in}}%
\pgfpathlineto{\pgfqpoint{2.643029in}{0.550557in}}%
\pgfpathlineto{\pgfqpoint{2.639539in}{0.571282in}}%
\pgfpathlineto{\pgfqpoint{2.632993in}{0.628276in}}%
\pgfpathlineto{\pgfqpoint{2.627756in}{0.698224in}}%
\pgfpathlineto{\pgfqpoint{2.623483in}{0.775943in}}%
\pgfpathlineto{\pgfqpoint{2.620236in}{0.853663in}}%
\pgfpathlineto{\pgfqpoint{2.614552in}{1.063506in}}%
\pgfpathlineto{\pgfqpoint{2.611819in}{1.270758in}}%
\pgfpathlineto{\pgfqpoint{2.611702in}{1.485783in}}%
\pgfpathlineto{\pgfqpoint{2.614339in}{1.700807in}}%
\pgfpathlineto{\pgfqpoint{2.620096in}{1.915831in}}%
\pgfpathlineto{\pgfqpoint{2.623473in}{1.996142in}}%
\pgfpathlineto{\pgfqpoint{2.628028in}{2.076452in}}%
\pgfpathlineto{\pgfqpoint{2.632243in}{2.130856in}}%
\pgfpathlineto{\pgfqpoint{2.635871in}{2.159353in}}%
\pgfpathlineto{\pgfqpoint{2.637776in}{2.161943in}}%
\pgfpathlineto{\pgfqpoint{2.645528in}{2.164238in}}%
\pgfpathlineto{\pgfqpoint{2.703405in}{2.144654in}}%
\pgfpathlineto{\pgfqpoint{2.741991in}{2.133821in}}%
\pgfpathlineto{\pgfqpoint{2.789517in}{2.123084in}}%
\pgfpathlineto{\pgfqpoint{2.833958in}{2.115312in}}%
\pgfpathlineto{\pgfqpoint{2.877039in}{2.109643in}}%
\pgfpathlineto{\pgfqpoint{2.925270in}{2.105351in}}%
\pgfpathlineto{\pgfqpoint{2.973502in}{2.103135in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.102768in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.103701in}}%
\pgfpathlineto{\pgfqpoint{2.954209in}{2.104700in}}%
\pgfpathlineto{\pgfqpoint{2.905977in}{2.107748in}}%
\pgfpathlineto{\pgfqpoint{2.857746in}{2.112905in}}%
\pgfpathlineto{\pgfqpoint{2.809515in}{2.120299in}}%
\pgfpathlineto{\pgfqpoint{2.761283in}{2.130149in}}%
\pgfpathlineto{\pgfqpoint{2.722698in}{2.140020in}}%
\pgfpathlineto{\pgfqpoint{2.693071in}{2.148990in}}%
\pgfpathlineto{\pgfqpoint{2.645528in}{2.165670in}}%
\pgfpathlineto{\pgfqpoint{2.635881in}{2.164917in}}%
\pgfpathlineto{\pgfqpoint{2.634311in}{2.161943in}}%
\pgfpathlineto{\pgfqpoint{2.632995in}{2.156762in}}%
\pgfpathlineto{\pgfqpoint{2.629340in}{2.123084in}}%
\pgfpathlineto{\pgfqpoint{2.625080in}{2.066089in}}%
\pgfpathlineto{\pgfqpoint{2.620921in}{1.993551in}}%
\pgfpathlineto{\pgfqpoint{2.617403in}{1.908059in}}%
\pgfpathlineto{\pgfqpoint{2.613333in}{1.781117in}}%
\pgfpathlineto{\pgfqpoint{2.610624in}{1.651585in}}%
\pgfpathlineto{\pgfqpoint{2.608608in}{1.408063in}}%
\pgfpathlineto{\pgfqpoint{2.610071in}{1.161951in}}%
\pgfpathlineto{\pgfqpoint{2.614513in}{0.952108in}}%
\pgfpathlineto{\pgfqpoint{2.618814in}{0.827757in}}%
\pgfpathlineto{\pgfqpoint{2.622822in}{0.742265in}}%
\pgfpathlineto{\pgfqpoint{2.628836in}{0.651592in}}%
\pgfpathlineto{\pgfqpoint{2.634412in}{0.594598in}}%
\pgfpathlineto{\pgfqpoint{2.638284in}{0.566100in}}%
\pgfpathlineto{\pgfqpoint{2.641996in}{0.545375in}}%
\pgfpathlineto{\pgfqpoint{2.646383in}{0.527241in}}%
\pgfpathlineto{\pgfqpoint{2.651364in}{0.511697in}}%
\pgfpathlineto{\pgfqpoint{2.656998in}{0.498743in}}%
\pgfpathlineto{\pgfqpoint{2.662778in}{0.488381in}}%
\pgfpathlineto{\pgfqpoint{2.672105in}{0.475428in}}%
\pgfpathlineto{\pgfqpoint{2.681571in}{0.465065in}}%
\pgfpathlineto{\pgfqpoint{2.693086in}{0.454702in}}%
\pgfpathlineto{\pgfqpoint{2.706843in}{0.444340in}}%
\pgfpathlineto{\pgfqpoint{2.723203in}{0.433977in}}%
\pgfpathlineto{\pgfqpoint{2.741991in}{0.423893in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.542636in}{2.236586in}}%
\pgfpathlineto{\pgfqpoint{0.581221in}{2.238067in}}%
\pgfpathlineto{\pgfqpoint{0.610160in}{2.240503in}}%
\pgfpathlineto{\pgfqpoint{0.648745in}{2.245606in}}%
\pgfpathlineto{\pgfqpoint{0.677684in}{2.250929in}}%
\pgfpathlineto{\pgfqpoint{0.707056in}{2.257798in}}%
\pgfpathlineto{\pgfqpoint{0.741958in}{2.268160in}}%
\pgfpathlineto{\pgfqpoint{0.769834in}{2.278523in}}%
\pgfpathlineto{\pgfqpoint{0.792873in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{0.789383in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{0.764500in}{2.277946in}}%
\pgfpathlineto{\pgfqpoint{0.735562in}{2.267535in}}%
\pgfpathlineto{\pgfqpoint{0.706623in}{2.259092in}}%
\pgfpathlineto{\pgfqpoint{0.677684in}{2.252297in}}%
\pgfpathlineto{\pgfqpoint{0.648745in}{2.246937in}}%
\pgfpathlineto{\pgfqpoint{0.610160in}{2.241803in}}%
\pgfpathlineto{\pgfqpoint{0.571575in}{2.238789in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.237797in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.236524in}}%
\pgfpathlineto{\pgfqpoint{0.542636in}{2.236586in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.983148in}{2.236772in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.236524in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.237797in}}%
\pgfpathlineto{\pgfqpoint{2.963855in}{2.238789in}}%
\pgfpathlineto{\pgfqpoint{2.934916in}{2.240853in}}%
\pgfpathlineto{\pgfqpoint{2.896331in}{2.245445in}}%
\pgfpathlineto{\pgfqpoint{2.867392in}{2.250359in}}%
\pgfpathlineto{\pgfqpoint{2.838453in}{2.256655in}}%
\pgfpathlineto{\pgfqpoint{2.806113in}{2.265570in}}%
\pgfpathlineto{\pgfqpoint{2.776084in}{2.275932in}}%
\pgfpathlineto{\pgfqpoint{2.746046in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{2.742557in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{2.765596in}{2.278523in}}%
\pgfpathlineto{\pgfqpoint{2.790222in}{2.269255in}}%
\pgfpathlineto{\pgfqpoint{2.819161in}{2.260281in}}%
\pgfpathlineto{\pgfqpoint{2.849932in}{2.252616in}}%
\pgfpathlineto{\pgfqpoint{2.886685in}{2.245606in}}%
\pgfpathlineto{\pgfqpoint{2.915624in}{2.241576in}}%
\pgfpathlineto{\pgfqpoint{2.944563in}{2.238751in}}%
\pgfpathlineto{\pgfqpoint{2.983148in}{2.236772in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532989in}{0.423614in}}{\pgfqpoint{2.469451in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.613617,0.181811,0.498536}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793439in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.796384in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.801449in}{0.426205in}}%
\pgfpathlineto{\pgfqpoint{0.823825in}{0.439158in}}%
\pgfpathlineto{\pgfqpoint{0.838627in}{0.449521in}}%
\pgfpathlineto{\pgfqpoint{0.853807in}{0.462474in}}%
\pgfpathlineto{\pgfqpoint{0.863607in}{0.472837in}}%
\pgfpathlineto{\pgfqpoint{0.873304in}{0.485790in}}%
\pgfpathlineto{\pgfqpoint{0.879311in}{0.496153in}}%
\pgfpathlineto{\pgfqpoint{0.885206in}{0.509106in}}%
\pgfpathlineto{\pgfqpoint{0.890394in}{0.524650in}}%
\pgfpathlineto{\pgfqpoint{0.894406in}{0.540194in}}%
\pgfpathlineto{\pgfqpoint{0.901870in}{0.584235in}}%
\pgfpathlineto{\pgfqpoint{0.907461in}{0.636048in}}%
\pgfpathlineto{\pgfqpoint{0.913811in}{0.721540in}}%
\pgfpathlineto{\pgfqpoint{0.921939in}{0.897704in}}%
\pgfpathlineto{\pgfqpoint{0.926797in}{1.076459in}}%
\pgfpathlineto{\pgfqpoint{0.929751in}{1.309618in}}%
\pgfpathlineto{\pgfqpoint{0.929308in}{1.524643in}}%
\pgfpathlineto{\pgfqpoint{0.925077in}{1.775936in}}%
\pgfpathlineto{\pgfqpoint{0.921944in}{1.876972in}}%
\pgfpathlineto{\pgfqpoint{0.917425in}{1.983188in}}%
\pgfpathlineto{\pgfqpoint{0.912791in}{2.066089in}}%
\pgfpathlineto{\pgfqpoint{0.907089in}{2.136037in}}%
\pgfpathlineto{\pgfqpoint{0.904238in}{2.159353in}}%
\pgfpathlineto{\pgfqpoint{0.902539in}{2.164534in}}%
\pgfpathlineto{\pgfqpoint{0.899549in}{2.168039in}}%
\pgfpathlineto{\pgfqpoint{0.889902in}{2.167075in}}%
\pgfpathlineto{\pgfqpoint{0.841671in}{2.149861in}}%
\pgfpathlineto{\pgfqpoint{0.803086in}{2.138408in}}%
\pgfpathlineto{\pgfqpoint{0.764500in}{2.128985in}}%
\pgfpathlineto{\pgfqpoint{0.721323in}{2.120493in}}%
\pgfpathlineto{\pgfqpoint{0.677684in}{2.113884in}}%
\pgfpathlineto{\pgfqpoint{0.629452in}{2.108712in}}%
\pgfpathlineto{\pgfqpoint{0.581221in}{2.105651in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.104634in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.103701in}}%
\pgfpathlineto{\pgfqpoint{0.561928in}{2.104062in}}%
\pgfpathlineto{\pgfqpoint{0.610160in}{2.106291in}}%
\pgfpathlineto{\pgfqpoint{0.654187in}{2.110130in}}%
\pgfpathlineto{\pgfqpoint{0.696976in}{2.115586in}}%
\pgfpathlineto{\pgfqpoint{0.745208in}{2.123936in}}%
\pgfpathlineto{\pgfqpoint{0.793439in}{2.134847in}}%
\pgfpathlineto{\pgfqpoint{0.816907in}{2.141218in}}%
\pgfpathlineto{\pgfqpoint{0.841671in}{2.148763in}}%
\pgfpathlineto{\pgfqpoint{0.889902in}{2.165670in}}%
\pgfpathlineto{\pgfqpoint{0.899549in}{2.164917in}}%
\pgfpathlineto{\pgfqpoint{0.901899in}{2.159353in}}%
\pgfpathlineto{\pgfqpoint{0.905860in}{2.125674in}}%
\pgfpathlineto{\pgfqpoint{0.910699in}{2.060908in}}%
\pgfpathlineto{\pgfqpoint{0.917373in}{1.926194in}}%
\pgfpathlineto{\pgfqpoint{0.923455in}{1.724123in}}%
\pgfpathlineto{\pgfqpoint{0.926487in}{1.498736in}}%
\pgfpathlineto{\pgfqpoint{0.926509in}{1.281121in}}%
\pgfpathlineto{\pgfqpoint{0.923865in}{1.071278in}}%
\pgfpathlineto{\pgfqpoint{0.921375in}{0.967652in}}%
\pgfpathlineto{\pgfqpoint{0.917595in}{0.853663in}}%
\pgfpathlineto{\pgfqpoint{0.911082in}{0.716358in}}%
\pgfpathlineto{\pgfqpoint{0.905071in}{0.633457in}}%
\pgfpathlineto{\pgfqpoint{0.898650in}{0.576463in}}%
\pgfpathlineto{\pgfqpoint{0.892307in}{0.540194in}}%
\pgfpathlineto{\pgfqpoint{0.887566in}{0.522059in}}%
\pgfpathlineto{\pgfqpoint{0.883057in}{0.509106in}}%
\pgfpathlineto{\pgfqpoint{0.877121in}{0.496153in}}%
\pgfpathlineto{\pgfqpoint{0.869216in}{0.483199in}}%
\pgfpathlineto{\pgfqpoint{0.861112in}{0.472837in}}%
\pgfpathlineto{\pgfqpoint{0.851161in}{0.462474in}}%
\pgfpathlineto{\pgfqpoint{0.839136in}{0.452112in}}%
\pgfpathlineto{\pgfqpoint{0.824753in}{0.441749in}}%
\pgfpathlineto{\pgfqpoint{0.807703in}{0.431386in}}%
\pgfpathlineto{\pgfqpoint{0.792873in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.793439in}{0.423614in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.741991in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.742557in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.727727in}{0.431386in}}%
\pgfpathlineto{\pgfqpoint{2.710677in}{0.441749in}}%
\pgfpathlineto{\pgfqpoint{2.696293in}{0.452112in}}%
\pgfpathlineto{\pgfqpoint{2.684269in}{0.462474in}}%
\pgfpathlineto{\pgfqpoint{2.674318in}{0.472837in}}%
\pgfpathlineto{\pgfqpoint{2.666214in}{0.483199in}}%
\pgfpathlineto{\pgfqpoint{2.658309in}{0.496153in}}%
\pgfpathlineto{\pgfqpoint{2.652373in}{0.509106in}}%
\pgfpathlineto{\pgfqpoint{2.647864in}{0.522059in}}%
\pgfpathlineto{\pgfqpoint{2.643123in}{0.540194in}}%
\pgfpathlineto{\pgfqpoint{2.636780in}{0.576463in}}%
\pgfpathlineto{\pgfqpoint{2.630359in}{0.633457in}}%
\pgfpathlineto{\pgfqpoint{2.624348in}{0.716358in}}%
\pgfpathlineto{\pgfqpoint{2.617835in}{0.853663in}}%
\pgfpathlineto{\pgfqpoint{2.614055in}{0.967652in}}%
\pgfpathlineto{\pgfqpoint{2.611565in}{1.071278in}}%
\pgfpathlineto{\pgfqpoint{2.608920in}{1.281121in}}%
\pgfpathlineto{\pgfqpoint{2.608943in}{1.498736in}}%
\pgfpathlineto{\pgfqpoint{2.611975in}{1.724123in}}%
\pgfpathlineto{\pgfqpoint{2.618057in}{1.926194in}}%
\pgfpathlineto{\pgfqpoint{2.624731in}{2.060908in}}%
\pgfpathlineto{\pgfqpoint{2.629570in}{2.125674in}}%
\pgfpathlineto{\pgfqpoint{2.633531in}{2.159353in}}%
\pgfpathlineto{\pgfqpoint{2.635881in}{2.164917in}}%
\pgfpathlineto{\pgfqpoint{2.645528in}{2.165670in}}%
\pgfpathlineto{\pgfqpoint{2.693759in}{2.148763in}}%
\pgfpathlineto{\pgfqpoint{2.718523in}{2.141218in}}%
\pgfpathlineto{\pgfqpoint{2.741991in}{2.134847in}}%
\pgfpathlineto{\pgfqpoint{2.790222in}{2.123936in}}%
\pgfpathlineto{\pgfqpoint{2.838453in}{2.115586in}}%
\pgfpathlineto{\pgfqpoint{2.881242in}{2.110130in}}%
\pgfpathlineto{\pgfqpoint{2.925270in}{2.106291in}}%
\pgfpathlineto{\pgfqpoint{2.973502in}{2.104062in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.103701in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.104634in}}%
\pgfpathlineto{\pgfqpoint{2.954209in}{2.105651in}}%
\pgfpathlineto{\pgfqpoint{2.905977in}{2.108712in}}%
\pgfpathlineto{\pgfqpoint{2.857746in}{2.113884in}}%
\pgfpathlineto{\pgfqpoint{2.814107in}{2.120493in}}%
\pgfpathlineto{\pgfqpoint{2.770929in}{2.128985in}}%
\pgfpathlineto{\pgfqpoint{2.732344in}{2.138408in}}%
\pgfpathlineto{\pgfqpoint{2.693759in}{2.149861in}}%
\pgfpathlineto{\pgfqpoint{2.645528in}{2.167075in}}%
\pgfpathlineto{\pgfqpoint{2.635881in}{2.168039in}}%
\pgfpathlineto{\pgfqpoint{2.632891in}{2.164534in}}%
\pgfpathlineto{\pgfqpoint{2.631192in}{2.159353in}}%
\pgfpathlineto{\pgfqpoint{2.628341in}{2.136037in}}%
\pgfpathlineto{\pgfqpoint{2.622638in}{2.066089in}}%
\pgfpathlineto{\pgfqpoint{2.618005in}{1.983188in}}%
\pgfpathlineto{\pgfqpoint{2.613486in}{1.876972in}}%
\pgfpathlineto{\pgfqpoint{2.610353in}{1.775936in}}%
\pgfpathlineto{\pgfqpoint{2.606122in}{1.524643in}}%
\pgfpathlineto{\pgfqpoint{2.605679in}{1.309618in}}%
\pgfpathlineto{\pgfqpoint{2.608633in}{1.076459in}}%
\pgfpathlineto{\pgfqpoint{2.613491in}{0.897704in}}%
\pgfpathlineto{\pgfqpoint{2.621619in}{0.721540in}}%
\pgfpathlineto{\pgfqpoint{2.627969in}{0.636048in}}%
\pgfpathlineto{\pgfqpoint{2.633560in}{0.584235in}}%
\pgfpathlineto{\pgfqpoint{2.641023in}{0.540194in}}%
\pgfpathlineto{\pgfqpoint{2.645036in}{0.524650in}}%
\pgfpathlineto{\pgfqpoint{2.650224in}{0.509106in}}%
\pgfpathlineto{\pgfqpoint{2.656119in}{0.496153in}}%
\pgfpathlineto{\pgfqpoint{2.662126in}{0.485790in}}%
\pgfpathlineto{\pgfqpoint{2.671822in}{0.472837in}}%
\pgfpathlineto{\pgfqpoint{2.681623in}{0.462474in}}%
\pgfpathlineto{\pgfqpoint{2.696803in}{0.449521in}}%
\pgfpathlineto{\pgfqpoint{2.711605in}{0.439158in}}%
\pgfpathlineto{\pgfqpoint{2.733981in}{0.426205in}}%
\pgfpathlineto{\pgfqpoint{2.739046in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.741991in}{0.423614in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.542636in}{2.235294in}}%
\pgfpathlineto{\pgfqpoint{0.571575in}{2.236214in}}%
\pgfpathlineto{\pgfqpoint{0.610160in}{2.239192in}}%
\pgfpathlineto{\pgfqpoint{0.648745in}{2.244262in}}%
\pgfpathlineto{\pgfqpoint{0.677684in}{2.249551in}}%
\pgfpathlineto{\pgfqpoint{0.706623in}{2.256249in}}%
\pgfpathlineto{\pgfqpoint{0.738685in}{2.265570in}}%
\pgfpathlineto{\pgfqpoint{0.767407in}{2.275932in}}%
\pgfpathlineto{\pgfqpoint{0.796384in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{0.792873in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{0.764500in}{2.276370in}}%
\pgfpathlineto{\pgfqpoint{0.735562in}{2.266054in}}%
\pgfpathlineto{\pgfqpoint{0.706623in}{2.257683in}}%
\pgfpathlineto{\pgfqpoint{0.677684in}{2.250929in}}%
\pgfpathlineto{\pgfqpoint{0.648745in}{2.245606in}}%
\pgfpathlineto{\pgfqpoint{0.610160in}{2.240503in}}%
\pgfpathlineto{\pgfqpoint{0.571575in}{2.237512in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.236524in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.235234in}}%
\pgfpathlineto{\pgfqpoint{0.542636in}{2.235294in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.954209in}{2.236772in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.235234in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.236524in}}%
\pgfpathlineto{\pgfqpoint{2.963855in}{2.237512in}}%
\pgfpathlineto{\pgfqpoint{2.925270in}{2.240503in}}%
\pgfpathlineto{\pgfqpoint{2.886685in}{2.245606in}}%
\pgfpathlineto{\pgfqpoint{2.857746in}{2.250929in}}%
\pgfpathlineto{\pgfqpoint{2.828807in}{2.257683in}}%
\pgfpathlineto{\pgfqpoint{2.799868in}{2.266054in}}%
\pgfpathlineto{\pgfqpoint{2.770929in}{2.276370in}}%
\pgfpathlineto{\pgfqpoint{2.742557in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{2.739046in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{2.761692in}{2.278523in}}%
\pgfpathlineto{\pgfqpoint{2.788986in}{2.268160in}}%
\pgfpathlineto{\pgfqpoint{2.813676in}{2.260388in}}%
\pgfpathlineto{\pgfqpoint{2.838453in}{2.253848in}}%
\pgfpathlineto{\pgfqpoint{2.867392in}{2.247641in}}%
\pgfpathlineto{\pgfqpoint{2.896331in}{2.242790in}}%
\pgfpathlineto{\pgfqpoint{2.925270in}{2.239192in}}%
\pgfpathlineto{\pgfqpoint{2.954209in}{2.236772in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532989in}{0.423614in}}{\pgfqpoint{2.469451in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639216,0.189921,0.494150}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803086in}{0.425260in}}%
\pgfpathlineto{\pgfqpoint{0.818658in}{0.433977in}}%
\pgfpathlineto{\pgfqpoint{0.834521in}{0.444340in}}%
\pgfpathlineto{\pgfqpoint{0.847894in}{0.454702in}}%
\pgfpathlineto{\pgfqpoint{0.859038in}{0.465065in}}%
\pgfpathlineto{\pgfqpoint{0.868211in}{0.475428in}}%
\pgfpathlineto{\pgfqpoint{0.875644in}{0.485790in}}%
\pgfpathlineto{\pgfqpoint{0.882864in}{0.498743in}}%
\pgfpathlineto{\pgfqpoint{0.888319in}{0.511697in}}%
\pgfpathlineto{\pgfqpoint{0.893303in}{0.527241in}}%
\pgfpathlineto{\pgfqpoint{0.897065in}{0.542785in}}%
\pgfpathlineto{\pgfqpoint{0.904741in}{0.589416in}}%
\pgfpathlineto{\pgfqpoint{0.912003in}{0.661955in}}%
\pgfpathlineto{\pgfqpoint{0.917422in}{0.742265in}}%
\pgfpathlineto{\pgfqpoint{0.922004in}{0.830347in}}%
\pgfpathlineto{\pgfqpoint{0.925322in}{0.913248in}}%
\pgfpathlineto{\pgfqpoint{0.931354in}{1.143816in}}%
\pgfpathlineto{\pgfqpoint{0.933483in}{1.351069in}}%
\pgfpathlineto{\pgfqpoint{0.932470in}{1.560912in}}%
\pgfpathlineto{\pgfqpoint{0.930511in}{1.674900in}}%
\pgfpathlineto{\pgfqpoint{0.926924in}{1.812205in}}%
\pgfpathlineto{\pgfqpoint{0.923799in}{1.902878in}}%
\pgfpathlineto{\pgfqpoint{0.920174in}{1.980598in}}%
\pgfpathlineto{\pgfqpoint{0.914512in}{2.076452in}}%
\pgfpathlineto{\pgfqpoint{0.908236in}{2.146400in}}%
\pgfpathlineto{\pgfqpoint{0.905229in}{2.164534in}}%
\pgfpathlineto{\pgfqpoint{0.903830in}{2.167125in}}%
\pgfpathlineto{\pgfqpoint{0.899549in}{2.170410in}}%
\pgfpathlineto{\pgfqpoint{0.889902in}{2.168425in}}%
\pgfpathlineto{\pgfqpoint{0.851317in}{2.154198in}}%
\pgfpathlineto{\pgfqpoint{0.809373in}{2.141218in}}%
\pgfpathlineto{\pgfqpoint{0.768206in}{2.130856in}}%
\pgfpathlineto{\pgfqpoint{0.725915in}{2.122306in}}%
\pgfpathlineto{\pgfqpoint{0.677684in}{2.114863in}}%
\pgfpathlineto{\pgfqpoint{0.629452in}{2.109676in}}%
\pgfpathlineto{\pgfqpoint{0.581221in}{2.106616in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.105598in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.104634in}}%
\pgfpathlineto{\pgfqpoint{0.561928in}{2.104992in}}%
\pgfpathlineto{\pgfqpoint{0.614534in}{2.107540in}}%
\pgfpathlineto{\pgfqpoint{0.658391in}{2.111555in}}%
\pgfpathlineto{\pgfqpoint{0.705736in}{2.117902in}}%
\pgfpathlineto{\pgfqpoint{0.754854in}{2.126911in}}%
\pgfpathlineto{\pgfqpoint{0.803086in}{2.138408in}}%
\pgfpathlineto{\pgfqpoint{0.841671in}{2.149861in}}%
\pgfpathlineto{\pgfqpoint{0.889902in}{2.167075in}}%
\pgfpathlineto{\pgfqpoint{0.899549in}{2.168039in}}%
\pgfpathlineto{\pgfqpoint{0.902539in}{2.164534in}}%
\pgfpathlineto{\pgfqpoint{0.903578in}{2.161943in}}%
\pgfpathlineto{\pgfqpoint{0.907338in}{2.133446in}}%
\pgfpathlineto{\pgfqpoint{0.913138in}{2.060908in}}%
\pgfpathlineto{\pgfqpoint{0.916809in}{1.996142in}}%
\pgfpathlineto{\pgfqpoint{0.921356in}{1.892515in}}%
\pgfpathlineto{\pgfqpoint{0.926515in}{1.713760in}}%
\pgfpathlineto{\pgfqpoint{0.929577in}{1.493555in}}%
\pgfpathlineto{\pgfqpoint{0.929637in}{1.291484in}}%
\pgfpathlineto{\pgfqpoint{0.926644in}{1.068687in}}%
\pgfpathlineto{\pgfqpoint{0.922033in}{0.900295in}}%
\pgfpathlineto{\pgfqpoint{0.914427in}{0.731902in}}%
\pgfpathlineto{\pgfqpoint{0.908122in}{0.643820in}}%
\pgfpathlineto{\pgfqpoint{0.902553in}{0.589416in}}%
\pgfpathlineto{\pgfqpoint{0.894974in}{0.542785in}}%
\pgfpathlineto{\pgfqpoint{0.891147in}{0.527241in}}%
\pgfpathlineto{\pgfqpoint{0.886193in}{0.511697in}}%
\pgfpathlineto{\pgfqpoint{0.881864in}{0.501334in}}%
\pgfpathlineto{\pgfqpoint{0.874950in}{0.488381in}}%
\pgfpathlineto{\pgfqpoint{0.867802in}{0.478018in}}%
\pgfpathlineto{\pgfqpoint{0.858945in}{0.467656in}}%
\pgfpathlineto{\pgfqpoint{0.845119in}{0.454702in}}%
\pgfpathlineto{\pgfqpoint{0.831529in}{0.444340in}}%
\pgfpathlineto{\pgfqpoint{0.815439in}{0.433977in}}%
\pgfpathlineto{\pgfqpoint{0.796384in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.799899in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.803086in}{0.425260in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.732344in}{0.425260in}}%
\pgfpathlineto{\pgfqpoint{2.735531in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.739046in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.719991in}{0.433977in}}%
\pgfpathlineto{\pgfqpoint{2.703901in}{0.444340in}}%
\pgfpathlineto{\pgfqpoint{2.690311in}{0.454702in}}%
\pgfpathlineto{\pgfqpoint{2.676484in}{0.467656in}}%
\pgfpathlineto{\pgfqpoint{2.667628in}{0.478018in}}%
\pgfpathlineto{\pgfqpoint{2.660480in}{0.488381in}}%
\pgfpathlineto{\pgfqpoint{2.653566in}{0.501334in}}%
\pgfpathlineto{\pgfqpoint{2.649237in}{0.511697in}}%
\pgfpathlineto{\pgfqpoint{2.644283in}{0.527241in}}%
\pgfpathlineto{\pgfqpoint{2.640456in}{0.542785in}}%
\pgfpathlineto{\pgfqpoint{2.632877in}{0.589416in}}%
\pgfpathlineto{\pgfqpoint{2.627308in}{0.643820in}}%
\pgfpathlineto{\pgfqpoint{2.621003in}{0.731902in}}%
\pgfpathlineto{\pgfqpoint{2.613397in}{0.900295in}}%
\pgfpathlineto{\pgfqpoint{2.608785in}{1.068687in}}%
\pgfpathlineto{\pgfqpoint{2.605793in}{1.291484in}}%
\pgfpathlineto{\pgfqpoint{2.605852in}{1.493555in}}%
\pgfpathlineto{\pgfqpoint{2.608915in}{1.713760in}}%
\pgfpathlineto{\pgfqpoint{2.614074in}{1.892515in}}%
\pgfpathlineto{\pgfqpoint{2.618621in}{1.996142in}}%
\pgfpathlineto{\pgfqpoint{2.622292in}{2.060908in}}%
\pgfpathlineto{\pgfqpoint{2.628091in}{2.133446in}}%
\pgfpathlineto{\pgfqpoint{2.631852in}{2.161943in}}%
\pgfpathlineto{\pgfqpoint{2.632891in}{2.164534in}}%
\pgfpathlineto{\pgfqpoint{2.635881in}{2.168039in}}%
\pgfpathlineto{\pgfqpoint{2.645528in}{2.167075in}}%
\pgfpathlineto{\pgfqpoint{2.693759in}{2.149861in}}%
\pgfpathlineto{\pgfqpoint{2.732344in}{2.138408in}}%
\pgfpathlineto{\pgfqpoint{2.780576in}{2.126911in}}%
\pgfpathlineto{\pgfqpoint{2.829694in}{2.117902in}}%
\pgfpathlineto{\pgfqpoint{2.877039in}{2.111555in}}%
\pgfpathlineto{\pgfqpoint{2.920896in}{2.107540in}}%
\pgfpathlineto{\pgfqpoint{2.973502in}{2.104992in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.104634in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.105598in}}%
\pgfpathlineto{\pgfqpoint{2.954209in}{2.106616in}}%
\pgfpathlineto{\pgfqpoint{2.905977in}{2.109676in}}%
\pgfpathlineto{\pgfqpoint{2.857746in}{2.114863in}}%
\pgfpathlineto{\pgfqpoint{2.809515in}{2.122306in}}%
\pgfpathlineto{\pgfqpoint{2.767224in}{2.130856in}}%
\pgfpathlineto{\pgfqpoint{2.726057in}{2.141218in}}%
\pgfpathlineto{\pgfqpoint{2.684113in}{2.154198in}}%
\pgfpathlineto{\pgfqpoint{2.645528in}{2.168425in}}%
\pgfpathlineto{\pgfqpoint{2.635881in}{2.170410in}}%
\pgfpathlineto{\pgfqpoint{2.631600in}{2.167125in}}%
\pgfpathlineto{\pgfqpoint{2.630200in}{2.164534in}}%
\pgfpathlineto{\pgfqpoint{2.627194in}{2.146400in}}%
\pgfpathlineto{\pgfqpoint{2.620917in}{2.076452in}}%
\pgfpathlineto{\pgfqpoint{2.615256in}{1.980598in}}%
\pgfpathlineto{\pgfqpoint{2.611631in}{1.902878in}}%
\pgfpathlineto{\pgfqpoint{2.608506in}{1.812205in}}%
\pgfpathlineto{\pgfqpoint{2.604919in}{1.674900in}}%
\pgfpathlineto{\pgfqpoint{2.602960in}{1.560912in}}%
\pgfpathlineto{\pgfqpoint{2.601947in}{1.351069in}}%
\pgfpathlineto{\pgfqpoint{2.604076in}{1.143816in}}%
\pgfpathlineto{\pgfqpoint{2.610108in}{0.913248in}}%
\pgfpathlineto{\pgfqpoint{2.613426in}{0.830347in}}%
\pgfpathlineto{\pgfqpoint{2.618008in}{0.742265in}}%
\pgfpathlineto{\pgfqpoint{2.623427in}{0.661955in}}%
\pgfpathlineto{\pgfqpoint{2.630689in}{0.589416in}}%
\pgfpathlineto{\pgfqpoint{2.638365in}{0.542785in}}%
\pgfpathlineto{\pgfqpoint{2.642127in}{0.527241in}}%
\pgfpathlineto{\pgfqpoint{2.647111in}{0.511697in}}%
\pgfpathlineto{\pgfqpoint{2.652565in}{0.498743in}}%
\pgfpathlineto{\pgfqpoint{2.659786in}{0.485790in}}%
\pgfpathlineto{\pgfqpoint{2.667219in}{0.475428in}}%
\pgfpathlineto{\pgfqpoint{2.676392in}{0.465065in}}%
\pgfpathlineto{\pgfqpoint{2.687536in}{0.454702in}}%
\pgfpathlineto{\pgfqpoint{2.700908in}{0.444340in}}%
\pgfpathlineto{\pgfqpoint{2.716772in}{0.433977in}}%
\pgfpathlineto{\pgfqpoint{2.732344in}{0.425260in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.542636in}{2.233991in}}%
\pgfpathlineto{\pgfqpoint{0.581221in}{2.235454in}}%
\pgfpathlineto{\pgfqpoint{0.619806in}{2.238921in}}%
\pgfpathlineto{\pgfqpoint{0.658391in}{2.244507in}}%
\pgfpathlineto{\pgfqpoint{0.686466in}{2.250026in}}%
\pgfpathlineto{\pgfqpoint{0.716269in}{2.257365in}}%
\pgfpathlineto{\pgfqpoint{0.745208in}{2.266194in}}%
\pgfpathlineto{\pgfqpoint{0.774147in}{2.277045in}}%
\pgfpathlineto{\pgfqpoint{0.799899in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{0.796384in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{0.767407in}{2.275932in}}%
\pgfpathlineto{\pgfqpoint{0.735562in}{2.264556in}}%
\pgfpathlineto{\pgfqpoint{0.706623in}{2.256249in}}%
\pgfpathlineto{\pgfqpoint{0.679911in}{2.250026in}}%
\pgfpathlineto{\pgfqpoint{0.648745in}{2.244262in}}%
\pgfpathlineto{\pgfqpoint{0.610160in}{2.239192in}}%
\pgfpathlineto{\pgfqpoint{0.571575in}{2.236214in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.235234in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.233930in}}%
\pgfpathlineto{\pgfqpoint{0.542636in}{2.233991in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.983148in}{2.234175in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.233930in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.235234in}}%
\pgfpathlineto{\pgfqpoint{2.963855in}{2.236214in}}%
\pgfpathlineto{\pgfqpoint{2.925270in}{2.239192in}}%
\pgfpathlineto{\pgfqpoint{2.886685in}{2.244262in}}%
\pgfpathlineto{\pgfqpoint{2.857746in}{2.249551in}}%
\pgfpathlineto{\pgfqpoint{2.828807in}{2.256249in}}%
\pgfpathlineto{\pgfqpoint{2.799868in}{2.264556in}}%
\pgfpathlineto{\pgfqpoint{2.768022in}{2.275932in}}%
\pgfpathlineto{\pgfqpoint{2.739046in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{2.735531in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{2.761283in}{2.277045in}}%
\pgfpathlineto{\pgfqpoint{2.790222in}{2.266194in}}%
\pgfpathlineto{\pgfqpoint{2.819161in}{2.257365in}}%
\pgfpathlineto{\pgfqpoint{2.848100in}{2.250211in}}%
\pgfpathlineto{\pgfqpoint{2.877039in}{2.244507in}}%
\pgfpathlineto{\pgfqpoint{2.915624in}{2.238921in}}%
\pgfpathlineto{\pgfqpoint{2.944563in}{2.236130in}}%
\pgfpathlineto{\pgfqpoint{2.983148in}{2.234175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532989in}{0.423614in}}{\pgfqpoint{2.469451in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671349,0.200133,0.487358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803086in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.821878in}{0.433977in}}%
\pgfpathlineto{\pgfqpoint{0.837524in}{0.444340in}}%
\pgfpathlineto{\pgfqpoint{0.850669in}{0.454702in}}%
\pgfpathlineto{\pgfqpoint{0.861649in}{0.465065in}}%
\pgfpathlineto{\pgfqpoint{0.872661in}{0.478018in}}%
\pgfpathlineto{\pgfqpoint{0.879547in}{0.488381in}}%
\pgfpathlineto{\pgfqpoint{0.886320in}{0.501334in}}%
\pgfpathlineto{\pgfqpoint{0.892322in}{0.516878in}}%
\pgfpathlineto{\pgfqpoint{0.896806in}{0.532422in}}%
\pgfpathlineto{\pgfqpoint{0.901782in}{0.555738in}}%
\pgfpathlineto{\pgfqpoint{0.908470in}{0.602370in}}%
\pgfpathlineto{\pgfqpoint{0.915253in}{0.672317in}}%
\pgfpathlineto{\pgfqpoint{0.922488in}{0.783715in}}%
\pgfpathlineto{\pgfqpoint{0.926195in}{0.861435in}}%
\pgfpathlineto{\pgfqpoint{0.931116in}{0.993558in}}%
\pgfpathlineto{\pgfqpoint{0.935483in}{1.177495in}}%
\pgfpathlineto{\pgfqpoint{0.937095in}{1.395110in}}%
\pgfpathlineto{\pgfqpoint{0.935327in}{1.610134in}}%
\pgfpathlineto{\pgfqpoint{0.930477in}{1.801843in}}%
\pgfpathlineto{\pgfqpoint{0.925448in}{1.931375in}}%
\pgfpathlineto{\pgfqpoint{0.920769in}{2.019458in}}%
\pgfpathlineto{\pgfqpoint{0.914746in}{2.104949in}}%
\pgfpathlineto{\pgfqpoint{0.908917in}{2.159353in}}%
\pgfpathlineto{\pgfqpoint{0.906981in}{2.167125in}}%
\pgfpathlineto{\pgfqpoint{0.905086in}{2.169715in}}%
\pgfpathlineto{\pgfqpoint{0.899549in}{2.172424in}}%
\pgfpathlineto{\pgfqpoint{0.889902in}{2.169773in}}%
\pgfpathlineto{\pgfqpoint{0.841671in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{0.812732in}{2.143247in}}%
\pgfpathlineto{\pgfqpoint{0.774147in}{2.133265in}}%
\pgfpathlineto{\pgfqpoint{0.725915in}{2.123326in}}%
\pgfpathlineto{\pgfqpoint{0.677684in}{2.115869in}}%
\pgfpathlineto{\pgfqpoint{0.629452in}{2.110666in}}%
\pgfpathlineto{\pgfqpoint{0.581221in}{2.107582in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.106579in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.105598in}}%
\pgfpathlineto{\pgfqpoint{0.552282in}{2.105762in}}%
\pgfpathlineto{\pgfqpoint{0.610160in}{2.108203in}}%
\pgfpathlineto{\pgfqpoint{0.658391in}{2.112522in}}%
\pgfpathlineto{\pgfqpoint{0.696976in}{2.117557in}}%
\pgfpathlineto{\pgfqpoint{0.745208in}{2.125949in}}%
\pgfpathlineto{\pgfqpoint{0.774147in}{2.132215in}}%
\pgfpathlineto{\pgfqpoint{0.799858in}{2.138628in}}%
\pgfpathlineto{\pgfqpoint{0.841671in}{2.150971in}}%
\pgfpathlineto{\pgfqpoint{0.889902in}{2.168425in}}%
\pgfpathlineto{\pgfqpoint{0.899549in}{2.170410in}}%
\pgfpathlineto{\pgfqpoint{0.903830in}{2.167125in}}%
\pgfpathlineto{\pgfqpoint{0.906037in}{2.161943in}}%
\pgfpathlineto{\pgfqpoint{0.910636in}{2.123084in}}%
\pgfpathlineto{\pgfqpoint{0.915057in}{2.068680in}}%
\pgfpathlineto{\pgfqpoint{0.923799in}{1.902878in}}%
\pgfpathlineto{\pgfqpoint{0.930336in}{1.682672in}}%
\pgfpathlineto{\pgfqpoint{0.933162in}{1.490964in}}%
\pgfpathlineto{\pgfqpoint{0.933216in}{1.294074in}}%
\pgfpathlineto{\pgfqpoint{0.930577in}{1.104957in}}%
\pgfpathlineto{\pgfqpoint{0.924580in}{0.892523in}}%
\pgfpathlineto{\pgfqpoint{0.916531in}{0.726721in}}%
\pgfpathlineto{\pgfqpoint{0.911344in}{0.654183in}}%
\pgfpathlineto{\pgfqpoint{0.904064in}{0.584235in}}%
\pgfpathlineto{\pgfqpoint{0.896506in}{0.540194in}}%
\pgfpathlineto{\pgfqpoint{0.892564in}{0.524650in}}%
\pgfpathlineto{\pgfqpoint{0.887355in}{0.509106in}}%
\pgfpathlineto{\pgfqpoint{0.882864in}{0.498743in}}%
\pgfpathlineto{\pgfqpoint{0.875644in}{0.485790in}}%
\pgfpathlineto{\pgfqpoint{0.868211in}{0.475428in}}%
\pgfpathlineto{\pgfqpoint{0.859038in}{0.465065in}}%
\pgfpathlineto{\pgfqpoint{0.847894in}{0.454702in}}%
\pgfpathlineto{\pgfqpoint{0.834521in}{0.444340in}}%
\pgfpathlineto{\pgfqpoint{0.818658in}{0.433977in}}%
\pgfpathlineto{\pgfqpoint{0.799899in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.803086in}{0.423614in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.732344in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.735531in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.716772in}{0.433977in}}%
\pgfpathlineto{\pgfqpoint{2.700908in}{0.444340in}}%
\pgfpathlineto{\pgfqpoint{2.687536in}{0.454702in}}%
\pgfpathlineto{\pgfqpoint{2.676392in}{0.465065in}}%
\pgfpathlineto{\pgfqpoint{2.667219in}{0.475428in}}%
\pgfpathlineto{\pgfqpoint{2.659786in}{0.485790in}}%
\pgfpathlineto{\pgfqpoint{2.652565in}{0.498743in}}%
\pgfpathlineto{\pgfqpoint{2.648075in}{0.509106in}}%
\pgfpathlineto{\pgfqpoint{2.642866in}{0.524650in}}%
\pgfpathlineto{\pgfqpoint{2.638924in}{0.540194in}}%
\pgfpathlineto{\pgfqpoint{2.631366in}{0.584235in}}%
\pgfpathlineto{\pgfqpoint{2.624086in}{0.654183in}}%
\pgfpathlineto{\pgfqpoint{2.618899in}{0.726721in}}%
\pgfpathlineto{\pgfqpoint{2.610850in}{0.892523in}}%
\pgfpathlineto{\pgfqpoint{2.604853in}{1.104957in}}%
\pgfpathlineto{\pgfqpoint{2.602214in}{1.294074in}}%
\pgfpathlineto{\pgfqpoint{2.602268in}{1.490964in}}%
\pgfpathlineto{\pgfqpoint{2.605094in}{1.682672in}}%
\pgfpathlineto{\pgfqpoint{2.611631in}{1.902878in}}%
\pgfpathlineto{\pgfqpoint{2.620373in}{2.068680in}}%
\pgfpathlineto{\pgfqpoint{2.624793in}{2.123084in}}%
\pgfpathlineto{\pgfqpoint{2.629393in}{2.161943in}}%
\pgfpathlineto{\pgfqpoint{2.631600in}{2.167125in}}%
\pgfpathlineto{\pgfqpoint{2.635881in}{2.170410in}}%
\pgfpathlineto{\pgfqpoint{2.645528in}{2.168425in}}%
\pgfpathlineto{\pgfqpoint{2.693759in}{2.150971in}}%
\pgfpathlineto{\pgfqpoint{2.735571in}{2.138628in}}%
\pgfpathlineto{\pgfqpoint{2.761283in}{2.132215in}}%
\pgfpathlineto{\pgfqpoint{2.790222in}{2.125949in}}%
\pgfpathlineto{\pgfqpoint{2.838453in}{2.117557in}}%
\pgfpathlineto{\pgfqpoint{2.877039in}{2.112522in}}%
\pgfpathlineto{\pgfqpoint{2.925270in}{2.108203in}}%
\pgfpathlineto{\pgfqpoint{2.983148in}{2.105762in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.105598in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.106579in}}%
\pgfpathlineto{\pgfqpoint{2.954209in}{2.107582in}}%
\pgfpathlineto{\pgfqpoint{2.905977in}{2.110666in}}%
\pgfpathlineto{\pgfqpoint{2.857746in}{2.115869in}}%
\pgfpathlineto{\pgfqpoint{2.809515in}{2.123326in}}%
\pgfpathlineto{\pgfqpoint{2.761283in}{2.133265in}}%
\pgfpathlineto{\pgfqpoint{2.722698in}{2.143247in}}%
\pgfpathlineto{\pgfqpoint{2.693759in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{2.645528in}{2.169773in}}%
\pgfpathlineto{\pgfqpoint{2.635881in}{2.172424in}}%
\pgfpathlineto{\pgfqpoint{2.630344in}{2.169715in}}%
\pgfpathlineto{\pgfqpoint{2.628449in}{2.167125in}}%
\pgfpathlineto{\pgfqpoint{2.626513in}{2.159353in}}%
\pgfpathlineto{\pgfqpoint{2.620684in}{2.104949in}}%
\pgfpathlineto{\pgfqpoint{2.614661in}{2.019458in}}%
\pgfpathlineto{\pgfqpoint{2.609982in}{1.931375in}}%
\pgfpathlineto{\pgfqpoint{2.604952in}{1.801843in}}%
\pgfpathlineto{\pgfqpoint{2.600103in}{1.610134in}}%
\pgfpathlineto{\pgfqpoint{2.598335in}{1.395110in}}%
\pgfpathlineto{\pgfqpoint{2.599947in}{1.177495in}}%
\pgfpathlineto{\pgfqpoint{2.604314in}{0.993558in}}%
\pgfpathlineto{\pgfqpoint{2.609235in}{0.861435in}}%
\pgfpathlineto{\pgfqpoint{2.612942in}{0.783715in}}%
\pgfpathlineto{\pgfqpoint{2.620177in}{0.672317in}}%
\pgfpathlineto{\pgfqpoint{2.626960in}{0.602370in}}%
\pgfpathlineto{\pgfqpoint{2.633648in}{0.555738in}}%
\pgfpathlineto{\pgfqpoint{2.638624in}{0.532422in}}%
\pgfpathlineto{\pgfqpoint{2.643108in}{0.516878in}}%
\pgfpathlineto{\pgfqpoint{2.649110in}{0.501334in}}%
\pgfpathlineto{\pgfqpoint{2.655882in}{0.488381in}}%
\pgfpathlineto{\pgfqpoint{2.662768in}{0.478018in}}%
\pgfpathlineto{\pgfqpoint{2.673781in}{0.465065in}}%
\pgfpathlineto{\pgfqpoint{2.684761in}{0.454702in}}%
\pgfpathlineto{\pgfqpoint{2.697906in}{0.444340in}}%
\pgfpathlineto{\pgfqpoint{2.713552in}{0.433977in}}%
\pgfpathlineto{\pgfqpoint{2.732344in}{0.423614in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.542636in}{2.232667in}}%
\pgfpathlineto{\pgfqpoint{0.581221in}{2.234127in}}%
\pgfpathlineto{\pgfqpoint{0.619806in}{2.237570in}}%
\pgfpathlineto{\pgfqpoint{0.658391in}{2.243116in}}%
\pgfpathlineto{\pgfqpoint{0.687330in}{2.248778in}}%
\pgfpathlineto{\pgfqpoint{0.716269in}{2.255883in}}%
\pgfpathlineto{\pgfqpoint{0.747946in}{2.265570in}}%
\pgfpathlineto{\pgfqpoint{0.775460in}{2.275932in}}%
\pgfpathlineto{\pgfqpoint{0.803418in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{0.799899in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{0.774147in}{2.277045in}}%
\pgfpathlineto{\pgfqpoint{0.745208in}{2.266194in}}%
\pgfpathlineto{\pgfqpoint{0.716269in}{2.257365in}}%
\pgfpathlineto{\pgfqpoint{0.687330in}{2.250211in}}%
\pgfpathlineto{\pgfqpoint{0.648745in}{2.242901in}}%
\pgfpathlineto{\pgfqpoint{0.610160in}{2.237862in}}%
\pgfpathlineto{\pgfqpoint{0.571575in}{2.234906in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.233930in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.232607in}}%
\pgfpathlineto{\pgfqpoint{0.542636in}{2.232667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.954209in}{2.234127in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.232607in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.233930in}}%
\pgfpathlineto{\pgfqpoint{2.963855in}{2.234906in}}%
\pgfpathlineto{\pgfqpoint{2.925270in}{2.237862in}}%
\pgfpathlineto{\pgfqpoint{2.886685in}{2.242901in}}%
\pgfpathlineto{\pgfqpoint{2.857746in}{2.248153in}}%
\pgfpathlineto{\pgfqpoint{2.828807in}{2.254807in}}%
\pgfpathlineto{\pgfqpoint{2.799868in}{2.263050in}}%
\pgfpathlineto{\pgfqpoint{2.780576in}{2.269562in}}%
\pgfpathlineto{\pgfqpoint{2.763998in}{2.275932in}}%
\pgfpathlineto{\pgfqpoint{2.735531in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{2.732012in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{2.753873in}{2.278523in}}%
\pgfpathlineto{\pgfqpoint{2.780079in}{2.268160in}}%
\pgfpathlineto{\pgfqpoint{2.803563in}{2.260388in}}%
\pgfpathlineto{\pgfqpoint{2.831751in}{2.252616in}}%
\pgfpathlineto{\pgfqpoint{2.857746in}{2.246740in}}%
\pgfpathlineto{\pgfqpoint{2.886685in}{2.241523in}}%
\pgfpathlineto{\pgfqpoint{2.915624in}{2.237570in}}%
\pgfpathlineto{\pgfqpoint{2.954209in}{2.234127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532989in}{0.423614in}}{\pgfqpoint{2.469451in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.697098,0.208501,0.480835}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811795in}{0.426205in}}%
\pgfpathlineto{\pgfqpoint{0.829240in}{0.436568in}}%
\pgfpathlineto{\pgfqpoint{0.843996in}{0.446930in}}%
\pgfpathlineto{\pgfqpoint{0.856410in}{0.457293in}}%
\pgfpathlineto{\pgfqpoint{0.866712in}{0.467656in}}%
\pgfpathlineto{\pgfqpoint{0.876978in}{0.480609in}}%
\pgfpathlineto{\pgfqpoint{0.884821in}{0.493562in}}%
\pgfpathlineto{\pgfqpoint{0.891765in}{0.509106in}}%
\pgfpathlineto{\pgfqpoint{0.896158in}{0.522059in}}%
\pgfpathlineto{\pgfqpoint{0.901400in}{0.542785in}}%
\pgfpathlineto{\pgfqpoint{0.905384in}{0.563510in}}%
\pgfpathlineto{\pgfqpoint{0.913218in}{0.623095in}}%
\pgfpathlineto{\pgfqpoint{0.921247in}{0.718949in}}%
\pgfpathlineto{\pgfqpoint{0.926549in}{0.807031in}}%
\pgfpathlineto{\pgfqpoint{0.934673in}{0.993558in}}%
\pgfpathlineto{\pgfqpoint{0.940081in}{1.216355in}}%
\pgfpathlineto{\pgfqpoint{0.941507in}{1.402882in}}%
\pgfpathlineto{\pgfqpoint{0.939588in}{1.589409in}}%
\pgfpathlineto{\pgfqpoint{0.936391in}{1.726714in}}%
\pgfpathlineto{\pgfqpoint{0.933200in}{1.825158in}}%
\pgfpathlineto{\pgfqpoint{0.926711in}{1.965054in}}%
\pgfpathlineto{\pgfqpoint{0.922448in}{2.037592in}}%
\pgfpathlineto{\pgfqpoint{0.916062in}{2.117902in}}%
\pgfpathlineto{\pgfqpoint{0.911013in}{2.161943in}}%
\pgfpathlineto{\pgfqpoint{0.909195in}{2.169745in}}%
\pgfpathlineto{\pgfqpoint{0.906628in}{2.172306in}}%
\pgfpathlineto{\pgfqpoint{0.899549in}{2.174179in}}%
\pgfpathlineto{\pgfqpoint{0.889902in}{2.171116in}}%
\pgfpathlineto{\pgfqpoint{0.851317in}{2.156524in}}%
\pgfpathlineto{\pgfqpoint{0.812732in}{2.144368in}}%
\pgfpathlineto{\pgfqpoint{0.770193in}{2.133446in}}%
\pgfpathlineto{\pgfqpoint{0.725915in}{2.124386in}}%
\pgfpathlineto{\pgfqpoint{0.677684in}{2.116899in}}%
\pgfpathlineto{\pgfqpoint{0.629452in}{2.111680in}}%
\pgfpathlineto{\pgfqpoint{0.581221in}{2.108596in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.107560in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.106579in}}%
\pgfpathlineto{\pgfqpoint{0.561928in}{2.106941in}}%
\pgfpathlineto{\pgfqpoint{0.610160in}{2.109191in}}%
\pgfpathlineto{\pgfqpoint{0.651011in}{2.112721in}}%
\pgfpathlineto{\pgfqpoint{0.696976in}{2.118575in}}%
\pgfpathlineto{\pgfqpoint{0.725915in}{2.123326in}}%
\pgfpathlineto{\pgfqpoint{0.751407in}{2.128265in}}%
\pgfpathlineto{\pgfqpoint{0.774909in}{2.133446in}}%
\pgfpathlineto{\pgfqpoint{0.803086in}{2.140570in}}%
\pgfpathlineto{\pgfqpoint{0.841671in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{0.889902in}{2.169773in}}%
\pgfpathlineto{\pgfqpoint{0.899549in}{2.172424in}}%
\pgfpathlineto{\pgfqpoint{0.905086in}{2.169715in}}%
\pgfpathlineto{\pgfqpoint{0.907920in}{2.164534in}}%
\pgfpathlineto{\pgfqpoint{0.912059in}{2.133446in}}%
\pgfpathlineto{\pgfqpoint{0.916197in}{2.086815in}}%
\pgfpathlineto{\pgfqpoint{0.921567in}{2.006504in}}%
\pgfpathlineto{\pgfqpoint{0.925332in}{1.933966in}}%
\pgfpathlineto{\pgfqpoint{0.932674in}{1.731895in}}%
\pgfpathlineto{\pgfqpoint{0.936363in}{1.532414in}}%
\pgfpathlineto{\pgfqpoint{0.936995in}{1.335525in}}%
\pgfpathlineto{\pgfqpoint{0.934864in}{1.141226in}}%
\pgfpathlineto{\pgfqpoint{0.930589in}{0.978014in}}%
\pgfpathlineto{\pgfqpoint{0.922345in}{0.781125in}}%
\pgfpathlineto{\pgfqpoint{0.915845in}{0.680089in}}%
\pgfpathlineto{\pgfqpoint{0.910218in}{0.617914in}}%
\pgfpathlineto{\pgfqpoint{0.902716in}{0.560919in}}%
\pgfpathlineto{\pgfqpoint{0.898032in}{0.537603in}}%
\pgfpathlineto{\pgfqpoint{0.893169in}{0.519469in}}%
\pgfpathlineto{\pgfqpoint{0.887445in}{0.503925in}}%
\pgfpathlineto{\pgfqpoint{0.882494in}{0.493562in}}%
\pgfpathlineto{\pgfqpoint{0.874547in}{0.480609in}}%
\pgfpathlineto{\pgfqpoint{0.866417in}{0.470246in}}%
\pgfpathlineto{\pgfqpoint{0.853627in}{0.457293in}}%
\pgfpathlineto{\pgfqpoint{0.837524in}{0.444340in}}%
\pgfpathlineto{\pgfqpoint{0.821878in}{0.433977in}}%
\pgfpathlineto{\pgfqpoint{0.803418in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.806978in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.811795in}{0.426205in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.727090in}{0.426205in}}%
\pgfpathlineto{\pgfqpoint{2.709379in}{0.436568in}}%
\pgfpathlineto{\pgfqpoint{2.694417in}{0.446930in}}%
\pgfpathlineto{\pgfqpoint{2.681803in}{0.457293in}}%
\pgfpathlineto{\pgfqpoint{2.671327in}{0.467656in}}%
\pgfpathlineto{\pgfqpoint{2.660883in}{0.480609in}}%
\pgfpathlineto{\pgfqpoint{2.654379in}{0.490971in}}%
\pgfpathlineto{\pgfqpoint{2.649110in}{0.501334in}}%
\pgfpathlineto{\pgfqpoint{2.643108in}{0.516878in}}%
\pgfpathlineto{\pgfqpoint{2.638624in}{0.532422in}}%
\pgfpathlineto{\pgfqpoint{2.634140in}{0.553147in}}%
\pgfpathlineto{\pgfqpoint{2.627254in}{0.599779in}}%
\pgfpathlineto{\pgfqpoint{2.620380in}{0.669727in}}%
\pgfpathlineto{\pgfqpoint{2.613523in}{0.773353in}}%
\pgfpathlineto{\pgfqpoint{2.609671in}{0.851072in}}%
\pgfpathlineto{\pgfqpoint{2.605114in}{0.970243in}}%
\pgfpathlineto{\pgfqpoint{2.600712in}{1.133454in}}%
\pgfpathlineto{\pgfqpoint{2.598456in}{1.330343in}}%
\pgfpathlineto{\pgfqpoint{2.599040in}{1.529824in}}%
\pgfpathlineto{\pgfqpoint{2.602685in}{1.729304in}}%
\pgfpathlineto{\pgfqpoint{2.610098in}{1.933966in}}%
\pgfpathlineto{\pgfqpoint{2.613862in}{2.006504in}}%
\pgfpathlineto{\pgfqpoint{2.619233in}{2.086815in}}%
\pgfpathlineto{\pgfqpoint{2.623371in}{2.133446in}}%
\pgfpathlineto{\pgfqpoint{2.627510in}{2.164534in}}%
\pgfpathlineto{\pgfqpoint{2.630344in}{2.169715in}}%
\pgfpathlineto{\pgfqpoint{2.635881in}{2.172424in}}%
\pgfpathlineto{\pgfqpoint{2.645528in}{2.169773in}}%
\pgfpathlineto{\pgfqpoint{2.693759in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{2.732344in}{2.140570in}}%
\pgfpathlineto{\pgfqpoint{2.760521in}{2.133446in}}%
\pgfpathlineto{\pgfqpoint{2.784022in}{2.128265in}}%
\pgfpathlineto{\pgfqpoint{2.809515in}{2.123326in}}%
\pgfpathlineto{\pgfqpoint{2.838453in}{2.118575in}}%
\pgfpathlineto{\pgfqpoint{2.884418in}{2.112721in}}%
\pgfpathlineto{\pgfqpoint{2.925270in}{2.109191in}}%
\pgfpathlineto{\pgfqpoint{2.973502in}{2.106941in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.106579in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.107560in}}%
\pgfpathlineto{\pgfqpoint{2.954209in}{2.108596in}}%
\pgfpathlineto{\pgfqpoint{2.905977in}{2.111680in}}%
\pgfpathlineto{\pgfqpoint{2.857746in}{2.116899in}}%
\pgfpathlineto{\pgfqpoint{2.809515in}{2.124386in}}%
\pgfpathlineto{\pgfqpoint{2.765237in}{2.133446in}}%
\pgfpathlineto{\pgfqpoint{2.722698in}{2.144368in}}%
\pgfpathlineto{\pgfqpoint{2.684113in}{2.156524in}}%
\pgfpathlineto{\pgfqpoint{2.645528in}{2.171116in}}%
\pgfpathlineto{\pgfqpoint{2.635881in}{2.174179in}}%
\pgfpathlineto{\pgfqpoint{2.628801in}{2.172306in}}%
\pgfpathlineto{\pgfqpoint{2.626235in}{2.169745in}}%
\pgfpathlineto{\pgfqpoint{2.624417in}{2.161943in}}%
\pgfpathlineto{\pgfqpoint{2.619368in}{2.117902in}}%
\pgfpathlineto{\pgfqpoint{2.612805in}{2.035001in}}%
\pgfpathlineto{\pgfqpoint{2.608589in}{1.962463in}}%
\pgfpathlineto{\pgfqpoint{2.602032in}{1.819977in}}%
\pgfpathlineto{\pgfqpoint{2.598969in}{1.724123in}}%
\pgfpathlineto{\pgfqpoint{2.595742in}{1.584228in}}%
\pgfpathlineto{\pgfqpoint{2.593918in}{1.397700in}}%
\pgfpathlineto{\pgfqpoint{2.595438in}{1.211173in}}%
\pgfpathlineto{\pgfqpoint{2.601016in}{0.985786in}}%
\pgfpathlineto{\pgfqpoint{2.609412in}{0.796669in}}%
\pgfpathlineto{\pgfqpoint{2.614755in}{0.711177in}}%
\pgfpathlineto{\pgfqpoint{2.622773in}{0.617914in}}%
\pgfpathlineto{\pgfqpoint{2.630938in}{0.558328in}}%
\pgfpathlineto{\pgfqpoint{2.634620in}{0.540194in}}%
\pgfpathlineto{\pgfqpoint{2.640058in}{0.519469in}}%
\pgfpathlineto{\pgfqpoint{2.645785in}{0.503925in}}%
\pgfpathlineto{\pgfqpoint{2.652013in}{0.490971in}}%
\pgfpathlineto{\pgfqpoint{2.660288in}{0.478018in}}%
\pgfpathlineto{\pgfqpoint{2.671110in}{0.465065in}}%
\pgfpathlineto{\pgfqpoint{2.684970in}{0.452112in}}%
\pgfpathlineto{\pgfqpoint{2.702274in}{0.439158in}}%
\pgfpathlineto{\pgfqpoint{2.714554in}{0.431386in}}%
\pgfpathlineto{\pgfqpoint{2.728451in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.732012in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.727090in}{0.426205in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.542636in}{2.231328in}}%
\pgfpathlineto{\pgfqpoint{0.581221in}{2.232775in}}%
\pgfpathlineto{\pgfqpoint{0.619806in}{2.236198in}}%
\pgfpathlineto{\pgfqpoint{0.658391in}{2.241712in}}%
\pgfpathlineto{\pgfqpoint{0.687330in}{2.247339in}}%
\pgfpathlineto{\pgfqpoint{0.719245in}{2.255207in}}%
\pgfpathlineto{\pgfqpoint{0.752550in}{2.265570in}}%
\pgfpathlineto{\pgfqpoint{0.779496in}{2.275932in}}%
\pgfpathlineto{\pgfqpoint{0.806978in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{0.803418in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{0.775460in}{2.275932in}}%
\pgfpathlineto{\pgfqpoint{0.745208in}{2.264637in}}%
\pgfpathlineto{\pgfqpoint{0.716269in}{2.255883in}}%
\pgfpathlineto{\pgfqpoint{0.687330in}{2.248778in}}%
\pgfpathlineto{\pgfqpoint{0.648745in}{2.241523in}}%
\pgfpathlineto{\pgfqpoint{0.610160in}{2.236518in}}%
\pgfpathlineto{\pgfqpoint{0.571575in}{2.233576in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.232607in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.231268in}}%
\pgfpathlineto{\pgfqpoint{0.542636in}{2.231328in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.973502in}{2.231815in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.231268in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.232607in}}%
\pgfpathlineto{\pgfqpoint{2.963855in}{2.233576in}}%
\pgfpathlineto{\pgfqpoint{2.925270in}{2.236518in}}%
\pgfpathlineto{\pgfqpoint{2.886685in}{2.241523in}}%
\pgfpathlineto{\pgfqpoint{2.857746in}{2.246740in}}%
\pgfpathlineto{\pgfqpoint{2.828807in}{2.253344in}}%
\pgfpathlineto{\pgfqpoint{2.795297in}{2.262979in}}%
\pgfpathlineto{\pgfqpoint{2.761283in}{2.275387in}}%
\pgfpathlineto{\pgfqpoint{2.732012in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{2.728451in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{2.751637in}{2.277780in}}%
\pgfpathlineto{\pgfqpoint{2.780576in}{2.266374in}}%
\pgfpathlineto{\pgfqpoint{2.809515in}{2.257083in}}%
\pgfpathlineto{\pgfqpoint{2.838453in}{2.249518in}}%
\pgfpathlineto{\pgfqpoint{2.867392in}{2.243435in}}%
\pgfpathlineto{\pgfqpoint{2.905977in}{2.237378in}}%
\pgfpathlineto{\pgfqpoint{2.944563in}{2.233442in}}%
\pgfpathlineto{\pgfqpoint{2.973502in}{2.231815in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532989in}{0.423614in}}{\pgfqpoint{2.469451in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729216,0.219437,0.471279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812732in}{0.424801in}}%
\pgfpathlineto{\pgfqpoint{0.828431in}{0.433977in}}%
\pgfpathlineto{\pgfqpoint{0.846995in}{0.446930in}}%
\pgfpathlineto{\pgfqpoint{0.859192in}{0.457293in}}%
\pgfpathlineto{\pgfqpoint{0.871554in}{0.470246in}}%
\pgfpathlineto{\pgfqpoint{0.881126in}{0.483199in}}%
\pgfpathlineto{\pgfqpoint{0.888432in}{0.496153in}}%
\pgfpathlineto{\pgfqpoint{0.895006in}{0.511697in}}%
\pgfpathlineto{\pgfqpoint{0.900514in}{0.529831in}}%
\pgfpathlineto{\pgfqpoint{0.905287in}{0.550557in}}%
\pgfpathlineto{\pgfqpoint{0.910043in}{0.579054in}}%
\pgfpathlineto{\pgfqpoint{0.917208in}{0.638639in}}%
\pgfpathlineto{\pgfqpoint{0.924820in}{0.729312in}}%
\pgfpathlineto{\pgfqpoint{0.933383in}{0.874388in}}%
\pgfpathlineto{\pgfqpoint{0.941676in}{1.084231in}}%
\pgfpathlineto{\pgfqpoint{0.945455in}{1.257805in}}%
\pgfpathlineto{\pgfqpoint{0.946088in}{1.454695in}}%
\pgfpathlineto{\pgfqpoint{0.943073in}{1.646403in}}%
\pgfpathlineto{\pgfqpoint{0.940309in}{1.734486in}}%
\pgfpathlineto{\pgfqpoint{0.934003in}{1.889925in}}%
\pgfpathlineto{\pgfqpoint{0.926677in}{2.016867in}}%
\pgfpathlineto{\pgfqpoint{0.922612in}{2.073861in}}%
\pgfpathlineto{\pgfqpoint{0.916465in}{2.138628in}}%
\pgfpathlineto{\pgfqpoint{0.912598in}{2.167125in}}%
\pgfpathlineto{\pgfqpoint{0.910966in}{2.172306in}}%
\pgfpathlineto{\pgfqpoint{0.909195in}{2.175196in}}%
\pgfpathlineto{\pgfqpoint{0.899549in}{2.175852in}}%
\pgfpathlineto{\pgfqpoint{0.851317in}{2.157733in}}%
\pgfpathlineto{\pgfqpoint{0.812732in}{2.145517in}}%
\pgfpathlineto{\pgfqpoint{0.774147in}{2.135462in}}%
\pgfpathlineto{\pgfqpoint{0.725915in}{2.125445in}}%
\pgfpathlineto{\pgfqpoint{0.677684in}{2.117929in}}%
\pgfpathlineto{\pgfqpoint{0.629452in}{2.112694in}}%
\pgfpathlineto{\pgfqpoint{0.581221in}{2.109611in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.108593in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.107560in}}%
\pgfpathlineto{\pgfqpoint{0.552282in}{2.107727in}}%
\pgfpathlineto{\pgfqpoint{0.610160in}{2.110181in}}%
\pgfpathlineto{\pgfqpoint{0.658391in}{2.114546in}}%
\pgfpathlineto{\pgfqpoint{0.702741in}{2.120493in}}%
\pgfpathlineto{\pgfqpoint{0.754854in}{2.130050in}}%
\pgfpathlineto{\pgfqpoint{0.803086in}{2.141678in}}%
\pgfpathlineto{\pgfqpoint{0.841671in}{2.153266in}}%
\pgfpathlineto{\pgfqpoint{0.860963in}{2.159965in}}%
\pgfpathlineto{\pgfqpoint{0.889902in}{2.171116in}}%
\pgfpathlineto{\pgfqpoint{0.899549in}{2.174179in}}%
\pgfpathlineto{\pgfqpoint{0.906628in}{2.172306in}}%
\pgfpathlineto{\pgfqpoint{0.909195in}{2.169745in}}%
\pgfpathlineto{\pgfqpoint{0.909975in}{2.167125in}}%
\pgfpathlineto{\pgfqpoint{0.915067in}{2.128265in}}%
\pgfpathlineto{\pgfqpoint{0.921531in}{2.050545in}}%
\pgfpathlineto{\pgfqpoint{0.925622in}{1.985779in}}%
\pgfpathlineto{\pgfqpoint{0.930900in}{1.879562in}}%
\pgfpathlineto{\pgfqpoint{0.936461in}{1.724123in}}%
\pgfpathlineto{\pgfqpoint{0.940893in}{1.503917in}}%
\pgfpathlineto{\pgfqpoint{0.941364in}{1.332934in}}%
\pgfpathlineto{\pgfqpoint{0.939127in}{1.167132in}}%
\pgfpathlineto{\pgfqpoint{0.933687in}{0.965061in}}%
\pgfpathlineto{\pgfqpoint{0.925037in}{0.778534in}}%
\pgfpathlineto{\pgfqpoint{0.917467in}{0.669727in}}%
\pgfpathlineto{\pgfqpoint{0.912073in}{0.612732in}}%
\pgfpathlineto{\pgfqpoint{0.904492in}{0.558328in}}%
\pgfpathlineto{\pgfqpoint{0.900810in}{0.540194in}}%
\pgfpathlineto{\pgfqpoint{0.895372in}{0.519469in}}%
\pgfpathlineto{\pgfqpoint{0.889645in}{0.503925in}}%
\pgfpathlineto{\pgfqpoint{0.883416in}{0.490971in}}%
\pgfpathlineto{\pgfqpoint{0.875142in}{0.478018in}}%
\pgfpathlineto{\pgfqpoint{0.866712in}{0.467656in}}%
\pgfpathlineto{\pgfqpoint{0.853505in}{0.454702in}}%
\pgfpathlineto{\pgfqpoint{0.840526in}{0.444340in}}%
\pgfpathlineto{\pgfqpoint{0.825150in}{0.433977in}}%
\pgfpathlineto{\pgfqpoint{0.806978in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.810539in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.812732in}{0.424801in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.722698in}{0.424801in}}%
\pgfpathlineto{\pgfqpoint{2.724891in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.728451in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.710280in}{0.433977in}}%
\pgfpathlineto{\pgfqpoint{2.694903in}{0.444340in}}%
\pgfpathlineto{\pgfqpoint{2.681925in}{0.454702in}}%
\pgfpathlineto{\pgfqpoint{2.668718in}{0.467656in}}%
\pgfpathlineto{\pgfqpoint{2.660288in}{0.478018in}}%
\pgfpathlineto{\pgfqpoint{2.652013in}{0.490971in}}%
\pgfpathlineto{\pgfqpoint{2.645785in}{0.503925in}}%
\pgfpathlineto{\pgfqpoint{2.640058in}{0.519469in}}%
\pgfpathlineto{\pgfqpoint{2.634620in}{0.540194in}}%
\pgfpathlineto{\pgfqpoint{2.630938in}{0.558328in}}%
\pgfpathlineto{\pgfqpoint{2.623357in}{0.612732in}}%
\pgfpathlineto{\pgfqpoint{2.617962in}{0.669727in}}%
\pgfpathlineto{\pgfqpoint{2.610393in}{0.778534in}}%
\pgfpathlineto{\pgfqpoint{2.601743in}{0.965061in}}%
\pgfpathlineto{\pgfqpoint{2.596303in}{1.167132in}}%
\pgfpathlineto{\pgfqpoint{2.594066in}{1.332934in}}%
\pgfpathlineto{\pgfqpoint{2.594537in}{1.503917in}}%
\pgfpathlineto{\pgfqpoint{2.598969in}{1.724123in}}%
\pgfpathlineto{\pgfqpoint{2.604529in}{1.879562in}}%
\pgfpathlineto{\pgfqpoint{2.609808in}{1.985779in}}%
\pgfpathlineto{\pgfqpoint{2.613899in}{2.050545in}}%
\pgfpathlineto{\pgfqpoint{2.620363in}{2.128265in}}%
\pgfpathlineto{\pgfqpoint{2.625455in}{2.167125in}}%
\pgfpathlineto{\pgfqpoint{2.626235in}{2.169745in}}%
\pgfpathlineto{\pgfqpoint{2.628801in}{2.172306in}}%
\pgfpathlineto{\pgfqpoint{2.635881in}{2.174179in}}%
\pgfpathlineto{\pgfqpoint{2.645528in}{2.171116in}}%
\pgfpathlineto{\pgfqpoint{2.674466in}{2.159965in}}%
\pgfpathlineto{\pgfqpoint{2.693759in}{2.153266in}}%
\pgfpathlineto{\pgfqpoint{2.732344in}{2.141678in}}%
\pgfpathlineto{\pgfqpoint{2.780576in}{2.130050in}}%
\pgfpathlineto{\pgfqpoint{2.832688in}{2.120493in}}%
\pgfpathlineto{\pgfqpoint{2.877039in}{2.114546in}}%
\pgfpathlineto{\pgfqpoint{2.925270in}{2.110181in}}%
\pgfpathlineto{\pgfqpoint{2.983148in}{2.107727in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.107560in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.108593in}}%
\pgfpathlineto{\pgfqpoint{2.954209in}{2.109611in}}%
\pgfpathlineto{\pgfqpoint{2.905977in}{2.112694in}}%
\pgfpathlineto{\pgfqpoint{2.857746in}{2.117929in}}%
\pgfpathlineto{\pgfqpoint{2.809515in}{2.125445in}}%
\pgfpathlineto{\pgfqpoint{2.761283in}{2.135462in}}%
\pgfpathlineto{\pgfqpoint{2.722698in}{2.145517in}}%
\pgfpathlineto{\pgfqpoint{2.684113in}{2.157733in}}%
\pgfpathlineto{\pgfqpoint{2.635881in}{2.175852in}}%
\pgfpathlineto{\pgfqpoint{2.626235in}{2.175196in}}%
\pgfpathlineto{\pgfqpoint{2.624464in}{2.172306in}}%
\pgfpathlineto{\pgfqpoint{2.622832in}{2.167125in}}%
\pgfpathlineto{\pgfqpoint{2.618964in}{2.138628in}}%
\pgfpathlineto{\pgfqpoint{2.612818in}{2.073861in}}%
\pgfpathlineto{\pgfqpoint{2.608753in}{2.016867in}}%
\pgfpathlineto{\pgfqpoint{2.601427in}{1.889925in}}%
\pgfpathlineto{\pgfqpoint{2.595121in}{1.734486in}}%
\pgfpathlineto{\pgfqpoint{2.592357in}{1.646403in}}%
\pgfpathlineto{\pgfqpoint{2.589342in}{1.454695in}}%
\pgfpathlineto{\pgfqpoint{2.589975in}{1.257805in}}%
\pgfpathlineto{\pgfqpoint{2.593754in}{1.084231in}}%
\pgfpathlineto{\pgfqpoint{2.602047in}{0.874388in}}%
\pgfpathlineto{\pgfqpoint{2.610610in}{0.729312in}}%
\pgfpathlineto{\pgfqpoint{2.618222in}{0.638639in}}%
\pgfpathlineto{\pgfqpoint{2.625387in}{0.579054in}}%
\pgfpathlineto{\pgfqpoint{2.630143in}{0.550557in}}%
\pgfpathlineto{\pgfqpoint{2.634916in}{0.529831in}}%
\pgfpathlineto{\pgfqpoint{2.640424in}{0.511697in}}%
\pgfpathlineto{\pgfqpoint{2.646998in}{0.496153in}}%
\pgfpathlineto{\pgfqpoint{2.654304in}{0.483199in}}%
\pgfpathlineto{\pgfqpoint{2.663876in}{0.470246in}}%
\pgfpathlineto{\pgfqpoint{2.676237in}{0.457293in}}%
\pgfpathlineto{\pgfqpoint{2.688435in}{0.446930in}}%
\pgfpathlineto{\pgfqpoint{2.706999in}{0.433977in}}%
\pgfpathlineto{\pgfqpoint{2.722698in}{0.424801in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.542636in}{2.229968in}}%
\pgfpathlineto{\pgfqpoint{0.581221in}{2.231409in}}%
\pgfpathlineto{\pgfqpoint{0.619806in}{2.234813in}}%
\pgfpathlineto{\pgfqpoint{0.658391in}{2.240286in}}%
\pgfpathlineto{\pgfqpoint{0.687330in}{2.245868in}}%
\pgfpathlineto{\pgfqpoint{0.724713in}{2.255207in}}%
\pgfpathlineto{\pgfqpoint{0.754854in}{2.264752in}}%
\pgfpathlineto{\pgfqpoint{0.783793in}{2.276045in}}%
\pgfpathlineto{\pgfqpoint{0.810539in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{0.806978in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{0.779496in}{2.275932in}}%
\pgfpathlineto{\pgfqpoint{0.745208in}{2.263070in}}%
\pgfpathlineto{\pgfqpoint{0.716269in}{2.254383in}}%
\pgfpathlineto{\pgfqpoint{0.687330in}{2.247339in}}%
\pgfpathlineto{\pgfqpoint{0.648745in}{2.240129in}}%
\pgfpathlineto{\pgfqpoint{0.610160in}{2.235153in}}%
\pgfpathlineto{\pgfqpoint{0.571575in}{2.232234in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.231268in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.229909in}}%
\pgfpathlineto{\pgfqpoint{0.542636in}{2.229968in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.954209in}{2.231409in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.229909in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.231268in}}%
\pgfpathlineto{\pgfqpoint{2.954209in}{2.232775in}}%
\pgfpathlineto{\pgfqpoint{2.915624in}{2.236198in}}%
\pgfpathlineto{\pgfqpoint{2.877039in}{2.241712in}}%
\pgfpathlineto{\pgfqpoint{2.848100in}{2.247339in}}%
\pgfpathlineto{\pgfqpoint{2.819161in}{2.254383in}}%
\pgfpathlineto{\pgfqpoint{2.790222in}{2.263070in}}%
\pgfpathlineto{\pgfqpoint{2.755934in}{2.275932in}}%
\pgfpathlineto{\pgfqpoint{2.728451in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{2.724891in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{2.746015in}{2.278523in}}%
\pgfpathlineto{\pgfqpoint{2.771207in}{2.268160in}}%
\pgfpathlineto{\pgfqpoint{2.799868in}{2.258409in}}%
\pgfpathlineto{\pgfqpoint{2.828807in}{2.250368in}}%
\pgfpathlineto{\pgfqpoint{2.857746in}{2.243858in}}%
\pgfpathlineto{\pgfqpoint{2.886685in}{2.238712in}}%
\pgfpathlineto{\pgfqpoint{2.915624in}{2.234813in}}%
\pgfpathlineto{\pgfqpoint{2.954209in}{2.231409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532989in}{0.423614in}}{\pgfqpoint{2.469451in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.754737,0.228772,0.462509}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812732in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.814124in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.827605in}{0.431386in}}%
\pgfpathlineto{\pgfqpoint{0.846663in}{0.444340in}}%
\pgfpathlineto{\pgfqpoint{0.859214in}{0.454702in}}%
\pgfpathlineto{\pgfqpoint{0.871984in}{0.467656in}}%
\pgfpathlineto{\pgfqpoint{0.881915in}{0.480609in}}%
\pgfpathlineto{\pgfqpoint{0.888146in}{0.490971in}}%
\pgfpathlineto{\pgfqpoint{0.895352in}{0.506515in}}%
\pgfpathlineto{\pgfqpoint{0.901398in}{0.524650in}}%
\pgfpathlineto{\pgfqpoint{0.906506in}{0.545375in}}%
\pgfpathlineto{\pgfqpoint{0.912117in}{0.576463in}}%
\pgfpathlineto{\pgfqpoint{0.920625in}{0.646411in}}%
\pgfpathlineto{\pgfqpoint{0.926364in}{0.711177in}}%
\pgfpathlineto{\pgfqpoint{0.935317in}{0.843300in}}%
\pgfpathlineto{\pgfqpoint{0.944220in}{1.022056in}}%
\pgfpathlineto{\pgfqpoint{0.950446in}{1.221536in}}%
\pgfpathlineto{\pgfqpoint{0.952331in}{1.376975in}}%
\pgfpathlineto{\pgfqpoint{0.950960in}{1.535005in}}%
\pgfpathlineto{\pgfqpoint{0.943993in}{1.762983in}}%
\pgfpathlineto{\pgfqpoint{0.932965in}{1.972826in}}%
\pgfpathlineto{\pgfqpoint{0.925504in}{2.073861in}}%
\pgfpathlineto{\pgfqpoint{0.920230in}{2.128265in}}%
\pgfpathlineto{\pgfqpoint{0.915221in}{2.167125in}}%
\pgfpathlineto{\pgfqpoint{0.912654in}{2.174897in}}%
\pgfpathlineto{\pgfqpoint{0.909195in}{2.178552in}}%
\pgfpathlineto{\pgfqpoint{0.899549in}{2.177469in}}%
\pgfpathlineto{\pgfqpoint{0.851317in}{2.158953in}}%
\pgfpathlineto{\pgfqpoint{0.812732in}{2.146680in}}%
\pgfpathlineto{\pgfqpoint{0.771764in}{2.136037in}}%
\pgfpathlineto{\pgfqpoint{0.725915in}{2.126549in}}%
\pgfpathlineto{\pgfqpoint{0.677684in}{2.119014in}}%
\pgfpathlineto{\pgfqpoint{0.629452in}{2.113761in}}%
\pgfpathlineto{\pgfqpoint{0.581221in}{2.110653in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.109626in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.108593in}}%
\pgfpathlineto{\pgfqpoint{0.552282in}{2.108757in}}%
\pgfpathlineto{\pgfqpoint{0.581221in}{2.109611in}}%
\pgfpathlineto{\pgfqpoint{0.610160in}{2.111221in}}%
\pgfpathlineto{\pgfqpoint{0.658391in}{2.115577in}}%
\pgfpathlineto{\pgfqpoint{0.706623in}{2.122166in}}%
\pgfpathlineto{\pgfqpoint{0.754854in}{2.131133in}}%
\pgfpathlineto{\pgfqpoint{0.803086in}{2.142818in}}%
\pgfpathlineto{\pgfqpoint{0.832025in}{2.151318in}}%
\pgfpathlineto{\pgfqpoint{0.851317in}{2.157733in}}%
\pgfpathlineto{\pgfqpoint{0.899549in}{2.175852in}}%
\pgfpathlineto{\pgfqpoint{0.909195in}{2.175196in}}%
\pgfpathlineto{\pgfqpoint{0.911925in}{2.169715in}}%
\pgfpathlineto{\pgfqpoint{0.916181in}{2.141218in}}%
\pgfpathlineto{\pgfqpoint{0.922612in}{2.073861in}}%
\pgfpathlineto{\pgfqpoint{0.932700in}{1.915831in}}%
\pgfpathlineto{\pgfqpoint{0.941311in}{1.705988in}}%
\pgfpathlineto{\pgfqpoint{0.945209in}{1.540186in}}%
\pgfpathlineto{\pgfqpoint{0.946254in}{1.364022in}}%
\pgfpathlineto{\pgfqpoint{0.944323in}{1.187857in}}%
\pgfpathlineto{\pgfqpoint{0.940256in}{1.042781in}}%
\pgfpathlineto{\pgfqpoint{0.935297in}{0.915839in}}%
\pgfpathlineto{\pgfqpoint{0.931320in}{0.835528in}}%
\pgfpathlineto{\pgfqpoint{0.923712in}{0.713768in}}%
\pgfpathlineto{\pgfqpoint{0.915653in}{0.623095in}}%
\pgfpathlineto{\pgfqpoint{0.911929in}{0.592007in}}%
\pgfpathlineto{\pgfqpoint{0.907175in}{0.560919in}}%
\pgfpathlineto{\pgfqpoint{0.903099in}{0.540194in}}%
\pgfpathlineto{\pgfqpoint{0.898343in}{0.522059in}}%
\pgfpathlineto{\pgfqpoint{0.893040in}{0.506515in}}%
\pgfpathlineto{\pgfqpoint{0.885781in}{0.490971in}}%
\pgfpathlineto{\pgfqpoint{0.877623in}{0.478018in}}%
\pgfpathlineto{\pgfqpoint{0.869322in}{0.467656in}}%
\pgfpathlineto{\pgfqpoint{0.859192in}{0.457293in}}%
\pgfpathlineto{\pgfqpoint{0.846995in}{0.446930in}}%
\pgfpathlineto{\pgfqpoint{0.828431in}{0.433977in}}%
\pgfpathlineto{\pgfqpoint{0.810539in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.812732in}{0.423614in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.722698in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.724891in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.706999in}{0.433977in}}%
\pgfpathlineto{\pgfqpoint{2.688435in}{0.446930in}}%
\pgfpathlineto{\pgfqpoint{2.676237in}{0.457293in}}%
\pgfpathlineto{\pgfqpoint{2.666108in}{0.467656in}}%
\pgfpathlineto{\pgfqpoint{2.657807in}{0.478018in}}%
\pgfpathlineto{\pgfqpoint{2.649648in}{0.490971in}}%
\pgfpathlineto{\pgfqpoint{2.642390in}{0.506515in}}%
\pgfpathlineto{\pgfqpoint{2.637086in}{0.522059in}}%
\pgfpathlineto{\pgfqpoint{2.632331in}{0.540194in}}%
\pgfpathlineto{\pgfqpoint{2.628255in}{0.560919in}}%
\pgfpathlineto{\pgfqpoint{2.623501in}{0.592007in}}%
\pgfpathlineto{\pgfqpoint{2.619776in}{0.623095in}}%
\pgfpathlineto{\pgfqpoint{2.611718in}{0.713768in}}%
\pgfpathlineto{\pgfqpoint{2.604110in}{0.835528in}}%
\pgfpathlineto{\pgfqpoint{2.600133in}{0.915839in}}%
\pgfpathlineto{\pgfqpoint{2.595174in}{1.042781in}}%
\pgfpathlineto{\pgfqpoint{2.591107in}{1.187857in}}%
\pgfpathlineto{\pgfqpoint{2.589176in}{1.364022in}}%
\pgfpathlineto{\pgfqpoint{2.590221in}{1.540186in}}%
\pgfpathlineto{\pgfqpoint{2.594118in}{1.705988in}}%
\pgfpathlineto{\pgfqpoint{2.602730in}{1.915831in}}%
\pgfpathlineto{\pgfqpoint{2.612818in}{2.073861in}}%
\pgfpathlineto{\pgfqpoint{2.619249in}{2.141218in}}%
\pgfpathlineto{\pgfqpoint{2.623505in}{2.169715in}}%
\pgfpathlineto{\pgfqpoint{2.626235in}{2.175196in}}%
\pgfpathlineto{\pgfqpoint{2.635881in}{2.175852in}}%
\pgfpathlineto{\pgfqpoint{2.684113in}{2.157733in}}%
\pgfpathlineto{\pgfqpoint{2.703405in}{2.151318in}}%
\pgfpathlineto{\pgfqpoint{2.732344in}{2.142818in}}%
\pgfpathlineto{\pgfqpoint{2.780576in}{2.131133in}}%
\pgfpathlineto{\pgfqpoint{2.828807in}{2.122166in}}%
\pgfpathlineto{\pgfqpoint{2.877039in}{2.115577in}}%
\pgfpathlineto{\pgfqpoint{2.925270in}{2.111221in}}%
\pgfpathlineto{\pgfqpoint{2.954209in}{2.109611in}}%
\pgfpathlineto{\pgfqpoint{2.983148in}{2.108757in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.108593in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.109626in}}%
\pgfpathlineto{\pgfqpoint{2.954209in}{2.110653in}}%
\pgfpathlineto{\pgfqpoint{2.905977in}{2.113761in}}%
\pgfpathlineto{\pgfqpoint{2.857746in}{2.119014in}}%
\pgfpathlineto{\pgfqpoint{2.809515in}{2.126549in}}%
\pgfpathlineto{\pgfqpoint{2.763666in}{2.136037in}}%
\pgfpathlineto{\pgfqpoint{2.722698in}{2.146680in}}%
\pgfpathlineto{\pgfqpoint{2.684113in}{2.158953in}}%
\pgfpathlineto{\pgfqpoint{2.635881in}{2.177469in}}%
\pgfpathlineto{\pgfqpoint{2.626235in}{2.178552in}}%
\pgfpathlineto{\pgfqpoint{2.622775in}{2.174897in}}%
\pgfpathlineto{\pgfqpoint{2.620209in}{2.167125in}}%
\pgfpathlineto{\pgfqpoint{2.615200in}{2.128265in}}%
\pgfpathlineto{\pgfqpoint{2.609926in}{2.073861in}}%
\pgfpathlineto{\pgfqpoint{2.602465in}{1.972826in}}%
\pgfpathlineto{\pgfqpoint{2.591437in}{1.762983in}}%
\pgfpathlineto{\pgfqpoint{2.584470in}{1.535005in}}%
\pgfpathlineto{\pgfqpoint{2.583099in}{1.376975in}}%
\pgfpathlineto{\pgfqpoint{2.584984in}{1.221536in}}%
\pgfpathlineto{\pgfqpoint{2.591209in}{1.022056in}}%
\pgfpathlineto{\pgfqpoint{2.600113in}{0.843300in}}%
\pgfpathlineto{\pgfqpoint{2.609066in}{0.711177in}}%
\pgfpathlineto{\pgfqpoint{2.614805in}{0.646411in}}%
\pgfpathlineto{\pgfqpoint{2.623313in}{0.576463in}}%
\pgfpathlineto{\pgfqpoint{2.628924in}{0.545375in}}%
\pgfpathlineto{\pgfqpoint{2.634032in}{0.524650in}}%
\pgfpathlineto{\pgfqpoint{2.640077in}{0.506515in}}%
\pgfpathlineto{\pgfqpoint{2.647283in}{0.490971in}}%
\pgfpathlineto{\pgfqpoint{2.653515in}{0.480609in}}%
\pgfpathlineto{\pgfqpoint{2.663446in}{0.467656in}}%
\pgfpathlineto{\pgfqpoint{2.676216in}{0.454702in}}%
\pgfpathlineto{\pgfqpoint{2.688767in}{0.444340in}}%
\pgfpathlineto{\pgfqpoint{2.707824in}{0.431386in}}%
\pgfpathlineto{\pgfqpoint{2.721305in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.722698in}{0.423614in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.542636in}{2.228589in}}%
\pgfpathlineto{\pgfqpoint{0.581221in}{2.230020in}}%
\pgfpathlineto{\pgfqpoint{0.619806in}{2.233399in}}%
\pgfpathlineto{\pgfqpoint{0.658391in}{2.238839in}}%
\pgfpathlineto{\pgfqpoint{0.689398in}{2.244844in}}%
\pgfpathlineto{\pgfqpoint{0.725915in}{2.253981in}}%
\pgfpathlineto{\pgfqpoint{0.754854in}{2.263115in}}%
\pgfpathlineto{\pgfqpoint{0.787597in}{2.275932in}}%
\pgfpathlineto{\pgfqpoint{0.814124in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{0.810539in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{0.783531in}{2.275932in}}%
\pgfpathlineto{\pgfqpoint{0.749696in}{2.262979in}}%
\pgfpathlineto{\pgfqpoint{0.716269in}{2.252868in}}%
\pgfpathlineto{\pgfqpoint{0.687330in}{2.245868in}}%
\pgfpathlineto{\pgfqpoint{0.648745in}{2.238712in}}%
\pgfpathlineto{\pgfqpoint{0.610160in}{2.233770in}}%
\pgfpathlineto{\pgfqpoint{0.571575in}{2.230865in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.229909in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.228529in}}%
\pgfpathlineto{\pgfqpoint{0.542636in}{2.228589in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.973502in}{2.229069in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.228529in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.229909in}}%
\pgfpathlineto{\pgfqpoint{2.963855in}{2.230865in}}%
\pgfpathlineto{\pgfqpoint{2.925270in}{2.233770in}}%
\pgfpathlineto{\pgfqpoint{2.886685in}{2.238712in}}%
\pgfpathlineto{\pgfqpoint{2.848100in}{2.245868in}}%
\pgfpathlineto{\pgfqpoint{2.819161in}{2.252868in}}%
\pgfpathlineto{\pgfqpoint{2.785734in}{2.262979in}}%
\pgfpathlineto{\pgfqpoint{2.751899in}{2.275932in}}%
\pgfpathlineto{\pgfqpoint{2.724891in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{2.721305in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{2.747832in}{2.275932in}}%
\pgfpathlineto{\pgfqpoint{2.773694in}{2.265570in}}%
\pgfpathlineto{\pgfqpoint{2.805312in}{2.255207in}}%
\pgfpathlineto{\pgfqpoint{2.838453in}{2.246534in}}%
\pgfpathlineto{\pgfqpoint{2.867392in}{2.240541in}}%
\pgfpathlineto{\pgfqpoint{2.905977in}{2.234567in}}%
\pgfpathlineto{\pgfqpoint{2.944563in}{2.230677in}}%
\pgfpathlineto{\pgfqpoint{2.973502in}{2.229069in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532989in}{0.423614in}}{\pgfqpoint{2.469451in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.786212,0.241514,0.450184}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822324in}{0.426205in}}%
\pgfpathlineto{\pgfqpoint{0.838973in}{0.436568in}}%
\pgfpathlineto{\pgfqpoint{0.856224in}{0.449521in}}%
\pgfpathlineto{\pgfqpoint{0.872406in}{0.465065in}}%
\pgfpathlineto{\pgfqpoint{0.882697in}{0.478018in}}%
\pgfpathlineto{\pgfqpoint{0.891924in}{0.493562in}}%
\pgfpathlineto{\pgfqpoint{0.898625in}{0.509106in}}%
\pgfpathlineto{\pgfqpoint{0.905186in}{0.529831in}}%
\pgfpathlineto{\pgfqpoint{0.910418in}{0.553147in}}%
\pgfpathlineto{\pgfqpoint{0.915768in}{0.584235in}}%
\pgfpathlineto{\pgfqpoint{0.922065in}{0.633457in}}%
\pgfpathlineto{\pgfqpoint{0.932108in}{0.742265in}}%
\pgfpathlineto{\pgfqpoint{0.942787in}{0.897704in}}%
\pgfpathlineto{\pgfqpoint{0.951084in}{1.053143in}}%
\pgfpathlineto{\pgfqpoint{0.956300in}{1.190448in}}%
\pgfpathlineto{\pgfqpoint{0.959527in}{1.361431in}}%
\pgfpathlineto{\pgfqpoint{0.958743in}{1.488373in}}%
\pgfpathlineto{\pgfqpoint{0.954284in}{1.654175in}}%
\pgfpathlineto{\pgfqpoint{0.943669in}{1.866609in}}%
\pgfpathlineto{\pgfqpoint{0.931762in}{2.037592in}}%
\pgfpathlineto{\pgfqpoint{0.924311in}{2.117902in}}%
\pgfpathlineto{\pgfqpoint{0.918258in}{2.164534in}}%
\pgfpathlineto{\pgfqpoint{0.915852in}{2.174897in}}%
\pgfpathlineto{\pgfqpoint{0.914378in}{2.177487in}}%
\pgfpathlineto{\pgfqpoint{0.911494in}{2.180078in}}%
\pgfpathlineto{\pgfqpoint{0.909195in}{2.181181in}}%
\pgfpathlineto{\pgfqpoint{0.899549in}{2.179032in}}%
\pgfpathlineto{\pgfqpoint{0.851317in}{2.160215in}}%
\pgfpathlineto{\pgfqpoint{0.812732in}{2.147888in}}%
\pgfpathlineto{\pgfqpoint{0.774147in}{2.137752in}}%
\pgfpathlineto{\pgfqpoint{0.729163in}{2.128265in}}%
\pgfpathlineto{\pgfqpoint{0.680611in}{2.120493in}}%
\pgfpathlineto{\pgfqpoint{0.634850in}{2.115312in}}%
\pgfpathlineto{\pgfqpoint{0.581221in}{2.111723in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.110688in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.109626in}}%
\pgfpathlineto{\pgfqpoint{0.561928in}{2.109988in}}%
\pgfpathlineto{\pgfqpoint{0.616590in}{2.112721in}}%
\pgfpathlineto{\pgfqpoint{0.658391in}{2.116648in}}%
\pgfpathlineto{\pgfqpoint{0.705657in}{2.123084in}}%
\pgfpathlineto{\pgfqpoint{0.754854in}{2.132258in}}%
\pgfpathlineto{\pgfqpoint{0.803086in}{2.143966in}}%
\pgfpathlineto{\pgfqpoint{0.828994in}{2.151581in}}%
\pgfpathlineto{\pgfqpoint{0.851317in}{2.158953in}}%
\pgfpathlineto{\pgfqpoint{0.899549in}{2.177469in}}%
\pgfpathlineto{\pgfqpoint{0.909195in}{2.178552in}}%
\pgfpathlineto{\pgfqpoint{0.912654in}{2.174897in}}%
\pgfpathlineto{\pgfqpoint{0.914642in}{2.169715in}}%
\pgfpathlineto{\pgfqpoint{0.919925in}{2.130856in}}%
\pgfpathlineto{\pgfqpoint{0.924407in}{2.086815in}}%
\pgfpathlineto{\pgfqpoint{0.931559in}{1.993551in}}%
\pgfpathlineto{\pgfqpoint{0.935457in}{1.931375in}}%
\pgfpathlineto{\pgfqpoint{0.944813in}{1.742257in}}%
\pgfpathlineto{\pgfqpoint{0.949477in}{1.597181in}}%
\pgfpathlineto{\pgfqpoint{0.951374in}{1.511689in}}%
\pgfpathlineto{\pgfqpoint{0.952296in}{1.364022in}}%
\pgfpathlineto{\pgfqpoint{0.950326in}{1.216355in}}%
\pgfpathlineto{\pgfqpoint{0.944220in}{1.022056in}}%
\pgfpathlineto{\pgfqpoint{0.936016in}{0.856254in}}%
\pgfpathlineto{\pgfqpoint{0.930727in}{0.770762in}}%
\pgfpathlineto{\pgfqpoint{0.921429in}{0.654183in}}%
\pgfpathlineto{\pgfqpoint{0.912915in}{0.581644in}}%
\pgfpathlineto{\pgfqpoint{0.907541in}{0.550557in}}%
\pgfpathlineto{\pgfqpoint{0.902850in}{0.529831in}}%
\pgfpathlineto{\pgfqpoint{0.897269in}{0.511697in}}%
\pgfpathlineto{\pgfqpoint{0.892025in}{0.498743in}}%
\pgfpathlineto{\pgfqpoint{0.885227in}{0.485790in}}%
\pgfpathlineto{\pgfqpoint{0.876292in}{0.472837in}}%
\pgfpathlineto{\pgfqpoint{0.864711in}{0.459884in}}%
\pgfpathlineto{\pgfqpoint{0.849994in}{0.446930in}}%
\pgfpathlineto{\pgfqpoint{0.835706in}{0.436568in}}%
\pgfpathlineto{\pgfqpoint{0.814124in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.817752in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.822324in}{0.426205in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.716621in}{0.426205in}}%
\pgfpathlineto{\pgfqpoint{2.699724in}{0.436568in}}%
\pgfpathlineto{\pgfqpoint{2.685436in}{0.446930in}}%
\pgfpathlineto{\pgfqpoint{2.670719in}{0.459884in}}%
\pgfpathlineto{\pgfqpoint{2.661226in}{0.470246in}}%
\pgfpathlineto{\pgfqpoint{2.651807in}{0.483199in}}%
\pgfpathlineto{\pgfqpoint{2.644654in}{0.496153in}}%
\pgfpathlineto{\pgfqpoint{2.639092in}{0.509106in}}%
\pgfpathlineto{\pgfqpoint{2.633289in}{0.527241in}}%
\pgfpathlineto{\pgfqpoint{2.628396in}{0.547966in}}%
\pgfpathlineto{\pgfqpoint{2.622909in}{0.579054in}}%
\pgfpathlineto{\pgfqpoint{2.614533in}{0.649001in}}%
\pgfpathlineto{\pgfqpoint{2.609066in}{0.711177in}}%
\pgfpathlineto{\pgfqpoint{2.600113in}{0.843300in}}%
\pgfpathlineto{\pgfqpoint{2.591418in}{1.016874in}}%
\pgfpathlineto{\pgfqpoint{2.585227in}{1.211173in}}%
\pgfpathlineto{\pgfqpoint{2.583153in}{1.358841in}}%
\pgfpathlineto{\pgfqpoint{2.583974in}{1.506508in}}%
\pgfpathlineto{\pgfqpoint{2.585880in}{1.594590in}}%
\pgfpathlineto{\pgfqpoint{2.590518in}{1.739667in}}%
\pgfpathlineto{\pgfqpoint{2.599972in}{1.931375in}}%
\pgfpathlineto{\pgfqpoint{2.603870in}{1.993551in}}%
\pgfpathlineto{\pgfqpoint{2.611023in}{2.086815in}}%
\pgfpathlineto{\pgfqpoint{2.615505in}{2.130856in}}%
\pgfpathlineto{\pgfqpoint{2.620788in}{2.169715in}}%
\pgfpathlineto{\pgfqpoint{2.622775in}{2.174897in}}%
\pgfpathlineto{\pgfqpoint{2.626235in}{2.178552in}}%
\pgfpathlineto{\pgfqpoint{2.635881in}{2.177469in}}%
\pgfpathlineto{\pgfqpoint{2.684113in}{2.158953in}}%
\pgfpathlineto{\pgfqpoint{2.706435in}{2.151581in}}%
\pgfpathlineto{\pgfqpoint{2.732344in}{2.143966in}}%
\pgfpathlineto{\pgfqpoint{2.780576in}{2.132258in}}%
\pgfpathlineto{\pgfqpoint{2.829773in}{2.123084in}}%
\pgfpathlineto{\pgfqpoint{2.877039in}{2.116648in}}%
\pgfpathlineto{\pgfqpoint{2.918840in}{2.112721in}}%
\pgfpathlineto{\pgfqpoint{2.973502in}{2.109988in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.109626in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.110688in}}%
\pgfpathlineto{\pgfqpoint{2.954209in}{2.111723in}}%
\pgfpathlineto{\pgfqpoint{2.900579in}{2.115312in}}%
\pgfpathlineto{\pgfqpoint{2.854819in}{2.120493in}}%
\pgfpathlineto{\pgfqpoint{2.806267in}{2.128265in}}%
\pgfpathlineto{\pgfqpoint{2.761283in}{2.137752in}}%
\pgfpathlineto{\pgfqpoint{2.722698in}{2.147888in}}%
\pgfpathlineto{\pgfqpoint{2.684113in}{2.160215in}}%
\pgfpathlineto{\pgfqpoint{2.635881in}{2.179032in}}%
\pgfpathlineto{\pgfqpoint{2.626235in}{2.181181in}}%
\pgfpathlineto{\pgfqpoint{2.623935in}{2.180078in}}%
\pgfpathlineto{\pgfqpoint{2.621052in}{2.177487in}}%
\pgfpathlineto{\pgfqpoint{2.619578in}{2.174897in}}%
\pgfpathlineto{\pgfqpoint{2.617172in}{2.164534in}}%
\pgfpathlineto{\pgfqpoint{2.611119in}{2.117902in}}%
\pgfpathlineto{\pgfqpoint{2.603668in}{2.037592in}}%
\pgfpathlineto{\pgfqpoint{2.591608in}{1.864018in}}%
\pgfpathlineto{\pgfqpoint{2.584166in}{1.724123in}}%
\pgfpathlineto{\pgfqpoint{2.580955in}{1.648994in}}%
\pgfpathlineto{\pgfqpoint{2.576596in}{1.483192in}}%
\pgfpathlineto{\pgfqpoint{2.575934in}{1.356250in}}%
\pgfpathlineto{\pgfqpoint{2.579346in}{1.182676in}}%
\pgfpathlineto{\pgfqpoint{2.584870in}{1.042781in}}%
\pgfpathlineto{\pgfqpoint{2.592962in}{0.892523in}}%
\pgfpathlineto{\pgfqpoint{2.603965in}{0.734493in}}%
\pgfpathlineto{\pgfqpoint{2.614281in}{0.625685in}}%
\pgfpathlineto{\pgfqpoint{2.620830in}{0.576463in}}%
\pgfpathlineto{\pgfqpoint{2.627193in}{0.542785in}}%
\pgfpathlineto{\pgfqpoint{2.632428in}{0.522059in}}%
\pgfpathlineto{\pgfqpoint{2.639859in}{0.501334in}}%
\pgfpathlineto{\pgfqpoint{2.647753in}{0.485790in}}%
\pgfpathlineto{\pgfqpoint{2.656548in}{0.472837in}}%
\pgfpathlineto{\pgfqpoint{2.670538in}{0.457293in}}%
\pgfpathlineto{\pgfqpoint{2.685684in}{0.444340in}}%
\pgfpathlineto{\pgfqpoint{2.700358in}{0.433977in}}%
\pgfpathlineto{\pgfqpoint{2.713052in}{0.426237in}}%
\pgfpathlineto{\pgfqpoint{2.717678in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.721305in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.716621in}{0.426205in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.542636in}{2.227190in}}%
\pgfpathlineto{\pgfqpoint{0.581221in}{2.228610in}}%
\pgfpathlineto{\pgfqpoint{0.619806in}{2.231975in}}%
\pgfpathlineto{\pgfqpoint{0.658391in}{2.237376in}}%
\pgfpathlineto{\pgfqpoint{0.696976in}{2.245017in}}%
\pgfpathlineto{\pgfqpoint{0.735506in}{2.255207in}}%
\pgfpathlineto{\pgfqpoint{0.764500in}{2.264887in}}%
\pgfpathlineto{\pgfqpoint{0.793439in}{2.276731in}}%
\pgfpathlineto{\pgfqpoint{0.817752in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{0.814124in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{0.787597in}{2.275932in}}%
\pgfpathlineto{\pgfqpoint{0.754854in}{2.263115in}}%
\pgfpathlineto{\pgfqpoint{0.725915in}{2.253981in}}%
\pgfpathlineto{\pgfqpoint{0.696976in}{2.246534in}}%
\pgfpathlineto{\pgfqpoint{0.658391in}{2.238839in}}%
\pgfpathlineto{\pgfqpoint{0.619806in}{2.233399in}}%
\pgfpathlineto{\pgfqpoint{0.581221in}{2.230020in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.228529in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.227132in}}%
\pgfpathlineto{\pgfqpoint{0.542636in}{2.227190in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.944563in}{2.229272in}}%
\pgfpathlineto{\pgfqpoint{2.973502in}{2.227660in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.227132in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.228529in}}%
\pgfpathlineto{\pgfqpoint{2.954209in}{2.230020in}}%
\pgfpathlineto{\pgfqpoint{2.915624in}{2.233399in}}%
\pgfpathlineto{\pgfqpoint{2.877039in}{2.238839in}}%
\pgfpathlineto{\pgfqpoint{2.848100in}{2.244386in}}%
\pgfpathlineto{\pgfqpoint{2.814435in}{2.252616in}}%
\pgfpathlineto{\pgfqpoint{2.780971in}{2.262979in}}%
\pgfpathlineto{\pgfqpoint{2.747832in}{2.275932in}}%
\pgfpathlineto{\pgfqpoint{2.721305in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{2.717678in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{2.738094in}{2.278523in}}%
\pgfpathlineto{\pgfqpoint{2.762326in}{2.268160in}}%
\pgfpathlineto{\pgfqpoint{2.790222in}{2.258231in}}%
\pgfpathlineto{\pgfqpoint{2.819161in}{2.249770in}}%
\pgfpathlineto{\pgfqpoint{2.848100in}{2.242878in}}%
\pgfpathlineto{\pgfqpoint{2.877039in}{2.237376in}}%
\pgfpathlineto{\pgfqpoint{2.905977in}{2.233121in}}%
\pgfpathlineto{\pgfqpoint{2.944563in}{2.229272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532989in}{0.423614in}}{\pgfqpoint{2.469451in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816914,0.255895,0.436461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822378in}{0.424181in}}%
\pgfpathlineto{\pgfqpoint{0.842258in}{0.436568in}}%
\pgfpathlineto{\pgfqpoint{0.859236in}{0.449521in}}%
\pgfpathlineto{\pgfqpoint{0.872824in}{0.462474in}}%
\pgfpathlineto{\pgfqpoint{0.885299in}{0.478018in}}%
\pgfpathlineto{\pgfqpoint{0.894400in}{0.493562in}}%
\pgfpathlineto{\pgfqpoint{0.901999in}{0.511697in}}%
\pgfpathlineto{\pgfqpoint{0.907522in}{0.529831in}}%
\pgfpathlineto{\pgfqpoint{0.913472in}{0.555738in}}%
\pgfpathlineto{\pgfqpoint{0.924027in}{0.625685in}}%
\pgfpathlineto{\pgfqpoint{0.934820in}{0.731902in}}%
\pgfpathlineto{\pgfqpoint{0.943120in}{0.832938in}}%
\pgfpathlineto{\pgfqpoint{0.952224in}{0.959880in}}%
\pgfpathlineto{\pgfqpoint{0.962858in}{1.138635in}}%
\pgfpathlineto{\pgfqpoint{0.968227in}{1.288893in}}%
\pgfpathlineto{\pgfqpoint{0.969565in}{1.395110in}}%
\pgfpathlineto{\pgfqpoint{0.968076in}{1.501327in}}%
\pgfpathlineto{\pgfqpoint{0.962515in}{1.651585in}}%
\pgfpathlineto{\pgfqpoint{0.951567in}{1.830340in}}%
\pgfpathlineto{\pgfqpoint{0.942618in}{1.952100in}}%
\pgfpathlineto{\pgfqpoint{0.932288in}{2.071271in}}%
\pgfpathlineto{\pgfqpoint{0.925175in}{2.136037in}}%
\pgfpathlineto{\pgfqpoint{0.920222in}{2.169715in}}%
\pgfpathlineto{\pgfqpoint{0.918153in}{2.177487in}}%
\pgfpathlineto{\pgfqpoint{0.916431in}{2.180078in}}%
\pgfpathlineto{\pgfqpoint{0.912066in}{2.182669in}}%
\pgfpathlineto{\pgfqpoint{0.909195in}{2.183442in}}%
\pgfpathlineto{\pgfqpoint{0.899549in}{2.180594in}}%
\pgfpathlineto{\pgfqpoint{0.852552in}{2.161943in}}%
\pgfpathlineto{\pgfqpoint{0.822378in}{2.151980in}}%
\pgfpathlineto{\pgfqpoint{0.783537in}{2.141218in}}%
\pgfpathlineto{\pgfqpoint{0.735562in}{2.130615in}}%
\pgfpathlineto{\pgfqpoint{0.687330in}{2.122546in}}%
\pgfpathlineto{\pgfqpoint{0.639099in}{2.116816in}}%
\pgfpathlineto{\pgfqpoint{0.610160in}{2.114430in}}%
\pgfpathlineto{\pgfqpoint{0.581221in}{2.112797in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.111778in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.110688in}}%
\pgfpathlineto{\pgfqpoint{0.552282in}{2.110855in}}%
\pgfpathlineto{\pgfqpoint{0.610160in}{2.113333in}}%
\pgfpathlineto{\pgfqpoint{0.658391in}{2.117720in}}%
\pgfpathlineto{\pgfqpoint{0.698591in}{2.123084in}}%
\pgfpathlineto{\pgfqpoint{0.725915in}{2.127664in}}%
\pgfpathlineto{\pgfqpoint{0.754854in}{2.133382in}}%
\pgfpathlineto{\pgfqpoint{0.803086in}{2.145165in}}%
\pgfpathlineto{\pgfqpoint{0.832025in}{2.153742in}}%
\pgfpathlineto{\pgfqpoint{0.851317in}{2.160215in}}%
\pgfpathlineto{\pgfqpoint{0.899549in}{2.179032in}}%
\pgfpathlineto{\pgfqpoint{0.909195in}{2.181181in}}%
\pgfpathlineto{\pgfqpoint{0.911494in}{2.180078in}}%
\pgfpathlineto{\pgfqpoint{0.914378in}{2.177487in}}%
\pgfpathlineto{\pgfqpoint{0.916742in}{2.172306in}}%
\pgfpathlineto{\pgfqpoint{0.923457in}{2.125674in}}%
\pgfpathlineto{\pgfqpoint{0.930855in}{2.047955in}}%
\pgfpathlineto{\pgfqpoint{0.942565in}{1.884743in}}%
\pgfpathlineto{\pgfqpoint{0.953047in}{1.685263in}}%
\pgfpathlineto{\pgfqpoint{0.958214in}{1.514280in}}%
\pgfpathlineto{\pgfqpoint{0.959609in}{1.392519in}}%
\pgfpathlineto{\pgfqpoint{0.958212in}{1.268168in}}%
\pgfpathlineto{\pgfqpoint{0.953518in}{1.107547in}}%
\pgfpathlineto{\pgfqpoint{0.944872in}{0.933973in}}%
\pgfpathlineto{\pgfqpoint{0.934106in}{0.768171in}}%
\pgfpathlineto{\pgfqpoint{0.925054in}{0.661955in}}%
\pgfpathlineto{\pgfqpoint{0.915768in}{0.584235in}}%
\pgfpathlineto{\pgfqpoint{0.911945in}{0.560919in}}%
\pgfpathlineto{\pgfqpoint{0.906484in}{0.535013in}}%
\pgfpathlineto{\pgfqpoint{0.901356in}{0.516878in}}%
\pgfpathlineto{\pgfqpoint{0.894428in}{0.498743in}}%
\pgfpathlineto{\pgfqpoint{0.887677in}{0.485790in}}%
\pgfpathlineto{\pgfqpoint{0.878882in}{0.472837in}}%
\pgfpathlineto{\pgfqpoint{0.867518in}{0.459884in}}%
\pgfpathlineto{\pgfqpoint{0.853049in}{0.446930in}}%
\pgfpathlineto{\pgfqpoint{0.835072in}{0.433977in}}%
\pgfpathlineto{\pgfqpoint{0.817752in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.821379in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.822378in}{0.424181in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.713052in}{0.424181in}}%
\pgfpathlineto{\pgfqpoint{2.714051in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.717678in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.700358in}{0.433977in}}%
\pgfpathlineto{\pgfqpoint{2.682381in}{0.446930in}}%
\pgfpathlineto{\pgfqpoint{2.667911in}{0.459884in}}%
\pgfpathlineto{\pgfqpoint{2.656548in}{0.472837in}}%
\pgfpathlineto{\pgfqpoint{2.647753in}{0.485790in}}%
\pgfpathlineto{\pgfqpoint{2.641002in}{0.498743in}}%
\pgfpathlineto{\pgfqpoint{2.634073in}{0.516878in}}%
\pgfpathlineto{\pgfqpoint{2.628946in}{0.535013in}}%
\pgfpathlineto{\pgfqpoint{2.623485in}{0.560919in}}%
\pgfpathlineto{\pgfqpoint{2.619662in}{0.584235in}}%
\pgfpathlineto{\pgfqpoint{2.610376in}{0.661955in}}%
\pgfpathlineto{\pgfqpoint{2.601324in}{0.768171in}}%
\pgfpathlineto{\pgfqpoint{2.590558in}{0.933973in}}%
\pgfpathlineto{\pgfqpoint{2.581911in}{1.107547in}}%
\pgfpathlineto{\pgfqpoint{2.577218in}{1.268168in}}%
\pgfpathlineto{\pgfqpoint{2.575821in}{1.392519in}}%
\pgfpathlineto{\pgfqpoint{2.577216in}{1.514280in}}%
\pgfpathlineto{\pgfqpoint{2.582382in}{1.685263in}}%
\pgfpathlineto{\pgfqpoint{2.592865in}{1.884743in}}%
\pgfpathlineto{\pgfqpoint{2.604574in}{2.047955in}}%
\pgfpathlineto{\pgfqpoint{2.611973in}{2.125674in}}%
\pgfpathlineto{\pgfqpoint{2.618688in}{2.172306in}}%
\pgfpathlineto{\pgfqpoint{2.621052in}{2.177487in}}%
\pgfpathlineto{\pgfqpoint{2.623935in}{2.180078in}}%
\pgfpathlineto{\pgfqpoint{2.626235in}{2.181181in}}%
\pgfpathlineto{\pgfqpoint{2.635881in}{2.179032in}}%
\pgfpathlineto{\pgfqpoint{2.684113in}{2.160215in}}%
\pgfpathlineto{\pgfqpoint{2.703405in}{2.153742in}}%
\pgfpathlineto{\pgfqpoint{2.732344in}{2.145165in}}%
\pgfpathlineto{\pgfqpoint{2.780576in}{2.133382in}}%
\pgfpathlineto{\pgfqpoint{2.809515in}{2.127664in}}%
\pgfpathlineto{\pgfqpoint{2.836839in}{2.123084in}}%
\pgfpathlineto{\pgfqpoint{2.877039in}{2.117720in}}%
\pgfpathlineto{\pgfqpoint{2.925270in}{2.113333in}}%
\pgfpathlineto{\pgfqpoint{2.983148in}{2.110855in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.110688in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.111778in}}%
\pgfpathlineto{\pgfqpoint{2.954209in}{2.112797in}}%
\pgfpathlineto{\pgfqpoint{2.925270in}{2.114430in}}%
\pgfpathlineto{\pgfqpoint{2.896331in}{2.116816in}}%
\pgfpathlineto{\pgfqpoint{2.848100in}{2.122546in}}%
\pgfpathlineto{\pgfqpoint{2.799868in}{2.130615in}}%
\pgfpathlineto{\pgfqpoint{2.751892in}{2.141218in}}%
\pgfpathlineto{\pgfqpoint{2.713052in}{2.151980in}}%
\pgfpathlineto{\pgfqpoint{2.682878in}{2.161943in}}%
\pgfpathlineto{\pgfqpoint{2.635881in}{2.180594in}}%
\pgfpathlineto{\pgfqpoint{2.626235in}{2.183442in}}%
\pgfpathlineto{\pgfqpoint{2.623364in}{2.182669in}}%
\pgfpathlineto{\pgfqpoint{2.618999in}{2.180078in}}%
\pgfpathlineto{\pgfqpoint{2.617277in}{2.177487in}}%
\pgfpathlineto{\pgfqpoint{2.615208in}{2.169715in}}%
\pgfpathlineto{\pgfqpoint{2.610254in}{2.136037in}}%
\pgfpathlineto{\pgfqpoint{2.603142in}{2.071271in}}%
\pgfpathlineto{\pgfqpoint{2.592812in}{1.952100in}}%
\pgfpathlineto{\pgfqpoint{2.583863in}{1.830340in}}%
\pgfpathlineto{\pgfqpoint{2.572915in}{1.651585in}}%
\pgfpathlineto{\pgfqpoint{2.567354in}{1.501327in}}%
\pgfpathlineto{\pgfqpoint{2.565865in}{1.395110in}}%
\pgfpathlineto{\pgfqpoint{2.567203in}{1.288893in}}%
\pgfpathlineto{\pgfqpoint{2.572572in}{1.138635in}}%
\pgfpathlineto{\pgfqpoint{2.583205in}{0.959880in}}%
\pgfpathlineto{\pgfqpoint{2.592310in}{0.832938in}}%
\pgfpathlineto{\pgfqpoint{2.600610in}{0.731902in}}%
\pgfpathlineto{\pgfqpoint{2.611403in}{0.625685in}}%
\pgfpathlineto{\pgfqpoint{2.621958in}{0.555738in}}%
\pgfpathlineto{\pgfqpoint{2.627908in}{0.529831in}}%
\pgfpathlineto{\pgfqpoint{2.633431in}{0.511697in}}%
\pgfpathlineto{\pgfqpoint{2.641030in}{0.493562in}}%
\pgfpathlineto{\pgfqpoint{2.650131in}{0.478018in}}%
\pgfpathlineto{\pgfqpoint{2.662605in}{0.462474in}}%
\pgfpathlineto{\pgfqpoint{2.676194in}{0.449521in}}%
\pgfpathlineto{\pgfqpoint{2.693172in}{0.436568in}}%
\pgfpathlineto{\pgfqpoint{2.713052in}{0.424181in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.542636in}{2.225763in}}%
\pgfpathlineto{\pgfqpoint{0.581221in}{2.227179in}}%
\pgfpathlineto{\pgfqpoint{0.619806in}{2.230513in}}%
\pgfpathlineto{\pgfqpoint{0.658391in}{2.235880in}}%
\pgfpathlineto{\pgfqpoint{0.696976in}{2.243464in}}%
\pgfpathlineto{\pgfqpoint{0.732245in}{2.252616in}}%
\pgfpathlineto{\pgfqpoint{0.764500in}{2.263171in}}%
\pgfpathlineto{\pgfqpoint{0.795766in}{2.275932in}}%
\pgfpathlineto{\pgfqpoint{0.821379in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{0.817752in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{0.791666in}{2.275932in}}%
\pgfpathlineto{\pgfqpoint{0.759214in}{2.262979in}}%
\pgfpathlineto{\pgfqpoint{0.726653in}{2.252616in}}%
\pgfpathlineto{\pgfqpoint{0.696976in}{2.245017in}}%
\pgfpathlineto{\pgfqpoint{0.658391in}{2.237376in}}%
\pgfpathlineto{\pgfqpoint{0.619806in}{2.231975in}}%
\pgfpathlineto{\pgfqpoint{0.581221in}{2.228610in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.227132in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.225704in}}%
\pgfpathlineto{\pgfqpoint{0.542636in}{2.225763in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.963855in}{2.226653in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.225704in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.227132in}}%
\pgfpathlineto{\pgfqpoint{2.954209in}{2.228610in}}%
\pgfpathlineto{\pgfqpoint{2.915624in}{2.231975in}}%
\pgfpathlineto{\pgfqpoint{2.877039in}{2.237376in}}%
\pgfpathlineto{\pgfqpoint{2.848100in}{2.242878in}}%
\pgfpathlineto{\pgfqpoint{2.809515in}{2.252404in}}%
\pgfpathlineto{\pgfqpoint{2.780576in}{2.261446in}}%
\pgfpathlineto{\pgfqpoint{2.749674in}{2.273342in}}%
\pgfpathlineto{\pgfqpoint{2.732685in}{2.281114in}}%
\pgfpathlineto{\pgfqpoint{2.717678in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{2.714051in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{2.739664in}{2.275932in}}%
\pgfpathlineto{\pgfqpoint{2.764500in}{2.265570in}}%
\pgfpathlineto{\pgfqpoint{2.794584in}{2.255207in}}%
\pgfpathlineto{\pgfqpoint{2.828807in}{2.245741in}}%
\pgfpathlineto{\pgfqpoint{2.857746in}{2.239384in}}%
\pgfpathlineto{\pgfqpoint{2.896331in}{2.232934in}}%
\pgfpathlineto{\pgfqpoint{2.934916in}{2.228601in}}%
\pgfpathlineto{\pgfqpoint{2.963855in}{2.226653in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532989in}{0.423614in}}{\pgfqpoint{2.469451in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840636,0.268953,0.424666}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822378in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.825073in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.833789in}{0.428796in}}%
\pgfpathlineto{\pgfqpoint{0.856073in}{0.444340in}}%
\pgfpathlineto{\pgfqpoint{0.873244in}{0.459884in}}%
\pgfpathlineto{\pgfqpoint{0.886135in}{0.475428in}}%
\pgfpathlineto{\pgfqpoint{0.895585in}{0.490971in}}%
\pgfpathlineto{\pgfqpoint{0.903529in}{0.509106in}}%
\pgfpathlineto{\pgfqpoint{0.910664in}{0.532422in}}%
\pgfpathlineto{\pgfqpoint{0.916000in}{0.555738in}}%
\pgfpathlineto{\pgfqpoint{0.923486in}{0.599779in}}%
\pgfpathlineto{\pgfqpoint{0.931051in}{0.659364in}}%
\pgfpathlineto{\pgfqpoint{0.943288in}{0.778534in}}%
\pgfpathlineto{\pgfqpoint{0.962249in}{0.990968in}}%
\pgfpathlineto{\pgfqpoint{0.970905in}{1.097185in}}%
\pgfpathlineto{\pgfqpoint{0.980328in}{1.244852in}}%
\pgfpathlineto{\pgfqpoint{0.983641in}{1.348478in}}%
\pgfpathlineto{\pgfqpoint{0.983427in}{1.452104in}}%
\pgfpathlineto{\pgfqpoint{0.980177in}{1.545368in}}%
\pgfpathlineto{\pgfqpoint{0.972327in}{1.669719in}}%
\pgfpathlineto{\pgfqpoint{0.952590in}{1.900287in}}%
\pgfpathlineto{\pgfqpoint{0.942636in}{2.006504in}}%
\pgfpathlineto{\pgfqpoint{0.932240in}{2.104949in}}%
\pgfpathlineto{\pgfqpoint{0.925366in}{2.156762in}}%
\pgfpathlineto{\pgfqpoint{0.921460in}{2.177487in}}%
\pgfpathlineto{\pgfqpoint{0.918841in}{2.183315in}}%
\pgfpathlineto{\pgfqpoint{0.909195in}{2.185505in}}%
\pgfpathlineto{\pgfqpoint{0.899549in}{2.182155in}}%
\pgfpathlineto{\pgfqpoint{0.860963in}{2.166347in}}%
\pgfpathlineto{\pgfqpoint{0.822378in}{2.153258in}}%
\pgfpathlineto{\pgfqpoint{0.783793in}{2.142520in}}%
\pgfpathlineto{\pgfqpoint{0.735562in}{2.131805in}}%
\pgfpathlineto{\pgfqpoint{0.687330in}{2.123696in}}%
\pgfpathlineto{\pgfqpoint{0.638821in}{2.117902in}}%
\pgfpathlineto{\pgfqpoint{0.590867in}{2.114384in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.112877in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.111778in}}%
\pgfpathlineto{\pgfqpoint{0.561928in}{2.112145in}}%
\pgfpathlineto{\pgfqpoint{0.590867in}{2.113262in}}%
\pgfpathlineto{\pgfqpoint{0.619806in}{2.115128in}}%
\pgfpathlineto{\pgfqpoint{0.668038in}{2.119981in}}%
\pgfpathlineto{\pgfqpoint{0.706623in}{2.125477in}}%
\pgfpathlineto{\pgfqpoint{0.735562in}{2.130615in}}%
\pgfpathlineto{\pgfqpoint{0.761571in}{2.136037in}}%
\pgfpathlineto{\pgfqpoint{0.783793in}{2.141281in}}%
\pgfpathlineto{\pgfqpoint{0.812732in}{2.149102in}}%
\pgfpathlineto{\pgfqpoint{0.851317in}{2.161496in}}%
\pgfpathlineto{\pgfqpoint{0.870610in}{2.168701in}}%
\pgfpathlineto{\pgfqpoint{0.899549in}{2.180594in}}%
\pgfpathlineto{\pgfqpoint{0.909195in}{2.183442in}}%
\pgfpathlineto{\pgfqpoint{0.912066in}{2.182669in}}%
\pgfpathlineto{\pgfqpoint{0.916431in}{2.180078in}}%
\pgfpathlineto{\pgfqpoint{0.919045in}{2.174897in}}%
\pgfpathlineto{\pgfqpoint{0.924196in}{2.143809in}}%
\pgfpathlineto{\pgfqpoint{0.931217in}{2.081633in}}%
\pgfpathlineto{\pgfqpoint{0.942618in}{1.952100in}}%
\pgfpathlineto{\pgfqpoint{0.954191in}{1.791480in}}%
\pgfpathlineto{\pgfqpoint{0.961548in}{1.669719in}}%
\pgfpathlineto{\pgfqpoint{0.964869in}{1.599772in}}%
\pgfpathlineto{\pgfqpoint{0.968809in}{1.470239in}}%
\pgfpathlineto{\pgfqpoint{0.969465in}{1.364022in}}%
\pgfpathlineto{\pgfqpoint{0.968542in}{1.301846in}}%
\pgfpathlineto{\pgfqpoint{0.966205in}{1.221536in}}%
\pgfpathlineto{\pgfqpoint{0.961368in}{1.110138in}}%
\pgfpathlineto{\pgfqpoint{0.951682in}{0.952108in}}%
\pgfpathlineto{\pgfqpoint{0.943120in}{0.832938in}}%
\pgfpathlineto{\pgfqpoint{0.934375in}{0.726721in}}%
\pgfpathlineto{\pgfqpoint{0.923712in}{0.623095in}}%
\pgfpathlineto{\pgfqpoint{0.917082in}{0.576463in}}%
\pgfpathlineto{\pgfqpoint{0.912954in}{0.553147in}}%
\pgfpathlineto{\pgfqpoint{0.906842in}{0.527241in}}%
\pgfpathlineto{\pgfqpoint{0.901999in}{0.511697in}}%
\pgfpathlineto{\pgfqpoint{0.894400in}{0.493562in}}%
\pgfpathlineto{\pgfqpoint{0.885299in}{0.478018in}}%
\pgfpathlineto{\pgfqpoint{0.872824in}{0.462474in}}%
\pgfpathlineto{\pgfqpoint{0.859236in}{0.449521in}}%
\pgfpathlineto{\pgfqpoint{0.845974in}{0.439158in}}%
\pgfpathlineto{\pgfqpoint{0.821379in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.822378in}{0.423614in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.713052in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.714051in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.689456in}{0.439158in}}%
\pgfpathlineto{\pgfqpoint{2.676194in}{0.449521in}}%
\pgfpathlineto{\pgfqpoint{2.662605in}{0.462474in}}%
\pgfpathlineto{\pgfqpoint{2.650131in}{0.478018in}}%
\pgfpathlineto{\pgfqpoint{2.641030in}{0.493562in}}%
\pgfpathlineto{\pgfqpoint{2.633431in}{0.511697in}}%
\pgfpathlineto{\pgfqpoint{2.628588in}{0.527241in}}%
\pgfpathlineto{\pgfqpoint{2.622476in}{0.553147in}}%
\pgfpathlineto{\pgfqpoint{2.618348in}{0.576463in}}%
\pgfpathlineto{\pgfqpoint{2.611718in}{0.623095in}}%
\pgfpathlineto{\pgfqpoint{2.601055in}{0.726721in}}%
\pgfpathlineto{\pgfqpoint{2.592310in}{0.832938in}}%
\pgfpathlineto{\pgfqpoint{2.583747in}{0.952108in}}%
\pgfpathlineto{\pgfqpoint{2.574061in}{1.110138in}}%
\pgfpathlineto{\pgfqpoint{2.569225in}{1.221536in}}%
\pgfpathlineto{\pgfqpoint{2.566888in}{1.301846in}}%
\pgfpathlineto{\pgfqpoint{2.565964in}{1.364022in}}%
\pgfpathlineto{\pgfqpoint{2.566621in}{1.470239in}}%
\pgfpathlineto{\pgfqpoint{2.570561in}{1.599772in}}%
\pgfpathlineto{\pgfqpoint{2.573882in}{1.669719in}}%
\pgfpathlineto{\pgfqpoint{2.581239in}{1.791480in}}%
\pgfpathlineto{\pgfqpoint{2.592812in}{1.952100in}}%
\pgfpathlineto{\pgfqpoint{2.604213in}{2.081633in}}%
\pgfpathlineto{\pgfqpoint{2.611234in}{2.143809in}}%
\pgfpathlineto{\pgfqpoint{2.616385in}{2.174897in}}%
\pgfpathlineto{\pgfqpoint{2.618999in}{2.180078in}}%
\pgfpathlineto{\pgfqpoint{2.623364in}{2.182669in}}%
\pgfpathlineto{\pgfqpoint{2.626235in}{2.183442in}}%
\pgfpathlineto{\pgfqpoint{2.635881in}{2.180594in}}%
\pgfpathlineto{\pgfqpoint{2.664820in}{2.168701in}}%
\pgfpathlineto{\pgfqpoint{2.684113in}{2.161496in}}%
\pgfpathlineto{\pgfqpoint{2.722698in}{2.149102in}}%
\pgfpathlineto{\pgfqpoint{2.751637in}{2.141281in}}%
\pgfpathlineto{\pgfqpoint{2.773859in}{2.136037in}}%
\pgfpathlineto{\pgfqpoint{2.799868in}{2.130615in}}%
\pgfpathlineto{\pgfqpoint{2.828807in}{2.125477in}}%
\pgfpathlineto{\pgfqpoint{2.867392in}{2.119981in}}%
\pgfpathlineto{\pgfqpoint{2.915624in}{2.115128in}}%
\pgfpathlineto{\pgfqpoint{2.944563in}{2.113262in}}%
\pgfpathlineto{\pgfqpoint{2.973502in}{2.112145in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.111778in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.112877in}}%
\pgfpathlineto{\pgfqpoint{2.944563in}{2.114384in}}%
\pgfpathlineto{\pgfqpoint{2.896609in}{2.117902in}}%
\pgfpathlineto{\pgfqpoint{2.848100in}{2.123696in}}%
\pgfpathlineto{\pgfqpoint{2.799868in}{2.131805in}}%
\pgfpathlineto{\pgfqpoint{2.751637in}{2.142520in}}%
\pgfpathlineto{\pgfqpoint{2.713052in}{2.153258in}}%
\pgfpathlineto{\pgfqpoint{2.674466in}{2.166347in}}%
\pgfpathlineto{\pgfqpoint{2.635881in}{2.182155in}}%
\pgfpathlineto{\pgfqpoint{2.626235in}{2.185505in}}%
\pgfpathlineto{\pgfqpoint{2.616589in}{2.183315in}}%
\pgfpathlineto{\pgfqpoint{2.613970in}{2.177487in}}%
\pgfpathlineto{\pgfqpoint{2.610064in}{2.156762in}}%
\pgfpathlineto{\pgfqpoint{2.603190in}{2.104949in}}%
\pgfpathlineto{\pgfqpoint{2.592794in}{2.006504in}}%
\pgfpathlineto{\pgfqpoint{2.582839in}{1.900287in}}%
\pgfpathlineto{\pgfqpoint{2.563103in}{1.669719in}}%
\pgfpathlineto{\pgfqpoint{2.555253in}{1.545368in}}%
\pgfpathlineto{\pgfqpoint{2.552003in}{1.452104in}}%
\pgfpathlineto{\pgfqpoint{2.551789in}{1.348478in}}%
\pgfpathlineto{\pgfqpoint{2.555102in}{1.244852in}}%
\pgfpathlineto{\pgfqpoint{2.564525in}{1.097185in}}%
\pgfpathlineto{\pgfqpoint{2.573180in}{0.990968in}}%
\pgfpathlineto{\pgfqpoint{2.592142in}{0.778534in}}%
\pgfpathlineto{\pgfqpoint{2.604379in}{0.659364in}}%
\pgfpathlineto{\pgfqpoint{2.611943in}{0.599779in}}%
\pgfpathlineto{\pgfqpoint{2.619429in}{0.555738in}}%
\pgfpathlineto{\pgfqpoint{2.624765in}{0.532422in}}%
\pgfpathlineto{\pgfqpoint{2.631901in}{0.509106in}}%
\pgfpathlineto{\pgfqpoint{2.639845in}{0.490971in}}%
\pgfpathlineto{\pgfqpoint{2.649295in}{0.475428in}}%
\pgfpathlineto{\pgfqpoint{2.662186in}{0.459884in}}%
\pgfpathlineto{\pgfqpoint{2.679357in}{0.444340in}}%
\pgfpathlineto{\pgfqpoint{2.701641in}{0.428796in}}%
\pgfpathlineto{\pgfqpoint{2.710357in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.713052in}{0.423614in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.542636in}{2.224321in}}%
\pgfpathlineto{\pgfqpoint{0.581221in}{2.225719in}}%
\pgfpathlineto{\pgfqpoint{0.619806in}{2.229040in}}%
\pgfpathlineto{\pgfqpoint{0.658391in}{2.234372in}}%
\pgfpathlineto{\pgfqpoint{0.696976in}{2.241897in}}%
\pgfpathlineto{\pgfqpoint{0.735562in}{2.251933in}}%
\pgfpathlineto{\pgfqpoint{0.764500in}{2.261421in}}%
\pgfpathlineto{\pgfqpoint{0.794187in}{2.273342in}}%
\pgfpathlineto{\pgfqpoint{0.810583in}{2.281114in}}%
\pgfpathlineto{\pgfqpoint{0.825073in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{0.821379in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{0.806661in}{2.281114in}}%
\pgfpathlineto{\pgfqpoint{0.789965in}{2.273342in}}%
\pgfpathlineto{\pgfqpoint{0.756664in}{2.260388in}}%
\pgfpathlineto{\pgfqpoint{0.725915in}{2.250794in}}%
\pgfpathlineto{\pgfqpoint{0.696976in}{2.243464in}}%
\pgfpathlineto{\pgfqpoint{0.658391in}{2.235880in}}%
\pgfpathlineto{\pgfqpoint{0.619806in}{2.230513in}}%
\pgfpathlineto{\pgfqpoint{0.581221in}{2.227179in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.225704in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.224264in}}%
\pgfpathlineto{\pgfqpoint{0.542636in}{2.224321in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.944563in}{2.226370in}}%
\pgfpathlineto{\pgfqpoint{2.973502in}{2.224783in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.224264in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.225704in}}%
\pgfpathlineto{\pgfqpoint{2.954209in}{2.227179in}}%
\pgfpathlineto{\pgfqpoint{2.915624in}{2.230513in}}%
\pgfpathlineto{\pgfqpoint{2.877039in}{2.235880in}}%
\pgfpathlineto{\pgfqpoint{2.838453in}{2.243464in}}%
\pgfpathlineto{\pgfqpoint{2.809515in}{2.250794in}}%
\pgfpathlineto{\pgfqpoint{2.778766in}{2.260388in}}%
\pgfpathlineto{\pgfqpoint{2.745465in}{2.273342in}}%
\pgfpathlineto{\pgfqpoint{2.728769in}{2.281114in}}%
\pgfpathlineto{\pgfqpoint{2.714051in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{2.710357in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{2.735538in}{2.275932in}}%
\pgfpathlineto{\pgfqpoint{2.759889in}{2.265570in}}%
\pgfpathlineto{\pgfqpoint{2.789249in}{2.255207in}}%
\pgfpathlineto{\pgfqpoint{2.815920in}{2.247435in}}%
\pgfpathlineto{\pgfqpoint{2.848100in}{2.239797in}}%
\pgfpathlineto{\pgfqpoint{2.877039in}{2.234372in}}%
\pgfpathlineto{\pgfqpoint{2.905977in}{2.230173in}}%
\pgfpathlineto{\pgfqpoint{2.944563in}{2.226370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532989in}{0.423614in}}{\pgfqpoint{2.469451in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868793,0.287728,0.409303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832025in}{0.425534in}}%
\pgfpathlineto{\pgfqpoint{0.852557in}{0.439158in}}%
\pgfpathlineto{\pgfqpoint{0.868292in}{0.452112in}}%
\pgfpathlineto{\pgfqpoint{0.882975in}{0.467656in}}%
\pgfpathlineto{\pgfqpoint{0.892251in}{0.480609in}}%
\pgfpathlineto{\pgfqpoint{0.901827in}{0.498743in}}%
\pgfpathlineto{\pgfqpoint{0.907801in}{0.514287in}}%
\pgfpathlineto{\pgfqpoint{0.914613in}{0.537603in}}%
\pgfpathlineto{\pgfqpoint{0.921191in}{0.568691in}}%
\pgfpathlineto{\pgfqpoint{0.926012in}{0.597188in}}%
\pgfpathlineto{\pgfqpoint{0.934654in}{0.659364in}}%
\pgfpathlineto{\pgfqpoint{0.957426in}{0.861205in}}%
\pgfpathlineto{\pgfqpoint{0.989900in}{1.133454in}}%
\pgfpathlineto{\pgfqpoint{0.999237in}{1.229308in}}%
\pgfpathlineto{\pgfqpoint{1.003910in}{1.299256in}}%
\pgfpathlineto{\pgfqpoint{1.006214in}{1.371794in}}%
\pgfpathlineto{\pgfqpoint{1.005978in}{1.433970in}}%
\pgfpathlineto{\pgfqpoint{1.003062in}{1.509099in}}%
\pgfpathlineto{\pgfqpoint{0.997688in}{1.579046in}}%
\pgfpathlineto{\pgfqpoint{0.989789in}{1.656766in}}%
\pgfpathlineto{\pgfqpoint{0.957426in}{1.920535in}}%
\pgfpathlineto{\pgfqpoint{0.943343in}{2.045364in}}%
\pgfpathlineto{\pgfqpoint{0.934632in}{2.115312in}}%
\pgfpathlineto{\pgfqpoint{0.925281in}{2.174897in}}%
\pgfpathlineto{\pgfqpoint{0.922866in}{2.182669in}}%
\pgfpathlineto{\pgfqpoint{0.918841in}{2.187857in}}%
\pgfpathlineto{\pgfqpoint{0.909195in}{2.187435in}}%
\pgfpathlineto{\pgfqpoint{0.860963in}{2.167721in}}%
\pgfpathlineto{\pgfqpoint{0.841671in}{2.160813in}}%
\pgfpathlineto{\pgfqpoint{0.812732in}{2.151650in}}%
\pgfpathlineto{\pgfqpoint{0.774147in}{2.141383in}}%
\pgfpathlineto{\pgfqpoint{0.735562in}{2.133008in}}%
\pgfpathlineto{\pgfqpoint{0.687330in}{2.124877in}}%
\pgfpathlineto{\pgfqpoint{0.639099in}{2.119103in}}%
\pgfpathlineto{\pgfqpoint{0.586669in}{2.115312in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.114030in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.112877in}}%
\pgfpathlineto{\pgfqpoint{0.552282in}{2.113046in}}%
\pgfpathlineto{\pgfqpoint{0.610160in}{2.115541in}}%
\pgfpathlineto{\pgfqpoint{0.658391in}{2.119971in}}%
\pgfpathlineto{\pgfqpoint{0.706623in}{2.126648in}}%
\pgfpathlineto{\pgfqpoint{0.735562in}{2.131805in}}%
\pgfpathlineto{\pgfqpoint{0.764500in}{2.137896in}}%
\pgfpathlineto{\pgfqpoint{0.812732in}{2.150374in}}%
\pgfpathlineto{\pgfqpoint{0.851317in}{2.162822in}}%
\pgfpathlineto{\pgfqpoint{0.870610in}{2.170055in}}%
\pgfpathlineto{\pgfqpoint{0.899549in}{2.182155in}}%
\pgfpathlineto{\pgfqpoint{0.909195in}{2.185505in}}%
\pgfpathlineto{\pgfqpoint{0.918841in}{2.183315in}}%
\pgfpathlineto{\pgfqpoint{0.921460in}{2.177487in}}%
\pgfpathlineto{\pgfqpoint{0.925366in}{2.156762in}}%
\pgfpathlineto{\pgfqpoint{0.932240in}{2.104949in}}%
\pgfpathlineto{\pgfqpoint{0.943639in}{1.996142in}}%
\pgfpathlineto{\pgfqpoint{0.963637in}{1.775936in}}%
\pgfpathlineto{\pgfqpoint{0.972521in}{1.667129in}}%
\pgfpathlineto{\pgfqpoint{0.978417in}{1.576456in}}%
\pgfpathlineto{\pgfqpoint{0.982349in}{1.493555in}}%
\pgfpathlineto{\pgfqpoint{0.983947in}{1.408063in}}%
\pgfpathlineto{\pgfqpoint{0.983146in}{1.322571in}}%
\pgfpathlineto{\pgfqpoint{0.980068in}{1.239671in}}%
\pgfpathlineto{\pgfqpoint{0.970905in}{1.097185in}}%
\pgfpathlineto{\pgfqpoint{0.962249in}{0.990968in}}%
\pgfpathlineto{\pgfqpoint{0.943529in}{0.781125in}}%
\pgfpathlineto{\pgfqpoint{0.931364in}{0.661955in}}%
\pgfpathlineto{\pgfqpoint{0.923860in}{0.602370in}}%
\pgfpathlineto{\pgfqpoint{0.916973in}{0.560919in}}%
\pgfpathlineto{\pgfqpoint{0.912015in}{0.537603in}}%
\pgfpathlineto{\pgfqpoint{0.905357in}{0.514287in}}%
\pgfpathlineto{\pgfqpoint{0.898090in}{0.496153in}}%
\pgfpathlineto{\pgfqpoint{0.891194in}{0.483199in}}%
\pgfpathlineto{\pgfqpoint{0.884254in}{0.472837in}}%
\pgfpathlineto{\pgfqpoint{0.877969in}{0.465065in}}%
\pgfpathlineto{\pgfqpoint{0.865248in}{0.452112in}}%
\pgfpathlineto{\pgfqpoint{0.845629in}{0.436568in}}%
\pgfpathlineto{\pgfqpoint{0.825073in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.828792in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.832025in}{0.425534in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.703405in}{0.425534in}}%
\pgfpathlineto{\pgfqpoint{2.706637in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.710357in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.689801in}{0.436568in}}%
\pgfpathlineto{\pgfqpoint{2.670182in}{0.452112in}}%
\pgfpathlineto{\pgfqpoint{2.657461in}{0.465065in}}%
\pgfpathlineto{\pgfqpoint{2.651175in}{0.472837in}}%
\pgfpathlineto{\pgfqpoint{2.644236in}{0.483199in}}%
\pgfpathlineto{\pgfqpoint{2.637339in}{0.496153in}}%
\pgfpathlineto{\pgfqpoint{2.630073in}{0.514287in}}%
\pgfpathlineto{\pgfqpoint{2.623415in}{0.537603in}}%
\pgfpathlineto{\pgfqpoint{2.618457in}{0.560919in}}%
\pgfpathlineto{\pgfqpoint{2.611569in}{0.602370in}}%
\pgfpathlineto{\pgfqpoint{2.604066in}{0.661955in}}%
\pgfpathlineto{\pgfqpoint{2.591901in}{0.781125in}}%
\pgfpathlineto{\pgfqpoint{2.573180in}{0.990968in}}%
\pgfpathlineto{\pgfqpoint{2.564525in}{1.097185in}}%
\pgfpathlineto{\pgfqpoint{2.555362in}{1.239671in}}%
\pgfpathlineto{\pgfqpoint{2.552283in}{1.322571in}}%
\pgfpathlineto{\pgfqpoint{2.551483in}{1.408063in}}%
\pgfpathlineto{\pgfqpoint{2.553081in}{1.493555in}}%
\pgfpathlineto{\pgfqpoint{2.557013in}{1.576456in}}%
\pgfpathlineto{\pgfqpoint{2.562909in}{1.667129in}}%
\pgfpathlineto{\pgfqpoint{2.571793in}{1.775936in}}%
\pgfpathlineto{\pgfqpoint{2.591790in}{1.996142in}}%
\pgfpathlineto{\pgfqpoint{2.603190in}{2.104949in}}%
\pgfpathlineto{\pgfqpoint{2.610064in}{2.156762in}}%
\pgfpathlineto{\pgfqpoint{2.613970in}{2.177487in}}%
\pgfpathlineto{\pgfqpoint{2.616589in}{2.183315in}}%
\pgfpathlineto{\pgfqpoint{2.626235in}{2.185505in}}%
\pgfpathlineto{\pgfqpoint{2.635881in}{2.182155in}}%
\pgfpathlineto{\pgfqpoint{2.664820in}{2.170055in}}%
\pgfpathlineto{\pgfqpoint{2.684113in}{2.162822in}}%
\pgfpathlineto{\pgfqpoint{2.722698in}{2.150374in}}%
\pgfpathlineto{\pgfqpoint{2.770929in}{2.137896in}}%
\pgfpathlineto{\pgfqpoint{2.799868in}{2.131805in}}%
\pgfpathlineto{\pgfqpoint{2.828807in}{2.126648in}}%
\pgfpathlineto{\pgfqpoint{2.877039in}{2.119971in}}%
\pgfpathlineto{\pgfqpoint{2.925270in}{2.115541in}}%
\pgfpathlineto{\pgfqpoint{2.983148in}{2.113046in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.112877in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.114030in}}%
\pgfpathlineto{\pgfqpoint{2.948761in}{2.115312in}}%
\pgfpathlineto{\pgfqpoint{2.896331in}{2.119103in}}%
\pgfpathlineto{\pgfqpoint{2.848100in}{2.124877in}}%
\pgfpathlineto{\pgfqpoint{2.799868in}{2.133008in}}%
\pgfpathlineto{\pgfqpoint{2.761283in}{2.141383in}}%
\pgfpathlineto{\pgfqpoint{2.722698in}{2.151650in}}%
\pgfpathlineto{\pgfqpoint{2.693759in}{2.160813in}}%
\pgfpathlineto{\pgfqpoint{2.674466in}{2.167721in}}%
\pgfpathlineto{\pgfqpoint{2.626235in}{2.187435in}}%
\pgfpathlineto{\pgfqpoint{2.616589in}{2.187857in}}%
\pgfpathlineto{\pgfqpoint{2.612564in}{2.182669in}}%
\pgfpathlineto{\pgfqpoint{2.610149in}{2.174897in}}%
\pgfpathlineto{\pgfqpoint{2.600797in}{2.115312in}}%
\pgfpathlineto{\pgfqpoint{2.592087in}{2.045364in}}%
\pgfpathlineto{\pgfqpoint{2.578004in}{1.920535in}}%
\pgfpathlineto{\pgfqpoint{2.545641in}{1.656766in}}%
\pgfpathlineto{\pgfqpoint{2.537742in}{1.579046in}}%
\pgfpathlineto{\pgfqpoint{2.532368in}{1.509099in}}%
\pgfpathlineto{\pgfqpoint{2.529452in}{1.433970in}}%
\pgfpathlineto{\pgfqpoint{2.529216in}{1.371794in}}%
\pgfpathlineto{\pgfqpoint{2.531520in}{1.299256in}}%
\pgfpathlineto{\pgfqpoint{2.536192in}{1.229308in}}%
\pgfpathlineto{\pgfqpoint{2.545530in}{1.133454in}}%
\pgfpathlineto{\pgfqpoint{2.578004in}{0.861205in}}%
\pgfpathlineto{\pgfqpoint{2.600776in}{0.659364in}}%
\pgfpathlineto{\pgfqpoint{2.609418in}{0.597188in}}%
\pgfpathlineto{\pgfqpoint{2.614239in}{0.568691in}}%
\pgfpathlineto{\pgfqpoint{2.620817in}{0.537603in}}%
\pgfpathlineto{\pgfqpoint{2.627629in}{0.514287in}}%
\pgfpathlineto{\pgfqpoint{2.633602in}{0.498743in}}%
\pgfpathlineto{\pgfqpoint{2.643179in}{0.480609in}}%
\pgfpathlineto{\pgfqpoint{2.652455in}{0.467656in}}%
\pgfpathlineto{\pgfqpoint{2.667138in}{0.452112in}}%
\pgfpathlineto{\pgfqpoint{2.682872in}{0.439158in}}%
\pgfpathlineto{\pgfqpoint{2.703405in}{0.425534in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.542636in}{2.222839in}}%
\pgfpathlineto{\pgfqpoint{0.581221in}{2.224243in}}%
\pgfpathlineto{\pgfqpoint{0.619806in}{2.227530in}}%
\pgfpathlineto{\pgfqpoint{0.658391in}{2.232822in}}%
\pgfpathlineto{\pgfqpoint{0.696976in}{2.240296in}}%
\pgfpathlineto{\pgfqpoint{0.735562in}{2.250255in}}%
\pgfpathlineto{\pgfqpoint{0.766540in}{2.260388in}}%
\pgfpathlineto{\pgfqpoint{0.798463in}{2.273342in}}%
\pgfpathlineto{\pgfqpoint{0.814547in}{2.281114in}}%
\pgfpathlineto{\pgfqpoint{0.828792in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{0.825073in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{0.810583in}{2.281114in}}%
\pgfpathlineto{\pgfqpoint{0.794187in}{2.273342in}}%
\pgfpathlineto{\pgfqpoint{0.764500in}{2.261421in}}%
\pgfpathlineto{\pgfqpoint{0.735562in}{2.251933in}}%
\pgfpathlineto{\pgfqpoint{0.696976in}{2.241897in}}%
\pgfpathlineto{\pgfqpoint{0.658391in}{2.234372in}}%
\pgfpathlineto{\pgfqpoint{0.619806in}{2.229040in}}%
\pgfpathlineto{\pgfqpoint{0.581221in}{2.225719in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.224264in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.222781in}}%
\pgfpathlineto{\pgfqpoint{0.542636in}{2.222839in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.963855in}{2.223715in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.222781in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.224264in}}%
\pgfpathlineto{\pgfqpoint{2.954209in}{2.225719in}}%
\pgfpathlineto{\pgfqpoint{2.915624in}{2.229040in}}%
\pgfpathlineto{\pgfqpoint{2.877039in}{2.234372in}}%
\pgfpathlineto{\pgfqpoint{2.838453in}{2.241897in}}%
\pgfpathlineto{\pgfqpoint{2.799868in}{2.251933in}}%
\pgfpathlineto{\pgfqpoint{2.770929in}{2.261421in}}%
\pgfpathlineto{\pgfqpoint{2.741243in}{2.273342in}}%
\pgfpathlineto{\pgfqpoint{2.724847in}{2.281114in}}%
\pgfpathlineto{\pgfqpoint{2.710357in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{2.706637in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{2.731394in}{2.275932in}}%
\pgfpathlineto{\pgfqpoint{2.755251in}{2.265570in}}%
\pgfpathlineto{\pgfqpoint{2.783927in}{2.255207in}}%
\pgfpathlineto{\pgfqpoint{2.819161in}{2.244943in}}%
\pgfpathlineto{\pgfqpoint{2.848100in}{2.238207in}}%
\pgfpathlineto{\pgfqpoint{2.886685in}{2.231305in}}%
\pgfpathlineto{\pgfqpoint{2.925270in}{2.226530in}}%
\pgfpathlineto{\pgfqpoint{2.963855in}{2.223715in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532989in}{0.423614in}}{\pgfqpoint{2.469451in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889731,0.305079,0.397002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832025in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.848770in}{0.433977in}}%
\pgfpathlineto{\pgfqpoint{0.865632in}{0.446930in}}%
\pgfpathlineto{\pgfqpoint{0.879105in}{0.459884in}}%
\pgfpathlineto{\pgfqpoint{0.891558in}{0.475428in}}%
\pgfpathlineto{\pgfqpoint{0.900719in}{0.490971in}}%
\pgfpathlineto{\pgfqpoint{0.907583in}{0.506515in}}%
\pgfpathlineto{\pgfqpoint{0.914510in}{0.527241in}}%
\pgfpathlineto{\pgfqpoint{0.920888in}{0.553147in}}%
\pgfpathlineto{\pgfqpoint{0.925587in}{0.576463in}}%
\pgfpathlineto{\pgfqpoint{0.933756in}{0.625685in}}%
\pgfpathlineto{\pgfqpoint{0.957426in}{0.799323in}}%
\pgfpathlineto{\pgfqpoint{0.967073in}{0.864012in}}%
\pgfpathlineto{\pgfqpoint{0.986365in}{0.977345in}}%
\pgfpathlineto{\pgfqpoint{1.018956in}{1.151588in}}%
\pgfpathlineto{\pgfqpoint{1.028188in}{1.208583in}}%
\pgfpathlineto{\pgfqpoint{1.037646in}{1.283712in}}%
\pgfpathlineto{\pgfqpoint{1.042325in}{1.345887in}}%
\pgfpathlineto{\pgfqpoint{1.043651in}{1.402882in}}%
\pgfpathlineto{\pgfqpoint{1.042120in}{1.459876in}}%
\pgfpathlineto{\pgfqpoint{1.037910in}{1.514280in}}%
\pgfpathlineto{\pgfqpoint{1.030188in}{1.576456in}}%
\pgfpathlineto{\pgfqpoint{1.019060in}{1.643813in}}%
\pgfpathlineto{\pgfqpoint{0.986365in}{1.810938in}}%
\pgfpathlineto{\pgfqpoint{0.967073in}{1.919762in}}%
\pgfpathlineto{\pgfqpoint{0.932086in}{2.156762in}}%
\pgfpathlineto{\pgfqpoint{0.926447in}{2.182669in}}%
\pgfpathlineto{\pgfqpoint{0.923549in}{2.187850in}}%
\pgfpathlineto{\pgfqpoint{0.918841in}{2.191126in}}%
\pgfpathlineto{\pgfqpoint{0.909195in}{2.189312in}}%
\pgfpathlineto{\pgfqpoint{0.860963in}{2.169137in}}%
\pgfpathlineto{\pgfqpoint{0.822378in}{2.155906in}}%
\pgfpathlineto{\pgfqpoint{0.783793in}{2.145065in}}%
\pgfpathlineto{\pgfqpoint{0.735562in}{2.134256in}}%
\pgfpathlineto{\pgfqpoint{0.687330in}{2.126080in}}%
\pgfpathlineto{\pgfqpoint{0.639099in}{2.120278in}}%
\pgfpathlineto{\pgfqpoint{0.590867in}{2.116704in}}%
\pgfpathlineto{\pgfqpoint{0.561928in}{2.115563in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.115184in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.114030in}}%
\pgfpathlineto{\pgfqpoint{0.552282in}{2.114196in}}%
\pgfpathlineto{\pgfqpoint{0.581221in}{2.115059in}}%
\pgfpathlineto{\pgfqpoint{0.610160in}{2.116702in}}%
\pgfpathlineto{\pgfqpoint{0.658391in}{2.121138in}}%
\pgfpathlineto{\pgfqpoint{0.706623in}{2.127831in}}%
\pgfpathlineto{\pgfqpoint{0.735562in}{2.133008in}}%
\pgfpathlineto{\pgfqpoint{0.762280in}{2.138628in}}%
\pgfpathlineto{\pgfqpoint{0.783986in}{2.143809in}}%
\pgfpathlineto{\pgfqpoint{0.812732in}{2.151650in}}%
\pgfpathlineto{\pgfqpoint{0.841671in}{2.160813in}}%
\pgfpathlineto{\pgfqpoint{0.860963in}{2.167721in}}%
\pgfpathlineto{\pgfqpoint{0.909195in}{2.187435in}}%
\pgfpathlineto{\pgfqpoint{0.918841in}{2.187857in}}%
\pgfpathlineto{\pgfqpoint{0.922866in}{2.182669in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{2.177487in}}%
\pgfpathlineto{\pgfqpoint{0.932882in}{2.128265in}}%
\pgfpathlineto{\pgfqpoint{0.942415in}{2.053136in}}%
\pgfpathlineto{\pgfqpoint{0.957426in}{1.920535in}}%
\pgfpathlineto{\pgfqpoint{0.990091in}{1.654175in}}%
\pgfpathlineto{\pgfqpoint{0.998888in}{1.566093in}}%
\pgfpathlineto{\pgfqpoint{1.003765in}{1.496145in}}%
\pgfpathlineto{\pgfqpoint{1.006178in}{1.423607in}}%
\pgfpathlineto{\pgfqpoint{1.006030in}{1.361431in}}%
\pgfpathlineto{\pgfqpoint{1.003515in}{1.291484in}}%
\pgfpathlineto{\pgfqpoint{0.999015in}{1.226717in}}%
\pgfpathlineto{\pgfqpoint{0.989900in}{1.133454in}}%
\pgfpathlineto{\pgfqpoint{0.957426in}{0.861205in}}%
\pgfpathlineto{\pgfqpoint{0.934654in}{0.659364in}}%
\pgfpathlineto{\pgfqpoint{0.925624in}{0.594598in}}%
\pgfpathlineto{\pgfqpoint{0.920679in}{0.566100in}}%
\pgfpathlineto{\pgfqpoint{0.914613in}{0.537603in}}%
\pgfpathlineto{\pgfqpoint{0.907801in}{0.514287in}}%
\pgfpathlineto{\pgfqpoint{0.901827in}{0.498743in}}%
\pgfpathlineto{\pgfqpoint{0.892251in}{0.480609in}}%
\pgfpathlineto{\pgfqpoint{0.882975in}{0.467656in}}%
\pgfpathlineto{\pgfqpoint{0.868292in}{0.452112in}}%
\pgfpathlineto{\pgfqpoint{0.848999in}{0.436568in}}%
\pgfpathlineto{\pgfqpoint{0.828792in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.832025in}{0.423614in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.703405in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.706637in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.686431in}{0.436568in}}%
\pgfpathlineto{\pgfqpoint{2.667138in}{0.452112in}}%
\pgfpathlineto{\pgfqpoint{2.652455in}{0.467656in}}%
\pgfpathlineto{\pgfqpoint{2.643179in}{0.480609in}}%
\pgfpathlineto{\pgfqpoint{2.633602in}{0.498743in}}%
\pgfpathlineto{\pgfqpoint{2.627629in}{0.514287in}}%
\pgfpathlineto{\pgfqpoint{2.620817in}{0.537603in}}%
\pgfpathlineto{\pgfqpoint{2.614751in}{0.566100in}}%
\pgfpathlineto{\pgfqpoint{2.609805in}{0.594598in}}%
\pgfpathlineto{\pgfqpoint{2.600776in}{0.659364in}}%
\pgfpathlineto{\pgfqpoint{2.578004in}{0.861205in}}%
\pgfpathlineto{\pgfqpoint{2.545530in}{1.133454in}}%
\pgfpathlineto{\pgfqpoint{2.536415in}{1.226717in}}%
\pgfpathlineto{\pgfqpoint{2.531915in}{1.291484in}}%
\pgfpathlineto{\pgfqpoint{2.529400in}{1.361431in}}%
\pgfpathlineto{\pgfqpoint{2.529252in}{1.423607in}}%
\pgfpathlineto{\pgfqpoint{2.531665in}{1.496145in}}%
\pgfpathlineto{\pgfqpoint{2.536541in}{1.566093in}}%
\pgfpathlineto{\pgfqpoint{2.545339in}{1.654175in}}%
\pgfpathlineto{\pgfqpoint{2.578004in}{1.920535in}}%
\pgfpathlineto{\pgfqpoint{2.593014in}{2.053136in}}%
\pgfpathlineto{\pgfqpoint{2.602547in}{2.128265in}}%
\pgfpathlineto{\pgfqpoint{2.610767in}{2.177487in}}%
\pgfpathlineto{\pgfqpoint{2.612564in}{2.182669in}}%
\pgfpathlineto{\pgfqpoint{2.616589in}{2.187857in}}%
\pgfpathlineto{\pgfqpoint{2.626235in}{2.187435in}}%
\pgfpathlineto{\pgfqpoint{2.674466in}{2.167721in}}%
\pgfpathlineto{\pgfqpoint{2.693759in}{2.160813in}}%
\pgfpathlineto{\pgfqpoint{2.722698in}{2.151650in}}%
\pgfpathlineto{\pgfqpoint{2.751444in}{2.143809in}}%
\pgfpathlineto{\pgfqpoint{2.773150in}{2.138628in}}%
\pgfpathlineto{\pgfqpoint{2.799868in}{2.133008in}}%
\pgfpathlineto{\pgfqpoint{2.828807in}{2.127831in}}%
\pgfpathlineto{\pgfqpoint{2.877039in}{2.121138in}}%
\pgfpathlineto{\pgfqpoint{2.925270in}{2.116702in}}%
\pgfpathlineto{\pgfqpoint{2.954209in}{2.115059in}}%
\pgfpathlineto{\pgfqpoint{2.983148in}{2.114196in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.114030in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.115184in}}%
\pgfpathlineto{\pgfqpoint{2.973502in}{2.115563in}}%
\pgfpathlineto{\pgfqpoint{2.944563in}{2.116704in}}%
\pgfpathlineto{\pgfqpoint{2.896331in}{2.120278in}}%
\pgfpathlineto{\pgfqpoint{2.848100in}{2.126080in}}%
\pgfpathlineto{\pgfqpoint{2.799868in}{2.134256in}}%
\pgfpathlineto{\pgfqpoint{2.751637in}{2.145065in}}%
\pgfpathlineto{\pgfqpoint{2.713052in}{2.155906in}}%
\pgfpathlineto{\pgfqpoint{2.674466in}{2.169137in}}%
\pgfpathlineto{\pgfqpoint{2.626235in}{2.189312in}}%
\pgfpathlineto{\pgfqpoint{2.616589in}{2.191126in}}%
\pgfpathlineto{\pgfqpoint{2.611881in}{2.187850in}}%
\pgfpathlineto{\pgfqpoint{2.608983in}{2.182669in}}%
\pgfpathlineto{\pgfqpoint{2.603344in}{2.156762in}}%
\pgfpathlineto{\pgfqpoint{2.568357in}{1.919762in}}%
\pgfpathlineto{\pgfqpoint{2.549065in}{1.810938in}}%
\pgfpathlineto{\pgfqpoint{2.516369in}{1.643813in}}%
\pgfpathlineto{\pgfqpoint{2.505242in}{1.576456in}}%
\pgfpathlineto{\pgfqpoint{2.497520in}{1.514280in}}%
\pgfpathlineto{\pgfqpoint{2.493310in}{1.459876in}}%
\pgfpathlineto{\pgfqpoint{2.491779in}{1.402882in}}%
\pgfpathlineto{\pgfqpoint{2.493105in}{1.345887in}}%
\pgfpathlineto{\pgfqpoint{2.497784in}{1.283712in}}%
\pgfpathlineto{\pgfqpoint{2.507242in}{1.208583in}}%
\pgfpathlineto{\pgfqpoint{2.516474in}{1.151588in}}%
\pgfpathlineto{\pgfqpoint{2.549065in}{0.977345in}}%
\pgfpathlineto{\pgfqpoint{2.568357in}{0.864012in}}%
\pgfpathlineto{\pgfqpoint{2.578004in}{0.799323in}}%
\pgfpathlineto{\pgfqpoint{2.601674in}{0.625685in}}%
\pgfpathlineto{\pgfqpoint{2.609843in}{0.576463in}}%
\pgfpathlineto{\pgfqpoint{2.614542in}{0.553147in}}%
\pgfpathlineto{\pgfqpoint{2.620920in}{0.527241in}}%
\pgfpathlineto{\pgfqpoint{2.627847in}{0.506515in}}%
\pgfpathlineto{\pgfqpoint{2.634711in}{0.490971in}}%
\pgfpathlineto{\pgfqpoint{2.643872in}{0.475428in}}%
\pgfpathlineto{\pgfqpoint{2.656324in}{0.459884in}}%
\pgfpathlineto{\pgfqpoint{2.669798in}{0.446930in}}%
\pgfpathlineto{\pgfqpoint{2.686660in}{0.433977in}}%
\pgfpathlineto{\pgfqpoint{2.703405in}{0.423614in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.542636in}{2.221344in}}%
\pgfpathlineto{\pgfqpoint{0.590867in}{2.223362in}}%
\pgfpathlineto{\pgfqpoint{0.629452in}{2.227121in}}%
\pgfpathlineto{\pgfqpoint{0.668038in}{2.232892in}}%
\pgfpathlineto{\pgfqpoint{0.706623in}{2.240888in}}%
\pgfpathlineto{\pgfqpoint{0.740550in}{2.250026in}}%
\pgfpathlineto{\pgfqpoint{0.774147in}{2.261376in}}%
\pgfpathlineto{\pgfqpoint{0.791069in}{2.268160in}}%
\pgfpathlineto{\pgfqpoint{0.808246in}{2.275932in}}%
\pgfpathlineto{\pgfqpoint{0.832528in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{0.828792in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{0.814547in}{2.281114in}}%
\pgfpathlineto{\pgfqpoint{0.798463in}{2.273342in}}%
\pgfpathlineto{\pgfqpoint{0.766540in}{2.260388in}}%
\pgfpathlineto{\pgfqpoint{0.735562in}{2.250255in}}%
\pgfpathlineto{\pgfqpoint{0.705402in}{2.242254in}}%
\pgfpathlineto{\pgfqpoint{0.681681in}{2.237072in}}%
\pgfpathlineto{\pgfqpoint{0.658391in}{2.232822in}}%
\pgfpathlineto{\pgfqpoint{0.619806in}{2.227530in}}%
\pgfpathlineto{\pgfqpoint{0.571575in}{2.223715in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.222781in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.221285in}}%
\pgfpathlineto{\pgfqpoint{0.542636in}{2.221344in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.983148in}{2.221519in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.221285in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.222781in}}%
\pgfpathlineto{\pgfqpoint{2.963855in}{2.223715in}}%
\pgfpathlineto{\pgfqpoint{2.915624in}{2.227530in}}%
\pgfpathlineto{\pgfqpoint{2.886685in}{2.231305in}}%
\pgfpathlineto{\pgfqpoint{2.867392in}{2.234485in}}%
\pgfpathlineto{\pgfqpoint{2.828807in}{2.242540in}}%
\pgfpathlineto{\pgfqpoint{2.799868in}{2.250255in}}%
\pgfpathlineto{\pgfqpoint{2.768890in}{2.260388in}}%
\pgfpathlineto{\pgfqpoint{2.736967in}{2.273342in}}%
\pgfpathlineto{\pgfqpoint{2.720883in}{2.281114in}}%
\pgfpathlineto{\pgfqpoint{2.706637in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{2.702901in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{2.727184in}{2.275932in}}%
\pgfpathlineto{\pgfqpoint{2.744361in}{2.268160in}}%
\pgfpathlineto{\pgfqpoint{2.761283in}{2.261376in}}%
\pgfpathlineto{\pgfqpoint{2.794880in}{2.250026in}}%
\pgfpathlineto{\pgfqpoint{2.828807in}{2.240888in}}%
\pgfpathlineto{\pgfqpoint{2.867392in}{2.232892in}}%
\pgfpathlineto{\pgfqpoint{2.905977in}{2.227121in}}%
\pgfpathlineto{\pgfqpoint{2.944563in}{2.223362in}}%
\pgfpathlineto{\pgfqpoint{2.983148in}{2.221519in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532989in}{0.423614in}}{\pgfqpoint{2.469451in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913354,0.330052,0.382563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840574in}{0.426205in}}%
\pgfpathlineto{\pgfqpoint{0.855919in}{0.436568in}}%
\pgfpathlineto{\pgfqpoint{0.868861in}{0.446930in}}%
\pgfpathlineto{\pgfqpoint{0.882138in}{0.459884in}}%
\pgfpathlineto{\pgfqpoint{0.890661in}{0.470246in}}%
\pgfpathlineto{\pgfqpoint{0.897683in}{0.480609in}}%
\pgfpathlineto{\pgfqpoint{0.904741in}{0.493562in}}%
\pgfpathlineto{\pgfqpoint{0.912228in}{0.511697in}}%
\pgfpathlineto{\pgfqpoint{0.917169in}{0.527241in}}%
\pgfpathlineto{\pgfqpoint{0.923904in}{0.553147in}}%
\pgfpathlineto{\pgfqpoint{0.932234in}{0.594598in}}%
\pgfpathlineto{\pgfqpoint{0.957426in}{0.748869in}}%
\pgfpathlineto{\pgfqpoint{0.967073in}{0.801397in}}%
\pgfpathlineto{\pgfqpoint{0.976719in}{0.847868in}}%
\pgfpathlineto{\pgfqpoint{0.986365in}{0.889245in}}%
\pgfpathlineto{\pgfqpoint{1.005658in}{0.961540in}}%
\pgfpathlineto{\pgfqpoint{1.058933in}{1.136044in}}%
\pgfpathlineto{\pgfqpoint{1.080220in}{1.213764in}}%
\pgfpathlineto{\pgfqpoint{1.089648in}{1.255214in}}%
\pgfpathlineto{\pgfqpoint{1.097679in}{1.299256in}}%
\pgfpathlineto{\pgfqpoint{1.102972in}{1.340706in}}%
\pgfpathlineto{\pgfqpoint{1.105868in}{1.379566in}}%
\pgfpathlineto{\pgfqpoint{1.106319in}{1.426198in}}%
\pgfpathlineto{\pgfqpoint{1.103635in}{1.470239in}}%
\pgfpathlineto{\pgfqpoint{1.097664in}{1.516871in}}%
\pgfpathlineto{\pgfqpoint{1.087996in}{1.566093in}}%
\pgfpathlineto{\pgfqpoint{1.078961in}{1.602362in}}%
\pgfpathlineto{\pgfqpoint{1.067829in}{1.641222in}}%
\pgfpathlineto{\pgfqpoint{1.049620in}{1.698216in}}%
\pgfpathlineto{\pgfqpoint{1.015304in}{1.800503in}}%
\pgfpathlineto{\pgfqpoint{0.996012in}{1.863554in}}%
\pgfpathlineto{\pgfqpoint{0.986365in}{1.898809in}}%
\pgfpathlineto{\pgfqpoint{0.976719in}{1.937906in}}%
\pgfpathlineto{\pgfqpoint{0.967073in}{1.982042in}}%
\pgfpathlineto{\pgfqpoint{0.957426in}{2.032083in}}%
\pgfpathlineto{\pgfqpoint{0.942508in}{2.120493in}}%
\pgfpathlineto{\pgfqpoint{0.932253in}{2.174897in}}%
\pgfpathlineto{\pgfqpoint{0.928247in}{2.187850in}}%
\pgfpathlineto{\pgfqpoint{0.926320in}{2.190441in}}%
\pgfpathlineto{\pgfqpoint{0.921908in}{2.193031in}}%
\pgfpathlineto{\pgfqpoint{0.918841in}{2.193905in}}%
\pgfpathlineto{\pgfqpoint{0.909195in}{2.191172in}}%
\pgfpathlineto{\pgfqpoint{0.870610in}{2.174382in}}%
\pgfpathlineto{\pgfqpoint{0.832025in}{2.160368in}}%
\pgfpathlineto{\pgfqpoint{0.812132in}{2.154172in}}%
\pgfpathlineto{\pgfqpoint{0.783793in}{2.146374in}}%
\pgfpathlineto{\pgfqpoint{0.738107in}{2.136037in}}%
\pgfpathlineto{\pgfqpoint{0.687330in}{2.127331in}}%
\pgfpathlineto{\pgfqpoint{0.639099in}{2.121510in}}%
\pgfpathlineto{\pgfqpoint{0.590867in}{2.117892in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.116400in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.115184in}}%
\pgfpathlineto{\pgfqpoint{0.552282in}{2.115348in}}%
\pgfpathlineto{\pgfqpoint{0.610708in}{2.117902in}}%
\pgfpathlineto{\pgfqpoint{0.658391in}{2.122334in}}%
\pgfpathlineto{\pgfqpoint{0.706623in}{2.129058in}}%
\pgfpathlineto{\pgfqpoint{0.735562in}{2.134256in}}%
\pgfpathlineto{\pgfqpoint{0.764500in}{2.140400in}}%
\pgfpathlineto{\pgfqpoint{0.812732in}{2.152994in}}%
\pgfpathlineto{\pgfqpoint{0.840973in}{2.161943in}}%
\pgfpathlineto{\pgfqpoint{0.860963in}{2.169137in}}%
\pgfpathlineto{\pgfqpoint{0.909195in}{2.189312in}}%
\pgfpathlineto{\pgfqpoint{0.918841in}{2.191126in}}%
\pgfpathlineto{\pgfqpoint{0.920275in}{2.190441in}}%
\pgfpathlineto{\pgfqpoint{0.923549in}{2.187850in}}%
\pgfpathlineto{\pgfqpoint{0.925329in}{2.185259in}}%
\pgfpathlineto{\pgfqpoint{0.927241in}{2.180078in}}%
\pgfpathlineto{\pgfqpoint{0.935086in}{2.138628in}}%
\pgfpathlineto{\pgfqpoint{0.957426in}{1.982076in}}%
\pgfpathlineto{\pgfqpoint{0.967073in}{1.919762in}}%
\pgfpathlineto{\pgfqpoint{0.986365in}{1.810938in}}%
\pgfpathlineto{\pgfqpoint{1.019535in}{1.641222in}}%
\pgfpathlineto{\pgfqpoint{1.031651in}{1.566093in}}%
\pgfpathlineto{\pgfqpoint{1.038681in}{1.506508in}}%
\pgfpathlineto{\pgfqpoint{1.042379in}{1.454695in}}%
\pgfpathlineto{\pgfqpoint{1.043652in}{1.400291in}}%
\pgfpathlineto{\pgfqpoint{1.042197in}{1.343297in}}%
\pgfpathlineto{\pgfqpoint{1.037377in}{1.281121in}}%
\pgfpathlineto{\pgfqpoint{1.027791in}{1.205992in}}%
\pgfpathlineto{\pgfqpoint{1.011526in}{1.110138in}}%
\pgfpathlineto{\pgfqpoint{0.986365in}{0.977345in}}%
\pgfpathlineto{\pgfqpoint{0.967073in}{0.864012in}}%
\pgfpathlineto{\pgfqpoint{0.957426in}{0.799323in}}%
\pgfpathlineto{\pgfqpoint{0.933756in}{0.625685in}}%
\pgfpathlineto{\pgfqpoint{0.921475in}{0.555738in}}%
\pgfpathlineto{\pgfqpoint{0.915228in}{0.529831in}}%
\pgfpathlineto{\pgfqpoint{0.910385in}{0.514287in}}%
\pgfpathlineto{\pgfqpoint{0.903280in}{0.496153in}}%
\pgfpathlineto{\pgfqpoint{0.894967in}{0.480609in}}%
\pgfpathlineto{\pgfqpoint{0.883710in}{0.465065in}}%
\pgfpathlineto{\pgfqpoint{0.868567in}{0.449521in}}%
\pgfpathlineto{\pgfqpoint{0.852413in}{0.436568in}}%
\pgfpathlineto{\pgfqpoint{0.832528in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.836372in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.840574in}{0.426205in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.698566in}{0.426205in}}%
\pgfpathlineto{\pgfqpoint{2.679478in}{0.439158in}}%
\pgfpathlineto{\pgfqpoint{2.666863in}{0.449521in}}%
\pgfpathlineto{\pgfqpoint{2.651720in}{0.465065in}}%
\pgfpathlineto{\pgfqpoint{2.642113in}{0.478018in}}%
\pgfpathlineto{\pgfqpoint{2.633392in}{0.493562in}}%
\pgfpathlineto{\pgfqpoint{2.627847in}{0.506515in}}%
\pgfpathlineto{\pgfqpoint{2.620920in}{0.527241in}}%
\pgfpathlineto{\pgfqpoint{2.613954in}{0.555738in}}%
\pgfpathlineto{\pgfqpoint{2.601674in}{0.625685in}}%
\pgfpathlineto{\pgfqpoint{2.578004in}{0.799323in}}%
\pgfpathlineto{\pgfqpoint{2.568357in}{0.864012in}}%
\pgfpathlineto{\pgfqpoint{2.549065in}{0.977345in}}%
\pgfpathlineto{\pgfqpoint{2.523904in}{1.110138in}}%
\pgfpathlineto{\pgfqpoint{2.507639in}{1.205992in}}%
\pgfpathlineto{\pgfqpoint{2.498052in}{1.281121in}}%
\pgfpathlineto{\pgfqpoint{2.493366in}{1.340706in}}%
\pgfpathlineto{\pgfqpoint{2.491782in}{1.397700in}}%
\pgfpathlineto{\pgfqpoint{2.492931in}{1.452104in}}%
\pgfpathlineto{\pgfqpoint{2.496749in}{1.506508in}}%
\pgfpathlineto{\pgfqpoint{2.503779in}{1.566093in}}%
\pgfpathlineto{\pgfqpoint{2.515895in}{1.641222in}}%
\pgfpathlineto{\pgfqpoint{2.549065in}{1.810938in}}%
\pgfpathlineto{\pgfqpoint{2.568357in}{1.919762in}}%
\pgfpathlineto{\pgfqpoint{2.578004in}{1.982076in}}%
\pgfpathlineto{\pgfqpoint{2.600344in}{2.138628in}}%
\pgfpathlineto{\pgfqpoint{2.608189in}{2.180078in}}%
\pgfpathlineto{\pgfqpoint{2.610101in}{2.185259in}}%
\pgfpathlineto{\pgfqpoint{2.611881in}{2.187850in}}%
\pgfpathlineto{\pgfqpoint{2.615154in}{2.190441in}}%
\pgfpathlineto{\pgfqpoint{2.616589in}{2.191126in}}%
\pgfpathlineto{\pgfqpoint{2.626235in}{2.189312in}}%
\pgfpathlineto{\pgfqpoint{2.674466in}{2.169137in}}%
\pgfpathlineto{\pgfqpoint{2.694457in}{2.161943in}}%
\pgfpathlineto{\pgfqpoint{2.722698in}{2.152994in}}%
\pgfpathlineto{\pgfqpoint{2.770929in}{2.140400in}}%
\pgfpathlineto{\pgfqpoint{2.799868in}{2.134256in}}%
\pgfpathlineto{\pgfqpoint{2.828807in}{2.129058in}}%
\pgfpathlineto{\pgfqpoint{2.877039in}{2.122334in}}%
\pgfpathlineto{\pgfqpoint{2.924721in}{2.117902in}}%
\pgfpathlineto{\pgfqpoint{2.983148in}{2.115348in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.115184in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.116400in}}%
\pgfpathlineto{\pgfqpoint{2.944563in}{2.117892in}}%
\pgfpathlineto{\pgfqpoint{2.896331in}{2.121510in}}%
\pgfpathlineto{\pgfqpoint{2.848100in}{2.127331in}}%
\pgfpathlineto{\pgfqpoint{2.797323in}{2.136037in}}%
\pgfpathlineto{\pgfqpoint{2.751637in}{2.146374in}}%
\pgfpathlineto{\pgfqpoint{2.723298in}{2.154172in}}%
\pgfpathlineto{\pgfqpoint{2.703405in}{2.160368in}}%
\pgfpathlineto{\pgfqpoint{2.664820in}{2.174382in}}%
\pgfpathlineto{\pgfqpoint{2.626235in}{2.191172in}}%
\pgfpathlineto{\pgfqpoint{2.616589in}{2.193905in}}%
\pgfpathlineto{\pgfqpoint{2.613522in}{2.193031in}}%
\pgfpathlineto{\pgfqpoint{2.609110in}{2.190441in}}%
\pgfpathlineto{\pgfqpoint{2.607182in}{2.187850in}}%
\pgfpathlineto{\pgfqpoint{2.603177in}{2.174897in}}%
\pgfpathlineto{\pgfqpoint{2.592922in}{2.120493in}}%
\pgfpathlineto{\pgfqpoint{2.578004in}{2.032083in}}%
\pgfpathlineto{\pgfqpoint{2.568357in}{1.982042in}}%
\pgfpathlineto{\pgfqpoint{2.558711in}{1.937906in}}%
\pgfpathlineto{\pgfqpoint{2.549065in}{1.898809in}}%
\pgfpathlineto{\pgfqpoint{2.539418in}{1.863554in}}%
\pgfpathlineto{\pgfqpoint{2.520126in}{1.800503in}}%
\pgfpathlineto{\pgfqpoint{2.485810in}{1.698216in}}%
\pgfpathlineto{\pgfqpoint{2.467600in}{1.641222in}}%
\pgfpathlineto{\pgfqpoint{2.456469in}{1.602362in}}%
\pgfpathlineto{\pgfqpoint{2.447434in}{1.566093in}}%
\pgfpathlineto{\pgfqpoint{2.437766in}{1.516871in}}%
\pgfpathlineto{\pgfqpoint{2.431795in}{1.470239in}}%
\pgfpathlineto{\pgfqpoint{2.429111in}{1.426198in}}%
\pgfpathlineto{\pgfqpoint{2.429562in}{1.379566in}}%
\pgfpathlineto{\pgfqpoint{2.432458in}{1.340706in}}%
\pgfpathlineto{\pgfqpoint{2.437751in}{1.299256in}}%
\pgfpathlineto{\pgfqpoint{2.445782in}{1.255214in}}%
\pgfpathlineto{\pgfqpoint{2.455210in}{1.213764in}}%
\pgfpathlineto{\pgfqpoint{2.476497in}{1.136044in}}%
\pgfpathlineto{\pgfqpoint{2.529772in}{0.961540in}}%
\pgfpathlineto{\pgfqpoint{2.549065in}{0.889245in}}%
\pgfpathlineto{\pgfqpoint{2.558711in}{0.847868in}}%
\pgfpathlineto{\pgfqpoint{2.568357in}{0.801397in}}%
\pgfpathlineto{\pgfqpoint{2.578004in}{0.748869in}}%
\pgfpathlineto{\pgfqpoint{2.603196in}{0.594598in}}%
\pgfpathlineto{\pgfqpoint{2.611525in}{0.553147in}}%
\pgfpathlineto{\pgfqpoint{2.618261in}{0.527241in}}%
\pgfpathlineto{\pgfqpoint{2.623202in}{0.511697in}}%
\pgfpathlineto{\pgfqpoint{2.630688in}{0.493562in}}%
\pgfpathlineto{\pgfqpoint{2.639337in}{0.478018in}}%
\pgfpathlineto{\pgfqpoint{2.648788in}{0.465065in}}%
\pgfpathlineto{\pgfqpoint{2.660864in}{0.452112in}}%
\pgfpathlineto{\pgfqpoint{2.676084in}{0.439158in}}%
\pgfpathlineto{\pgfqpoint{2.699058in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.702901in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.698566in}{0.426205in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.542636in}{2.219803in}}%
\pgfpathlineto{\pgfqpoint{0.590867in}{2.221819in}}%
\pgfpathlineto{\pgfqpoint{0.629452in}{2.225543in}}%
\pgfpathlineto{\pgfqpoint{0.668038in}{2.231280in}}%
\pgfpathlineto{\pgfqpoint{0.706623in}{2.239214in}}%
\pgfpathlineto{\pgfqpoint{0.745208in}{2.249676in}}%
\pgfpathlineto{\pgfqpoint{0.776486in}{2.260388in}}%
\pgfpathlineto{\pgfqpoint{0.807102in}{2.273342in}}%
\pgfpathlineto{\pgfqpoint{0.836372in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{0.832528in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{0.818562in}{2.281114in}}%
\pgfpathlineto{\pgfqpoint{0.803086in}{2.273503in}}%
\pgfpathlineto{\pgfqpoint{0.771499in}{2.260388in}}%
\pgfpathlineto{\pgfqpoint{0.740550in}{2.250026in}}%
\pgfpathlineto{\pgfqpoint{0.706623in}{2.240888in}}%
\pgfpathlineto{\pgfqpoint{0.668038in}{2.232892in}}%
\pgfpathlineto{\pgfqpoint{0.639099in}{2.228365in}}%
\pgfpathlineto{\pgfqpoint{0.619806in}{2.225996in}}%
\pgfpathlineto{\pgfqpoint{0.581221in}{2.222722in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.221285in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.219746in}}%
\pgfpathlineto{\pgfqpoint{0.542636in}{2.219803in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.954209in}{2.221185in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.219746in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.221285in}}%
\pgfpathlineto{\pgfqpoint{2.954209in}{2.222722in}}%
\pgfpathlineto{\pgfqpoint{2.915624in}{2.225996in}}%
\pgfpathlineto{\pgfqpoint{2.877039in}{2.231252in}}%
\pgfpathlineto{\pgfqpoint{2.838453in}{2.238666in}}%
\pgfpathlineto{\pgfqpoint{2.803741in}{2.247435in}}%
\pgfpathlineto{\pgfqpoint{2.770929in}{2.257854in}}%
\pgfpathlineto{\pgfqpoint{2.751637in}{2.265148in}}%
\pgfpathlineto{\pgfqpoint{2.732691in}{2.273342in}}%
\pgfpathlineto{\pgfqpoint{2.716868in}{2.281114in}}%
\pgfpathlineto{\pgfqpoint{2.702901in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{2.699058in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{2.722974in}{2.275932in}}%
\pgfpathlineto{\pgfqpoint{2.751637in}{2.263236in}}%
\pgfpathlineto{\pgfqpoint{2.780576in}{2.252747in}}%
\pgfpathlineto{\pgfqpoint{2.809515in}{2.244098in}}%
\pgfpathlineto{\pgfqpoint{2.838453in}{2.237015in}}%
\pgfpathlineto{\pgfqpoint{2.877039in}{2.229652in}}%
\pgfpathlineto{\pgfqpoint{2.915624in}{2.224435in}}%
\pgfpathlineto{\pgfqpoint{2.954209in}{2.221185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532989in}{0.423614in}}{\pgfqpoint{2.469451in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929845,0.352734,0.372677}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841671in}{0.424520in}}%
\pgfpathlineto{\pgfqpoint{0.855917in}{0.433977in}}%
\pgfpathlineto{\pgfqpoint{0.866099in}{0.441749in}}%
\pgfpathlineto{\pgfqpoint{0.877760in}{0.452112in}}%
\pgfpathlineto{\pgfqpoint{0.887474in}{0.462474in}}%
\pgfpathlineto{\pgfqpoint{0.895498in}{0.472837in}}%
\pgfpathlineto{\pgfqpoint{0.902052in}{0.483199in}}%
\pgfpathlineto{\pgfqpoint{0.907445in}{0.493562in}}%
\pgfpathlineto{\pgfqpoint{0.914082in}{0.509106in}}%
\pgfpathlineto{\pgfqpoint{0.923093in}{0.537603in}}%
\pgfpathlineto{\pgfqpoint{0.932279in}{0.576463in}}%
\pgfpathlineto{\pgfqpoint{0.957426in}{0.706853in}}%
\pgfpathlineto{\pgfqpoint{0.967073in}{0.750336in}}%
\pgfpathlineto{\pgfqpoint{0.976719in}{0.788165in}}%
\pgfpathlineto{\pgfqpoint{0.986365in}{0.821215in}}%
\pgfpathlineto{\pgfqpoint{0.996012in}{0.850567in}}%
\pgfpathlineto{\pgfqpoint{1.015304in}{0.901626in}}%
\pgfpathlineto{\pgfqpoint{1.034597in}{0.946245in}}%
\pgfpathlineto{\pgfqpoint{1.063536in}{1.006743in}}%
\pgfpathlineto{\pgfqpoint{1.136598in}{1.151588in}}%
\pgfpathlineto{\pgfqpoint{1.155860in}{1.193039in}}%
\pgfpathlineto{\pgfqpoint{1.174351in}{1.237080in}}%
\pgfpathlineto{\pgfqpoint{1.191769in}{1.286302in}}%
\pgfpathlineto{\pgfqpoint{1.203135in}{1.327753in}}%
\pgfpathlineto{\pgfqpoint{1.210889in}{1.369203in}}%
\pgfpathlineto{\pgfqpoint{1.214499in}{1.408063in}}%
\pgfpathlineto{\pgfqpoint{1.214855in}{1.428788in}}%
\pgfpathlineto{\pgfqpoint{1.214088in}{1.449514in}}%
\pgfpathlineto{\pgfqpoint{1.212164in}{1.470239in}}%
\pgfpathlineto{\pgfqpoint{1.209503in}{1.488373in}}%
\pgfpathlineto{\pgfqpoint{1.205431in}{1.509099in}}%
\pgfpathlineto{\pgfqpoint{1.200912in}{1.527233in}}%
\pgfpathlineto{\pgfqpoint{1.193887in}{1.550549in}}%
\pgfpathlineto{\pgfqpoint{1.186499in}{1.571274in}}%
\pgfpathlineto{\pgfqpoint{1.172462in}{1.604953in}}%
\pgfpathlineto{\pgfqpoint{1.153540in}{1.643813in}}%
\pgfpathlineto{\pgfqpoint{1.126481in}{1.693035in}}%
\pgfpathlineto{\pgfqpoint{1.073182in}{1.783348in}}%
\pgfpathlineto{\pgfqpoint{1.044243in}{1.834814in}}%
\pgfpathlineto{\pgfqpoint{1.024950in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{1.005658in}{1.915229in}}%
\pgfpathlineto{\pgfqpoint{0.996012in}{1.939491in}}%
\pgfpathlineto{\pgfqpoint{0.986365in}{1.966534in}}%
\pgfpathlineto{\pgfqpoint{0.976719in}{1.997249in}}%
\pgfpathlineto{\pgfqpoint{0.967073in}{2.032658in}}%
\pgfpathlineto{\pgfqpoint{0.957426in}{2.073497in}}%
\pgfpathlineto{\pgfqpoint{0.942538in}{2.146400in}}%
\pgfpathlineto{\pgfqpoint{0.933442in}{2.185259in}}%
\pgfpathlineto{\pgfqpoint{0.931358in}{2.190441in}}%
\pgfpathlineto{\pgfqpoint{0.928487in}{2.194596in}}%
\pgfpathlineto{\pgfqpoint{0.925129in}{2.195622in}}%
\pgfpathlineto{\pgfqpoint{0.918841in}{2.196416in}}%
\pgfpathlineto{\pgfqpoint{0.909195in}{2.193025in}}%
\pgfpathlineto{\pgfqpoint{0.870610in}{2.175920in}}%
\pgfpathlineto{\pgfqpoint{0.832025in}{2.161796in}}%
\pgfpathlineto{\pgfqpoint{0.788499in}{2.148990in}}%
\pgfpathlineto{\pgfqpoint{0.744402in}{2.138628in}}%
\pgfpathlineto{\pgfqpoint{0.716269in}{2.133240in}}%
\pgfpathlineto{\pgfqpoint{0.687330in}{2.128601in}}%
\pgfpathlineto{\pgfqpoint{0.639099in}{2.122756in}}%
\pgfpathlineto{\pgfqpoint{0.610160in}{2.120323in}}%
\pgfpathlineto{\pgfqpoint{0.581221in}{2.118685in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.117624in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.116400in}}%
\pgfpathlineto{\pgfqpoint{0.561928in}{2.116777in}}%
\pgfpathlineto{\pgfqpoint{0.591057in}{2.117902in}}%
\pgfpathlineto{\pgfqpoint{0.628192in}{2.120493in}}%
\pgfpathlineto{\pgfqpoint{0.677684in}{2.125973in}}%
\pgfpathlineto{\pgfqpoint{0.725915in}{2.133681in}}%
\pgfpathlineto{\pgfqpoint{0.774147in}{2.143976in}}%
\pgfpathlineto{\pgfqpoint{0.803086in}{2.151554in}}%
\pgfpathlineto{\pgfqpoint{0.822378in}{2.157283in}}%
\pgfpathlineto{\pgfqpoint{0.860963in}{2.170600in}}%
\pgfpathlineto{\pgfqpoint{0.880256in}{2.178387in}}%
\pgfpathlineto{\pgfqpoint{0.909195in}{2.191172in}}%
\pgfpathlineto{\pgfqpoint{0.918841in}{2.193905in}}%
\pgfpathlineto{\pgfqpoint{0.921908in}{2.193031in}}%
\pgfpathlineto{\pgfqpoint{0.926320in}{2.190441in}}%
\pgfpathlineto{\pgfqpoint{0.929339in}{2.185259in}}%
\pgfpathlineto{\pgfqpoint{0.933386in}{2.169715in}}%
\pgfpathlineto{\pgfqpoint{0.942962in}{2.117902in}}%
\pgfpathlineto{\pgfqpoint{0.957426in}{2.032083in}}%
\pgfpathlineto{\pgfqpoint{0.967073in}{1.982042in}}%
\pgfpathlineto{\pgfqpoint{0.976719in}{1.937906in}}%
\pgfpathlineto{\pgfqpoint{0.986365in}{1.898809in}}%
\pgfpathlineto{\pgfqpoint{0.996012in}{1.863554in}}%
\pgfpathlineto{\pgfqpoint{1.015304in}{1.800503in}}%
\pgfpathlineto{\pgfqpoint{1.049620in}{1.698216in}}%
\pgfpathlineto{\pgfqpoint{1.069386in}{1.636041in}}%
\pgfpathlineto{\pgfqpoint{1.085548in}{1.576456in}}%
\pgfpathlineto{\pgfqpoint{1.095422in}{1.529824in}}%
\pgfpathlineto{\pgfqpoint{1.100693in}{1.496145in}}%
\pgfpathlineto{\pgfqpoint{1.104745in}{1.457286in}}%
\pgfpathlineto{\pgfqpoint{1.106382in}{1.423607in}}%
\pgfpathlineto{\pgfqpoint{1.106174in}{1.387338in}}%
\pgfpathlineto{\pgfqpoint{1.103966in}{1.351069in}}%
\pgfpathlineto{\pgfqpoint{1.099576in}{1.312209in}}%
\pgfpathlineto{\pgfqpoint{1.094150in}{1.278530in}}%
\pgfpathlineto{\pgfqpoint{1.085726in}{1.237080in}}%
\pgfpathlineto{\pgfqpoint{1.077637in}{1.203401in}}%
\pgfpathlineto{\pgfqpoint{1.067173in}{1.164542in}}%
\pgfpathlineto{\pgfqpoint{1.049552in}{1.104957in}}%
\pgfpathlineto{\pgfqpoint{1.015304in}{0.994417in}}%
\pgfpathlineto{\pgfqpoint{0.996012in}{0.926772in}}%
\pgfpathlineto{\pgfqpoint{0.986365in}{0.889245in}}%
\pgfpathlineto{\pgfqpoint{0.976719in}{0.847868in}}%
\pgfpathlineto{\pgfqpoint{0.967073in}{0.801397in}}%
\pgfpathlineto{\pgfqpoint{0.957426in}{0.748869in}}%
\pgfpathlineto{\pgfqpoint{0.931743in}{0.592007in}}%
\pgfpathlineto{\pgfqpoint{0.923904in}{0.553147in}}%
\pgfpathlineto{\pgfqpoint{0.915673in}{0.522059in}}%
\pgfpathlineto{\pgfqpoint{0.911254in}{0.509106in}}%
\pgfpathlineto{\pgfqpoint{0.904741in}{0.493562in}}%
\pgfpathlineto{\pgfqpoint{0.897683in}{0.480609in}}%
\pgfpathlineto{\pgfqpoint{0.890661in}{0.470246in}}%
\pgfpathlineto{\pgfqpoint{0.879696in}{0.457293in}}%
\pgfpathlineto{\pgfqpoint{0.865851in}{0.444340in}}%
\pgfpathlineto{\pgfqpoint{0.852289in}{0.433977in}}%
\pgfpathlineto{\pgfqpoint{0.836372in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.840215in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.841671in}{0.424520in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.693759in}{0.424520in}}%
\pgfpathlineto{\pgfqpoint{2.695215in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.699058in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.683141in}{0.433977in}}%
\pgfpathlineto{\pgfqpoint{2.669579in}{0.444340in}}%
\pgfpathlineto{\pgfqpoint{2.655734in}{0.457293in}}%
\pgfpathlineto{\pgfqpoint{2.644769in}{0.470246in}}%
\pgfpathlineto{\pgfqpoint{2.637747in}{0.480609in}}%
\pgfpathlineto{\pgfqpoint{2.630688in}{0.493562in}}%
\pgfpathlineto{\pgfqpoint{2.624176in}{0.509106in}}%
\pgfpathlineto{\pgfqpoint{2.619757in}{0.522059in}}%
\pgfpathlineto{\pgfqpoint{2.611525in}{0.553147in}}%
\pgfpathlineto{\pgfqpoint{2.603687in}{0.592007in}}%
\pgfpathlineto{\pgfqpoint{2.578004in}{0.748869in}}%
\pgfpathlineto{\pgfqpoint{2.568357in}{0.801397in}}%
\pgfpathlineto{\pgfqpoint{2.558711in}{0.847868in}}%
\pgfpathlineto{\pgfqpoint{2.549065in}{0.889245in}}%
\pgfpathlineto{\pgfqpoint{2.539418in}{0.926772in}}%
\pgfpathlineto{\pgfqpoint{2.520126in}{0.994417in}}%
\pgfpathlineto{\pgfqpoint{2.485878in}{1.104957in}}%
\pgfpathlineto{\pgfqpoint{2.468257in}{1.164542in}}%
\pgfpathlineto{\pgfqpoint{2.457793in}{1.203401in}}%
\pgfpathlineto{\pgfqpoint{2.449704in}{1.237080in}}%
\pgfpathlineto{\pgfqpoint{2.441280in}{1.278530in}}%
\pgfpathlineto{\pgfqpoint{2.435854in}{1.312209in}}%
\pgfpathlineto{\pgfqpoint{2.431464in}{1.351069in}}%
\pgfpathlineto{\pgfqpoint{2.429256in}{1.387338in}}%
\pgfpathlineto{\pgfqpoint{2.429048in}{1.423607in}}%
\pgfpathlineto{\pgfqpoint{2.430685in}{1.457286in}}%
\pgfpathlineto{\pgfqpoint{2.434737in}{1.496145in}}%
\pgfpathlineto{\pgfqpoint{2.440008in}{1.529824in}}%
\pgfpathlineto{\pgfqpoint{2.449882in}{1.576456in}}%
\pgfpathlineto{\pgfqpoint{2.466044in}{1.636041in}}%
\pgfpathlineto{\pgfqpoint{2.485810in}{1.698216in}}%
\pgfpathlineto{\pgfqpoint{2.520126in}{1.800503in}}%
\pgfpathlineto{\pgfqpoint{2.539418in}{1.863554in}}%
\pgfpathlineto{\pgfqpoint{2.549065in}{1.898809in}}%
\pgfpathlineto{\pgfqpoint{2.558711in}{1.937906in}}%
\pgfpathlineto{\pgfqpoint{2.568357in}{1.982042in}}%
\pgfpathlineto{\pgfqpoint{2.578004in}{2.032083in}}%
\pgfpathlineto{\pgfqpoint{2.592468in}{2.117902in}}%
\pgfpathlineto{\pgfqpoint{2.602044in}{2.169715in}}%
\pgfpathlineto{\pgfqpoint{2.606091in}{2.185259in}}%
\pgfpathlineto{\pgfqpoint{2.609110in}{2.190441in}}%
\pgfpathlineto{\pgfqpoint{2.613522in}{2.193031in}}%
\pgfpathlineto{\pgfqpoint{2.616589in}{2.193905in}}%
\pgfpathlineto{\pgfqpoint{2.626235in}{2.191172in}}%
\pgfpathlineto{\pgfqpoint{2.655174in}{2.178387in}}%
\pgfpathlineto{\pgfqpoint{2.674466in}{2.170600in}}%
\pgfpathlineto{\pgfqpoint{2.713052in}{2.157283in}}%
\pgfpathlineto{\pgfqpoint{2.732344in}{2.151554in}}%
\pgfpathlineto{\pgfqpoint{2.761283in}{2.143976in}}%
\pgfpathlineto{\pgfqpoint{2.809515in}{2.133681in}}%
\pgfpathlineto{\pgfqpoint{2.857746in}{2.125973in}}%
\pgfpathlineto{\pgfqpoint{2.907238in}{2.120493in}}%
\pgfpathlineto{\pgfqpoint{2.944373in}{2.117902in}}%
\pgfpathlineto{\pgfqpoint{2.973502in}{2.116777in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.116400in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.117624in}}%
\pgfpathlineto{\pgfqpoint{2.954209in}{2.118685in}}%
\pgfpathlineto{\pgfqpoint{2.925270in}{2.120323in}}%
\pgfpathlineto{\pgfqpoint{2.896331in}{2.122756in}}%
\pgfpathlineto{\pgfqpoint{2.848100in}{2.128601in}}%
\pgfpathlineto{\pgfqpoint{2.819161in}{2.133240in}}%
\pgfpathlineto{\pgfqpoint{2.791028in}{2.138628in}}%
\pgfpathlineto{\pgfqpoint{2.746931in}{2.148990in}}%
\pgfpathlineto{\pgfqpoint{2.703405in}{2.161796in}}%
\pgfpathlineto{\pgfqpoint{2.664820in}{2.175920in}}%
\pgfpathlineto{\pgfqpoint{2.626235in}{2.193025in}}%
\pgfpathlineto{\pgfqpoint{2.616589in}{2.196416in}}%
\pgfpathlineto{\pgfqpoint{2.610301in}{2.195622in}}%
\pgfpathlineto{\pgfqpoint{2.606942in}{2.194596in}}%
\pgfpathlineto{\pgfqpoint{2.604072in}{2.190441in}}%
\pgfpathlineto{\pgfqpoint{2.601988in}{2.185259in}}%
\pgfpathlineto{\pgfqpoint{2.592892in}{2.146400in}}%
\pgfpathlineto{\pgfqpoint{2.578004in}{2.073497in}}%
\pgfpathlineto{\pgfqpoint{2.568357in}{2.032658in}}%
\pgfpathlineto{\pgfqpoint{2.558711in}{1.997249in}}%
\pgfpathlineto{\pgfqpoint{2.549065in}{1.966534in}}%
\pgfpathlineto{\pgfqpoint{2.539418in}{1.939491in}}%
\pgfpathlineto{\pgfqpoint{2.529772in}{1.915229in}}%
\pgfpathlineto{\pgfqpoint{2.510479in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.491187in}{1.834814in}}%
\pgfpathlineto{\pgfqpoint{2.462248in}{1.783348in}}%
\pgfpathlineto{\pgfqpoint{2.408949in}{1.693035in}}%
\pgfpathlineto{\pgfqpoint{2.381890in}{1.643813in}}%
\pgfpathlineto{\pgfqpoint{2.362968in}{1.604953in}}%
\pgfpathlineto{\pgfqpoint{2.348930in}{1.571274in}}%
\pgfpathlineto{\pgfqpoint{2.341543in}{1.550549in}}%
\pgfpathlineto{\pgfqpoint{2.334518in}{1.527233in}}%
\pgfpathlineto{\pgfqpoint{2.329999in}{1.509099in}}%
\pgfpathlineto{\pgfqpoint{2.325927in}{1.488373in}}%
\pgfpathlineto{\pgfqpoint{2.323266in}{1.470239in}}%
\pgfpathlineto{\pgfqpoint{2.321342in}{1.449514in}}%
\pgfpathlineto{\pgfqpoint{2.320575in}{1.428788in}}%
\pgfpathlineto{\pgfqpoint{2.320931in}{1.408063in}}%
\pgfpathlineto{\pgfqpoint{2.324541in}{1.369203in}}%
\pgfpathlineto{\pgfqpoint{2.332295in}{1.327753in}}%
\pgfpathlineto{\pgfqpoint{2.343661in}{1.286302in}}%
\pgfpathlineto{\pgfqpoint{2.361079in}{1.237080in}}%
\pgfpathlineto{\pgfqpoint{2.379570in}{1.193039in}}%
\pgfpathlineto{\pgfqpoint{2.398831in}{1.151588in}}%
\pgfpathlineto{\pgfqpoint{2.471894in}{1.006743in}}%
\pgfpathlineto{\pgfqpoint{2.500833in}{0.946245in}}%
\pgfpathlineto{\pgfqpoint{2.520126in}{0.901626in}}%
\pgfpathlineto{\pgfqpoint{2.539418in}{0.850567in}}%
\pgfpathlineto{\pgfqpoint{2.549065in}{0.821215in}}%
\pgfpathlineto{\pgfqpoint{2.558711in}{0.788165in}}%
\pgfpathlineto{\pgfqpoint{2.568357in}{0.750336in}}%
\pgfpathlineto{\pgfqpoint{2.578004in}{0.706853in}}%
\pgfpathlineto{\pgfqpoint{2.603150in}{0.576463in}}%
\pgfpathlineto{\pgfqpoint{2.612337in}{0.537603in}}%
\pgfpathlineto{\pgfqpoint{2.621348in}{0.509106in}}%
\pgfpathlineto{\pgfqpoint{2.627985in}{0.493562in}}%
\pgfpathlineto{\pgfqpoint{2.633378in}{0.483199in}}%
\pgfpathlineto{\pgfqpoint{2.639932in}{0.472837in}}%
\pgfpathlineto{\pgfqpoint{2.647955in}{0.462474in}}%
\pgfpathlineto{\pgfqpoint{2.657669in}{0.452112in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{0.441749in}}%
\pgfpathlineto{\pgfqpoint{2.679512in}{0.433977in}}%
\pgfpathlineto{\pgfqpoint{2.693759in}{0.424520in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.542636in}{2.218237in}}%
\pgfpathlineto{\pgfqpoint{0.590867in}{2.220231in}}%
\pgfpathlineto{\pgfqpoint{0.629452in}{2.223944in}}%
\pgfpathlineto{\pgfqpoint{0.668038in}{2.229634in}}%
\pgfpathlineto{\pgfqpoint{0.706623in}{2.237502in}}%
\pgfpathlineto{\pgfqpoint{0.745208in}{2.247869in}}%
\pgfpathlineto{\pgfqpoint{0.781503in}{2.260388in}}%
\pgfpathlineto{\pgfqpoint{0.812732in}{2.273951in}}%
\pgfpathlineto{\pgfqpoint{0.840215in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{0.836372in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{0.807102in}{2.273342in}}%
\pgfpathlineto{\pgfqpoint{0.774147in}{2.259504in}}%
\pgfpathlineto{\pgfqpoint{0.745208in}{2.249676in}}%
\pgfpathlineto{\pgfqpoint{0.706623in}{2.239214in}}%
\pgfpathlineto{\pgfqpoint{0.668038in}{2.231280in}}%
\pgfpathlineto{\pgfqpoint{0.648745in}{2.228150in}}%
\pgfpathlineto{\pgfqpoint{0.619806in}{2.224435in}}%
\pgfpathlineto{\pgfqpoint{0.571575in}{2.220662in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.219746in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.218179in}}%
\pgfpathlineto{\pgfqpoint{0.542636in}{2.218237in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.973502in}{2.218697in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.218179in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.219746in}}%
\pgfpathlineto{\pgfqpoint{2.963855in}{2.220662in}}%
\pgfpathlineto{\pgfqpoint{2.915624in}{2.224435in}}%
\pgfpathlineto{\pgfqpoint{2.877039in}{2.229652in}}%
\pgfpathlineto{\pgfqpoint{2.838453in}{2.237015in}}%
\pgfpathlineto{\pgfqpoint{2.799868in}{2.246796in}}%
\pgfpathlineto{\pgfqpoint{2.765930in}{2.257798in}}%
\pgfpathlineto{\pgfqpoint{2.745893in}{2.265570in}}%
\pgfpathlineto{\pgfqpoint{2.728327in}{2.273342in}}%
\pgfpathlineto{\pgfqpoint{2.699058in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{2.695215in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{2.722698in}{2.273951in}}%
\pgfpathlineto{\pgfqpoint{2.751637in}{2.261283in}}%
\pgfpathlineto{\pgfqpoint{2.783326in}{2.250026in}}%
\pgfpathlineto{\pgfqpoint{2.819161in}{2.239846in}}%
\pgfpathlineto{\pgfqpoint{2.857746in}{2.231385in}}%
\pgfpathlineto{\pgfqpoint{2.896331in}{2.225167in}}%
\pgfpathlineto{\pgfqpoint{2.934916in}{2.220982in}}%
\pgfpathlineto{\pgfqpoint{2.973502in}{2.218697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532989in}{0.423614in}}{\pgfqpoint{2.469451in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947180,0.384178,0.363701}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841671in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.844159in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.863034in}{0.436568in}}%
\pgfpathlineto{\pgfqpoint{0.875572in}{0.446930in}}%
\pgfpathlineto{\pgfqpoint{0.886046in}{0.457293in}}%
\pgfpathlineto{\pgfqpoint{0.894726in}{0.467656in}}%
\pgfpathlineto{\pgfqpoint{0.901845in}{0.478018in}}%
\pgfpathlineto{\pgfqpoint{0.913869in}{0.501334in}}%
\pgfpathlineto{\pgfqpoint{0.923199in}{0.527241in}}%
\pgfpathlineto{\pgfqpoint{0.931731in}{0.558328in}}%
\pgfpathlineto{\pgfqpoint{0.957426in}{0.671371in}}%
\pgfpathlineto{\pgfqpoint{0.967073in}{0.707781in}}%
\pgfpathlineto{\pgfqpoint{0.976719in}{0.739115in}}%
\pgfpathlineto{\pgfqpoint{0.986365in}{0.766181in}}%
\pgfpathlineto{\pgfqpoint{0.996012in}{0.789939in}}%
\pgfpathlineto{\pgfqpoint{1.005658in}{0.811185in}}%
\pgfpathlineto{\pgfqpoint{1.024950in}{0.848374in}}%
\pgfpathlineto{\pgfqpoint{1.044243in}{0.880838in}}%
\pgfpathlineto{\pgfqpoint{1.063536in}{0.910245in}}%
\pgfpathlineto{\pgfqpoint{1.102121in}{0.963450in}}%
\pgfpathlineto{\pgfqpoint{1.150352in}{1.024159in}}%
\pgfpathlineto{\pgfqpoint{1.291124in}{1.193039in}}%
\pgfpathlineto{\pgfqpoint{1.329539in}{1.242261in}}%
\pgfpathlineto{\pgfqpoint{1.361029in}{1.286302in}}%
\pgfpathlineto{\pgfqpoint{1.376189in}{1.309618in}}%
\pgfpathlineto{\pgfqpoint{1.388514in}{1.330343in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{1.351069in}}%
\pgfpathlineto{\pgfqpoint{1.410273in}{1.374385in}}%
\pgfpathlineto{\pgfqpoint{1.417167in}{1.392519in}}%
\pgfpathlineto{\pgfqpoint{1.423230in}{1.413244in}}%
\pgfpathlineto{\pgfqpoint{1.426825in}{1.431379in}}%
\pgfpathlineto{\pgfqpoint{1.428655in}{1.449514in}}%
\pgfpathlineto{\pgfqpoint{1.428489in}{1.470239in}}%
\pgfpathlineto{\pgfqpoint{1.426270in}{1.488373in}}%
\pgfpathlineto{\pgfqpoint{1.422006in}{1.506508in}}%
\pgfpathlineto{\pgfqpoint{1.415767in}{1.524643in}}%
\pgfpathlineto{\pgfqpoint{1.407510in}{1.542777in}}%
\pgfpathlineto{\pgfqpoint{1.397335in}{1.560912in}}%
\pgfpathlineto{\pgfqpoint{1.385330in}{1.579046in}}%
\pgfpathlineto{\pgfqpoint{1.369538in}{1.599772in}}%
\pgfpathlineto{\pgfqpoint{1.339776in}{1.633450in}}%
\pgfpathlineto{\pgfqpoint{1.300453in}{1.672310in}}%
\pgfpathlineto{\pgfqpoint{1.260586in}{1.708579in}}%
\pgfpathlineto{\pgfqpoint{1.169645in}{1.788788in}}%
\pgfpathlineto{\pgfqpoint{1.140706in}{1.815458in}}%
\pgfpathlineto{\pgfqpoint{1.111767in}{1.843618in}}%
\pgfpathlineto{\pgfqpoint{1.082828in}{1.874102in}}%
\pgfpathlineto{\pgfqpoint{1.063536in}{1.896332in}}%
\pgfpathlineto{\pgfqpoint{1.044243in}{1.920779in}}%
\pgfpathlineto{\pgfqpoint{1.024950in}{1.948404in}}%
\pgfpathlineto{\pgfqpoint{1.005658in}{1.980863in}}%
\pgfpathlineto{\pgfqpoint{0.996012in}{1.999761in}}%
\pgfpathlineto{\pgfqpoint{0.986365in}{2.021159in}}%
\pgfpathlineto{\pgfqpoint{0.976719in}{2.045819in}}%
\pgfpathlineto{\pgfqpoint{0.967073in}{2.074615in}}%
\pgfpathlineto{\pgfqpoint{0.957426in}{2.108174in}}%
\pgfpathlineto{\pgfqpoint{0.942820in}{2.167125in}}%
\pgfpathlineto{\pgfqpoint{0.936766in}{2.187850in}}%
\pgfpathlineto{\pgfqpoint{0.932940in}{2.195622in}}%
\pgfpathlineto{\pgfqpoint{0.928487in}{2.199387in}}%
\pgfpathlineto{\pgfqpoint{0.918841in}{2.198780in}}%
\pgfpathlineto{\pgfqpoint{0.870610in}{2.177486in}}%
\pgfpathlineto{\pgfqpoint{0.850480in}{2.169715in}}%
\pgfpathlineto{\pgfqpoint{0.822378in}{2.160183in}}%
\pgfpathlineto{\pgfqpoint{0.783793in}{2.149154in}}%
\pgfpathlineto{\pgfqpoint{0.737692in}{2.138628in}}%
\pgfpathlineto{\pgfqpoint{0.687330in}{2.129930in}}%
\pgfpathlineto{\pgfqpoint{0.639099in}{2.124060in}}%
\pgfpathlineto{\pgfqpoint{0.590867in}{2.120414in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.118909in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.117624in}}%
\pgfpathlineto{\pgfqpoint{0.561928in}{2.117998in}}%
\pgfpathlineto{\pgfqpoint{0.600513in}{2.119699in}}%
\pgfpathlineto{\pgfqpoint{0.629452in}{2.121869in}}%
\pgfpathlineto{\pgfqpoint{0.684977in}{2.128265in}}%
\pgfpathlineto{\pgfqpoint{0.731381in}{2.136037in}}%
\pgfpathlineto{\pgfqpoint{0.756443in}{2.141218in}}%
\pgfpathlineto{\pgfqpoint{0.783793in}{2.147759in}}%
\pgfpathlineto{\pgfqpoint{0.807254in}{2.154172in}}%
\pgfpathlineto{\pgfqpoint{0.832025in}{2.161796in}}%
\pgfpathlineto{\pgfqpoint{0.870610in}{2.175920in}}%
\pgfpathlineto{\pgfqpoint{0.909195in}{2.193025in}}%
\pgfpathlineto{\pgfqpoint{0.918841in}{2.196416in}}%
\pgfpathlineto{\pgfqpoint{0.925129in}{2.195622in}}%
\pgfpathlineto{\pgfqpoint{0.928487in}{2.194596in}}%
\pgfpathlineto{\pgfqpoint{0.932518in}{2.187850in}}%
\pgfpathlineto{\pgfqpoint{0.934910in}{2.180078in}}%
\pgfpathlineto{\pgfqpoint{0.943087in}{2.143809in}}%
\pgfpathlineto{\pgfqpoint{0.957426in}{2.073497in}}%
\pgfpathlineto{\pgfqpoint{0.967073in}{2.032658in}}%
\pgfpathlineto{\pgfqpoint{0.976719in}{1.997249in}}%
\pgfpathlineto{\pgfqpoint{0.986365in}{1.966534in}}%
\pgfpathlineto{\pgfqpoint{0.996012in}{1.939491in}}%
\pgfpathlineto{\pgfqpoint{1.005658in}{1.915229in}}%
\pgfpathlineto{\pgfqpoint{1.024950in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{1.044243in}{1.834814in}}%
\pgfpathlineto{\pgfqpoint{1.073182in}{1.783348in}}%
\pgfpathlineto{\pgfqpoint{1.135313in}{1.677491in}}%
\pgfpathlineto{\pgfqpoint{1.153540in}{1.643813in}}%
\pgfpathlineto{\pgfqpoint{1.165220in}{1.620497in}}%
\pgfpathlineto{\pgfqpoint{1.181381in}{1.584228in}}%
\pgfpathlineto{\pgfqpoint{1.193020in}{1.553140in}}%
\pgfpathlineto{\pgfqpoint{1.202301in}{1.522052in}}%
\pgfpathlineto{\pgfqpoint{1.209047in}{1.490964in}}%
\pgfpathlineto{\pgfqpoint{1.212755in}{1.465057in}}%
\pgfpathlineto{\pgfqpoint{1.214614in}{1.439151in}}%
\pgfpathlineto{\pgfqpoint{1.214692in}{1.413244in}}%
\pgfpathlineto{\pgfqpoint{1.212787in}{1.384747in}}%
\pgfpathlineto{\pgfqpoint{1.209291in}{1.358841in}}%
\pgfpathlineto{\pgfqpoint{1.203135in}{1.327753in}}%
\pgfpathlineto{\pgfqpoint{1.194923in}{1.296665in}}%
\pgfpathlineto{\pgfqpoint{1.185806in}{1.268168in}}%
\pgfpathlineto{\pgfqpoint{1.167016in}{1.218945in}}%
\pgfpathlineto{\pgfqpoint{1.145209in}{1.169723in}}%
\pgfpathlineto{\pgfqpoint{1.117432in}{1.112728in}}%
\pgfpathlineto{\pgfqpoint{1.063536in}{1.006743in}}%
\pgfpathlineto{\pgfqpoint{1.034597in}{0.946245in}}%
\pgfpathlineto{\pgfqpoint{1.015304in}{0.901626in}}%
\pgfpathlineto{\pgfqpoint{0.996012in}{0.850567in}}%
\pgfpathlineto{\pgfqpoint{0.986365in}{0.821215in}}%
\pgfpathlineto{\pgfqpoint{0.976719in}{0.788165in}}%
\pgfpathlineto{\pgfqpoint{0.967073in}{0.750336in}}%
\pgfpathlineto{\pgfqpoint{0.957426in}{0.706853in}}%
\pgfpathlineto{\pgfqpoint{0.931706in}{0.573872in}}%
\pgfpathlineto{\pgfqpoint{0.922370in}{0.535013in}}%
\pgfpathlineto{\pgfqpoint{0.912040in}{0.503925in}}%
\pgfpathlineto{\pgfqpoint{0.906218in}{0.490971in}}%
\pgfpathlineto{\pgfqpoint{0.900480in}{0.480609in}}%
\pgfpathlineto{\pgfqpoint{0.893643in}{0.470246in}}%
\pgfpathlineto{\pgfqpoint{0.885238in}{0.459884in}}%
\pgfpathlineto{\pgfqpoint{0.875051in}{0.449521in}}%
\pgfpathlineto{\pgfqpoint{0.866099in}{0.441749in}}%
\pgfpathlineto{\pgfqpoint{0.855917in}{0.433977in}}%
\pgfpathlineto{\pgfqpoint{0.840215in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.841671in}{0.423614in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.693759in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.695215in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.679512in}{0.433977in}}%
\pgfpathlineto{\pgfqpoint{2.669331in}{0.441749in}}%
\pgfpathlineto{\pgfqpoint{2.660379in}{0.449521in}}%
\pgfpathlineto{\pgfqpoint{2.650192in}{0.459884in}}%
\pgfpathlineto{\pgfqpoint{2.641787in}{0.470246in}}%
\pgfpathlineto{\pgfqpoint{2.634950in}{0.480609in}}%
\pgfpathlineto{\pgfqpoint{2.629212in}{0.490971in}}%
\pgfpathlineto{\pgfqpoint{2.623390in}{0.503925in}}%
\pgfpathlineto{\pgfqpoint{2.613059in}{0.535013in}}%
\pgfpathlineto{\pgfqpoint{2.603723in}{0.573872in}}%
\pgfpathlineto{\pgfqpoint{2.578004in}{0.706853in}}%
\pgfpathlineto{\pgfqpoint{2.568357in}{0.750336in}}%
\pgfpathlineto{\pgfqpoint{2.558711in}{0.788165in}}%
\pgfpathlineto{\pgfqpoint{2.549065in}{0.821215in}}%
\pgfpathlineto{\pgfqpoint{2.539418in}{0.850567in}}%
\pgfpathlineto{\pgfqpoint{2.520126in}{0.901626in}}%
\pgfpathlineto{\pgfqpoint{2.500833in}{0.946245in}}%
\pgfpathlineto{\pgfqpoint{2.471894in}{1.006743in}}%
\pgfpathlineto{\pgfqpoint{2.417998in}{1.112728in}}%
\pgfpathlineto{\pgfqpoint{2.390221in}{1.169723in}}%
\pgfpathlineto{\pgfqpoint{2.368414in}{1.218945in}}%
\pgfpathlineto{\pgfqpoint{2.349624in}{1.268168in}}%
\pgfpathlineto{\pgfqpoint{2.340507in}{1.296665in}}%
\pgfpathlineto{\pgfqpoint{2.332295in}{1.327753in}}%
\pgfpathlineto{\pgfqpoint{2.326139in}{1.358841in}}%
\pgfpathlineto{\pgfqpoint{2.322643in}{1.384747in}}%
\pgfpathlineto{\pgfqpoint{2.320738in}{1.413244in}}%
\pgfpathlineto{\pgfqpoint{2.320816in}{1.439151in}}%
\pgfpathlineto{\pgfqpoint{2.322675in}{1.465057in}}%
\pgfpathlineto{\pgfqpoint{2.326383in}{1.490964in}}%
\pgfpathlineto{\pgfqpoint{2.333129in}{1.522052in}}%
\pgfpathlineto{\pgfqpoint{2.342410in}{1.553140in}}%
\pgfpathlineto{\pgfqpoint{2.354048in}{1.584228in}}%
\pgfpathlineto{\pgfqpoint{2.370210in}{1.620497in}}%
\pgfpathlineto{\pgfqpoint{2.381890in}{1.643813in}}%
\pgfpathlineto{\pgfqpoint{2.400117in}{1.677491in}}%
\pgfpathlineto{\pgfqpoint{2.462248in}{1.783348in}}%
\pgfpathlineto{\pgfqpoint{2.491187in}{1.834814in}}%
\pgfpathlineto{\pgfqpoint{2.510479in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.529772in}{1.915229in}}%
\pgfpathlineto{\pgfqpoint{2.539418in}{1.939491in}}%
\pgfpathlineto{\pgfqpoint{2.549065in}{1.966534in}}%
\pgfpathlineto{\pgfqpoint{2.558711in}{1.997249in}}%
\pgfpathlineto{\pgfqpoint{2.568357in}{2.032658in}}%
\pgfpathlineto{\pgfqpoint{2.578004in}{2.073497in}}%
\pgfpathlineto{\pgfqpoint{2.592343in}{2.143809in}}%
\pgfpathlineto{\pgfqpoint{2.600520in}{2.180078in}}%
\pgfpathlineto{\pgfqpoint{2.602912in}{2.187850in}}%
\pgfpathlineto{\pgfqpoint{2.606942in}{2.194596in}}%
\pgfpathlineto{\pgfqpoint{2.610301in}{2.195622in}}%
\pgfpathlineto{\pgfqpoint{2.616589in}{2.196416in}}%
\pgfpathlineto{\pgfqpoint{2.626235in}{2.193025in}}%
\pgfpathlineto{\pgfqpoint{2.664820in}{2.175920in}}%
\pgfpathlineto{\pgfqpoint{2.703405in}{2.161796in}}%
\pgfpathlineto{\pgfqpoint{2.728176in}{2.154172in}}%
\pgfpathlineto{\pgfqpoint{2.751637in}{2.147759in}}%
\pgfpathlineto{\pgfqpoint{2.778987in}{2.141218in}}%
\pgfpathlineto{\pgfqpoint{2.804048in}{2.136037in}}%
\pgfpathlineto{\pgfqpoint{2.850453in}{2.128265in}}%
\pgfpathlineto{\pgfqpoint{2.905977in}{2.121869in}}%
\pgfpathlineto{\pgfqpoint{2.934916in}{2.119699in}}%
\pgfpathlineto{\pgfqpoint{2.973502in}{2.117998in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.117624in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.118909in}}%
\pgfpathlineto{\pgfqpoint{2.944563in}{2.120414in}}%
\pgfpathlineto{\pgfqpoint{2.896331in}{2.124060in}}%
\pgfpathlineto{\pgfqpoint{2.848100in}{2.129930in}}%
\pgfpathlineto{\pgfqpoint{2.797738in}{2.138628in}}%
\pgfpathlineto{\pgfqpoint{2.751637in}{2.149154in}}%
\pgfpathlineto{\pgfqpoint{2.713052in}{2.160183in}}%
\pgfpathlineto{\pgfqpoint{2.684950in}{2.169715in}}%
\pgfpathlineto{\pgfqpoint{2.664820in}{2.177486in}}%
\pgfpathlineto{\pgfqpoint{2.616589in}{2.198780in}}%
\pgfpathlineto{\pgfqpoint{2.606942in}{2.199387in}}%
\pgfpathlineto{\pgfqpoint{2.602490in}{2.195622in}}%
\pgfpathlineto{\pgfqpoint{2.598664in}{2.187850in}}%
\pgfpathlineto{\pgfqpoint{2.592610in}{2.167125in}}%
\pgfpathlineto{\pgfqpoint{2.578004in}{2.108174in}}%
\pgfpathlineto{\pgfqpoint{2.568357in}{2.074615in}}%
\pgfpathlineto{\pgfqpoint{2.558711in}{2.045819in}}%
\pgfpathlineto{\pgfqpoint{2.549065in}{2.021159in}}%
\pgfpathlineto{\pgfqpoint{2.539418in}{1.999761in}}%
\pgfpathlineto{\pgfqpoint{2.529772in}{1.980863in}}%
\pgfpathlineto{\pgfqpoint{2.510479in}{1.948404in}}%
\pgfpathlineto{\pgfqpoint{2.491187in}{1.920779in}}%
\pgfpathlineto{\pgfqpoint{2.471894in}{1.896332in}}%
\pgfpathlineto{\pgfqpoint{2.452602in}{1.874102in}}%
\pgfpathlineto{\pgfqpoint{2.423663in}{1.843618in}}%
\pgfpathlineto{\pgfqpoint{2.394724in}{1.815458in}}%
\pgfpathlineto{\pgfqpoint{2.365785in}{1.788788in}}%
\pgfpathlineto{\pgfqpoint{2.274844in}{1.708579in}}%
\pgfpathlineto{\pgfqpoint{2.234977in}{1.672310in}}%
\pgfpathlineto{\pgfqpoint{2.195654in}{1.633450in}}%
\pgfpathlineto{\pgfqpoint{2.165892in}{1.599772in}}%
\pgfpathlineto{\pgfqpoint{2.150100in}{1.579046in}}%
\pgfpathlineto{\pgfqpoint{2.138094in}{1.560912in}}%
\pgfpathlineto{\pgfqpoint{2.127920in}{1.542777in}}%
\pgfpathlineto{\pgfqpoint{2.119663in}{1.524643in}}%
\pgfpathlineto{\pgfqpoint{2.113423in}{1.506508in}}%
\pgfpathlineto{\pgfqpoint{2.109160in}{1.488373in}}%
\pgfpathlineto{\pgfqpoint{2.106941in}{1.470239in}}%
\pgfpathlineto{\pgfqpoint{2.106775in}{1.449514in}}%
\pgfpathlineto{\pgfqpoint{2.108605in}{1.431379in}}%
\pgfpathlineto{\pgfqpoint{2.112200in}{1.413244in}}%
\pgfpathlineto{\pgfqpoint{2.118263in}{1.392519in}}%
\pgfpathlineto{\pgfqpoint{2.125157in}{1.374385in}}%
\pgfpathlineto{\pgfqpoint{2.135853in}{1.351069in}}%
\pgfpathlineto{\pgfqpoint{2.146916in}{1.330343in}}%
\pgfpathlineto{\pgfqpoint{2.159241in}{1.309618in}}%
\pgfpathlineto{\pgfqpoint{2.174401in}{1.286302in}}%
\pgfpathlineto{\pgfqpoint{2.205891in}{1.242261in}}%
\pgfpathlineto{\pgfqpoint{2.244306in}{1.193039in}}%
\pgfpathlineto{\pgfqpoint{2.385078in}{1.024159in}}%
\pgfpathlineto{\pgfqpoint{2.433309in}{0.963450in}}%
\pgfpathlineto{\pgfqpoint{2.471894in}{0.910245in}}%
\pgfpathlineto{\pgfqpoint{2.491187in}{0.880838in}}%
\pgfpathlineto{\pgfqpoint{2.510479in}{0.848374in}}%
\pgfpathlineto{\pgfqpoint{2.529772in}{0.811185in}}%
\pgfpathlineto{\pgfqpoint{2.539418in}{0.789939in}}%
\pgfpathlineto{\pgfqpoint{2.549065in}{0.766181in}}%
\pgfpathlineto{\pgfqpoint{2.558711in}{0.739115in}}%
\pgfpathlineto{\pgfqpoint{2.568357in}{0.707781in}}%
\pgfpathlineto{\pgfqpoint{2.578004in}{0.671371in}}%
\pgfpathlineto{\pgfqpoint{2.603699in}{0.558328in}}%
\pgfpathlineto{\pgfqpoint{2.612231in}{0.527241in}}%
\pgfpathlineto{\pgfqpoint{2.621561in}{0.501334in}}%
\pgfpathlineto{\pgfqpoint{2.633585in}{0.478018in}}%
\pgfpathlineto{\pgfqpoint{2.640704in}{0.467656in}}%
\pgfpathlineto{\pgfqpoint{2.649384in}{0.457293in}}%
\pgfpathlineto{\pgfqpoint{2.659858in}{0.446930in}}%
\pgfpathlineto{\pgfqpoint{2.672396in}{0.436568in}}%
\pgfpathlineto{\pgfqpoint{2.691271in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.693759in}{0.423614in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.542636in}{2.216638in}}%
\pgfpathlineto{\pgfqpoint{0.581221in}{2.217989in}}%
\pgfpathlineto{\pgfqpoint{0.629452in}{2.222294in}}%
\pgfpathlineto{\pgfqpoint{0.668038in}{2.227941in}}%
\pgfpathlineto{\pgfqpoint{0.706623in}{2.235747in}}%
\pgfpathlineto{\pgfqpoint{0.745208in}{2.246020in}}%
\pgfpathlineto{\pgfqpoint{0.764500in}{2.252240in}}%
\pgfpathlineto{\pgfqpoint{0.783793in}{2.259295in}}%
\pgfpathlineto{\pgfqpoint{0.815940in}{2.273342in}}%
\pgfpathlineto{\pgfqpoint{0.844159in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{0.840215in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{0.826725in}{2.281114in}}%
\pgfpathlineto{\pgfqpoint{0.811474in}{2.273342in}}%
\pgfpathlineto{\pgfqpoint{0.793439in}{2.265223in}}%
\pgfpathlineto{\pgfqpoint{0.774669in}{2.257798in}}%
\pgfpathlineto{\pgfqpoint{0.743760in}{2.247435in}}%
\pgfpathlineto{\pgfqpoint{0.706623in}{2.237502in}}%
\pgfpathlineto{\pgfqpoint{0.668038in}{2.229634in}}%
\pgfpathlineto{\pgfqpoint{0.639099in}{2.225167in}}%
\pgfpathlineto{\pgfqpoint{0.619806in}{2.222829in}}%
\pgfpathlineto{\pgfqpoint{0.581221in}{2.219604in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.218179in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.216582in}}%
\pgfpathlineto{\pgfqpoint{0.542636in}{2.216638in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.944563in}{2.218621in}}%
\pgfpathlineto{\pgfqpoint{2.973502in}{2.217084in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.216582in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.218179in}}%
\pgfpathlineto{\pgfqpoint{2.954209in}{2.219604in}}%
\pgfpathlineto{\pgfqpoint{2.905977in}{2.223944in}}%
\pgfpathlineto{\pgfqpoint{2.867392in}{2.229634in}}%
\pgfpathlineto{\pgfqpoint{2.828807in}{2.237502in}}%
\pgfpathlineto{\pgfqpoint{2.791670in}{2.247435in}}%
\pgfpathlineto{\pgfqpoint{2.760761in}{2.257798in}}%
\pgfpathlineto{\pgfqpoint{2.741991in}{2.265223in}}%
\pgfpathlineto{\pgfqpoint{2.723956in}{2.273342in}}%
\pgfpathlineto{\pgfqpoint{2.708705in}{2.281114in}}%
\pgfpathlineto{\pgfqpoint{2.695215in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{2.691271in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{2.714327in}{2.275932in}}%
\pgfpathlineto{\pgfqpoint{2.741991in}{2.263189in}}%
\pgfpathlineto{\pgfqpoint{2.770929in}{2.252240in}}%
\pgfpathlineto{\pgfqpoint{2.799868in}{2.243197in}}%
\pgfpathlineto{\pgfqpoint{2.828807in}{2.235747in}}%
\pgfpathlineto{\pgfqpoint{2.867392in}{2.227941in}}%
\pgfpathlineto{\pgfqpoint{2.905977in}{2.222294in}}%
\pgfpathlineto{\pgfqpoint{2.944563in}{2.218621in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532989in}{0.423614in}}{\pgfqpoint{2.469451in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960949,0.418323,0.359630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851317in}{0.425670in}}%
\pgfpathlineto{\pgfqpoint{0.863293in}{0.433977in}}%
\pgfpathlineto{\pgfqpoint{0.873121in}{0.441749in}}%
\pgfpathlineto{\pgfqpoint{0.889237in}{0.457293in}}%
\pgfpathlineto{\pgfqpoint{0.895845in}{0.465065in}}%
\pgfpathlineto{\pgfqpoint{0.903244in}{0.475428in}}%
\pgfpathlineto{\pgfqpoint{0.914570in}{0.496153in}}%
\pgfpathlineto{\pgfqpoint{0.923860in}{0.519469in}}%
\pgfpathlineto{\pgfqpoint{0.931972in}{0.545375in}}%
\pgfpathlineto{\pgfqpoint{0.957426in}{0.641089in}}%
\pgfpathlineto{\pgfqpoint{0.967073in}{0.671786in}}%
\pgfpathlineto{\pgfqpoint{0.976719in}{0.698001in}}%
\pgfpathlineto{\pgfqpoint{0.986365in}{0.720474in}}%
\pgfpathlineto{\pgfqpoint{0.996012in}{0.740043in}}%
\pgfpathlineto{\pgfqpoint{1.005658in}{0.757414in}}%
\pgfpathlineto{\pgfqpoint{1.015304in}{0.773104in}}%
\pgfpathlineto{\pgfqpoint{1.034597in}{0.800842in}}%
\pgfpathlineto{\pgfqpoint{1.063536in}{0.836459in}}%
\pgfpathlineto{\pgfqpoint{1.082828in}{0.857609in}}%
\pgfpathlineto{\pgfqpoint{1.102121in}{0.877319in}}%
\pgfpathlineto{\pgfqpoint{1.121413in}{0.895925in}}%
\pgfpathlineto{\pgfqpoint{1.150352in}{0.922240in}}%
\pgfpathlineto{\pgfqpoint{1.188937in}{0.955077in}}%
\pgfpathlineto{\pgfqpoint{1.227523in}{0.985965in}}%
\pgfpathlineto{\pgfqpoint{1.275754in}{1.022380in}}%
\pgfpathlineto{\pgfqpoint{1.323985in}{1.056636in}}%
\pgfpathlineto{\pgfqpoint{1.372217in}{1.088766in}}%
\pgfpathlineto{\pgfqpoint{1.410802in}{1.112840in}}%
\pgfpathlineto{\pgfqpoint{1.459034in}{1.140670in}}%
\pgfpathlineto{\pgfqpoint{1.497619in}{1.160895in}}%
\pgfpathlineto{\pgfqpoint{1.536204in}{1.179076in}}%
\pgfpathlineto{\pgfqpoint{1.574789in}{1.194986in}}%
\pgfpathlineto{\pgfqpoint{1.613374in}{1.208395in}}%
\pgfpathlineto{\pgfqpoint{1.642313in}{1.216683in}}%
\pgfpathlineto{\pgfqpoint{1.680898in}{1.225217in}}%
\pgfpathlineto{\pgfqpoint{1.709837in}{1.229639in}}%
\pgfpathlineto{\pgfqpoint{1.738776in}{1.232314in}}%
\pgfpathlineto{\pgfqpoint{1.767715in}{1.233211in}}%
\pgfpathlineto{\pgfqpoint{1.796654in}{1.232314in}}%
\pgfpathlineto{\pgfqpoint{1.825593in}{1.229639in}}%
\pgfpathlineto{\pgfqpoint{1.854532in}{1.225217in}}%
\pgfpathlineto{\pgfqpoint{1.893117in}{1.216683in}}%
\pgfpathlineto{\pgfqpoint{1.922056in}{1.208395in}}%
\pgfpathlineto{\pgfqpoint{1.960641in}{1.194986in}}%
\pgfpathlineto{\pgfqpoint{1.999226in}{1.179076in}}%
\pgfpathlineto{\pgfqpoint{2.037811in}{1.160895in}}%
\pgfpathlineto{\pgfqpoint{2.076396in}{1.140670in}}%
\pgfpathlineto{\pgfqpoint{2.124628in}{1.112840in}}%
\pgfpathlineto{\pgfqpoint{2.163213in}{1.088766in}}%
\pgfpathlineto{\pgfqpoint{2.211444in}{1.056636in}}%
\pgfpathlineto{\pgfqpoint{2.259676in}{1.022380in}}%
\pgfpathlineto{\pgfqpoint{2.307907in}{0.985965in}}%
\pgfpathlineto{\pgfqpoint{2.346493in}{0.955077in}}%
\pgfpathlineto{\pgfqpoint{2.385078in}{0.922240in}}%
\pgfpathlineto{\pgfqpoint{2.414017in}{0.895925in}}%
\pgfpathlineto{\pgfqpoint{2.433309in}{0.877319in}}%
\pgfpathlineto{\pgfqpoint{2.452602in}{0.857609in}}%
\pgfpathlineto{\pgfqpoint{2.471894in}{0.836459in}}%
\pgfpathlineto{\pgfqpoint{2.500833in}{0.800842in}}%
\pgfpathlineto{\pgfqpoint{2.520126in}{0.773104in}}%
\pgfpathlineto{\pgfqpoint{2.529772in}{0.757414in}}%
\pgfpathlineto{\pgfqpoint{2.539418in}{0.740043in}}%
\pgfpathlineto{\pgfqpoint{2.549065in}{0.720474in}}%
\pgfpathlineto{\pgfqpoint{2.558711in}{0.698001in}}%
\pgfpathlineto{\pgfqpoint{2.568357in}{0.671786in}}%
\pgfpathlineto{\pgfqpoint{2.578004in}{0.641089in}}%
\pgfpathlineto{\pgfqpoint{2.603458in}{0.545375in}}%
\pgfpathlineto{\pgfqpoint{2.612486in}{0.516878in}}%
\pgfpathlineto{\pgfqpoint{2.622075in}{0.493562in}}%
\pgfpathlineto{\pgfqpoint{2.633941in}{0.472837in}}%
\pgfpathlineto{\pgfqpoint{2.641659in}{0.462474in}}%
\pgfpathlineto{\pgfqpoint{2.651033in}{0.452112in}}%
\pgfpathlineto{\pgfqpoint{2.662309in}{0.441749in}}%
\pgfpathlineto{\pgfqpoint{2.675715in}{0.431386in}}%
\pgfpathlineto{\pgfqpoint{2.687265in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.691271in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.669045in}{0.439158in}}%
\pgfpathlineto{\pgfqpoint{2.659858in}{0.446930in}}%
\pgfpathlineto{\pgfqpoint{2.649384in}{0.457293in}}%
\pgfpathlineto{\pgfqpoint{2.640704in}{0.467656in}}%
\pgfpathlineto{\pgfqpoint{2.633585in}{0.478018in}}%
\pgfpathlineto{\pgfqpoint{2.621561in}{0.501334in}}%
\pgfpathlineto{\pgfqpoint{2.612231in}{0.527241in}}%
\pgfpathlineto{\pgfqpoint{2.603699in}{0.558328in}}%
\pgfpathlineto{\pgfqpoint{2.578004in}{0.671371in}}%
\pgfpathlineto{\pgfqpoint{2.568357in}{0.707781in}}%
\pgfpathlineto{\pgfqpoint{2.558711in}{0.739115in}}%
\pgfpathlineto{\pgfqpoint{2.549065in}{0.766181in}}%
\pgfpathlineto{\pgfqpoint{2.539418in}{0.789939in}}%
\pgfpathlineto{\pgfqpoint{2.529772in}{0.811185in}}%
\pgfpathlineto{\pgfqpoint{2.510479in}{0.848374in}}%
\pgfpathlineto{\pgfqpoint{2.491187in}{0.880838in}}%
\pgfpathlineto{\pgfqpoint{2.471894in}{0.910245in}}%
\pgfpathlineto{\pgfqpoint{2.433309in}{0.963450in}}%
\pgfpathlineto{\pgfqpoint{2.385078in}{1.024159in}}%
\pgfpathlineto{\pgfqpoint{2.273991in}{1.156770in}}%
\pgfpathlineto{\pgfqpoint{2.233950in}{1.205992in}}%
\pgfpathlineto{\pgfqpoint{2.207842in}{1.239671in}}%
\pgfpathlineto{\pgfqpoint{2.188797in}{1.265577in}}%
\pgfpathlineto{\pgfqpoint{2.159241in}{1.309618in}}%
\pgfpathlineto{\pgfqpoint{2.142622in}{1.338115in}}%
\pgfpathlineto{\pgfqpoint{2.130832in}{1.361431in}}%
\pgfpathlineto{\pgfqpoint{2.121035in}{1.384747in}}%
\pgfpathlineto{\pgfqpoint{2.114264in}{1.405472in}}%
\pgfpathlineto{\pgfqpoint{2.109455in}{1.426198in}}%
\pgfpathlineto{\pgfqpoint{2.106926in}{1.446923in}}%
\pgfpathlineto{\pgfqpoint{2.106784in}{1.467648in}}%
\pgfpathlineto{\pgfqpoint{2.109160in}{1.488373in}}%
\pgfpathlineto{\pgfqpoint{2.112685in}{1.503917in}}%
\pgfpathlineto{\pgfqpoint{2.117678in}{1.519461in}}%
\pgfpathlineto{\pgfqpoint{2.122979in}{1.532414in}}%
\pgfpathlineto{\pgfqpoint{2.130633in}{1.547958in}}%
\pgfpathlineto{\pgfqpoint{2.139699in}{1.563502in}}%
\pgfpathlineto{\pgfqpoint{2.150100in}{1.579046in}}%
\pgfpathlineto{\pgfqpoint{2.165892in}{1.599772in}}%
\pgfpathlineto{\pgfqpoint{2.179043in}{1.615315in}}%
\pgfpathlineto{\pgfqpoint{2.205688in}{1.643813in}}%
\pgfpathlineto{\pgfqpoint{2.237754in}{1.674900in}}%
\pgfpathlineto{\pgfqpoint{2.274844in}{1.708579in}}%
\pgfpathlineto{\pgfqpoint{2.365785in}{1.788788in}}%
\pgfpathlineto{\pgfqpoint{2.414017in}{1.834020in}}%
\pgfpathlineto{\pgfqpoint{2.442955in}{1.863615in}}%
\pgfpathlineto{\pgfqpoint{2.462248in}{1.884986in}}%
\pgfpathlineto{\pgfqpoint{2.481541in}{1.908231in}}%
\pgfpathlineto{\pgfqpoint{2.500833in}{1.934114in}}%
\pgfpathlineto{\pgfqpoint{2.520126in}{1.963884in}}%
\pgfpathlineto{\pgfqpoint{2.529772in}{1.980863in}}%
\pgfpathlineto{\pgfqpoint{2.539418in}{1.999761in}}%
\pgfpathlineto{\pgfqpoint{2.549065in}{2.021159in}}%
\pgfpathlineto{\pgfqpoint{2.558711in}{2.045819in}}%
\pgfpathlineto{\pgfqpoint{2.568357in}{2.074615in}}%
\pgfpathlineto{\pgfqpoint{2.578004in}{2.108174in}}%
\pgfpathlineto{\pgfqpoint{2.592610in}{2.167125in}}%
\pgfpathlineto{\pgfqpoint{2.598664in}{2.187850in}}%
\pgfpathlineto{\pgfqpoint{2.600800in}{2.193031in}}%
\pgfpathlineto{\pgfqpoint{2.605119in}{2.198213in}}%
\pgfpathlineto{\pgfqpoint{2.606942in}{2.199387in}}%
\pgfpathlineto{\pgfqpoint{2.616589in}{2.198780in}}%
\pgfpathlineto{\pgfqpoint{2.664820in}{2.177486in}}%
\pgfpathlineto{\pgfqpoint{2.693759in}{2.166571in}}%
\pgfpathlineto{\pgfqpoint{2.715742in}{2.159353in}}%
\pgfpathlineto{\pgfqpoint{2.752283in}{2.148990in}}%
\pgfpathlineto{\pgfqpoint{2.799868in}{2.138199in}}%
\pgfpathlineto{\pgfqpoint{2.828807in}{2.132933in}}%
\pgfpathlineto{\pgfqpoint{2.857746in}{2.128559in}}%
\pgfpathlineto{\pgfqpoint{2.905977in}{2.123141in}}%
\pgfpathlineto{\pgfqpoint{2.943146in}{2.120493in}}%
\pgfpathlineto{\pgfqpoint{2.973502in}{2.119290in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.118909in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.120211in}}%
\pgfpathlineto{\pgfqpoint{2.954209in}{2.121282in}}%
\pgfpathlineto{\pgfqpoint{2.925270in}{2.122932in}}%
\pgfpathlineto{\pgfqpoint{2.896331in}{2.125385in}}%
\pgfpathlineto{\pgfqpoint{2.867392in}{2.128646in}}%
\pgfpathlineto{\pgfqpoint{2.838453in}{2.132752in}}%
\pgfpathlineto{\pgfqpoint{2.790222in}{2.141574in}}%
\pgfpathlineto{\pgfqpoint{2.741991in}{2.153192in}}%
\pgfpathlineto{\pgfqpoint{2.703405in}{2.164830in}}%
\pgfpathlineto{\pgfqpoint{2.664820in}{2.179144in}}%
\pgfpathlineto{\pgfqpoint{2.616589in}{2.201072in}}%
\pgfpathlineto{\pgfqpoint{2.606942in}{2.203167in}}%
\pgfpathlineto{\pgfqpoint{2.601603in}{2.200803in}}%
\pgfpathlineto{\pgfqpoint{2.598733in}{2.198213in}}%
\pgfpathlineto{\pgfqpoint{2.594566in}{2.190441in}}%
\pgfpathlineto{\pgfqpoint{2.578004in}{2.137377in}}%
\pgfpathlineto{\pgfqpoint{2.568357in}{2.109815in}}%
\pgfpathlineto{\pgfqpoint{2.558711in}{2.086290in}}%
\pgfpathlineto{\pgfqpoint{2.549065in}{2.066326in}}%
\pgfpathlineto{\pgfqpoint{2.539418in}{2.049177in}}%
\pgfpathlineto{\pgfqpoint{2.529772in}{2.034202in}}%
\pgfpathlineto{\pgfqpoint{2.520126in}{2.020904in}}%
\pgfpathlineto{\pgfqpoint{2.510479in}{2.008927in}}%
\pgfpathlineto{\pgfqpoint{2.491187in}{1.987933in}}%
\pgfpathlineto{\pgfqpoint{2.471894in}{1.969829in}}%
\pgfpathlineto{\pgfqpoint{2.452602in}{1.953802in}}%
\pgfpathlineto{\pgfqpoint{2.433309in}{1.939350in}}%
\pgfpathlineto{\pgfqpoint{2.414017in}{1.926134in}}%
\pgfpathlineto{\pgfqpoint{2.394724in}{1.913921in}}%
\pgfpathlineto{\pgfqpoint{2.365785in}{1.897134in}}%
\pgfpathlineto{\pgfqpoint{2.336846in}{1.881845in}}%
\pgfpathlineto{\pgfqpoint{2.298261in}{1.863331in}}%
\pgfpathlineto{\pgfqpoint{2.269322in}{1.850621in}}%
\pgfpathlineto{\pgfqpoint{2.230737in}{1.835008in}}%
\pgfpathlineto{\pgfqpoint{2.192152in}{1.820739in}}%
\pgfpathlineto{\pgfqpoint{2.153567in}{1.807688in}}%
\pgfpathlineto{\pgfqpoint{2.114981in}{1.795775in}}%
\pgfpathlineto{\pgfqpoint{2.066750in}{1.782430in}}%
\pgfpathlineto{\pgfqpoint{2.028165in}{1.772990in}}%
\pgfpathlineto{\pgfqpoint{1.989580in}{1.764673in}}%
\pgfpathlineto{\pgfqpoint{1.950994in}{1.757531in}}%
\pgfpathlineto{\pgfqpoint{1.912409in}{1.751619in}}%
\pgfpathlineto{\pgfqpoint{1.873824in}{1.747012in}}%
\pgfpathlineto{\pgfqpoint{1.835239in}{1.743770in}}%
\pgfpathlineto{\pgfqpoint{1.796654in}{1.741952in}}%
\pgfpathlineto{\pgfqpoint{1.767715in}{1.741539in}}%
\pgfpathlineto{\pgfqpoint{1.738776in}{1.741952in}}%
\pgfpathlineto{\pgfqpoint{1.700191in}{1.743770in}}%
\pgfpathlineto{\pgfqpoint{1.661606in}{1.747012in}}%
\pgfpathlineto{\pgfqpoint{1.623021in}{1.751619in}}%
\pgfpathlineto{\pgfqpoint{1.584435in}{1.757531in}}%
\pgfpathlineto{\pgfqpoint{1.545850in}{1.764673in}}%
\pgfpathlineto{\pgfqpoint{1.507265in}{1.772990in}}%
\pgfpathlineto{\pgfqpoint{1.468680in}{1.782430in}}%
\pgfpathlineto{\pgfqpoint{1.420448in}{1.795775in}}%
\pgfpathlineto{\pgfqpoint{1.381863in}{1.807688in}}%
\pgfpathlineto{\pgfqpoint{1.343278in}{1.820739in}}%
\pgfpathlineto{\pgfqpoint{1.304693in}{1.835008in}}%
\pgfpathlineto{\pgfqpoint{1.266108in}{1.850621in}}%
\pgfpathlineto{\pgfqpoint{1.237169in}{1.863331in}}%
\pgfpathlineto{\pgfqpoint{1.198584in}{1.881845in}}%
\pgfpathlineto{\pgfqpoint{1.169645in}{1.897134in}}%
\pgfpathlineto{\pgfqpoint{1.140706in}{1.913921in}}%
\pgfpathlineto{\pgfqpoint{1.121413in}{1.926134in}}%
\pgfpathlineto{\pgfqpoint{1.102121in}{1.939350in}}%
\pgfpathlineto{\pgfqpoint{1.082828in}{1.953802in}}%
\pgfpathlineto{\pgfqpoint{1.063536in}{1.969829in}}%
\pgfpathlineto{\pgfqpoint{1.044243in}{1.987933in}}%
\pgfpathlineto{\pgfqpoint{1.024950in}{2.008927in}}%
\pgfpathlineto{\pgfqpoint{1.015304in}{2.020904in}}%
\pgfpathlineto{\pgfqpoint{1.005658in}{2.034202in}}%
\pgfpathlineto{\pgfqpoint{0.996012in}{2.049177in}}%
\pgfpathlineto{\pgfqpoint{0.986365in}{2.066326in}}%
\pgfpathlineto{\pgfqpoint{0.976719in}{2.086290in}}%
\pgfpathlineto{\pgfqpoint{0.967073in}{2.109815in}}%
\pgfpathlineto{\pgfqpoint{0.957426in}{2.137377in}}%
\pgfpathlineto{\pgfqpoint{0.940864in}{2.190441in}}%
\pgfpathlineto{\pgfqpoint{0.936697in}{2.198213in}}%
\pgfpathlineto{\pgfqpoint{0.933826in}{2.200803in}}%
\pgfpathlineto{\pgfqpoint{0.928487in}{2.203167in}}%
\pgfpathlineto{\pgfqpoint{0.918841in}{2.201072in}}%
\pgfpathlineto{\pgfqpoint{0.870610in}{2.179144in}}%
\pgfpathlineto{\pgfqpoint{0.832025in}{2.164830in}}%
\pgfpathlineto{\pgfqpoint{0.793439in}{2.153192in}}%
\pgfpathlineto{\pgfqpoint{0.745208in}{2.141574in}}%
\pgfpathlineto{\pgfqpoint{0.696976in}{2.132752in}}%
\pgfpathlineto{\pgfqpoint{0.668038in}{2.128646in}}%
\pgfpathlineto{\pgfqpoint{0.639099in}{2.125385in}}%
\pgfpathlineto{\pgfqpoint{0.610160in}{2.122932in}}%
\pgfpathlineto{\pgfqpoint{0.581221in}{2.121282in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.120211in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.118909in}}%
\pgfpathlineto{\pgfqpoint{0.561928in}{2.119290in}}%
\pgfpathlineto{\pgfqpoint{0.592284in}{2.120493in}}%
\pgfpathlineto{\pgfqpoint{0.629452in}{2.123141in}}%
\pgfpathlineto{\pgfqpoint{0.677684in}{2.128559in}}%
\pgfpathlineto{\pgfqpoint{0.706623in}{2.132933in}}%
\pgfpathlineto{\pgfqpoint{0.735562in}{2.138199in}}%
\pgfpathlineto{\pgfqpoint{0.783147in}{2.148990in}}%
\pgfpathlineto{\pgfqpoint{0.819688in}{2.159353in}}%
\pgfpathlineto{\pgfqpoint{0.841671in}{2.166571in}}%
\pgfpathlineto{\pgfqpoint{0.870610in}{2.177486in}}%
\pgfpathlineto{\pgfqpoint{0.918841in}{2.198780in}}%
\pgfpathlineto{\pgfqpoint{0.928487in}{2.199387in}}%
\pgfpathlineto{\pgfqpoint{0.930311in}{2.198213in}}%
\pgfpathlineto{\pgfqpoint{0.934630in}{2.193031in}}%
\pgfpathlineto{\pgfqpoint{0.936766in}{2.187850in}}%
\pgfpathlineto{\pgfqpoint{0.942820in}{2.167125in}}%
\pgfpathlineto{\pgfqpoint{0.957426in}{2.108174in}}%
\pgfpathlineto{\pgfqpoint{0.967073in}{2.074615in}}%
\pgfpathlineto{\pgfqpoint{0.976719in}{2.045819in}}%
\pgfpathlineto{\pgfqpoint{0.986365in}{2.021159in}}%
\pgfpathlineto{\pgfqpoint{0.996012in}{1.999761in}}%
\pgfpathlineto{\pgfqpoint{1.005658in}{1.980863in}}%
\pgfpathlineto{\pgfqpoint{1.015304in}{1.963884in}}%
\pgfpathlineto{\pgfqpoint{1.034597in}{1.934114in}}%
\pgfpathlineto{\pgfqpoint{1.053889in}{1.908231in}}%
\pgfpathlineto{\pgfqpoint{1.073182in}{1.884986in}}%
\pgfpathlineto{\pgfqpoint{1.092474in}{1.863615in}}%
\pgfpathlineto{\pgfqpoint{1.121413in}{1.834020in}}%
\pgfpathlineto{\pgfqpoint{1.169645in}{1.788788in}}%
\pgfpathlineto{\pgfqpoint{1.260586in}{1.708579in}}%
\pgfpathlineto{\pgfqpoint{1.297676in}{1.674900in}}%
\pgfpathlineto{\pgfqpoint{1.329742in}{1.643813in}}%
\pgfpathlineto{\pgfqpoint{1.356387in}{1.615315in}}%
\pgfpathlineto{\pgfqpoint{1.369538in}{1.599772in}}%
\pgfpathlineto{\pgfqpoint{1.383456in}{1.581637in}}%
\pgfpathlineto{\pgfqpoint{1.394078in}{1.566093in}}%
\pgfpathlineto{\pgfqpoint{1.403370in}{1.550549in}}%
\pgfpathlineto{\pgfqpoint{1.410039in}{1.537596in}}%
\pgfpathlineto{\pgfqpoint{1.416782in}{1.522052in}}%
\pgfpathlineto{\pgfqpoint{1.422006in}{1.506508in}}%
\pgfpathlineto{\pgfqpoint{1.425788in}{1.490964in}}%
\pgfpathlineto{\pgfqpoint{1.428489in}{1.470239in}}%
\pgfpathlineto{\pgfqpoint{1.428655in}{1.449514in}}%
\pgfpathlineto{\pgfqpoint{1.426418in}{1.428788in}}%
\pgfpathlineto{\pgfqpoint{1.421888in}{1.408063in}}%
\pgfpathlineto{\pgfqpoint{1.414395in}{1.384747in}}%
\pgfpathlineto{\pgfqpoint{1.404598in}{1.361431in}}%
\pgfpathlineto{\pgfqpoint{1.392808in}{1.338115in}}%
\pgfpathlineto{\pgfqpoint{1.376189in}{1.309618in}}%
\pgfpathlineto{\pgfqpoint{1.346633in}{1.265577in}}%
\pgfpathlineto{\pgfqpoint{1.327588in}{1.239671in}}%
\pgfpathlineto{\pgfqpoint{1.301479in}{1.205992in}}%
\pgfpathlineto{\pgfqpoint{1.261439in}{1.156770in}}%
\pgfpathlineto{\pgfqpoint{1.150352in}{1.024159in}}%
\pgfpathlineto{\pgfqpoint{1.121413in}{0.988270in}}%
\pgfpathlineto{\pgfqpoint{1.092474in}{0.950668in}}%
\pgfpathlineto{\pgfqpoint{1.063536in}{0.910245in}}%
\pgfpathlineto{\pgfqpoint{1.044243in}{0.880838in}}%
\pgfpathlineto{\pgfqpoint{1.024950in}{0.848374in}}%
\pgfpathlineto{\pgfqpoint{1.015304in}{0.830517in}}%
\pgfpathlineto{\pgfqpoint{0.996012in}{0.789939in}}%
\pgfpathlineto{\pgfqpoint{0.986365in}{0.766181in}}%
\pgfpathlineto{\pgfqpoint{0.976719in}{0.739115in}}%
\pgfpathlineto{\pgfqpoint{0.967073in}{0.707781in}}%
\pgfpathlineto{\pgfqpoint{0.957426in}{0.671371in}}%
\pgfpathlineto{\pgfqpoint{0.932396in}{0.560919in}}%
\pgfpathlineto{\pgfqpoint{0.923992in}{0.529831in}}%
\pgfpathlineto{\pgfqpoint{0.914936in}{0.503925in}}%
\pgfpathlineto{\pgfqpoint{0.904963in}{0.483199in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{0.465065in}}%
\pgfpathlineto{\pgfqpoint{0.883604in}{0.454702in}}%
\pgfpathlineto{\pgfqpoint{0.872621in}{0.444340in}}%
\pgfpathlineto{\pgfqpoint{0.859546in}{0.433977in}}%
\pgfpathlineto{\pgfqpoint{0.844159in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.848165in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.851317in}{0.425670in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.542636in}{2.214987in}}%
\pgfpathlineto{\pgfqpoint{0.590867in}{2.216960in}}%
\pgfpathlineto{\pgfqpoint{0.629452in}{2.220608in}}%
\pgfpathlineto{\pgfqpoint{0.648745in}{2.223157in}}%
\pgfpathlineto{\pgfqpoint{0.677684in}{2.227939in}}%
\pgfpathlineto{\pgfqpoint{0.716269in}{2.236257in}}%
\pgfpathlineto{\pgfqpoint{0.754854in}{2.247118in}}%
\pgfpathlineto{\pgfqpoint{0.791681in}{2.260388in}}%
\pgfpathlineto{\pgfqpoint{0.820444in}{2.273342in}}%
\pgfpathlineto{\pgfqpoint{0.848165in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{0.844159in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{0.815940in}{2.273342in}}%
\pgfpathlineto{\pgfqpoint{0.783793in}{2.259295in}}%
\pgfpathlineto{\pgfqpoint{0.749794in}{2.247435in}}%
\pgfpathlineto{\pgfqpoint{0.716269in}{2.238069in}}%
\pgfpathlineto{\pgfqpoint{0.677684in}{2.229686in}}%
\pgfpathlineto{\pgfqpoint{0.648745in}{2.224863in}}%
\pgfpathlineto{\pgfqpoint{0.629452in}{2.222294in}}%
\pgfpathlineto{\pgfqpoint{0.581221in}{2.217989in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.216582in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.214931in}}%
\pgfpathlineto{\pgfqpoint{0.542636in}{2.214987in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.963855in}{2.215833in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.214931in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.216582in}}%
\pgfpathlineto{\pgfqpoint{2.954209in}{2.217989in}}%
\pgfpathlineto{\pgfqpoint{2.905977in}{2.222294in}}%
\pgfpathlineto{\pgfqpoint{2.867392in}{2.227941in}}%
\pgfpathlineto{\pgfqpoint{2.828807in}{2.235747in}}%
\pgfpathlineto{\pgfqpoint{2.790222in}{2.246020in}}%
\pgfpathlineto{\pgfqpoint{2.755528in}{2.257798in}}%
\pgfpathlineto{\pgfqpoint{2.736364in}{2.265570in}}%
\pgfpathlineto{\pgfqpoint{2.719490in}{2.273342in}}%
\pgfpathlineto{\pgfqpoint{2.691271in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{2.687265in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{2.713052in}{2.274322in}}%
\pgfpathlineto{\pgfqpoint{2.741991in}{2.261107in}}%
\pgfpathlineto{\pgfqpoint{2.771719in}{2.250026in}}%
\pgfpathlineto{\pgfqpoint{2.809515in}{2.238714in}}%
\pgfpathlineto{\pgfqpoint{2.848100in}{2.229806in}}%
\pgfpathlineto{\pgfqpoint{2.886685in}{2.223157in}}%
\pgfpathlineto{\pgfqpoint{2.925270in}{2.218552in}}%
\pgfpathlineto{\pgfqpoint{2.963855in}{2.215833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532989in}{0.423614in}}{\pgfqpoint{2.469451in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969680,0.446936,0.360311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851317in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.852216in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.856200in}{0.426205in}}%
\pgfpathlineto{\pgfqpoint{0.867116in}{0.433977in}}%
\pgfpathlineto{\pgfqpoint{0.876764in}{0.441749in}}%
\pgfpathlineto{\pgfqpoint{0.887795in}{0.452112in}}%
\pgfpathlineto{\pgfqpoint{0.894894in}{0.459884in}}%
\pgfpathlineto{\pgfqpoint{0.902896in}{0.470246in}}%
\pgfpathlineto{\pgfqpoint{0.913885in}{0.488381in}}%
\pgfpathlineto{\pgfqpoint{0.923317in}{0.509106in}}%
\pgfpathlineto{\pgfqpoint{0.931749in}{0.532422in}}%
\pgfpathlineto{\pgfqpoint{0.957426in}{0.615022in}}%
\pgfpathlineto{\pgfqpoint{0.967073in}{0.640997in}}%
\pgfpathlineto{\pgfqpoint{0.976719in}{0.663051in}}%
\pgfpathlineto{\pgfqpoint{0.986365in}{0.681836in}}%
\pgfpathlineto{\pgfqpoint{0.996012in}{0.698099in}}%
\pgfpathlineto{\pgfqpoint{1.005658in}{0.712458in}}%
\pgfpathlineto{\pgfqpoint{1.015304in}{0.725356in}}%
\pgfpathlineto{\pgfqpoint{1.034597in}{0.747988in}}%
\pgfpathlineto{\pgfqpoint{1.063536in}{0.776719in}}%
\pgfpathlineto{\pgfqpoint{1.082828in}{0.793595in}}%
\pgfpathlineto{\pgfqpoint{1.102121in}{0.809195in}}%
\pgfpathlineto{\pgfqpoint{1.140706in}{0.837615in}}%
\pgfpathlineto{\pgfqpoint{1.179291in}{0.863357in}}%
\pgfpathlineto{\pgfqpoint{1.217876in}{0.887122in}}%
\pgfpathlineto{\pgfqpoint{1.256461in}{0.909295in}}%
\pgfpathlineto{\pgfqpoint{1.295047in}{0.930069in}}%
\pgfpathlineto{\pgfqpoint{1.343278in}{0.954200in}}%
\pgfpathlineto{\pgfqpoint{1.381863in}{0.972049in}}%
\pgfpathlineto{\pgfqpoint{1.430095in}{0.992474in}}%
\pgfpathlineto{\pgfqpoint{1.468680in}{1.007220in}}%
\pgfpathlineto{\pgfqpoint{1.507265in}{1.020457in}}%
\pgfpathlineto{\pgfqpoint{1.545850in}{1.032089in}}%
\pgfpathlineto{\pgfqpoint{1.584435in}{1.042030in}}%
\pgfpathlineto{\pgfqpoint{1.623021in}{1.050194in}}%
\pgfpathlineto{\pgfqpoint{1.661606in}{1.056510in}}%
\pgfpathlineto{\pgfqpoint{1.700191in}{1.060918in}}%
\pgfpathlineto{\pgfqpoint{1.729130in}{1.062951in}}%
\pgfpathlineto{\pgfqpoint{1.767715in}{1.063938in}}%
\pgfpathlineto{\pgfqpoint{1.806300in}{1.062951in}}%
\pgfpathlineto{\pgfqpoint{1.835239in}{1.060918in}}%
\pgfpathlineto{\pgfqpoint{1.873824in}{1.056510in}}%
\pgfpathlineto{\pgfqpoint{1.912409in}{1.050194in}}%
\pgfpathlineto{\pgfqpoint{1.950994in}{1.042030in}}%
\pgfpathlineto{\pgfqpoint{1.989580in}{1.032089in}}%
\pgfpathlineto{\pgfqpoint{2.028165in}{1.020457in}}%
\pgfpathlineto{\pgfqpoint{2.066750in}{1.007220in}}%
\pgfpathlineto{\pgfqpoint{2.105335in}{0.992474in}}%
\pgfpathlineto{\pgfqpoint{2.153567in}{0.972049in}}%
\pgfpathlineto{\pgfqpoint{2.192152in}{0.954200in}}%
\pgfpathlineto{\pgfqpoint{2.240383in}{0.930069in}}%
\pgfpathlineto{\pgfqpoint{2.278968in}{0.909295in}}%
\pgfpathlineto{\pgfqpoint{2.317554in}{0.887122in}}%
\pgfpathlineto{\pgfqpoint{2.356139in}{0.863357in}}%
\pgfpathlineto{\pgfqpoint{2.394724in}{0.837615in}}%
\pgfpathlineto{\pgfqpoint{2.433309in}{0.809195in}}%
\pgfpathlineto{\pgfqpoint{2.452602in}{0.793595in}}%
\pgfpathlineto{\pgfqpoint{2.471894in}{0.776719in}}%
\pgfpathlineto{\pgfqpoint{2.500833in}{0.747988in}}%
\pgfpathlineto{\pgfqpoint{2.520126in}{0.725356in}}%
\pgfpathlineto{\pgfqpoint{2.529772in}{0.712458in}}%
\pgfpathlineto{\pgfqpoint{2.539418in}{0.698099in}}%
\pgfpathlineto{\pgfqpoint{2.549065in}{0.681836in}}%
\pgfpathlineto{\pgfqpoint{2.558711in}{0.663051in}}%
\pgfpathlineto{\pgfqpoint{2.568357in}{0.640997in}}%
\pgfpathlineto{\pgfqpoint{2.578004in}{0.615022in}}%
\pgfpathlineto{\pgfqpoint{2.603681in}{0.532422in}}%
\pgfpathlineto{\pgfqpoint{2.612113in}{0.509106in}}%
\pgfpathlineto{\pgfqpoint{2.622937in}{0.485790in}}%
\pgfpathlineto{\pgfqpoint{2.634447in}{0.467656in}}%
\pgfpathlineto{\pgfqpoint{2.640536in}{0.459884in}}%
\pgfpathlineto{\pgfqpoint{2.650184in}{0.449521in}}%
\pgfpathlineto{\pgfqpoint{2.661749in}{0.439158in}}%
\pgfpathlineto{\pgfqpoint{2.675485in}{0.428796in}}%
\pgfpathlineto{\pgfqpoint{2.683214in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.687265in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.668710in}{0.436568in}}%
\pgfpathlineto{\pgfqpoint{2.659291in}{0.444340in}}%
\pgfpathlineto{\pgfqpoint{2.648535in}{0.454702in}}%
\pgfpathlineto{\pgfqpoint{2.641659in}{0.462474in}}%
\pgfpathlineto{\pgfqpoint{2.633941in}{0.472837in}}%
\pgfpathlineto{\pgfqpoint{2.622075in}{0.493562in}}%
\pgfpathlineto{\pgfqpoint{2.612486in}{0.516878in}}%
\pgfpathlineto{\pgfqpoint{2.603458in}{0.545375in}}%
\pgfpathlineto{\pgfqpoint{2.578004in}{0.641089in}}%
\pgfpathlineto{\pgfqpoint{2.568357in}{0.671786in}}%
\pgfpathlineto{\pgfqpoint{2.558711in}{0.698001in}}%
\pgfpathlineto{\pgfqpoint{2.549065in}{0.720474in}}%
\pgfpathlineto{\pgfqpoint{2.539418in}{0.740043in}}%
\pgfpathlineto{\pgfqpoint{2.529772in}{0.757414in}}%
\pgfpathlineto{\pgfqpoint{2.520126in}{0.773104in}}%
\pgfpathlineto{\pgfqpoint{2.500833in}{0.800842in}}%
\pgfpathlineto{\pgfqpoint{2.471894in}{0.836459in}}%
\pgfpathlineto{\pgfqpoint{2.452602in}{0.857609in}}%
\pgfpathlineto{\pgfqpoint{2.433309in}{0.877319in}}%
\pgfpathlineto{\pgfqpoint{2.414017in}{0.895925in}}%
\pgfpathlineto{\pgfqpoint{2.385078in}{0.922240in}}%
\pgfpathlineto{\pgfqpoint{2.346493in}{0.955077in}}%
\pgfpathlineto{\pgfqpoint{2.307907in}{0.985965in}}%
\pgfpathlineto{\pgfqpoint{2.259676in}{1.022380in}}%
\pgfpathlineto{\pgfqpoint{2.211444in}{1.056636in}}%
\pgfpathlineto{\pgfqpoint{2.163213in}{1.088766in}}%
\pgfpathlineto{\pgfqpoint{2.124628in}{1.112840in}}%
\pgfpathlineto{\pgfqpoint{2.076396in}{1.140670in}}%
\pgfpathlineto{\pgfqpoint{2.037811in}{1.160895in}}%
\pgfpathlineto{\pgfqpoint{1.999226in}{1.179076in}}%
\pgfpathlineto{\pgfqpoint{1.960641in}{1.194986in}}%
\pgfpathlineto{\pgfqpoint{1.922056in}{1.208395in}}%
\pgfpathlineto{\pgfqpoint{1.893117in}{1.216683in}}%
\pgfpathlineto{\pgfqpoint{1.854532in}{1.225217in}}%
\pgfpathlineto{\pgfqpoint{1.825593in}{1.229639in}}%
\pgfpathlineto{\pgfqpoint{1.796654in}{1.232314in}}%
\pgfpathlineto{\pgfqpoint{1.767715in}{1.233211in}}%
\pgfpathlineto{\pgfqpoint{1.738776in}{1.232314in}}%
\pgfpathlineto{\pgfqpoint{1.709837in}{1.229639in}}%
\pgfpathlineto{\pgfqpoint{1.680898in}{1.225217in}}%
\pgfpathlineto{\pgfqpoint{1.642313in}{1.216683in}}%
\pgfpathlineto{\pgfqpoint{1.613374in}{1.208395in}}%
\pgfpathlineto{\pgfqpoint{1.574789in}{1.194986in}}%
\pgfpathlineto{\pgfqpoint{1.536204in}{1.179076in}}%
\pgfpathlineto{\pgfqpoint{1.497619in}{1.160895in}}%
\pgfpathlineto{\pgfqpoint{1.459034in}{1.140670in}}%
\pgfpathlineto{\pgfqpoint{1.410802in}{1.112840in}}%
\pgfpathlineto{\pgfqpoint{1.372217in}{1.088766in}}%
\pgfpathlineto{\pgfqpoint{1.323985in}{1.056636in}}%
\pgfpathlineto{\pgfqpoint{1.275754in}{1.022380in}}%
\pgfpathlineto{\pgfqpoint{1.227523in}{0.985965in}}%
\pgfpathlineto{\pgfqpoint{1.188937in}{0.955077in}}%
\pgfpathlineto{\pgfqpoint{1.150352in}{0.922240in}}%
\pgfpathlineto{\pgfqpoint{1.121413in}{0.895925in}}%
\pgfpathlineto{\pgfqpoint{1.102121in}{0.877319in}}%
\pgfpathlineto{\pgfqpoint{1.082828in}{0.857609in}}%
\pgfpathlineto{\pgfqpoint{1.063536in}{0.836459in}}%
\pgfpathlineto{\pgfqpoint{1.034597in}{0.800842in}}%
\pgfpathlineto{\pgfqpoint{1.015304in}{0.773104in}}%
\pgfpathlineto{\pgfqpoint{1.005658in}{0.757414in}}%
\pgfpathlineto{\pgfqpoint{0.996012in}{0.740043in}}%
\pgfpathlineto{\pgfqpoint{0.986365in}{0.720474in}}%
\pgfpathlineto{\pgfqpoint{0.976719in}{0.698001in}}%
\pgfpathlineto{\pgfqpoint{0.967073in}{0.671786in}}%
\pgfpathlineto{\pgfqpoint{0.957426in}{0.641089in}}%
\pgfpathlineto{\pgfqpoint{0.931972in}{0.545375in}}%
\pgfpathlineto{\pgfqpoint{0.923860in}{0.519469in}}%
\pgfpathlineto{\pgfqpoint{0.914570in}{0.496153in}}%
\pgfpathlineto{\pgfqpoint{0.903244in}{0.475428in}}%
\pgfpathlineto{\pgfqpoint{0.891555in}{0.459884in}}%
\pgfpathlineto{\pgfqpoint{0.884397in}{0.452112in}}%
\pgfpathlineto{\pgfqpoint{0.873121in}{0.441749in}}%
\pgfpathlineto{\pgfqpoint{0.863293in}{0.433977in}}%
\pgfpathlineto{\pgfqpoint{0.848165in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.851317in}{0.423614in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.738776in}{1.741952in}}%
\pgfpathlineto{\pgfqpoint{1.777361in}{1.741585in}}%
\pgfpathlineto{\pgfqpoint{1.815946in}{1.742681in}}%
\pgfpathlineto{\pgfqpoint{1.854532in}{1.745217in}}%
\pgfpathlineto{\pgfqpoint{1.893117in}{1.749148in}}%
\pgfpathlineto{\pgfqpoint{1.931702in}{1.754416in}}%
\pgfpathlineto{\pgfqpoint{1.970287in}{1.760952in}}%
\pgfpathlineto{\pgfqpoint{2.008872in}{1.768689in}}%
\pgfpathlineto{\pgfqpoint{2.047457in}{1.777571in}}%
\pgfpathlineto{\pgfqpoint{2.095689in}{1.790232in}}%
\pgfpathlineto{\pgfqpoint{2.134274in}{1.801594in}}%
\pgfpathlineto{\pgfqpoint{2.172859in}{1.814067in}}%
\pgfpathlineto{\pgfqpoint{2.211444in}{1.827716in}}%
\pgfpathlineto{\pgfqpoint{2.250030in}{1.842635in}}%
\pgfpathlineto{\pgfqpoint{2.288615in}{1.858993in}}%
\pgfpathlineto{\pgfqpoint{2.327200in}{1.877032in}}%
\pgfpathlineto{\pgfqpoint{2.356139in}{1.891887in}}%
\pgfpathlineto{\pgfqpoint{2.385078in}{1.908139in}}%
\pgfpathlineto{\pgfqpoint{2.404370in}{1.919912in}}%
\pgfpathlineto{\pgfqpoint{2.423663in}{1.932601in}}%
\pgfpathlineto{\pgfqpoint{2.442955in}{1.946403in}}%
\pgfpathlineto{\pgfqpoint{2.462248in}{1.961592in}}%
\pgfpathlineto{\pgfqpoint{2.481541in}{1.978580in}}%
\pgfpathlineto{\pgfqpoint{2.500833in}{1.997999in}}%
\pgfpathlineto{\pgfqpoint{2.510479in}{2.008927in}}%
\pgfpathlineto{\pgfqpoint{2.529772in}{2.034202in}}%
\pgfpathlineto{\pgfqpoint{2.539418in}{2.049177in}}%
\pgfpathlineto{\pgfqpoint{2.549065in}{2.066326in}}%
\pgfpathlineto{\pgfqpoint{2.558711in}{2.086290in}}%
\pgfpathlineto{\pgfqpoint{2.568357in}{2.109815in}}%
\pgfpathlineto{\pgfqpoint{2.578004in}{2.137377in}}%
\pgfpathlineto{\pgfqpoint{2.594566in}{2.190441in}}%
\pgfpathlineto{\pgfqpoint{2.598733in}{2.198213in}}%
\pgfpathlineto{\pgfqpoint{2.601603in}{2.200803in}}%
\pgfpathlineto{\pgfqpoint{2.606942in}{2.203167in}}%
\pgfpathlineto{\pgfqpoint{2.616589in}{2.201072in}}%
\pgfpathlineto{\pgfqpoint{2.664820in}{2.179144in}}%
\pgfpathlineto{\pgfqpoint{2.703405in}{2.164830in}}%
\pgfpathlineto{\pgfqpoint{2.748023in}{2.151581in}}%
\pgfpathlineto{\pgfqpoint{2.791936in}{2.141218in}}%
\pgfpathlineto{\pgfqpoint{2.819161in}{2.135960in}}%
\pgfpathlineto{\pgfqpoint{2.848100in}{2.131284in}}%
\pgfpathlineto{\pgfqpoint{2.896331in}{2.125385in}}%
\pgfpathlineto{\pgfqpoint{2.925270in}{2.122932in}}%
\pgfpathlineto{\pgfqpoint{2.963855in}{2.120892in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.120211in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.121583in}}%
\pgfpathlineto{\pgfqpoint{2.944838in}{2.123084in}}%
\pgfpathlineto{\pgfqpoint{2.896331in}{2.126779in}}%
\pgfpathlineto{\pgfqpoint{2.843115in}{2.133446in}}%
\pgfpathlineto{\pgfqpoint{2.790222in}{2.143042in}}%
\pgfpathlineto{\pgfqpoint{2.743991in}{2.154172in}}%
\pgfpathlineto{\pgfqpoint{2.703405in}{2.166436in}}%
\pgfpathlineto{\pgfqpoint{2.664820in}{2.180847in}}%
\pgfpathlineto{\pgfqpoint{2.645528in}{2.189366in}}%
\pgfpathlineto{\pgfqpoint{2.616589in}{2.203339in}}%
\pgfpathlineto{\pgfqpoint{2.606942in}{2.206418in}}%
\pgfpathlineto{\pgfqpoint{2.603715in}{2.205985in}}%
\pgfpathlineto{\pgfqpoint{2.597296in}{2.204167in}}%
\pgfpathlineto{\pgfqpoint{2.592457in}{2.198213in}}%
\pgfpathlineto{\pgfqpoint{2.568357in}{2.139535in}}%
\pgfpathlineto{\pgfqpoint{2.558711in}{2.120389in}}%
\pgfpathlineto{\pgfqpoint{2.549065in}{2.104236in}}%
\pgfpathlineto{\pgfqpoint{2.539418in}{2.090482in}}%
\pgfpathlineto{\pgfqpoint{2.529772in}{2.078587in}}%
\pgfpathlineto{\pgfqpoint{2.510479in}{2.058808in}}%
\pgfpathlineto{\pgfqpoint{2.500833in}{2.050399in}}%
\pgfpathlineto{\pgfqpoint{2.481541in}{2.035692in}}%
\pgfpathlineto{\pgfqpoint{2.452602in}{2.017458in}}%
\pgfpathlineto{\pgfqpoint{2.433309in}{2.007139in}}%
\pgfpathlineto{\pgfqpoint{2.414017in}{1.997938in}}%
\pgfpathlineto{\pgfqpoint{2.394724in}{1.989659in}}%
\pgfpathlineto{\pgfqpoint{2.365785in}{1.978666in}}%
\pgfpathlineto{\pgfqpoint{2.346493in}{1.972140in}}%
\pgfpathlineto{\pgfqpoint{2.317554in}{1.963371in}}%
\pgfpathlineto{\pgfqpoint{2.288615in}{1.955665in}}%
\pgfpathlineto{\pgfqpoint{2.259676in}{1.948882in}}%
\pgfpathlineto{\pgfqpoint{2.230737in}{1.942913in}}%
\pgfpathlineto{\pgfqpoint{2.192152in}{1.936073in}}%
\pgfpathlineto{\pgfqpoint{2.124628in}{1.926727in}}%
\pgfpathlineto{\pgfqpoint{2.086043in}{1.922656in}}%
\pgfpathlineto{\pgfqpoint{2.047457in}{1.919366in}}%
\pgfpathlineto{\pgfqpoint{1.970287in}{1.914720in}}%
\pgfpathlineto{\pgfqpoint{1.873824in}{1.911637in}}%
\pgfpathlineto{\pgfqpoint{1.767715in}{1.910632in}}%
\pgfpathlineto{\pgfqpoint{1.661606in}{1.911637in}}%
\pgfpathlineto{\pgfqpoint{1.565143in}{1.914720in}}%
\pgfpathlineto{\pgfqpoint{1.487972in}{1.919366in}}%
\pgfpathlineto{\pgfqpoint{1.449387in}{1.922656in}}%
\pgfpathlineto{\pgfqpoint{1.410802in}{1.926727in}}%
\pgfpathlineto{\pgfqpoint{1.343278in}{1.936073in}}%
\pgfpathlineto{\pgfqpoint{1.304693in}{1.942913in}}%
\pgfpathlineto{\pgfqpoint{1.275754in}{1.948882in}}%
\pgfpathlineto{\pgfqpoint{1.246815in}{1.955665in}}%
\pgfpathlineto{\pgfqpoint{1.217876in}{1.963371in}}%
\pgfpathlineto{\pgfqpoint{1.188937in}{1.972140in}}%
\pgfpathlineto{\pgfqpoint{1.169645in}{1.978666in}}%
\pgfpathlineto{\pgfqpoint{1.140706in}{1.989659in}}%
\pgfpathlineto{\pgfqpoint{1.121413in}{1.997938in}}%
\pgfpathlineto{\pgfqpoint{1.102121in}{2.007139in}}%
\pgfpathlineto{\pgfqpoint{1.082828in}{2.017458in}}%
\pgfpathlineto{\pgfqpoint{1.053889in}{2.035692in}}%
\pgfpathlineto{\pgfqpoint{1.034597in}{2.050399in}}%
\pgfpathlineto{\pgfqpoint{1.024950in}{2.058808in}}%
\pgfpathlineto{\pgfqpoint{1.005658in}{2.078587in}}%
\pgfpathlineto{\pgfqpoint{0.996012in}{2.090482in}}%
\pgfpathlineto{\pgfqpoint{0.986365in}{2.104236in}}%
\pgfpathlineto{\pgfqpoint{0.976719in}{2.120389in}}%
\pgfpathlineto{\pgfqpoint{0.967073in}{2.139535in}}%
\pgfpathlineto{\pgfqpoint{0.942973in}{2.198213in}}%
\pgfpathlineto{\pgfqpoint{0.938134in}{2.204167in}}%
\pgfpathlineto{\pgfqpoint{0.931714in}{2.205985in}}%
\pgfpathlineto{\pgfqpoint{0.928487in}{2.206418in}}%
\pgfpathlineto{\pgfqpoint{0.918841in}{2.203339in}}%
\pgfpathlineto{\pgfqpoint{0.889902in}{2.189366in}}%
\pgfpathlineto{\pgfqpoint{0.870610in}{2.180847in}}%
\pgfpathlineto{\pgfqpoint{0.832025in}{2.166436in}}%
\pgfpathlineto{\pgfqpoint{0.791439in}{2.154172in}}%
\pgfpathlineto{\pgfqpoint{0.745208in}{2.143042in}}%
\pgfpathlineto{\pgfqpoint{0.692315in}{2.133446in}}%
\pgfpathlineto{\pgfqpoint{0.639099in}{2.126779in}}%
\pgfpathlineto{\pgfqpoint{0.590592in}{2.123084in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.121583in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.120211in}}%
\pgfpathlineto{\pgfqpoint{0.571575in}{2.120892in}}%
\pgfpathlineto{\pgfqpoint{0.610160in}{2.122932in}}%
\pgfpathlineto{\pgfqpoint{0.639099in}{2.125385in}}%
\pgfpathlineto{\pgfqpoint{0.687330in}{2.131284in}}%
\pgfpathlineto{\pgfqpoint{0.716269in}{2.135960in}}%
\pgfpathlineto{\pgfqpoint{0.743494in}{2.141218in}}%
\pgfpathlineto{\pgfqpoint{0.787407in}{2.151581in}}%
\pgfpathlineto{\pgfqpoint{0.832025in}{2.164830in}}%
\pgfpathlineto{\pgfqpoint{0.870610in}{2.179144in}}%
\pgfpathlineto{\pgfqpoint{0.918841in}{2.201072in}}%
\pgfpathlineto{\pgfqpoint{0.928487in}{2.203167in}}%
\pgfpathlineto{\pgfqpoint{0.933826in}{2.200803in}}%
\pgfpathlineto{\pgfqpoint{0.936697in}{2.198213in}}%
\pgfpathlineto{\pgfqpoint{0.940864in}{2.190441in}}%
\pgfpathlineto{\pgfqpoint{0.957426in}{2.137377in}}%
\pgfpathlineto{\pgfqpoint{0.967073in}{2.109815in}}%
\pgfpathlineto{\pgfqpoint{0.976719in}{2.086290in}}%
\pgfpathlineto{\pgfqpoint{0.986365in}{2.066326in}}%
\pgfpathlineto{\pgfqpoint{0.996012in}{2.049177in}}%
\pgfpathlineto{\pgfqpoint{1.005658in}{2.034202in}}%
\pgfpathlineto{\pgfqpoint{1.015304in}{2.020904in}}%
\pgfpathlineto{\pgfqpoint{1.024950in}{2.008927in}}%
\pgfpathlineto{\pgfqpoint{1.044243in}{1.987933in}}%
\pgfpathlineto{\pgfqpoint{1.073182in}{1.961592in}}%
\pgfpathlineto{\pgfqpoint{1.092474in}{1.946403in}}%
\pgfpathlineto{\pgfqpoint{1.111767in}{1.932601in}}%
\pgfpathlineto{\pgfqpoint{1.131060in}{1.919912in}}%
\pgfpathlineto{\pgfqpoint{1.159998in}{1.902548in}}%
\pgfpathlineto{\pgfqpoint{1.188937in}{1.886793in}}%
\pgfpathlineto{\pgfqpoint{1.217876in}{1.872345in}}%
\pgfpathlineto{\pgfqpoint{1.246815in}{1.858993in}}%
\pgfpathlineto{\pgfqpoint{1.285400in}{1.842635in}}%
\pgfpathlineto{\pgfqpoint{1.323985in}{1.827716in}}%
\pgfpathlineto{\pgfqpoint{1.362571in}{1.814067in}}%
\pgfpathlineto{\pgfqpoint{1.401156in}{1.801594in}}%
\pgfpathlineto{\pgfqpoint{1.439741in}{1.790232in}}%
\pgfpathlineto{\pgfqpoint{1.478326in}{1.779966in}}%
\pgfpathlineto{\pgfqpoint{1.516911in}{1.770805in}}%
\pgfpathlineto{\pgfqpoint{1.555496in}{1.762777in}}%
\pgfpathlineto{\pgfqpoint{1.594082in}{1.755934in}}%
\pgfpathlineto{\pgfqpoint{1.632667in}{1.750344in}}%
\pgfpathlineto{\pgfqpoint{1.671252in}{1.746070in}}%
\pgfpathlineto{\pgfqpoint{1.709837in}{1.743180in}}%
\pgfpathlineto{\pgfqpoint{1.738776in}{1.741952in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.542636in}{2.213305in}}%
\pgfpathlineto{\pgfqpoint{0.590867in}{2.215255in}}%
\pgfpathlineto{\pgfqpoint{0.629452in}{2.218891in}}%
\pgfpathlineto{\pgfqpoint{0.658391in}{2.222860in}}%
\pgfpathlineto{\pgfqpoint{0.677684in}{2.226156in}}%
\pgfpathlineto{\pgfqpoint{0.716269in}{2.234407in}}%
\pgfpathlineto{\pgfqpoint{0.754854in}{2.245154in}}%
\pgfpathlineto{\pgfqpoint{0.790503in}{2.257798in}}%
\pgfpathlineto{\pgfqpoint{0.808842in}{2.265570in}}%
\pgfpathlineto{\pgfqpoint{0.825047in}{2.273342in}}%
\pgfpathlineto{\pgfqpoint{0.852216in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{0.848165in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{0.820444in}{2.273342in}}%
\pgfpathlineto{\pgfqpoint{0.803086in}{2.265213in}}%
\pgfpathlineto{\pgfqpoint{0.783793in}{2.257267in}}%
\pgfpathlineto{\pgfqpoint{0.754854in}{2.247118in}}%
\pgfpathlineto{\pgfqpoint{0.716269in}{2.236257in}}%
\pgfpathlineto{\pgfqpoint{0.677684in}{2.227939in}}%
\pgfpathlineto{\pgfqpoint{0.648745in}{2.223157in}}%
\pgfpathlineto{\pgfqpoint{0.629452in}{2.220608in}}%
\pgfpathlineto{\pgfqpoint{0.581221in}{2.216348in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.214931in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.213249in}}%
\pgfpathlineto{\pgfqpoint{0.542636in}{2.213305in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.983148in}{2.213475in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.213249in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.214931in}}%
\pgfpathlineto{\pgfqpoint{2.954209in}{2.216348in}}%
\pgfpathlineto{\pgfqpoint{2.905977in}{2.220608in}}%
\pgfpathlineto{\pgfqpoint{2.886685in}{2.223157in}}%
\pgfpathlineto{\pgfqpoint{2.857746in}{2.227939in}}%
\pgfpathlineto{\pgfqpoint{2.819161in}{2.236257in}}%
\pgfpathlineto{\pgfqpoint{2.780576in}{2.247118in}}%
\pgfpathlineto{\pgfqpoint{2.751637in}{2.257267in}}%
\pgfpathlineto{\pgfqpoint{2.732344in}{2.265213in}}%
\pgfpathlineto{\pgfqpoint{2.714986in}{2.273342in}}%
\pgfpathlineto{\pgfqpoint{2.687265in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{2.683214in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{2.710383in}{2.273342in}}%
\pgfpathlineto{\pgfqpoint{2.726587in}{2.265570in}}%
\pgfpathlineto{\pgfqpoint{2.744927in}{2.257798in}}%
\pgfpathlineto{\pgfqpoint{2.780576in}{2.245154in}}%
\pgfpathlineto{\pgfqpoint{2.818863in}{2.234482in}}%
\pgfpathlineto{\pgfqpoint{2.857746in}{2.226156in}}%
\pgfpathlineto{\pgfqpoint{2.896331in}{2.220082in}}%
\pgfpathlineto{\pgfqpoint{2.944563in}{2.215255in}}%
\pgfpathlineto{\pgfqpoint{2.983148in}{2.213475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532989in}{0.423614in}}{\pgfqpoint{2.469451in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978210,0.483612,0.366025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860253in}{0.426205in}}%
\pgfpathlineto{\pgfqpoint{0.877459in}{0.439158in}}%
\pgfpathlineto{\pgfqpoint{0.893772in}{0.454702in}}%
\pgfpathlineto{\pgfqpoint{0.904358in}{0.467656in}}%
\pgfpathlineto{\pgfqpoint{0.914336in}{0.483199in}}%
\pgfpathlineto{\pgfqpoint{0.923467in}{0.501334in}}%
\pgfpathlineto{\pgfqpoint{0.931985in}{0.522059in}}%
\pgfpathlineto{\pgfqpoint{0.957426in}{0.592391in}}%
\pgfpathlineto{\pgfqpoint{0.967073in}{0.614408in}}%
\pgfpathlineto{\pgfqpoint{0.976719in}{0.632989in}}%
\pgfpathlineto{\pgfqpoint{0.986365in}{0.648729in}}%
\pgfpathlineto{\pgfqpoint{0.996012in}{0.662285in}}%
\pgfpathlineto{\pgfqpoint{1.015304in}{0.684833in}}%
\pgfpathlineto{\pgfqpoint{1.024950in}{0.694500in}}%
\pgfpathlineto{\pgfqpoint{1.044243in}{0.711655in}}%
\pgfpathlineto{\pgfqpoint{1.063536in}{0.726721in}}%
\pgfpathlineto{\pgfqpoint{1.082828in}{0.740313in}}%
\pgfpathlineto{\pgfqpoint{1.121413in}{0.764432in}}%
\pgfpathlineto{\pgfqpoint{1.150352in}{0.780623in}}%
\pgfpathlineto{\pgfqpoint{1.188937in}{0.800411in}}%
\pgfpathlineto{\pgfqpoint{1.227523in}{0.818601in}}%
\pgfpathlineto{\pgfqpoint{1.275754in}{0.839526in}}%
\pgfpathlineto{\pgfqpoint{1.323985in}{0.858696in}}%
\pgfpathlineto{\pgfqpoint{1.372217in}{0.876223in}}%
\pgfpathlineto{\pgfqpoint{1.420448in}{0.892103in}}%
\pgfpathlineto{\pgfqpoint{1.459034in}{0.903580in}}%
\pgfpathlineto{\pgfqpoint{1.497619in}{0.913907in}}%
\pgfpathlineto{\pgfqpoint{1.536204in}{0.923026in}}%
\pgfpathlineto{\pgfqpoint{1.574789in}{0.930874in}}%
\pgfpathlineto{\pgfqpoint{1.613374in}{0.937389in}}%
\pgfpathlineto{\pgfqpoint{1.651959in}{0.942518in}}%
\pgfpathlineto{\pgfqpoint{1.690545in}{0.946215in}}%
\pgfpathlineto{\pgfqpoint{1.729130in}{0.948447in}}%
\pgfpathlineto{\pgfqpoint{1.767715in}{0.949193in}}%
\pgfpathlineto{\pgfqpoint{1.806300in}{0.948447in}}%
\pgfpathlineto{\pgfqpoint{1.844885in}{0.946215in}}%
\pgfpathlineto{\pgfqpoint{1.883470in}{0.942518in}}%
\pgfpathlineto{\pgfqpoint{1.922056in}{0.937389in}}%
\pgfpathlineto{\pgfqpoint{1.960641in}{0.930874in}}%
\pgfpathlineto{\pgfqpoint{1.999226in}{0.923026in}}%
\pgfpathlineto{\pgfqpoint{2.037811in}{0.913907in}}%
\pgfpathlineto{\pgfqpoint{2.076396in}{0.903580in}}%
\pgfpathlineto{\pgfqpoint{2.114981in}{0.892103in}}%
\pgfpathlineto{\pgfqpoint{2.163213in}{0.876223in}}%
\pgfpathlineto{\pgfqpoint{2.201798in}{0.862333in}}%
\pgfpathlineto{\pgfqpoint{2.250030in}{0.843494in}}%
\pgfpathlineto{\pgfqpoint{2.298261in}{0.822936in}}%
\pgfpathlineto{\pgfqpoint{2.336846in}{0.805093in}}%
\pgfpathlineto{\pgfqpoint{2.375431in}{0.785743in}}%
\pgfpathlineto{\pgfqpoint{2.404370in}{0.769980in}}%
\pgfpathlineto{\pgfqpoint{2.442955in}{0.746677in}}%
\pgfpathlineto{\pgfqpoint{2.462248in}{0.733676in}}%
\pgfpathlineto{\pgfqpoint{2.481541in}{0.719404in}}%
\pgfpathlineto{\pgfqpoint{2.500833in}{0.703388in}}%
\pgfpathlineto{\pgfqpoint{2.510479in}{0.694500in}}%
\pgfpathlineto{\pgfqpoint{2.529772in}{0.674190in}}%
\pgfpathlineto{\pgfqpoint{2.539418in}{0.662285in}}%
\pgfpathlineto{\pgfqpoint{2.549065in}{0.648729in}}%
\pgfpathlineto{\pgfqpoint{2.558711in}{0.632989in}}%
\pgfpathlineto{\pgfqpoint{2.568357in}{0.614408in}}%
\pgfpathlineto{\pgfqpoint{2.578004in}{0.592391in}}%
\pgfpathlineto{\pgfqpoint{2.601471in}{0.527241in}}%
\pgfpathlineto{\pgfqpoint{2.609742in}{0.506515in}}%
\pgfpathlineto{\pgfqpoint{2.622597in}{0.480609in}}%
\pgfpathlineto{\pgfqpoint{2.633019in}{0.465065in}}%
\pgfpathlineto{\pgfqpoint{2.641658in}{0.454702in}}%
\pgfpathlineto{\pgfqpoint{2.649269in}{0.446930in}}%
\pgfpathlineto{\pgfqpoint{2.661113in}{0.436568in}}%
\pgfpathlineto{\pgfqpoint{2.675177in}{0.426205in}}%
\pgfpathlineto{\pgfqpoint{2.678994in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.683214in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.661749in}{0.439158in}}%
\pgfpathlineto{\pgfqpoint{2.647635in}{0.452112in}}%
\pgfpathlineto{\pgfqpoint{2.640536in}{0.459884in}}%
\pgfpathlineto{\pgfqpoint{2.632534in}{0.470246in}}%
\pgfpathlineto{\pgfqpoint{2.621545in}{0.488381in}}%
\pgfpathlineto{\pgfqpoint{2.612113in}{0.509106in}}%
\pgfpathlineto{\pgfqpoint{2.603681in}{0.532422in}}%
\pgfpathlineto{\pgfqpoint{2.578004in}{0.615022in}}%
\pgfpathlineto{\pgfqpoint{2.568357in}{0.640997in}}%
\pgfpathlineto{\pgfqpoint{2.558711in}{0.663051in}}%
\pgfpathlineto{\pgfqpoint{2.549065in}{0.681836in}}%
\pgfpathlineto{\pgfqpoint{2.539418in}{0.698099in}}%
\pgfpathlineto{\pgfqpoint{2.529772in}{0.712458in}}%
\pgfpathlineto{\pgfqpoint{2.520126in}{0.725356in}}%
\pgfpathlineto{\pgfqpoint{2.500833in}{0.747988in}}%
\pgfpathlineto{\pgfqpoint{2.471894in}{0.776719in}}%
\pgfpathlineto{\pgfqpoint{2.452602in}{0.793595in}}%
\pgfpathlineto{\pgfqpoint{2.433309in}{0.809195in}}%
\pgfpathlineto{\pgfqpoint{2.394724in}{0.837615in}}%
\pgfpathlineto{\pgfqpoint{2.356139in}{0.863357in}}%
\pgfpathlineto{\pgfqpoint{2.317554in}{0.887122in}}%
\pgfpathlineto{\pgfqpoint{2.278968in}{0.909295in}}%
\pgfpathlineto{\pgfqpoint{2.240383in}{0.930069in}}%
\pgfpathlineto{\pgfqpoint{2.192152in}{0.954200in}}%
\pgfpathlineto{\pgfqpoint{2.153567in}{0.972049in}}%
\pgfpathlineto{\pgfqpoint{2.105335in}{0.992474in}}%
\pgfpathlineto{\pgfqpoint{2.066750in}{1.007220in}}%
\pgfpathlineto{\pgfqpoint{2.028165in}{1.020457in}}%
\pgfpathlineto{\pgfqpoint{1.989580in}{1.032089in}}%
\pgfpathlineto{\pgfqpoint{1.950994in}{1.042030in}}%
\pgfpathlineto{\pgfqpoint{1.912409in}{1.050194in}}%
\pgfpathlineto{\pgfqpoint{1.873824in}{1.056510in}}%
\pgfpathlineto{\pgfqpoint{1.835239in}{1.060918in}}%
\pgfpathlineto{\pgfqpoint{1.806300in}{1.062951in}}%
\pgfpathlineto{\pgfqpoint{1.767715in}{1.063938in}}%
\pgfpathlineto{\pgfqpoint{1.729130in}{1.062951in}}%
\pgfpathlineto{\pgfqpoint{1.700191in}{1.060918in}}%
\pgfpathlineto{\pgfqpoint{1.661606in}{1.056510in}}%
\pgfpathlineto{\pgfqpoint{1.623021in}{1.050194in}}%
\pgfpathlineto{\pgfqpoint{1.584435in}{1.042030in}}%
\pgfpathlineto{\pgfqpoint{1.545850in}{1.032089in}}%
\pgfpathlineto{\pgfqpoint{1.507265in}{1.020457in}}%
\pgfpathlineto{\pgfqpoint{1.468680in}{1.007220in}}%
\pgfpathlineto{\pgfqpoint{1.430095in}{0.992474in}}%
\pgfpathlineto{\pgfqpoint{1.381863in}{0.972049in}}%
\pgfpathlineto{\pgfqpoint{1.343278in}{0.954200in}}%
\pgfpathlineto{\pgfqpoint{1.295047in}{0.930069in}}%
\pgfpathlineto{\pgfqpoint{1.256461in}{0.909295in}}%
\pgfpathlineto{\pgfqpoint{1.217876in}{0.887122in}}%
\pgfpathlineto{\pgfqpoint{1.179291in}{0.863357in}}%
\pgfpathlineto{\pgfqpoint{1.140706in}{0.837615in}}%
\pgfpathlineto{\pgfqpoint{1.102121in}{0.809195in}}%
\pgfpathlineto{\pgfqpoint{1.082828in}{0.793595in}}%
\pgfpathlineto{\pgfqpoint{1.063536in}{0.776719in}}%
\pgfpathlineto{\pgfqpoint{1.034597in}{0.747988in}}%
\pgfpathlineto{\pgfqpoint{1.015304in}{0.725356in}}%
\pgfpathlineto{\pgfqpoint{1.005658in}{0.712458in}}%
\pgfpathlineto{\pgfqpoint{0.996012in}{0.698099in}}%
\pgfpathlineto{\pgfqpoint{0.986365in}{0.681836in}}%
\pgfpathlineto{\pgfqpoint{0.976719in}{0.663051in}}%
\pgfpathlineto{\pgfqpoint{0.967073in}{0.640997in}}%
\pgfpathlineto{\pgfqpoint{0.957426in}{0.615022in}}%
\pgfpathlineto{\pgfqpoint{0.931749in}{0.532422in}}%
\pgfpathlineto{\pgfqpoint{0.923317in}{0.509106in}}%
\pgfpathlineto{\pgfqpoint{0.913885in}{0.488381in}}%
\pgfpathlineto{\pgfqpoint{0.902896in}{0.470246in}}%
\pgfpathlineto{\pgfqpoint{0.894894in}{0.459884in}}%
\pgfpathlineto{\pgfqpoint{0.887795in}{0.452112in}}%
\pgfpathlineto{\pgfqpoint{0.873681in}{0.439158in}}%
\pgfpathlineto{\pgfqpoint{0.852216in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.856436in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.860253in}{0.426205in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.758069in}{1.910640in}}%
\pgfpathlineto{\pgfqpoint{1.864178in}{1.911456in}}%
\pgfpathlineto{\pgfqpoint{1.960641in}{1.914293in}}%
\pgfpathlineto{\pgfqpoint{2.037811in}{1.918655in}}%
\pgfpathlineto{\pgfqpoint{2.076396in}{1.921765in}}%
\pgfpathlineto{\pgfqpoint{2.114981in}{1.925630in}}%
\pgfpathlineto{\pgfqpoint{2.182506in}{1.934545in}}%
\pgfpathlineto{\pgfqpoint{2.221091in}{1.941089in}}%
\pgfpathlineto{\pgfqpoint{2.250030in}{1.946808in}}%
\pgfpathlineto{\pgfqpoint{2.278968in}{1.953307in}}%
\pgfpathlineto{\pgfqpoint{2.307907in}{1.960692in}}%
\pgfpathlineto{\pgfqpoint{2.336846in}{1.969088in}}%
\pgfpathlineto{\pgfqpoint{2.365785in}{1.978666in}}%
\pgfpathlineto{\pgfqpoint{2.394724in}{1.989659in}}%
\pgfpathlineto{\pgfqpoint{2.414017in}{1.997938in}}%
\pgfpathlineto{\pgfqpoint{2.433309in}{2.007139in}}%
\pgfpathlineto{\pgfqpoint{2.452602in}{2.017458in}}%
\pgfpathlineto{\pgfqpoint{2.481541in}{2.035692in}}%
\pgfpathlineto{\pgfqpoint{2.500833in}{2.050399in}}%
\pgfpathlineto{\pgfqpoint{2.510479in}{2.058808in}}%
\pgfpathlineto{\pgfqpoint{2.529772in}{2.078587in}}%
\pgfpathlineto{\pgfqpoint{2.539418in}{2.090482in}}%
\pgfpathlineto{\pgfqpoint{2.549065in}{2.104236in}}%
\pgfpathlineto{\pgfqpoint{2.558711in}{2.120389in}}%
\pgfpathlineto{\pgfqpoint{2.568357in}{2.139535in}}%
\pgfpathlineto{\pgfqpoint{2.592457in}{2.198213in}}%
\pgfpathlineto{\pgfqpoint{2.597296in}{2.204167in}}%
\pgfpathlineto{\pgfqpoint{2.603715in}{2.205985in}}%
\pgfpathlineto{\pgfqpoint{2.606942in}{2.206418in}}%
\pgfpathlineto{\pgfqpoint{2.616589in}{2.203339in}}%
\pgfpathlineto{\pgfqpoint{2.645528in}{2.189366in}}%
\pgfpathlineto{\pgfqpoint{2.664820in}{2.180847in}}%
\pgfpathlineto{\pgfqpoint{2.703405in}{2.166436in}}%
\pgfpathlineto{\pgfqpoint{2.743991in}{2.154172in}}%
\pgfpathlineto{\pgfqpoint{2.790222in}{2.143042in}}%
\pgfpathlineto{\pgfqpoint{2.819161in}{2.137410in}}%
\pgfpathlineto{\pgfqpoint{2.848100in}{2.132699in}}%
\pgfpathlineto{\pgfqpoint{2.877039in}{2.128864in}}%
\pgfpathlineto{\pgfqpoint{2.905977in}{2.125854in}}%
\pgfpathlineto{\pgfqpoint{2.944563in}{2.123097in}}%
\pgfpathlineto{\pgfqpoint{2.973502in}{2.121966in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.121583in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.122973in}}%
\pgfpathlineto{\pgfqpoint{2.973502in}{2.123363in}}%
\pgfpathlineto{\pgfqpoint{2.944563in}{2.124534in}}%
\pgfpathlineto{\pgfqpoint{2.895620in}{2.128265in}}%
\pgfpathlineto{\pgfqpoint{2.867392in}{2.131496in}}%
\pgfpathlineto{\pgfqpoint{2.838453in}{2.135632in}}%
\pgfpathlineto{\pgfqpoint{2.790222in}{2.144558in}}%
\pgfpathlineto{\pgfqpoint{2.741991in}{2.156293in}}%
\pgfpathlineto{\pgfqpoint{2.703405in}{2.168100in}}%
\pgfpathlineto{\pgfqpoint{2.664820in}{2.182607in}}%
\pgfpathlineto{\pgfqpoint{2.645528in}{2.191222in}}%
\pgfpathlineto{\pgfqpoint{2.616589in}{2.205627in}}%
\pgfpathlineto{\pgfqpoint{2.606942in}{2.209422in}}%
\pgfpathlineto{\pgfqpoint{2.597296in}{2.209843in}}%
\pgfpathlineto{\pgfqpoint{2.591318in}{2.205985in}}%
\pgfpathlineto{\pgfqpoint{2.585691in}{2.198213in}}%
\pgfpathlineto{\pgfqpoint{2.568357in}{2.164703in}}%
\pgfpathlineto{\pgfqpoint{2.558711in}{2.149304in}}%
\pgfpathlineto{\pgfqpoint{2.549065in}{2.136373in}}%
\pgfpathlineto{\pgfqpoint{2.539418in}{2.125449in}}%
\pgfpathlineto{\pgfqpoint{2.529772in}{2.116088in}}%
\pgfpathlineto{\pgfqpoint{2.510479in}{2.100779in}}%
\pgfpathlineto{\pgfqpoint{2.491187in}{2.088635in}}%
\pgfpathlineto{\pgfqpoint{2.471894in}{2.078657in}}%
\pgfpathlineto{\pgfqpoint{2.442955in}{2.066540in}}%
\pgfpathlineto{\pgfqpoint{2.414017in}{2.056892in}}%
\pgfpathlineto{\pgfqpoint{2.375431in}{2.046804in}}%
\pgfpathlineto{\pgfqpoint{2.336846in}{2.039104in}}%
\pgfpathlineto{\pgfqpoint{2.288615in}{2.032038in}}%
\pgfpathlineto{\pgfqpoint{2.240383in}{2.027191in}}%
\pgfpathlineto{\pgfqpoint{2.192152in}{2.024084in}}%
\pgfpathlineto{\pgfqpoint{2.134274in}{2.022132in}}%
\pgfpathlineto{\pgfqpoint{2.076396in}{2.021596in}}%
\pgfpathlineto{\pgfqpoint{1.777361in}{2.025127in}}%
\pgfpathlineto{\pgfqpoint{1.680898in}{2.024582in}}%
\pgfpathlineto{\pgfqpoint{1.487972in}{2.021706in}}%
\pgfpathlineto{\pgfqpoint{1.401156in}{2.022132in}}%
\pgfpathlineto{\pgfqpoint{1.343278in}{2.024084in}}%
\pgfpathlineto{\pgfqpoint{1.295047in}{2.027191in}}%
\pgfpathlineto{\pgfqpoint{1.246815in}{2.032038in}}%
\pgfpathlineto{\pgfqpoint{1.208230in}{2.037486in}}%
\pgfpathlineto{\pgfqpoint{1.159998in}{2.046804in}}%
\pgfpathlineto{\pgfqpoint{1.131060in}{2.054106in}}%
\pgfpathlineto{\pgfqpoint{1.111767in}{2.059880in}}%
\pgfpathlineto{\pgfqpoint{1.092474in}{2.066540in}}%
\pgfpathlineto{\pgfqpoint{1.073182in}{2.074288in}}%
\pgfpathlineto{\pgfqpoint{1.053889in}{2.083418in}}%
\pgfpathlineto{\pgfqpoint{1.034597in}{2.094389in}}%
\pgfpathlineto{\pgfqpoint{1.015304in}{2.107952in}}%
\pgfpathlineto{\pgfqpoint{1.005658in}{2.116088in}}%
\pgfpathlineto{\pgfqpoint{0.996012in}{2.125449in}}%
\pgfpathlineto{\pgfqpoint{0.986365in}{2.136373in}}%
\pgfpathlineto{\pgfqpoint{0.976719in}{2.149304in}}%
\pgfpathlineto{\pgfqpoint{0.967073in}{2.164703in}}%
\pgfpathlineto{\pgfqpoint{0.952677in}{2.193031in}}%
\pgfpathlineto{\pgfqpoint{0.946341in}{2.203394in}}%
\pgfpathlineto{\pgfqpoint{0.944112in}{2.205985in}}%
\pgfpathlineto{\pgfqpoint{0.938134in}{2.209843in}}%
\pgfpathlineto{\pgfqpoint{0.928487in}{2.209422in}}%
\pgfpathlineto{\pgfqpoint{0.918841in}{2.205627in}}%
\pgfpathlineto{\pgfqpoint{0.889902in}{2.191222in}}%
\pgfpathlineto{\pgfqpoint{0.870610in}{2.182607in}}%
\pgfpathlineto{\pgfqpoint{0.832025in}{2.168100in}}%
\pgfpathlineto{\pgfqpoint{0.793439in}{2.156293in}}%
\pgfpathlineto{\pgfqpoint{0.745208in}{2.144558in}}%
\pgfpathlineto{\pgfqpoint{0.696976in}{2.135632in}}%
\pgfpathlineto{\pgfqpoint{0.668038in}{2.131496in}}%
\pgfpathlineto{\pgfqpoint{0.639810in}{2.128265in}}%
\pgfpathlineto{\pgfqpoint{0.590867in}{2.124534in}}%
\pgfpathlineto{\pgfqpoint{0.561928in}{2.123363in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.122973in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.121583in}}%
\pgfpathlineto{\pgfqpoint{0.561928in}{2.121966in}}%
\pgfpathlineto{\pgfqpoint{0.590867in}{2.123097in}}%
\pgfpathlineto{\pgfqpoint{0.629452in}{2.125854in}}%
\pgfpathlineto{\pgfqpoint{0.658391in}{2.128864in}}%
\pgfpathlineto{\pgfqpoint{0.687330in}{2.132699in}}%
\pgfpathlineto{\pgfqpoint{0.716269in}{2.137410in}}%
\pgfpathlineto{\pgfqpoint{0.745208in}{2.143042in}}%
\pgfpathlineto{\pgfqpoint{0.791439in}{2.154172in}}%
\pgfpathlineto{\pgfqpoint{0.832025in}{2.166436in}}%
\pgfpathlineto{\pgfqpoint{0.870610in}{2.180847in}}%
\pgfpathlineto{\pgfqpoint{0.889902in}{2.189366in}}%
\pgfpathlineto{\pgfqpoint{0.918841in}{2.203339in}}%
\pgfpathlineto{\pgfqpoint{0.928487in}{2.206418in}}%
\pgfpathlineto{\pgfqpoint{0.931714in}{2.205985in}}%
\pgfpathlineto{\pgfqpoint{0.938134in}{2.204167in}}%
\pgfpathlineto{\pgfqpoint{0.942973in}{2.198213in}}%
\pgfpathlineto{\pgfqpoint{0.967073in}{2.139535in}}%
\pgfpathlineto{\pgfqpoint{0.976719in}{2.120389in}}%
\pgfpathlineto{\pgfqpoint{0.986365in}{2.104236in}}%
\pgfpathlineto{\pgfqpoint{0.996012in}{2.090482in}}%
\pgfpathlineto{\pgfqpoint{1.005658in}{2.078587in}}%
\pgfpathlineto{\pgfqpoint{1.024950in}{2.058808in}}%
\pgfpathlineto{\pgfqpoint{1.034597in}{2.050399in}}%
\pgfpathlineto{\pgfqpoint{1.053889in}{2.035692in}}%
\pgfpathlineto{\pgfqpoint{1.082828in}{2.017458in}}%
\pgfpathlineto{\pgfqpoint{1.102121in}{2.007139in}}%
\pgfpathlineto{\pgfqpoint{1.121413in}{1.997938in}}%
\pgfpathlineto{\pgfqpoint{1.140706in}{1.989659in}}%
\pgfpathlineto{\pgfqpoint{1.169645in}{1.978666in}}%
\pgfpathlineto{\pgfqpoint{1.188937in}{1.972140in}}%
\pgfpathlineto{\pgfqpoint{1.217876in}{1.963371in}}%
\pgfpathlineto{\pgfqpoint{1.246815in}{1.955665in}}%
\pgfpathlineto{\pgfqpoint{1.275754in}{1.948882in}}%
\pgfpathlineto{\pgfqpoint{1.304693in}{1.942913in}}%
\pgfpathlineto{\pgfqpoint{1.343278in}{1.936073in}}%
\pgfpathlineto{\pgfqpoint{1.410802in}{1.926727in}}%
\pgfpathlineto{\pgfqpoint{1.449387in}{1.922656in}}%
\pgfpathlineto{\pgfqpoint{1.487972in}{1.919366in}}%
\pgfpathlineto{\pgfqpoint{1.565143in}{1.914720in}}%
\pgfpathlineto{\pgfqpoint{1.651959in}{1.911839in}}%
\pgfpathlineto{\pgfqpoint{1.758069in}{1.910640in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.542636in}{2.211571in}}%
\pgfpathlineto{\pgfqpoint{0.581221in}{2.212895in}}%
\pgfpathlineto{\pgfqpoint{0.629452in}{2.217103in}}%
\pgfpathlineto{\pgfqpoint{0.677684in}{2.224325in}}%
\pgfpathlineto{\pgfqpoint{0.716269in}{2.232491in}}%
\pgfpathlineto{\pgfqpoint{0.754854in}{2.243131in}}%
\pgfpathlineto{\pgfqpoint{0.774147in}{2.249542in}}%
\pgfpathlineto{\pgfqpoint{0.793439in}{2.256799in}}%
\pgfpathlineto{\pgfqpoint{0.824642in}{2.270751in}}%
\pgfpathlineto{\pgfqpoint{0.839324in}{2.278523in}}%
\pgfpathlineto{\pgfqpoint{0.856436in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{0.852216in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{0.825047in}{2.273342in}}%
\pgfpathlineto{\pgfqpoint{0.808842in}{2.265570in}}%
\pgfpathlineto{\pgfqpoint{0.790503in}{2.257798in}}%
\pgfpathlineto{\pgfqpoint{0.754854in}{2.245154in}}%
\pgfpathlineto{\pgfqpoint{0.716269in}{2.234407in}}%
\pgfpathlineto{\pgfqpoint{0.677684in}{2.226156in}}%
\pgfpathlineto{\pgfqpoint{0.658391in}{2.222860in}}%
\pgfpathlineto{\pgfqpoint{0.629452in}{2.218891in}}%
\pgfpathlineto{\pgfqpoint{0.581221in}{2.214640in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.213249in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.211517in}}%
\pgfpathlineto{\pgfqpoint{0.542636in}{2.211571in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.944563in}{2.213514in}}%
\pgfpathlineto{\pgfqpoint{2.973502in}{2.212008in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.211517in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.213249in}}%
\pgfpathlineto{\pgfqpoint{2.973502in}{2.213759in}}%
\pgfpathlineto{\pgfqpoint{2.944563in}{2.215255in}}%
\pgfpathlineto{\pgfqpoint{2.896331in}{2.220082in}}%
\pgfpathlineto{\pgfqpoint{2.857746in}{2.226156in}}%
\pgfpathlineto{\pgfqpoint{2.819161in}{2.234407in}}%
\pgfpathlineto{\pgfqpoint{2.780576in}{2.245154in}}%
\pgfpathlineto{\pgfqpoint{2.744927in}{2.257798in}}%
\pgfpathlineto{\pgfqpoint{2.726587in}{2.265570in}}%
\pgfpathlineto{\pgfqpoint{2.710383in}{2.273342in}}%
\pgfpathlineto{\pgfqpoint{2.683214in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{2.678994in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{2.700806in}{2.275932in}}%
\pgfpathlineto{\pgfqpoint{2.727307in}{2.262979in}}%
\pgfpathlineto{\pgfqpoint{2.759924in}{2.250026in}}%
\pgfpathlineto{\pgfqpoint{2.792147in}{2.239663in}}%
\pgfpathlineto{\pgfqpoint{2.828807in}{2.230229in}}%
\pgfpathlineto{\pgfqpoint{2.867392in}{2.222618in}}%
\pgfpathlineto{\pgfqpoint{2.905977in}{2.217103in}}%
\pgfpathlineto{\pgfqpoint{2.944563in}{2.213514in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532989in}{0.423614in}}{\pgfqpoint{2.469451in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983485,0.513280,0.374198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860963in}{0.423825in}}%
\pgfpathlineto{\pgfqpoint{0.878241in}{0.436568in}}%
\pgfpathlineto{\pgfqpoint{0.892483in}{0.449521in}}%
\pgfpathlineto{\pgfqpoint{0.903913in}{0.462474in}}%
\pgfpathlineto{\pgfqpoint{0.913092in}{0.475428in}}%
\pgfpathlineto{\pgfqpoint{0.925863in}{0.498743in}}%
\pgfpathlineto{\pgfqpoint{0.957426in}{0.572569in}}%
\pgfpathlineto{\pgfqpoint{0.967073in}{0.591221in}}%
\pgfpathlineto{\pgfqpoint{0.976719in}{0.606863in}}%
\pgfpathlineto{\pgfqpoint{0.986365in}{0.620027in}}%
\pgfpathlineto{\pgfqpoint{0.996012in}{0.631296in}}%
\pgfpathlineto{\pgfqpoint{1.015304in}{0.649883in}}%
\pgfpathlineto{\pgfqpoint{1.024950in}{0.657788in}}%
\pgfpathlineto{\pgfqpoint{1.044243in}{0.671722in}}%
\pgfpathlineto{\pgfqpoint{1.073182in}{0.689429in}}%
\pgfpathlineto{\pgfqpoint{1.111767in}{0.709326in}}%
\pgfpathlineto{\pgfqpoint{1.140706in}{0.722437in}}%
\pgfpathlineto{\pgfqpoint{1.179291in}{0.738252in}}%
\pgfpathlineto{\pgfqpoint{1.217876in}{0.752631in}}%
\pgfpathlineto{\pgfqpoint{1.266108in}{0.769041in}}%
\pgfpathlineto{\pgfqpoint{1.304693in}{0.781111in}}%
\pgfpathlineto{\pgfqpoint{1.352924in}{0.795015in}}%
\pgfpathlineto{\pgfqpoint{1.401156in}{0.807648in}}%
\pgfpathlineto{\pgfqpoint{1.449387in}{0.818998in}}%
\pgfpathlineto{\pgfqpoint{1.497619in}{0.829005in}}%
\pgfpathlineto{\pgfqpoint{1.536204in}{0.835986in}}%
\pgfpathlineto{\pgfqpoint{1.574789in}{0.842005in}}%
\pgfpathlineto{\pgfqpoint{1.613374in}{0.847009in}}%
\pgfpathlineto{\pgfqpoint{1.651959in}{0.850954in}}%
\pgfpathlineto{\pgfqpoint{1.690545in}{0.853802in}}%
\pgfpathlineto{\pgfqpoint{1.729130in}{0.855524in}}%
\pgfpathlineto{\pgfqpoint{1.767715in}{0.856099in}}%
\pgfpathlineto{\pgfqpoint{1.806300in}{0.855524in}}%
\pgfpathlineto{\pgfqpoint{1.844885in}{0.853802in}}%
\pgfpathlineto{\pgfqpoint{1.883470in}{0.850954in}}%
\pgfpathlineto{\pgfqpoint{1.922056in}{0.847009in}}%
\pgfpathlineto{\pgfqpoint{1.960641in}{0.842005in}}%
\pgfpathlineto{\pgfqpoint{1.999226in}{0.835986in}}%
\pgfpathlineto{\pgfqpoint{2.037811in}{0.829005in}}%
\pgfpathlineto{\pgfqpoint{2.086043in}{0.818998in}}%
\pgfpathlineto{\pgfqpoint{2.134274in}{0.807648in}}%
\pgfpathlineto{\pgfqpoint{2.182506in}{0.795015in}}%
\pgfpathlineto{\pgfqpoint{2.230737in}{0.781111in}}%
\pgfpathlineto{\pgfqpoint{2.269322in}{0.769041in}}%
\pgfpathlineto{\pgfqpoint{2.317554in}{0.752631in}}%
\pgfpathlineto{\pgfqpoint{2.356139in}{0.738252in}}%
\pgfpathlineto{\pgfqpoint{2.394724in}{0.722437in}}%
\pgfpathlineto{\pgfqpoint{2.423663in}{0.709326in}}%
\pgfpathlineto{\pgfqpoint{2.462248in}{0.689429in}}%
\pgfpathlineto{\pgfqpoint{2.491187in}{0.671722in}}%
\pgfpathlineto{\pgfqpoint{2.510479in}{0.657788in}}%
\pgfpathlineto{\pgfqpoint{2.520126in}{0.649883in}}%
\pgfpathlineto{\pgfqpoint{2.539418in}{0.631296in}}%
\pgfpathlineto{\pgfqpoint{2.549065in}{0.620027in}}%
\pgfpathlineto{\pgfqpoint{2.558711in}{0.606863in}}%
\pgfpathlineto{\pgfqpoint{2.568357in}{0.591221in}}%
\pgfpathlineto{\pgfqpoint{2.578004in}{0.572569in}}%
\pgfpathlineto{\pgfqpoint{2.587650in}{0.550893in}}%
\pgfpathlineto{\pgfqpoint{2.602443in}{0.514287in}}%
\pgfpathlineto{\pgfqpoint{2.610778in}{0.496153in}}%
\pgfpathlineto{\pgfqpoint{2.624073in}{0.472837in}}%
\pgfpathlineto{\pgfqpoint{2.638095in}{0.454702in}}%
\pgfpathlineto{\pgfqpoint{2.651093in}{0.441749in}}%
\pgfpathlineto{\pgfqpoint{2.660385in}{0.433977in}}%
\pgfpathlineto{\pgfqpoint{2.674775in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.678994in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.661113in}{0.436568in}}%
\pgfpathlineto{\pgfqpoint{2.646671in}{0.449521in}}%
\pgfpathlineto{\pgfqpoint{2.633019in}{0.465065in}}%
\pgfpathlineto{\pgfqpoint{2.622597in}{0.480609in}}%
\pgfpathlineto{\pgfqpoint{2.609742in}{0.506515in}}%
\pgfpathlineto{\pgfqpoint{2.601471in}{0.527241in}}%
\pgfpathlineto{\pgfqpoint{2.578004in}{0.592391in}}%
\pgfpathlineto{\pgfqpoint{2.568357in}{0.614408in}}%
\pgfpathlineto{\pgfqpoint{2.558711in}{0.632989in}}%
\pgfpathlineto{\pgfqpoint{2.549065in}{0.648729in}}%
\pgfpathlineto{\pgfqpoint{2.539418in}{0.662285in}}%
\pgfpathlineto{\pgfqpoint{2.520126in}{0.684833in}}%
\pgfpathlineto{\pgfqpoint{2.510479in}{0.694500in}}%
\pgfpathlineto{\pgfqpoint{2.491187in}{0.711655in}}%
\pgfpathlineto{\pgfqpoint{2.471894in}{0.726721in}}%
\pgfpathlineto{\pgfqpoint{2.452602in}{0.740313in}}%
\pgfpathlineto{\pgfqpoint{2.414017in}{0.764432in}}%
\pgfpathlineto{\pgfqpoint{2.385078in}{0.780623in}}%
\pgfpathlineto{\pgfqpoint{2.346493in}{0.800411in}}%
\pgfpathlineto{\pgfqpoint{2.307907in}{0.818601in}}%
\pgfpathlineto{\pgfqpoint{2.259676in}{0.839526in}}%
\pgfpathlineto{\pgfqpoint{2.211444in}{0.858696in}}%
\pgfpathlineto{\pgfqpoint{2.163213in}{0.876223in}}%
\pgfpathlineto{\pgfqpoint{2.114981in}{0.892103in}}%
\pgfpathlineto{\pgfqpoint{2.076396in}{0.903580in}}%
\pgfpathlineto{\pgfqpoint{2.037811in}{0.913907in}}%
\pgfpathlineto{\pgfqpoint{1.999226in}{0.923026in}}%
\pgfpathlineto{\pgfqpoint{1.960641in}{0.930874in}}%
\pgfpathlineto{\pgfqpoint{1.922056in}{0.937389in}}%
\pgfpathlineto{\pgfqpoint{1.883470in}{0.942518in}}%
\pgfpathlineto{\pgfqpoint{1.844885in}{0.946215in}}%
\pgfpathlineto{\pgfqpoint{1.806300in}{0.948447in}}%
\pgfpathlineto{\pgfqpoint{1.767715in}{0.949193in}}%
\pgfpathlineto{\pgfqpoint{1.729130in}{0.948447in}}%
\pgfpathlineto{\pgfqpoint{1.690545in}{0.946215in}}%
\pgfpathlineto{\pgfqpoint{1.651959in}{0.942518in}}%
\pgfpathlineto{\pgfqpoint{1.613374in}{0.937389in}}%
\pgfpathlineto{\pgfqpoint{1.574789in}{0.930874in}}%
\pgfpathlineto{\pgfqpoint{1.536204in}{0.923026in}}%
\pgfpathlineto{\pgfqpoint{1.497619in}{0.913907in}}%
\pgfpathlineto{\pgfqpoint{1.459034in}{0.903580in}}%
\pgfpathlineto{\pgfqpoint{1.420448in}{0.892103in}}%
\pgfpathlineto{\pgfqpoint{1.372217in}{0.876223in}}%
\pgfpathlineto{\pgfqpoint{1.323985in}{0.858696in}}%
\pgfpathlineto{\pgfqpoint{1.275754in}{0.839526in}}%
\pgfpathlineto{\pgfqpoint{1.227523in}{0.818601in}}%
\pgfpathlineto{\pgfqpoint{1.188937in}{0.800411in}}%
\pgfpathlineto{\pgfqpoint{1.150352in}{0.780623in}}%
\pgfpathlineto{\pgfqpoint{1.121413in}{0.764432in}}%
\pgfpathlineto{\pgfqpoint{1.082828in}{0.740313in}}%
\pgfpathlineto{\pgfqpoint{1.063536in}{0.726721in}}%
\pgfpathlineto{\pgfqpoint{1.044243in}{0.711655in}}%
\pgfpathlineto{\pgfqpoint{1.024950in}{0.694500in}}%
\pgfpathlineto{\pgfqpoint{1.015304in}{0.684833in}}%
\pgfpathlineto{\pgfqpoint{0.996012in}{0.662285in}}%
\pgfpathlineto{\pgfqpoint{0.986365in}{0.648729in}}%
\pgfpathlineto{\pgfqpoint{0.976719in}{0.632989in}}%
\pgfpathlineto{\pgfqpoint{0.967073in}{0.614408in}}%
\pgfpathlineto{\pgfqpoint{0.957426in}{0.592391in}}%
\pgfpathlineto{\pgfqpoint{0.931985in}{0.522059in}}%
\pgfpathlineto{\pgfqpoint{0.923467in}{0.501334in}}%
\pgfpathlineto{\pgfqpoint{0.914336in}{0.483199in}}%
\pgfpathlineto{\pgfqpoint{0.904358in}{0.467656in}}%
\pgfpathlineto{\pgfqpoint{0.891304in}{0.452112in}}%
\pgfpathlineto{\pgfqpoint{0.874317in}{0.436568in}}%
\pgfpathlineto{\pgfqpoint{0.856436in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.860963in}{0.423825in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.410802in}{2.021958in}}%
\pgfpathlineto{\pgfqpoint{1.497619in}{2.021785in}}%
\pgfpathlineto{\pgfqpoint{1.680898in}{2.024582in}}%
\pgfpathlineto{\pgfqpoint{1.767715in}{2.025134in}}%
\pgfpathlineto{\pgfqpoint{1.854532in}{2.024582in}}%
\pgfpathlineto{\pgfqpoint{2.037811in}{2.021785in}}%
\pgfpathlineto{\pgfqpoint{2.124628in}{2.021958in}}%
\pgfpathlineto{\pgfqpoint{2.182506in}{2.023637in}}%
\pgfpathlineto{\pgfqpoint{2.230737in}{2.026442in}}%
\pgfpathlineto{\pgfqpoint{2.278968in}{2.030907in}}%
\pgfpathlineto{\pgfqpoint{2.327200in}{2.037486in}}%
\pgfpathlineto{\pgfqpoint{2.375431in}{2.046804in}}%
\pgfpathlineto{\pgfqpoint{2.404370in}{2.054106in}}%
\pgfpathlineto{\pgfqpoint{2.423663in}{2.059880in}}%
\pgfpathlineto{\pgfqpoint{2.442955in}{2.066540in}}%
\pgfpathlineto{\pgfqpoint{2.462248in}{2.074288in}}%
\pgfpathlineto{\pgfqpoint{2.481541in}{2.083418in}}%
\pgfpathlineto{\pgfqpoint{2.500833in}{2.094389in}}%
\pgfpathlineto{\pgfqpoint{2.520126in}{2.107952in}}%
\pgfpathlineto{\pgfqpoint{2.529772in}{2.116088in}}%
\pgfpathlineto{\pgfqpoint{2.539418in}{2.125449in}}%
\pgfpathlineto{\pgfqpoint{2.549065in}{2.136373in}}%
\pgfpathlineto{\pgfqpoint{2.558711in}{2.149304in}}%
\pgfpathlineto{\pgfqpoint{2.568357in}{2.164703in}}%
\pgfpathlineto{\pgfqpoint{2.582753in}{2.193031in}}%
\pgfpathlineto{\pgfqpoint{2.589089in}{2.203394in}}%
\pgfpathlineto{\pgfqpoint{2.591318in}{2.205985in}}%
\pgfpathlineto{\pgfqpoint{2.597296in}{2.209843in}}%
\pgfpathlineto{\pgfqpoint{2.606942in}{2.209422in}}%
\pgfpathlineto{\pgfqpoint{2.616589in}{2.205627in}}%
\pgfpathlineto{\pgfqpoint{2.645528in}{2.191222in}}%
\pgfpathlineto{\pgfqpoint{2.664820in}{2.182607in}}%
\pgfpathlineto{\pgfqpoint{2.703405in}{2.168100in}}%
\pgfpathlineto{\pgfqpoint{2.741991in}{2.156293in}}%
\pgfpathlineto{\pgfqpoint{2.790222in}{2.144558in}}%
\pgfpathlineto{\pgfqpoint{2.838453in}{2.135632in}}%
\pgfpathlineto{\pgfqpoint{2.867392in}{2.131496in}}%
\pgfpathlineto{\pgfqpoint{2.896331in}{2.128193in}}%
\pgfpathlineto{\pgfqpoint{2.925925in}{2.125674in}}%
\pgfpathlineto{\pgfqpoint{2.963855in}{2.123670in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.122973in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.124455in}}%
\pgfpathlineto{\pgfqpoint{2.973502in}{2.124839in}}%
\pgfpathlineto{\pgfqpoint{2.944563in}{2.125992in}}%
\pgfpathlineto{\pgfqpoint{2.915624in}{2.127943in}}%
\pgfpathlineto{\pgfqpoint{2.886685in}{2.130693in}}%
\pgfpathlineto{\pgfqpoint{2.857746in}{2.134295in}}%
\pgfpathlineto{\pgfqpoint{2.829450in}{2.138628in}}%
\pgfpathlineto{\pgfqpoint{2.780576in}{2.148256in}}%
\pgfpathlineto{\pgfqpoint{2.732344in}{2.160700in}}%
\pgfpathlineto{\pgfqpoint{2.693759in}{2.173203in}}%
\pgfpathlineto{\pgfqpoint{2.674466in}{2.180500in}}%
\pgfpathlineto{\pgfqpoint{2.655174in}{2.188687in}}%
\pgfpathlineto{\pgfqpoint{2.606942in}{2.212318in}}%
\pgfpathlineto{\pgfqpoint{2.597296in}{2.214413in}}%
\pgfpathlineto{\pgfqpoint{2.587725in}{2.211166in}}%
\pgfpathlineto{\pgfqpoint{2.584638in}{2.208575in}}%
\pgfpathlineto{\pgfqpoint{2.580318in}{2.203394in}}%
\pgfpathlineto{\pgfqpoint{2.568357in}{2.185956in}}%
\pgfpathlineto{\pgfqpoint{2.558711in}{2.173894in}}%
\pgfpathlineto{\pgfqpoint{2.549065in}{2.163777in}}%
\pgfpathlineto{\pgfqpoint{2.539418in}{2.155299in}}%
\pgfpathlineto{\pgfqpoint{2.529772in}{2.148122in}}%
\pgfpathlineto{\pgfqpoint{2.520126in}{2.141967in}}%
\pgfpathlineto{\pgfqpoint{2.510479in}{2.136626in}}%
\pgfpathlineto{\pgfqpoint{2.491187in}{2.127804in}}%
\pgfpathlineto{\pgfqpoint{2.471894in}{2.120829in}}%
\pgfpathlineto{\pgfqpoint{2.452602in}{2.115212in}}%
\pgfpathlineto{\pgfqpoint{2.433309in}{2.110646in}}%
\pgfpathlineto{\pgfqpoint{2.414017in}{2.106928in}}%
\pgfpathlineto{\pgfqpoint{2.394724in}{2.103912in}}%
\pgfpathlineto{\pgfqpoint{2.365785in}{2.100482in}}%
\pgfpathlineto{\pgfqpoint{2.317554in}{2.097078in}}%
\pgfpathlineto{\pgfqpoint{2.259676in}{2.095869in}}%
\pgfpathlineto{\pgfqpoint{2.192152in}{2.097271in}}%
\pgfpathlineto{\pgfqpoint{2.124628in}{2.100636in}}%
\pgfpathlineto{\pgfqpoint{1.979933in}{2.110214in}}%
\pgfpathlineto{\pgfqpoint{1.912409in}{2.114099in}}%
\pgfpathlineto{\pgfqpoint{1.844885in}{2.116781in}}%
\pgfpathlineto{\pgfqpoint{1.777361in}{2.117888in}}%
\pgfpathlineto{\pgfqpoint{1.709837in}{2.117269in}}%
\pgfpathlineto{\pgfqpoint{1.632667in}{2.114567in}}%
\pgfpathlineto{\pgfqpoint{1.565143in}{2.110823in}}%
\pgfpathlineto{\pgfqpoint{1.401156in}{2.100073in}}%
\pgfpathlineto{\pgfqpoint{1.323985in}{2.096624in}}%
\pgfpathlineto{\pgfqpoint{1.285400in}{2.095909in}}%
\pgfpathlineto{\pgfqpoint{1.246815in}{2.096138in}}%
\pgfpathlineto{\pgfqpoint{1.208230in}{2.097559in}}%
\pgfpathlineto{\pgfqpoint{1.179291in}{2.099590in}}%
\pgfpathlineto{\pgfqpoint{1.140706in}{2.103912in}}%
\pgfpathlineto{\pgfqpoint{1.102121in}{2.110646in}}%
\pgfpathlineto{\pgfqpoint{1.082828in}{2.115212in}}%
\pgfpathlineto{\pgfqpoint{1.063536in}{2.120829in}}%
\pgfpathlineto{\pgfqpoint{1.044243in}{2.127804in}}%
\pgfpathlineto{\pgfqpoint{1.034597in}{2.131942in}}%
\pgfpathlineto{\pgfqpoint{1.015304in}{2.141967in}}%
\pgfpathlineto{\pgfqpoint{1.005658in}{2.148122in}}%
\pgfpathlineto{\pgfqpoint{0.996012in}{2.155299in}}%
\pgfpathlineto{\pgfqpoint{0.986365in}{2.163777in}}%
\pgfpathlineto{\pgfqpoint{0.976719in}{2.173894in}}%
\pgfpathlineto{\pgfqpoint{0.967073in}{2.185956in}}%
\pgfpathlineto{\pgfqpoint{0.955112in}{2.203394in}}%
\pgfpathlineto{\pgfqpoint{0.950792in}{2.208575in}}%
\pgfpathlineto{\pgfqpoint{0.947705in}{2.211166in}}%
\pgfpathlineto{\pgfqpoint{0.938134in}{2.214413in}}%
\pgfpathlineto{\pgfqpoint{0.928487in}{2.212318in}}%
\pgfpathlineto{\pgfqpoint{0.880256in}{2.188687in}}%
\pgfpathlineto{\pgfqpoint{0.860963in}{2.180500in}}%
\pgfpathlineto{\pgfqpoint{0.841671in}{2.173203in}}%
\pgfpathlineto{\pgfqpoint{0.803086in}{2.160700in}}%
\pgfpathlineto{\pgfqpoint{0.754854in}{2.148256in}}%
\pgfpathlineto{\pgfqpoint{0.705979in}{2.138628in}}%
\pgfpathlineto{\pgfqpoint{0.677684in}{2.134295in}}%
\pgfpathlineto{\pgfqpoint{0.648745in}{2.130693in}}%
\pgfpathlineto{\pgfqpoint{0.619806in}{2.127943in}}%
\pgfpathlineto{\pgfqpoint{0.590867in}{2.125992in}}%
\pgfpathlineto{\pgfqpoint{0.561928in}{2.124839in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.124455in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.122973in}}%
\pgfpathlineto{\pgfqpoint{0.571575in}{2.123670in}}%
\pgfpathlineto{\pgfqpoint{0.609505in}{2.125674in}}%
\pgfpathlineto{\pgfqpoint{0.639099in}{2.128193in}}%
\pgfpathlineto{\pgfqpoint{0.668038in}{2.131496in}}%
\pgfpathlineto{\pgfqpoint{0.696976in}{2.135632in}}%
\pgfpathlineto{\pgfqpoint{0.745208in}{2.144558in}}%
\pgfpathlineto{\pgfqpoint{0.793439in}{2.156293in}}%
\pgfpathlineto{\pgfqpoint{0.832025in}{2.168100in}}%
\pgfpathlineto{\pgfqpoint{0.870610in}{2.182607in}}%
\pgfpathlineto{\pgfqpoint{0.889902in}{2.191222in}}%
\pgfpathlineto{\pgfqpoint{0.918841in}{2.205627in}}%
\pgfpathlineto{\pgfqpoint{0.928487in}{2.209422in}}%
\pgfpathlineto{\pgfqpoint{0.938134in}{2.209843in}}%
\pgfpathlineto{\pgfqpoint{0.944112in}{2.205985in}}%
\pgfpathlineto{\pgfqpoint{0.949738in}{2.198213in}}%
\pgfpathlineto{\pgfqpoint{0.967073in}{2.164703in}}%
\pgfpathlineto{\pgfqpoint{0.976719in}{2.149304in}}%
\pgfpathlineto{\pgfqpoint{0.986365in}{2.136373in}}%
\pgfpathlineto{\pgfqpoint{0.996012in}{2.125449in}}%
\pgfpathlineto{\pgfqpoint{1.005658in}{2.116088in}}%
\pgfpathlineto{\pgfqpoint{1.024950in}{2.100779in}}%
\pgfpathlineto{\pgfqpoint{1.044243in}{2.088635in}}%
\pgfpathlineto{\pgfqpoint{1.063536in}{2.078657in}}%
\pgfpathlineto{\pgfqpoint{1.082828in}{2.070262in}}%
\pgfpathlineto{\pgfqpoint{1.111767in}{2.059880in}}%
\pgfpathlineto{\pgfqpoint{1.140706in}{2.051506in}}%
\pgfpathlineto{\pgfqpoint{1.179291in}{2.042697in}}%
\pgfpathlineto{\pgfqpoint{1.217876in}{2.035974in}}%
\pgfpathlineto{\pgfqpoint{1.256461in}{2.030907in}}%
\pgfpathlineto{\pgfqpoint{1.304693in}{2.026442in}}%
\pgfpathlineto{\pgfqpoint{1.352924in}{2.023637in}}%
\pgfpathlineto{\pgfqpoint{1.410802in}{2.021958in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.542636in}{2.209775in}}%
\pgfpathlineto{\pgfqpoint{0.590867in}{2.211706in}}%
\pgfpathlineto{\pgfqpoint{0.629452in}{2.215269in}}%
\pgfpathlineto{\pgfqpoint{0.677684in}{2.222424in}}%
\pgfpathlineto{\pgfqpoint{0.721825in}{2.231891in}}%
\pgfpathlineto{\pgfqpoint{0.745208in}{2.238169in}}%
\pgfpathlineto{\pgfqpoint{0.764500in}{2.244126in}}%
\pgfpathlineto{\pgfqpoint{0.801411in}{2.257798in}}%
\pgfpathlineto{\pgfqpoint{0.818966in}{2.265570in}}%
\pgfpathlineto{\pgfqpoint{0.834524in}{2.273342in}}%
\pgfpathlineto{\pgfqpoint{0.860655in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{0.856436in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{0.839324in}{2.278523in}}%
\pgfpathlineto{\pgfqpoint{0.824642in}{2.270751in}}%
\pgfpathlineto{\pgfqpoint{0.808123in}{2.262979in}}%
\pgfpathlineto{\pgfqpoint{0.789420in}{2.255207in}}%
\pgfpathlineto{\pgfqpoint{0.754854in}{2.243131in}}%
\pgfpathlineto{\pgfqpoint{0.716269in}{2.232491in}}%
\pgfpathlineto{\pgfqpoint{0.677684in}{2.224325in}}%
\pgfpathlineto{\pgfqpoint{0.629452in}{2.217103in}}%
\pgfpathlineto{\pgfqpoint{0.581221in}{2.212895in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.211517in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.209720in}}%
\pgfpathlineto{\pgfqpoint{0.542636in}{2.209775in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.954209in}{2.211107in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.209720in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.211517in}}%
\pgfpathlineto{\pgfqpoint{2.954209in}{2.212895in}}%
\pgfpathlineto{\pgfqpoint{2.925270in}{2.215070in}}%
\pgfpathlineto{\pgfqpoint{2.896331in}{2.218298in}}%
\pgfpathlineto{\pgfqpoint{2.857746in}{2.224325in}}%
\pgfpathlineto{\pgfqpoint{2.819161in}{2.232491in}}%
\pgfpathlineto{\pgfqpoint{2.780576in}{2.243131in}}%
\pgfpathlineto{\pgfqpoint{2.746010in}{2.255207in}}%
\pgfpathlineto{\pgfqpoint{2.727307in}{2.262979in}}%
\pgfpathlineto{\pgfqpoint{2.710788in}{2.270751in}}%
\pgfpathlineto{\pgfqpoint{2.696106in}{2.278523in}}%
\pgfpathlineto{\pgfqpoint{2.678994in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{2.674775in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{2.700906in}{2.273342in}}%
\pgfpathlineto{\pgfqpoint{2.727912in}{2.260388in}}%
\pgfpathlineto{\pgfqpoint{2.761283in}{2.247399in}}%
\pgfpathlineto{\pgfqpoint{2.799868in}{2.235457in}}%
\pgfpathlineto{\pgfqpoint{2.838453in}{2.226195in}}%
\pgfpathlineto{\pgfqpoint{2.877039in}{2.219195in}}%
\pgfpathlineto{\pgfqpoint{2.915624in}{2.214209in}}%
\pgfpathlineto{\pgfqpoint{2.954209in}{2.211107in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532989in}{0.423614in}}{\pgfqpoint{2.469451in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988533,0.550446,0.388365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860963in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.865137in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.885393in}{0.439158in}}%
\pgfpathlineto{\pgfqpoint{0.901055in}{0.454702in}}%
\pgfpathlineto{\pgfqpoint{0.911407in}{0.467656in}}%
\pgfpathlineto{\pgfqpoint{0.924450in}{0.488381in}}%
\pgfpathlineto{\pgfqpoint{0.957426in}{0.555022in}}%
\pgfpathlineto{\pgfqpoint{0.967073in}{0.570790in}}%
\pgfpathlineto{\pgfqpoint{0.976719in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{0.986365in}{0.594839in}}%
\pgfpathlineto{\pgfqpoint{0.996012in}{0.604128in}}%
\pgfpathlineto{\pgfqpoint{1.005658in}{0.612170in}}%
\pgfpathlineto{\pgfqpoint{1.015304in}{0.619269in}}%
\pgfpathlineto{\pgfqpoint{1.034597in}{0.631424in}}%
\pgfpathlineto{\pgfqpoint{1.063536in}{0.646306in}}%
\pgfpathlineto{\pgfqpoint{1.102121in}{0.662418in}}%
\pgfpathlineto{\pgfqpoint{1.131060in}{0.672742in}}%
\pgfpathlineto{\pgfqpoint{1.169645in}{0.684937in}}%
\pgfpathlineto{\pgfqpoint{1.208230in}{0.695818in}}%
\pgfpathlineto{\pgfqpoint{1.246815in}{0.705696in}}%
\pgfpathlineto{\pgfqpoint{1.285400in}{0.714759in}}%
\pgfpathlineto{\pgfqpoint{1.333632in}{0.725106in}}%
\pgfpathlineto{\pgfqpoint{1.381863in}{0.734467in}}%
\pgfpathlineto{\pgfqpoint{1.430095in}{0.742887in}}%
\pgfpathlineto{\pgfqpoint{1.478326in}{0.750358in}}%
\pgfpathlineto{\pgfqpoint{1.516911in}{0.755626in}}%
\pgfpathlineto{\pgfqpoint{1.565143in}{0.761276in}}%
\pgfpathlineto{\pgfqpoint{1.603728in}{0.765007in}}%
\pgfpathlineto{\pgfqpoint{1.651959in}{0.768628in}}%
\pgfpathlineto{\pgfqpoint{1.690545in}{0.770653in}}%
\pgfpathlineto{\pgfqpoint{1.729130in}{0.771878in}}%
\pgfpathlineto{\pgfqpoint{1.767715in}{0.772288in}}%
\pgfpathlineto{\pgfqpoint{1.806300in}{0.771878in}}%
\pgfpathlineto{\pgfqpoint{1.844885in}{0.770653in}}%
\pgfpathlineto{\pgfqpoint{1.883470in}{0.768628in}}%
\pgfpathlineto{\pgfqpoint{1.931702in}{0.765007in}}%
\pgfpathlineto{\pgfqpoint{1.970287in}{0.761276in}}%
\pgfpathlineto{\pgfqpoint{2.018519in}{0.755626in}}%
\pgfpathlineto{\pgfqpoint{2.057104in}{0.750358in}}%
\pgfpathlineto{\pgfqpoint{2.105335in}{0.742887in}}%
\pgfpathlineto{\pgfqpoint{2.153567in}{0.734467in}}%
\pgfpathlineto{\pgfqpoint{2.201798in}{0.725106in}}%
\pgfpathlineto{\pgfqpoint{2.250030in}{0.714759in}}%
\pgfpathlineto{\pgfqpoint{2.288615in}{0.705696in}}%
\pgfpathlineto{\pgfqpoint{2.327200in}{0.695818in}}%
\pgfpathlineto{\pgfqpoint{2.365785in}{0.684937in}}%
\pgfpathlineto{\pgfqpoint{2.404370in}{0.672742in}}%
\pgfpathlineto{\pgfqpoint{2.433309in}{0.662418in}}%
\pgfpathlineto{\pgfqpoint{2.471894in}{0.646306in}}%
\pgfpathlineto{\pgfqpoint{2.500833in}{0.631424in}}%
\pgfpathlineto{\pgfqpoint{2.520126in}{0.619269in}}%
\pgfpathlineto{\pgfqpoint{2.529772in}{0.612170in}}%
\pgfpathlineto{\pgfqpoint{2.539418in}{0.604128in}}%
\pgfpathlineto{\pgfqpoint{2.549065in}{0.594839in}}%
\pgfpathlineto{\pgfqpoint{2.558711in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{2.568357in}{0.570790in}}%
\pgfpathlineto{\pgfqpoint{2.578004in}{0.555022in}}%
\pgfpathlineto{\pgfqpoint{2.610980in}{0.488381in}}%
\pgfpathlineto{\pgfqpoint{2.624023in}{0.467656in}}%
\pgfpathlineto{\pgfqpoint{2.634374in}{0.454702in}}%
\pgfpathlineto{\pgfqpoint{2.650037in}{0.439158in}}%
\pgfpathlineto{\pgfqpoint{2.670293in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.674775in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.657189in}{0.436568in}}%
\pgfpathlineto{\pgfqpoint{2.642947in}{0.449521in}}%
\pgfpathlineto{\pgfqpoint{2.631517in}{0.462474in}}%
\pgfpathlineto{\pgfqpoint{2.622338in}{0.475428in}}%
\pgfpathlineto{\pgfqpoint{2.609567in}{0.498743in}}%
\pgfpathlineto{\pgfqpoint{2.578004in}{0.572569in}}%
\pgfpathlineto{\pgfqpoint{2.568357in}{0.591221in}}%
\pgfpathlineto{\pgfqpoint{2.558711in}{0.606863in}}%
\pgfpathlineto{\pgfqpoint{2.549065in}{0.620027in}}%
\pgfpathlineto{\pgfqpoint{2.539418in}{0.631296in}}%
\pgfpathlineto{\pgfqpoint{2.520126in}{0.649883in}}%
\pgfpathlineto{\pgfqpoint{2.510479in}{0.657788in}}%
\pgfpathlineto{\pgfqpoint{2.491187in}{0.671722in}}%
\pgfpathlineto{\pgfqpoint{2.462248in}{0.689429in}}%
\pgfpathlineto{\pgfqpoint{2.423663in}{0.709326in}}%
\pgfpathlineto{\pgfqpoint{2.394724in}{0.722437in}}%
\pgfpathlineto{\pgfqpoint{2.356139in}{0.738252in}}%
\pgfpathlineto{\pgfqpoint{2.317554in}{0.752631in}}%
\pgfpathlineto{\pgfqpoint{2.269322in}{0.769041in}}%
\pgfpathlineto{\pgfqpoint{2.230737in}{0.781111in}}%
\pgfpathlineto{\pgfqpoint{2.182506in}{0.795015in}}%
\pgfpathlineto{\pgfqpoint{2.134274in}{0.807648in}}%
\pgfpathlineto{\pgfqpoint{2.086043in}{0.818998in}}%
\pgfpathlineto{\pgfqpoint{2.037811in}{0.829005in}}%
\pgfpathlineto{\pgfqpoint{1.999226in}{0.835986in}}%
\pgfpathlineto{\pgfqpoint{1.960641in}{0.842005in}}%
\pgfpathlineto{\pgfqpoint{1.922056in}{0.847009in}}%
\pgfpathlineto{\pgfqpoint{1.883470in}{0.850954in}}%
\pgfpathlineto{\pgfqpoint{1.844885in}{0.853802in}}%
\pgfpathlineto{\pgfqpoint{1.806300in}{0.855524in}}%
\pgfpathlineto{\pgfqpoint{1.767715in}{0.856099in}}%
\pgfpathlineto{\pgfqpoint{1.729130in}{0.855524in}}%
\pgfpathlineto{\pgfqpoint{1.690545in}{0.853802in}}%
\pgfpathlineto{\pgfqpoint{1.651959in}{0.850954in}}%
\pgfpathlineto{\pgfqpoint{1.613374in}{0.847009in}}%
\pgfpathlineto{\pgfqpoint{1.574789in}{0.842005in}}%
\pgfpathlineto{\pgfqpoint{1.536204in}{0.835986in}}%
\pgfpathlineto{\pgfqpoint{1.497619in}{0.829005in}}%
\pgfpathlineto{\pgfqpoint{1.449387in}{0.818998in}}%
\pgfpathlineto{\pgfqpoint{1.401156in}{0.807648in}}%
\pgfpathlineto{\pgfqpoint{1.352924in}{0.795015in}}%
\pgfpathlineto{\pgfqpoint{1.304693in}{0.781111in}}%
\pgfpathlineto{\pgfqpoint{1.266108in}{0.769041in}}%
\pgfpathlineto{\pgfqpoint{1.217876in}{0.752631in}}%
\pgfpathlineto{\pgfqpoint{1.179291in}{0.738252in}}%
\pgfpathlineto{\pgfqpoint{1.140706in}{0.722437in}}%
\pgfpathlineto{\pgfqpoint{1.111767in}{0.709326in}}%
\pgfpathlineto{\pgfqpoint{1.073182in}{0.689429in}}%
\pgfpathlineto{\pgfqpoint{1.044243in}{0.671722in}}%
\pgfpathlineto{\pgfqpoint{1.024950in}{0.657788in}}%
\pgfpathlineto{\pgfqpoint{1.015304in}{0.649883in}}%
\pgfpathlineto{\pgfqpoint{0.996012in}{0.631296in}}%
\pgfpathlineto{\pgfqpoint{0.986365in}{0.620027in}}%
\pgfpathlineto{\pgfqpoint{0.976719in}{0.606863in}}%
\pgfpathlineto{\pgfqpoint{0.967073in}{0.591221in}}%
\pgfpathlineto{\pgfqpoint{0.957426in}{0.572569in}}%
\pgfpathlineto{\pgfqpoint{0.925863in}{0.498743in}}%
\pgfpathlineto{\pgfqpoint{0.913092in}{0.475428in}}%
\pgfpathlineto{\pgfqpoint{0.903913in}{0.462474in}}%
\pgfpathlineto{\pgfqpoint{0.892483in}{0.449521in}}%
\pgfpathlineto{\pgfqpoint{0.878241in}{0.436568in}}%
\pgfpathlineto{\pgfqpoint{0.860963in}{0.423614in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.217876in}{2.097078in}}%
\pgfpathlineto{\pgfqpoint{1.275754in}{2.095869in}}%
\pgfpathlineto{\pgfqpoint{1.343278in}{2.097271in}}%
\pgfpathlineto{\pgfqpoint{1.410802in}{2.100636in}}%
\pgfpathlineto{\pgfqpoint{1.555496in}{2.110214in}}%
\pgfpathlineto{\pgfqpoint{1.623021in}{2.114099in}}%
\pgfpathlineto{\pgfqpoint{1.690545in}{2.116781in}}%
\pgfpathlineto{\pgfqpoint{1.758069in}{2.117888in}}%
\pgfpathlineto{\pgfqpoint{1.825593in}{2.117269in}}%
\pgfpathlineto{\pgfqpoint{1.902763in}{2.114567in}}%
\pgfpathlineto{\pgfqpoint{1.970287in}{2.110823in}}%
\pgfpathlineto{\pgfqpoint{2.134274in}{2.100073in}}%
\pgfpathlineto{\pgfqpoint{2.211444in}{2.096624in}}%
\pgfpathlineto{\pgfqpoint{2.250030in}{2.095909in}}%
\pgfpathlineto{\pgfqpoint{2.288615in}{2.096138in}}%
\pgfpathlineto{\pgfqpoint{2.327200in}{2.097559in}}%
\pgfpathlineto{\pgfqpoint{2.356139in}{2.099590in}}%
\pgfpathlineto{\pgfqpoint{2.394724in}{2.103912in}}%
\pgfpathlineto{\pgfqpoint{2.433309in}{2.110646in}}%
\pgfpathlineto{\pgfqpoint{2.452602in}{2.115212in}}%
\pgfpathlineto{\pgfqpoint{2.471894in}{2.120829in}}%
\pgfpathlineto{\pgfqpoint{2.491187in}{2.127804in}}%
\pgfpathlineto{\pgfqpoint{2.500833in}{2.131942in}}%
\pgfpathlineto{\pgfqpoint{2.520126in}{2.141967in}}%
\pgfpathlineto{\pgfqpoint{2.529772in}{2.148122in}}%
\pgfpathlineto{\pgfqpoint{2.539418in}{2.155299in}}%
\pgfpathlineto{\pgfqpoint{2.549065in}{2.163777in}}%
\pgfpathlineto{\pgfqpoint{2.558711in}{2.173894in}}%
\pgfpathlineto{\pgfqpoint{2.568357in}{2.185956in}}%
\pgfpathlineto{\pgfqpoint{2.580318in}{2.203394in}}%
\pgfpathlineto{\pgfqpoint{2.584638in}{2.208575in}}%
\pgfpathlineto{\pgfqpoint{2.587725in}{2.211166in}}%
\pgfpathlineto{\pgfqpoint{2.597296in}{2.214413in}}%
\pgfpathlineto{\pgfqpoint{2.606942in}{2.212318in}}%
\pgfpathlineto{\pgfqpoint{2.655174in}{2.188687in}}%
\pgfpathlineto{\pgfqpoint{2.674466in}{2.180500in}}%
\pgfpathlineto{\pgfqpoint{2.693759in}{2.173203in}}%
\pgfpathlineto{\pgfqpoint{2.713052in}{2.166625in}}%
\pgfpathlineto{\pgfqpoint{2.741991in}{2.157951in}}%
\pgfpathlineto{\pgfqpoint{2.788957in}{2.146400in}}%
\pgfpathlineto{\pgfqpoint{2.819161in}{2.140438in}}%
\pgfpathlineto{\pgfqpoint{2.848100in}{2.135673in}}%
\pgfpathlineto{\pgfqpoint{2.877039in}{2.131811in}}%
\pgfpathlineto{\pgfqpoint{2.905977in}{2.128775in}}%
\pgfpathlineto{\pgfqpoint{2.944563in}{2.125992in}}%
\pgfpathlineto{\pgfqpoint{2.973502in}{2.124839in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.124455in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.125966in}}%
\pgfpathlineto{\pgfqpoint{2.973502in}{2.126364in}}%
\pgfpathlineto{\pgfqpoint{2.944563in}{2.127534in}}%
\pgfpathlineto{\pgfqpoint{2.915624in}{2.129498in}}%
\pgfpathlineto{\pgfqpoint{2.886685in}{2.132268in}}%
\pgfpathlineto{\pgfqpoint{2.838453in}{2.138743in}}%
\pgfpathlineto{\pgfqpoint{2.809515in}{2.143833in}}%
\pgfpathlineto{\pgfqpoint{2.780576in}{2.149917in}}%
\pgfpathlineto{\pgfqpoint{2.752658in}{2.156762in}}%
\pgfpathlineto{\pgfqpoint{2.732344in}{2.162434in}}%
\pgfpathlineto{\pgfqpoint{2.703405in}{2.171641in}}%
\pgfpathlineto{\pgfqpoint{2.684113in}{2.178628in}}%
\pgfpathlineto{\pgfqpoint{2.655174in}{2.190661in}}%
\pgfpathlineto{\pgfqpoint{2.606942in}{2.215187in}}%
\pgfpathlineto{\pgfqpoint{2.597296in}{2.218441in}}%
\pgfpathlineto{\pgfqpoint{2.587650in}{2.218269in}}%
\pgfpathlineto{\pgfqpoint{2.583084in}{2.216347in}}%
\pgfpathlineto{\pgfqpoint{2.575836in}{2.211166in}}%
\pgfpathlineto{\pgfqpoint{2.558711in}{2.194778in}}%
\pgfpathlineto{\pgfqpoint{2.549065in}{2.187223in}}%
\pgfpathlineto{\pgfqpoint{2.539418in}{2.180945in}}%
\pgfpathlineto{\pgfqpoint{2.529772in}{2.175718in}}%
\pgfpathlineto{\pgfqpoint{2.510479in}{2.167620in}}%
\pgfpathlineto{\pgfqpoint{2.491187in}{2.161759in}}%
\pgfpathlineto{\pgfqpoint{2.462248in}{2.155760in}}%
\pgfpathlineto{\pgfqpoint{2.433309in}{2.152086in}}%
\pgfpathlineto{\pgfqpoint{2.404370in}{2.150076in}}%
\pgfpathlineto{\pgfqpoint{2.375431in}{2.149343in}}%
\pgfpathlineto{\pgfqpoint{2.346493in}{2.149625in}}%
\pgfpathlineto{\pgfqpoint{2.317554in}{2.150737in}}%
\pgfpathlineto{\pgfqpoint{2.278968in}{2.153266in}}%
\pgfpathlineto{\pgfqpoint{2.201798in}{2.160913in}}%
\pgfpathlineto{\pgfqpoint{2.018519in}{2.184196in}}%
\pgfpathlineto{\pgfqpoint{1.941348in}{2.192606in}}%
\pgfpathlineto{\pgfqpoint{1.893117in}{2.196644in}}%
\pgfpathlineto{\pgfqpoint{1.854532in}{2.199030in}}%
\pgfpathlineto{\pgfqpoint{1.806300in}{2.200837in}}%
\pgfpathlineto{\pgfqpoint{1.767715in}{2.201287in}}%
\pgfpathlineto{\pgfqpoint{1.729130in}{2.200837in}}%
\pgfpathlineto{\pgfqpoint{1.690545in}{2.199499in}}%
\pgfpathlineto{\pgfqpoint{1.651959in}{2.197315in}}%
\pgfpathlineto{\pgfqpoint{1.613374in}{2.194352in}}%
\pgfpathlineto{\pgfqpoint{1.526558in}{2.185350in}}%
\pgfpathlineto{\pgfqpoint{1.363812in}{2.164534in}}%
\pgfpathlineto{\pgfqpoint{1.295293in}{2.156762in}}%
\pgfpathlineto{\pgfqpoint{1.227523in}{2.151267in}}%
\pgfpathlineto{\pgfqpoint{1.198584in}{2.149911in}}%
\pgfpathlineto{\pgfqpoint{1.169645in}{2.149334in}}%
\pgfpathlineto{\pgfqpoint{1.131060in}{2.150076in}}%
\pgfpathlineto{\pgfqpoint{1.092474in}{2.153100in}}%
\pgfpathlineto{\pgfqpoint{1.063536in}{2.157457in}}%
\pgfpathlineto{\pgfqpoint{1.034597in}{2.164462in}}%
\pgfpathlineto{\pgfqpoint{1.015304in}{2.171331in}}%
\pgfpathlineto{\pgfqpoint{0.996012in}{2.180945in}}%
\pgfpathlineto{\pgfqpoint{0.986365in}{2.187223in}}%
\pgfpathlineto{\pgfqpoint{0.976719in}{2.194778in}}%
\pgfpathlineto{\pgfqpoint{0.962537in}{2.208575in}}%
\pgfpathlineto{\pgfqpoint{0.952346in}{2.216347in}}%
\pgfpathlineto{\pgfqpoint{0.947780in}{2.218269in}}%
\pgfpathlineto{\pgfqpoint{0.938134in}{2.218441in}}%
\pgfpathlineto{\pgfqpoint{0.928487in}{2.215187in}}%
\pgfpathlineto{\pgfqpoint{0.880256in}{2.190661in}}%
\pgfpathlineto{\pgfqpoint{0.851317in}{2.178628in}}%
\pgfpathlineto{\pgfqpoint{0.832025in}{2.171641in}}%
\pgfpathlineto{\pgfqpoint{0.803086in}{2.162434in}}%
\pgfpathlineto{\pgfqpoint{0.782772in}{2.156762in}}%
\pgfpathlineto{\pgfqpoint{0.754854in}{2.149917in}}%
\pgfpathlineto{\pgfqpoint{0.725915in}{2.143833in}}%
\pgfpathlineto{\pgfqpoint{0.696976in}{2.138743in}}%
\pgfpathlineto{\pgfqpoint{0.648745in}{2.132268in}}%
\pgfpathlineto{\pgfqpoint{0.619806in}{2.129498in}}%
\pgfpathlineto{\pgfqpoint{0.590867in}{2.127534in}}%
\pgfpathlineto{\pgfqpoint{0.561928in}{2.126364in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.125966in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.124455in}}%
\pgfpathlineto{\pgfqpoint{0.561928in}{2.124839in}}%
\pgfpathlineto{\pgfqpoint{0.590867in}{2.125992in}}%
\pgfpathlineto{\pgfqpoint{0.629452in}{2.128775in}}%
\pgfpathlineto{\pgfqpoint{0.658391in}{2.131811in}}%
\pgfpathlineto{\pgfqpoint{0.687330in}{2.135673in}}%
\pgfpathlineto{\pgfqpoint{0.716269in}{2.140438in}}%
\pgfpathlineto{\pgfqpoint{0.746472in}{2.146400in}}%
\pgfpathlineto{\pgfqpoint{0.793439in}{2.157951in}}%
\pgfpathlineto{\pgfqpoint{0.822378in}{2.166625in}}%
\pgfpathlineto{\pgfqpoint{0.841671in}{2.173203in}}%
\pgfpathlineto{\pgfqpoint{0.860963in}{2.180500in}}%
\pgfpathlineto{\pgfqpoint{0.880256in}{2.188687in}}%
\pgfpathlineto{\pgfqpoint{0.928487in}{2.212318in}}%
\pgfpathlineto{\pgfqpoint{0.938134in}{2.214413in}}%
\pgfpathlineto{\pgfqpoint{0.947705in}{2.211166in}}%
\pgfpathlineto{\pgfqpoint{0.950792in}{2.208575in}}%
\pgfpathlineto{\pgfqpoint{0.955112in}{2.203394in}}%
\pgfpathlineto{\pgfqpoint{0.967073in}{2.185956in}}%
\pgfpathlineto{\pgfqpoint{0.976719in}{2.173894in}}%
\pgfpathlineto{\pgfqpoint{0.986365in}{2.163777in}}%
\pgfpathlineto{\pgfqpoint{0.996012in}{2.155299in}}%
\pgfpathlineto{\pgfqpoint{1.005658in}{2.148122in}}%
\pgfpathlineto{\pgfqpoint{1.015304in}{2.141967in}}%
\pgfpathlineto{\pgfqpoint{1.024950in}{2.136626in}}%
\pgfpathlineto{\pgfqpoint{1.044243in}{2.127804in}}%
\pgfpathlineto{\pgfqpoint{1.063536in}{2.120829in}}%
\pgfpathlineto{\pgfqpoint{1.082828in}{2.115212in}}%
\pgfpathlineto{\pgfqpoint{1.102121in}{2.110646in}}%
\pgfpathlineto{\pgfqpoint{1.121413in}{2.106928in}}%
\pgfpathlineto{\pgfqpoint{1.140706in}{2.103912in}}%
\pgfpathlineto{\pgfqpoint{1.169645in}{2.100482in}}%
\pgfpathlineto{\pgfqpoint{1.217876in}{2.097078in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.542636in}{2.207930in}}%
\pgfpathlineto{\pgfqpoint{0.590867in}{2.209836in}}%
\pgfpathlineto{\pgfqpoint{0.639099in}{2.214552in}}%
\pgfpathlineto{\pgfqpoint{0.687330in}{2.222269in}}%
\pgfpathlineto{\pgfqpoint{0.725915in}{2.230854in}}%
\pgfpathlineto{\pgfqpoint{0.765416in}{2.242254in}}%
\pgfpathlineto{\pgfqpoint{0.783793in}{2.248601in}}%
\pgfpathlineto{\pgfqpoint{0.803086in}{2.256136in}}%
\pgfpathlineto{\pgfqpoint{0.834555in}{2.270751in}}%
\pgfpathlineto{\pgfqpoint{0.848667in}{2.278523in}}%
\pgfpathlineto{\pgfqpoint{0.865137in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{0.860655in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{0.848378in}{2.281114in}}%
\pgfpathlineto{\pgfqpoint{0.829535in}{2.270751in}}%
\pgfpathlineto{\pgfqpoint{0.813323in}{2.262979in}}%
\pgfpathlineto{\pgfqpoint{0.795066in}{2.255207in}}%
\pgfpathlineto{\pgfqpoint{0.764500in}{2.244126in}}%
\pgfpathlineto{\pgfqpoint{0.725915in}{2.232910in}}%
\pgfpathlineto{\pgfqpoint{0.706623in}{2.228282in}}%
\pgfpathlineto{\pgfqpoint{0.677684in}{2.222424in}}%
\pgfpathlineto{\pgfqpoint{0.629452in}{2.215269in}}%
\pgfpathlineto{\pgfqpoint{0.581221in}{2.211107in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.209720in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.207875in}}%
\pgfpathlineto{\pgfqpoint{0.542636in}{2.207930in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.973502in}{2.208372in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.207875in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.209720in}}%
\pgfpathlineto{\pgfqpoint{2.954209in}{2.211107in}}%
\pgfpathlineto{\pgfqpoint{2.905977in}{2.215269in}}%
\pgfpathlineto{\pgfqpoint{2.857746in}{2.222424in}}%
\pgfpathlineto{\pgfqpoint{2.819161in}{2.230520in}}%
\pgfpathlineto{\pgfqpoint{2.780576in}{2.241054in}}%
\pgfpathlineto{\pgfqpoint{2.741991in}{2.254561in}}%
\pgfpathlineto{\pgfqpoint{2.722698in}{2.262714in}}%
\pgfpathlineto{\pgfqpoint{2.705895in}{2.270751in}}%
\pgfpathlineto{\pgfqpoint{2.687052in}{2.281114in}}%
\pgfpathlineto{\pgfqpoint{2.674775in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{2.670293in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{2.695995in}{2.273342in}}%
\pgfpathlineto{\pgfqpoint{2.711243in}{2.265570in}}%
\pgfpathlineto{\pgfqpoint{2.728377in}{2.257798in}}%
\pgfpathlineto{\pgfqpoint{2.761283in}{2.245179in}}%
\pgfpathlineto{\pgfqpoint{2.799868in}{2.233375in}}%
\pgfpathlineto{\pgfqpoint{2.838453in}{2.224212in}}%
\pgfpathlineto{\pgfqpoint{2.857746in}{2.220468in}}%
\pgfpathlineto{\pgfqpoint{2.886685in}{2.215849in}}%
\pgfpathlineto{\pgfqpoint{2.934916in}{2.210555in}}%
\pgfpathlineto{\pgfqpoint{2.973502in}{2.208372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532989in}{0.423614in}}{\pgfqpoint{2.469451in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991558,0.580107,0.402441}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870610in}{0.424311in}}%
\pgfpathlineto{\pgfqpoint{0.883472in}{0.433977in}}%
\pgfpathlineto{\pgfqpoint{0.895168in}{0.444340in}}%
\pgfpathlineto{\pgfqpoint{0.905035in}{0.454702in}}%
\pgfpathlineto{\pgfqpoint{0.913422in}{0.465065in}}%
\pgfpathlineto{\pgfqpoint{0.925522in}{0.483199in}}%
\pgfpathlineto{\pgfqpoint{0.947780in}{0.523555in}}%
\pgfpathlineto{\pgfqpoint{0.957426in}{0.539302in}}%
\pgfpathlineto{\pgfqpoint{0.967073in}{0.552567in}}%
\pgfpathlineto{\pgfqpoint{0.976719in}{0.563457in}}%
\pgfpathlineto{\pgfqpoint{0.986365in}{0.572437in}}%
\pgfpathlineto{\pgfqpoint{0.996012in}{0.579958in}}%
\pgfpathlineto{\pgfqpoint{1.005658in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.024950in}{0.596957in}}%
\pgfpathlineto{\pgfqpoint{1.053889in}{0.609185in}}%
\pgfpathlineto{\pgfqpoint{1.073182in}{0.615814in}}%
\pgfpathlineto{\pgfqpoint{1.092474in}{0.621613in}}%
\pgfpathlineto{\pgfqpoint{1.121413in}{0.629160in}}%
\pgfpathlineto{\pgfqpoint{1.150352in}{0.635675in}}%
\pgfpathlineto{\pgfqpoint{1.179291in}{0.641405in}}%
\pgfpathlineto{\pgfqpoint{1.217876in}{0.648092in}}%
\pgfpathlineto{\pgfqpoint{1.295047in}{0.659015in}}%
\pgfpathlineto{\pgfqpoint{1.381863in}{0.668401in}}%
\pgfpathlineto{\pgfqpoint{1.468680in}{0.675407in}}%
\pgfpathlineto{\pgfqpoint{1.565143in}{0.680845in}}%
\pgfpathlineto{\pgfqpoint{1.661606in}{0.684083in}}%
\pgfpathlineto{\pgfqpoint{1.767715in}{0.685289in}}%
\pgfpathlineto{\pgfqpoint{1.873824in}{0.684083in}}%
\pgfpathlineto{\pgfqpoint{1.970287in}{0.680845in}}%
\pgfpathlineto{\pgfqpoint{2.066750in}{0.675407in}}%
\pgfpathlineto{\pgfqpoint{2.153567in}{0.668401in}}%
\pgfpathlineto{\pgfqpoint{2.240383in}{0.659015in}}%
\pgfpathlineto{\pgfqpoint{2.317554in}{0.648092in}}%
\pgfpathlineto{\pgfqpoint{2.356139in}{0.641405in}}%
\pgfpathlineto{\pgfqpoint{2.385078in}{0.635675in}}%
\pgfpathlineto{\pgfqpoint{2.414017in}{0.629160in}}%
\pgfpathlineto{\pgfqpoint{2.442955in}{0.621613in}}%
\pgfpathlineto{\pgfqpoint{2.462248in}{0.615814in}}%
\pgfpathlineto{\pgfqpoint{2.481541in}{0.609185in}}%
\pgfpathlineto{\pgfqpoint{2.510479in}{0.596957in}}%
\pgfpathlineto{\pgfqpoint{2.529772in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{2.539418in}{0.579958in}}%
\pgfpathlineto{\pgfqpoint{2.549065in}{0.572437in}}%
\pgfpathlineto{\pgfqpoint{2.558711in}{0.563457in}}%
\pgfpathlineto{\pgfqpoint{2.568357in}{0.552567in}}%
\pgfpathlineto{\pgfqpoint{2.578004in}{0.539302in}}%
\pgfpathlineto{\pgfqpoint{2.587650in}{0.523555in}}%
\pgfpathlineto{\pgfqpoint{2.611450in}{0.480609in}}%
\pgfpathlineto{\pgfqpoint{2.620122in}{0.467656in}}%
\pgfpathlineto{\pgfqpoint{2.628234in}{0.457293in}}%
\pgfpathlineto{\pgfqpoint{2.640262in}{0.444340in}}%
\pgfpathlineto{\pgfqpoint{2.651958in}{0.433977in}}%
\pgfpathlineto{\pgfqpoint{2.665791in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.670293in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.653105in}{0.436568in}}%
\pgfpathlineto{\pgfqpoint{2.641666in}{0.446930in}}%
\pgfpathlineto{\pgfqpoint{2.632071in}{0.457293in}}%
\pgfpathlineto{\pgfqpoint{2.622148in}{0.470246in}}%
\pgfpathlineto{\pgfqpoint{2.609617in}{0.490971in}}%
\pgfpathlineto{\pgfqpoint{2.578004in}{0.555022in}}%
\pgfpathlineto{\pgfqpoint{2.568357in}{0.570790in}}%
\pgfpathlineto{\pgfqpoint{2.558711in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{2.549065in}{0.594839in}}%
\pgfpathlineto{\pgfqpoint{2.539418in}{0.604128in}}%
\pgfpathlineto{\pgfqpoint{2.529772in}{0.612170in}}%
\pgfpathlineto{\pgfqpoint{2.520126in}{0.619269in}}%
\pgfpathlineto{\pgfqpoint{2.500833in}{0.631424in}}%
\pgfpathlineto{\pgfqpoint{2.471894in}{0.646306in}}%
\pgfpathlineto{\pgfqpoint{2.433309in}{0.662418in}}%
\pgfpathlineto{\pgfqpoint{2.404370in}{0.672742in}}%
\pgfpathlineto{\pgfqpoint{2.365785in}{0.684937in}}%
\pgfpathlineto{\pgfqpoint{2.327200in}{0.695818in}}%
\pgfpathlineto{\pgfqpoint{2.288615in}{0.705696in}}%
\pgfpathlineto{\pgfqpoint{2.250030in}{0.714759in}}%
\pgfpathlineto{\pgfqpoint{2.201798in}{0.725106in}}%
\pgfpathlineto{\pgfqpoint{2.153567in}{0.734467in}}%
\pgfpathlineto{\pgfqpoint{2.105335in}{0.742887in}}%
\pgfpathlineto{\pgfqpoint{2.057104in}{0.750358in}}%
\pgfpathlineto{\pgfqpoint{2.018519in}{0.755626in}}%
\pgfpathlineto{\pgfqpoint{1.970287in}{0.761276in}}%
\pgfpathlineto{\pgfqpoint{1.931702in}{0.765007in}}%
\pgfpathlineto{\pgfqpoint{1.883470in}{0.768628in}}%
\pgfpathlineto{\pgfqpoint{1.844885in}{0.770653in}}%
\pgfpathlineto{\pgfqpoint{1.806300in}{0.771878in}}%
\pgfpathlineto{\pgfqpoint{1.767715in}{0.772288in}}%
\pgfpathlineto{\pgfqpoint{1.729130in}{0.771878in}}%
\pgfpathlineto{\pgfqpoint{1.690545in}{0.770653in}}%
\pgfpathlineto{\pgfqpoint{1.651959in}{0.768628in}}%
\pgfpathlineto{\pgfqpoint{1.603728in}{0.765007in}}%
\pgfpathlineto{\pgfqpoint{1.565143in}{0.761276in}}%
\pgfpathlineto{\pgfqpoint{1.516911in}{0.755626in}}%
\pgfpathlineto{\pgfqpoint{1.468680in}{0.748941in}}%
\pgfpathlineto{\pgfqpoint{1.420448in}{0.741278in}}%
\pgfpathlineto{\pgfqpoint{1.372217in}{0.732671in}}%
\pgfpathlineto{\pgfqpoint{1.323985in}{0.723118in}}%
\pgfpathlineto{\pgfqpoint{1.275754in}{0.712563in}}%
\pgfpathlineto{\pgfqpoint{1.237169in}{0.703309in}}%
\pgfpathlineto{\pgfqpoint{1.198584in}{0.693201in}}%
\pgfpathlineto{\pgfqpoint{1.159998in}{0.682028in}}%
\pgfpathlineto{\pgfqpoint{1.121413in}{0.669432in}}%
\pgfpathlineto{\pgfqpoint{1.092474in}{0.658684in}}%
\pgfpathlineto{\pgfqpoint{1.073182in}{0.650656in}}%
\pgfpathlineto{\pgfqpoint{1.053889in}{0.641687in}}%
\pgfpathlineto{\pgfqpoint{1.024950in}{0.625633in}}%
\pgfpathlineto{\pgfqpoint{1.005658in}{0.612170in}}%
\pgfpathlineto{\pgfqpoint{0.996012in}{0.604128in}}%
\pgfpathlineto{\pgfqpoint{0.986365in}{0.594839in}}%
\pgfpathlineto{\pgfqpoint{0.976719in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{0.967073in}{0.570790in}}%
\pgfpathlineto{\pgfqpoint{0.957426in}{0.555022in}}%
\pgfpathlineto{\pgfqpoint{0.925813in}{0.490971in}}%
\pgfpathlineto{\pgfqpoint{0.913282in}{0.470246in}}%
\pgfpathlineto{\pgfqpoint{0.903359in}{0.457293in}}%
\pgfpathlineto{\pgfqpoint{0.893764in}{0.446930in}}%
\pgfpathlineto{\pgfqpoint{0.882325in}{0.436568in}}%
\pgfpathlineto{\pgfqpoint{0.865137in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.869639in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.870610in}{0.424311in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.542636in}{2.126010in}}%
\pgfpathlineto{\pgfqpoint{0.571575in}{2.126670in}}%
\pgfpathlineto{\pgfqpoint{0.600513in}{2.128085in}}%
\pgfpathlineto{\pgfqpoint{0.629452in}{2.130323in}}%
\pgfpathlineto{\pgfqpoint{0.658391in}{2.133356in}}%
\pgfpathlineto{\pgfqpoint{0.711614in}{2.141218in}}%
\pgfpathlineto{\pgfqpoint{0.762030in}{2.151581in}}%
\pgfpathlineto{\pgfqpoint{0.783793in}{2.157029in}}%
\pgfpathlineto{\pgfqpoint{0.810034in}{2.164534in}}%
\pgfpathlineto{\pgfqpoint{0.851317in}{2.178628in}}%
\pgfpathlineto{\pgfqpoint{0.880256in}{2.190661in}}%
\pgfpathlineto{\pgfqpoint{0.928487in}{2.215187in}}%
\pgfpathlineto{\pgfqpoint{0.938134in}{2.218441in}}%
\pgfpathlineto{\pgfqpoint{0.947780in}{2.218269in}}%
\pgfpathlineto{\pgfqpoint{0.952346in}{2.216347in}}%
\pgfpathlineto{\pgfqpoint{0.962537in}{2.208575in}}%
\pgfpathlineto{\pgfqpoint{0.976719in}{2.194778in}}%
\pgfpathlineto{\pgfqpoint{0.986365in}{2.187223in}}%
\pgfpathlineto{\pgfqpoint{0.996012in}{2.180945in}}%
\pgfpathlineto{\pgfqpoint{1.015304in}{2.171331in}}%
\pgfpathlineto{\pgfqpoint{1.034597in}{2.164462in}}%
\pgfpathlineto{\pgfqpoint{1.063536in}{2.157457in}}%
\pgfpathlineto{\pgfqpoint{1.092474in}{2.153100in}}%
\pgfpathlineto{\pgfqpoint{1.131060in}{2.150076in}}%
\pgfpathlineto{\pgfqpoint{1.169645in}{2.149334in}}%
\pgfpathlineto{\pgfqpoint{1.198584in}{2.149911in}}%
\pgfpathlineto{\pgfqpoint{1.227523in}{2.151267in}}%
\pgfpathlineto{\pgfqpoint{1.295293in}{2.156762in}}%
\pgfpathlineto{\pgfqpoint{1.363812in}{2.164534in}}%
\pgfpathlineto{\pgfqpoint{1.526558in}{2.185350in}}%
\pgfpathlineto{\pgfqpoint{1.613374in}{2.194352in}}%
\pgfpathlineto{\pgfqpoint{1.651959in}{2.197315in}}%
\pgfpathlineto{\pgfqpoint{1.690545in}{2.199499in}}%
\pgfpathlineto{\pgfqpoint{1.729130in}{2.200837in}}%
\pgfpathlineto{\pgfqpoint{1.767715in}{2.201287in}}%
\pgfpathlineto{\pgfqpoint{1.806300in}{2.200837in}}%
\pgfpathlineto{\pgfqpoint{1.854532in}{2.199030in}}%
\pgfpathlineto{\pgfqpoint{1.893117in}{2.196644in}}%
\pgfpathlineto{\pgfqpoint{1.941348in}{2.192606in}}%
\pgfpathlineto{\pgfqpoint{2.018519in}{2.184196in}}%
\pgfpathlineto{\pgfqpoint{2.201798in}{2.160913in}}%
\pgfpathlineto{\pgfqpoint{2.278968in}{2.153266in}}%
\pgfpathlineto{\pgfqpoint{2.317554in}{2.150737in}}%
\pgfpathlineto{\pgfqpoint{2.346493in}{2.149625in}}%
\pgfpathlineto{\pgfqpoint{2.375431in}{2.149343in}}%
\pgfpathlineto{\pgfqpoint{2.404370in}{2.150076in}}%
\pgfpathlineto{\pgfqpoint{2.433309in}{2.152086in}}%
\pgfpathlineto{\pgfqpoint{2.462248in}{2.155760in}}%
\pgfpathlineto{\pgfqpoint{2.491187in}{2.161759in}}%
\pgfpathlineto{\pgfqpoint{2.510479in}{2.167620in}}%
\pgfpathlineto{\pgfqpoint{2.529772in}{2.175718in}}%
\pgfpathlineto{\pgfqpoint{2.539418in}{2.180945in}}%
\pgfpathlineto{\pgfqpoint{2.549065in}{2.187223in}}%
\pgfpathlineto{\pgfqpoint{2.558711in}{2.194778in}}%
\pgfpathlineto{\pgfqpoint{2.575836in}{2.211166in}}%
\pgfpathlineto{\pgfqpoint{2.583084in}{2.216347in}}%
\pgfpathlineto{\pgfqpoint{2.587650in}{2.218269in}}%
\pgfpathlineto{\pgfqpoint{2.597296in}{2.218441in}}%
\pgfpathlineto{\pgfqpoint{2.606942in}{2.215187in}}%
\pgfpathlineto{\pgfqpoint{2.655174in}{2.190661in}}%
\pgfpathlineto{\pgfqpoint{2.684113in}{2.178628in}}%
\pgfpathlineto{\pgfqpoint{2.703405in}{2.171641in}}%
\pgfpathlineto{\pgfqpoint{2.732344in}{2.162434in}}%
\pgfpathlineto{\pgfqpoint{2.752658in}{2.156762in}}%
\pgfpathlineto{\pgfqpoint{2.780576in}{2.149917in}}%
\pgfpathlineto{\pgfqpoint{2.809515in}{2.143833in}}%
\pgfpathlineto{\pgfqpoint{2.838453in}{2.138743in}}%
\pgfpathlineto{\pgfqpoint{2.867392in}{2.134577in}}%
\pgfpathlineto{\pgfqpoint{2.896331in}{2.131242in}}%
\pgfpathlineto{\pgfqpoint{2.932186in}{2.128265in}}%
\pgfpathlineto{\pgfqpoint{2.963855in}{2.126670in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.125966in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.127569in}}%
\pgfpathlineto{\pgfqpoint{2.973502in}{2.127951in}}%
\pgfpathlineto{\pgfqpoint{2.944563in}{2.129138in}}%
\pgfpathlineto{\pgfqpoint{2.890744in}{2.133446in}}%
\pgfpathlineto{\pgfqpoint{2.867392in}{2.136201in}}%
\pgfpathlineto{\pgfqpoint{2.833604in}{2.141218in}}%
\pgfpathlineto{\pgfqpoint{2.809515in}{2.145550in}}%
\pgfpathlineto{\pgfqpoint{2.780576in}{2.151635in}}%
\pgfpathlineto{\pgfqpoint{2.732344in}{2.164256in}}%
\pgfpathlineto{\pgfqpoint{2.703405in}{2.173548in}}%
\pgfpathlineto{\pgfqpoint{2.684113in}{2.180585in}}%
\pgfpathlineto{\pgfqpoint{2.664820in}{2.188459in}}%
\pgfpathlineto{\pgfqpoint{2.645528in}{2.197351in}}%
\pgfpathlineto{\pgfqpoint{2.606942in}{2.218091in}}%
\pgfpathlineto{\pgfqpoint{2.597296in}{2.222224in}}%
\pgfpathlineto{\pgfqpoint{2.587650in}{2.224069in}}%
\pgfpathlineto{\pgfqpoint{2.578004in}{2.222511in}}%
\pgfpathlineto{\pgfqpoint{2.575288in}{2.221529in}}%
\pgfpathlineto{\pgfqpoint{2.549065in}{2.207257in}}%
\pgfpathlineto{\pgfqpoint{2.539418in}{2.203065in}}%
\pgfpathlineto{\pgfqpoint{2.520126in}{2.196932in}}%
\pgfpathlineto{\pgfqpoint{2.500833in}{2.193022in}}%
\pgfpathlineto{\pgfqpoint{2.481541in}{2.190652in}}%
\pgfpathlineto{\pgfqpoint{2.452602in}{2.189152in}}%
\pgfpathlineto{\pgfqpoint{2.423663in}{2.189452in}}%
\pgfpathlineto{\pgfqpoint{2.394724in}{2.191103in}}%
\pgfpathlineto{\pgfqpoint{2.365785in}{2.193823in}}%
\pgfpathlineto{\pgfqpoint{2.336846in}{2.197416in}}%
\pgfpathlineto{\pgfqpoint{2.307907in}{2.201729in}}%
\pgfpathlineto{\pgfqpoint{2.268293in}{2.208575in}}%
\pgfpathlineto{\pgfqpoint{2.203161in}{2.221529in}}%
\pgfpathlineto{\pgfqpoint{2.037811in}{2.257002in}}%
\pgfpathlineto{\pgfqpoint{1.989580in}{2.266190in}}%
\pgfpathlineto{\pgfqpoint{1.950994in}{2.272654in}}%
\pgfpathlineto{\pgfqpoint{1.902763in}{2.279335in}}%
\pgfpathlineto{\pgfqpoint{1.854532in}{2.284192in}}%
\pgfpathlineto{\pgfqpoint{1.806300in}{2.287013in}}%
\pgfpathlineto{\pgfqpoint{1.767715in}{2.287716in}}%
\pgfpathlineto{\pgfqpoint{1.729130in}{2.287013in}}%
\pgfpathlineto{\pgfqpoint{1.680898in}{2.284192in}}%
\pgfpathlineto{\pgfqpoint{1.632667in}{2.279335in}}%
\pgfpathlineto{\pgfqpoint{1.584435in}{2.272654in}}%
\pgfpathlineto{\pgfqpoint{1.545850in}{2.266190in}}%
\pgfpathlineto{\pgfqpoint{1.497619in}{2.257002in}}%
\pgfpathlineto{\pgfqpoint{1.332269in}{2.221529in}}%
\pgfpathlineto{\pgfqpoint{1.267136in}{2.208575in}}%
\pgfpathlineto{\pgfqpoint{1.227523in}{2.201729in}}%
\pgfpathlineto{\pgfqpoint{1.198584in}{2.197416in}}%
\pgfpathlineto{\pgfqpoint{1.169645in}{2.193823in}}%
\pgfpathlineto{\pgfqpoint{1.140706in}{2.191103in}}%
\pgfpathlineto{\pgfqpoint{1.111767in}{2.189452in}}%
\pgfpathlineto{\pgfqpoint{1.082828in}{2.189152in}}%
\pgfpathlineto{\pgfqpoint{1.053889in}{2.190652in}}%
\pgfpathlineto{\pgfqpoint{1.034597in}{2.193022in}}%
\pgfpathlineto{\pgfqpoint{1.015304in}{2.196932in}}%
\pgfpathlineto{\pgfqpoint{0.996012in}{2.203065in}}%
\pgfpathlineto{\pgfqpoint{0.986365in}{2.207257in}}%
\pgfpathlineto{\pgfqpoint{0.960142in}{2.221529in}}%
\pgfpathlineto{\pgfqpoint{0.957426in}{2.222511in}}%
\pgfpathlineto{\pgfqpoint{0.947780in}{2.224069in}}%
\pgfpathlineto{\pgfqpoint{0.938134in}{2.222224in}}%
\pgfpathlineto{\pgfqpoint{0.928487in}{2.218091in}}%
\pgfpathlineto{\pgfqpoint{0.889902in}{2.197351in}}%
\pgfpathlineto{\pgfqpoint{0.870610in}{2.188459in}}%
\pgfpathlineto{\pgfqpoint{0.851317in}{2.180585in}}%
\pgfpathlineto{\pgfqpoint{0.812732in}{2.167185in}}%
\pgfpathlineto{\pgfqpoint{0.793439in}{2.161472in}}%
\pgfpathlineto{\pgfqpoint{0.764500in}{2.153909in}}%
\pgfpathlineto{\pgfqpoint{0.735562in}{2.147474in}}%
\pgfpathlineto{\pgfqpoint{0.706623in}{2.142030in}}%
\pgfpathlineto{\pgfqpoint{0.677684in}{2.137524in}}%
\pgfpathlineto{\pgfqpoint{0.648745in}{2.133887in}}%
\pgfpathlineto{\pgfqpoint{0.619806in}{2.131096in}}%
\pgfpathlineto{\pgfqpoint{0.590867in}{2.129138in}}%
\pgfpathlineto{\pgfqpoint{0.561928in}{2.127951in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.127569in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.125966in}}%
\pgfpathlineto{\pgfqpoint{0.542636in}{2.126010in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.535371in}{2.205985in}}%
\pgfpathlineto{\pgfqpoint{0.581221in}{2.207306in}}%
\pgfpathlineto{\pgfqpoint{0.629452in}{2.211423in}}%
\pgfpathlineto{\pgfqpoint{0.677684in}{2.218447in}}%
\pgfpathlineto{\pgfqpoint{0.696976in}{2.222142in}}%
\pgfpathlineto{\pgfqpoint{0.725915in}{2.228729in}}%
\pgfpathlineto{\pgfqpoint{0.764500in}{2.239705in}}%
\pgfpathlineto{\pgfqpoint{0.787005in}{2.247435in}}%
\pgfpathlineto{\pgfqpoint{0.806763in}{2.255207in}}%
\pgfpathlineto{\pgfqpoint{0.824196in}{2.262979in}}%
\pgfpathlineto{\pgfqpoint{0.839709in}{2.270751in}}%
\pgfpathlineto{\pgfqpoint{0.857826in}{2.281114in}}%
\pgfpathlineto{\pgfqpoint{0.869639in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{0.865137in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{0.848667in}{2.278523in}}%
\pgfpathlineto{\pgfqpoint{0.834555in}{2.270751in}}%
\pgfpathlineto{\pgfqpoint{0.818714in}{2.262979in}}%
\pgfpathlineto{\pgfqpoint{0.800840in}{2.255207in}}%
\pgfpathlineto{\pgfqpoint{0.764500in}{2.241954in}}%
\pgfpathlineto{\pgfqpoint{0.725915in}{2.230854in}}%
\pgfpathlineto{\pgfqpoint{0.687330in}{2.222269in}}%
\pgfpathlineto{\pgfqpoint{0.639099in}{2.214552in}}%
\pgfpathlineto{\pgfqpoint{0.590867in}{2.209836in}}%
\pgfpathlineto{\pgfqpoint{0.561928in}{2.208372in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.207875in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.205971in}}%
\pgfpathlineto{\pgfqpoint{0.535371in}{2.205985in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.002440in}{2.205971in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.207875in}}%
\pgfpathlineto{\pgfqpoint{2.973502in}{2.208372in}}%
\pgfpathlineto{\pgfqpoint{2.944563in}{2.209836in}}%
\pgfpathlineto{\pgfqpoint{2.896331in}{2.214552in}}%
\pgfpathlineto{\pgfqpoint{2.848100in}{2.222269in}}%
\pgfpathlineto{\pgfqpoint{2.809515in}{2.230854in}}%
\pgfpathlineto{\pgfqpoint{2.770929in}{2.241954in}}%
\pgfpathlineto{\pgfqpoint{2.734589in}{2.255207in}}%
\pgfpathlineto{\pgfqpoint{2.716716in}{2.262979in}}%
\pgfpathlineto{\pgfqpoint{2.700875in}{2.270751in}}%
\pgfpathlineto{\pgfqpoint{2.686762in}{2.278523in}}%
\pgfpathlineto{\pgfqpoint{2.670293in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{2.665791in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{2.677604in}{2.281114in}}%
\pgfpathlineto{\pgfqpoint{2.695721in}{2.270751in}}%
\pgfpathlineto{\pgfqpoint{2.711234in}{2.262979in}}%
\pgfpathlineto{\pgfqpoint{2.728667in}{2.255207in}}%
\pgfpathlineto{\pgfqpoint{2.748425in}{2.247435in}}%
\pgfpathlineto{\pgfqpoint{2.770929in}{2.239705in}}%
\pgfpathlineto{\pgfqpoint{2.809515in}{2.228729in}}%
\pgfpathlineto{\pgfqpoint{2.838453in}{2.222142in}}%
\pgfpathlineto{\pgfqpoint{2.857746in}{2.218447in}}%
\pgfpathlineto{\pgfqpoint{2.905977in}{2.211423in}}%
\pgfpathlineto{\pgfqpoint{2.954209in}{2.207306in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.205971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532989in}{0.423614in}}{\pgfqpoint{2.469451in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994309,0.616999,0.422950}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870610in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.874444in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.884784in}{0.431386in}}%
\pgfpathlineto{\pgfqpoint{0.896719in}{0.441749in}}%
\pgfpathlineto{\pgfqpoint{0.911352in}{0.457293in}}%
\pgfpathlineto{\pgfqpoint{0.924978in}{0.475428in}}%
\pgfpathlineto{\pgfqpoint{0.947780in}{0.511641in}}%
\pgfpathlineto{\pgfqpoint{0.957426in}{0.525007in}}%
\pgfpathlineto{\pgfqpoint{0.967073in}{0.536067in}}%
\pgfpathlineto{\pgfqpoint{0.976719in}{0.544974in}}%
\pgfpathlineto{\pgfqpoint{0.986365in}{0.552168in}}%
\pgfpathlineto{\pgfqpoint{0.996012in}{0.558060in}}%
\pgfpathlineto{\pgfqpoint{1.005658in}{0.562984in}}%
\pgfpathlineto{\pgfqpoint{1.024950in}{0.570782in}}%
\pgfpathlineto{\pgfqpoint{1.044243in}{0.576729in}}%
\pgfpathlineto{\pgfqpoint{1.073182in}{0.583434in}}%
\pgfpathlineto{\pgfqpoint{1.102121in}{0.588346in}}%
\pgfpathlineto{\pgfqpoint{1.131060in}{0.591981in}}%
\pgfpathlineto{\pgfqpoint{1.169645in}{0.595302in}}%
\pgfpathlineto{\pgfqpoint{1.208230in}{0.597194in}}%
\pgfpathlineto{\pgfqpoint{1.246815in}{0.597821in}}%
\pgfpathlineto{\pgfqpoint{1.295047in}{0.596921in}}%
\pgfpathlineto{\pgfqpoint{1.343278in}{0.594073in}}%
\pgfpathlineto{\pgfqpoint{1.388256in}{0.589416in}}%
\pgfpathlineto{\pgfqpoint{1.430095in}{0.582818in}}%
\pgfpathlineto{\pgfqpoint{1.448191in}{0.579054in}}%
\pgfpathlineto{\pgfqpoint{1.468364in}{0.573872in}}%
\pgfpathlineto{\pgfqpoint{1.491059in}{0.566100in}}%
\pgfpathlineto{\pgfqpoint{1.502136in}{0.560919in}}%
\pgfpathlineto{\pgfqpoint{1.510482in}{0.555738in}}%
\pgfpathlineto{\pgfqpoint{1.516391in}{0.550557in}}%
\pgfpathlineto{\pgfqpoint{1.520206in}{0.545375in}}%
\pgfpathlineto{\pgfqpoint{1.522063in}{0.540194in}}%
\pgfpathlineto{\pgfqpoint{1.522186in}{0.535013in}}%
\pgfpathlineto{\pgfqpoint{1.520766in}{0.529831in}}%
\pgfpathlineto{\pgfqpoint{1.516095in}{0.522059in}}%
\pgfpathlineto{\pgfqpoint{1.511587in}{0.516878in}}%
\pgfpathlineto{\pgfqpoint{1.502957in}{0.509106in}}%
\pgfpathlineto{\pgfqpoint{1.484667in}{0.496153in}}%
\pgfpathlineto{\pgfqpoint{1.453084in}{0.478018in}}%
\pgfpathlineto{\pgfqpoint{1.416541in}{0.459884in}}%
\pgfpathlineto{\pgfqpoint{1.376083in}{0.441749in}}%
\pgfpathlineto{\pgfqpoint{1.331806in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.203624in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.159347in}{0.441749in}}%
\pgfpathlineto{\pgfqpoint{2.118889in}{0.459884in}}%
\pgfpathlineto{\pgfqpoint{2.082346in}{0.478018in}}%
\pgfpathlineto{\pgfqpoint{2.050762in}{0.496153in}}%
\pgfpathlineto{\pgfqpoint{2.032473in}{0.509106in}}%
\pgfpathlineto{\pgfqpoint{2.023843in}{0.516878in}}%
\pgfpathlineto{\pgfqpoint{2.019335in}{0.522059in}}%
\pgfpathlineto{\pgfqpoint{2.014664in}{0.529831in}}%
\pgfpathlineto{\pgfqpoint{2.013244in}{0.535013in}}%
\pgfpathlineto{\pgfqpoint{2.013367in}{0.540194in}}%
\pgfpathlineto{\pgfqpoint{2.015224in}{0.545375in}}%
\pgfpathlineto{\pgfqpoint{2.019038in}{0.550557in}}%
\pgfpathlineto{\pgfqpoint{2.024948in}{0.555738in}}%
\pgfpathlineto{\pgfqpoint{2.033294in}{0.560919in}}%
\pgfpathlineto{\pgfqpoint{2.044370in}{0.566100in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{0.573872in}}%
\pgfpathlineto{\pgfqpoint{2.087239in}{0.579054in}}%
\pgfpathlineto{\pgfqpoint{2.105335in}{0.582818in}}%
\pgfpathlineto{\pgfqpoint{2.147173in}{0.589416in}}%
\pgfpathlineto{\pgfqpoint{2.192152in}{0.594073in}}%
\pgfpathlineto{\pgfqpoint{2.240383in}{0.596921in}}%
\pgfpathlineto{\pgfqpoint{2.288615in}{0.597821in}}%
\pgfpathlineto{\pgfqpoint{2.327200in}{0.597194in}}%
\pgfpathlineto{\pgfqpoint{2.365785in}{0.595302in}}%
\pgfpathlineto{\pgfqpoint{2.404370in}{0.591981in}}%
\pgfpathlineto{\pgfqpoint{2.433309in}{0.588346in}}%
\pgfpathlineto{\pgfqpoint{2.462248in}{0.583434in}}%
\pgfpathlineto{\pgfqpoint{2.491187in}{0.576729in}}%
\pgfpathlineto{\pgfqpoint{2.510479in}{0.570782in}}%
\pgfpathlineto{\pgfqpoint{2.529772in}{0.562984in}}%
\pgfpathlineto{\pgfqpoint{2.539418in}{0.558060in}}%
\pgfpathlineto{\pgfqpoint{2.549065in}{0.552168in}}%
\pgfpathlineto{\pgfqpoint{2.558711in}{0.544974in}}%
\pgfpathlineto{\pgfqpoint{2.568357in}{0.536067in}}%
\pgfpathlineto{\pgfqpoint{2.578004in}{0.525007in}}%
\pgfpathlineto{\pgfqpoint{2.587650in}{0.511641in}}%
\pgfpathlineto{\pgfqpoint{2.610452in}{0.475428in}}%
\pgfpathlineto{\pgfqpoint{2.624078in}{0.457293in}}%
\pgfpathlineto{\pgfqpoint{2.638711in}{0.441749in}}%
\pgfpathlineto{\pgfqpoint{2.650646in}{0.431386in}}%
\pgfpathlineto{\pgfqpoint{2.660986in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.665791in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.651958in}{0.433977in}}%
\pgfpathlineto{\pgfqpoint{2.643026in}{0.441749in}}%
\pgfpathlineto{\pgfqpoint{2.632718in}{0.452112in}}%
\pgfpathlineto{\pgfqpoint{2.624034in}{0.462474in}}%
\pgfpathlineto{\pgfqpoint{2.611450in}{0.480609in}}%
\pgfpathlineto{\pgfqpoint{2.587650in}{0.523555in}}%
\pgfpathlineto{\pgfqpoint{2.578004in}{0.539302in}}%
\pgfpathlineto{\pgfqpoint{2.568357in}{0.552567in}}%
\pgfpathlineto{\pgfqpoint{2.558711in}{0.563457in}}%
\pgfpathlineto{\pgfqpoint{2.549065in}{0.572437in}}%
\pgfpathlineto{\pgfqpoint{2.539418in}{0.579958in}}%
\pgfpathlineto{\pgfqpoint{2.529772in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{2.510479in}{0.596957in}}%
\pgfpathlineto{\pgfqpoint{2.481541in}{0.609185in}}%
\pgfpathlineto{\pgfqpoint{2.452602in}{0.618803in}}%
\pgfpathlineto{\pgfqpoint{2.423663in}{0.626775in}}%
\pgfpathlineto{\pgfqpoint{2.394724in}{0.633600in}}%
\pgfpathlineto{\pgfqpoint{2.365785in}{0.639571in}}%
\pgfpathlineto{\pgfqpoint{2.327200in}{0.646510in}}%
\pgfpathlineto{\pgfqpoint{2.250030in}{0.657799in}}%
\pgfpathlineto{\pgfqpoint{2.163213in}{0.667486in}}%
\pgfpathlineto{\pgfqpoint{2.066750in}{0.675407in}}%
\pgfpathlineto{\pgfqpoint{1.970287in}{0.680845in}}%
\pgfpathlineto{\pgfqpoint{1.873824in}{0.684083in}}%
\pgfpathlineto{\pgfqpoint{1.767715in}{0.685289in}}%
\pgfpathlineto{\pgfqpoint{1.661606in}{0.684083in}}%
\pgfpathlineto{\pgfqpoint{1.565143in}{0.680845in}}%
\pgfpathlineto{\pgfqpoint{1.468680in}{0.675407in}}%
\pgfpathlineto{\pgfqpoint{1.372217in}{0.667486in}}%
\pgfpathlineto{\pgfqpoint{1.285400in}{0.657799in}}%
\pgfpathlineto{\pgfqpoint{1.208230in}{0.646510in}}%
\pgfpathlineto{\pgfqpoint{1.169645in}{0.639571in}}%
\pgfpathlineto{\pgfqpoint{1.140706in}{0.633600in}}%
\pgfpathlineto{\pgfqpoint{1.111767in}{0.626775in}}%
\pgfpathlineto{\pgfqpoint{1.082828in}{0.618803in}}%
\pgfpathlineto{\pgfqpoint{1.053889in}{0.609185in}}%
\pgfpathlineto{\pgfqpoint{1.024950in}{0.596957in}}%
\pgfpathlineto{\pgfqpoint{1.005658in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{0.996012in}{0.579958in}}%
\pgfpathlineto{\pgfqpoint{0.986365in}{0.572437in}}%
\pgfpathlineto{\pgfqpoint{0.976719in}{0.563457in}}%
\pgfpathlineto{\pgfqpoint{0.967073in}{0.552567in}}%
\pgfpathlineto{\pgfqpoint{0.957426in}{0.539302in}}%
\pgfpathlineto{\pgfqpoint{0.947780in}{0.523555in}}%
\pgfpathlineto{\pgfqpoint{0.925522in}{0.483199in}}%
\pgfpathlineto{\pgfqpoint{0.913422in}{0.465065in}}%
\pgfpathlineto{\pgfqpoint{0.905035in}{0.454702in}}%
\pgfpathlineto{\pgfqpoint{0.895168in}{0.444340in}}%
\pgfpathlineto{\pgfqpoint{0.883472in}{0.433977in}}%
\pgfpathlineto{\pgfqpoint{0.869639in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.870610in}{0.423614in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.542636in}{2.127612in}}%
\pgfpathlineto{\pgfqpoint{0.571575in}{2.128245in}}%
\pgfpathlineto{\pgfqpoint{0.600513in}{2.129708in}}%
\pgfpathlineto{\pgfqpoint{0.629452in}{2.131948in}}%
\pgfpathlineto{\pgfqpoint{0.658391in}{2.135010in}}%
\pgfpathlineto{\pgfqpoint{0.687330in}{2.138913in}}%
\pgfpathlineto{\pgfqpoint{0.716269in}{2.143719in}}%
\pgfpathlineto{\pgfqpoint{0.764500in}{2.153909in}}%
\pgfpathlineto{\pgfqpoint{0.793439in}{2.161472in}}%
\pgfpathlineto{\pgfqpoint{0.812732in}{2.167185in}}%
\pgfpathlineto{\pgfqpoint{0.851317in}{2.180585in}}%
\pgfpathlineto{\pgfqpoint{0.870610in}{2.188459in}}%
\pgfpathlineto{\pgfqpoint{0.889902in}{2.197351in}}%
\pgfpathlineto{\pgfqpoint{0.928487in}{2.218091in}}%
\pgfpathlineto{\pgfqpoint{0.938134in}{2.222224in}}%
\pgfpathlineto{\pgfqpoint{0.947780in}{2.224069in}}%
\pgfpathlineto{\pgfqpoint{0.957426in}{2.222511in}}%
\pgfpathlineto{\pgfqpoint{0.960142in}{2.221529in}}%
\pgfpathlineto{\pgfqpoint{0.986365in}{2.207257in}}%
\pgfpathlineto{\pgfqpoint{0.996012in}{2.203065in}}%
\pgfpathlineto{\pgfqpoint{1.015304in}{2.196932in}}%
\pgfpathlineto{\pgfqpoint{1.034597in}{2.193022in}}%
\pgfpathlineto{\pgfqpoint{1.053889in}{2.190652in}}%
\pgfpathlineto{\pgfqpoint{1.082828in}{2.189152in}}%
\pgfpathlineto{\pgfqpoint{1.111767in}{2.189452in}}%
\pgfpathlineto{\pgfqpoint{1.140706in}{2.191103in}}%
\pgfpathlineto{\pgfqpoint{1.169645in}{2.193823in}}%
\pgfpathlineto{\pgfqpoint{1.198584in}{2.197416in}}%
\pgfpathlineto{\pgfqpoint{1.227523in}{2.201729in}}%
\pgfpathlineto{\pgfqpoint{1.267136in}{2.208575in}}%
\pgfpathlineto{\pgfqpoint{1.332269in}{2.221529in}}%
\pgfpathlineto{\pgfqpoint{1.497619in}{2.257002in}}%
\pgfpathlineto{\pgfqpoint{1.545850in}{2.266190in}}%
\pgfpathlineto{\pgfqpoint{1.584435in}{2.272654in}}%
\pgfpathlineto{\pgfqpoint{1.632667in}{2.279335in}}%
\pgfpathlineto{\pgfqpoint{1.680898in}{2.284192in}}%
\pgfpathlineto{\pgfqpoint{1.729130in}{2.287013in}}%
\pgfpathlineto{\pgfqpoint{1.767715in}{2.287716in}}%
\pgfpathlineto{\pgfqpoint{1.806300in}{2.287013in}}%
\pgfpathlineto{\pgfqpoint{1.854532in}{2.284192in}}%
\pgfpathlineto{\pgfqpoint{1.902763in}{2.279335in}}%
\pgfpathlineto{\pgfqpoint{1.950994in}{2.272654in}}%
\pgfpathlineto{\pgfqpoint{1.989580in}{2.266190in}}%
\pgfpathlineto{\pgfqpoint{2.037811in}{2.257002in}}%
\pgfpathlineto{\pgfqpoint{2.203161in}{2.221529in}}%
\pgfpathlineto{\pgfqpoint{2.268293in}{2.208575in}}%
\pgfpathlineto{\pgfqpoint{2.307907in}{2.201729in}}%
\pgfpathlineto{\pgfqpoint{2.336846in}{2.197416in}}%
\pgfpathlineto{\pgfqpoint{2.365785in}{2.193823in}}%
\pgfpathlineto{\pgfqpoint{2.394724in}{2.191103in}}%
\pgfpathlineto{\pgfqpoint{2.423663in}{2.189452in}}%
\pgfpathlineto{\pgfqpoint{2.452602in}{2.189152in}}%
\pgfpathlineto{\pgfqpoint{2.481541in}{2.190652in}}%
\pgfpathlineto{\pgfqpoint{2.500833in}{2.193022in}}%
\pgfpathlineto{\pgfqpoint{2.520126in}{2.196932in}}%
\pgfpathlineto{\pgfqpoint{2.539418in}{2.203065in}}%
\pgfpathlineto{\pgfqpoint{2.549065in}{2.207257in}}%
\pgfpathlineto{\pgfqpoint{2.575288in}{2.221529in}}%
\pgfpathlineto{\pgfqpoint{2.578004in}{2.222511in}}%
\pgfpathlineto{\pgfqpoint{2.587650in}{2.224069in}}%
\pgfpathlineto{\pgfqpoint{2.597296in}{2.222224in}}%
\pgfpathlineto{\pgfqpoint{2.606942in}{2.218091in}}%
\pgfpathlineto{\pgfqpoint{2.645528in}{2.197351in}}%
\pgfpathlineto{\pgfqpoint{2.664820in}{2.188459in}}%
\pgfpathlineto{\pgfqpoint{2.684113in}{2.180585in}}%
\pgfpathlineto{\pgfqpoint{2.703405in}{2.173548in}}%
\pgfpathlineto{\pgfqpoint{2.732344in}{2.164256in}}%
\pgfpathlineto{\pgfqpoint{2.780576in}{2.151635in}}%
\pgfpathlineto{\pgfqpoint{2.809515in}{2.145550in}}%
\pgfpathlineto{\pgfqpoint{2.838453in}{2.140426in}}%
\pgfpathlineto{\pgfqpoint{2.867392in}{2.136201in}}%
\pgfpathlineto{\pgfqpoint{2.896331in}{2.132869in}}%
\pgfpathlineto{\pgfqpoint{2.925270in}{2.130356in}}%
\pgfpathlineto{\pgfqpoint{2.963855in}{2.128245in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.127569in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.129246in}}%
\pgfpathlineto{\pgfqpoint{2.954209in}{2.130332in}}%
\pgfpathlineto{\pgfqpoint{2.905977in}{2.133629in}}%
\pgfpathlineto{\pgfqpoint{2.877039in}{2.136723in}}%
\pgfpathlineto{\pgfqpoint{2.848100in}{2.140661in}}%
\pgfpathlineto{\pgfqpoint{2.801180in}{2.148990in}}%
\pgfpathlineto{\pgfqpoint{2.770929in}{2.155767in}}%
\pgfpathlineto{\pgfqpoint{2.741991in}{2.163384in}}%
\pgfpathlineto{\pgfqpoint{2.713052in}{2.172251in}}%
\pgfpathlineto{\pgfqpoint{2.693759in}{2.179015in}}%
\pgfpathlineto{\pgfqpoint{2.674466in}{2.186533in}}%
\pgfpathlineto{\pgfqpoint{2.655174in}{2.194976in}}%
\pgfpathlineto{\pgfqpoint{2.635881in}{2.204609in}}%
\pgfpathlineto{\pgfqpoint{2.606942in}{2.221084in}}%
\pgfpathlineto{\pgfqpoint{2.597296in}{2.225938in}}%
\pgfpathlineto{\pgfqpoint{2.587650in}{2.229202in}}%
\pgfpathlineto{\pgfqpoint{2.578004in}{2.230207in}}%
\pgfpathlineto{\pgfqpoint{2.569737in}{2.229301in}}%
\pgfpathlineto{\pgfqpoint{2.539418in}{2.222169in}}%
\pgfpathlineto{\pgfqpoint{2.529772in}{2.220595in}}%
\pgfpathlineto{\pgfqpoint{2.510479in}{2.218853in}}%
\pgfpathlineto{\pgfqpoint{2.491187in}{2.218591in}}%
\pgfpathlineto{\pgfqpoint{2.471894in}{2.219453in}}%
\pgfpathlineto{\pgfqpoint{2.452602in}{2.221206in}}%
\pgfpathlineto{\pgfqpoint{2.430478in}{2.224119in}}%
\pgfpathlineto{\pgfqpoint{2.404370in}{2.228586in}}%
\pgfpathlineto{\pgfqpoint{2.376216in}{2.234482in}}%
\pgfpathlineto{\pgfqpoint{2.325693in}{2.247435in}}%
\pgfpathlineto{\pgfqpoint{2.267491in}{2.265570in}}%
\pgfpathlineto{\pgfqpoint{2.237947in}{2.275932in}}%
\pgfpathlineto{\pgfqpoint{2.203624in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{1.331806in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{1.282978in}{2.270751in}}%
\pgfpathlineto{\pgfqpoint{1.235939in}{2.255207in}}%
\pgfpathlineto{\pgfqpoint{1.188937in}{2.241766in}}%
\pgfpathlineto{\pgfqpoint{1.140706in}{2.230490in}}%
\pgfpathlineto{\pgfqpoint{1.111767in}{2.225181in}}%
\pgfpathlineto{\pgfqpoint{1.092474in}{2.222366in}}%
\pgfpathlineto{\pgfqpoint{1.063536in}{2.219453in}}%
\pgfpathlineto{\pgfqpoint{1.044243in}{2.218591in}}%
\pgfpathlineto{\pgfqpoint{1.015304in}{2.219510in}}%
\pgfpathlineto{\pgfqpoint{0.996012in}{2.222169in}}%
\pgfpathlineto{\pgfqpoint{0.965693in}{2.229301in}}%
\pgfpathlineto{\pgfqpoint{0.957426in}{2.230207in}}%
\pgfpathlineto{\pgfqpoint{0.947780in}{2.229202in}}%
\pgfpathlineto{\pgfqpoint{0.938134in}{2.225938in}}%
\pgfpathlineto{\pgfqpoint{0.889902in}{2.199630in}}%
\pgfpathlineto{\pgfqpoint{0.860963in}{2.186533in}}%
\pgfpathlineto{\pgfqpoint{0.822378in}{2.172251in}}%
\pgfpathlineto{\pgfqpoint{0.793439in}{2.163384in}}%
\pgfpathlineto{\pgfqpoint{0.768521in}{2.156762in}}%
\pgfpathlineto{\pgfqpoint{0.735562in}{2.149258in}}%
\pgfpathlineto{\pgfqpoint{0.706839in}{2.143809in}}%
\pgfpathlineto{\pgfqpoint{0.652627in}{2.136037in}}%
\pgfpathlineto{\pgfqpoint{0.619806in}{2.132799in}}%
\pgfpathlineto{\pgfqpoint{0.590867in}{2.130799in}}%
\pgfpathlineto{\pgfqpoint{0.561928in}{2.129641in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.129246in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.127569in}}%
\pgfpathlineto{\pgfqpoint{0.542636in}{2.127612in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.542636in}{2.204018in}}%
\pgfpathlineto{\pgfqpoint{0.590867in}{2.205907in}}%
\pgfpathlineto{\pgfqpoint{0.639099in}{2.210528in}}%
\pgfpathlineto{\pgfqpoint{0.687330in}{2.218099in}}%
\pgfpathlineto{\pgfqpoint{0.706623in}{2.222030in}}%
\pgfpathlineto{\pgfqpoint{0.735562in}{2.228986in}}%
\pgfpathlineto{\pgfqpoint{0.774147in}{2.240497in}}%
\pgfpathlineto{\pgfqpoint{0.793544in}{2.247435in}}%
\pgfpathlineto{\pgfqpoint{0.812783in}{2.255207in}}%
\pgfpathlineto{\pgfqpoint{0.829873in}{2.262979in}}%
\pgfpathlineto{\pgfqpoint{0.845076in}{2.270751in}}%
\pgfpathlineto{\pgfqpoint{0.858606in}{2.278523in}}%
\pgfpathlineto{\pgfqpoint{0.874444in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{0.869639in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{0.857826in}{2.281114in}}%
\pgfpathlineto{\pgfqpoint{0.839709in}{2.270751in}}%
\pgfpathlineto{\pgfqpoint{0.818628in}{2.260388in}}%
\pgfpathlineto{\pgfqpoint{0.800447in}{2.252616in}}%
\pgfpathlineto{\pgfqpoint{0.764500in}{2.239705in}}%
\pgfpathlineto{\pgfqpoint{0.725915in}{2.228729in}}%
\pgfpathlineto{\pgfqpoint{0.696976in}{2.222142in}}%
\pgfpathlineto{\pgfqpoint{0.677684in}{2.218447in}}%
\pgfpathlineto{\pgfqpoint{0.629452in}{2.211423in}}%
\pgfpathlineto{\pgfqpoint{0.581221in}{2.207306in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.205971in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.203965in}}%
\pgfpathlineto{\pgfqpoint{0.542636in}{2.204018in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.944563in}{2.205907in}}%
\pgfpathlineto{\pgfqpoint{2.973502in}{2.204442in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.203965in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.205971in}}%
\pgfpathlineto{\pgfqpoint{2.954209in}{2.207306in}}%
\pgfpathlineto{\pgfqpoint{2.925270in}{2.209433in}}%
\pgfpathlineto{\pgfqpoint{2.896331in}{2.212576in}}%
\pgfpathlineto{\pgfqpoint{2.848100in}{2.220223in}}%
\pgfpathlineto{\pgfqpoint{2.809515in}{2.228729in}}%
\pgfpathlineto{\pgfqpoint{2.770929in}{2.239705in}}%
\pgfpathlineto{\pgfqpoint{2.734983in}{2.252616in}}%
\pgfpathlineto{\pgfqpoint{2.716801in}{2.260388in}}%
\pgfpathlineto{\pgfqpoint{2.695721in}{2.270751in}}%
\pgfpathlineto{\pgfqpoint{2.677604in}{2.281114in}}%
\pgfpathlineto{\pgfqpoint{2.665791in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{2.660986in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{2.685700in}{2.273342in}}%
\pgfpathlineto{\pgfqpoint{2.700285in}{2.265570in}}%
\pgfpathlineto{\pgfqpoint{2.716680in}{2.257798in}}%
\pgfpathlineto{\pgfqpoint{2.748829in}{2.244844in}}%
\pgfpathlineto{\pgfqpoint{2.780576in}{2.234402in}}%
\pgfpathlineto{\pgfqpoint{2.819161in}{2.224209in}}%
\pgfpathlineto{\pgfqpoint{2.857746in}{2.216350in}}%
\pgfpathlineto{\pgfqpoint{2.896331in}{2.210528in}}%
\pgfpathlineto{\pgfqpoint{2.944563in}{2.205907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532989in}{0.423614in}}{\pgfqpoint{2.469451in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996096,0.653659,0.446213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880256in}{0.424311in}}%
\pgfpathlineto{\pgfqpoint{0.895660in}{0.436568in}}%
\pgfpathlineto{\pgfqpoint{0.913675in}{0.454702in}}%
\pgfpathlineto{\pgfqpoint{0.924173in}{0.467656in}}%
\pgfpathlineto{\pgfqpoint{0.947780in}{0.500527in}}%
\pgfpathlineto{\pgfqpoint{0.957426in}{0.511774in}}%
\pgfpathlineto{\pgfqpoint{0.967073in}{0.520840in}}%
\pgfpathlineto{\pgfqpoint{0.976719in}{0.527917in}}%
\pgfpathlineto{\pgfqpoint{0.986365in}{0.533420in}}%
\pgfpathlineto{\pgfqpoint{0.996012in}{0.537733in}}%
\pgfpathlineto{\pgfqpoint{1.005658in}{0.541153in}}%
\pgfpathlineto{\pgfqpoint{1.024950in}{0.546077in}}%
\pgfpathlineto{\pgfqpoint{1.053889in}{0.550289in}}%
\pgfpathlineto{\pgfqpoint{1.082828in}{0.551943in}}%
\pgfpathlineto{\pgfqpoint{1.102121in}{0.551932in}}%
\pgfpathlineto{\pgfqpoint{1.121413in}{0.551105in}}%
\pgfpathlineto{\pgfqpoint{1.150352in}{0.548293in}}%
\pgfpathlineto{\pgfqpoint{1.179291in}{0.543264in}}%
\pgfpathlineto{\pgfqpoint{1.200616in}{0.537603in}}%
\pgfpathlineto{\pgfqpoint{1.220525in}{0.529831in}}%
\pgfpathlineto{\pgfqpoint{1.229963in}{0.524650in}}%
\pgfpathlineto{\pgfqpoint{1.237130in}{0.519469in}}%
\pgfpathlineto{\pgfqpoint{1.242497in}{0.514287in}}%
\pgfpathlineto{\pgfqpoint{1.246252in}{0.509106in}}%
\pgfpathlineto{\pgfqpoint{1.248686in}{0.503925in}}%
\pgfpathlineto{\pgfqpoint{1.249916in}{0.498743in}}%
\pgfpathlineto{\pgfqpoint{1.249221in}{0.488381in}}%
\pgfpathlineto{\pgfqpoint{1.247469in}{0.483199in}}%
\pgfpathlineto{\pgfqpoint{1.243355in}{0.475428in}}%
\pgfpathlineto{\pgfqpoint{1.232749in}{0.462474in}}%
\pgfpathlineto{\pgfqpoint{1.217902in}{0.449521in}}%
\pgfpathlineto{\pgfqpoint{1.199163in}{0.436568in}}%
\pgfpathlineto{\pgfqpoint{1.176452in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{1.331806in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{1.376083in}{0.441749in}}%
\pgfpathlineto{\pgfqpoint{1.416541in}{0.459884in}}%
\pgfpathlineto{\pgfqpoint{1.453084in}{0.478018in}}%
\pgfpathlineto{\pgfqpoint{1.484667in}{0.496153in}}%
\pgfpathlineto{\pgfqpoint{1.502957in}{0.509106in}}%
\pgfpathlineto{\pgfqpoint{1.511587in}{0.516878in}}%
\pgfpathlineto{\pgfqpoint{1.516095in}{0.522059in}}%
\pgfpathlineto{\pgfqpoint{1.519525in}{0.527241in}}%
\pgfpathlineto{\pgfqpoint{1.521658in}{0.532422in}}%
\pgfpathlineto{\pgfqpoint{1.522328in}{0.537603in}}%
\pgfpathlineto{\pgfqpoint{1.521365in}{0.542785in}}%
\pgfpathlineto{\pgfqpoint{1.516391in}{0.550557in}}%
\pgfpathlineto{\pgfqpoint{1.506601in}{0.558328in}}%
\pgfpathlineto{\pgfqpoint{1.491059in}{0.566100in}}%
\pgfpathlineto{\pgfqpoint{1.476837in}{0.571282in}}%
\pgfpathlineto{\pgfqpoint{1.449387in}{0.578771in}}%
\pgfpathlineto{\pgfqpoint{1.422455in}{0.584235in}}%
\pgfpathlineto{\pgfqpoint{1.391510in}{0.588987in}}%
\pgfpathlineto{\pgfqpoint{1.362571in}{0.592337in}}%
\pgfpathlineto{\pgfqpoint{1.333632in}{0.594810in}}%
\pgfpathlineto{\pgfqpoint{1.295047in}{0.596921in}}%
\pgfpathlineto{\pgfqpoint{1.256461in}{0.597791in}}%
\pgfpathlineto{\pgfqpoint{1.217876in}{0.597465in}}%
\pgfpathlineto{\pgfqpoint{1.179291in}{0.595900in}}%
\pgfpathlineto{\pgfqpoint{1.150352in}{0.593837in}}%
\pgfpathlineto{\pgfqpoint{1.111767in}{0.589683in}}%
\pgfpathlineto{\pgfqpoint{1.082828in}{0.585238in}}%
\pgfpathlineto{\pgfqpoint{1.063536in}{0.581434in}}%
\pgfpathlineto{\pgfqpoint{1.044243in}{0.576729in}}%
\pgfpathlineto{\pgfqpoint{1.024950in}{0.570782in}}%
\pgfpathlineto{\pgfqpoint{1.015304in}{0.567170in}}%
\pgfpathlineto{\pgfqpoint{0.996012in}{0.558060in}}%
\pgfpathlineto{\pgfqpoint{0.986365in}{0.552168in}}%
\pgfpathlineto{\pgfqpoint{0.976719in}{0.544974in}}%
\pgfpathlineto{\pgfqpoint{0.967073in}{0.536067in}}%
\pgfpathlineto{\pgfqpoint{0.957426in}{0.525007in}}%
\pgfpathlineto{\pgfqpoint{0.947780in}{0.511641in}}%
\pgfpathlineto{\pgfqpoint{0.924978in}{0.475428in}}%
\pgfpathlineto{\pgfqpoint{0.913540in}{0.459884in}}%
\pgfpathlineto{\pgfqpoint{0.904514in}{0.449521in}}%
\pgfpathlineto{\pgfqpoint{0.893936in}{0.439158in}}%
\pgfpathlineto{\pgfqpoint{0.874444in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.879331in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.880256in}{0.424311in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.201798in}{0.424345in}}%
\pgfpathlineto{\pgfqpoint{2.203624in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.358978in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.340453in}{0.433977in}}%
\pgfpathlineto{\pgfqpoint{2.320924in}{0.446930in}}%
\pgfpathlineto{\pgfqpoint{2.305327in}{0.459884in}}%
\pgfpathlineto{\pgfqpoint{2.295795in}{0.470246in}}%
\pgfpathlineto{\pgfqpoint{2.289144in}{0.480609in}}%
\pgfpathlineto{\pgfqpoint{2.285671in}{0.490971in}}%
\pgfpathlineto{\pgfqpoint{2.285313in}{0.496153in}}%
\pgfpathlineto{\pgfqpoint{2.285986in}{0.501334in}}%
\pgfpathlineto{\pgfqpoint{2.287806in}{0.506515in}}%
\pgfpathlineto{\pgfqpoint{2.290870in}{0.511697in}}%
\pgfpathlineto{\pgfqpoint{2.298299in}{0.519469in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{0.527241in}}%
\pgfpathlineto{\pgfqpoint{2.327200in}{0.534996in}}%
\pgfpathlineto{\pgfqpoint{2.343612in}{0.540194in}}%
\pgfpathlineto{\pgfqpoint{2.366564in}{0.545375in}}%
\pgfpathlineto{\pgfqpoint{2.394724in}{0.549448in}}%
\pgfpathlineto{\pgfqpoint{2.414017in}{0.551105in}}%
\pgfpathlineto{\pgfqpoint{2.442955in}{0.552041in}}%
\pgfpathlineto{\pgfqpoint{2.462248in}{0.551628in}}%
\pgfpathlineto{\pgfqpoint{2.481541in}{0.550289in}}%
\pgfpathlineto{\pgfqpoint{2.510479in}{0.546077in}}%
\pgfpathlineto{\pgfqpoint{2.529772in}{0.541153in}}%
\pgfpathlineto{\pgfqpoint{2.539418in}{0.537733in}}%
\pgfpathlineto{\pgfqpoint{2.549065in}{0.533420in}}%
\pgfpathlineto{\pgfqpoint{2.558711in}{0.527917in}}%
\pgfpathlineto{\pgfqpoint{2.568357in}{0.520840in}}%
\pgfpathlineto{\pgfqpoint{2.578004in}{0.511774in}}%
\pgfpathlineto{\pgfqpoint{2.587650in}{0.500527in}}%
\pgfpathlineto{\pgfqpoint{2.613270in}{0.465065in}}%
\pgfpathlineto{\pgfqpoint{2.621755in}{0.454702in}}%
\pgfpathlineto{\pgfqpoint{2.631455in}{0.444340in}}%
\pgfpathlineto{\pgfqpoint{2.642783in}{0.433977in}}%
\pgfpathlineto{\pgfqpoint{2.656099in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.660986in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.641494in}{0.439158in}}%
\pgfpathlineto{\pgfqpoint{2.630916in}{0.449521in}}%
\pgfpathlineto{\pgfqpoint{2.621890in}{0.459884in}}%
\pgfpathlineto{\pgfqpoint{2.610452in}{0.475428in}}%
\pgfpathlineto{\pgfqpoint{2.587650in}{0.511641in}}%
\pgfpathlineto{\pgfqpoint{2.578004in}{0.525007in}}%
\pgfpathlineto{\pgfqpoint{2.568357in}{0.536067in}}%
\pgfpathlineto{\pgfqpoint{2.558711in}{0.544974in}}%
\pgfpathlineto{\pgfqpoint{2.549065in}{0.552168in}}%
\pgfpathlineto{\pgfqpoint{2.539418in}{0.558060in}}%
\pgfpathlineto{\pgfqpoint{2.520126in}{0.567170in}}%
\pgfpathlineto{\pgfqpoint{2.500833in}{0.573940in}}%
\pgfpathlineto{\pgfqpoint{2.471894in}{0.581434in}}%
\pgfpathlineto{\pgfqpoint{2.442955in}{0.586869in}}%
\pgfpathlineto{\pgfqpoint{2.414017in}{0.590890in}}%
\pgfpathlineto{\pgfqpoint{2.385078in}{0.593837in}}%
\pgfpathlineto{\pgfqpoint{2.356139in}{0.595900in}}%
\pgfpathlineto{\pgfqpoint{2.327200in}{0.597194in}}%
\pgfpathlineto{\pgfqpoint{2.288615in}{0.597821in}}%
\pgfpathlineto{\pgfqpoint{2.250030in}{0.597253in}}%
\pgfpathlineto{\pgfqpoint{2.221091in}{0.596022in}}%
\pgfpathlineto{\pgfqpoint{2.182506in}{0.593248in}}%
\pgfpathlineto{\pgfqpoint{2.153567in}{0.590207in}}%
\pgfpathlineto{\pgfqpoint{2.128713in}{0.586826in}}%
\pgfpathlineto{\pgfqpoint{2.099280in}{0.581644in}}%
\pgfpathlineto{\pgfqpoint{2.076396in}{0.576417in}}%
\pgfpathlineto{\pgfqpoint{2.051050in}{0.568691in}}%
\pgfpathlineto{\pgfqpoint{2.038493in}{0.563510in}}%
\pgfpathlineto{\pgfqpoint{2.024948in}{0.555738in}}%
\pgfpathlineto{\pgfqpoint{2.019038in}{0.550557in}}%
\pgfpathlineto{\pgfqpoint{2.015224in}{0.545375in}}%
\pgfpathlineto{\pgfqpoint{2.013367in}{0.540194in}}%
\pgfpathlineto{\pgfqpoint{2.013771in}{0.532422in}}%
\pgfpathlineto{\pgfqpoint{2.015905in}{0.527241in}}%
\pgfpathlineto{\pgfqpoint{2.021448in}{0.519469in}}%
\pgfpathlineto{\pgfqpoint{2.026512in}{0.514287in}}%
\pgfpathlineto{\pgfqpoint{2.035789in}{0.506515in}}%
\pgfpathlineto{\pgfqpoint{2.050762in}{0.496153in}}%
\pgfpathlineto{\pgfqpoint{2.063578in}{0.488381in}}%
\pgfpathlineto{\pgfqpoint{2.102719in}{0.467656in}}%
\pgfpathlineto{\pgfqpoint{2.147411in}{0.446930in}}%
\pgfpathlineto{\pgfqpoint{2.201798in}{0.424345in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.542636in}{2.129290in}}%
\pgfpathlineto{\pgfqpoint{0.571575in}{2.129944in}}%
\pgfpathlineto{\pgfqpoint{0.600513in}{2.131385in}}%
\pgfpathlineto{\pgfqpoint{0.629452in}{2.133629in}}%
\pgfpathlineto{\pgfqpoint{0.658391in}{2.136723in}}%
\pgfpathlineto{\pgfqpoint{0.706839in}{2.143809in}}%
\pgfpathlineto{\pgfqpoint{0.735562in}{2.149258in}}%
\pgfpathlineto{\pgfqpoint{0.764500in}{2.155767in}}%
\pgfpathlineto{\pgfqpoint{0.788259in}{2.161943in}}%
\pgfpathlineto{\pgfqpoint{0.812732in}{2.169148in}}%
\pgfpathlineto{\pgfqpoint{0.851372in}{2.182669in}}%
\pgfpathlineto{\pgfqpoint{0.870610in}{2.190610in}}%
\pgfpathlineto{\pgfqpoint{0.889902in}{2.199630in}}%
\pgfpathlineto{\pgfqpoint{0.928487in}{2.221084in}}%
\pgfpathlineto{\pgfqpoint{0.938134in}{2.225938in}}%
\pgfpathlineto{\pgfqpoint{0.947780in}{2.229202in}}%
\pgfpathlineto{\pgfqpoint{0.957426in}{2.230207in}}%
\pgfpathlineto{\pgfqpoint{0.965693in}{2.229301in}}%
\pgfpathlineto{\pgfqpoint{0.996012in}{2.222169in}}%
\pgfpathlineto{\pgfqpoint{1.015304in}{2.219510in}}%
\pgfpathlineto{\pgfqpoint{1.044243in}{2.218591in}}%
\pgfpathlineto{\pgfqpoint{1.063536in}{2.219453in}}%
\pgfpathlineto{\pgfqpoint{1.092474in}{2.222366in}}%
\pgfpathlineto{\pgfqpoint{1.111767in}{2.225181in}}%
\pgfpathlineto{\pgfqpoint{1.140706in}{2.230490in}}%
\pgfpathlineto{\pgfqpoint{1.188937in}{2.241766in}}%
\pgfpathlineto{\pgfqpoint{1.235939in}{2.255207in}}%
\pgfpathlineto{\pgfqpoint{1.282978in}{2.270751in}}%
\pgfpathlineto{\pgfqpoint{1.331806in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{1.176452in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{1.149223in}{2.275932in}}%
\pgfpathlineto{\pgfqpoint{1.123429in}{2.265570in}}%
\pgfpathlineto{\pgfqpoint{1.092303in}{2.255207in}}%
\pgfpathlineto{\pgfqpoint{1.063536in}{2.247623in}}%
\pgfpathlineto{\pgfqpoint{1.044243in}{2.243685in}}%
\pgfpathlineto{\pgfqpoint{1.024950in}{2.240798in}}%
\pgfpathlineto{\pgfqpoint{1.005658in}{2.239122in}}%
\pgfpathlineto{\pgfqpoint{0.967073in}{2.238276in}}%
\pgfpathlineto{\pgfqpoint{0.957426in}{2.236932in}}%
\pgfpathlineto{\pgfqpoint{0.947780in}{2.234091in}}%
\pgfpathlineto{\pgfqpoint{0.938134in}{2.229707in}}%
\pgfpathlineto{\pgfqpoint{0.909195in}{2.212565in}}%
\pgfpathlineto{\pgfqpoint{0.889902in}{2.202056in}}%
\pgfpathlineto{\pgfqpoint{0.860963in}{2.188780in}}%
\pgfpathlineto{\pgfqpoint{0.822378in}{2.174360in}}%
\pgfpathlineto{\pgfqpoint{0.793439in}{2.165395in}}%
\pgfpathlineto{\pgfqpoint{0.771039in}{2.159353in}}%
\pgfpathlineto{\pgfqpoint{0.745208in}{2.153235in}}%
\pgfpathlineto{\pgfqpoint{0.716269in}{2.147385in}}%
\pgfpathlineto{\pgfqpoint{0.687330in}{2.142508in}}%
\pgfpathlineto{\pgfqpoint{0.658391in}{2.138519in}}%
\pgfpathlineto{\pgfqpoint{0.629452in}{2.135432in}}%
\pgfpathlineto{\pgfqpoint{0.600513in}{2.133156in}}%
\pgfpathlineto{\pgfqpoint{0.561928in}{2.131398in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.130990in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.129246in}}%
\pgfpathlineto{\pgfqpoint{0.542636in}{2.129290in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.944563in}{2.130799in}}%
\pgfpathlineto{\pgfqpoint{2.973502in}{2.129641in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.129246in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.130990in}}%
\pgfpathlineto{\pgfqpoint{2.973502in}{2.131398in}}%
\pgfpathlineto{\pgfqpoint{2.934916in}{2.133156in}}%
\pgfpathlineto{\pgfqpoint{2.905977in}{2.135432in}}%
\pgfpathlineto{\pgfqpoint{2.877039in}{2.138519in}}%
\pgfpathlineto{\pgfqpoint{2.824562in}{2.146400in}}%
\pgfpathlineto{\pgfqpoint{2.797881in}{2.151581in}}%
\pgfpathlineto{\pgfqpoint{2.770929in}{2.157717in}}%
\pgfpathlineto{\pgfqpoint{2.745054in}{2.164534in}}%
\pgfpathlineto{\pgfqpoint{2.722698in}{2.171222in}}%
\pgfpathlineto{\pgfqpoint{2.703405in}{2.177665in}}%
\pgfpathlineto{\pgfqpoint{2.674466in}{2.188780in}}%
\pgfpathlineto{\pgfqpoint{2.645528in}{2.202056in}}%
\pgfpathlineto{\pgfqpoint{2.626235in}{2.212565in}}%
\pgfpathlineto{\pgfqpoint{2.597296in}{2.229707in}}%
\pgfpathlineto{\pgfqpoint{2.587650in}{2.234091in}}%
\pgfpathlineto{\pgfqpoint{2.578004in}{2.236932in}}%
\pgfpathlineto{\pgfqpoint{2.568357in}{2.238276in}}%
\pgfpathlineto{\pgfqpoint{2.529772in}{2.239122in}}%
\pgfpathlineto{\pgfqpoint{2.510479in}{2.240798in}}%
\pgfpathlineto{\pgfqpoint{2.491187in}{2.243685in}}%
\pgfpathlineto{\pgfqpoint{2.471894in}{2.247623in}}%
\pgfpathlineto{\pgfqpoint{2.443126in}{2.255207in}}%
\pgfpathlineto{\pgfqpoint{2.412001in}{2.265570in}}%
\pgfpathlineto{\pgfqpoint{2.386207in}{2.275932in}}%
\pgfpathlineto{\pgfqpoint{2.358978in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{2.203624in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{2.237947in}{2.275932in}}%
\pgfpathlineto{\pgfqpoint{2.267491in}{2.265570in}}%
\pgfpathlineto{\pgfqpoint{2.325693in}{2.247435in}}%
\pgfpathlineto{\pgfqpoint{2.376216in}{2.234482in}}%
\pgfpathlineto{\pgfqpoint{2.404370in}{2.228586in}}%
\pgfpathlineto{\pgfqpoint{2.430478in}{2.224119in}}%
\pgfpathlineto{\pgfqpoint{2.452602in}{2.221206in}}%
\pgfpathlineto{\pgfqpoint{2.471894in}{2.219453in}}%
\pgfpathlineto{\pgfqpoint{2.491187in}{2.218591in}}%
\pgfpathlineto{\pgfqpoint{2.510479in}{2.218853in}}%
\pgfpathlineto{\pgfqpoint{2.529772in}{2.220595in}}%
\pgfpathlineto{\pgfqpoint{2.539418in}{2.222169in}}%
\pgfpathlineto{\pgfqpoint{2.569737in}{2.229301in}}%
\pgfpathlineto{\pgfqpoint{2.578004in}{2.230207in}}%
\pgfpathlineto{\pgfqpoint{2.587650in}{2.229202in}}%
\pgfpathlineto{\pgfqpoint{2.597296in}{2.225938in}}%
\pgfpathlineto{\pgfqpoint{2.645528in}{2.199630in}}%
\pgfpathlineto{\pgfqpoint{2.674466in}{2.186533in}}%
\pgfpathlineto{\pgfqpoint{2.713052in}{2.172251in}}%
\pgfpathlineto{\pgfqpoint{2.747171in}{2.161943in}}%
\pgfpathlineto{\pgfqpoint{2.790222in}{2.151306in}}%
\pgfpathlineto{\pgfqpoint{2.819161in}{2.145511in}}%
\pgfpathlineto{\pgfqpoint{2.844474in}{2.141218in}}%
\pgfpathlineto{\pgfqpoint{2.896331in}{2.134581in}}%
\pgfpathlineto{\pgfqpoint{2.944563in}{2.130799in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.542636in}{2.201928in}}%
\pgfpathlineto{\pgfqpoint{0.590867in}{2.203798in}}%
\pgfpathlineto{\pgfqpoint{0.639099in}{2.208391in}}%
\pgfpathlineto{\pgfqpoint{0.687330in}{2.215884in}}%
\pgfpathlineto{\pgfqpoint{0.714529in}{2.221529in}}%
\pgfpathlineto{\pgfqpoint{0.735562in}{2.226652in}}%
\pgfpathlineto{\pgfqpoint{0.754854in}{2.231996in}}%
\pgfpathlineto{\pgfqpoint{0.779070in}{2.239663in}}%
\pgfpathlineto{\pgfqpoint{0.800362in}{2.247435in}}%
\pgfpathlineto{\pgfqpoint{0.819124in}{2.255207in}}%
\pgfpathlineto{\pgfqpoint{0.835786in}{2.262979in}}%
\pgfpathlineto{\pgfqpoint{0.855233in}{2.273342in}}%
\pgfpathlineto{\pgfqpoint{0.879331in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{0.874444in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{0.858606in}{2.278523in}}%
\pgfpathlineto{\pgfqpoint{0.845076in}{2.270751in}}%
\pgfpathlineto{\pgfqpoint{0.824413in}{2.260388in}}%
\pgfpathlineto{\pgfqpoint{0.806689in}{2.252616in}}%
\pgfpathlineto{\pgfqpoint{0.774147in}{2.240497in}}%
\pgfpathlineto{\pgfqpoint{0.735562in}{2.228986in}}%
\pgfpathlineto{\pgfqpoint{0.706623in}{2.222030in}}%
\pgfpathlineto{\pgfqpoint{0.687330in}{2.218099in}}%
\pgfpathlineto{\pgfqpoint{0.639099in}{2.210528in}}%
\pgfpathlineto{\pgfqpoint{0.610160in}{2.207406in}}%
\pgfpathlineto{\pgfqpoint{0.581221in}{2.205303in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.203965in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.201875in}}%
\pgfpathlineto{\pgfqpoint{0.542636in}{2.201928in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.954209in}{2.203217in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.201875in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.203965in}}%
\pgfpathlineto{\pgfqpoint{2.954209in}{2.205303in}}%
\pgfpathlineto{\pgfqpoint{2.925270in}{2.207406in}}%
\pgfpathlineto{\pgfqpoint{2.896331in}{2.210528in}}%
\pgfpathlineto{\pgfqpoint{2.848100in}{2.218099in}}%
\pgfpathlineto{\pgfqpoint{2.809515in}{2.226522in}}%
\pgfpathlineto{\pgfqpoint{2.789235in}{2.231891in}}%
\pgfpathlineto{\pgfqpoint{2.763795in}{2.239663in}}%
\pgfpathlineto{\pgfqpoint{2.728740in}{2.252616in}}%
\pgfpathlineto{\pgfqpoint{2.711017in}{2.260388in}}%
\pgfpathlineto{\pgfqpoint{2.690354in}{2.270751in}}%
\pgfpathlineto{\pgfqpoint{2.676824in}{2.278523in}}%
\pgfpathlineto{\pgfqpoint{2.660986in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{2.656099in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{2.680197in}{2.273342in}}%
\pgfpathlineto{\pgfqpoint{2.710544in}{2.257798in}}%
\pgfpathlineto{\pgfqpoint{2.741991in}{2.244811in}}%
\pgfpathlineto{\pgfqpoint{2.780936in}{2.231891in}}%
\pgfpathlineto{\pgfqpoint{2.819161in}{2.221917in}}%
\pgfpathlineto{\pgfqpoint{2.838453in}{2.217753in}}%
\pgfpathlineto{\pgfqpoint{2.867392in}{2.212510in}}%
\pgfpathlineto{\pgfqpoint{2.905977in}{2.207235in}}%
\pgfpathlineto{\pgfqpoint{2.954209in}{2.203217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532989in}{0.423614in}}{\pgfqpoint{2.469451in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996925,0.682828,0.466526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880256in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.884660in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.894613in}{0.431386in}}%
\pgfpathlineto{\pgfqpoint{0.906183in}{0.441749in}}%
\pgfpathlineto{\pgfqpoint{0.923112in}{0.459884in}}%
\pgfpathlineto{\pgfqpoint{0.947780in}{0.489934in}}%
\pgfpathlineto{\pgfqpoint{0.957426in}{0.499251in}}%
\pgfpathlineto{\pgfqpoint{0.967073in}{0.506441in}}%
\pgfpathlineto{\pgfqpoint{0.976719in}{0.511734in}}%
\pgfpathlineto{\pgfqpoint{0.986365in}{0.515525in}}%
\pgfpathlineto{\pgfqpoint{0.996012in}{0.518164in}}%
\pgfpathlineto{\pgfqpoint{1.005658in}{0.519914in}}%
\pgfpathlineto{\pgfqpoint{1.024950in}{0.521392in}}%
\pgfpathlineto{\pgfqpoint{1.044243in}{0.520743in}}%
\pgfpathlineto{\pgfqpoint{1.063536in}{0.518188in}}%
\pgfpathlineto{\pgfqpoint{1.080198in}{0.514287in}}%
\pgfpathlineto{\pgfqpoint{1.094902in}{0.509106in}}%
\pgfpathlineto{\pgfqpoint{1.109345in}{0.501334in}}%
\pgfpathlineto{\pgfqpoint{1.118338in}{0.493562in}}%
\pgfpathlineto{\pgfqpoint{1.123534in}{0.485790in}}%
\pgfpathlineto{\pgfqpoint{1.125804in}{0.478018in}}%
\pgfpathlineto{\pgfqpoint{1.125597in}{0.470246in}}%
\pgfpathlineto{\pgfqpoint{1.121967in}{0.459884in}}%
\pgfpathlineto{\pgfqpoint{1.117098in}{0.452112in}}%
\pgfpathlineto{\pgfqpoint{1.107757in}{0.441749in}}%
\pgfpathlineto{\pgfqpoint{1.095279in}{0.431386in}}%
\pgfpathlineto{\pgfqpoint{1.083759in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{1.176452in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{1.194977in}{0.433977in}}%
\pgfpathlineto{\pgfqpoint{1.210908in}{0.444340in}}%
\pgfpathlineto{\pgfqpoint{1.224344in}{0.454702in}}%
\pgfpathlineto{\pgfqpoint{1.235205in}{0.465065in}}%
\pgfpathlineto{\pgfqpoint{1.243355in}{0.475428in}}%
\pgfpathlineto{\pgfqpoint{1.248455in}{0.485790in}}%
\pgfpathlineto{\pgfqpoint{1.250117in}{0.496153in}}%
\pgfpathlineto{\pgfqpoint{1.248686in}{0.503925in}}%
\pgfpathlineto{\pgfqpoint{1.244560in}{0.511697in}}%
\pgfpathlineto{\pgfqpoint{1.240032in}{0.516878in}}%
\pgfpathlineto{\pgfqpoint{1.233811in}{0.522059in}}%
\pgfpathlineto{\pgfqpoint{1.225556in}{0.527241in}}%
\pgfpathlineto{\pgfqpoint{1.214775in}{0.532422in}}%
\pgfpathlineto{\pgfqpoint{1.200616in}{0.537603in}}%
\pgfpathlineto{\pgfqpoint{1.188937in}{0.540952in}}%
\pgfpathlineto{\pgfqpoint{1.169645in}{0.545231in}}%
\pgfpathlineto{\pgfqpoint{1.150352in}{0.548293in}}%
\pgfpathlineto{\pgfqpoint{1.131060in}{0.550386in}}%
\pgfpathlineto{\pgfqpoint{1.111767in}{0.551619in}}%
\pgfpathlineto{\pgfqpoint{1.092474in}{0.552041in}}%
\pgfpathlineto{\pgfqpoint{1.073182in}{0.551628in}}%
\pgfpathlineto{\pgfqpoint{1.053889in}{0.550289in}}%
\pgfpathlineto{\pgfqpoint{1.024950in}{0.546077in}}%
\pgfpathlineto{\pgfqpoint{1.005658in}{0.541153in}}%
\pgfpathlineto{\pgfqpoint{0.996012in}{0.537733in}}%
\pgfpathlineto{\pgfqpoint{0.986365in}{0.533420in}}%
\pgfpathlineto{\pgfqpoint{0.976719in}{0.527917in}}%
\pgfpathlineto{\pgfqpoint{0.967073in}{0.520840in}}%
\pgfpathlineto{\pgfqpoint{0.957426in}{0.511774in}}%
\pgfpathlineto{\pgfqpoint{0.947780in}{0.500527in}}%
\pgfpathlineto{\pgfqpoint{0.924173in}{0.467656in}}%
\pgfpathlineto{\pgfqpoint{0.913675in}{0.454702in}}%
\pgfpathlineto{\pgfqpoint{0.901248in}{0.441749in}}%
\pgfpathlineto{\pgfqpoint{0.892647in}{0.433977in}}%
\pgfpathlineto{\pgfqpoint{0.879331in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.880256in}{0.423614in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.356139in}{0.425142in}}%
\pgfpathlineto{\pgfqpoint{2.358978in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.451671in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.440150in}{0.431386in}}%
\pgfpathlineto{\pgfqpoint{2.427673in}{0.441749in}}%
\pgfpathlineto{\pgfqpoint{2.420381in}{0.449521in}}%
\pgfpathlineto{\pgfqpoint{2.414891in}{0.457293in}}%
\pgfpathlineto{\pgfqpoint{2.411189in}{0.465065in}}%
\pgfpathlineto{\pgfqpoint{2.409512in}{0.472837in}}%
\pgfpathlineto{\pgfqpoint{2.410086in}{0.480609in}}%
\pgfpathlineto{\pgfqpoint{2.413290in}{0.488381in}}%
\pgfpathlineto{\pgfqpoint{2.419607in}{0.496153in}}%
\pgfpathlineto{\pgfqpoint{2.426085in}{0.501334in}}%
\pgfpathlineto{\pgfqpoint{2.434935in}{0.506515in}}%
\pgfpathlineto{\pgfqpoint{2.447175in}{0.511697in}}%
\pgfpathlineto{\pgfqpoint{2.462248in}{0.516146in}}%
\pgfpathlineto{\pgfqpoint{2.479854in}{0.519469in}}%
\pgfpathlineto{\pgfqpoint{2.491187in}{0.520743in}}%
\pgfpathlineto{\pgfqpoint{2.510479in}{0.521392in}}%
\pgfpathlineto{\pgfqpoint{2.529772in}{0.519914in}}%
\pgfpathlineto{\pgfqpoint{2.539418in}{0.518164in}}%
\pgfpathlineto{\pgfqpoint{2.549065in}{0.515525in}}%
\pgfpathlineto{\pgfqpoint{2.558711in}{0.511734in}}%
\pgfpathlineto{\pgfqpoint{2.568357in}{0.506441in}}%
\pgfpathlineto{\pgfqpoint{2.578004in}{0.499251in}}%
\pgfpathlineto{\pgfqpoint{2.587650in}{0.489934in}}%
\pgfpathlineto{\pgfqpoint{2.612318in}{0.459884in}}%
\pgfpathlineto{\pgfqpoint{2.631955in}{0.439158in}}%
\pgfpathlineto{\pgfqpoint{2.650770in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.656099in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.642783in}{0.433977in}}%
\pgfpathlineto{\pgfqpoint{2.628938in}{0.446930in}}%
\pgfpathlineto{\pgfqpoint{2.613270in}{0.465065in}}%
\pgfpathlineto{\pgfqpoint{2.587650in}{0.500527in}}%
\pgfpathlineto{\pgfqpoint{2.578004in}{0.511774in}}%
\pgfpathlineto{\pgfqpoint{2.568357in}{0.520840in}}%
\pgfpathlineto{\pgfqpoint{2.558711in}{0.527917in}}%
\pgfpathlineto{\pgfqpoint{2.549065in}{0.533420in}}%
\pgfpathlineto{\pgfqpoint{2.539418in}{0.537733in}}%
\pgfpathlineto{\pgfqpoint{2.529772in}{0.541153in}}%
\pgfpathlineto{\pgfqpoint{2.510479in}{0.546077in}}%
\pgfpathlineto{\pgfqpoint{2.481541in}{0.550289in}}%
\pgfpathlineto{\pgfqpoint{2.462248in}{0.551628in}}%
\pgfpathlineto{\pgfqpoint{2.442955in}{0.552041in}}%
\pgfpathlineto{\pgfqpoint{2.414017in}{0.551105in}}%
\pgfpathlineto{\pgfqpoint{2.394724in}{0.549448in}}%
\pgfpathlineto{\pgfqpoint{2.366564in}{0.545375in}}%
\pgfpathlineto{\pgfqpoint{2.343612in}{0.540194in}}%
\pgfpathlineto{\pgfqpoint{2.327200in}{0.534996in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{0.527241in}}%
\pgfpathlineto{\pgfqpoint{2.298299in}{0.519469in}}%
\pgfpathlineto{\pgfqpoint{2.290870in}{0.511697in}}%
\pgfpathlineto{\pgfqpoint{2.286744in}{0.503925in}}%
\pgfpathlineto{\pgfqpoint{2.285514in}{0.498743in}}%
\pgfpathlineto{\pgfqpoint{2.285369in}{0.493562in}}%
\pgfpathlineto{\pgfqpoint{2.287961in}{0.483199in}}%
\pgfpathlineto{\pgfqpoint{2.293837in}{0.472837in}}%
\pgfpathlineto{\pgfqpoint{2.302681in}{0.462474in}}%
\pgfpathlineto{\pgfqpoint{2.317528in}{0.449521in}}%
\pgfpathlineto{\pgfqpoint{2.336266in}{0.436568in}}%
\pgfpathlineto{\pgfqpoint{2.356139in}{0.425142in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.542636in}{2.131036in}}%
\pgfpathlineto{\pgfqpoint{0.571575in}{2.131712in}}%
\pgfpathlineto{\pgfqpoint{0.600513in}{2.133156in}}%
\pgfpathlineto{\pgfqpoint{0.629452in}{2.135432in}}%
\pgfpathlineto{\pgfqpoint{0.658391in}{2.138519in}}%
\pgfpathlineto{\pgfqpoint{0.710868in}{2.146400in}}%
\pgfpathlineto{\pgfqpoint{0.737549in}{2.151581in}}%
\pgfpathlineto{\pgfqpoint{0.764500in}{2.157717in}}%
\pgfpathlineto{\pgfqpoint{0.790375in}{2.164534in}}%
\pgfpathlineto{\pgfqpoint{0.812732in}{2.171222in}}%
\pgfpathlineto{\pgfqpoint{0.832025in}{2.177665in}}%
\pgfpathlineto{\pgfqpoint{0.860963in}{2.188780in}}%
\pgfpathlineto{\pgfqpoint{0.889902in}{2.202056in}}%
\pgfpathlineto{\pgfqpoint{0.909195in}{2.212565in}}%
\pgfpathlineto{\pgfqpoint{0.938134in}{2.229707in}}%
\pgfpathlineto{\pgfqpoint{0.947780in}{2.234091in}}%
\pgfpathlineto{\pgfqpoint{0.957426in}{2.236932in}}%
\pgfpathlineto{\pgfqpoint{0.967073in}{2.238276in}}%
\pgfpathlineto{\pgfqpoint{1.005658in}{2.239122in}}%
\pgfpathlineto{\pgfqpoint{1.024950in}{2.240798in}}%
\pgfpathlineto{\pgfqpoint{1.044243in}{2.243685in}}%
\pgfpathlineto{\pgfqpoint{1.063536in}{2.247623in}}%
\pgfpathlineto{\pgfqpoint{1.092303in}{2.255207in}}%
\pgfpathlineto{\pgfqpoint{1.123429in}{2.265570in}}%
\pgfpathlineto{\pgfqpoint{1.149223in}{2.275932in}}%
\pgfpathlineto{\pgfqpoint{1.176452in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{1.083759in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{1.060022in}{2.275932in}}%
\pgfpathlineto{\pgfqpoint{1.035332in}{2.265570in}}%
\pgfpathlineto{\pgfqpoint{1.011589in}{2.257798in}}%
\pgfpathlineto{\pgfqpoint{0.976719in}{2.249190in}}%
\pgfpathlineto{\pgfqpoint{0.957426in}{2.243314in}}%
\pgfpathlineto{\pgfqpoint{0.947780in}{2.239008in}}%
\pgfpathlineto{\pgfqpoint{0.938134in}{2.233652in}}%
\pgfpathlineto{\pgfqpoint{0.909195in}{2.215396in}}%
\pgfpathlineto{\pgfqpoint{0.889902in}{2.204665in}}%
\pgfpathlineto{\pgfqpoint{0.870610in}{2.195376in}}%
\pgfpathlineto{\pgfqpoint{0.851317in}{2.187225in}}%
\pgfpathlineto{\pgfqpoint{0.812732in}{2.173425in}}%
\pgfpathlineto{\pgfqpoint{0.792008in}{2.167125in}}%
\pgfpathlineto{\pgfqpoint{0.764500in}{2.159783in}}%
\pgfpathlineto{\pgfqpoint{0.735562in}{2.153193in}}%
\pgfpathlineto{\pgfqpoint{0.706623in}{2.147632in}}%
\pgfpathlineto{\pgfqpoint{0.677684in}{2.143025in}}%
\pgfpathlineto{\pgfqpoint{0.648745in}{2.139322in}}%
\pgfpathlineto{\pgfqpoint{0.619806in}{2.136476in}}%
\pgfpathlineto{\pgfqpoint{0.590867in}{2.134478in}}%
\pgfpathlineto{\pgfqpoint{0.561928in}{2.133260in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.132874in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.130990in}}%
\pgfpathlineto{\pgfqpoint{0.542636in}{2.131036in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.934916in}{2.133156in}}%
\pgfpathlineto{\pgfqpoint{2.973502in}{2.131398in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.130990in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.132874in}}%
\pgfpathlineto{\pgfqpoint{2.967489in}{2.133446in}}%
\pgfpathlineto{\pgfqpoint{2.934916in}{2.135056in}}%
\pgfpathlineto{\pgfqpoint{2.905977in}{2.137342in}}%
\pgfpathlineto{\pgfqpoint{2.877039in}{2.140460in}}%
\pgfpathlineto{\pgfqpoint{2.848100in}{2.144454in}}%
\pgfpathlineto{\pgfqpoint{2.821178in}{2.148990in}}%
\pgfpathlineto{\pgfqpoint{2.770929in}{2.159783in}}%
\pgfpathlineto{\pgfqpoint{2.743421in}{2.167125in}}%
\pgfpathlineto{\pgfqpoint{2.722698in}{2.173425in}}%
\pgfpathlineto{\pgfqpoint{2.684113in}{2.187225in}}%
\pgfpathlineto{\pgfqpoint{2.664820in}{2.195376in}}%
\pgfpathlineto{\pgfqpoint{2.645528in}{2.204665in}}%
\pgfpathlineto{\pgfqpoint{2.626235in}{2.215396in}}%
\pgfpathlineto{\pgfqpoint{2.597296in}{2.233652in}}%
\pgfpathlineto{\pgfqpoint{2.587650in}{2.239008in}}%
\pgfpathlineto{\pgfqpoint{2.578004in}{2.243314in}}%
\pgfpathlineto{\pgfqpoint{2.558711in}{2.249190in}}%
\pgfpathlineto{\pgfqpoint{2.523841in}{2.257798in}}%
\pgfpathlineto{\pgfqpoint{2.500098in}{2.265570in}}%
\pgfpathlineto{\pgfqpoint{2.475408in}{2.275932in}}%
\pgfpathlineto{\pgfqpoint{2.451671in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{2.358978in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{2.386207in}{2.275932in}}%
\pgfpathlineto{\pgfqpoint{2.412001in}{2.265570in}}%
\pgfpathlineto{\pgfqpoint{2.443126in}{2.255207in}}%
\pgfpathlineto{\pgfqpoint{2.471894in}{2.247623in}}%
\pgfpathlineto{\pgfqpoint{2.491187in}{2.243685in}}%
\pgfpathlineto{\pgfqpoint{2.510479in}{2.240798in}}%
\pgfpathlineto{\pgfqpoint{2.529772in}{2.239122in}}%
\pgfpathlineto{\pgfqpoint{2.568357in}{2.238276in}}%
\pgfpathlineto{\pgfqpoint{2.578004in}{2.236932in}}%
\pgfpathlineto{\pgfqpoint{2.587650in}{2.234091in}}%
\pgfpathlineto{\pgfqpoint{2.597296in}{2.229707in}}%
\pgfpathlineto{\pgfqpoint{2.635881in}{2.207121in}}%
\pgfpathlineto{\pgfqpoint{2.664820in}{2.192907in}}%
\pgfpathlineto{\pgfqpoint{2.684113in}{2.184862in}}%
\pgfpathlineto{\pgfqpoint{2.703405in}{2.177665in}}%
\pgfpathlineto{\pgfqpoint{2.722698in}{2.171222in}}%
\pgfpathlineto{\pgfqpoint{2.751637in}{2.162700in}}%
\pgfpathlineto{\pgfqpoint{2.797881in}{2.151581in}}%
\pgfpathlineto{\pgfqpoint{2.839708in}{2.143809in}}%
\pgfpathlineto{\pgfqpoint{2.886685in}{2.137413in}}%
\pgfpathlineto{\pgfqpoint{2.934916in}{2.133156in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.542636in}{2.199737in}}%
\pgfpathlineto{\pgfqpoint{0.590867in}{2.201584in}}%
\pgfpathlineto{\pgfqpoint{0.639099in}{2.206139in}}%
\pgfpathlineto{\pgfqpoint{0.687330in}{2.213558in}}%
\pgfpathlineto{\pgfqpoint{0.713660in}{2.218938in}}%
\pgfpathlineto{\pgfqpoint{0.735562in}{2.224194in}}%
\pgfpathlineto{\pgfqpoint{0.754854in}{2.229468in}}%
\pgfpathlineto{\pgfqpoint{0.779203in}{2.237072in}}%
\pgfpathlineto{\pgfqpoint{0.800789in}{2.244844in}}%
\pgfpathlineto{\pgfqpoint{0.819813in}{2.252616in}}%
\pgfpathlineto{\pgfqpoint{0.836732in}{2.260388in}}%
\pgfpathlineto{\pgfqpoint{0.856478in}{2.270751in}}%
\pgfpathlineto{\pgfqpoint{0.873469in}{2.281114in}}%
\pgfpathlineto{\pgfqpoint{0.884660in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{0.879331in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{0.863901in}{2.278523in}}%
\pgfpathlineto{\pgfqpoint{0.845877in}{2.268160in}}%
\pgfpathlineto{\pgfqpoint{0.824885in}{2.257798in}}%
\pgfpathlineto{\pgfqpoint{0.806883in}{2.250026in}}%
\pgfpathlineto{\pgfqpoint{0.774147in}{2.238009in}}%
\pgfpathlineto{\pgfqpoint{0.735562in}{2.226652in}}%
\pgfpathlineto{\pgfqpoint{0.714529in}{2.221529in}}%
\pgfpathlineto{\pgfqpoint{0.687330in}{2.215884in}}%
\pgfpathlineto{\pgfqpoint{0.639099in}{2.208391in}}%
\pgfpathlineto{\pgfqpoint{0.590867in}{2.203798in}}%
\pgfpathlineto{\pgfqpoint{0.561928in}{2.202352in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.201875in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.199684in}}%
\pgfpathlineto{\pgfqpoint{0.542636in}{2.199737in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.963855in}{2.200538in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.199684in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.201875in}}%
\pgfpathlineto{\pgfqpoint{2.954209in}{2.203217in}}%
\pgfpathlineto{\pgfqpoint{2.905977in}{2.207235in}}%
\pgfpathlineto{\pgfqpoint{2.857746in}{2.214139in}}%
\pgfpathlineto{\pgfqpoint{2.828807in}{2.219764in}}%
\pgfpathlineto{\pgfqpoint{2.809515in}{2.224213in}}%
\pgfpathlineto{\pgfqpoint{2.790019in}{2.229301in}}%
\pgfpathlineto{\pgfqpoint{2.764145in}{2.237072in}}%
\pgfpathlineto{\pgfqpoint{2.728547in}{2.250026in}}%
\pgfpathlineto{\pgfqpoint{2.710544in}{2.257798in}}%
\pgfpathlineto{\pgfqpoint{2.689552in}{2.268160in}}%
\pgfpathlineto{\pgfqpoint{2.671529in}{2.278523in}}%
\pgfpathlineto{\pgfqpoint{2.656099in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{2.650770in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{2.661961in}{2.281114in}}%
\pgfpathlineto{\pgfqpoint{2.678952in}{2.270751in}}%
\pgfpathlineto{\pgfqpoint{2.709753in}{2.255207in}}%
\pgfpathlineto{\pgfqpoint{2.741991in}{2.242096in}}%
\pgfpathlineto{\pgfqpoint{2.781161in}{2.229301in}}%
\pgfpathlineto{\pgfqpoint{2.819161in}{2.219513in}}%
\pgfpathlineto{\pgfqpoint{2.838453in}{2.215400in}}%
\pgfpathlineto{\pgfqpoint{2.867392in}{2.210215in}}%
\pgfpathlineto{\pgfqpoint{2.915624in}{2.203980in}}%
\pgfpathlineto{\pgfqpoint{2.963855in}{2.200538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532989in}{0.423614in}}{\pgfqpoint{2.469451in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997351,0.719089,0.493755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889902in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.903097in}{0.433977in}}%
\pgfpathlineto{\pgfqpoint{0.911548in}{0.441749in}}%
\pgfpathlineto{\pgfqpoint{0.924298in}{0.454702in}}%
\pgfpathlineto{\pgfqpoint{0.938134in}{0.470182in}}%
\pgfpathlineto{\pgfqpoint{0.947780in}{0.479584in}}%
\pgfpathlineto{\pgfqpoint{0.957426in}{0.487048in}}%
\pgfpathlineto{\pgfqpoint{0.967073in}{0.492354in}}%
\pgfpathlineto{\pgfqpoint{0.976719in}{0.495741in}}%
\pgfpathlineto{\pgfqpoint{0.986365in}{0.497558in}}%
\pgfpathlineto{\pgfqpoint{0.996012in}{0.498099in}}%
\pgfpathlineto{\pgfqpoint{1.005658in}{0.497530in}}%
\pgfpathlineto{\pgfqpoint{1.015304in}{0.495918in}}%
\pgfpathlineto{\pgfqpoint{1.030473in}{0.490971in}}%
\pgfpathlineto{\pgfqpoint{1.035720in}{0.488381in}}%
\pgfpathlineto{\pgfqpoint{1.043376in}{0.483199in}}%
\pgfpathlineto{\pgfqpoint{1.048574in}{0.478018in}}%
\pgfpathlineto{\pgfqpoint{1.051907in}{0.472837in}}%
\pgfpathlineto{\pgfqpoint{1.053756in}{0.467656in}}%
\pgfpathlineto{\pgfqpoint{1.054419in}{0.462474in}}%
\pgfpathlineto{\pgfqpoint{1.053960in}{0.457293in}}%
\pgfpathlineto{\pgfqpoint{1.051526in}{0.449521in}}%
\pgfpathlineto{\pgfqpoint{1.048743in}{0.444340in}}%
\pgfpathlineto{\pgfqpoint{1.042852in}{0.436568in}}%
\pgfpathlineto{\pgfqpoint{1.037957in}{0.431386in}}%
\pgfpathlineto{\pgfqpoint{1.028964in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{1.083759in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{1.095279in}{0.431386in}}%
\pgfpathlineto{\pgfqpoint{1.104922in}{0.439158in}}%
\pgfpathlineto{\pgfqpoint{1.112773in}{0.446930in}}%
\pgfpathlineto{\pgfqpoint{1.118926in}{0.454702in}}%
\pgfpathlineto{\pgfqpoint{1.123217in}{0.462474in}}%
\pgfpathlineto{\pgfqpoint{1.125597in}{0.470246in}}%
\pgfpathlineto{\pgfqpoint{1.125804in}{0.478018in}}%
\pgfpathlineto{\pgfqpoint{1.123534in}{0.485790in}}%
\pgfpathlineto{\pgfqpoint{1.120421in}{0.490971in}}%
\pgfpathlineto{\pgfqpoint{1.115823in}{0.496153in}}%
\pgfpathlineto{\pgfqpoint{1.105269in}{0.503925in}}%
\pgfpathlineto{\pgfqpoint{1.092474in}{0.510093in}}%
\pgfpathlineto{\pgfqpoint{1.073182in}{0.516146in}}%
\pgfpathlineto{\pgfqpoint{1.053889in}{0.519712in}}%
\pgfpathlineto{\pgfqpoint{1.034597in}{0.521310in}}%
\pgfpathlineto{\pgfqpoint{1.015304in}{0.520950in}}%
\pgfpathlineto{\pgfqpoint{0.996012in}{0.518164in}}%
\pgfpathlineto{\pgfqpoint{0.986365in}{0.515525in}}%
\pgfpathlineto{\pgfqpoint{0.976719in}{0.511734in}}%
\pgfpathlineto{\pgfqpoint{0.967073in}{0.506441in}}%
\pgfpathlineto{\pgfqpoint{0.957426in}{0.499251in}}%
\pgfpathlineto{\pgfqpoint{0.947780in}{0.489934in}}%
\pgfpathlineto{\pgfqpoint{0.913889in}{0.449521in}}%
\pgfpathlineto{\pgfqpoint{0.903474in}{0.439158in}}%
\pgfpathlineto{\pgfqpoint{0.884660in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.889902in}{0.423614in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.452602in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.506466in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.497473in}{0.431386in}}%
\pgfpathlineto{\pgfqpoint{2.492577in}{0.436568in}}%
\pgfpathlineto{\pgfqpoint{2.486687in}{0.444340in}}%
\pgfpathlineto{\pgfqpoint{2.483904in}{0.449521in}}%
\pgfpathlineto{\pgfqpoint{2.481469in}{0.457293in}}%
\pgfpathlineto{\pgfqpoint{2.481011in}{0.462474in}}%
\pgfpathlineto{\pgfqpoint{2.481674in}{0.467656in}}%
\pgfpathlineto{\pgfqpoint{2.483523in}{0.472837in}}%
\pgfpathlineto{\pgfqpoint{2.486856in}{0.478018in}}%
\pgfpathlineto{\pgfqpoint{2.492054in}{0.483199in}}%
\pgfpathlineto{\pgfqpoint{2.499710in}{0.488381in}}%
\pgfpathlineto{\pgfqpoint{2.504957in}{0.490971in}}%
\pgfpathlineto{\pgfqpoint{2.520126in}{0.495918in}}%
\pgfpathlineto{\pgfqpoint{2.529772in}{0.497530in}}%
\pgfpathlineto{\pgfqpoint{2.539418in}{0.498099in}}%
\pgfpathlineto{\pgfqpoint{2.549065in}{0.497558in}}%
\pgfpathlineto{\pgfqpoint{2.558711in}{0.495741in}}%
\pgfpathlineto{\pgfqpoint{2.568357in}{0.492354in}}%
\pgfpathlineto{\pgfqpoint{2.578004in}{0.487048in}}%
\pgfpathlineto{\pgfqpoint{2.587650in}{0.479584in}}%
\pgfpathlineto{\pgfqpoint{2.597296in}{0.470182in}}%
\pgfpathlineto{\pgfqpoint{2.613607in}{0.452112in}}%
\pgfpathlineto{\pgfqpoint{2.632333in}{0.433977in}}%
\pgfpathlineto{\pgfqpoint{2.645308in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.650770in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.637815in}{0.433977in}}%
\pgfpathlineto{\pgfqpoint{2.624080in}{0.446930in}}%
\pgfpathlineto{\pgfqpoint{2.612318in}{0.459884in}}%
\pgfpathlineto{\pgfqpoint{2.587650in}{0.489934in}}%
\pgfpathlineto{\pgfqpoint{2.578004in}{0.499251in}}%
\pgfpathlineto{\pgfqpoint{2.568357in}{0.506441in}}%
\pgfpathlineto{\pgfqpoint{2.558711in}{0.511734in}}%
\pgfpathlineto{\pgfqpoint{2.549065in}{0.515525in}}%
\pgfpathlineto{\pgfqpoint{2.539418in}{0.518164in}}%
\pgfpathlineto{\pgfqpoint{2.529772in}{0.519914in}}%
\pgfpathlineto{\pgfqpoint{2.510479in}{0.521392in}}%
\pgfpathlineto{\pgfqpoint{2.491187in}{0.520743in}}%
\pgfpathlineto{\pgfqpoint{2.479854in}{0.519469in}}%
\pgfpathlineto{\pgfqpoint{2.462248in}{0.516146in}}%
\pgfpathlineto{\pgfqpoint{2.447175in}{0.511697in}}%
\pgfpathlineto{\pgfqpoint{2.434935in}{0.506515in}}%
\pgfpathlineto{\pgfqpoint{2.426085in}{0.501334in}}%
\pgfpathlineto{\pgfqpoint{2.419607in}{0.496153in}}%
\pgfpathlineto{\pgfqpoint{2.413290in}{0.488381in}}%
\pgfpathlineto{\pgfqpoint{2.410086in}{0.480609in}}%
\pgfpathlineto{\pgfqpoint{2.409512in}{0.472837in}}%
\pgfpathlineto{\pgfqpoint{2.411189in}{0.465065in}}%
\pgfpathlineto{\pgfqpoint{2.414891in}{0.457293in}}%
\pgfpathlineto{\pgfqpoint{2.420381in}{0.449521in}}%
\pgfpathlineto{\pgfqpoint{2.430507in}{0.439158in}}%
\pgfpathlineto{\pgfqpoint{2.443805in}{0.428796in}}%
\pgfpathlineto{\pgfqpoint{2.451671in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.452602in}{0.423614in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.542636in}{2.132917in}}%
\pgfpathlineto{\pgfqpoint{0.571575in}{2.133568in}}%
\pgfpathlineto{\pgfqpoint{0.610160in}{2.135712in}}%
\pgfpathlineto{\pgfqpoint{0.639099in}{2.138273in}}%
\pgfpathlineto{\pgfqpoint{0.668038in}{2.141686in}}%
\pgfpathlineto{\pgfqpoint{0.696976in}{2.145982in}}%
\pgfpathlineto{\pgfqpoint{0.727740in}{2.151581in}}%
\pgfpathlineto{\pgfqpoint{0.762737in}{2.159353in}}%
\pgfpathlineto{\pgfqpoint{0.793439in}{2.167531in}}%
\pgfpathlineto{\pgfqpoint{0.832025in}{2.179936in}}%
\pgfpathlineto{\pgfqpoint{0.851317in}{2.187225in}}%
\pgfpathlineto{\pgfqpoint{0.870610in}{2.195376in}}%
\pgfpathlineto{\pgfqpoint{0.899549in}{2.209825in}}%
\pgfpathlineto{\pgfqpoint{0.938134in}{2.233652in}}%
\pgfpathlineto{\pgfqpoint{0.947780in}{2.239008in}}%
\pgfpathlineto{\pgfqpoint{0.957426in}{2.243314in}}%
\pgfpathlineto{\pgfqpoint{0.976719in}{2.249190in}}%
\pgfpathlineto{\pgfqpoint{1.011589in}{2.257798in}}%
\pgfpathlineto{\pgfqpoint{1.035332in}{2.265570in}}%
\pgfpathlineto{\pgfqpoint{1.060022in}{2.275932in}}%
\pgfpathlineto{\pgfqpoint{1.083759in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{1.028964in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{1.017953in}{2.281114in}}%
\pgfpathlineto{\pgfqpoint{1.000119in}{2.270751in}}%
\pgfpathlineto{\pgfqpoint{0.957426in}{2.249829in}}%
\pgfpathlineto{\pgfqpoint{0.947780in}{2.244183in}}%
\pgfpathlineto{\pgfqpoint{0.909195in}{2.218476in}}%
\pgfpathlineto{\pgfqpoint{0.880256in}{2.202610in}}%
\pgfpathlineto{\pgfqpoint{0.860963in}{2.193788in}}%
\pgfpathlineto{\pgfqpoint{0.841671in}{2.185983in}}%
\pgfpathlineto{\pgfqpoint{0.822378in}{2.179012in}}%
\pgfpathlineto{\pgfqpoint{0.793439in}{2.169826in}}%
\pgfpathlineto{\pgfqpoint{0.764500in}{2.161995in}}%
\pgfpathlineto{\pgfqpoint{0.742084in}{2.156762in}}%
\pgfpathlineto{\pgfqpoint{0.716269in}{2.151482in}}%
\pgfpathlineto{\pgfqpoint{0.686506in}{2.146400in}}%
\pgfpathlineto{\pgfqpoint{0.648745in}{2.141353in}}%
\pgfpathlineto{\pgfqpoint{0.610160in}{2.137745in}}%
\pgfpathlineto{\pgfqpoint{0.571575in}{2.135583in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.134882in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.132874in}}%
\pgfpathlineto{\pgfqpoint{0.542636in}{2.132917in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.973502in}{2.133260in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.132874in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.134882in}}%
\pgfpathlineto{\pgfqpoint{2.963855in}{2.135583in}}%
\pgfpathlineto{\pgfqpoint{2.934916in}{2.137072in}}%
\pgfpathlineto{\pgfqpoint{2.905977in}{2.139369in}}%
\pgfpathlineto{\pgfqpoint{2.867392in}{2.143738in}}%
\pgfpathlineto{\pgfqpoint{2.833116in}{2.148990in}}%
\pgfpathlineto{\pgfqpoint{2.805566in}{2.154172in}}%
\pgfpathlineto{\pgfqpoint{2.771137in}{2.161943in}}%
\pgfpathlineto{\pgfqpoint{2.741991in}{2.169826in}}%
\pgfpathlineto{\pgfqpoint{2.713052in}{2.179012in}}%
\pgfpathlineto{\pgfqpoint{2.693759in}{2.185983in}}%
\pgfpathlineto{\pgfqpoint{2.674466in}{2.193788in}}%
\pgfpathlineto{\pgfqpoint{2.655174in}{2.202610in}}%
\pgfpathlineto{\pgfqpoint{2.626235in}{2.218476in}}%
\pgfpathlineto{\pgfqpoint{2.587650in}{2.244183in}}%
\pgfpathlineto{\pgfqpoint{2.578004in}{2.249829in}}%
\pgfpathlineto{\pgfqpoint{2.535311in}{2.270751in}}%
\pgfpathlineto{\pgfqpoint{2.517477in}{2.281114in}}%
\pgfpathlineto{\pgfqpoint{2.506466in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{2.451671in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{2.475408in}{2.275932in}}%
\pgfpathlineto{\pgfqpoint{2.500098in}{2.265570in}}%
\pgfpathlineto{\pgfqpoint{2.523841in}{2.257798in}}%
\pgfpathlineto{\pgfqpoint{2.558711in}{2.249190in}}%
\pgfpathlineto{\pgfqpoint{2.578004in}{2.243314in}}%
\pgfpathlineto{\pgfqpoint{2.587650in}{2.239008in}}%
\pgfpathlineto{\pgfqpoint{2.597296in}{2.233652in}}%
\pgfpathlineto{\pgfqpoint{2.626235in}{2.215396in}}%
\pgfpathlineto{\pgfqpoint{2.655174in}{2.199869in}}%
\pgfpathlineto{\pgfqpoint{2.674466in}{2.191185in}}%
\pgfpathlineto{\pgfqpoint{2.693759in}{2.183490in}}%
\pgfpathlineto{\pgfqpoint{2.734646in}{2.169715in}}%
\pgfpathlineto{\pgfqpoint{2.761283in}{2.162227in}}%
\pgfpathlineto{\pgfqpoint{2.790222in}{2.155274in}}%
\pgfpathlineto{\pgfqpoint{2.819161in}{2.149362in}}%
\pgfpathlineto{\pgfqpoint{2.848100in}{2.144454in}}%
\pgfpathlineto{\pgfqpoint{2.877039in}{2.140460in}}%
\pgfpathlineto{\pgfqpoint{2.915624in}{2.136476in}}%
\pgfpathlineto{\pgfqpoint{2.944563in}{2.134478in}}%
\pgfpathlineto{\pgfqpoint{2.973502in}{2.133260in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.542636in}{2.197422in}}%
\pgfpathlineto{\pgfqpoint{0.571575in}{2.198221in}}%
\pgfpathlineto{\pgfqpoint{0.600513in}{2.199928in}}%
\pgfpathlineto{\pgfqpoint{0.648745in}{2.204973in}}%
\pgfpathlineto{\pgfqpoint{0.696976in}{2.212911in}}%
\pgfpathlineto{\pgfqpoint{0.724732in}{2.218938in}}%
\pgfpathlineto{\pgfqpoint{0.745199in}{2.224119in}}%
\pgfpathlineto{\pgfqpoint{0.764500in}{2.229634in}}%
\pgfpathlineto{\pgfqpoint{0.787412in}{2.237072in}}%
\pgfpathlineto{\pgfqpoint{0.808355in}{2.244844in}}%
\pgfpathlineto{\pgfqpoint{0.826867in}{2.252616in}}%
\pgfpathlineto{\pgfqpoint{0.848430in}{2.262979in}}%
\pgfpathlineto{\pgfqpoint{0.862605in}{2.270751in}}%
\pgfpathlineto{\pgfqpoint{0.875380in}{2.278523in}}%
\pgfpathlineto{\pgfqpoint{0.890121in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{0.884660in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{0.873469in}{2.281114in}}%
\pgfpathlineto{\pgfqpoint{0.856478in}{2.270751in}}%
\pgfpathlineto{\pgfqpoint{0.836732in}{2.260388in}}%
\pgfpathlineto{\pgfqpoint{0.813698in}{2.250026in}}%
\pgfpathlineto{\pgfqpoint{0.793870in}{2.242254in}}%
\pgfpathlineto{\pgfqpoint{0.774147in}{2.235398in}}%
\pgfpathlineto{\pgfqpoint{0.735562in}{2.224194in}}%
\pgfpathlineto{\pgfqpoint{0.713660in}{2.218938in}}%
\pgfpathlineto{\pgfqpoint{0.687330in}{2.213558in}}%
\pgfpathlineto{\pgfqpoint{0.639099in}{2.206139in}}%
\pgfpathlineto{\pgfqpoint{0.590867in}{2.201584in}}%
\pgfpathlineto{\pgfqpoint{0.561928in}{2.200162in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.199684in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.197370in}}%
\pgfpathlineto{\pgfqpoint{0.542636in}{2.197422in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.973502in}{2.197846in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.197370in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.199684in}}%
\pgfpathlineto{\pgfqpoint{2.954209in}{2.201014in}}%
\pgfpathlineto{\pgfqpoint{2.905977in}{2.204993in}}%
\pgfpathlineto{\pgfqpoint{2.857746in}{2.211821in}}%
\pgfpathlineto{\pgfqpoint{2.828807in}{2.217386in}}%
\pgfpathlineto{\pgfqpoint{2.809515in}{2.221782in}}%
\pgfpathlineto{\pgfqpoint{2.790222in}{2.226754in}}%
\pgfpathlineto{\pgfqpoint{2.764125in}{2.234482in}}%
\pgfpathlineto{\pgfqpoint{2.728020in}{2.247435in}}%
\pgfpathlineto{\pgfqpoint{2.709753in}{2.255207in}}%
\pgfpathlineto{\pgfqpoint{2.688458in}{2.265570in}}%
\pgfpathlineto{\pgfqpoint{2.670129in}{2.275932in}}%
\pgfpathlineto{\pgfqpoint{2.650770in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{2.645308in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{2.660049in}{2.278523in}}%
\pgfpathlineto{\pgfqpoint{2.672825in}{2.270751in}}%
\pgfpathlineto{\pgfqpoint{2.687000in}{2.262979in}}%
\pgfpathlineto{\pgfqpoint{2.708563in}{2.252616in}}%
\pgfpathlineto{\pgfqpoint{2.741991in}{2.239222in}}%
\pgfpathlineto{\pgfqpoint{2.780890in}{2.226710in}}%
\pgfpathlineto{\pgfqpoint{2.800136in}{2.221529in}}%
\pgfpathlineto{\pgfqpoint{2.828807in}{2.214872in}}%
\pgfpathlineto{\pgfqpoint{2.877039in}{2.206331in}}%
\pgfpathlineto{\pgfqpoint{2.925270in}{2.200735in}}%
\pgfpathlineto{\pgfqpoint{2.973502in}{2.197846in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532989in}{0.423614in}}{\pgfqpoint{2.469451in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997228,0.747981,0.516859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899533in}{0.426205in}}%
\pgfpathlineto{\pgfqpoint{0.914965in}{0.439158in}}%
\pgfpathlineto{\pgfqpoint{0.938134in}{0.461450in}}%
\pgfpathlineto{\pgfqpoint{0.947780in}{0.469131in}}%
\pgfpathlineto{\pgfqpoint{0.957426in}{0.474653in}}%
\pgfpathlineto{\pgfqpoint{0.967073in}{0.477808in}}%
\pgfpathlineto{\pgfqpoint{0.976719in}{0.478725in}}%
\pgfpathlineto{\pgfqpoint{0.986365in}{0.477529in}}%
\pgfpathlineto{\pgfqpoint{0.992636in}{0.475428in}}%
\pgfpathlineto{\pgfqpoint{0.997966in}{0.472837in}}%
\pgfpathlineto{\pgfqpoint{1.004514in}{0.467656in}}%
\pgfpathlineto{\pgfqpoint{1.009589in}{0.459884in}}%
\pgfpathlineto{\pgfqpoint{1.011118in}{0.452112in}}%
\pgfpathlineto{\pgfqpoint{1.010662in}{0.446930in}}%
\pgfpathlineto{\pgfqpoint{1.009185in}{0.441749in}}%
\pgfpathlineto{\pgfqpoint{1.003537in}{0.431386in}}%
\pgfpathlineto{\pgfqpoint{0.997145in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{1.028964in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{1.037957in}{0.431386in}}%
\pgfpathlineto{\pgfqpoint{1.042852in}{0.436568in}}%
\pgfpathlineto{\pgfqpoint{1.048743in}{0.444340in}}%
\pgfpathlineto{\pgfqpoint{1.051526in}{0.449521in}}%
\pgfpathlineto{\pgfqpoint{1.053960in}{0.457293in}}%
\pgfpathlineto{\pgfqpoint{1.054419in}{0.462474in}}%
\pgfpathlineto{\pgfqpoint{1.053756in}{0.467656in}}%
\pgfpathlineto{\pgfqpoint{1.051907in}{0.472837in}}%
\pgfpathlineto{\pgfqpoint{1.046231in}{0.480609in}}%
\pgfpathlineto{\pgfqpoint{1.039937in}{0.485790in}}%
\pgfpathlineto{\pgfqpoint{1.030473in}{0.490971in}}%
\pgfpathlineto{\pgfqpoint{1.023764in}{0.493562in}}%
\pgfpathlineto{\pgfqpoint{1.014086in}{0.496153in}}%
\pgfpathlineto{\pgfqpoint{1.005658in}{0.497530in}}%
\pgfpathlineto{\pgfqpoint{0.996012in}{0.498099in}}%
\pgfpathlineto{\pgfqpoint{0.986365in}{0.497558in}}%
\pgfpathlineto{\pgfqpoint{0.976719in}{0.495741in}}%
\pgfpathlineto{\pgfqpoint{0.967073in}{0.492354in}}%
\pgfpathlineto{\pgfqpoint{0.957426in}{0.487048in}}%
\pgfpathlineto{\pgfqpoint{0.947780in}{0.479584in}}%
\pgfpathlineto{\pgfqpoint{0.938134in}{0.470182in}}%
\pgfpathlineto{\pgfqpoint{0.914271in}{0.444340in}}%
\pgfpathlineto{\pgfqpoint{0.903097in}{0.433977in}}%
\pgfpathlineto{\pgfqpoint{0.890121in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.896382in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.899533in}{0.426205in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.510479in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.538285in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.531892in}{0.431386in}}%
\pgfpathlineto{\pgfqpoint{2.526245in}{0.441749in}}%
\pgfpathlineto{\pgfqpoint{2.524768in}{0.446930in}}%
\pgfpathlineto{\pgfqpoint{2.524312in}{0.452112in}}%
\pgfpathlineto{\pgfqpoint{2.525841in}{0.459884in}}%
\pgfpathlineto{\pgfqpoint{2.530915in}{0.467656in}}%
\pgfpathlineto{\pgfqpoint{2.537464in}{0.472837in}}%
\pgfpathlineto{\pgfqpoint{2.542793in}{0.475428in}}%
\pgfpathlineto{\pgfqpoint{2.549065in}{0.477529in}}%
\pgfpathlineto{\pgfqpoint{2.558711in}{0.478725in}}%
\pgfpathlineto{\pgfqpoint{2.568357in}{0.477808in}}%
\pgfpathlineto{\pgfqpoint{2.578004in}{0.474653in}}%
\pgfpathlineto{\pgfqpoint{2.587650in}{0.469131in}}%
\pgfpathlineto{\pgfqpoint{2.597296in}{0.461450in}}%
\pgfpathlineto{\pgfqpoint{2.620465in}{0.439158in}}%
\pgfpathlineto{\pgfqpoint{2.632453in}{0.428796in}}%
\pgfpathlineto{\pgfqpoint{2.639048in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.645308in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.632333in}{0.433977in}}%
\pgfpathlineto{\pgfqpoint{2.623881in}{0.441749in}}%
\pgfpathlineto{\pgfqpoint{2.611132in}{0.454702in}}%
\pgfpathlineto{\pgfqpoint{2.597296in}{0.470182in}}%
\pgfpathlineto{\pgfqpoint{2.587650in}{0.479584in}}%
\pgfpathlineto{\pgfqpoint{2.578004in}{0.487048in}}%
\pgfpathlineto{\pgfqpoint{2.568357in}{0.492354in}}%
\pgfpathlineto{\pgfqpoint{2.558711in}{0.495741in}}%
\pgfpathlineto{\pgfqpoint{2.549065in}{0.497558in}}%
\pgfpathlineto{\pgfqpoint{2.539418in}{0.498099in}}%
\pgfpathlineto{\pgfqpoint{2.529772in}{0.497530in}}%
\pgfpathlineto{\pgfqpoint{2.520126in}{0.495918in}}%
\pgfpathlineto{\pgfqpoint{2.510479in}{0.493167in}}%
\pgfpathlineto{\pgfqpoint{2.500833in}{0.488977in}}%
\pgfpathlineto{\pgfqpoint{2.495493in}{0.485790in}}%
\pgfpathlineto{\pgfqpoint{2.489199in}{0.480609in}}%
\pgfpathlineto{\pgfqpoint{2.484983in}{0.475428in}}%
\pgfpathlineto{\pgfqpoint{2.482432in}{0.470246in}}%
\pgfpathlineto{\pgfqpoint{2.481198in}{0.465065in}}%
\pgfpathlineto{\pgfqpoint{2.481469in}{0.457293in}}%
\pgfpathlineto{\pgfqpoint{2.483904in}{0.449521in}}%
\pgfpathlineto{\pgfqpoint{2.486687in}{0.444340in}}%
\pgfpathlineto{\pgfqpoint{2.494887in}{0.433977in}}%
\pgfpathlineto{\pgfqpoint{2.503276in}{0.426205in}}%
\pgfpathlineto{\pgfqpoint{2.506466in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.510479in}{0.423614in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.542636in}{2.134926in}}%
\pgfpathlineto{\pgfqpoint{0.581221in}{2.135970in}}%
\pgfpathlineto{\pgfqpoint{0.610160in}{2.137745in}}%
\pgfpathlineto{\pgfqpoint{0.647549in}{2.141218in}}%
\pgfpathlineto{\pgfqpoint{0.677684in}{2.145107in}}%
\pgfpathlineto{\pgfqpoint{0.716269in}{2.151482in}}%
\pgfpathlineto{\pgfqpoint{0.742084in}{2.156762in}}%
\pgfpathlineto{\pgfqpoint{0.774147in}{2.164468in}}%
\pgfpathlineto{\pgfqpoint{0.803086in}{2.172732in}}%
\pgfpathlineto{\pgfqpoint{0.832025in}{2.182388in}}%
\pgfpathlineto{\pgfqpoint{0.851317in}{2.189771in}}%
\pgfpathlineto{\pgfqpoint{0.870610in}{2.198040in}}%
\pgfpathlineto{\pgfqpoint{0.889902in}{2.207497in}}%
\pgfpathlineto{\pgfqpoint{0.909195in}{2.218476in}}%
\pgfpathlineto{\pgfqpoint{0.947780in}{2.244183in}}%
\pgfpathlineto{\pgfqpoint{0.957426in}{2.249829in}}%
\pgfpathlineto{\pgfqpoint{1.000119in}{2.270751in}}%
\pgfpathlineto{\pgfqpoint{1.017953in}{2.281114in}}%
\pgfpathlineto{\pgfqpoint{1.028964in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{0.997145in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{0.989298in}{2.281114in}}%
\pgfpathlineto{\pgfqpoint{0.973194in}{2.268160in}}%
\pgfpathlineto{\pgfqpoint{0.920182in}{2.229301in}}%
\pgfpathlineto{\pgfqpoint{0.899549in}{2.216005in}}%
\pgfpathlineto{\pgfqpoint{0.880256in}{2.205613in}}%
\pgfpathlineto{\pgfqpoint{0.851317in}{2.192546in}}%
\pgfpathlineto{\pgfqpoint{0.832025in}{2.185053in}}%
\pgfpathlineto{\pgfqpoint{0.803086in}{2.175268in}}%
\pgfpathlineto{\pgfqpoint{0.774147in}{2.166913in}}%
\pgfpathlineto{\pgfqpoint{0.745208in}{2.159810in}}%
\pgfpathlineto{\pgfqpoint{0.716269in}{2.153796in}}%
\pgfpathlineto{\pgfqpoint{0.687330in}{2.148785in}}%
\pgfpathlineto{\pgfqpoint{0.648745in}{2.143566in}}%
\pgfpathlineto{\pgfqpoint{0.610160in}{2.139927in}}%
\pgfpathlineto{\pgfqpoint{0.571575in}{2.137753in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.137035in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.134882in}}%
\pgfpathlineto{\pgfqpoint{0.542636in}{2.134926in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.954209in}{2.135970in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.134882in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.137035in}}%
\pgfpathlineto{\pgfqpoint{2.963855in}{2.137753in}}%
\pgfpathlineto{\pgfqpoint{2.925270in}{2.139927in}}%
\pgfpathlineto{\pgfqpoint{2.886685in}{2.143566in}}%
\pgfpathlineto{\pgfqpoint{2.848100in}{2.148785in}}%
\pgfpathlineto{\pgfqpoint{2.819161in}{2.153796in}}%
\pgfpathlineto{\pgfqpoint{2.790222in}{2.159810in}}%
\pgfpathlineto{\pgfqpoint{2.761283in}{2.166913in}}%
\pgfpathlineto{\pgfqpoint{2.732344in}{2.175268in}}%
\pgfpathlineto{\pgfqpoint{2.703405in}{2.185053in}}%
\pgfpathlineto{\pgfqpoint{2.684113in}{2.192546in}}%
\pgfpathlineto{\pgfqpoint{2.655174in}{2.205613in}}%
\pgfpathlineto{\pgfqpoint{2.635881in}{2.216005in}}%
\pgfpathlineto{\pgfqpoint{2.615248in}{2.229301in}}%
\pgfpathlineto{\pgfqpoint{2.562235in}{2.268160in}}%
\pgfpathlineto{\pgfqpoint{2.546132in}{2.281114in}}%
\pgfpathlineto{\pgfqpoint{2.538285in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{2.506466in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{2.517477in}{2.281114in}}%
\pgfpathlineto{\pgfqpoint{2.535311in}{2.270751in}}%
\pgfpathlineto{\pgfqpoint{2.578004in}{2.249829in}}%
\pgfpathlineto{\pgfqpoint{2.587650in}{2.244183in}}%
\pgfpathlineto{\pgfqpoint{2.626235in}{2.218476in}}%
\pgfpathlineto{\pgfqpoint{2.645528in}{2.207497in}}%
\pgfpathlineto{\pgfqpoint{2.674466in}{2.193788in}}%
\pgfpathlineto{\pgfqpoint{2.713052in}{2.179012in}}%
\pgfpathlineto{\pgfqpoint{2.741991in}{2.169826in}}%
\pgfpathlineto{\pgfqpoint{2.770929in}{2.161995in}}%
\pgfpathlineto{\pgfqpoint{2.799868in}{2.155359in}}%
\pgfpathlineto{\pgfqpoint{2.828807in}{2.149743in}}%
\pgfpathlineto{\pgfqpoint{2.857746in}{2.145107in}}%
\pgfpathlineto{\pgfqpoint{2.887881in}{2.141218in}}%
\pgfpathlineto{\pgfqpoint{2.915624in}{2.138490in}}%
\pgfpathlineto{\pgfqpoint{2.954209in}{2.135970in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.542636in}{2.194952in}}%
\pgfpathlineto{\pgfqpoint{0.571575in}{2.195739in}}%
\pgfpathlineto{\pgfqpoint{0.600513in}{2.197429in}}%
\pgfpathlineto{\pgfqpoint{0.648745in}{2.202414in}}%
\pgfpathlineto{\pgfqpoint{0.696976in}{2.210253in}}%
\pgfpathlineto{\pgfqpoint{0.716269in}{2.214264in}}%
\pgfpathlineto{\pgfqpoint{0.745208in}{2.221304in}}%
\pgfpathlineto{\pgfqpoint{0.764500in}{2.226746in}}%
\pgfpathlineto{\pgfqpoint{0.788679in}{2.234482in}}%
\pgfpathlineto{\pgfqpoint{0.809829in}{2.242254in}}%
\pgfpathlineto{\pgfqpoint{0.828559in}{2.250026in}}%
\pgfpathlineto{\pgfqpoint{0.845254in}{2.257798in}}%
\pgfpathlineto{\pgfqpoint{0.864831in}{2.268160in}}%
\pgfpathlineto{\pgfqpoint{0.881682in}{2.278523in}}%
\pgfpathlineto{\pgfqpoint{0.896382in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{0.890121in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{0.875380in}{2.278523in}}%
\pgfpathlineto{\pgfqpoint{0.858074in}{2.268160in}}%
\pgfpathlineto{\pgfqpoint{0.838056in}{2.257798in}}%
\pgfpathlineto{\pgfqpoint{0.820893in}{2.250026in}}%
\pgfpathlineto{\pgfqpoint{0.783793in}{2.235829in}}%
\pgfpathlineto{\pgfqpoint{0.745208in}{2.224122in}}%
\pgfpathlineto{\pgfqpoint{0.724732in}{2.218938in}}%
\pgfpathlineto{\pgfqpoint{0.696976in}{2.212911in}}%
\pgfpathlineto{\pgfqpoint{0.668038in}{2.207787in}}%
\pgfpathlineto{\pgfqpoint{0.639099in}{2.203751in}}%
\pgfpathlineto{\pgfqpoint{0.590867in}{2.199245in}}%
\pgfpathlineto{\pgfqpoint{0.561928in}{2.197846in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.197370in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.194900in}}%
\pgfpathlineto{\pgfqpoint{0.542636in}{2.194952in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.973502in}{2.195374in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.194900in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.197370in}}%
\pgfpathlineto{\pgfqpoint{2.973502in}{2.197846in}}%
\pgfpathlineto{\pgfqpoint{2.944563in}{2.199245in}}%
\pgfpathlineto{\pgfqpoint{2.896331in}{2.203751in}}%
\pgfpathlineto{\pgfqpoint{2.848100in}{2.211095in}}%
\pgfpathlineto{\pgfqpoint{2.828807in}{2.214872in}}%
\pgfpathlineto{\pgfqpoint{2.799868in}{2.221595in}}%
\pgfpathlineto{\pgfqpoint{2.780576in}{2.226798in}}%
\pgfpathlineto{\pgfqpoint{2.755637in}{2.234482in}}%
\pgfpathlineto{\pgfqpoint{2.720684in}{2.247435in}}%
\pgfpathlineto{\pgfqpoint{2.697374in}{2.257798in}}%
\pgfpathlineto{\pgfqpoint{2.677356in}{2.268160in}}%
\pgfpathlineto{\pgfqpoint{2.660049in}{2.278523in}}%
\pgfpathlineto{\pgfqpoint{2.645308in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{2.639048in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{2.653748in}{2.278523in}}%
\pgfpathlineto{\pgfqpoint{2.670599in}{2.268160in}}%
\pgfpathlineto{\pgfqpoint{2.701117in}{2.252616in}}%
\pgfpathlineto{\pgfqpoint{2.719100in}{2.244844in}}%
\pgfpathlineto{\pgfqpoint{2.739407in}{2.237072in}}%
\pgfpathlineto{\pgfqpoint{2.780576in}{2.223944in}}%
\pgfpathlineto{\pgfqpoint{2.799868in}{2.218819in}}%
\pgfpathlineto{\pgfqpoint{2.828807in}{2.212189in}}%
\pgfpathlineto{\pgfqpoint{2.877039in}{2.203756in}}%
\pgfpathlineto{\pgfqpoint{2.925270in}{2.198229in}}%
\pgfpathlineto{\pgfqpoint{2.973502in}{2.195374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532989in}{0.423614in}}{\pgfqpoint{2.469451in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996571,0.783977,0.547233}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899549in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.903342in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.938134in}{0.452262in}}%
\pgfpathlineto{\pgfqpoint{0.947780in}{0.458026in}}%
\pgfpathlineto{\pgfqpoint{0.957426in}{0.461115in}}%
\pgfpathlineto{\pgfqpoint{0.967073in}{0.460945in}}%
\pgfpathlineto{\pgfqpoint{0.970035in}{0.459884in}}%
\pgfpathlineto{\pgfqpoint{0.976719in}{0.456211in}}%
\pgfpathlineto{\pgfqpoint{0.981543in}{0.449521in}}%
\pgfpathlineto{\pgfqpoint{0.982927in}{0.444340in}}%
\pgfpathlineto{\pgfqpoint{0.982546in}{0.436568in}}%
\pgfpathlineto{\pgfqpoint{0.979926in}{0.428796in}}%
\pgfpathlineto{\pgfqpoint{0.977031in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.997145in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{1.001674in}{0.428796in}}%
\pgfpathlineto{\pgfqpoint{1.006714in}{0.436568in}}%
\pgfpathlineto{\pgfqpoint{1.010662in}{0.446930in}}%
\pgfpathlineto{\pgfqpoint{1.011118in}{0.452112in}}%
\pgfpathlineto{\pgfqpoint{1.010430in}{0.457293in}}%
\pgfpathlineto{\pgfqpoint{1.006692in}{0.465065in}}%
\pgfpathlineto{\pgfqpoint{1.001671in}{0.470246in}}%
\pgfpathlineto{\pgfqpoint{0.997966in}{0.472837in}}%
\pgfpathlineto{\pgfqpoint{0.992636in}{0.475428in}}%
\pgfpathlineto{\pgfqpoint{0.986365in}{0.477529in}}%
\pgfpathlineto{\pgfqpoint{0.976719in}{0.478725in}}%
\pgfpathlineto{\pgfqpoint{0.967073in}{0.477808in}}%
\pgfpathlineto{\pgfqpoint{0.957426in}{0.474653in}}%
\pgfpathlineto{\pgfqpoint{0.947780in}{0.469131in}}%
\pgfpathlineto{\pgfqpoint{0.938134in}{0.461450in}}%
\pgfpathlineto{\pgfqpoint{0.914965in}{0.439158in}}%
\pgfpathlineto{\pgfqpoint{0.896382in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.899549in}{0.423614in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.539418in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.558399in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.555504in}{0.428796in}}%
\pgfpathlineto{\pgfqpoint{2.552884in}{0.436568in}}%
\pgfpathlineto{\pgfqpoint{2.552503in}{0.444340in}}%
\pgfpathlineto{\pgfqpoint{2.553887in}{0.449521in}}%
\pgfpathlineto{\pgfqpoint{2.558711in}{0.456211in}}%
\pgfpathlineto{\pgfqpoint{2.565395in}{0.459884in}}%
\pgfpathlineto{\pgfqpoint{2.568357in}{0.460945in}}%
\pgfpathlineto{\pgfqpoint{2.578004in}{0.461115in}}%
\pgfpathlineto{\pgfqpoint{2.587650in}{0.458026in}}%
\pgfpathlineto{\pgfqpoint{2.597296in}{0.452262in}}%
\pgfpathlineto{\pgfqpoint{2.632088in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.639048in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.623365in}{0.436568in}}%
\pgfpathlineto{\pgfqpoint{2.597296in}{0.461450in}}%
\pgfpathlineto{\pgfqpoint{2.587650in}{0.469131in}}%
\pgfpathlineto{\pgfqpoint{2.578004in}{0.474653in}}%
\pgfpathlineto{\pgfqpoint{2.568357in}{0.477808in}}%
\pgfpathlineto{\pgfqpoint{2.558711in}{0.478725in}}%
\pgfpathlineto{\pgfqpoint{2.549065in}{0.477529in}}%
\pgfpathlineto{\pgfqpoint{2.542793in}{0.475428in}}%
\pgfpathlineto{\pgfqpoint{2.537464in}{0.472837in}}%
\pgfpathlineto{\pgfqpoint{2.530915in}{0.467656in}}%
\pgfpathlineto{\pgfqpoint{2.525841in}{0.459884in}}%
\pgfpathlineto{\pgfqpoint{2.524312in}{0.452112in}}%
\pgfpathlineto{\pgfqpoint{2.524768in}{0.446930in}}%
\pgfpathlineto{\pgfqpoint{2.526245in}{0.441749in}}%
\pgfpathlineto{\pgfqpoint{2.533756in}{0.428796in}}%
\pgfpathlineto{\pgfqpoint{2.538285in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.539418in}{0.423614in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.542636in}{2.137081in}}%
\pgfpathlineto{\pgfqpoint{0.581221in}{2.138149in}}%
\pgfpathlineto{\pgfqpoint{0.619806in}{2.140689in}}%
\pgfpathlineto{\pgfqpoint{0.650837in}{2.143809in}}%
\pgfpathlineto{\pgfqpoint{0.687330in}{2.148785in}}%
\pgfpathlineto{\pgfqpoint{0.718226in}{2.154172in}}%
\pgfpathlineto{\pgfqpoint{0.754452in}{2.161943in}}%
\pgfpathlineto{\pgfqpoint{0.783793in}{2.169549in}}%
\pgfpathlineto{\pgfqpoint{0.812732in}{2.178371in}}%
\pgfpathlineto{\pgfqpoint{0.832574in}{2.185259in}}%
\pgfpathlineto{\pgfqpoint{0.860963in}{2.196639in}}%
\pgfpathlineto{\pgfqpoint{0.880256in}{2.205613in}}%
\pgfpathlineto{\pgfqpoint{0.899549in}{2.216005in}}%
\pgfpathlineto{\pgfqpoint{0.920182in}{2.229301in}}%
\pgfpathlineto{\pgfqpoint{0.973194in}{2.268160in}}%
\pgfpathlineto{\pgfqpoint{0.989298in}{2.281114in}}%
\pgfpathlineto{\pgfqpoint{0.997145in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{0.977031in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{0.971788in}{2.281114in}}%
\pgfpathlineto{\pgfqpoint{0.962676in}{2.270751in}}%
\pgfpathlineto{\pgfqpoint{0.943407in}{2.252616in}}%
\pgfpathlineto{\pgfqpoint{0.918841in}{2.232552in}}%
\pgfpathlineto{\pgfqpoint{0.899549in}{2.219684in}}%
\pgfpathlineto{\pgfqpoint{0.880256in}{2.208986in}}%
\pgfpathlineto{\pgfqpoint{0.860963in}{2.199809in}}%
\pgfpathlineto{\pgfqpoint{0.832025in}{2.188002in}}%
\pgfpathlineto{\pgfqpoint{0.812732in}{2.181220in}}%
\pgfpathlineto{\pgfqpoint{0.783793in}{2.172260in}}%
\pgfpathlineto{\pgfqpoint{0.754854in}{2.164660in}}%
\pgfpathlineto{\pgfqpoint{0.718541in}{2.156762in}}%
\pgfpathlineto{\pgfqpoint{0.689356in}{2.151581in}}%
\pgfpathlineto{\pgfqpoint{0.648745in}{2.145987in}}%
\pgfpathlineto{\pgfqpoint{0.610160in}{2.142305in}}%
\pgfpathlineto{\pgfqpoint{0.571575in}{2.140114in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.139383in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.137035in}}%
\pgfpathlineto{\pgfqpoint{0.542636in}{2.137081in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.944563in}{2.138626in}}%
\pgfpathlineto{\pgfqpoint{2.973502in}{2.137441in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.137035in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.139383in}}%
\pgfpathlineto{\pgfqpoint{2.963855in}{2.140114in}}%
\pgfpathlineto{\pgfqpoint{2.925270in}{2.142305in}}%
\pgfpathlineto{\pgfqpoint{2.886685in}{2.145987in}}%
\pgfpathlineto{\pgfqpoint{2.848100in}{2.151258in}}%
\pgfpathlineto{\pgfqpoint{2.816889in}{2.156762in}}%
\pgfpathlineto{\pgfqpoint{2.781100in}{2.164534in}}%
\pgfpathlineto{\pgfqpoint{2.751637in}{2.172260in}}%
\pgfpathlineto{\pgfqpoint{2.722698in}{2.181220in}}%
\pgfpathlineto{\pgfqpoint{2.703405in}{2.188002in}}%
\pgfpathlineto{\pgfqpoint{2.674466in}{2.199809in}}%
\pgfpathlineto{\pgfqpoint{2.655174in}{2.208986in}}%
\pgfpathlineto{\pgfqpoint{2.635881in}{2.219684in}}%
\pgfpathlineto{\pgfqpoint{2.616589in}{2.232552in}}%
\pgfpathlineto{\pgfqpoint{2.592022in}{2.252616in}}%
\pgfpathlineto{\pgfqpoint{2.572754in}{2.270751in}}%
\pgfpathlineto{\pgfqpoint{2.563641in}{2.281114in}}%
\pgfpathlineto{\pgfqpoint{2.558399in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{2.538285in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{2.546132in}{2.281114in}}%
\pgfpathlineto{\pgfqpoint{2.562235in}{2.268160in}}%
\pgfpathlineto{\pgfqpoint{2.615248in}{2.229301in}}%
\pgfpathlineto{\pgfqpoint{2.626235in}{2.221898in}}%
\pgfpathlineto{\pgfqpoint{2.645528in}{2.210609in}}%
\pgfpathlineto{\pgfqpoint{2.664820in}{2.200962in}}%
\pgfpathlineto{\pgfqpoint{2.684113in}{2.192546in}}%
\pgfpathlineto{\pgfqpoint{2.703405in}{2.185053in}}%
\pgfpathlineto{\pgfqpoint{2.732344in}{2.175268in}}%
\pgfpathlineto{\pgfqpoint{2.760501in}{2.167125in}}%
\pgfpathlineto{\pgfqpoint{2.790222in}{2.159810in}}%
\pgfpathlineto{\pgfqpoint{2.817204in}{2.154172in}}%
\pgfpathlineto{\pgfqpoint{2.848100in}{2.148785in}}%
\pgfpathlineto{\pgfqpoint{2.884593in}{2.143809in}}%
\pgfpathlineto{\pgfqpoint{2.915624in}{2.140689in}}%
\pgfpathlineto{\pgfqpoint{2.944563in}{2.138626in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.542636in}{2.192283in}}%
\pgfpathlineto{\pgfqpoint{0.571575in}{2.193066in}}%
\pgfpathlineto{\pgfqpoint{0.600513in}{2.194729in}}%
\pgfpathlineto{\pgfqpoint{0.648745in}{2.199650in}}%
\pgfpathlineto{\pgfqpoint{0.696976in}{2.207381in}}%
\pgfpathlineto{\pgfqpoint{0.725915in}{2.213512in}}%
\pgfpathlineto{\pgfqpoint{0.747780in}{2.218938in}}%
\pgfpathlineto{\pgfqpoint{0.774147in}{2.226519in}}%
\pgfpathlineto{\pgfqpoint{0.793439in}{2.232842in}}%
\pgfpathlineto{\pgfqpoint{0.818605in}{2.242254in}}%
\pgfpathlineto{\pgfqpoint{0.836807in}{2.250026in}}%
\pgfpathlineto{\pgfqpoint{0.858095in}{2.260388in}}%
\pgfpathlineto{\pgfqpoint{0.876586in}{2.270751in}}%
\pgfpathlineto{\pgfqpoint{0.903342in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{0.896382in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{0.881682in}{2.278523in}}%
\pgfpathlineto{\pgfqpoint{0.864831in}{2.268160in}}%
\pgfpathlineto{\pgfqpoint{0.845254in}{2.257798in}}%
\pgfpathlineto{\pgfqpoint{0.828559in}{2.250026in}}%
\pgfpathlineto{\pgfqpoint{0.809829in}{2.242254in}}%
\pgfpathlineto{\pgfqpoint{0.788679in}{2.234482in}}%
\pgfpathlineto{\pgfqpoint{0.764500in}{2.226746in}}%
\pgfpathlineto{\pgfqpoint{0.745208in}{2.221304in}}%
\pgfpathlineto{\pgfqpoint{0.716269in}{2.214264in}}%
\pgfpathlineto{\pgfqpoint{0.696976in}{2.210253in}}%
\pgfpathlineto{\pgfqpoint{0.668038in}{2.205195in}}%
\pgfpathlineto{\pgfqpoint{0.639099in}{2.201206in}}%
\pgfpathlineto{\pgfqpoint{0.590867in}{2.196752in}}%
\pgfpathlineto{\pgfqpoint{0.561928in}{2.195374in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.194900in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.192231in}}%
\pgfpathlineto{\pgfqpoint{0.542636in}{2.192283in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.973502in}{2.192699in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.192231in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.194900in}}%
\pgfpathlineto{\pgfqpoint{2.973502in}{2.195374in}}%
\pgfpathlineto{\pgfqpoint{2.944563in}{2.196752in}}%
\pgfpathlineto{\pgfqpoint{2.896331in}{2.201206in}}%
\pgfpathlineto{\pgfqpoint{2.848100in}{2.208461in}}%
\pgfpathlineto{\pgfqpoint{2.828807in}{2.212189in}}%
\pgfpathlineto{\pgfqpoint{2.799868in}{2.218819in}}%
\pgfpathlineto{\pgfqpoint{2.779961in}{2.224119in}}%
\pgfpathlineto{\pgfqpoint{2.754463in}{2.231891in}}%
\pgfpathlineto{\pgfqpoint{2.719100in}{2.244844in}}%
\pgfpathlineto{\pgfqpoint{2.690176in}{2.257798in}}%
\pgfpathlineto{\pgfqpoint{2.670599in}{2.268160in}}%
\pgfpathlineto{\pgfqpoint{2.653748in}{2.278523in}}%
\pgfpathlineto{\pgfqpoint{2.639048in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{2.632088in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{2.658844in}{2.270751in}}%
\pgfpathlineto{\pgfqpoint{2.677335in}{2.260388in}}%
\pgfpathlineto{\pgfqpoint{2.698623in}{2.250026in}}%
\pgfpathlineto{\pgfqpoint{2.716825in}{2.242254in}}%
\pgfpathlineto{\pgfqpoint{2.737299in}{2.234482in}}%
\pgfpathlineto{\pgfqpoint{2.778154in}{2.221529in}}%
\pgfpathlineto{\pgfqpoint{2.819161in}{2.211345in}}%
\pgfpathlineto{\pgfqpoint{2.867392in}{2.202392in}}%
\pgfpathlineto{\pgfqpoint{2.915624in}{2.196378in}}%
\pgfpathlineto{\pgfqpoint{2.944563in}{2.194062in}}%
\pgfpathlineto{\pgfqpoint{2.973502in}{2.192699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532989in}{0.423614in}}{\pgfqpoint{2.469451in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995680,0.812706,0.572645}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.909195in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.911718in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.928487in}{0.436162in}}%
\pgfpathlineto{\pgfqpoint{0.938134in}{0.441914in}}%
\pgfpathlineto{\pgfqpoint{0.947780in}{0.444931in}}%
\pgfpathlineto{\pgfqpoint{0.957426in}{0.442859in}}%
\pgfpathlineto{\pgfqpoint{0.960605in}{0.439158in}}%
\pgfpathlineto{\pgfqpoint{0.961825in}{0.436568in}}%
\pgfpathlineto{\pgfqpoint{0.962717in}{0.431386in}}%
\pgfpathlineto{\pgfqpoint{0.961551in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.977031in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.981027in}{0.431386in}}%
\pgfpathlineto{\pgfqpoint{0.982947in}{0.439158in}}%
\pgfpathlineto{\pgfqpoint{0.982433in}{0.446930in}}%
\pgfpathlineto{\pgfqpoint{0.980178in}{0.452112in}}%
\pgfpathlineto{\pgfqpoint{0.975201in}{0.457293in}}%
\pgfpathlineto{\pgfqpoint{0.967073in}{0.460945in}}%
\pgfpathlineto{\pgfqpoint{0.957426in}{0.461115in}}%
\pgfpathlineto{\pgfqpoint{0.947780in}{0.458026in}}%
\pgfpathlineto{\pgfqpoint{0.938134in}{0.452262in}}%
\pgfpathlineto{\pgfqpoint{0.903342in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.909195in}{0.423614in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.558711in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.573879in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.572713in}{0.431386in}}%
\pgfpathlineto{\pgfqpoint{2.573605in}{0.436568in}}%
\pgfpathlineto{\pgfqpoint{2.574825in}{0.439158in}}%
\pgfpathlineto{\pgfqpoint{2.578004in}{0.442859in}}%
\pgfpathlineto{\pgfqpoint{2.587650in}{0.444931in}}%
\pgfpathlineto{\pgfqpoint{2.597296in}{0.441914in}}%
\pgfpathlineto{\pgfqpoint{2.606942in}{0.436162in}}%
\pgfpathlineto{\pgfqpoint{2.623712in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.632088in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.597296in}{0.452262in}}%
\pgfpathlineto{\pgfqpoint{2.587650in}{0.458026in}}%
\pgfpathlineto{\pgfqpoint{2.578004in}{0.461115in}}%
\pgfpathlineto{\pgfqpoint{2.568357in}{0.460945in}}%
\pgfpathlineto{\pgfqpoint{2.565395in}{0.459884in}}%
\pgfpathlineto{\pgfqpoint{2.558711in}{0.456211in}}%
\pgfpathlineto{\pgfqpoint{2.553887in}{0.449521in}}%
\pgfpathlineto{\pgfqpoint{2.552503in}{0.444340in}}%
\pgfpathlineto{\pgfqpoint{2.552884in}{0.436568in}}%
\pgfpathlineto{\pgfqpoint{2.555504in}{0.428796in}}%
\pgfpathlineto{\pgfqpoint{2.558711in}{0.423614in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.542636in}{2.139429in}}%
\pgfpathlineto{\pgfqpoint{0.581221in}{2.140517in}}%
\pgfpathlineto{\pgfqpoint{0.619806in}{2.143080in}}%
\pgfpathlineto{\pgfqpoint{0.652269in}{2.146400in}}%
\pgfpathlineto{\pgfqpoint{0.689356in}{2.151581in}}%
\pgfpathlineto{\pgfqpoint{0.718541in}{2.156762in}}%
\pgfpathlineto{\pgfqpoint{0.754854in}{2.164660in}}%
\pgfpathlineto{\pgfqpoint{0.792798in}{2.174897in}}%
\pgfpathlineto{\pgfqpoint{0.822378in}{2.184524in}}%
\pgfpathlineto{\pgfqpoint{0.851317in}{2.195614in}}%
\pgfpathlineto{\pgfqpoint{0.870610in}{2.204245in}}%
\pgfpathlineto{\pgfqpoint{0.889902in}{2.214106in}}%
\pgfpathlineto{\pgfqpoint{0.909195in}{2.225797in}}%
\pgfpathlineto{\pgfqpoint{0.928487in}{2.240003in}}%
\pgfpathlineto{\pgfqpoint{0.952048in}{2.260388in}}%
\pgfpathlineto{\pgfqpoint{0.969649in}{2.278523in}}%
\pgfpathlineto{\pgfqpoint{0.977031in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{0.961551in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{0.958313in}{2.281114in}}%
\pgfpathlineto{\pgfqpoint{0.953553in}{2.273342in}}%
\pgfpathlineto{\pgfqpoint{0.947633in}{2.265570in}}%
\pgfpathlineto{\pgfqpoint{0.938345in}{2.255207in}}%
\pgfpathlineto{\pgfqpoint{0.918841in}{2.237558in}}%
\pgfpathlineto{\pgfqpoint{0.899549in}{2.223940in}}%
\pgfpathlineto{\pgfqpoint{0.880256in}{2.212881in}}%
\pgfpathlineto{\pgfqpoint{0.860963in}{2.203394in}}%
\pgfpathlineto{\pgfqpoint{0.841671in}{2.195138in}}%
\pgfpathlineto{\pgfqpoint{0.812732in}{2.184427in}}%
\pgfpathlineto{\pgfqpoint{0.783793in}{2.175330in}}%
\pgfpathlineto{\pgfqpoint{0.754854in}{2.167609in}}%
\pgfpathlineto{\pgfqpoint{0.717411in}{2.159353in}}%
\pgfpathlineto{\pgfqpoint{0.688388in}{2.154172in}}%
\pgfpathlineto{\pgfqpoint{0.648745in}{2.148669in}}%
\pgfpathlineto{\pgfqpoint{0.610160in}{2.144950in}}%
\pgfpathlineto{\pgfqpoint{0.571575in}{2.142733in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.141994in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.139383in}}%
\pgfpathlineto{\pgfqpoint{0.542636in}{2.139429in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.944563in}{2.141001in}}%
\pgfpathlineto{\pgfqpoint{2.973502in}{2.139797in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.139383in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.141994in}}%
\pgfpathlineto{\pgfqpoint{2.963855in}{2.142733in}}%
\pgfpathlineto{\pgfqpoint{2.925270in}{2.144950in}}%
\pgfpathlineto{\pgfqpoint{2.886685in}{2.148669in}}%
\pgfpathlineto{\pgfqpoint{2.847042in}{2.154172in}}%
\pgfpathlineto{\pgfqpoint{2.818019in}{2.159353in}}%
\pgfpathlineto{\pgfqpoint{2.780576in}{2.167609in}}%
\pgfpathlineto{\pgfqpoint{2.751637in}{2.175330in}}%
\pgfpathlineto{\pgfqpoint{2.722698in}{2.184427in}}%
\pgfpathlineto{\pgfqpoint{2.693759in}{2.195138in}}%
\pgfpathlineto{\pgfqpoint{2.674466in}{2.203394in}}%
\pgfpathlineto{\pgfqpoint{2.655174in}{2.212881in}}%
\pgfpathlineto{\pgfqpoint{2.635881in}{2.223940in}}%
\pgfpathlineto{\pgfqpoint{2.616589in}{2.237558in}}%
\pgfpathlineto{\pgfqpoint{2.597085in}{2.255207in}}%
\pgfpathlineto{\pgfqpoint{2.587797in}{2.265570in}}%
\pgfpathlineto{\pgfqpoint{2.581876in}{2.273342in}}%
\pgfpathlineto{\pgfqpoint{2.577117in}{2.281114in}}%
\pgfpathlineto{\pgfqpoint{2.573879in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{2.558399in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{2.565781in}{2.278523in}}%
\pgfpathlineto{\pgfqpoint{2.583382in}{2.260388in}}%
\pgfpathlineto{\pgfqpoint{2.606942in}{2.240003in}}%
\pgfpathlineto{\pgfqpoint{2.626235in}{2.225797in}}%
\pgfpathlineto{\pgfqpoint{2.645528in}{2.214106in}}%
\pgfpathlineto{\pgfqpoint{2.664820in}{2.204245in}}%
\pgfpathlineto{\pgfqpoint{2.684113in}{2.195614in}}%
\pgfpathlineto{\pgfqpoint{2.703405in}{2.188002in}}%
\pgfpathlineto{\pgfqpoint{2.732344in}{2.178073in}}%
\pgfpathlineto{\pgfqpoint{2.760830in}{2.169715in}}%
\pgfpathlineto{\pgfqpoint{2.790222in}{2.162403in}}%
\pgfpathlineto{\pgfqpoint{2.816889in}{2.156762in}}%
\pgfpathlineto{\pgfqpoint{2.848100in}{2.151258in}}%
\pgfpathlineto{\pgfqpoint{2.883161in}{2.146400in}}%
\pgfpathlineto{\pgfqpoint{2.907303in}{2.143809in}}%
\pgfpathlineto{\pgfqpoint{2.944563in}{2.141001in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.542636in}{2.189352in}}%
\pgfpathlineto{\pgfqpoint{0.571575in}{2.190120in}}%
\pgfpathlineto{\pgfqpoint{0.600513in}{2.191765in}}%
\pgfpathlineto{\pgfqpoint{0.648745in}{2.196618in}}%
\pgfpathlineto{\pgfqpoint{0.696976in}{2.204229in}}%
\pgfpathlineto{\pgfqpoint{0.725915in}{2.210237in}}%
\pgfpathlineto{\pgfqpoint{0.754854in}{2.217447in}}%
\pgfpathlineto{\pgfqpoint{0.777831in}{2.224119in}}%
\pgfpathlineto{\pgfqpoint{0.801222in}{2.231891in}}%
\pgfpathlineto{\pgfqpoint{0.828242in}{2.242254in}}%
\pgfpathlineto{\pgfqpoint{0.845943in}{2.250026in}}%
\pgfpathlineto{\pgfqpoint{0.866760in}{2.260388in}}%
\pgfpathlineto{\pgfqpoint{0.884925in}{2.270751in}}%
\pgfpathlineto{\pgfqpoint{0.911718in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{0.903342in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{0.884904in}{2.275932in}}%
\pgfpathlineto{\pgfqpoint{0.867659in}{2.265570in}}%
\pgfpathlineto{\pgfqpoint{0.847839in}{2.255207in}}%
\pgfpathlineto{\pgfqpoint{0.824884in}{2.244844in}}%
\pgfpathlineto{\pgfqpoint{0.790690in}{2.231891in}}%
\pgfpathlineto{\pgfqpoint{0.747780in}{2.218938in}}%
\pgfpathlineto{\pgfqpoint{0.725915in}{2.213512in}}%
\pgfpathlineto{\pgfqpoint{0.696976in}{2.207381in}}%
\pgfpathlineto{\pgfqpoint{0.648745in}{2.199650in}}%
\pgfpathlineto{\pgfqpoint{0.619806in}{2.196378in}}%
\pgfpathlineto{\pgfqpoint{0.590867in}{2.194062in}}%
\pgfpathlineto{\pgfqpoint{0.561928in}{2.192699in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.192231in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.189301in}}%
\pgfpathlineto{\pgfqpoint{0.542636in}{2.189352in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.963855in}{2.190120in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.189301in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.192231in}}%
\pgfpathlineto{\pgfqpoint{2.973502in}{2.192699in}}%
\pgfpathlineto{\pgfqpoint{2.944563in}{2.194062in}}%
\pgfpathlineto{\pgfqpoint{2.896331in}{2.198465in}}%
\pgfpathlineto{\pgfqpoint{2.867392in}{2.202392in}}%
\pgfpathlineto{\pgfqpoint{2.838453in}{2.207381in}}%
\pgfpathlineto{\pgfqpoint{2.809515in}{2.213512in}}%
\pgfpathlineto{\pgfqpoint{2.790222in}{2.218253in}}%
\pgfpathlineto{\pgfqpoint{2.769176in}{2.224119in}}%
\pgfpathlineto{\pgfqpoint{2.744739in}{2.231891in}}%
\pgfpathlineto{\pgfqpoint{2.710546in}{2.244844in}}%
\pgfpathlineto{\pgfqpoint{2.687591in}{2.255207in}}%
\pgfpathlineto{\pgfqpoint{2.667771in}{2.265570in}}%
\pgfpathlineto{\pgfqpoint{2.650526in}{2.275932in}}%
\pgfpathlineto{\pgfqpoint{2.632088in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{2.623712in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{2.650505in}{2.270751in}}%
\pgfpathlineto{\pgfqpoint{2.668670in}{2.260388in}}%
\pgfpathlineto{\pgfqpoint{2.689487in}{2.250026in}}%
\pgfpathlineto{\pgfqpoint{2.707188in}{2.242254in}}%
\pgfpathlineto{\pgfqpoint{2.727005in}{2.234482in}}%
\pgfpathlineto{\pgfqpoint{2.749456in}{2.226710in}}%
\pgfpathlineto{\pgfqpoint{2.770929in}{2.220140in}}%
\pgfpathlineto{\pgfqpoint{2.794801in}{2.213757in}}%
\pgfpathlineto{\pgfqpoint{2.819161in}{2.208116in}}%
\pgfpathlineto{\pgfqpoint{2.867392in}{2.199316in}}%
\pgfpathlineto{\pgfqpoint{2.915624in}{2.193404in}}%
\pgfpathlineto{\pgfqpoint{2.963855in}{2.190120in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532989in}{0.423614in}}{\pgfqpoint{2.469451in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994222,0.848540,0.605696}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918841in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.925348in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.928487in}{0.425657in}}%
\pgfpathlineto{\pgfqpoint{0.938134in}{0.427917in}}%
\pgfpathlineto{\pgfqpoint{0.941307in}{0.426205in}}%
\pgfpathlineto{\pgfqpoint{0.943717in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.961551in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.962717in}{0.431386in}}%
\pgfpathlineto{\pgfqpoint{0.961825in}{0.436568in}}%
\pgfpathlineto{\pgfqpoint{0.960605in}{0.439158in}}%
\pgfpathlineto{\pgfqpoint{0.957426in}{0.442859in}}%
\pgfpathlineto{\pgfqpoint{0.947780in}{0.444931in}}%
\pgfpathlineto{\pgfqpoint{0.938134in}{0.441914in}}%
\pgfpathlineto{\pgfqpoint{0.928487in}{0.436162in}}%
\pgfpathlineto{\pgfqpoint{0.911718in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.918841in}{0.423614in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.578004in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.591713in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.594123in}{0.426205in}}%
\pgfpathlineto{\pgfqpoint{2.597296in}{0.427917in}}%
\pgfpathlineto{\pgfqpoint{2.606942in}{0.425657in}}%
\pgfpathlineto{\pgfqpoint{2.610082in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.623712in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.606942in}{0.436162in}}%
\pgfpathlineto{\pgfqpoint{2.597296in}{0.441914in}}%
\pgfpathlineto{\pgfqpoint{2.587650in}{0.444931in}}%
\pgfpathlineto{\pgfqpoint{2.578004in}{0.442859in}}%
\pgfpathlineto{\pgfqpoint{2.574825in}{0.439158in}}%
\pgfpathlineto{\pgfqpoint{2.573605in}{0.436568in}}%
\pgfpathlineto{\pgfqpoint{2.572713in}{0.431386in}}%
\pgfpathlineto{\pgfqpoint{2.573879in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.578004in}{0.423614in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.542636in}{2.142041in}}%
\pgfpathlineto{\pgfqpoint{0.581221in}{2.143139in}}%
\pgfpathlineto{\pgfqpoint{0.619806in}{2.145731in}}%
\pgfpathlineto{\pgfqpoint{0.651465in}{2.148990in}}%
\pgfpathlineto{\pgfqpoint{0.688388in}{2.154172in}}%
\pgfpathlineto{\pgfqpoint{0.717411in}{2.159353in}}%
\pgfpathlineto{\pgfqpoint{0.754854in}{2.167609in}}%
\pgfpathlineto{\pgfqpoint{0.791038in}{2.177487in}}%
\pgfpathlineto{\pgfqpoint{0.822378in}{2.187773in}}%
\pgfpathlineto{\pgfqpoint{0.851317in}{2.199160in}}%
\pgfpathlineto{\pgfqpoint{0.870610in}{2.207978in}}%
\pgfpathlineto{\pgfqpoint{0.889902in}{2.218174in}}%
\pgfpathlineto{\pgfqpoint{0.909195in}{2.230375in}}%
\pgfpathlineto{\pgfqpoint{0.928487in}{2.245732in}}%
\pgfpathlineto{\pgfqpoint{0.943142in}{2.260388in}}%
\pgfpathlineto{\pgfqpoint{0.955255in}{2.275932in}}%
\pgfpathlineto{\pgfqpoint{0.959597in}{2.283704in}}%
\pgfpathlineto{\pgfqpoint{0.961551in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{0.943717in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{0.944936in}{2.283704in}}%
\pgfpathlineto{\pgfqpoint{0.944059in}{2.278523in}}%
\pgfpathlineto{\pgfqpoint{0.937995in}{2.265570in}}%
\pgfpathlineto{\pgfqpoint{0.928487in}{2.253580in}}%
\pgfpathlineto{\pgfqpoint{0.918841in}{2.244079in}}%
\pgfpathlineto{\pgfqpoint{0.899549in}{2.229219in}}%
\pgfpathlineto{\pgfqpoint{0.880256in}{2.217577in}}%
\pgfpathlineto{\pgfqpoint{0.860963in}{2.207738in}}%
\pgfpathlineto{\pgfqpoint{0.841671in}{2.199193in}}%
\pgfpathlineto{\pgfqpoint{0.812732in}{2.188159in}}%
\pgfpathlineto{\pgfqpoint{0.783793in}{2.178891in}}%
\pgfpathlineto{\pgfqpoint{0.754854in}{2.171014in}}%
\pgfpathlineto{\pgfqpoint{0.725915in}{2.164330in}}%
\pgfpathlineto{\pgfqpoint{0.696976in}{2.158793in}}%
\pgfpathlineto{\pgfqpoint{0.658391in}{2.152961in}}%
\pgfpathlineto{\pgfqpoint{0.619806in}{2.148740in}}%
\pgfpathlineto{\pgfqpoint{0.581221in}{2.146113in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.144975in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.141994in}}%
\pgfpathlineto{\pgfqpoint{0.542636in}{2.142041in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.944563in}{2.143627in}}%
\pgfpathlineto{\pgfqpoint{2.973502in}{2.142413in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.141994in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.144975in}}%
\pgfpathlineto{\pgfqpoint{2.963855in}{2.145710in}}%
\pgfpathlineto{\pgfqpoint{2.925270in}{2.147966in}}%
\pgfpathlineto{\pgfqpoint{2.886685in}{2.151727in}}%
\pgfpathlineto{\pgfqpoint{2.848100in}{2.157163in}}%
\pgfpathlineto{\pgfqpoint{2.809515in}{2.164330in}}%
\pgfpathlineto{\pgfqpoint{2.780576in}{2.171014in}}%
\pgfpathlineto{\pgfqpoint{2.751637in}{2.178891in}}%
\pgfpathlineto{\pgfqpoint{2.722698in}{2.188159in}}%
\pgfpathlineto{\pgfqpoint{2.693759in}{2.199193in}}%
\pgfpathlineto{\pgfqpoint{2.674466in}{2.207738in}}%
\pgfpathlineto{\pgfqpoint{2.655174in}{2.217577in}}%
\pgfpathlineto{\pgfqpoint{2.635881in}{2.229219in}}%
\pgfpathlineto{\pgfqpoint{2.616589in}{2.244079in}}%
\pgfpathlineto{\pgfqpoint{2.606942in}{2.253580in}}%
\pgfpathlineto{\pgfqpoint{2.597434in}{2.265570in}}%
\pgfpathlineto{\pgfqpoint{2.591371in}{2.278523in}}%
\pgfpathlineto{\pgfqpoint{2.590493in}{2.283704in}}%
\pgfpathlineto{\pgfqpoint{2.591713in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{2.573879in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{2.578589in}{2.278523in}}%
\pgfpathlineto{\pgfqpoint{2.587797in}{2.265570in}}%
\pgfpathlineto{\pgfqpoint{2.597085in}{2.255207in}}%
\pgfpathlineto{\pgfqpoint{2.616589in}{2.237558in}}%
\pgfpathlineto{\pgfqpoint{2.626235in}{2.230375in}}%
\pgfpathlineto{\pgfqpoint{2.645528in}{2.218174in}}%
\pgfpathlineto{\pgfqpoint{2.664820in}{2.207978in}}%
\pgfpathlineto{\pgfqpoint{2.693759in}{2.195138in}}%
\pgfpathlineto{\pgfqpoint{2.722698in}{2.184427in}}%
\pgfpathlineto{\pgfqpoint{2.751637in}{2.175330in}}%
\pgfpathlineto{\pgfqpoint{2.780576in}{2.167609in}}%
\pgfpathlineto{\pgfqpoint{2.809515in}{2.161086in}}%
\pgfpathlineto{\pgfqpoint{2.847042in}{2.154172in}}%
\pgfpathlineto{\pgfqpoint{2.877039in}{2.149868in}}%
\pgfpathlineto{\pgfqpoint{2.908051in}{2.146400in}}%
\pgfpathlineto{\pgfqpoint{2.944563in}{2.143627in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.542636in}{2.186066in}}%
\pgfpathlineto{\pgfqpoint{0.571575in}{2.186801in}}%
\pgfpathlineto{\pgfqpoint{0.600513in}{2.188445in}}%
\pgfpathlineto{\pgfqpoint{0.629452in}{2.190993in}}%
\pgfpathlineto{\pgfqpoint{0.658391in}{2.194471in}}%
\pgfpathlineto{\pgfqpoint{0.706623in}{2.202508in}}%
\pgfpathlineto{\pgfqpoint{0.725915in}{2.206561in}}%
\pgfpathlineto{\pgfqpoint{0.755342in}{2.213757in}}%
\pgfpathlineto{\pgfqpoint{0.798500in}{2.226710in}}%
\pgfpathlineto{\pgfqpoint{0.826741in}{2.237072in}}%
\pgfpathlineto{\pgfqpoint{0.845266in}{2.244844in}}%
\pgfpathlineto{\pgfqpoint{0.877045in}{2.260388in}}%
\pgfpathlineto{\pgfqpoint{0.895229in}{2.270751in}}%
\pgfpathlineto{\pgfqpoint{0.918841in}{2.285770in}}%
\pgfpathlineto{\pgfqpoint{0.925348in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{0.911718in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{0.893118in}{2.275932in}}%
\pgfpathlineto{\pgfqpoint{0.876146in}{2.265570in}}%
\pgfpathlineto{\pgfqpoint{0.856718in}{2.255207in}}%
\pgfpathlineto{\pgfqpoint{0.828242in}{2.242254in}}%
\pgfpathlineto{\pgfqpoint{0.793703in}{2.229301in}}%
\pgfpathlineto{\pgfqpoint{0.754854in}{2.217447in}}%
\pgfpathlineto{\pgfqpoint{0.725915in}{2.210237in}}%
\pgfpathlineto{\pgfqpoint{0.696976in}{2.204229in}}%
\pgfpathlineto{\pgfqpoint{0.648745in}{2.196618in}}%
\pgfpathlineto{\pgfqpoint{0.619806in}{2.193404in}}%
\pgfpathlineto{\pgfqpoint{0.590867in}{2.191116in}}%
\pgfpathlineto{\pgfqpoint{0.561928in}{2.189758in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.189301in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.186018in}}%
\pgfpathlineto{\pgfqpoint{0.542636in}{2.186066in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.944563in}{2.187824in}}%
\pgfpathlineto{\pgfqpoint{2.973502in}{2.186455in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.186018in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.189301in}}%
\pgfpathlineto{\pgfqpoint{2.973502in}{2.189758in}}%
\pgfpathlineto{\pgfqpoint{2.934916in}{2.191765in}}%
\pgfpathlineto{\pgfqpoint{2.905977in}{2.194357in}}%
\pgfpathlineto{\pgfqpoint{2.877039in}{2.197929in}}%
\pgfpathlineto{\pgfqpoint{2.838453in}{2.204229in}}%
\pgfpathlineto{\pgfqpoint{2.809515in}{2.210237in}}%
\pgfpathlineto{\pgfqpoint{2.790222in}{2.214901in}}%
\pgfpathlineto{\pgfqpoint{2.749456in}{2.226710in}}%
\pgfpathlineto{\pgfqpoint{2.727005in}{2.234482in}}%
\pgfpathlineto{\pgfqpoint{2.707188in}{2.242254in}}%
\pgfpathlineto{\pgfqpoint{2.678712in}{2.255207in}}%
\pgfpathlineto{\pgfqpoint{2.659284in}{2.265570in}}%
\pgfpathlineto{\pgfqpoint{2.642312in}{2.275932in}}%
\pgfpathlineto{\pgfqpoint{2.623712in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{2.610082in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{2.616589in}{2.285770in}}%
\pgfpathlineto{\pgfqpoint{2.649049in}{2.265570in}}%
\pgfpathlineto{\pgfqpoint{2.678842in}{2.250026in}}%
\pgfpathlineto{\pgfqpoint{2.715387in}{2.234482in}}%
\pgfpathlineto{\pgfqpoint{2.752999in}{2.221529in}}%
\pgfpathlineto{\pgfqpoint{2.780088in}{2.213757in}}%
\pgfpathlineto{\pgfqpoint{2.799868in}{2.208789in}}%
\pgfpathlineto{\pgfqpoint{2.819161in}{2.204466in}}%
\pgfpathlineto{\pgfqpoint{2.848100in}{2.198952in}}%
\pgfpathlineto{\pgfqpoint{2.896331in}{2.192040in}}%
\pgfpathlineto{\pgfqpoint{2.944563in}{2.187824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532989in}{0.423614in}}{\pgfqpoint{2.469451in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992440,0.884330,0.640099}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928487in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.943717in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.941307in}{0.426205in}}%
\pgfpathlineto{\pgfqpoint{0.938134in}{0.427917in}}%
\pgfpathlineto{\pgfqpoint{0.928487in}{0.425657in}}%
\pgfpathlineto{\pgfqpoint{0.925348in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.928487in}{0.423614in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.597296in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.610082in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.606942in}{0.425657in}}%
\pgfpathlineto{\pgfqpoint{2.597296in}{0.427917in}}%
\pgfpathlineto{\pgfqpoint{2.594123in}{0.426205in}}%
\pgfpathlineto{\pgfqpoint{2.591713in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{2.597296in}{0.423614in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.542636in}{2.145022in}}%
\pgfpathlineto{\pgfqpoint{0.581221in}{2.146113in}}%
\pgfpathlineto{\pgfqpoint{0.619806in}{2.148740in}}%
\pgfpathlineto{\pgfqpoint{0.648745in}{2.151727in}}%
\pgfpathlineto{\pgfqpoint{0.684864in}{2.156762in}}%
\pgfpathlineto{\pgfqpoint{0.716269in}{2.162374in}}%
\pgfpathlineto{\pgfqpoint{0.749583in}{2.169715in}}%
\pgfpathlineto{\pgfqpoint{0.783793in}{2.178891in}}%
\pgfpathlineto{\pgfqpoint{0.812732in}{2.188159in}}%
\pgfpathlineto{\pgfqpoint{0.841671in}{2.199193in}}%
\pgfpathlineto{\pgfqpoint{0.870610in}{2.212474in}}%
\pgfpathlineto{\pgfqpoint{0.889902in}{2.223129in}}%
\pgfpathlineto{\pgfqpoint{0.909195in}{2.236141in}}%
\pgfpathlineto{\pgfqpoint{0.918841in}{2.244079in}}%
\pgfpathlineto{\pgfqpoint{0.928487in}{2.253580in}}%
\pgfpathlineto{\pgfqpoint{0.938134in}{2.265766in}}%
\pgfpathlineto{\pgfqpoint{0.944059in}{2.278523in}}%
\pgfpathlineto{\pgfqpoint{0.944936in}{2.283704in}}%
\pgfpathlineto{\pgfqpoint{0.943717in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{0.925348in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{0.918841in}{2.285770in}}%
\pgfpathlineto{\pgfqpoint{0.895229in}{2.270751in}}%
\pgfpathlineto{\pgfqpoint{0.877045in}{2.260388in}}%
\pgfpathlineto{\pgfqpoint{0.845266in}{2.244844in}}%
\pgfpathlineto{\pgfqpoint{0.826741in}{2.237072in}}%
\pgfpathlineto{\pgfqpoint{0.798500in}{2.226710in}}%
\pgfpathlineto{\pgfqpoint{0.754854in}{2.213626in}}%
\pgfpathlineto{\pgfqpoint{0.725915in}{2.206561in}}%
\pgfpathlineto{\pgfqpoint{0.706623in}{2.202508in}}%
\pgfpathlineto{\pgfqpoint{0.658391in}{2.194471in}}%
\pgfpathlineto{\pgfqpoint{0.629452in}{2.190993in}}%
\pgfpathlineto{\pgfqpoint{0.600513in}{2.188445in}}%
\pgfpathlineto{\pgfqpoint{0.571575in}{2.186801in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.186018in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.182175in}}%
\pgfpathlineto{\pgfqpoint{0.581221in}{2.183373in}}%
\pgfpathlineto{\pgfqpoint{0.629452in}{2.187021in}}%
\pgfpathlineto{\pgfqpoint{0.658391in}{2.190465in}}%
\pgfpathlineto{\pgfqpoint{0.687330in}{2.194789in}}%
\pgfpathlineto{\pgfqpoint{0.735562in}{2.204333in}}%
\pgfpathlineto{\pgfqpoint{0.781392in}{2.216347in}}%
\pgfpathlineto{\pgfqpoint{0.820658in}{2.229301in}}%
\pgfpathlineto{\pgfqpoint{0.847248in}{2.239663in}}%
\pgfpathlineto{\pgfqpoint{0.864986in}{2.247435in}}%
\pgfpathlineto{\pgfqpoint{0.909195in}{2.269247in}}%
\pgfpathlineto{\pgfqpoint{0.918841in}{2.272357in}}%
\pgfpathlineto{\pgfqpoint{0.921978in}{2.270751in}}%
\pgfpathlineto{\pgfqpoint{0.923395in}{2.268160in}}%
\pgfpathlineto{\pgfqpoint{0.923321in}{2.265570in}}%
\pgfpathlineto{\pgfqpoint{0.918841in}{2.255335in}}%
\pgfpathlineto{\pgfqpoint{0.909195in}{2.244824in}}%
\pgfpathlineto{\pgfqpoint{0.899549in}{2.236767in}}%
\pgfpathlineto{\pgfqpoint{0.880256in}{2.223837in}}%
\pgfpathlineto{\pgfqpoint{0.860963in}{2.213323in}}%
\pgfpathlineto{\pgfqpoint{0.841671in}{2.204337in}}%
\pgfpathlineto{\pgfqpoint{0.812732in}{2.192826in}}%
\pgfpathlineto{\pgfqpoint{0.783793in}{2.183236in}}%
\pgfpathlineto{\pgfqpoint{0.754854in}{2.175108in}}%
\pgfpathlineto{\pgfqpoint{0.720332in}{2.167125in}}%
\pgfpathlineto{\pgfqpoint{0.693170in}{2.161943in}}%
\pgfpathlineto{\pgfqpoint{0.658391in}{2.156619in}}%
\pgfpathlineto{\pgfqpoint{0.610947in}{2.151581in}}%
\pgfpathlineto{\pgfqpoint{0.571575in}{2.149240in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.148496in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.144975in}}%
\pgfpathlineto{\pgfqpoint{0.542636in}{2.145022in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.954209in}{2.146113in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.144975in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.148496in}}%
\pgfpathlineto{\pgfqpoint{2.970598in}{2.148990in}}%
\pgfpathlineto{\pgfqpoint{2.934916in}{2.150838in}}%
\pgfpathlineto{\pgfqpoint{2.897231in}{2.154172in}}%
\pgfpathlineto{\pgfqpoint{2.875951in}{2.156762in}}%
\pgfpathlineto{\pgfqpoint{2.842260in}{2.161943in}}%
\pgfpathlineto{\pgfqpoint{2.815098in}{2.167125in}}%
\pgfpathlineto{\pgfqpoint{2.781401in}{2.174897in}}%
\pgfpathlineto{\pgfqpoint{2.751637in}{2.183236in}}%
\pgfpathlineto{\pgfqpoint{2.722698in}{2.192826in}}%
\pgfpathlineto{\pgfqpoint{2.693759in}{2.204337in}}%
\pgfpathlineto{\pgfqpoint{2.664820in}{2.218366in}}%
\pgfpathlineto{\pgfqpoint{2.645528in}{2.229925in}}%
\pgfpathlineto{\pgfqpoint{2.635881in}{2.236767in}}%
\pgfpathlineto{\pgfqpoint{2.626235in}{2.244824in}}%
\pgfpathlineto{\pgfqpoint{2.616589in}{2.255335in}}%
\pgfpathlineto{\pgfqpoint{2.612109in}{2.265570in}}%
\pgfpathlineto{\pgfqpoint{2.612035in}{2.268160in}}%
\pgfpathlineto{\pgfqpoint{2.613452in}{2.270751in}}%
\pgfpathlineto{\pgfqpoint{2.616589in}{2.272357in}}%
\pgfpathlineto{\pgfqpoint{2.626235in}{2.269247in}}%
\pgfpathlineto{\pgfqpoint{2.659413in}{2.252616in}}%
\pgfpathlineto{\pgfqpoint{2.682203in}{2.242254in}}%
\pgfpathlineto{\pgfqpoint{2.707693in}{2.231891in}}%
\pgfpathlineto{\pgfqpoint{2.729459in}{2.224119in}}%
\pgfpathlineto{\pgfqpoint{2.770929in}{2.211574in}}%
\pgfpathlineto{\pgfqpoint{2.809515in}{2.202181in}}%
\pgfpathlineto{\pgfqpoint{2.838453in}{2.196464in}}%
\pgfpathlineto{\pgfqpoint{2.867392in}{2.191767in}}%
\pgfpathlineto{\pgfqpoint{2.915624in}{2.186091in}}%
\pgfpathlineto{\pgfqpoint{2.954209in}{2.183373in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.182175in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.186018in}}%
\pgfpathlineto{\pgfqpoint{2.954209in}{2.187255in}}%
\pgfpathlineto{\pgfqpoint{2.925270in}{2.189181in}}%
\pgfpathlineto{\pgfqpoint{2.896331in}{2.192040in}}%
\pgfpathlineto{\pgfqpoint{2.848100in}{2.198952in}}%
\pgfpathlineto{\pgfqpoint{2.819161in}{2.204466in}}%
\pgfpathlineto{\pgfqpoint{2.790222in}{2.211146in}}%
\pgfpathlineto{\pgfqpoint{2.761608in}{2.218938in}}%
\pgfpathlineto{\pgfqpoint{2.736930in}{2.226710in}}%
\pgfpathlineto{\pgfqpoint{2.715387in}{2.234482in}}%
\pgfpathlineto{\pgfqpoint{2.696166in}{2.242254in}}%
\pgfpathlineto{\pgfqpoint{2.678842in}{2.250026in}}%
\pgfpathlineto{\pgfqpoint{2.658385in}{2.260388in}}%
\pgfpathlineto{\pgfqpoint{2.640201in}{2.270751in}}%
\pgfpathlineto{\pgfqpoint{2.616589in}{2.285770in}}%
\pgfpathlineto{\pgfqpoint{2.610082in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{2.591713in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{2.590712in}{2.286295in}}%
\pgfpathlineto{\pgfqpoint{2.590764in}{2.281114in}}%
\pgfpathlineto{\pgfqpoint{2.592229in}{2.275932in}}%
\pgfpathlineto{\pgfqpoint{2.595886in}{2.268160in}}%
\pgfpathlineto{\pgfqpoint{2.606942in}{2.253580in}}%
\pgfpathlineto{\pgfqpoint{2.616589in}{2.244079in}}%
\pgfpathlineto{\pgfqpoint{2.635881in}{2.229219in}}%
\pgfpathlineto{\pgfqpoint{2.655174in}{2.217577in}}%
\pgfpathlineto{\pgfqpoint{2.674466in}{2.207738in}}%
\pgfpathlineto{\pgfqpoint{2.703405in}{2.195284in}}%
\pgfpathlineto{\pgfqpoint{2.732344in}{2.184892in}}%
\pgfpathlineto{\pgfqpoint{2.761283in}{2.176119in}}%
\pgfpathlineto{\pgfqpoint{2.790222in}{2.168666in}}%
\pgfpathlineto{\pgfqpoint{2.821342in}{2.161943in}}%
\pgfpathlineto{\pgfqpoint{2.850566in}{2.156762in}}%
\pgfpathlineto{\pgfqpoint{2.886685in}{2.151727in}}%
\pgfpathlineto{\pgfqpoint{2.915624in}{2.148740in}}%
\pgfpathlineto{\pgfqpoint{2.954209in}{2.146113in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532989in}{0.423614in}}{\pgfqpoint{2.469451in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990930,0.912915,0.668481}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542636in}{2.148541in}}%
\pgfpathlineto{\pgfqpoint{0.571575in}{2.149240in}}%
\pgfpathlineto{\pgfqpoint{0.610947in}{2.151581in}}%
\pgfpathlineto{\pgfqpoint{0.639099in}{2.154272in}}%
\pgfpathlineto{\pgfqpoint{0.677532in}{2.159353in}}%
\pgfpathlineto{\pgfqpoint{0.707488in}{2.164534in}}%
\pgfpathlineto{\pgfqpoint{0.735562in}{2.170453in}}%
\pgfpathlineto{\pgfqpoint{0.764500in}{2.177656in}}%
\pgfpathlineto{\pgfqpoint{0.793439in}{2.186274in}}%
\pgfpathlineto{\pgfqpoint{0.822378in}{2.196451in}}%
\pgfpathlineto{\pgfqpoint{0.851317in}{2.208634in}}%
\pgfpathlineto{\pgfqpoint{0.870610in}{2.218366in}}%
\pgfpathlineto{\pgfqpoint{0.889902in}{2.229925in}}%
\pgfpathlineto{\pgfqpoint{0.899549in}{2.236767in}}%
\pgfpathlineto{\pgfqpoint{0.909195in}{2.244824in}}%
\pgfpathlineto{\pgfqpoint{0.918841in}{2.255335in}}%
\pgfpathlineto{\pgfqpoint{0.923321in}{2.265570in}}%
\pgfpathlineto{\pgfqpoint{0.923395in}{2.268160in}}%
\pgfpathlineto{\pgfqpoint{0.921978in}{2.270751in}}%
\pgfpathlineto{\pgfqpoint{0.918841in}{2.272357in}}%
\pgfpathlineto{\pgfqpoint{0.909195in}{2.269247in}}%
\pgfpathlineto{\pgfqpoint{0.864986in}{2.247435in}}%
\pgfpathlineto{\pgfqpoint{0.847248in}{2.239663in}}%
\pgfpathlineto{\pgfqpoint{0.820658in}{2.229301in}}%
\pgfpathlineto{\pgfqpoint{0.783793in}{2.217068in}}%
\pgfpathlineto{\pgfqpoint{0.745208in}{2.206617in}}%
\pgfpathlineto{\pgfqpoint{0.696976in}{2.196464in}}%
\pgfpathlineto{\pgfqpoint{0.648745in}{2.189182in}}%
\pgfpathlineto{\pgfqpoint{0.619806in}{2.186091in}}%
\pgfpathlineto{\pgfqpoint{0.590867in}{2.183896in}}%
\pgfpathlineto{\pgfqpoint{0.561928in}{2.182635in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.182175in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.177275in}}%
\pgfpathlineto{\pgfqpoint{0.581221in}{2.178398in}}%
\pgfpathlineto{\pgfqpoint{0.619806in}{2.181018in}}%
\pgfpathlineto{\pgfqpoint{0.668038in}{2.186468in}}%
\pgfpathlineto{\pgfqpoint{0.696976in}{2.190975in}}%
\pgfpathlineto{\pgfqpoint{0.735562in}{2.198471in}}%
\pgfpathlineto{\pgfqpoint{0.777376in}{2.208575in}}%
\pgfpathlineto{\pgfqpoint{0.820950in}{2.221529in}}%
\pgfpathlineto{\pgfqpoint{0.860963in}{2.234831in}}%
\pgfpathlineto{\pgfqpoint{0.870610in}{2.237296in}}%
\pgfpathlineto{\pgfqpoint{0.871663in}{2.237072in}}%
\pgfpathlineto{\pgfqpoint{0.873292in}{2.234482in}}%
\pgfpathlineto{\pgfqpoint{0.870610in}{2.230488in}}%
\pgfpathlineto{\pgfqpoint{0.860963in}{2.223424in}}%
\pgfpathlineto{\pgfqpoint{0.851317in}{2.217712in}}%
\pgfpathlineto{\pgfqpoint{0.822378in}{2.203714in}}%
\pgfpathlineto{\pgfqpoint{0.803086in}{2.196110in}}%
\pgfpathlineto{\pgfqpoint{0.783793in}{2.189460in}}%
\pgfpathlineto{\pgfqpoint{0.751973in}{2.180078in}}%
\pgfpathlineto{\pgfqpoint{0.719727in}{2.172306in}}%
\pgfpathlineto{\pgfqpoint{0.693692in}{2.167125in}}%
\pgfpathlineto{\pgfqpoint{0.661508in}{2.161943in}}%
\pgfpathlineto{\pgfqpoint{0.639099in}{2.159083in}}%
\pgfpathlineto{\pgfqpoint{0.600513in}{2.155541in}}%
\pgfpathlineto{\pgfqpoint{0.571575in}{2.153873in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.153131in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.148496in}}%
\pgfpathlineto{\pgfqpoint{0.542636in}{2.148541in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.973502in}{2.148897in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.148496in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.153131in}}%
\pgfpathlineto{\pgfqpoint{2.954209in}{2.154299in}}%
\pgfpathlineto{\pgfqpoint{2.919027in}{2.156762in}}%
\pgfpathlineto{\pgfqpoint{2.896331in}{2.159083in}}%
\pgfpathlineto{\pgfqpoint{2.856718in}{2.164534in}}%
\pgfpathlineto{\pgfqpoint{2.827995in}{2.169715in}}%
\pgfpathlineto{\pgfqpoint{2.804224in}{2.174897in}}%
\pgfpathlineto{\pgfqpoint{2.780576in}{2.180854in}}%
\pgfpathlineto{\pgfqpoint{2.751637in}{2.189460in}}%
\pgfpathlineto{\pgfqpoint{2.732344in}{2.196110in}}%
\pgfpathlineto{\pgfqpoint{2.713052in}{2.203714in}}%
\pgfpathlineto{\pgfqpoint{2.693759in}{2.212630in}}%
\pgfpathlineto{\pgfqpoint{2.674466in}{2.223424in}}%
\pgfpathlineto{\pgfqpoint{2.664820in}{2.230488in}}%
\pgfpathlineto{\pgfqpoint{2.662138in}{2.234482in}}%
\pgfpathlineto{\pgfqpoint{2.663767in}{2.237072in}}%
\pgfpathlineto{\pgfqpoint{2.664820in}{2.237296in}}%
\pgfpathlineto{\pgfqpoint{2.674466in}{2.234831in}}%
\pgfpathlineto{\pgfqpoint{2.731030in}{2.216347in}}%
\pgfpathlineto{\pgfqpoint{2.761283in}{2.207725in}}%
\pgfpathlineto{\pgfqpoint{2.809515in}{2.196403in}}%
\pgfpathlineto{\pgfqpoint{2.848100in}{2.189354in}}%
\pgfpathlineto{\pgfqpoint{2.886685in}{2.183989in}}%
\pgfpathlineto{\pgfqpoint{2.905977in}{2.181919in}}%
\pgfpathlineto{\pgfqpoint{2.954209in}{2.178398in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.177275in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.182175in}}%
\pgfpathlineto{\pgfqpoint{2.954209in}{2.183373in}}%
\pgfpathlineto{\pgfqpoint{2.905977in}{2.187021in}}%
\pgfpathlineto{\pgfqpoint{2.877039in}{2.190465in}}%
\pgfpathlineto{\pgfqpoint{2.848100in}{2.194789in}}%
\pgfpathlineto{\pgfqpoint{2.799868in}{2.204333in}}%
\pgfpathlineto{\pgfqpoint{2.754038in}{2.216347in}}%
\pgfpathlineto{\pgfqpoint{2.714771in}{2.229301in}}%
\pgfpathlineto{\pgfqpoint{2.688182in}{2.239663in}}%
\pgfpathlineto{\pgfqpoint{2.670444in}{2.247435in}}%
\pgfpathlineto{\pgfqpoint{2.626235in}{2.269247in}}%
\pgfpathlineto{\pgfqpoint{2.616589in}{2.272357in}}%
\pgfpathlineto{\pgfqpoint{2.613452in}{2.270751in}}%
\pgfpathlineto{\pgfqpoint{2.612035in}{2.268160in}}%
\pgfpathlineto{\pgfqpoint{2.612109in}{2.265570in}}%
\pgfpathlineto{\pgfqpoint{2.616589in}{2.255335in}}%
\pgfpathlineto{\pgfqpoint{2.626235in}{2.244824in}}%
\pgfpathlineto{\pgfqpoint{2.635881in}{2.236767in}}%
\pgfpathlineto{\pgfqpoint{2.645528in}{2.229925in}}%
\pgfpathlineto{\pgfqpoint{2.664820in}{2.218366in}}%
\pgfpathlineto{\pgfqpoint{2.684113in}{2.208634in}}%
\pgfpathlineto{\pgfqpoint{2.703405in}{2.200258in}}%
\pgfpathlineto{\pgfqpoint{2.732344in}{2.189472in}}%
\pgfpathlineto{\pgfqpoint{2.761283in}{2.180364in}}%
\pgfpathlineto{\pgfqpoint{2.781401in}{2.174897in}}%
\pgfpathlineto{\pgfqpoint{2.815098in}{2.167125in}}%
\pgfpathlineto{\pgfqpoint{2.842260in}{2.161943in}}%
\pgfpathlineto{\pgfqpoint{2.875951in}{2.156762in}}%
\pgfpathlineto{\pgfqpoint{2.905977in}{2.153295in}}%
\pgfpathlineto{\pgfqpoint{2.934916in}{2.150838in}}%
\pgfpathlineto{\pgfqpoint{2.973502in}{2.148897in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532989in}{0.423614in}}{\pgfqpoint{2.469451in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989077,0.948604,0.704863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542636in}{2.153178in}}%
\pgfpathlineto{\pgfqpoint{0.590867in}{2.154885in}}%
\pgfpathlineto{\pgfqpoint{0.616403in}{2.156762in}}%
\pgfpathlineto{\pgfqpoint{0.641499in}{2.159353in}}%
\pgfpathlineto{\pgfqpoint{0.661508in}{2.161943in}}%
\pgfpathlineto{\pgfqpoint{0.693692in}{2.167125in}}%
\pgfpathlineto{\pgfqpoint{0.719727in}{2.172306in}}%
\pgfpathlineto{\pgfqpoint{0.741935in}{2.177487in}}%
\pgfpathlineto{\pgfqpoint{0.783793in}{2.189460in}}%
\pgfpathlineto{\pgfqpoint{0.803086in}{2.196110in}}%
\pgfpathlineto{\pgfqpoint{0.822378in}{2.203714in}}%
\pgfpathlineto{\pgfqpoint{0.841671in}{2.212630in}}%
\pgfpathlineto{\pgfqpoint{0.860963in}{2.223424in}}%
\pgfpathlineto{\pgfqpoint{0.870610in}{2.230488in}}%
\pgfpathlineto{\pgfqpoint{0.873292in}{2.234482in}}%
\pgfpathlineto{\pgfqpoint{0.871663in}{2.237072in}}%
\pgfpathlineto{\pgfqpoint{0.870610in}{2.237296in}}%
\pgfpathlineto{\pgfqpoint{0.860963in}{2.234831in}}%
\pgfpathlineto{\pgfqpoint{0.804400in}{2.216347in}}%
\pgfpathlineto{\pgfqpoint{0.777376in}{2.208575in}}%
\pgfpathlineto{\pgfqpoint{0.735562in}{2.198471in}}%
\pgfpathlineto{\pgfqpoint{0.696976in}{2.190975in}}%
\pgfpathlineto{\pgfqpoint{0.668038in}{2.186468in}}%
\pgfpathlineto{\pgfqpoint{0.619806in}{2.181018in}}%
\pgfpathlineto{\pgfqpoint{0.581221in}{2.178398in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.177275in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.167850in}}%
\pgfpathlineto{\pgfqpoint{0.571575in}{2.168338in}}%
\pgfpathlineto{\pgfqpoint{0.619806in}{2.170335in}}%
\pgfpathlineto{\pgfqpoint{0.629452in}{2.170453in}}%
\pgfpathlineto{\pgfqpoint{0.635157in}{2.169715in}}%
\pgfpathlineto{\pgfqpoint{0.619975in}{2.167125in}}%
\pgfpathlineto{\pgfqpoint{0.595173in}{2.164534in}}%
\pgfpathlineto{\pgfqpoint{0.552282in}{2.162363in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.161986in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.153131in}}%
\pgfpathlineto{\pgfqpoint{0.542636in}{2.153178in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.963855in}{2.153873in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.153131in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.161986in}}%
\pgfpathlineto{\pgfqpoint{2.983148in}{2.162363in}}%
\pgfpathlineto{\pgfqpoint{2.940257in}{2.164534in}}%
\pgfpathlineto{\pgfqpoint{2.915455in}{2.167125in}}%
\pgfpathlineto{\pgfqpoint{2.900273in}{2.169715in}}%
\pgfpathlineto{\pgfqpoint{2.905977in}{2.170453in}}%
\pgfpathlineto{\pgfqpoint{2.915624in}{2.170335in}}%
\pgfpathlineto{\pgfqpoint{2.963855in}{2.168338in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.167850in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.177275in}}%
\pgfpathlineto{\pgfqpoint{2.954209in}{2.178398in}}%
\pgfpathlineto{\pgfqpoint{2.915624in}{2.181018in}}%
\pgfpathlineto{\pgfqpoint{2.867392in}{2.186468in}}%
\pgfpathlineto{\pgfqpoint{2.838453in}{2.190975in}}%
\pgfpathlineto{\pgfqpoint{2.799868in}{2.198471in}}%
\pgfpathlineto{\pgfqpoint{2.758054in}{2.208575in}}%
\pgfpathlineto{\pgfqpoint{2.731030in}{2.216347in}}%
\pgfpathlineto{\pgfqpoint{2.674466in}{2.234831in}}%
\pgfpathlineto{\pgfqpoint{2.664820in}{2.237296in}}%
\pgfpathlineto{\pgfqpoint{2.663767in}{2.237072in}}%
\pgfpathlineto{\pgfqpoint{2.662138in}{2.234482in}}%
\pgfpathlineto{\pgfqpoint{2.664820in}{2.230488in}}%
\pgfpathlineto{\pgfqpoint{2.674466in}{2.223424in}}%
\pgfpathlineto{\pgfqpoint{2.684113in}{2.217712in}}%
\pgfpathlineto{\pgfqpoint{2.703405in}{2.207987in}}%
\pgfpathlineto{\pgfqpoint{2.722698in}{2.199820in}}%
\pgfpathlineto{\pgfqpoint{2.741991in}{2.192656in}}%
\pgfpathlineto{\pgfqpoint{2.783457in}{2.180078in}}%
\pgfpathlineto{\pgfqpoint{2.827995in}{2.169715in}}%
\pgfpathlineto{\pgfqpoint{2.873922in}{2.161943in}}%
\pgfpathlineto{\pgfqpoint{2.919027in}{2.156762in}}%
\pgfpathlineto{\pgfqpoint{2.963855in}{2.153873in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532989in}{0.423614in}}{\pgfqpoint{2.469451in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987691,0.977154,0.734536}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542636in}{2.162086in}}%
\pgfpathlineto{\pgfqpoint{0.595173in}{2.164534in}}%
\pgfpathlineto{\pgfqpoint{0.619975in}{2.167125in}}%
\pgfpathlineto{\pgfqpoint{0.635157in}{2.169715in}}%
\pgfpathlineto{\pgfqpoint{0.629452in}{2.170453in}}%
\pgfpathlineto{\pgfqpoint{0.619806in}{2.170335in}}%
\pgfpathlineto{\pgfqpoint{0.571575in}{2.168338in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.167850in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.161986in}}%
\pgfpathlineto{\pgfqpoint{0.542636in}{2.162086in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.944563in}{2.164274in}}%
\pgfpathlineto{\pgfqpoint{2.983148in}{2.162363in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.161986in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{2.167850in}}%
\pgfpathlineto{\pgfqpoint{2.963855in}{2.168338in}}%
\pgfpathlineto{\pgfqpoint{2.915624in}{2.170335in}}%
\pgfpathlineto{\pgfqpoint{2.905977in}{2.170453in}}%
\pgfpathlineto{\pgfqpoint{2.900273in}{2.169715in}}%
\pgfpathlineto{\pgfqpoint{2.915455in}{2.167125in}}%
\pgfpathlineto{\pgfqpoint{2.944563in}{2.164274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.532989in}{0.423614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.532989in,y=0.333337in,,top]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.026880in}{0.423614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.026880in,y=0.333337in,,top]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520770in}{0.423614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.520770in,y=0.333337in,,top]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.014660in}{0.423614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.014660in,y=0.333337in,,top]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.508550in}{0.423614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.508550in,y=0.333337in,,top]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.002440in}{0.423614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.002440in,y=0.333337in,,top]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.767715in,y=0.194448in,,top]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Position $x$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.532989in}{0.423614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277781in, y=0.388892in, left, base]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.532989in}{0.796669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277781in, y=0.761946in, left, base]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.532989in}{1.169723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277781in, y=1.135001in, left, base]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.532989in}{1.542777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277781in, y=1.508055in, left, base]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.532989in}{1.915831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277781in, y=1.881109in, left, base]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.532989in}{2.288886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277781in, y=2.254163in, left, base]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222226in,y=1.356250in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Rotating phase $\vartheta/(2\pi)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532989in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{2.288886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532989in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{3.002440in}{0.423614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.767715in,y=2.372219in,,base]{\color{textcolor}{\sffamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(c) Stationary density, $D=0.001$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.813801in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{6.283252in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{6.283252in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{3.813801in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{3.813801in}{0.423614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.813801in}{0.423614in}}{\pgfqpoint{2.469451in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003279,0.002305,0.023708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.813801in}{0.423614in}}{\pgfqpoint{2.469451in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.009426,0.008022,0.052844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.813801in}{0.423614in}}{\pgfqpoint{2.469451in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.021692,0.018320,0.092610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.813801in}{0.423614in}}{\pgfqpoint{2.469451in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039608,0.031090,0.133515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.813801in}{0.423614in}}{\pgfqpoint{2.469451in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056615,0.042160,0.167446}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.813801in}{0.423614in}}{\pgfqpoint{2.469451in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078815,0.054184,0.211667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.813801in}{0.423614in}}{\pgfqpoint{2.469451in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.097833,0.061531,0.248477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.813801in}{0.423614in}}{\pgfqpoint{2.469451in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123833,0.067295,0.295879}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.813801in}{0.423614in}}{\pgfqpoint{2.469451in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146785,0.068738,0.334011}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.813801in}{0.423614in}}{\pgfqpoint{2.469451in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.178212,0.066576,0.379497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.813801in}{0.423614in}}{\pgfqpoint{2.469451in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211718,0.061992,0.418647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.813801in}{0.423614in}}{\pgfqpoint{2.469451in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238826,0.059517,0.443256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.813801in}{0.423614in}}{\pgfqpoint{2.469451in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271994,0.060994,0.465660}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.813801in}{0.423614in}}{\pgfqpoint{2.469451in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.297740,0.066117,0.478243}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.813801in}{0.423614in}}{\pgfqpoint{2.469451in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.329114,0.075972,0.489287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.813801in}{0.423614in}}{\pgfqpoint{2.469451in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.353773,0.085373,0.495501}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.813801in}{0.423614in}}{\pgfqpoint{2.469451in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384299,0.097855,0.501002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.813801in}{0.423614in}}{\pgfqpoint{2.469451in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414709,0.110431,0.504662}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.813801in}{0.423614in}}{\pgfqpoint{2.469451in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439062,0.120298,0.506555}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.813801in}{0.423614in}}{\pgfqpoint{2.469451in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.469640,0.132245,0.507809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.813801in}{0.423614in}}{\pgfqpoint{2.469451in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494258,0.141462,0.507988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.813801in}{0.423614in}}{\pgfqpoint{2.469451in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525270,0.152569,0.507192}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.813801in}{0.423614in}}{\pgfqpoint{2.469451in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.550287,0.161158,0.505719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.813801in}{0.423614in}}{\pgfqpoint{2.469451in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.581819,0.171596,0.502777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.813801in}{0.423614in}}{\pgfqpoint{2.469451in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.613617,0.181811,0.498536}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.813801in}{0.423614in}}{\pgfqpoint{2.469451in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639216,0.189921,0.494150}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.813801in}{0.423614in}}{\pgfqpoint{2.469451in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671349,0.200133,0.487358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.813801in}{0.423614in}}{\pgfqpoint{2.469451in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.697098,0.208501,0.480835}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.813801in}{0.423614in}}{\pgfqpoint{2.469451in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729216,0.219437,0.471279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823448in}{1.283242in}}%
\pgfpathlineto{\pgfqpoint{3.833094in}{1.288047in}}%
\pgfpathlineto{\pgfqpoint{3.842740in}{1.296643in}}%
\pgfpathlineto{\pgfqpoint{3.852386in}{1.310431in}}%
\pgfpathlineto{\pgfqpoint{3.857901in}{1.322571in}}%
\pgfpathlineto{\pgfqpoint{3.862033in}{1.333722in}}%
\pgfpathlineto{\pgfqpoint{3.866306in}{1.353659in}}%
\pgfpathlineto{\pgfqpoint{3.868178in}{1.371794in}}%
\pgfpathlineto{\pgfqpoint{3.868129in}{1.389929in}}%
\pgfpathlineto{\pgfqpoint{3.866151in}{1.408063in}}%
\pgfpathlineto{\pgfqpoint{3.862911in}{1.423607in}}%
\pgfpathlineto{\pgfqpoint{3.858479in}{1.436560in}}%
\pgfpathlineto{\pgfqpoint{3.852386in}{1.449994in}}%
\pgfpathlineto{\pgfqpoint{3.842740in}{1.463604in}}%
\pgfpathlineto{\pgfqpoint{3.833094in}{1.472091in}}%
\pgfpathlineto{\pgfqpoint{3.823448in}{1.476820in}}%
\pgfpathlineto{\pgfqpoint{3.813801in}{1.478350in}}%
\pgfpathlineto{\pgfqpoint{3.813801in}{1.281694in}}%
\pgfpathlineto{\pgfqpoint{3.823448in}{1.283242in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.273606in}{1.283242in}}%
\pgfpathlineto{\pgfqpoint{6.283252in}{1.281694in}}%
\pgfpathlineto{\pgfqpoint{6.283252in}{1.478350in}}%
\pgfpathlineto{\pgfqpoint{6.273606in}{1.476820in}}%
\pgfpathlineto{\pgfqpoint{6.263960in}{1.472091in}}%
\pgfpathlineto{\pgfqpoint{6.254313in}{1.463604in}}%
\pgfpathlineto{\pgfqpoint{6.244667in}{1.449994in}}%
\pgfpathlineto{\pgfqpoint{6.238575in}{1.436560in}}%
\pgfpathlineto{\pgfqpoint{6.234142in}{1.423607in}}%
\pgfpathlineto{\pgfqpoint{6.230902in}{1.408063in}}%
\pgfpathlineto{\pgfqpoint{6.228924in}{1.389929in}}%
\pgfpathlineto{\pgfqpoint{6.228875in}{1.371794in}}%
\pgfpathlineto{\pgfqpoint{6.230747in}{1.353659in}}%
\pgfpathlineto{\pgfqpoint{6.235021in}{1.333722in}}%
\pgfpathlineto{\pgfqpoint{6.239153in}{1.322571in}}%
\pgfpathlineto{\pgfqpoint{6.244667in}{1.310431in}}%
\pgfpathlineto{\pgfqpoint{6.254313in}{1.296643in}}%
\pgfpathlineto{\pgfqpoint{6.263960in}{1.288047in}}%
\pgfpathlineto{\pgfqpoint{6.273606in}{1.283242in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.813801in}{0.423614in}}{\pgfqpoint{2.469451in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.754737,0.228772,0.462509}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823448in}{1.061627in}}%
\pgfpathlineto{\pgfqpoint{3.833094in}{1.062935in}}%
\pgfpathlineto{\pgfqpoint{3.842740in}{1.065126in}}%
\pgfpathlineto{\pgfqpoint{3.852386in}{1.068215in}}%
\pgfpathlineto{\pgfqpoint{3.862033in}{1.072232in}}%
\pgfpathlineto{\pgfqpoint{3.878856in}{1.081641in}}%
\pgfpathlineto{\pgfqpoint{3.890972in}{1.090229in}}%
\pgfpathlineto{\pgfqpoint{3.907376in}{1.104957in}}%
\pgfpathlineto{\pgfqpoint{3.919910in}{1.118579in}}%
\pgfpathlineto{\pgfqpoint{3.936749in}{1.141226in}}%
\pgfpathlineto{\pgfqpoint{3.949389in}{1.161951in}}%
\pgfpathlineto{\pgfqpoint{3.961131in}{1.185267in}}%
\pgfpathlineto{\pgfqpoint{3.971887in}{1.211173in}}%
\pgfpathlineto{\pgfqpoint{3.980649in}{1.237080in}}%
\pgfpathlineto{\pgfqpoint{3.988912in}{1.268168in}}%
\pgfpathlineto{\pgfqpoint{3.994975in}{1.299256in}}%
\pgfpathlineto{\pgfqpoint{3.998797in}{1.327753in}}%
\pgfpathlineto{\pgfqpoint{4.001252in}{1.361431in}}%
\pgfpathlineto{\pgfqpoint{4.001623in}{1.392519in}}%
\pgfpathlineto{\pgfqpoint{4.000162in}{1.423607in}}%
\pgfpathlineto{\pgfqpoint{3.997194in}{1.452104in}}%
\pgfpathlineto{\pgfqpoint{3.992468in}{1.480601in}}%
\pgfpathlineto{\pgfqpoint{3.986672in}{1.506508in}}%
\pgfpathlineto{\pgfqpoint{3.977788in}{1.536672in}}%
\pgfpathlineto{\pgfqpoint{3.968142in}{1.562353in}}%
\pgfpathlineto{\pgfqpoint{3.958496in}{1.583479in}}%
\pgfpathlineto{\pgfqpoint{3.945090in}{1.607543in}}%
\pgfpathlineto{\pgfqpoint{3.929557in}{1.630215in}}%
\pgfpathlineto{\pgfqpoint{3.915755in}{1.646403in}}%
\pgfpathlineto{\pgfqpoint{3.900618in}{1.661100in}}%
\pgfpathlineto{\pgfqpoint{3.890972in}{1.668847in}}%
\pgfpathlineto{\pgfqpoint{3.881325in}{1.675507in}}%
\pgfpathlineto{\pgfqpoint{3.868582in}{1.682672in}}%
\pgfpathlineto{\pgfqpoint{3.852386in}{1.689627in}}%
\pgfpathlineto{\pgfqpoint{3.842740in}{1.692536in}}%
\pgfpathlineto{\pgfqpoint{3.833094in}{1.694594in}}%
\pgfpathlineto{\pgfqpoint{3.823448in}{1.695826in}}%
\pgfpathlineto{\pgfqpoint{3.813801in}{1.696233in}}%
\pgfpathlineto{\pgfqpoint{3.813801in}{1.478350in}}%
\pgfpathlineto{\pgfqpoint{3.823448in}{1.476820in}}%
\pgfpathlineto{\pgfqpoint{3.833094in}{1.472091in}}%
\pgfpathlineto{\pgfqpoint{3.842740in}{1.463604in}}%
\pgfpathlineto{\pgfqpoint{3.852386in}{1.449994in}}%
\pgfpathlineto{\pgfqpoint{3.859501in}{1.433970in}}%
\pgfpathlineto{\pgfqpoint{3.863551in}{1.421016in}}%
\pgfpathlineto{\pgfqpoint{3.866914in}{1.402882in}}%
\pgfpathlineto{\pgfqpoint{3.868386in}{1.382157in}}%
\pgfpathlineto{\pgfqpoint{3.867611in}{1.364022in}}%
\pgfpathlineto{\pgfqpoint{3.864376in}{1.343297in}}%
\pgfpathlineto{\pgfqpoint{3.859933in}{1.327753in}}%
\pgfpathlineto{\pgfqpoint{3.852386in}{1.310431in}}%
\pgfpathlineto{\pgfqpoint{3.842740in}{1.296643in}}%
\pgfpathlineto{\pgfqpoint{3.833094in}{1.288047in}}%
\pgfpathlineto{\pgfqpoint{3.823448in}{1.283242in}}%
\pgfpathlineto{\pgfqpoint{3.813801in}{1.281694in}}%
\pgfpathlineto{\pgfqpoint{3.813801in}{1.061191in}}%
\pgfpathlineto{\pgfqpoint{3.823448in}{1.061627in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.263960in}{1.062935in}}%
\pgfpathlineto{\pgfqpoint{6.273606in}{1.061627in}}%
\pgfpathlineto{\pgfqpoint{6.283252in}{1.061191in}}%
\pgfpathlineto{\pgfqpoint{6.283252in}{1.281694in}}%
\pgfpathlineto{\pgfqpoint{6.273606in}{1.283242in}}%
\pgfpathlineto{\pgfqpoint{6.263960in}{1.288047in}}%
\pgfpathlineto{\pgfqpoint{6.254313in}{1.296643in}}%
\pgfpathlineto{\pgfqpoint{6.244667in}{1.310431in}}%
\pgfpathlineto{\pgfqpoint{6.237121in}{1.327753in}}%
\pgfpathlineto{\pgfqpoint{6.232677in}{1.343297in}}%
\pgfpathlineto{\pgfqpoint{6.229443in}{1.364022in}}%
\pgfpathlineto{\pgfqpoint{6.228714in}{1.384747in}}%
\pgfpathlineto{\pgfqpoint{6.230140in}{1.402882in}}%
\pgfpathlineto{\pgfqpoint{6.233503in}{1.421016in}}%
\pgfpathlineto{\pgfqpoint{6.237552in}{1.433970in}}%
\pgfpathlineto{\pgfqpoint{6.244667in}{1.449994in}}%
\pgfpathlineto{\pgfqpoint{6.254313in}{1.463604in}}%
\pgfpathlineto{\pgfqpoint{6.263960in}{1.472091in}}%
\pgfpathlineto{\pgfqpoint{6.273606in}{1.476820in}}%
\pgfpathlineto{\pgfqpoint{6.283252in}{1.478350in}}%
\pgfpathlineto{\pgfqpoint{6.283252in}{1.696233in}}%
\pgfpathlineto{\pgfqpoint{6.273606in}{1.695826in}}%
\pgfpathlineto{\pgfqpoint{6.263960in}{1.694594in}}%
\pgfpathlineto{\pgfqpoint{6.254313in}{1.692536in}}%
\pgfpathlineto{\pgfqpoint{6.244667in}{1.689627in}}%
\pgfpathlineto{\pgfqpoint{6.228472in}{1.682672in}}%
\pgfpathlineto{\pgfqpoint{6.215728in}{1.675507in}}%
\pgfpathlineto{\pgfqpoint{6.197470in}{1.661947in}}%
\pgfpathlineto{\pgfqpoint{6.186224in}{1.651585in}}%
\pgfpathlineto{\pgfqpoint{6.177143in}{1.641929in}}%
\pgfpathlineto{\pgfqpoint{6.167497in}{1.630215in}}%
\pgfpathlineto{\pgfqpoint{6.155222in}{1.612725in}}%
\pgfpathlineto{\pgfqpoint{6.140284in}{1.586818in}}%
\pgfpathlineto{\pgfqpoint{6.129404in}{1.563502in}}%
\pgfpathlineto{\pgfqpoint{6.119582in}{1.537596in}}%
\pgfpathlineto{\pgfqpoint{6.112473in}{1.514280in}}%
\pgfpathlineto{\pgfqpoint{6.105626in}{1.485783in}}%
\pgfpathlineto{\pgfqpoint{6.100592in}{1.457286in}}%
\pgfpathlineto{\pgfqpoint{6.097314in}{1.428788in}}%
\pgfpathlineto{\pgfqpoint{6.095623in}{1.400291in}}%
\pgfpathlineto{\pgfqpoint{6.095475in}{1.371794in}}%
\pgfpathlineto{\pgfqpoint{6.097060in}{1.340706in}}%
\pgfpathlineto{\pgfqpoint{6.100114in}{1.312209in}}%
\pgfpathlineto{\pgfqpoint{6.104871in}{1.283712in}}%
\pgfpathlineto{\pgfqpoint{6.110629in}{1.257805in}}%
\pgfpathlineto{\pgfqpoint{6.119265in}{1.227866in}}%
\pgfpathlineto{\pgfqpoint{6.128912in}{1.201412in}}%
\pgfpathlineto{\pgfqpoint{6.139580in}{1.177495in}}%
\pgfpathlineto{\pgfqpoint{6.152180in}{1.154179in}}%
\pgfpathlineto{\pgfqpoint{6.167497in}{1.130857in}}%
\pgfpathlineto{\pgfqpoint{6.180015in}{1.115319in}}%
\pgfpathlineto{\pgfqpoint{6.196436in}{1.098408in}}%
\pgfpathlineto{\pgfqpoint{6.210712in}{1.086822in}}%
\pgfpathlineto{\pgfqpoint{6.225374in}{1.077208in}}%
\pgfpathlineto{\pgfqpoint{6.235021in}{1.072232in}}%
\pgfpathlineto{\pgfqpoint{6.244667in}{1.068215in}}%
\pgfpathlineto{\pgfqpoint{6.254313in}{1.065126in}}%
\pgfpathlineto{\pgfqpoint{6.263960in}{1.062935in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.813801in}{0.423614in}}{\pgfqpoint{2.469451in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.786212,0.241514,0.450184}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823448in}{0.950203in}}%
\pgfpathlineto{\pgfqpoint{3.839893in}{0.952108in}}%
\pgfpathlineto{\pgfqpoint{3.852386in}{0.954598in}}%
\pgfpathlineto{\pgfqpoint{3.871679in}{0.960527in}}%
\pgfpathlineto{\pgfqpoint{3.881325in}{0.964420in}}%
\pgfpathlineto{\pgfqpoint{3.898202in}{0.972833in}}%
\pgfpathlineto{\pgfqpoint{3.919910in}{0.986599in}}%
\pgfpathlineto{\pgfqpoint{3.932244in}{0.996149in}}%
\pgfpathlineto{\pgfqpoint{3.946895in}{1.009102in}}%
\pgfpathlineto{\pgfqpoint{3.968142in}{1.031458in}}%
\pgfpathlineto{\pgfqpoint{3.987435in}{1.056060in}}%
\pgfpathlineto{\pgfqpoint{4.006727in}{1.085629in}}%
\pgfpathlineto{\pgfqpoint{4.025459in}{1.120500in}}%
\pgfpathlineto{\pgfqpoint{4.040322in}{1.154179in}}%
\pgfpathlineto{\pgfqpoint{4.054302in}{1.193039in}}%
\pgfpathlineto{\pgfqpoint{4.064648in}{1.229308in}}%
\pgfpathlineto{\pgfqpoint{4.073611in}{1.270758in}}%
\pgfpathlineto{\pgfqpoint{4.079741in}{1.312209in}}%
\pgfpathlineto{\pgfqpoint{4.083191in}{1.353659in}}%
\pgfpathlineto{\pgfqpoint{4.083979in}{1.395110in}}%
\pgfpathlineto{\pgfqpoint{4.082085in}{1.436560in}}%
\pgfpathlineto{\pgfqpoint{4.077822in}{1.475420in}}%
\pgfpathlineto{\pgfqpoint{4.071031in}{1.514280in}}%
\pgfpathlineto{\pgfqpoint{4.062237in}{1.550549in}}%
\pgfpathlineto{\pgfqpoint{4.050808in}{1.586818in}}%
\pgfpathlineto{\pgfqpoint{4.036392in}{1.623087in}}%
\pgfpathlineto{\pgfqpoint{4.019732in}{1.656766in}}%
\pgfpathlineto{\pgfqpoint{4.002593in}{1.685263in}}%
\pgfpathlineto{\pgfqpoint{3.983826in}{1.711170in}}%
\pgfpathlineto{\pgfqpoint{3.963341in}{1.734486in}}%
\pgfpathlineto{\pgfqpoint{3.949946in}{1.747439in}}%
\pgfpathlineto{\pgfqpoint{3.939203in}{1.756643in}}%
\pgfpathlineto{\pgfqpoint{3.919910in}{1.770760in}}%
\pgfpathlineto{\pgfqpoint{3.897356in}{1.783708in}}%
\pgfpathlineto{\pgfqpoint{3.881325in}{1.790920in}}%
\pgfpathlineto{\pgfqpoint{3.871679in}{1.794441in}}%
\pgfpathlineto{\pgfqpoint{3.854568in}{1.799252in}}%
\pgfpathlineto{\pgfqpoint{3.842740in}{1.801644in}}%
\pgfpathlineto{\pgfqpoint{3.833094in}{1.802959in}}%
\pgfpathlineto{\pgfqpoint{3.813801in}{1.804011in}}%
\pgfpathlineto{\pgfqpoint{3.813801in}{1.696233in}}%
\pgfpathlineto{\pgfqpoint{3.823448in}{1.695826in}}%
\pgfpathlineto{\pgfqpoint{3.833094in}{1.694594in}}%
\pgfpathlineto{\pgfqpoint{3.842740in}{1.692536in}}%
\pgfpathlineto{\pgfqpoint{3.852386in}{1.689627in}}%
\pgfpathlineto{\pgfqpoint{3.862033in}{1.685844in}}%
\pgfpathlineto{\pgfqpoint{3.871679in}{1.681152in}}%
\pgfpathlineto{\pgfqpoint{3.885996in}{1.672310in}}%
\pgfpathlineto{\pgfqpoint{3.900618in}{1.661100in}}%
\pgfpathlineto{\pgfqpoint{3.910264in}{1.652169in}}%
\pgfpathlineto{\pgfqpoint{3.919910in}{1.641929in}}%
\pgfpathlineto{\pgfqpoint{3.932895in}{1.625678in}}%
\pgfpathlineto{\pgfqpoint{3.946686in}{1.604953in}}%
\pgfpathlineto{\pgfqpoint{3.958496in}{1.583479in}}%
\pgfpathlineto{\pgfqpoint{3.968729in}{1.560912in}}%
\pgfpathlineto{\pgfqpoint{3.978335in}{1.535005in}}%
\pgfpathlineto{\pgfqpoint{3.987339in}{1.503917in}}%
\pgfpathlineto{\pgfqpoint{3.992967in}{1.478011in}}%
\pgfpathlineto{\pgfqpoint{3.997529in}{1.449514in}}%
\pgfpathlineto{\pgfqpoint{4.000355in}{1.421016in}}%
\pgfpathlineto{\pgfqpoint{4.001662in}{1.389929in}}%
\pgfpathlineto{\pgfqpoint{4.001139in}{1.358841in}}%
\pgfpathlineto{\pgfqpoint{3.998520in}{1.325162in}}%
\pgfpathlineto{\pgfqpoint{3.994543in}{1.296665in}}%
\pgfpathlineto{\pgfqpoint{3.988320in}{1.265577in}}%
\pgfpathlineto{\pgfqpoint{3.979863in}{1.234489in}}%
\pgfpathlineto{\pgfqpoint{3.970915in}{1.208583in}}%
\pgfpathlineto{\pgfqpoint{3.959946in}{1.182676in}}%
\pgfpathlineto{\pgfqpoint{3.948849in}{1.160959in}}%
\pgfpathlineto{\pgfqpoint{3.934983in}{1.138635in}}%
\pgfpathlineto{\pgfqpoint{3.919910in}{1.118579in}}%
\pgfpathlineto{\pgfqpoint{3.904726in}{1.102366in}}%
\pgfpathlineto{\pgfqpoint{3.889871in}{1.089413in}}%
\pgfpathlineto{\pgfqpoint{3.871679in}{1.077208in}}%
\pgfpathlineto{\pgfqpoint{3.862033in}{1.072232in}}%
\pgfpathlineto{\pgfqpoint{3.852386in}{1.068215in}}%
\pgfpathlineto{\pgfqpoint{3.842740in}{1.065126in}}%
\pgfpathlineto{\pgfqpoint{3.833094in}{1.062935in}}%
\pgfpathlineto{\pgfqpoint{3.823448in}{1.061627in}}%
\pgfpathlineto{\pgfqpoint{3.813801in}{1.061191in}}%
\pgfpathlineto{\pgfqpoint{3.813801in}{0.949911in}}%
\pgfpathlineto{\pgfqpoint{3.823448in}{0.950203in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.263960in}{0.951080in}}%
\pgfpathlineto{\pgfqpoint{6.283252in}{0.949911in}}%
\pgfpathlineto{\pgfqpoint{6.283252in}{1.061191in}}%
\pgfpathlineto{\pgfqpoint{6.273606in}{1.061627in}}%
\pgfpathlineto{\pgfqpoint{6.263960in}{1.062935in}}%
\pgfpathlineto{\pgfqpoint{6.254313in}{1.065126in}}%
\pgfpathlineto{\pgfqpoint{6.244667in}{1.068215in}}%
\pgfpathlineto{\pgfqpoint{6.235021in}{1.072232in}}%
\pgfpathlineto{\pgfqpoint{6.225374in}{1.077208in}}%
\pgfpathlineto{\pgfqpoint{6.207183in}{1.089413in}}%
\pgfpathlineto{\pgfqpoint{6.192328in}{1.102366in}}%
\pgfpathlineto{\pgfqpoint{6.177143in}{1.118579in}}%
\pgfpathlineto{\pgfqpoint{6.162070in}{1.138635in}}%
\pgfpathlineto{\pgfqpoint{6.148204in}{1.160959in}}%
\pgfpathlineto{\pgfqpoint{6.137107in}{1.182676in}}%
\pgfpathlineto{\pgfqpoint{6.125166in}{1.211173in}}%
\pgfpathlineto{\pgfqpoint{6.116404in}{1.237080in}}%
\pgfpathlineto{\pgfqpoint{6.108141in}{1.268168in}}%
\pgfpathlineto{\pgfqpoint{6.102078in}{1.299256in}}%
\pgfpathlineto{\pgfqpoint{6.097992in}{1.330343in}}%
\pgfpathlineto{\pgfqpoint{6.095701in}{1.364022in}}%
\pgfpathlineto{\pgfqpoint{6.095482in}{1.395110in}}%
\pgfpathlineto{\pgfqpoint{6.096891in}{1.423607in}}%
\pgfpathlineto{\pgfqpoint{6.099973in}{1.452944in}}%
\pgfpathlineto{\pgfqpoint{6.104585in}{1.480601in}}%
\pgfpathlineto{\pgfqpoint{6.111064in}{1.509099in}}%
\pgfpathlineto{\pgfqpoint{6.119265in}{1.536672in}}%
\pgfpathlineto{\pgfqpoint{6.128912in}{1.562353in}}%
\pgfpathlineto{\pgfqpoint{6.138558in}{1.583479in}}%
\pgfpathlineto{\pgfqpoint{6.151964in}{1.607543in}}%
\pgfpathlineto{\pgfqpoint{6.167497in}{1.630215in}}%
\pgfpathlineto{\pgfqpoint{6.181298in}{1.646403in}}%
\pgfpathlineto{\pgfqpoint{6.196436in}{1.661100in}}%
\pgfpathlineto{\pgfqpoint{6.206082in}{1.668847in}}%
\pgfpathlineto{\pgfqpoint{6.215728in}{1.675507in}}%
\pgfpathlineto{\pgfqpoint{6.228472in}{1.682672in}}%
\pgfpathlineto{\pgfqpoint{6.244667in}{1.689627in}}%
\pgfpathlineto{\pgfqpoint{6.254313in}{1.692536in}}%
\pgfpathlineto{\pgfqpoint{6.263960in}{1.694594in}}%
\pgfpathlineto{\pgfqpoint{6.273606in}{1.695826in}}%
\pgfpathlineto{\pgfqpoint{6.283252in}{1.696233in}}%
\pgfpathlineto{\pgfqpoint{6.283252in}{1.804011in}}%
\pgfpathlineto{\pgfqpoint{6.273606in}{1.803748in}}%
\pgfpathlineto{\pgfqpoint{6.255757in}{1.801843in}}%
\pgfpathlineto{\pgfqpoint{6.235021in}{1.797392in}}%
\pgfpathlineto{\pgfqpoint{6.217246in}{1.791480in}}%
\pgfpathlineto{\pgfqpoint{6.206082in}{1.786814in}}%
\pgfpathlineto{\pgfqpoint{6.196436in}{1.782100in}}%
\pgfpathlineto{\pgfqpoint{6.181268in}{1.773345in}}%
\pgfpathlineto{\pgfqpoint{6.167497in}{1.764065in}}%
\pgfpathlineto{\pgfqpoint{6.157850in}{1.756643in}}%
\pgfpathlineto{\pgfqpoint{6.138558in}{1.739417in}}%
\pgfpathlineto{\pgfqpoint{6.117422in}{1.716351in}}%
\pgfpathlineto{\pgfqpoint{6.096184in}{1.687854in}}%
\pgfpathlineto{\pgfqpoint{6.078742in}{1.659357in}}%
\pgfpathlineto{\pgfqpoint{6.061387in}{1.624727in}}%
\pgfpathlineto{\pgfqpoint{6.048110in}{1.592000in}}%
\pgfpathlineto{\pgfqpoint{6.036285in}{1.555730in}}%
\pgfpathlineto{\pgfqpoint{6.027131in}{1.519461in}}%
\pgfpathlineto{\pgfqpoint{6.019985in}{1.480601in}}%
\pgfpathlineto{\pgfqpoint{6.015396in}{1.441742in}}%
\pgfpathlineto{\pgfqpoint{6.013163in}{1.400291in}}%
\pgfpathlineto{\pgfqpoint{6.013512in}{1.361431in}}%
\pgfpathlineto{\pgfqpoint{6.016463in}{1.319981in}}%
\pgfpathlineto{\pgfqpoint{6.022080in}{1.278530in}}%
\pgfpathlineto{\pgfqpoint{6.029903in}{1.239671in}}%
\pgfpathlineto{\pgfqpoint{6.040335in}{1.200811in}}%
\pgfpathlineto{\pgfqpoint{6.051741in}{1.167009in}}%
\pgfpathlineto{\pgfqpoint{6.066734in}{1.130863in}}%
\pgfpathlineto{\pgfqpoint{6.083723in}{1.097185in}}%
\pgfpathlineto{\pgfqpoint{6.099973in}{1.070151in}}%
\pgfpathlineto{\pgfqpoint{6.109619in}{1.056060in}}%
\pgfpathlineto{\pgfqpoint{6.121699in}{1.040190in}}%
\pgfpathlineto{\pgfqpoint{6.132659in}{1.027237in}}%
\pgfpathlineto{\pgfqpoint{6.144865in}{1.014284in}}%
\pgfpathlineto{\pgfqpoint{6.157850in}{1.002016in}}%
\pgfpathlineto{\pgfqpoint{6.167497in}{0.993918in}}%
\pgfpathlineto{\pgfqpoint{6.177143in}{0.986599in}}%
\pgfpathlineto{\pgfqpoint{6.190053in}{0.978014in}}%
\pgfpathlineto{\pgfqpoint{6.206082in}{0.968953in}}%
\pgfpathlineto{\pgfqpoint{6.215728in}{0.964420in}}%
\pgfpathlineto{\pgfqpoint{6.235021in}{0.957256in}}%
\pgfpathlineto{\pgfqpoint{6.244667in}{0.954598in}}%
\pgfpathlineto{\pgfqpoint{6.263960in}{0.951080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.813801in}{0.423614in}}{\pgfqpoint{2.469451in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816914,0.255895,0.436461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823448in}{0.870064in}}%
\pgfpathlineto{\pgfqpoint{3.842740in}{0.871838in}}%
\pgfpathlineto{\pgfqpoint{3.862033in}{0.875408in}}%
\pgfpathlineto{\pgfqpoint{3.877284in}{0.879570in}}%
\pgfpathlineto{\pgfqpoint{3.890972in}{0.884200in}}%
\pgfpathlineto{\pgfqpoint{3.904746in}{0.889932in}}%
\pgfpathlineto{\pgfqpoint{3.919910in}{0.897298in}}%
\pgfpathlineto{\pgfqpoint{3.934175in}{0.905476in}}%
\pgfpathlineto{\pgfqpoint{3.948849in}{0.915005in}}%
\pgfpathlineto{\pgfqpoint{3.963876in}{0.926201in}}%
\pgfpathlineto{\pgfqpoint{3.977788in}{0.937758in}}%
\pgfpathlineto{\pgfqpoint{3.993120in}{0.952108in}}%
\pgfpathlineto{\pgfqpoint{4.006727in}{0.966198in}}%
\pgfpathlineto{\pgfqpoint{4.019315in}{0.980605in}}%
\pgfpathlineto{\pgfqpoint{4.033735in}{0.998740in}}%
\pgfpathlineto{\pgfqpoint{4.057057in}{1.032418in}}%
\pgfpathlineto{\pgfqpoint{4.069599in}{1.053143in}}%
\pgfpathlineto{\pgfqpoint{4.081001in}{1.073869in}}%
\pgfpathlineto{\pgfqpoint{4.100835in}{1.115319in}}%
\pgfpathlineto{\pgfqpoint{4.118163in}{1.159360in}}%
\pgfpathlineto{\pgfqpoint{4.132829in}{1.205992in}}%
\pgfpathlineto{\pgfqpoint{4.144016in}{1.252624in}}%
\pgfpathlineto{\pgfqpoint{4.152248in}{1.301846in}}%
\pgfpathlineto{\pgfqpoint{4.156899in}{1.351069in}}%
\pgfpathlineto{\pgfqpoint{4.158015in}{1.397700in}}%
\pgfpathlineto{\pgfqpoint{4.155899in}{1.444332in}}%
\pgfpathlineto{\pgfqpoint{4.150465in}{1.490964in}}%
\pgfpathlineto{\pgfqpoint{4.141582in}{1.537596in}}%
\pgfpathlineto{\pgfqpoint{4.129823in}{1.581637in}}%
\pgfpathlineto{\pgfqpoint{4.114490in}{1.625678in}}%
\pgfpathlineto{\pgfqpoint{4.096355in}{1.667129in}}%
\pgfpathlineto{\pgfqpoint{4.075492in}{1.705988in}}%
\pgfpathlineto{\pgfqpoint{4.053633in}{1.739667in}}%
\pgfpathlineto{\pgfqpoint{4.040023in}{1.757801in}}%
\pgfpathlineto{\pgfqpoint{4.027122in}{1.773345in}}%
\pgfpathlineto{\pgfqpoint{4.002251in}{1.799252in}}%
\pgfpathlineto{\pgfqpoint{3.987435in}{1.812533in}}%
\pgfpathlineto{\pgfqpoint{3.974878in}{1.822568in}}%
\pgfpathlineto{\pgfqpoint{3.958496in}{1.834266in}}%
\pgfpathlineto{\pgfqpoint{3.943934in}{1.843293in}}%
\pgfpathlineto{\pgfqpoint{3.929557in}{1.851166in}}%
\pgfpathlineto{\pgfqpoint{3.910264in}{1.860023in}}%
\pgfpathlineto{\pgfqpoint{3.899946in}{1.864018in}}%
\pgfpathlineto{\pgfqpoint{3.881325in}{1.870018in}}%
\pgfpathlineto{\pgfqpoint{3.863153in}{1.874381in}}%
\pgfpathlineto{\pgfqpoint{3.852386in}{1.876330in}}%
\pgfpathlineto{\pgfqpoint{3.833094in}{1.878594in}}%
\pgfpathlineto{\pgfqpoint{3.813801in}{1.879348in}}%
\pgfpathlineto{\pgfqpoint{3.813801in}{1.804011in}}%
\pgfpathlineto{\pgfqpoint{3.833094in}{1.802959in}}%
\pgfpathlineto{\pgfqpoint{3.842740in}{1.801644in}}%
\pgfpathlineto{\pgfqpoint{3.854568in}{1.799252in}}%
\pgfpathlineto{\pgfqpoint{3.871679in}{1.794441in}}%
\pgfpathlineto{\pgfqpoint{3.886123in}{1.788889in}}%
\pgfpathlineto{\pgfqpoint{3.900618in}{1.782100in}}%
\pgfpathlineto{\pgfqpoint{3.915786in}{1.773345in}}%
\pgfpathlineto{\pgfqpoint{3.929557in}{1.764065in}}%
\pgfpathlineto{\pgfqpoint{3.940917in}{1.755211in}}%
\pgfpathlineto{\pgfqpoint{3.955503in}{1.742257in}}%
\pgfpathlineto{\pgfqpoint{3.968142in}{1.729492in}}%
\pgfpathlineto{\pgfqpoint{3.977788in}{1.718590in}}%
\pgfpathlineto{\pgfqpoint{3.997363in}{1.693035in}}%
\pgfpathlineto{\pgfqpoint{4.006727in}{1.678920in}}%
\pgfpathlineto{\pgfqpoint{4.018311in}{1.659357in}}%
\pgfpathlineto{\pgfqpoint{4.032837in}{1.630859in}}%
\pgfpathlineto{\pgfqpoint{4.045312in}{1.601673in}}%
\pgfpathlineto{\pgfqpoint{4.056877in}{1.568684in}}%
\pgfpathlineto{\pgfqpoint{4.066315in}{1.535005in}}%
\pgfpathlineto{\pgfqpoint{4.074077in}{1.498736in}}%
\pgfpathlineto{\pgfqpoint{4.079198in}{1.465057in}}%
\pgfpathlineto{\pgfqpoint{4.082647in}{1.428788in}}%
\pgfpathlineto{\pgfqpoint{4.084007in}{1.392519in}}%
\pgfpathlineto{\pgfqpoint{4.083318in}{1.356250in}}%
\pgfpathlineto{\pgfqpoint{4.080591in}{1.319981in}}%
\pgfpathlineto{\pgfqpoint{4.075822in}{1.283712in}}%
\pgfpathlineto{\pgfqpoint{4.069478in}{1.250033in}}%
\pgfpathlineto{\pgfqpoint{4.061215in}{1.216355in}}%
\pgfpathlineto{\pgfqpoint{4.050869in}{1.182676in}}%
\pgfpathlineto{\pgfqpoint{4.038218in}{1.148998in}}%
\pgfpathlineto{\pgfqpoint{4.024179in}{1.117910in}}%
\pgfpathlineto{\pgfqpoint{4.004299in}{1.081641in}}%
\pgfpathlineto{\pgfqpoint{3.992598in}{1.063506in}}%
\pgfpathlineto{\pgfqpoint{3.979449in}{1.045371in}}%
\pgfpathlineto{\pgfqpoint{3.968142in}{1.031458in}}%
\pgfpathlineto{\pgfqpoint{3.957273in}{1.019465in}}%
\pgfpathlineto{\pgfqpoint{3.944106in}{1.006512in}}%
\pgfpathlineto{\pgfqpoint{3.929557in}{0.993918in}}%
\pgfpathlineto{\pgfqpoint{3.914954in}{0.983196in}}%
\pgfpathlineto{\pgfqpoint{3.900618in}{0.974145in}}%
\pgfpathlineto{\pgfqpoint{3.888223in}{0.967652in}}%
\pgfpathlineto{\pgfqpoint{3.871679in}{0.960527in}}%
\pgfpathlineto{\pgfqpoint{3.862033in}{0.957256in}}%
\pgfpathlineto{\pgfqpoint{3.842740in}{0.952542in}}%
\pgfpathlineto{\pgfqpoint{3.833094in}{0.951080in}}%
\pgfpathlineto{\pgfqpoint{3.813801in}{0.949911in}}%
\pgfpathlineto{\pgfqpoint{3.813801in}{0.869842in}}%
\pgfpathlineto{\pgfqpoint{3.823448in}{0.870064in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.263960in}{0.870730in}}%
\pgfpathlineto{\pgfqpoint{6.283252in}{0.869842in}}%
\pgfpathlineto{\pgfqpoint{6.283252in}{0.949911in}}%
\pgfpathlineto{\pgfqpoint{6.263960in}{0.951080in}}%
\pgfpathlineto{\pgfqpoint{6.254313in}{0.952542in}}%
\pgfpathlineto{\pgfqpoint{6.235021in}{0.957256in}}%
\pgfpathlineto{\pgfqpoint{6.225374in}{0.960527in}}%
\pgfpathlineto{\pgfqpoint{6.208830in}{0.967652in}}%
\pgfpathlineto{\pgfqpoint{6.196436in}{0.974145in}}%
\pgfpathlineto{\pgfqpoint{6.182100in}{0.983196in}}%
\pgfpathlineto{\pgfqpoint{6.167497in}{0.993918in}}%
\pgfpathlineto{\pgfqpoint{6.152948in}{1.006512in}}%
\pgfpathlineto{\pgfqpoint{6.138558in}{1.020728in}}%
\pgfpathlineto{\pgfqpoint{6.128912in}{1.031458in}}%
\pgfpathlineto{\pgfqpoint{6.115639in}{1.047962in}}%
\pgfpathlineto{\pgfqpoint{6.100949in}{1.068687in}}%
\pgfpathlineto{\pgfqpoint{6.090326in}{1.085629in}}%
\pgfpathlineto{\pgfqpoint{6.080680in}{1.102698in}}%
\pgfpathlineto{\pgfqpoint{6.070348in}{1.123091in}}%
\pgfpathlineto{\pgfqpoint{6.056732in}{1.154179in}}%
\pgfpathlineto{\pgfqpoint{6.044444in}{1.187857in}}%
\pgfpathlineto{\pgfqpoint{6.034431in}{1.221536in}}%
\pgfpathlineto{\pgfqpoint{6.026477in}{1.255214in}}%
\pgfpathlineto{\pgfqpoint{6.020037in}{1.291484in}}%
\pgfpathlineto{\pgfqpoint{6.015707in}{1.327753in}}%
\pgfpathlineto{\pgfqpoint{6.013416in}{1.364022in}}%
\pgfpathlineto{\pgfqpoint{6.013156in}{1.399922in}}%
\pgfpathlineto{\pgfqpoint{6.014771in}{1.433970in}}%
\pgfpathlineto{\pgfqpoint{6.018521in}{1.470239in}}%
\pgfpathlineto{\pgfqpoint{6.023946in}{1.503917in}}%
\pgfpathlineto{\pgfqpoint{6.032036in}{1.540186in}}%
\pgfpathlineto{\pgfqpoint{6.041823in}{1.573865in}}%
\pgfpathlineto{\pgfqpoint{6.052011in}{1.602362in}}%
\pgfpathlineto{\pgfqpoint{6.065438in}{1.633450in}}%
\pgfpathlineto{\pgfqpoint{6.080680in}{1.662836in}}%
\pgfpathlineto{\pgfqpoint{6.099973in}{1.693445in}}%
\pgfpathlineto{\pgfqpoint{6.119568in}{1.718942in}}%
\pgfpathlineto{\pgfqpoint{6.128912in}{1.729492in}}%
\pgfpathlineto{\pgfqpoint{6.144314in}{1.744848in}}%
\pgfpathlineto{\pgfqpoint{6.157850in}{1.756643in}}%
\pgfpathlineto{\pgfqpoint{6.169642in}{1.765573in}}%
\pgfpathlineto{\pgfqpoint{6.185448in}{1.775936in}}%
\pgfpathlineto{\pgfqpoint{6.196436in}{1.782100in}}%
\pgfpathlineto{\pgfqpoint{6.210931in}{1.788889in}}%
\pgfpathlineto{\pgfqpoint{6.225374in}{1.794441in}}%
\pgfpathlineto{\pgfqpoint{6.242485in}{1.799252in}}%
\pgfpathlineto{\pgfqpoint{6.254313in}{1.801644in}}%
\pgfpathlineto{\pgfqpoint{6.263960in}{1.802959in}}%
\pgfpathlineto{\pgfqpoint{6.283252in}{1.804011in}}%
\pgfpathlineto{\pgfqpoint{6.283252in}{1.879348in}}%
\pgfpathlineto{\pgfqpoint{6.263960in}{1.878594in}}%
\pgfpathlineto{\pgfqpoint{6.244667in}{1.876330in}}%
\pgfpathlineto{\pgfqpoint{6.233900in}{1.874381in}}%
\pgfpathlineto{\pgfqpoint{6.215728in}{1.870018in}}%
\pgfpathlineto{\pgfqpoint{6.197108in}{1.864018in}}%
\pgfpathlineto{\pgfqpoint{6.186789in}{1.860023in}}%
\pgfpathlineto{\pgfqpoint{6.172623in}{1.853656in}}%
\pgfpathlineto{\pgfqpoint{6.157590in}{1.845884in}}%
\pgfpathlineto{\pgfqpoint{6.144564in}{1.838112in}}%
\pgfpathlineto{\pgfqpoint{6.128912in}{1.827594in}}%
\pgfpathlineto{\pgfqpoint{6.115560in}{1.817386in}}%
\pgfpathlineto{\pgfqpoint{6.099973in}{1.804086in}}%
\pgfpathlineto{\pgfqpoint{6.084286in}{1.788889in}}%
\pgfpathlineto{\pgfqpoint{6.071034in}{1.774614in}}%
\pgfpathlineto{\pgfqpoint{6.059089in}{1.760392in}}%
\pgfpathlineto{\pgfqpoint{6.045285in}{1.742257in}}%
\pgfpathlineto{\pgfqpoint{6.022802in}{1.708082in}}%
\pgfpathlineto{\pgfqpoint{6.001962in}{1.669719in}}%
\pgfpathlineto{\pgfqpoint{5.983584in}{1.628269in}}%
\pgfpathlineto{\pgfqpoint{5.968030in}{1.584228in}}%
\pgfpathlineto{\pgfqpoint{5.956070in}{1.540186in}}%
\pgfpathlineto{\pgfqpoint{5.947401in}{1.496145in}}%
\pgfpathlineto{\pgfqpoint{5.941593in}{1.449514in}}%
\pgfpathlineto{\pgfqpoint{5.939113in}{1.402882in}}%
\pgfpathlineto{\pgfqpoint{5.939872in}{1.356250in}}%
\pgfpathlineto{\pgfqpoint{5.944148in}{1.307028in}}%
\pgfpathlineto{\pgfqpoint{5.951497in}{1.260396in}}%
\pgfpathlineto{\pgfqpoint{5.962127in}{1.213764in}}%
\pgfpathlineto{\pgfqpoint{5.976192in}{1.167132in}}%
\pgfpathlineto{\pgfqpoint{5.992893in}{1.123091in}}%
\pgfpathlineto{\pgfqpoint{6.012039in}{1.081641in}}%
\pgfpathlineto{\pgfqpoint{6.033564in}{1.042781in}}%
\pgfpathlineto{\pgfqpoint{6.055717in}{1.009102in}}%
\pgfpathlineto{\pgfqpoint{6.080680in}{0.977095in}}%
\pgfpathlineto{\pgfqpoint{6.093823in}{0.962471in}}%
\pgfpathlineto{\pgfqpoint{6.109619in}{0.946566in}}%
\pgfpathlineto{\pgfqpoint{6.123692in}{0.933973in}}%
\pgfpathlineto{\pgfqpoint{6.138558in}{0.922002in}}%
\pgfpathlineto{\pgfqpoint{6.150812in}{0.913248in}}%
\pgfpathlineto{\pgfqpoint{6.167497in}{0.902669in}}%
\pgfpathlineto{\pgfqpoint{6.181455in}{0.895114in}}%
\pgfpathlineto{\pgfqpoint{6.196436in}{0.888076in}}%
\pgfpathlineto{\pgfqpoint{6.215728in}{0.880803in}}%
\pgfpathlineto{\pgfqpoint{6.228857in}{0.876979in}}%
\pgfpathlineto{\pgfqpoint{6.244667in}{0.873398in}}%
\pgfpathlineto{\pgfqpoint{6.263960in}{0.870730in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.813801in}{0.423614in}}{\pgfqpoint{2.469451in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840636,0.268953,0.424666}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823448in}{0.807274in}}%
\pgfpathlineto{\pgfqpoint{3.842740in}{0.808696in}}%
\pgfpathlineto{\pgfqpoint{3.862033in}{0.811545in}}%
\pgfpathlineto{\pgfqpoint{3.881325in}{0.815845in}}%
\pgfpathlineto{\pgfqpoint{3.900618in}{0.821621in}}%
\pgfpathlineto{\pgfqpoint{3.919910in}{0.828913in}}%
\pgfpathlineto{\pgfqpoint{3.939203in}{0.837767in}}%
\pgfpathlineto{\pgfqpoint{3.958496in}{0.848246in}}%
\pgfpathlineto{\pgfqpoint{3.971440in}{0.856254in}}%
\pgfpathlineto{\pgfqpoint{3.987435in}{0.867167in}}%
\pgfpathlineto{\pgfqpoint{4.006727in}{0.882041in}}%
\pgfpathlineto{\pgfqpoint{4.026020in}{0.898852in}}%
\pgfpathlineto{\pgfqpoint{4.040902in}{0.913248in}}%
\pgfpathlineto{\pgfqpoint{4.055688in}{0.928792in}}%
\pgfpathlineto{\pgfqpoint{4.073621in}{0.949517in}}%
\pgfpathlineto{\pgfqpoint{4.087940in}{0.967652in}}%
\pgfpathlineto{\pgfqpoint{4.103190in}{0.988625in}}%
\pgfpathlineto{\pgfqpoint{4.118526in}{1.011693in}}%
\pgfpathlineto{\pgfqpoint{4.132723in}{1.035009in}}%
\pgfpathlineto{\pgfqpoint{4.145737in}{1.058325in}}%
\pgfpathlineto{\pgfqpoint{4.158948in}{1.084231in}}%
\pgfpathlineto{\pgfqpoint{4.170941in}{1.110138in}}%
\pgfpathlineto{\pgfqpoint{4.181798in}{1.136044in}}%
\pgfpathlineto{\pgfqpoint{4.191564in}{1.161951in}}%
\pgfpathlineto{\pgfqpoint{4.200275in}{1.187857in}}%
\pgfpathlineto{\pgfqpoint{4.207961in}{1.213764in}}%
\pgfpathlineto{\pgfqpoint{4.214634in}{1.239671in}}%
\pgfpathlineto{\pgfqpoint{4.220794in}{1.268168in}}%
\pgfpathlineto{\pgfqpoint{4.225340in}{1.294074in}}%
\pgfpathlineto{\pgfqpoint{4.229154in}{1.322571in}}%
\pgfpathlineto{\pgfqpoint{4.231566in}{1.348478in}}%
\pgfpathlineto{\pgfqpoint{4.232939in}{1.374385in}}%
\pgfpathlineto{\pgfqpoint{4.233269in}{1.400291in}}%
\pgfpathlineto{\pgfqpoint{4.232546in}{1.426198in}}%
\pgfpathlineto{\pgfqpoint{4.230756in}{1.452104in}}%
\pgfpathlineto{\pgfqpoint{4.227887in}{1.478011in}}%
\pgfpathlineto{\pgfqpoint{4.223948in}{1.503917in}}%
\pgfpathlineto{\pgfqpoint{4.218879in}{1.529824in}}%
\pgfpathlineto{\pgfqpoint{4.212713in}{1.555730in}}%
\pgfpathlineto{\pgfqpoint{4.205385in}{1.581637in}}%
\pgfpathlineto{\pgfqpoint{4.197777in}{1.604953in}}%
\pgfpathlineto{\pgfqpoint{4.188168in}{1.630859in}}%
\pgfpathlineto{\pgfqpoint{4.178429in}{1.654175in}}%
\pgfpathlineto{\pgfqpoint{4.167599in}{1.677491in}}%
\pgfpathlineto{\pgfqpoint{4.155598in}{1.700807in}}%
\pgfpathlineto{\pgfqpoint{4.142321in}{1.724123in}}%
\pgfpathlineto{\pgfqpoint{4.129336in}{1.744848in}}%
\pgfpathlineto{\pgfqpoint{4.115094in}{1.765573in}}%
\pgfpathlineto{\pgfqpoint{4.101453in}{1.783708in}}%
\pgfpathlineto{\pgfqpoint{4.086527in}{1.801843in}}%
\pgfpathlineto{\pgfqpoint{4.070073in}{1.819977in}}%
\pgfpathlineto{\pgfqpoint{4.054514in}{1.835521in}}%
\pgfpathlineto{\pgfqpoint{4.037236in}{1.851065in}}%
\pgfpathlineto{\pgfqpoint{4.021191in}{1.864018in}}%
\pgfpathlineto{\pgfqpoint{4.003223in}{1.876972in}}%
\pgfpathlineto{\pgfqpoint{3.987435in}{1.887098in}}%
\pgfpathlineto{\pgfqpoint{3.968142in}{1.897916in}}%
\pgfpathlineto{\pgfqpoint{3.948849in}{1.907147in}}%
\pgfpathlineto{\pgfqpoint{3.929557in}{1.914880in}}%
\pgfpathlineto{\pgfqpoint{3.910264in}{1.921198in}}%
\pgfpathlineto{\pgfqpoint{3.890972in}{1.926180in}}%
\pgfpathlineto{\pgfqpoint{3.871679in}{1.929912in}}%
\pgfpathlineto{\pgfqpoint{3.852386in}{1.932500in}}%
\pgfpathlineto{\pgfqpoint{3.833094in}{1.934026in}}%
\pgfpathlineto{\pgfqpoint{3.813801in}{1.934520in}}%
\pgfpathlineto{\pgfqpoint{3.813801in}{1.879348in}}%
\pgfpathlineto{\pgfqpoint{3.833094in}{1.878594in}}%
\pgfpathlineto{\pgfqpoint{3.852386in}{1.876330in}}%
\pgfpathlineto{\pgfqpoint{3.863153in}{1.874381in}}%
\pgfpathlineto{\pgfqpoint{3.881325in}{1.870018in}}%
\pgfpathlineto{\pgfqpoint{3.900618in}{1.863783in}}%
\pgfpathlineto{\pgfqpoint{3.918953in}{1.856246in}}%
\pgfpathlineto{\pgfqpoint{3.934646in}{1.848474in}}%
\pgfpathlineto{\pgfqpoint{3.948849in}{1.840406in}}%
\pgfpathlineto{\pgfqpoint{3.964211in}{1.830340in}}%
\pgfpathlineto{\pgfqpoint{3.978268in}{1.819977in}}%
\pgfpathlineto{\pgfqpoint{3.996693in}{1.804433in}}%
\pgfpathlineto{\pgfqpoint{4.010218in}{1.791480in}}%
\pgfpathlineto{\pgfqpoint{4.026020in}{1.774614in}}%
\pgfpathlineto{\pgfqpoint{4.037965in}{1.760392in}}%
\pgfpathlineto{\pgfqpoint{4.053633in}{1.739667in}}%
\pgfpathlineto{\pgfqpoint{4.065896in}{1.721532in}}%
\pgfpathlineto{\pgfqpoint{4.085744in}{1.687854in}}%
\pgfpathlineto{\pgfqpoint{4.104769in}{1.648994in}}%
\pgfpathlineto{\pgfqpoint{4.120334in}{1.610134in}}%
\pgfpathlineto{\pgfqpoint{4.133637in}{1.568684in}}%
\pgfpathlineto{\pgfqpoint{4.143864in}{1.527233in}}%
\pgfpathlineto{\pgfqpoint{4.151605in}{1.483192in}}%
\pgfpathlineto{\pgfqpoint{4.156296in}{1.439151in}}%
\pgfpathlineto{\pgfqpoint{4.158038in}{1.395110in}}%
\pgfpathlineto{\pgfqpoint{4.156899in}{1.351069in}}%
\pgfpathlineto{\pgfqpoint{4.152905in}{1.307028in}}%
\pgfpathlineto{\pgfqpoint{4.146050in}{1.262986in}}%
\pgfpathlineto{\pgfqpoint{4.136273in}{1.218945in}}%
\pgfpathlineto{\pgfqpoint{4.123456in}{1.174904in}}%
\pgfpathlineto{\pgfqpoint{4.108403in}{1.133454in}}%
\pgfpathlineto{\pgfqpoint{4.091382in}{1.094594in}}%
\pgfpathlineto{\pgfqpoint{4.071086in}{1.055734in}}%
\pgfpathlineto{\pgfqpoint{4.058687in}{1.035009in}}%
\pgfpathlineto{\pgfqpoint{4.045312in}{1.014713in}}%
\pgfpathlineto{\pgfqpoint{4.031755in}{0.996149in}}%
\pgfpathlineto{\pgfqpoint{4.016373in}{0.977095in}}%
\pgfpathlineto{\pgfqpoint{4.003230in}{0.962471in}}%
\pgfpathlineto{\pgfqpoint{3.987435in}{0.946566in}}%
\pgfpathlineto{\pgfqpoint{3.968142in}{0.929578in}}%
\pgfpathlineto{\pgfqpoint{3.953603in}{0.918429in}}%
\pgfpathlineto{\pgfqpoint{3.939203in}{0.908567in}}%
\pgfpathlineto{\pgfqpoint{3.919910in}{0.897298in}}%
\pgfpathlineto{\pgfqpoint{3.900618in}{0.888076in}}%
\pgfpathlineto{\pgfqpoint{3.881325in}{0.880803in}}%
\pgfpathlineto{\pgfqpoint{3.868196in}{0.876979in}}%
\pgfpathlineto{\pgfqpoint{3.852386in}{0.873398in}}%
\pgfpathlineto{\pgfqpoint{3.833094in}{0.870730in}}%
\pgfpathlineto{\pgfqpoint{3.813801in}{0.869842in}}%
\pgfpathlineto{\pgfqpoint{3.813801in}{0.807096in}}%
\pgfpathlineto{\pgfqpoint{3.823448in}{0.807274in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.254313in}{0.808696in}}%
\pgfpathlineto{\pgfqpoint{6.283252in}{0.807096in}}%
\pgfpathlineto{\pgfqpoint{6.283252in}{0.869842in}}%
\pgfpathlineto{\pgfqpoint{6.263960in}{0.870730in}}%
\pgfpathlineto{\pgfqpoint{6.244667in}{0.873398in}}%
\pgfpathlineto{\pgfqpoint{6.225374in}{0.877874in}}%
\pgfpathlineto{\pgfqpoint{6.206082in}{0.884200in}}%
\pgfpathlineto{\pgfqpoint{6.186789in}{0.892436in}}%
\pgfpathlineto{\pgfqpoint{6.171737in}{0.900295in}}%
\pgfpathlineto{\pgfqpoint{6.157850in}{0.908567in}}%
\pgfpathlineto{\pgfqpoint{6.138558in}{0.922002in}}%
\pgfpathlineto{\pgfqpoint{6.119265in}{0.937758in}}%
\pgfpathlineto{\pgfqpoint{6.101313in}{0.954699in}}%
\pgfpathlineto{\pgfqpoint{6.086702in}{0.970243in}}%
\pgfpathlineto{\pgfqpoint{6.071034in}{0.988773in}}%
\pgfpathlineto{\pgfqpoint{6.055717in}{1.009102in}}%
\pgfpathlineto{\pgfqpoint{6.042095in}{1.029123in}}%
\pgfpathlineto{\pgfqpoint{6.028956in}{1.050553in}}%
\pgfpathlineto{\pgfqpoint{6.016052in}{1.073869in}}%
\pgfpathlineto{\pgfqpoint{5.997355in}{1.112728in}}%
\pgfpathlineto{\pgfqpoint{5.981691in}{1.151588in}}%
\pgfpathlineto{\pgfqpoint{5.967941in}{1.193039in}}%
\pgfpathlineto{\pgfqpoint{5.956394in}{1.237080in}}%
\pgfpathlineto{\pgfqpoint{5.948255in}{1.278530in}}%
\pgfpathlineto{\pgfqpoint{5.942413in}{1.322571in}}%
\pgfpathlineto{\pgfqpoint{5.939426in}{1.366613in}}%
\pgfpathlineto{\pgfqpoint{5.939227in}{1.408063in}}%
\pgfpathlineto{\pgfqpoint{5.941827in}{1.452104in}}%
\pgfpathlineto{\pgfqpoint{5.946990in}{1.493555in}}%
\pgfpathlineto{\pgfqpoint{5.954884in}{1.535005in}}%
\pgfpathlineto{\pgfqpoint{5.965668in}{1.576456in}}%
\pgfpathlineto{\pgfqpoint{5.978615in}{1.615315in}}%
\pgfpathlineto{\pgfqpoint{5.994607in}{1.654175in}}%
\pgfpathlineto{\pgfqpoint{6.012710in}{1.690444in}}%
\pgfpathlineto{\pgfqpoint{6.032449in}{1.723540in}}%
\pgfpathlineto{\pgfqpoint{6.045285in}{1.742257in}}%
\pgfpathlineto{\pgfqpoint{6.059089in}{1.760392in}}%
\pgfpathlineto{\pgfqpoint{6.071034in}{1.774614in}}%
\pgfpathlineto{\pgfqpoint{6.086835in}{1.791480in}}%
\pgfpathlineto{\pgfqpoint{6.100361in}{1.804433in}}%
\pgfpathlineto{\pgfqpoint{6.118786in}{1.819977in}}%
\pgfpathlineto{\pgfqpoint{6.132843in}{1.830340in}}%
\pgfpathlineto{\pgfqpoint{6.148204in}{1.840406in}}%
\pgfpathlineto{\pgfqpoint{6.162408in}{1.848474in}}%
\pgfpathlineto{\pgfqpoint{6.178100in}{1.856246in}}%
\pgfpathlineto{\pgfqpoint{6.196436in}{1.863783in}}%
\pgfpathlineto{\pgfqpoint{6.215728in}{1.870018in}}%
\pgfpathlineto{\pgfqpoint{6.233900in}{1.874381in}}%
\pgfpathlineto{\pgfqpoint{6.244667in}{1.876330in}}%
\pgfpathlineto{\pgfqpoint{6.263960in}{1.878594in}}%
\pgfpathlineto{\pgfqpoint{6.283252in}{1.879348in}}%
\pgfpathlineto{\pgfqpoint{6.283252in}{1.934520in}}%
\pgfpathlineto{\pgfqpoint{6.263960in}{1.934026in}}%
\pgfpathlineto{\pgfqpoint{6.244667in}{1.932500in}}%
\pgfpathlineto{\pgfqpoint{6.225374in}{1.929912in}}%
\pgfpathlineto{\pgfqpoint{6.206082in}{1.926180in}}%
\pgfpathlineto{\pgfqpoint{6.186789in}{1.921198in}}%
\pgfpathlineto{\pgfqpoint{6.167497in}{1.914880in}}%
\pgfpathlineto{\pgfqpoint{6.148204in}{1.907147in}}%
\pgfpathlineto{\pgfqpoint{6.128912in}{1.897916in}}%
\pgfpathlineto{\pgfqpoint{6.109619in}{1.887098in}}%
\pgfpathlineto{\pgfqpoint{6.093831in}{1.876972in}}%
\pgfpathlineto{\pgfqpoint{6.079267in}{1.866609in}}%
\pgfpathlineto{\pgfqpoint{6.061387in}{1.852404in}}%
\pgfpathlineto{\pgfqpoint{6.045305in}{1.838112in}}%
\pgfpathlineto{\pgfqpoint{6.029471in}{1.822568in}}%
\pgfpathlineto{\pgfqpoint{6.013156in}{1.804876in}}%
\pgfpathlineto{\pgfqpoint{5.997653in}{1.786299in}}%
\pgfpathlineto{\pgfqpoint{5.983834in}{1.768164in}}%
\pgfpathlineto{\pgfqpoint{5.969426in}{1.747439in}}%
\pgfpathlineto{\pgfqpoint{5.956292in}{1.726714in}}%
\pgfpathlineto{\pgfqpoint{5.942866in}{1.703398in}}%
\pgfpathlineto{\pgfqpoint{5.930728in}{1.680082in}}%
\pgfpathlineto{\pgfqpoint{5.919771in}{1.656766in}}%
\pgfpathlineto{\pgfqpoint{5.909914in}{1.633450in}}%
\pgfpathlineto{\pgfqpoint{5.901096in}{1.610134in}}%
\pgfpathlineto{\pgfqpoint{5.893274in}{1.586818in}}%
\pgfpathlineto{\pgfqpoint{5.885717in}{1.560912in}}%
\pgfpathlineto{\pgfqpoint{5.879901in}{1.537596in}}%
\pgfpathlineto{\pgfqpoint{5.874506in}{1.511689in}}%
\pgfpathlineto{\pgfqpoint{5.870231in}{1.485783in}}%
\pgfpathlineto{\pgfqpoint{5.867046in}{1.459876in}}%
\pgfpathlineto{\pgfqpoint{5.863947in}{1.410654in}}%
\pgfpathlineto{\pgfqpoint{5.863857in}{1.384747in}}%
\pgfpathlineto{\pgfqpoint{5.864813in}{1.358841in}}%
\pgfpathlineto{\pgfqpoint{5.866810in}{1.332934in}}%
\pgfpathlineto{\pgfqpoint{5.869828in}{1.307028in}}%
\pgfpathlineto{\pgfqpoint{5.873856in}{1.281121in}}%
\pgfpathlineto{\pgfqpoint{5.878914in}{1.255214in}}%
\pgfpathlineto{\pgfqpoint{5.884967in}{1.229308in}}%
\pgfpathlineto{\pgfqpoint{5.892038in}{1.203401in}}%
\pgfpathlineto{\pgfqpoint{5.900134in}{1.177495in}}%
\pgfpathlineto{\pgfqpoint{5.909267in}{1.151588in}}%
\pgfpathlineto{\pgfqpoint{5.919463in}{1.125682in}}%
\pgfpathlineto{\pgfqpoint{5.930766in}{1.099775in}}%
\pgfpathlineto{\pgfqpoint{5.943238in}{1.073869in}}%
\pgfpathlineto{\pgfqpoint{5.955278in}{1.051014in}}%
\pgfpathlineto{\pgfqpoint{5.968928in}{1.027237in}}%
\pgfpathlineto{\pgfqpoint{5.981853in}{1.006512in}}%
\pgfpathlineto{\pgfqpoint{5.995856in}{0.985786in}}%
\pgfpathlineto{\pgfqpoint{6.011087in}{0.965061in}}%
\pgfpathlineto{\pgfqpoint{6.025588in}{0.946927in}}%
\pgfpathlineto{\pgfqpoint{6.042095in}{0.927988in}}%
\pgfpathlineto{\pgfqpoint{6.061340in}{0.908067in}}%
\pgfpathlineto{\pgfqpoint{6.075163in}{0.895114in}}%
\pgfpathlineto{\pgfqpoint{6.090326in}{0.882041in}}%
\pgfpathlineto{\pgfqpoint{6.109619in}{0.867167in}}%
\pgfpathlineto{\pgfqpoint{6.128912in}{0.854116in}}%
\pgfpathlineto{\pgfqpoint{6.142703in}{0.845891in}}%
\pgfpathlineto{\pgfqpoint{6.157850in}{0.837767in}}%
\pgfpathlineto{\pgfqpoint{6.177143in}{0.828913in}}%
\pgfpathlineto{\pgfqpoint{6.196436in}{0.821621in}}%
\pgfpathlineto{\pgfqpoint{6.215728in}{0.815845in}}%
\pgfpathlineto{\pgfqpoint{6.235021in}{0.811545in}}%
\pgfpathlineto{\pgfqpoint{6.254313in}{0.808696in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.813801in}{0.423614in}}{\pgfqpoint{2.469451in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868793,0.287728,0.409303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823448in}{0.755947in}}%
\pgfpathlineto{\pgfqpoint{3.842740in}{0.757116in}}%
\pgfpathlineto{\pgfqpoint{3.867653in}{0.760400in}}%
\pgfpathlineto{\pgfqpoint{3.890972in}{0.765209in}}%
\pgfpathlineto{\pgfqpoint{3.910264in}{0.770555in}}%
\pgfpathlineto{\pgfqpoint{3.933137in}{0.778534in}}%
\pgfpathlineto{\pgfqpoint{3.957369in}{0.788897in}}%
\pgfpathlineto{\pgfqpoint{3.977788in}{0.799247in}}%
\pgfpathlineto{\pgfqpoint{3.997081in}{0.810447in}}%
\pgfpathlineto{\pgfqpoint{4.016373in}{0.823053in}}%
\pgfpathlineto{\pgfqpoint{4.035666in}{0.837122in}}%
\pgfpathlineto{\pgfqpoint{4.054959in}{0.852703in}}%
\pgfpathlineto{\pgfqpoint{4.076316in}{0.871798in}}%
\pgfpathlineto{\pgfqpoint{4.094795in}{0.889932in}}%
\pgfpathlineto{\pgfqpoint{4.114177in}{0.910657in}}%
\pgfpathlineto{\pgfqpoint{4.134177in}{0.933973in}}%
\pgfpathlineto{\pgfqpoint{4.152589in}{0.957289in}}%
\pgfpathlineto{\pgfqpoint{4.171467in}{0.983196in}}%
\pgfpathlineto{\pgfqpoint{4.188898in}{1.009102in}}%
\pgfpathlineto{\pgfqpoint{4.206589in}{1.037600in}}%
\pgfpathlineto{\pgfqpoint{4.222857in}{1.066097in}}%
\pgfpathlineto{\pgfqpoint{4.236479in}{1.092003in}}%
\pgfpathlineto{\pgfqpoint{4.251445in}{1.123091in}}%
\pgfpathlineto{\pgfqpoint{4.263851in}{1.151588in}}%
\pgfpathlineto{\pgfqpoint{4.275010in}{1.180086in}}%
\pgfpathlineto{\pgfqpoint{4.284924in}{1.208583in}}%
\pgfpathlineto{\pgfqpoint{4.293578in}{1.237080in}}%
\pgfpathlineto{\pgfqpoint{4.300939in}{1.265577in}}%
\pgfpathlineto{\pgfqpoint{4.306956in}{1.294074in}}%
\pgfpathlineto{\pgfqpoint{4.311275in}{1.319981in}}%
\pgfpathlineto{\pgfqpoint{4.314667in}{1.348478in}}%
\pgfpathlineto{\pgfqpoint{4.316662in}{1.376975in}}%
\pgfpathlineto{\pgfqpoint{4.317210in}{1.405472in}}%
\pgfpathlineto{\pgfqpoint{4.316423in}{1.431379in}}%
\pgfpathlineto{\pgfqpoint{4.314147in}{1.459876in}}%
\pgfpathlineto{\pgfqpoint{4.310790in}{1.485783in}}%
\pgfpathlineto{\pgfqpoint{4.306153in}{1.511689in}}%
\pgfpathlineto{\pgfqpoint{4.300311in}{1.537596in}}%
\pgfpathlineto{\pgfqpoint{4.292417in}{1.566093in}}%
\pgfpathlineto{\pgfqpoint{4.283008in}{1.594590in}}%
\pgfpathlineto{\pgfqpoint{4.273134in}{1.620497in}}%
\pgfpathlineto{\pgfqpoint{4.260801in}{1.648994in}}%
\pgfpathlineto{\pgfqpoint{4.246886in}{1.677491in}}%
\pgfpathlineto{\pgfqpoint{4.232846in}{1.703398in}}%
\pgfpathlineto{\pgfqpoint{4.217367in}{1.729304in}}%
\pgfpathlineto{\pgfqpoint{4.202145in}{1.752620in}}%
\pgfpathlineto{\pgfqpoint{4.183634in}{1.778527in}}%
\pgfpathlineto{\pgfqpoint{4.165348in}{1.801843in}}%
\pgfpathlineto{\pgfqpoint{4.147589in}{1.822568in}}%
\pgfpathlineto{\pgfqpoint{4.130677in}{1.840702in}}%
\pgfpathlineto{\pgfqpoint{4.112225in}{1.858837in}}%
\pgfpathlineto{\pgfqpoint{4.093544in}{1.875544in}}%
\pgfpathlineto{\pgfqpoint{4.074251in}{1.891152in}}%
\pgfpathlineto{\pgfqpoint{4.054959in}{1.905164in}}%
\pgfpathlineto{\pgfqpoint{4.035666in}{1.917624in}}%
\pgfpathlineto{\pgfqpoint{4.016373in}{1.928555in}}%
\pgfpathlineto{\pgfqpoint{3.997081in}{1.937930in}}%
\pgfpathlineto{\pgfqpoint{3.977788in}{1.945750in}}%
\pgfpathlineto{\pgfqpoint{3.958496in}{1.952078in}}%
\pgfpathlineto{\pgfqpoint{3.939203in}{1.957027in}}%
\pgfpathlineto{\pgfqpoint{3.919910in}{1.960804in}}%
\pgfpathlineto{\pgfqpoint{3.900618in}{1.963631in}}%
\pgfpathlineto{\pgfqpoint{3.871679in}{1.966468in}}%
\pgfpathlineto{\pgfqpoint{3.842740in}{1.968014in}}%
\pgfpathlineto{\pgfqpoint{3.813801in}{1.968491in}}%
\pgfpathlineto{\pgfqpoint{3.813801in}{1.934520in}}%
\pgfpathlineto{\pgfqpoint{3.834033in}{1.933966in}}%
\pgfpathlineto{\pgfqpoint{3.862033in}{1.931352in}}%
\pgfpathlineto{\pgfqpoint{3.890908in}{1.926194in}}%
\pgfpathlineto{\pgfqpoint{3.910264in}{1.921198in}}%
\pgfpathlineto{\pgfqpoint{3.933894in}{1.913241in}}%
\pgfpathlineto{\pgfqpoint{3.958170in}{1.902878in}}%
\pgfpathlineto{\pgfqpoint{3.977788in}{1.892711in}}%
\pgfpathlineto{\pgfqpoint{3.999351in}{1.879562in}}%
\pgfpathlineto{\pgfqpoint{4.027821in}{1.858837in}}%
\pgfpathlineto{\pgfqpoint{4.043202in}{1.845884in}}%
\pgfpathlineto{\pgfqpoint{4.057206in}{1.832930in}}%
\pgfpathlineto{\pgfqpoint{4.084285in}{1.804433in}}%
\pgfpathlineto{\pgfqpoint{4.111317in}{1.770755in}}%
\pgfpathlineto{\pgfqpoint{4.124153in}{1.752620in}}%
\pgfpathlineto{\pgfqpoint{4.137590in}{1.731895in}}%
\pgfpathlineto{\pgfqpoint{4.149861in}{1.711170in}}%
\pgfpathlineto{\pgfqpoint{4.162413in}{1.687854in}}%
\pgfpathlineto{\pgfqpoint{4.173756in}{1.664538in}}%
\pgfpathlineto{\pgfqpoint{4.183973in}{1.641222in}}%
\pgfpathlineto{\pgfqpoint{4.201276in}{1.594590in}}%
\pgfpathlineto{\pgfqpoint{4.214687in}{1.547958in}}%
\pgfpathlineto{\pgfqpoint{4.224826in}{1.498736in}}%
\pgfpathlineto{\pgfqpoint{4.230983in}{1.449514in}}%
\pgfpathlineto{\pgfqpoint{4.233269in}{1.400291in}}%
\pgfpathlineto{\pgfqpoint{4.231750in}{1.351069in}}%
\pgfpathlineto{\pgfqpoint{4.226502in}{1.301846in}}%
\pgfpathlineto{\pgfqpoint{4.222267in}{1.275940in}}%
\pgfpathlineto{\pgfqpoint{4.217012in}{1.250033in}}%
\pgfpathlineto{\pgfqpoint{4.204252in}{1.200811in}}%
\pgfpathlineto{\pgfqpoint{4.187787in}{1.151588in}}%
\pgfpathlineto{\pgfqpoint{4.167468in}{1.102366in}}%
\pgfpathlineto{\pgfqpoint{4.144346in}{1.055734in}}%
\pgfpathlineto{\pgfqpoint{4.118526in}{1.011693in}}%
\pgfpathlineto{\pgfqpoint{4.103018in}{0.988377in}}%
\pgfpathlineto{\pgfqpoint{4.085966in}{0.965061in}}%
\pgfpathlineto{\pgfqpoint{4.069291in}{0.944336in}}%
\pgfpathlineto{\pgfqpoint{4.053305in}{0.926201in}}%
\pgfpathlineto{\pgfqpoint{4.035666in}{0.908020in}}%
\pgfpathlineto{\pgfqpoint{4.016373in}{0.890196in}}%
\pgfpathlineto{\pgfqpoint{3.997081in}{0.874368in}}%
\pgfpathlineto{\pgfqpoint{3.977788in}{0.860420in}}%
\pgfpathlineto{\pgfqpoint{3.958496in}{0.848246in}}%
\pgfpathlineto{\pgfqpoint{3.939203in}{0.837767in}}%
\pgfpathlineto{\pgfqpoint{3.919910in}{0.828913in}}%
\pgfpathlineto{\pgfqpoint{3.900618in}{0.821621in}}%
\pgfpathlineto{\pgfqpoint{3.881325in}{0.815845in}}%
\pgfpathlineto{\pgfqpoint{3.862033in}{0.811545in}}%
\pgfpathlineto{\pgfqpoint{3.842740in}{0.808696in}}%
\pgfpathlineto{\pgfqpoint{3.813801in}{0.807096in}}%
\pgfpathlineto{\pgfqpoint{3.813801in}{0.755800in}}%
\pgfpathlineto{\pgfqpoint{3.823448in}{0.755947in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.254313in}{0.757116in}}%
\pgfpathlineto{\pgfqpoint{6.283252in}{0.755800in}}%
\pgfpathlineto{\pgfqpoint{6.283252in}{0.807096in}}%
\pgfpathlineto{\pgfqpoint{6.254313in}{0.808696in}}%
\pgfpathlineto{\pgfqpoint{6.235021in}{0.811545in}}%
\pgfpathlineto{\pgfqpoint{6.215728in}{0.815845in}}%
\pgfpathlineto{\pgfqpoint{6.196436in}{0.821621in}}%
\pgfpathlineto{\pgfqpoint{6.177143in}{0.828913in}}%
\pgfpathlineto{\pgfqpoint{6.157850in}{0.837767in}}%
\pgfpathlineto{\pgfqpoint{6.138558in}{0.848246in}}%
\pgfpathlineto{\pgfqpoint{6.114078in}{0.864026in}}%
\pgfpathlineto{\pgfqpoint{6.090326in}{0.882041in}}%
\pgfpathlineto{\pgfqpoint{6.072294in}{0.897704in}}%
\pgfpathlineto{\pgfqpoint{6.053591in}{0.915839in}}%
\pgfpathlineto{\pgfqpoint{6.036724in}{0.933973in}}%
\pgfpathlineto{\pgfqpoint{6.019230in}{0.954699in}}%
\pgfpathlineto{\pgfqpoint{6.001414in}{0.978014in}}%
\pgfpathlineto{\pgfqpoint{5.984217in}{1.002887in}}%
\pgfpathlineto{\pgfqpoint{5.968928in}{1.027237in}}%
\pgfpathlineto{\pgfqpoint{5.944553in}{1.071278in}}%
\pgfpathlineto{\pgfqpoint{5.922735in}{1.117910in}}%
\pgfpathlineto{\pgfqpoint{5.903660in}{1.167132in}}%
\pgfpathlineto{\pgfqpoint{5.888383in}{1.216355in}}%
\pgfpathlineto{\pgfqpoint{5.876771in}{1.265577in}}%
\pgfpathlineto{\pgfqpoint{5.869146in}{1.312209in}}%
\pgfpathlineto{\pgfqpoint{5.864671in}{1.361431in}}%
\pgfpathlineto{\pgfqpoint{5.863947in}{1.410654in}}%
\pgfpathlineto{\pgfqpoint{5.866786in}{1.457286in}}%
\pgfpathlineto{\pgfqpoint{5.873561in}{1.506508in}}%
\pgfpathlineto{\pgfqpoint{5.884341in}{1.555730in}}%
\pgfpathlineto{\pgfqpoint{5.898386in}{1.602362in}}%
\pgfpathlineto{\pgfqpoint{5.916372in}{1.648994in}}%
\pgfpathlineto{\pgfqpoint{5.937322in}{1.693035in}}%
\pgfpathlineto{\pgfqpoint{5.961077in}{1.734486in}}%
\pgfpathlineto{\pgfqpoint{5.974571in}{1.755069in}}%
\pgfpathlineto{\pgfqpoint{5.987663in}{1.773345in}}%
\pgfpathlineto{\pgfqpoint{6.001827in}{1.791480in}}%
\pgfpathlineto{\pgfqpoint{6.017376in}{1.809615in}}%
\pgfpathlineto{\pgfqpoint{6.032449in}{1.825623in}}%
\pgfpathlineto{\pgfqpoint{6.050939in}{1.843293in}}%
\pgfpathlineto{\pgfqpoint{6.066042in}{1.856246in}}%
\pgfpathlineto{\pgfqpoint{6.082776in}{1.869200in}}%
\pgfpathlineto{\pgfqpoint{6.099973in}{1.881062in}}%
\pgfpathlineto{\pgfqpoint{6.119265in}{1.892711in}}%
\pgfpathlineto{\pgfqpoint{6.138558in}{1.902726in}}%
\pgfpathlineto{\pgfqpoint{6.157850in}{1.911197in}}%
\pgfpathlineto{\pgfqpoint{6.177143in}{1.918213in}}%
\pgfpathlineto{\pgfqpoint{6.196436in}{1.923849in}}%
\pgfpathlineto{\pgfqpoint{6.215728in}{1.928194in}}%
\pgfpathlineto{\pgfqpoint{6.235021in}{1.931352in}}%
\pgfpathlineto{\pgfqpoint{6.263021in}{1.933966in}}%
\pgfpathlineto{\pgfqpoint{6.283252in}{1.934520in}}%
\pgfpathlineto{\pgfqpoint{6.283252in}{1.968491in}}%
\pgfpathlineto{\pgfqpoint{6.254313in}{1.968014in}}%
\pgfpathlineto{\pgfqpoint{6.225374in}{1.966468in}}%
\pgfpathlineto{\pgfqpoint{6.196436in}{1.963631in}}%
\pgfpathlineto{\pgfqpoint{6.177143in}{1.960804in}}%
\pgfpathlineto{\pgfqpoint{6.157850in}{1.957027in}}%
\pgfpathlineto{\pgfqpoint{6.138558in}{1.952078in}}%
\pgfpathlineto{\pgfqpoint{6.119265in}{1.945750in}}%
\pgfpathlineto{\pgfqpoint{6.102761in}{1.939147in}}%
\pgfpathlineto{\pgfqpoint{6.081119in}{1.928785in}}%
\pgfpathlineto{\pgfqpoint{6.062717in}{1.918422in}}%
\pgfpathlineto{\pgfqpoint{6.042541in}{1.905469in}}%
\pgfpathlineto{\pgfqpoint{6.024594in}{1.892515in}}%
\pgfpathlineto{\pgfqpoint{6.005195in}{1.876972in}}%
\pgfpathlineto{\pgfqpoint{5.987614in}{1.861428in}}%
\pgfpathlineto{\pgfqpoint{5.968912in}{1.843293in}}%
\pgfpathlineto{\pgfqpoint{5.951796in}{1.825158in}}%
\pgfpathlineto{\pgfqpoint{5.933844in}{1.804433in}}%
\pgfpathlineto{\pgfqpoint{5.915375in}{1.781117in}}%
\pgfpathlineto{\pgfqpoint{5.898476in}{1.757801in}}%
\pgfpathlineto{\pgfqpoint{5.881310in}{1.731895in}}%
\pgfpathlineto{\pgfqpoint{5.865692in}{1.705988in}}%
\pgfpathlineto{\pgfqpoint{5.852857in}{1.682672in}}%
\pgfpathlineto{\pgfqpoint{5.838674in}{1.654175in}}%
\pgfpathlineto{\pgfqpoint{5.827132in}{1.628269in}}%
\pgfpathlineto{\pgfqpoint{5.815918in}{1.599772in}}%
\pgfpathlineto{\pgfqpoint{5.807052in}{1.573865in}}%
\pgfpathlineto{\pgfqpoint{5.799449in}{1.547958in}}%
\pgfpathlineto{\pgfqpoint{5.793084in}{1.522052in}}%
\pgfpathlineto{\pgfqpoint{5.787962in}{1.496145in}}%
\pgfpathlineto{\pgfqpoint{5.784098in}{1.470239in}}%
\pgfpathlineto{\pgfqpoint{5.781292in}{1.441742in}}%
\pgfpathlineto{\pgfqpoint{5.780011in}{1.415835in}}%
\pgfpathlineto{\pgfqpoint{5.779960in}{1.389929in}}%
\pgfpathlineto{\pgfqpoint{5.781308in}{1.361431in}}%
\pgfpathlineto{\pgfqpoint{5.784061in}{1.332934in}}%
\pgfpathlineto{\pgfqpoint{5.787791in}{1.307028in}}%
\pgfpathlineto{\pgfqpoint{5.793216in}{1.278530in}}%
\pgfpathlineto{\pgfqpoint{5.799306in}{1.252624in}}%
\pgfpathlineto{\pgfqpoint{5.807245in}{1.224127in}}%
\pgfpathlineto{\pgfqpoint{5.816472in}{1.195629in}}%
\pgfpathlineto{\pgfqpoint{5.825952in}{1.169723in}}%
\pgfpathlineto{\pgfqpoint{5.837575in}{1.141226in}}%
\pgfpathlineto{\pgfqpoint{5.851663in}{1.110138in}}%
\pgfpathlineto{\pgfqpoint{5.865893in}{1.081641in}}%
\pgfpathlineto{\pgfqpoint{5.881422in}{1.053143in}}%
\pgfpathlineto{\pgfqpoint{5.898325in}{1.024646in}}%
\pgfpathlineto{\pgfqpoint{5.914963in}{0.998740in}}%
\pgfpathlineto{\pgfqpoint{5.932951in}{0.972833in}}%
\pgfpathlineto{\pgfqpoint{5.950441in}{0.949517in}}%
\pgfpathlineto{\pgfqpoint{5.967175in}{0.928792in}}%
\pgfpathlineto{\pgfqpoint{5.985210in}{0.908067in}}%
\pgfpathlineto{\pgfqpoint{6.004804in}{0.887342in}}%
\pgfpathlineto{\pgfqpoint{6.023504in}{0.869207in}}%
\pgfpathlineto{\pgfqpoint{6.044040in}{0.851072in}}%
\pgfpathlineto{\pgfqpoint{6.063492in}{0.835528in}}%
\pgfpathlineto{\pgfqpoint{6.085215in}{0.819985in}}%
\pgfpathlineto{\pgfqpoint{6.109619in}{0.804673in}}%
\pgfpathlineto{\pgfqpoint{6.128912in}{0.794164in}}%
\pgfpathlineto{\pgfqpoint{6.148204in}{0.785003in}}%
\pgfpathlineto{\pgfqpoint{6.167497in}{0.777145in}}%
\pgfpathlineto{\pgfqpoint{6.186789in}{0.770555in}}%
\pgfpathlineto{\pgfqpoint{6.206082in}{0.765209in}}%
\pgfpathlineto{\pgfqpoint{6.229401in}{0.760400in}}%
\pgfpathlineto{\pgfqpoint{6.254313in}{0.757116in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.813801in}{0.423614in}}{\pgfqpoint{2.469451in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889731,0.305079,0.397002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823448in}{0.712823in}}%
\pgfpathlineto{\pgfqpoint{3.842740in}{0.713802in}}%
\pgfpathlineto{\pgfqpoint{3.871679in}{0.717128in}}%
\pgfpathlineto{\pgfqpoint{3.895346in}{0.721540in}}%
\pgfpathlineto{\pgfqpoint{3.919910in}{0.727681in}}%
\pgfpathlineto{\pgfqpoint{3.941476in}{0.734493in}}%
\pgfpathlineto{\pgfqpoint{3.968142in}{0.744707in}}%
\pgfpathlineto{\pgfqpoint{3.991144in}{0.755218in}}%
\pgfpathlineto{\pgfqpoint{4.016373in}{0.768522in}}%
\pgfpathlineto{\pgfqpoint{4.041458in}{0.783715in}}%
\pgfpathlineto{\pgfqpoint{4.064605in}{0.799448in}}%
\pgfpathlineto{\pgfqpoint{4.088362in}{0.817394in}}%
\pgfpathlineto{\pgfqpoint{4.110255in}{0.835528in}}%
\pgfpathlineto{\pgfqpoint{4.133245in}{0.856254in}}%
\pgfpathlineto{\pgfqpoint{4.157068in}{0.879570in}}%
\pgfpathlineto{\pgfqpoint{4.179161in}{0.902885in}}%
\pgfpathlineto{\pgfqpoint{4.202057in}{0.928792in}}%
\pgfpathlineto{\pgfqpoint{4.225557in}{0.957289in}}%
\pgfpathlineto{\pgfqpoint{4.251391in}{0.990968in}}%
\pgfpathlineto{\pgfqpoint{4.273594in}{1.022056in}}%
\pgfpathlineto{\pgfqpoint{4.294342in}{1.053143in}}%
\pgfpathlineto{\pgfqpoint{4.313709in}{1.084231in}}%
\pgfpathlineto{\pgfqpoint{4.333137in}{1.117910in}}%
\pgfpathlineto{\pgfqpoint{4.350930in}{1.151588in}}%
\pgfpathlineto{\pgfqpoint{4.366995in}{1.185267in}}%
\pgfpathlineto{\pgfqpoint{4.379169in}{1.213764in}}%
\pgfpathlineto{\pgfqpoint{4.389955in}{1.242261in}}%
\pgfpathlineto{\pgfqpoint{4.399283in}{1.270758in}}%
\pgfpathlineto{\pgfqpoint{4.407689in}{1.301846in}}%
\pgfpathlineto{\pgfqpoint{4.413660in}{1.330343in}}%
\pgfpathlineto{\pgfqpoint{4.417928in}{1.358841in}}%
\pgfpathlineto{\pgfqpoint{4.420369in}{1.387338in}}%
\pgfpathlineto{\pgfqpoint{4.420986in}{1.413244in}}%
\pgfpathlineto{\pgfqpoint{4.419873in}{1.441742in}}%
\pgfpathlineto{\pgfqpoint{4.417196in}{1.467648in}}%
\pgfpathlineto{\pgfqpoint{4.412888in}{1.493555in}}%
\pgfpathlineto{\pgfqpoint{4.406357in}{1.522052in}}%
\pgfpathlineto{\pgfqpoint{4.397911in}{1.550549in}}%
\pgfpathlineto{\pgfqpoint{4.387610in}{1.579046in}}%
\pgfpathlineto{\pgfqpoint{4.375493in}{1.607543in}}%
\pgfpathlineto{\pgfqpoint{4.361633in}{1.636041in}}%
\pgfpathlineto{\pgfqpoint{4.347565in}{1.661947in}}%
\pgfpathlineto{\pgfqpoint{4.328861in}{1.693035in}}%
\pgfpathlineto{\pgfqpoint{4.309990in}{1.721532in}}%
\pgfpathlineto{\pgfqpoint{4.289443in}{1.750029in}}%
\pgfpathlineto{\pgfqpoint{4.265026in}{1.781117in}}%
\pgfpathlineto{\pgfqpoint{4.242947in}{1.807024in}}%
\pgfpathlineto{\pgfqpoint{4.216542in}{1.835521in}}%
\pgfpathlineto{\pgfqpoint{4.192982in}{1.858837in}}%
\pgfpathlineto{\pgfqpoint{4.173152in}{1.876972in}}%
\pgfpathlineto{\pgfqpoint{4.151678in}{1.895106in}}%
\pgfpathlineto{\pgfqpoint{4.131618in}{1.910650in}}%
\pgfpathlineto{\pgfqpoint{4.109505in}{1.926194in}}%
\pgfpathlineto{\pgfqpoint{4.088826in}{1.939147in}}%
\pgfpathlineto{\pgfqpoint{4.069948in}{1.949510in}}%
\pgfpathlineto{\pgfqpoint{4.053536in}{1.957282in}}%
\pgfpathlineto{\pgfqpoint{4.033709in}{1.965054in}}%
\pgfpathlineto{\pgfqpoint{4.016373in}{1.970465in}}%
\pgfpathlineto{\pgfqpoint{3.995809in}{1.975416in}}%
\pgfpathlineto{\pgfqpoint{3.977788in}{1.978679in}}%
\pgfpathlineto{\pgfqpoint{3.948849in}{1.982378in}}%
\pgfpathlineto{\pgfqpoint{3.919910in}{1.984736in}}%
\pgfpathlineto{\pgfqpoint{3.890972in}{1.986214in}}%
\pgfpathlineto{\pgfqpoint{3.813801in}{1.987566in}}%
\pgfpathlineto{\pgfqpoint{3.813801in}{1.968491in}}%
\pgfpathlineto{\pgfqpoint{3.842740in}{1.968014in}}%
\pgfpathlineto{\pgfqpoint{3.871679in}{1.966468in}}%
\pgfpathlineto{\pgfqpoint{3.900618in}{1.963631in}}%
\pgfpathlineto{\pgfqpoint{3.925169in}{1.959872in}}%
\pgfpathlineto{\pgfqpoint{3.948849in}{1.954714in}}%
\pgfpathlineto{\pgfqpoint{3.968142in}{1.949094in}}%
\pgfpathlineto{\pgfqpoint{3.988168in}{1.941738in}}%
\pgfpathlineto{\pgfqpoint{4.010866in}{1.931375in}}%
\pgfpathlineto{\pgfqpoint{4.026020in}{1.923283in}}%
\pgfpathlineto{\pgfqpoint{4.046747in}{1.910650in}}%
\pgfpathlineto{\pgfqpoint{4.064605in}{1.898354in}}%
\pgfpathlineto{\pgfqpoint{4.083897in}{1.883552in}}%
\pgfpathlineto{\pgfqpoint{4.103190in}{1.867119in}}%
\pgfpathlineto{\pgfqpoint{4.120341in}{1.851065in}}%
\pgfpathlineto{\pgfqpoint{4.138097in}{1.832930in}}%
\pgfpathlineto{\pgfqpoint{4.154430in}{1.814796in}}%
\pgfpathlineto{\pgfqpoint{4.171625in}{1.794071in}}%
\pgfpathlineto{\pgfqpoint{4.189369in}{1.770755in}}%
\pgfpathlineto{\pgfqpoint{4.205643in}{1.747439in}}%
\pgfpathlineto{\pgfqpoint{4.222169in}{1.721532in}}%
\pgfpathlineto{\pgfqpoint{4.235763in}{1.698216in}}%
\pgfpathlineto{\pgfqpoint{4.250847in}{1.669719in}}%
\pgfpathlineto{\pgfqpoint{4.263160in}{1.643813in}}%
\pgfpathlineto{\pgfqpoint{4.274175in}{1.617906in}}%
\pgfpathlineto{\pgfqpoint{4.283922in}{1.592000in}}%
\pgfpathlineto{\pgfqpoint{4.292417in}{1.566093in}}%
\pgfpathlineto{\pgfqpoint{4.300311in}{1.537596in}}%
\pgfpathlineto{\pgfqpoint{4.306153in}{1.511689in}}%
\pgfpathlineto{\pgfqpoint{4.310790in}{1.485783in}}%
\pgfpathlineto{\pgfqpoint{4.314147in}{1.459876in}}%
\pgfpathlineto{\pgfqpoint{4.316423in}{1.431379in}}%
\pgfpathlineto{\pgfqpoint{4.317210in}{1.405472in}}%
\pgfpathlineto{\pgfqpoint{4.316772in}{1.379566in}}%
\pgfpathlineto{\pgfqpoint{4.315131in}{1.353659in}}%
\pgfpathlineto{\pgfqpoint{4.312341in}{1.327753in}}%
\pgfpathlineto{\pgfqpoint{4.308375in}{1.301846in}}%
\pgfpathlineto{\pgfqpoint{4.303281in}{1.275940in}}%
\pgfpathlineto{\pgfqpoint{4.297074in}{1.250033in}}%
\pgfpathlineto{\pgfqpoint{4.289019in}{1.221536in}}%
\pgfpathlineto{\pgfqpoint{4.279678in}{1.193039in}}%
\pgfpathlineto{\pgfqpoint{4.270094in}{1.167132in}}%
\pgfpathlineto{\pgfqpoint{4.259478in}{1.141226in}}%
\pgfpathlineto{\pgfqpoint{4.245391in}{1.110138in}}%
\pgfpathlineto{\pgfqpoint{4.232509in}{1.084231in}}%
\pgfpathlineto{\pgfqpoint{4.217095in}{1.055734in}}%
\pgfpathlineto{\pgfqpoint{4.201911in}{1.029828in}}%
\pgfpathlineto{\pgfqpoint{4.185524in}{1.003921in}}%
\pgfpathlineto{\pgfqpoint{4.167815in}{0.978014in}}%
\pgfpathlineto{\pgfqpoint{4.148621in}{0.952108in}}%
\pgfpathlineto{\pgfqpoint{4.127698in}{0.926201in}}%
\pgfpathlineto{\pgfqpoint{4.107098in}{0.902885in}}%
\pgfpathlineto{\pgfqpoint{4.084435in}{0.879570in}}%
\pgfpathlineto{\pgfqpoint{4.064605in}{0.861078in}}%
\pgfpathlineto{\pgfqpoint{4.043533in}{0.843300in}}%
\pgfpathlineto{\pgfqpoint{4.019377in}{0.825166in}}%
\pgfpathlineto{\pgfqpoint{3.997081in}{0.810447in}}%
\pgfpathlineto{\pgfqpoint{3.977788in}{0.799247in}}%
\pgfpathlineto{\pgfqpoint{3.957369in}{0.788897in}}%
\pgfpathlineto{\pgfqpoint{3.933137in}{0.778534in}}%
\pgfpathlineto{\pgfqpoint{3.910264in}{0.770555in}}%
\pgfpathlineto{\pgfqpoint{3.890972in}{0.765209in}}%
\pgfpathlineto{\pgfqpoint{3.862033in}{0.759462in}}%
\pgfpathlineto{\pgfqpoint{3.842740in}{0.757116in}}%
\pgfpathlineto{\pgfqpoint{3.813801in}{0.755800in}}%
\pgfpathlineto{\pgfqpoint{3.813801in}{0.712701in}}%
\pgfpathlineto{\pgfqpoint{3.823448in}{0.712823in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.263960in}{0.713191in}}%
\pgfpathlineto{\pgfqpoint{6.283252in}{0.712701in}}%
\pgfpathlineto{\pgfqpoint{6.283252in}{0.755800in}}%
\pgfpathlineto{\pgfqpoint{6.254313in}{0.757116in}}%
\pgfpathlineto{\pgfqpoint{6.235021in}{0.759462in}}%
\pgfpathlineto{\pgfqpoint{6.206082in}{0.765209in}}%
\pgfpathlineto{\pgfqpoint{6.186789in}{0.770555in}}%
\pgfpathlineto{\pgfqpoint{6.163916in}{0.778534in}}%
\pgfpathlineto{\pgfqpoint{6.138558in}{0.789418in}}%
\pgfpathlineto{\pgfqpoint{6.119244in}{0.799259in}}%
\pgfpathlineto{\pgfqpoint{6.093084in}{0.814803in}}%
\pgfpathlineto{\pgfqpoint{6.071034in}{0.829901in}}%
\pgfpathlineto{\pgfqpoint{6.050306in}{0.845891in}}%
\pgfpathlineto{\pgfqpoint{6.026327in}{0.866616in}}%
\pgfpathlineto{\pgfqpoint{6.004804in}{0.887342in}}%
\pgfpathlineto{\pgfqpoint{5.984217in}{0.909165in}}%
\pgfpathlineto{\pgfqpoint{5.962877in}{0.933973in}}%
\pgfpathlineto{\pgfqpoint{5.942505in}{0.959880in}}%
\pgfpathlineto{\pgfqpoint{5.923779in}{0.985786in}}%
\pgfpathlineto{\pgfqpoint{5.908155in}{1.009102in}}%
\pgfpathlineto{\pgfqpoint{5.892009in}{1.035009in}}%
\pgfpathlineto{\pgfqpoint{5.875622in}{1.063506in}}%
\pgfpathlineto{\pgfqpoint{5.861885in}{1.089413in}}%
\pgfpathlineto{\pgfqpoint{5.848007in}{1.117910in}}%
\pgfpathlineto{\pgfqpoint{5.835365in}{1.146407in}}%
\pgfpathlineto{\pgfqpoint{5.824957in}{1.172314in}}%
\pgfpathlineto{\pgfqpoint{5.814699in}{1.200811in}}%
\pgfpathlineto{\pgfqpoint{5.805702in}{1.229308in}}%
\pgfpathlineto{\pgfqpoint{5.798644in}{1.255214in}}%
\pgfpathlineto{\pgfqpoint{5.792671in}{1.281121in}}%
\pgfpathlineto{\pgfqpoint{5.787791in}{1.307028in}}%
\pgfpathlineto{\pgfqpoint{5.784061in}{1.332934in}}%
\pgfpathlineto{\pgfqpoint{5.781503in}{1.358841in}}%
\pgfpathlineto{\pgfqpoint{5.780097in}{1.384747in}}%
\pgfpathlineto{\pgfqpoint{5.779903in}{1.410654in}}%
\pgfpathlineto{\pgfqpoint{5.780937in}{1.436560in}}%
\pgfpathlineto{\pgfqpoint{5.783477in}{1.465057in}}%
\pgfpathlineto{\pgfqpoint{5.787087in}{1.490964in}}%
\pgfpathlineto{\pgfqpoint{5.791971in}{1.516871in}}%
\pgfpathlineto{\pgfqpoint{5.798069in}{1.542777in}}%
\pgfpathlineto{\pgfqpoint{5.805428in}{1.568684in}}%
\pgfpathlineto{\pgfqpoint{5.814046in}{1.594590in}}%
\pgfpathlineto{\pgfqpoint{5.823920in}{1.620497in}}%
\pgfpathlineto{\pgfqpoint{5.835065in}{1.646403in}}%
\pgfpathlineto{\pgfqpoint{5.847516in}{1.672310in}}%
\pgfpathlineto{\pgfqpoint{5.861291in}{1.698216in}}%
\pgfpathlineto{\pgfqpoint{5.876474in}{1.724123in}}%
\pgfpathlineto{\pgfqpoint{5.893149in}{1.750029in}}%
\pgfpathlineto{\pgfqpoint{5.909575in}{1.773345in}}%
\pgfpathlineto{\pgfqpoint{5.927500in}{1.796661in}}%
\pgfpathlineto{\pgfqpoint{5.944881in}{1.817386in}}%
\pgfpathlineto{\pgfqpoint{5.961400in}{1.835521in}}%
\pgfpathlineto{\pgfqpoint{5.979383in}{1.853656in}}%
\pgfpathlineto{\pgfqpoint{5.996205in}{1.869200in}}%
\pgfpathlineto{\pgfqpoint{6.013156in}{1.883552in}}%
\pgfpathlineto{\pgfqpoint{6.032449in}{1.898354in}}%
\pgfpathlineto{\pgfqpoint{6.050307in}{1.910650in}}%
\pgfpathlineto{\pgfqpoint{6.071034in}{1.923283in}}%
\pgfpathlineto{\pgfqpoint{6.086188in}{1.931375in}}%
\pgfpathlineto{\pgfqpoint{6.108885in}{1.941738in}}%
\pgfpathlineto{\pgfqpoint{6.128912in}{1.949094in}}%
\pgfpathlineto{\pgfqpoint{6.148204in}{1.954714in}}%
\pgfpathlineto{\pgfqpoint{6.171885in}{1.959872in}}%
\pgfpathlineto{\pgfqpoint{6.196436in}{1.963631in}}%
\pgfpathlineto{\pgfqpoint{6.225374in}{1.966468in}}%
\pgfpathlineto{\pgfqpoint{6.254313in}{1.968014in}}%
\pgfpathlineto{\pgfqpoint{6.283252in}{1.968491in}}%
\pgfpathlineto{\pgfqpoint{6.283252in}{1.987566in}}%
\pgfpathlineto{\pgfqpoint{6.206082in}{1.986214in}}%
\pgfpathlineto{\pgfqpoint{6.177143in}{1.984736in}}%
\pgfpathlineto{\pgfqpoint{6.148204in}{1.982378in}}%
\pgfpathlineto{\pgfqpoint{6.119265in}{1.978679in}}%
\pgfpathlineto{\pgfqpoint{6.101245in}{1.975416in}}%
\pgfpathlineto{\pgfqpoint{6.080680in}{1.970465in}}%
\pgfpathlineto{\pgfqpoint{6.063345in}{1.965054in}}%
\pgfpathlineto{\pgfqpoint{6.043517in}{1.957282in}}%
\pgfpathlineto{\pgfqpoint{6.027105in}{1.949510in}}%
\pgfpathlineto{\pgfqpoint{6.008228in}{1.939147in}}%
\pgfpathlineto{\pgfqpoint{5.987548in}{1.926194in}}%
\pgfpathlineto{\pgfqpoint{5.968960in}{1.913241in}}%
\pgfpathlineto{\pgfqpoint{5.948598in}{1.897697in}}%
\pgfpathlineto{\pgfqpoint{5.926864in}{1.879562in}}%
\pgfpathlineto{\pgfqpoint{5.906826in}{1.861428in}}%
\pgfpathlineto{\pgfqpoint{5.883031in}{1.838112in}}%
\pgfpathlineto{\pgfqpoint{5.861079in}{1.814796in}}%
\pgfpathlineto{\pgfqpoint{5.836307in}{1.786299in}}%
\pgfpathlineto{\pgfqpoint{5.813513in}{1.757801in}}%
\pgfpathlineto{\pgfqpoint{5.788868in}{1.724123in}}%
\pgfpathlineto{\pgfqpoint{5.769848in}{1.695626in}}%
\pgfpathlineto{\pgfqpoint{5.750981in}{1.664538in}}%
\pgfpathlineto{\pgfqpoint{5.736757in}{1.638631in}}%
\pgfpathlineto{\pgfqpoint{5.721561in}{1.607543in}}%
\pgfpathlineto{\pgfqpoint{5.710473in}{1.581637in}}%
\pgfpathlineto{\pgfqpoint{5.700003in}{1.553140in}}%
\pgfpathlineto{\pgfqpoint{5.692098in}{1.527233in}}%
\pgfpathlineto{\pgfqpoint{5.685768in}{1.501327in}}%
\pgfpathlineto{\pgfqpoint{5.680587in}{1.472829in}}%
\pgfpathlineto{\pgfqpoint{5.677588in}{1.446923in}}%
\pgfpathlineto{\pgfqpoint{5.676129in}{1.418426in}}%
\pgfpathlineto{\pgfqpoint{5.676438in}{1.392519in}}%
\pgfpathlineto{\pgfqpoint{5.678545in}{1.364022in}}%
\pgfpathlineto{\pgfqpoint{5.682482in}{1.335525in}}%
\pgfpathlineto{\pgfqpoint{5.688156in}{1.307028in}}%
\pgfpathlineto{\pgfqpoint{5.696250in}{1.275940in}}%
\pgfpathlineto{\pgfqpoint{5.705306in}{1.247443in}}%
\pgfpathlineto{\pgfqpoint{5.715829in}{1.218945in}}%
\pgfpathlineto{\pgfqpoint{5.727745in}{1.190448in}}%
\pgfpathlineto{\pgfqpoint{5.740999in}{1.161951in}}%
\pgfpathlineto{\pgfqpoint{5.758255in}{1.128272in}}%
\pgfpathlineto{\pgfqpoint{5.777183in}{1.094594in}}%
\pgfpathlineto{\pgfqpoint{5.796094in}{1.063506in}}%
\pgfpathlineto{\pgfqpoint{5.816383in}{1.032418in}}%
\pgfpathlineto{\pgfqpoint{5.838102in}{1.001330in}}%
\pgfpathlineto{\pgfqpoint{5.863336in}{0.967652in}}%
\pgfpathlineto{\pgfqpoint{5.886265in}{0.939155in}}%
\pgfpathlineto{\pgfqpoint{5.910852in}{0.910657in}}%
\pgfpathlineto{\pgfqpoint{5.932445in}{0.887342in}}%
\pgfpathlineto{\pgfqpoint{5.955652in}{0.864026in}}%
\pgfpathlineto{\pgfqpoint{5.977952in}{0.843300in}}%
\pgfpathlineto{\pgfqpoint{6.002236in}{0.822575in}}%
\pgfpathlineto{\pgfqpoint{6.022802in}{0.806514in}}%
\pgfpathlineto{\pgfqpoint{6.047700in}{0.788897in}}%
\pgfpathlineto{\pgfqpoint{6.071034in}{0.774129in}}%
\pgfpathlineto{\pgfqpoint{6.095660in}{0.760400in}}%
\pgfpathlineto{\pgfqpoint{6.119265in}{0.748918in}}%
\pgfpathlineto{\pgfqpoint{6.141418in}{0.739674in}}%
\pgfpathlineto{\pgfqpoint{6.167497in}{0.730559in}}%
\pgfpathlineto{\pgfqpoint{6.190563in}{0.724130in}}%
\pgfpathlineto{\pgfqpoint{6.215728in}{0.718731in}}%
\pgfpathlineto{\pgfqpoint{6.235021in}{0.715772in}}%
\pgfpathlineto{\pgfqpoint{6.263960in}{0.713191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.813801in}{0.423614in}}{\pgfqpoint{2.469451in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913354,0.330052,0.382563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823448in}{0.675822in}}%
\pgfpathlineto{\pgfqpoint{3.852386in}{0.677388in}}%
\pgfpathlineto{\pgfqpoint{3.875972in}{0.680089in}}%
\pgfpathlineto{\pgfqpoint{3.900618in}{0.684220in}}%
\pgfpathlineto{\pgfqpoint{3.929557in}{0.690886in}}%
\pgfpathlineto{\pgfqpoint{3.954475in}{0.698224in}}%
\pgfpathlineto{\pgfqpoint{3.977788in}{0.706394in}}%
\pgfpathlineto{\pgfqpoint{4.002101in}{0.716358in}}%
\pgfpathlineto{\pgfqpoint{4.026020in}{0.727547in}}%
\pgfpathlineto{\pgfqpoint{4.049030in}{0.739674in}}%
\pgfpathlineto{\pgfqpoint{4.074251in}{0.754457in}}%
\pgfpathlineto{\pgfqpoint{4.099377in}{0.770762in}}%
\pgfpathlineto{\pgfqpoint{4.122483in}{0.787106in}}%
\pgfpathlineto{\pgfqpoint{4.148499in}{0.807031in}}%
\pgfpathlineto{\pgfqpoint{4.173635in}{0.827757in}}%
\pgfpathlineto{\pgfqpoint{4.197240in}{0.848482in}}%
\pgfpathlineto{\pgfqpoint{4.225064in}{0.874388in}}%
\pgfpathlineto{\pgfqpoint{4.259045in}{0.908067in}}%
\pgfpathlineto{\pgfqpoint{4.291127in}{0.941745in}}%
\pgfpathlineto{\pgfqpoint{4.328517in}{0.983196in}}%
\pgfpathlineto{\pgfqpoint{4.359635in}{1.019465in}}%
\pgfpathlineto{\pgfqpoint{4.395572in}{1.063506in}}%
\pgfpathlineto{\pgfqpoint{4.423626in}{1.099775in}}%
\pgfpathlineto{\pgfqpoint{4.448331in}{1.133454in}}%
\pgfpathlineto{\pgfqpoint{4.473301in}{1.169723in}}%
\pgfpathlineto{\pgfqpoint{4.493139in}{1.200811in}}%
\pgfpathlineto{\pgfqpoint{4.511301in}{1.231899in}}%
\pgfpathlineto{\pgfqpoint{4.526261in}{1.260396in}}%
\pgfpathlineto{\pgfqpoint{4.539411in}{1.288893in}}%
\pgfpathlineto{\pgfqpoint{4.549586in}{1.314800in}}%
\pgfpathlineto{\pgfqpoint{4.557872in}{1.340706in}}%
\pgfpathlineto{\pgfqpoint{4.563613in}{1.364022in}}%
\pgfpathlineto{\pgfqpoint{4.567566in}{1.387338in}}%
\pgfpathlineto{\pgfqpoint{4.569546in}{1.408063in}}%
\pgfpathlineto{\pgfqpoint{4.569988in}{1.428788in}}%
\pgfpathlineto{\pgfqpoint{4.568858in}{1.449514in}}%
\pgfpathlineto{\pgfqpoint{4.566119in}{1.470239in}}%
\pgfpathlineto{\pgfqpoint{4.561858in}{1.490964in}}%
\pgfpathlineto{\pgfqpoint{4.555959in}{1.511689in}}%
\pgfpathlineto{\pgfqpoint{4.548564in}{1.532414in}}%
\pgfpathlineto{\pgfqpoint{4.539675in}{1.553140in}}%
\pgfpathlineto{\pgfqpoint{4.529351in}{1.573865in}}%
\pgfpathlineto{\pgfqpoint{4.514579in}{1.599772in}}%
\pgfpathlineto{\pgfqpoint{4.501339in}{1.620497in}}%
\pgfpathlineto{\pgfqpoint{4.485076in}{1.643813in}}%
\pgfpathlineto{\pgfqpoint{4.465428in}{1.669719in}}%
\pgfpathlineto{\pgfqpoint{4.446454in}{1.693035in}}%
\pgfpathlineto{\pgfqpoint{4.424056in}{1.718942in}}%
\pgfpathlineto{\pgfqpoint{4.397962in}{1.747439in}}%
\pgfpathlineto{\pgfqpoint{4.367816in}{1.778527in}}%
\pgfpathlineto{\pgfqpoint{4.338641in}{1.807024in}}%
\pgfpathlineto{\pgfqpoint{4.310738in}{1.832930in}}%
\pgfpathlineto{\pgfqpoint{4.281306in}{1.858837in}}%
\pgfpathlineto{\pgfqpoint{4.253206in}{1.882153in}}%
\pgfpathlineto{\pgfqpoint{4.223115in}{1.905469in}}%
\pgfpathlineto{\pgfqpoint{4.194067in}{1.926194in}}%
\pgfpathlineto{\pgfqpoint{4.170204in}{1.941738in}}%
\pgfpathlineto{\pgfqpoint{4.148187in}{1.954691in}}%
\pgfpathlineto{\pgfqpoint{4.128166in}{1.965054in}}%
\pgfpathlineto{\pgfqpoint{4.110654in}{1.972826in}}%
\pgfpathlineto{\pgfqpoint{4.089140in}{1.980598in}}%
\pgfpathlineto{\pgfqpoint{4.070670in}{1.985779in}}%
\pgfpathlineto{\pgfqpoint{4.045564in}{1.990960in}}%
\pgfpathlineto{\pgfqpoint{4.026020in}{1.993812in}}%
\pgfpathlineto{\pgfqpoint{3.997081in}{1.996688in}}%
\pgfpathlineto{\pgfqpoint{3.968142in}{1.998469in}}%
\pgfpathlineto{\pgfqpoint{3.929557in}{1.999766in}}%
\pgfpathlineto{\pgfqpoint{3.813801in}{2.000708in}}%
\pgfpathlineto{\pgfqpoint{3.813801in}{1.987566in}}%
\pgfpathlineto{\pgfqpoint{3.862033in}{1.987067in}}%
\pgfpathlineto{\pgfqpoint{3.900618in}{1.985813in}}%
\pgfpathlineto{\pgfqpoint{3.929557in}{1.984068in}}%
\pgfpathlineto{\pgfqpoint{3.958496in}{1.981323in}}%
\pgfpathlineto{\pgfqpoint{3.981928in}{1.978007in}}%
\pgfpathlineto{\pgfqpoint{4.006727in}{1.972970in}}%
\pgfpathlineto{\pgfqpoint{4.025918in}{1.967644in}}%
\pgfpathlineto{\pgfqpoint{4.040821in}{1.962463in}}%
\pgfpathlineto{\pgfqpoint{4.064605in}{1.952178in}}%
\pgfpathlineto{\pgfqpoint{4.083897in}{1.941998in}}%
\pgfpathlineto{\pgfqpoint{4.105565in}{1.928785in}}%
\pgfpathlineto{\pgfqpoint{4.128093in}{1.913241in}}%
\pgfpathlineto{\pgfqpoint{4.151678in}{1.895106in}}%
\pgfpathlineto{\pgfqpoint{4.176078in}{1.874381in}}%
\pgfpathlineto{\pgfqpoint{4.198385in}{1.853656in}}%
\pgfpathlineto{\pgfqpoint{4.221524in}{1.830340in}}%
\pgfpathlineto{\pgfqpoint{4.249743in}{1.799252in}}%
\pgfpathlineto{\pgfqpoint{4.273411in}{1.770755in}}%
\pgfpathlineto{\pgfqpoint{4.298991in}{1.737076in}}%
\pgfpathlineto{\pgfqpoint{4.318771in}{1.708579in}}%
\pgfpathlineto{\pgfqpoint{4.340013in}{1.674900in}}%
\pgfpathlineto{\pgfqpoint{4.357565in}{1.643813in}}%
\pgfpathlineto{\pgfqpoint{4.371878in}{1.615315in}}%
\pgfpathlineto{\pgfqpoint{4.385534in}{1.584228in}}%
\pgfpathlineto{\pgfqpoint{4.396173in}{1.555730in}}%
\pgfpathlineto{\pgfqpoint{4.404956in}{1.527233in}}%
\pgfpathlineto{\pgfqpoint{4.411827in}{1.498736in}}%
\pgfpathlineto{\pgfqpoint{4.416839in}{1.470239in}}%
\pgfpathlineto{\pgfqpoint{4.419873in}{1.441742in}}%
\pgfpathlineto{\pgfqpoint{4.420986in}{1.413244in}}%
\pgfpathlineto{\pgfqpoint{4.420223in}{1.384747in}}%
\pgfpathlineto{\pgfqpoint{4.417287in}{1.353659in}}%
\pgfpathlineto{\pgfqpoint{4.413660in}{1.330343in}}%
\pgfpathlineto{\pgfqpoint{4.408301in}{1.304437in}}%
\pgfpathlineto{\pgfqpoint{4.401543in}{1.278530in}}%
\pgfpathlineto{\pgfqpoint{4.394375in}{1.255214in}}%
\pgfpathlineto{\pgfqpoint{4.386199in}{1.231899in}}%
\pgfpathlineto{\pgfqpoint{4.374886in}{1.203401in}}%
\pgfpathlineto{\pgfqpoint{4.361022in}{1.172314in}}%
\pgfpathlineto{\pgfqpoint{4.346973in}{1.143816in}}%
\pgfpathlineto{\pgfqpoint{4.330266in}{1.112728in}}%
\pgfpathlineto{\pgfqpoint{4.313709in}{1.084231in}}%
\pgfpathlineto{\pgfqpoint{4.278911in}{1.029828in}}%
\pgfpathlineto{\pgfqpoint{4.258952in}{1.001330in}}%
\pgfpathlineto{\pgfqpoint{4.235724in}{0.970243in}}%
\pgfpathlineto{\pgfqpoint{4.215078in}{0.944336in}}%
\pgfpathlineto{\pgfqpoint{4.193090in}{0.918429in}}%
\pgfpathlineto{\pgfqpoint{4.169532in}{0.892523in}}%
\pgfpathlineto{\pgfqpoint{4.146715in}{0.869207in}}%
\pgfpathlineto{\pgfqpoint{4.124846in}{0.848482in}}%
\pgfpathlineto{\pgfqpoint{4.101103in}{0.827757in}}%
\pgfpathlineto{\pgfqpoint{4.078358in}{0.809622in}}%
\pgfpathlineto{\pgfqpoint{4.054959in}{0.792681in}}%
\pgfpathlineto{\pgfqpoint{4.029017in}{0.775943in}}%
\pgfpathlineto{\pgfqpoint{4.006727in}{0.763199in}}%
\pgfpathlineto{\pgfqpoint{3.980218in}{0.750037in}}%
\pgfpathlineto{\pgfqpoint{3.958496in}{0.740771in}}%
\pgfpathlineto{\pgfqpoint{3.933709in}{0.731902in}}%
\pgfpathlineto{\pgfqpoint{3.910264in}{0.725061in}}%
\pgfpathlineto{\pgfqpoint{3.882468in}{0.718949in}}%
\pgfpathlineto{\pgfqpoint{3.862033in}{0.715772in}}%
\pgfpathlineto{\pgfqpoint{3.842201in}{0.713768in}}%
\pgfpathlineto{\pgfqpoint{3.813801in}{0.712701in}}%
\pgfpathlineto{\pgfqpoint{3.813801in}{0.675717in}}%
\pgfpathlineto{\pgfqpoint{3.823448in}{0.675822in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.244667in}{0.677388in}}%
\pgfpathlineto{\pgfqpoint{6.263960in}{0.676136in}}%
\pgfpathlineto{\pgfqpoint{6.283252in}{0.675717in}}%
\pgfpathlineto{\pgfqpoint{6.283252in}{0.712701in}}%
\pgfpathlineto{\pgfqpoint{6.254313in}{0.713802in}}%
\pgfpathlineto{\pgfqpoint{6.230823in}{0.716358in}}%
\pgfpathlineto{\pgfqpoint{6.206082in}{0.720589in}}%
\pgfpathlineto{\pgfqpoint{6.177143in}{0.727681in}}%
\pgfpathlineto{\pgfqpoint{6.155578in}{0.734493in}}%
\pgfpathlineto{\pgfqpoint{6.128912in}{0.744707in}}%
\pgfpathlineto{\pgfqpoint{6.099973in}{0.758160in}}%
\pgfpathlineto{\pgfqpoint{6.076797in}{0.770762in}}%
\pgfpathlineto{\pgfqpoint{6.051741in}{0.786204in}}%
\pgfpathlineto{\pgfqpoint{6.025605in}{0.804441in}}%
\pgfpathlineto{\pgfqpoint{6.002236in}{0.822575in}}%
\pgfpathlineto{\pgfqpoint{5.977952in}{0.843300in}}%
\pgfpathlineto{\pgfqpoint{5.952983in}{0.866616in}}%
\pgfpathlineto{\pgfqpoint{5.929973in}{0.889932in}}%
\pgfpathlineto{\pgfqpoint{5.903963in}{0.918429in}}%
\pgfpathlineto{\pgfqpoint{5.879858in}{0.946927in}}%
\pgfpathlineto{\pgfqpoint{5.857349in}{0.975424in}}%
\pgfpathlineto{\pgfqpoint{5.836229in}{1.003921in}}%
\pgfpathlineto{\pgfqpoint{5.799389in}{1.058325in}}%
\pgfpathlineto{\pgfqpoint{5.766788in}{1.112728in}}%
\pgfpathlineto{\pgfqpoint{5.750080in}{1.143816in}}%
\pgfpathlineto{\pgfqpoint{5.737252in}{1.169723in}}%
\pgfpathlineto{\pgfqpoint{5.725487in}{1.195629in}}%
\pgfpathlineto{\pgfqpoint{5.714822in}{1.221536in}}%
\pgfpathlineto{\pgfqpoint{5.706195in}{1.244852in}}%
\pgfpathlineto{\pgfqpoint{5.697003in}{1.273349in}}%
\pgfpathlineto{\pgfqpoint{5.689991in}{1.299256in}}%
\pgfpathlineto{\pgfqpoint{5.684364in}{1.325162in}}%
\pgfpathlineto{\pgfqpoint{5.680467in}{1.348478in}}%
\pgfpathlineto{\pgfqpoint{5.677788in}{1.371794in}}%
\pgfpathlineto{\pgfqpoint{5.676183in}{1.400291in}}%
\pgfpathlineto{\pgfqpoint{5.676439in}{1.428788in}}%
\pgfpathlineto{\pgfqpoint{5.678594in}{1.457286in}}%
\pgfpathlineto{\pgfqpoint{5.682699in}{1.485783in}}%
\pgfpathlineto{\pgfqpoint{5.688722in}{1.514280in}}%
\pgfpathlineto{\pgfqpoint{5.696665in}{1.542777in}}%
\pgfpathlineto{\pgfqpoint{5.706464in}{1.571274in}}%
\pgfpathlineto{\pgfqpoint{5.718074in}{1.599772in}}%
\pgfpathlineto{\pgfqpoint{5.731471in}{1.628269in}}%
\pgfpathlineto{\pgfqpoint{5.748015in}{1.659357in}}%
\pgfpathlineto{\pgfqpoint{5.766558in}{1.690444in}}%
\pgfpathlineto{\pgfqpoint{5.787063in}{1.721532in}}%
\pgfpathlineto{\pgfqpoint{5.807611in}{1.750029in}}%
\pgfpathlineto{\pgfqpoint{5.834154in}{1.783708in}}%
\pgfpathlineto{\pgfqpoint{5.856416in}{1.809615in}}%
\pgfpathlineto{\pgfqpoint{5.883031in}{1.838112in}}%
\pgfpathlineto{\pgfqpoint{5.904072in}{1.858837in}}%
\pgfpathlineto{\pgfqpoint{5.926864in}{1.879562in}}%
\pgfpathlineto{\pgfqpoint{5.948598in}{1.897697in}}%
\pgfpathlineto{\pgfqpoint{5.972544in}{1.915831in}}%
\pgfpathlineto{\pgfqpoint{5.995517in}{1.931375in}}%
\pgfpathlineto{\pgfqpoint{6.017332in}{1.944329in}}%
\pgfpathlineto{\pgfqpoint{6.037765in}{1.954691in}}%
\pgfpathlineto{\pgfqpoint{6.056233in}{1.962463in}}%
\pgfpathlineto{\pgfqpoint{6.071136in}{1.967644in}}%
\pgfpathlineto{\pgfqpoint{6.090326in}{1.972970in}}%
\pgfpathlineto{\pgfqpoint{6.115126in}{1.978007in}}%
\pgfpathlineto{\pgfqpoint{6.138558in}{1.981323in}}%
\pgfpathlineto{\pgfqpoint{6.167497in}{1.984068in}}%
\pgfpathlineto{\pgfqpoint{6.196436in}{1.985813in}}%
\pgfpathlineto{\pgfqpoint{6.235021in}{1.987067in}}%
\pgfpathlineto{\pgfqpoint{6.283252in}{1.987566in}}%
\pgfpathlineto{\pgfqpoint{6.283252in}{2.000708in}}%
\pgfpathlineto{\pgfqpoint{6.186789in}{2.000134in}}%
\pgfpathlineto{\pgfqpoint{6.128912in}{1.998469in}}%
\pgfpathlineto{\pgfqpoint{6.099973in}{1.996688in}}%
\pgfpathlineto{\pgfqpoint{6.071034in}{1.993812in}}%
\pgfpathlineto{\pgfqpoint{6.051489in}{1.990960in}}%
\pgfpathlineto{\pgfqpoint{6.026383in}{1.985779in}}%
\pgfpathlineto{\pgfqpoint{6.007913in}{1.980598in}}%
\pgfpathlineto{\pgfqpoint{5.986400in}{1.972826in}}%
\pgfpathlineto{\pgfqpoint{5.968888in}{1.965054in}}%
\pgfpathlineto{\pgfqpoint{5.948867in}{1.954691in}}%
\pgfpathlineto{\pgfqpoint{5.922705in}{1.939147in}}%
\pgfpathlineto{\pgfqpoint{5.899212in}{1.923603in}}%
\pgfpathlineto{\pgfqpoint{5.873939in}{1.905469in}}%
\pgfpathlineto{\pgfqpoint{5.843847in}{1.882153in}}%
\pgfpathlineto{\pgfqpoint{5.815747in}{1.858837in}}%
\pgfpathlineto{\pgfqpoint{5.786315in}{1.832930in}}%
\pgfpathlineto{\pgfqpoint{5.758412in}{1.807024in}}%
\pgfpathlineto{\pgfqpoint{5.729238in}{1.778527in}}%
\pgfpathlineto{\pgfqpoint{5.701542in}{1.750029in}}%
\pgfpathlineto{\pgfqpoint{5.677634in}{1.724123in}}%
\pgfpathlineto{\pgfqpoint{5.652780in}{1.695626in}}%
\pgfpathlineto{\pgfqpoint{5.631625in}{1.669719in}}%
\pgfpathlineto{\pgfqpoint{5.611978in}{1.643813in}}%
\pgfpathlineto{\pgfqpoint{5.595715in}{1.620497in}}%
\pgfpathlineto{\pgfqpoint{5.580917in}{1.597181in}}%
\pgfpathlineto{\pgfqpoint{5.567703in}{1.573865in}}%
\pgfpathlineto{\pgfqpoint{5.556180in}{1.550549in}}%
\pgfpathlineto{\pgfqpoint{5.547472in}{1.529824in}}%
\pgfpathlineto{\pgfqpoint{5.539476in}{1.506508in}}%
\pgfpathlineto{\pgfqpoint{5.533977in}{1.485783in}}%
\pgfpathlineto{\pgfqpoint{5.530099in}{1.465057in}}%
\pgfpathlineto{\pgfqpoint{5.527764in}{1.444332in}}%
\pgfpathlineto{\pgfqpoint{5.527030in}{1.423607in}}%
\pgfpathlineto{\pgfqpoint{5.528071in}{1.400291in}}%
\pgfpathlineto{\pgfqpoint{5.531475in}{1.374385in}}%
\pgfpathlineto{\pgfqpoint{5.536406in}{1.351069in}}%
\pgfpathlineto{\pgfqpoint{5.543910in}{1.325162in}}%
\pgfpathlineto{\pgfqpoint{5.553353in}{1.299256in}}%
\pgfpathlineto{\pgfqpoint{5.564560in}{1.273349in}}%
\pgfpathlineto{\pgfqpoint{5.577382in}{1.247443in}}%
\pgfpathlineto{\pgfqpoint{5.593098in}{1.218945in}}%
\pgfpathlineto{\pgfqpoint{5.611990in}{1.187857in}}%
\pgfpathlineto{\pgfqpoint{5.634230in}{1.154179in}}%
\pgfpathlineto{\pgfqpoint{5.659946in}{1.117910in}}%
\pgfpathlineto{\pgfqpoint{5.689277in}{1.079050in}}%
\pgfpathlineto{\pgfqpoint{5.718141in}{1.042781in}}%
\pgfpathlineto{\pgfqpoint{5.748370in}{1.006512in}}%
\pgfpathlineto{\pgfqpoint{5.784642in}{0.965061in}}%
\pgfpathlineto{\pgfqpoint{5.815617in}{0.931383in}}%
\pgfpathlineto{\pgfqpoint{5.845657in}{0.900295in}}%
\pgfpathlineto{\pgfqpoint{5.871990in}{0.874388in}}%
\pgfpathlineto{\pgfqpoint{5.899813in}{0.848482in}}%
\pgfpathlineto{\pgfqpoint{5.923419in}{0.827757in}}%
\pgfpathlineto{\pgfqpoint{5.948555in}{0.807031in}}%
\pgfpathlineto{\pgfqpoint{5.972145in}{0.788897in}}%
\pgfpathlineto{\pgfqpoint{5.997677in}{0.770762in}}%
\pgfpathlineto{\pgfqpoint{6.022802in}{0.754457in}}%
\pgfpathlineto{\pgfqpoint{6.048023in}{0.739674in}}%
\pgfpathlineto{\pgfqpoint{6.072713in}{0.726721in}}%
\pgfpathlineto{\pgfqpoint{6.099973in}{0.714169in}}%
\pgfpathlineto{\pgfqpoint{6.127378in}{0.703405in}}%
\pgfpathlineto{\pgfqpoint{6.148204in}{0.696424in}}%
\pgfpathlineto{\pgfqpoint{6.169198in}{0.690452in}}%
\pgfpathlineto{\pgfqpoint{6.196436in}{0.684220in}}%
\pgfpathlineto{\pgfqpoint{6.221082in}{0.680089in}}%
\pgfpathlineto{\pgfqpoint{6.244667in}{0.677388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.813801in}{0.423614in}}{\pgfqpoint{2.469451in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929845,0.352734,0.372677}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823448in}{0.643488in}}%
\pgfpathlineto{\pgfqpoint{3.842740in}{0.644209in}}%
\pgfpathlineto{\pgfqpoint{3.871679in}{0.646643in}}%
\pgfpathlineto{\pgfqpoint{3.890972in}{0.649175in}}%
\pgfpathlineto{\pgfqpoint{3.919090in}{0.654183in}}%
\pgfpathlineto{\pgfqpoint{3.939203in}{0.658721in}}%
\pgfpathlineto{\pgfqpoint{3.960908in}{0.664545in}}%
\pgfpathlineto{\pgfqpoint{3.985605in}{0.672317in}}%
\pgfpathlineto{\pgfqpoint{4.006727in}{0.679944in}}%
\pgfpathlineto{\pgfqpoint{4.032371in}{0.690452in}}%
\pgfpathlineto{\pgfqpoint{4.054959in}{0.700796in}}%
\pgfpathlineto{\pgfqpoint{4.075628in}{0.711177in}}%
\pgfpathlineto{\pgfqpoint{4.099351in}{0.724130in}}%
\pgfpathlineto{\pgfqpoint{4.122483in}{0.737795in}}%
\pgfpathlineto{\pgfqpoint{4.145901in}{0.752628in}}%
\pgfpathlineto{\pgfqpoint{4.194448in}{0.786306in}}%
\pgfpathlineto{\pgfqpoint{4.225442in}{0.809622in}}%
\pgfpathlineto{\pgfqpoint{4.254984in}{0.832938in}}%
\pgfpathlineto{\pgfqpoint{4.329399in}{0.895114in}}%
\pgfpathlineto{\pgfqpoint{4.546920in}{1.085961in}}%
\pgfpathlineto{\pgfqpoint{4.743047in}{1.255214in}}%
\pgfpathlineto{\pgfqpoint{4.801508in}{1.307028in}}%
\pgfpathlineto{\pgfqpoint{4.842218in}{1.345887in}}%
\pgfpathlineto{\pgfqpoint{4.859400in}{1.364022in}}%
\pgfpathlineto{\pgfqpoint{4.872687in}{1.379566in}}%
\pgfpathlineto{\pgfqpoint{4.882457in}{1.392519in}}%
\pgfpathlineto{\pgfqpoint{4.892185in}{1.408063in}}%
\pgfpathlineto{\pgfqpoint{4.898298in}{1.421016in}}%
\pgfpathlineto{\pgfqpoint{4.902199in}{1.433970in}}%
\pgfpathlineto{\pgfqpoint{4.903593in}{1.444332in}}%
\pgfpathlineto{\pgfqpoint{4.903423in}{1.454695in}}%
\pgfpathlineto{\pgfqpoint{4.901656in}{1.465057in}}%
\pgfpathlineto{\pgfqpoint{4.899263in}{1.472829in}}%
\pgfpathlineto{\pgfqpoint{4.894619in}{1.483192in}}%
\pgfpathlineto{\pgfqpoint{4.888660in}{1.493555in}}%
\pgfpathlineto{\pgfqpoint{4.881313in}{1.503917in}}%
\pgfpathlineto{\pgfqpoint{4.870512in}{1.516871in}}%
\pgfpathlineto{\pgfqpoint{4.847261in}{1.540186in}}%
\pgfpathlineto{\pgfqpoint{4.814027in}{1.568684in}}%
\pgfpathlineto{\pgfqpoint{4.773630in}{1.599772in}}%
\pgfpathlineto{\pgfqpoint{4.726779in}{1.633450in}}%
\pgfpathlineto{\pgfqpoint{4.647454in}{1.687854in}}%
\pgfpathlineto{\pgfqpoint{4.388693in}{1.861428in}}%
\pgfpathlineto{\pgfqpoint{4.321202in}{1.905469in}}%
\pgfpathlineto{\pgfqpoint{4.261897in}{1.941738in}}%
\pgfpathlineto{\pgfqpoint{4.234226in}{1.957282in}}%
\pgfpathlineto{\pgfqpoint{4.214308in}{1.967644in}}%
\pgfpathlineto{\pgfqpoint{4.192283in}{1.978007in}}%
\pgfpathlineto{\pgfqpoint{4.170714in}{1.986731in}}%
\pgfpathlineto{\pgfqpoint{4.150239in}{1.993551in}}%
\pgfpathlineto{\pgfqpoint{4.130541in}{1.998732in}}%
\pgfpathlineto{\pgfqpoint{4.103526in}{2.003914in}}%
\pgfpathlineto{\pgfqpoint{4.083897in}{2.006541in}}%
\pgfpathlineto{\pgfqpoint{4.045312in}{2.009706in}}%
\pgfpathlineto{\pgfqpoint{3.997081in}{2.011368in}}%
\pgfpathlineto{\pgfqpoint{3.948849in}{2.011735in}}%
\pgfpathlineto{\pgfqpoint{3.813801in}{2.011326in}}%
\pgfpathlineto{\pgfqpoint{3.813801in}{2.000708in}}%
\pgfpathlineto{\pgfqpoint{3.919910in}{1.999967in}}%
\pgfpathlineto{\pgfqpoint{3.958496in}{1.998889in}}%
\pgfpathlineto{\pgfqpoint{3.987435in}{1.997374in}}%
\pgfpathlineto{\pgfqpoint{4.016373in}{1.994916in}}%
\pgfpathlineto{\pgfqpoint{4.045312in}{1.991003in}}%
\pgfpathlineto{\pgfqpoint{4.064605in}{1.987202in}}%
\pgfpathlineto{\pgfqpoint{4.083897in}{1.982195in}}%
\pgfpathlineto{\pgfqpoint{4.104067in}{1.975416in}}%
\pgfpathlineto{\pgfqpoint{4.122642in}{1.967644in}}%
\pgfpathlineto{\pgfqpoint{4.143436in}{1.957282in}}%
\pgfpathlineto{\pgfqpoint{4.165997in}{1.944329in}}%
\pgfpathlineto{\pgfqpoint{4.190226in}{1.928785in}}%
\pgfpathlineto{\pgfqpoint{4.216085in}{1.910650in}}%
\pgfpathlineto{\pgfqpoint{4.243427in}{1.889925in}}%
\pgfpathlineto{\pgfqpoint{4.272128in}{1.866609in}}%
\pgfpathlineto{\pgfqpoint{4.310738in}{1.832930in}}%
\pgfpathlineto{\pgfqpoint{4.349426in}{1.796661in}}%
\pgfpathlineto{\pgfqpoint{4.388106in}{1.757801in}}%
\pgfpathlineto{\pgfqpoint{4.419419in}{1.724123in}}%
\pgfpathlineto{\pgfqpoint{4.446454in}{1.693035in}}%
\pgfpathlineto{\pgfqpoint{4.475449in}{1.656766in}}%
\pgfpathlineto{\pgfqpoint{4.501339in}{1.620497in}}%
\pgfpathlineto{\pgfqpoint{4.520732in}{1.589409in}}%
\pgfpathlineto{\pgfqpoint{4.535958in}{1.560912in}}%
\pgfpathlineto{\pgfqpoint{4.548564in}{1.532414in}}%
\pgfpathlineto{\pgfqpoint{4.558357in}{1.503917in}}%
\pgfpathlineto{\pgfqpoint{4.564712in}{1.478011in}}%
\pgfpathlineto{\pgfqpoint{4.568858in}{1.449514in}}%
\pgfpathlineto{\pgfqpoint{4.570024in}{1.423607in}}%
\pgfpathlineto{\pgfqpoint{4.568747in}{1.397700in}}%
\pgfpathlineto{\pgfqpoint{4.564641in}{1.369203in}}%
\pgfpathlineto{\pgfqpoint{4.559304in}{1.345887in}}%
\pgfpathlineto{\pgfqpoint{4.552286in}{1.322571in}}%
\pgfpathlineto{\pgfqpoint{4.542660in}{1.296665in}}%
\pgfpathlineto{\pgfqpoint{4.531280in}{1.270758in}}%
\pgfpathlineto{\pgfqpoint{4.516927in}{1.242261in}}%
\pgfpathlineto{\pgfqpoint{4.502445in}{1.216355in}}%
\pgfpathlineto{\pgfqpoint{4.485063in}{1.187857in}}%
\pgfpathlineto{\pgfqpoint{4.464599in}{1.156770in}}%
\pgfpathlineto{\pgfqpoint{4.442751in}{1.125682in}}%
\pgfpathlineto{\pgfqpoint{4.415765in}{1.089413in}}%
\pgfpathlineto{\pgfqpoint{4.387300in}{1.053143in}}%
\pgfpathlineto{\pgfqpoint{4.357458in}{1.016874in}}%
\pgfpathlineto{\pgfqpoint{4.328517in}{0.983196in}}%
\pgfpathlineto{\pgfqpoint{4.293522in}{0.944336in}}%
\pgfpathlineto{\pgfqpoint{4.264099in}{0.913248in}}%
\pgfpathlineto{\pgfqpoint{4.235754in}{0.884751in}}%
\pgfpathlineto{\pgfqpoint{4.208566in}{0.858844in}}%
\pgfpathlineto{\pgfqpoint{4.182647in}{0.835528in}}%
\pgfpathlineto{\pgfqpoint{4.154948in}{0.812213in}}%
\pgfpathlineto{\pgfqpoint{4.128384in}{0.791487in}}%
\pgfpathlineto{\pgfqpoint{4.103173in}{0.773353in}}%
\pgfpathlineto{\pgfqpoint{4.075478in}{0.755218in}}%
\pgfpathlineto{\pgfqpoint{4.049030in}{0.739674in}}%
\pgfpathlineto{\pgfqpoint{4.026020in}{0.727547in}}%
\pgfpathlineto{\pgfqpoint{4.002101in}{0.716358in}}%
\pgfpathlineto{\pgfqpoint{3.976717in}{0.705996in}}%
\pgfpathlineto{\pgfqpoint{3.948849in}{0.696424in}}%
\pgfpathlineto{\pgfqpoint{3.919910in}{0.688447in}}%
\pgfpathlineto{\pgfqpoint{3.892348in}{0.682680in}}%
\pgfpathlineto{\pgfqpoint{3.871679in}{0.679485in}}%
\pgfpathlineto{\pgfqpoint{3.842740in}{0.676658in}}%
\pgfpathlineto{\pgfqpoint{3.813801in}{0.675717in}}%
\pgfpathlineto{\pgfqpoint{3.813801in}{0.643398in}}%
\pgfpathlineto{\pgfqpoint{3.823448in}{0.643488in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.263960in}{0.643757in}}%
\pgfpathlineto{\pgfqpoint{6.283252in}{0.643398in}}%
\pgfpathlineto{\pgfqpoint{6.283252in}{0.675717in}}%
\pgfpathlineto{\pgfqpoint{6.254313in}{0.676658in}}%
\pgfpathlineto{\pgfqpoint{6.225374in}{0.679485in}}%
\pgfpathlineto{\pgfqpoint{6.204706in}{0.682680in}}%
\pgfpathlineto{\pgfqpoint{6.177143in}{0.688447in}}%
\pgfpathlineto{\pgfqpoint{6.148204in}{0.696424in}}%
\pgfpathlineto{\pgfqpoint{6.120337in}{0.705996in}}%
\pgfpathlineto{\pgfqpoint{6.094953in}{0.716358in}}%
\pgfpathlineto{\pgfqpoint{6.071034in}{0.727547in}}%
\pgfpathlineto{\pgfqpoint{6.043393in}{0.742265in}}%
\pgfpathlineto{\pgfqpoint{6.017446in}{0.757809in}}%
\pgfpathlineto{\pgfqpoint{5.993863in}{0.773364in}}%
\pgfpathlineto{\pgfqpoint{5.965228in}{0.794078in}}%
\pgfpathlineto{\pgfqpoint{5.938925in}{0.814803in}}%
\pgfpathlineto{\pgfqpoint{5.911445in}{0.838119in}}%
\pgfpathlineto{\pgfqpoint{5.882919in}{0.864026in}}%
\pgfpathlineto{\pgfqpoint{5.853419in}{0.892523in}}%
\pgfpathlineto{\pgfqpoint{5.825462in}{0.921020in}}%
\pgfpathlineto{\pgfqpoint{5.794019in}{0.954699in}}%
\pgfpathlineto{\pgfqpoint{5.759504in}{0.993558in}}%
\pgfpathlineto{\pgfqpoint{5.730936in}{1.027237in}}%
\pgfpathlineto{\pgfqpoint{5.679310in}{1.092003in}}%
\pgfpathlineto{\pgfqpoint{5.652424in}{1.128272in}}%
\pgfpathlineto{\pgfqpoint{5.628957in}{1.161951in}}%
\pgfpathlineto{\pgfqpoint{5.611990in}{1.187857in}}%
\pgfpathlineto{\pgfqpoint{5.593098in}{1.218945in}}%
\pgfpathlineto{\pgfqpoint{5.577382in}{1.247443in}}%
\pgfpathlineto{\pgfqpoint{5.564560in}{1.273349in}}%
\pgfpathlineto{\pgfqpoint{5.554394in}{1.296665in}}%
\pgfpathlineto{\pgfqpoint{5.544767in}{1.322571in}}%
\pgfpathlineto{\pgfqpoint{5.537066in}{1.348478in}}%
\pgfpathlineto{\pgfqpoint{5.531933in}{1.371794in}}%
\pgfpathlineto{\pgfqpoint{5.528071in}{1.400291in}}%
\pgfpathlineto{\pgfqpoint{5.527035in}{1.426198in}}%
\pgfpathlineto{\pgfqpoint{5.528449in}{1.452104in}}%
\pgfpathlineto{\pgfqpoint{5.532861in}{1.480601in}}%
\pgfpathlineto{\pgfqpoint{5.539476in}{1.506508in}}%
\pgfpathlineto{\pgfqpoint{5.549534in}{1.535005in}}%
\pgfpathlineto{\pgfqpoint{5.562362in}{1.563502in}}%
\pgfpathlineto{\pgfqpoint{5.577846in}{1.592000in}}%
\pgfpathlineto{\pgfqpoint{5.595715in}{1.620497in}}%
\pgfpathlineto{\pgfqpoint{5.621605in}{1.656766in}}%
\pgfpathlineto{\pgfqpoint{5.650599in}{1.693035in}}%
\pgfpathlineto{\pgfqpoint{5.679959in}{1.726714in}}%
\pgfpathlineto{\pgfqpoint{5.711449in}{1.760392in}}%
\pgfpathlineto{\pgfqpoint{5.747627in}{1.796661in}}%
\pgfpathlineto{\pgfqpoint{5.786315in}{1.832930in}}%
\pgfpathlineto{\pgfqpoint{5.824925in}{1.866609in}}%
\pgfpathlineto{\pgfqpoint{5.853626in}{1.889925in}}%
\pgfpathlineto{\pgfqpoint{5.880968in}{1.910650in}}%
\pgfpathlineto{\pgfqpoint{5.906828in}{1.928785in}}%
\pgfpathlineto{\pgfqpoint{5.931057in}{1.944329in}}%
\pgfpathlineto{\pgfqpoint{5.953617in}{1.957282in}}%
\pgfpathlineto{\pgfqpoint{5.974411in}{1.967644in}}%
\pgfpathlineto{\pgfqpoint{5.992987in}{1.975416in}}%
\pgfpathlineto{\pgfqpoint{6.013156in}{1.982195in}}%
\pgfpathlineto{\pgfqpoint{6.032449in}{1.987202in}}%
\pgfpathlineto{\pgfqpoint{6.051741in}{1.991003in}}%
\pgfpathlineto{\pgfqpoint{6.080680in}{1.994916in}}%
\pgfpathlineto{\pgfqpoint{6.109619in}{1.997374in}}%
\pgfpathlineto{\pgfqpoint{6.138558in}{1.998889in}}%
\pgfpathlineto{\pgfqpoint{6.177143in}{1.999967in}}%
\pgfpathlineto{\pgfqpoint{6.283252in}{2.000708in}}%
\pgfpathlineto{\pgfqpoint{6.283252in}{2.011326in}}%
\pgfpathlineto{\pgfqpoint{6.109619in}{2.011514in}}%
\pgfpathlineto{\pgfqpoint{6.061387in}{2.010193in}}%
\pgfpathlineto{\pgfqpoint{6.022802in}{2.007536in}}%
\pgfpathlineto{\pgfqpoint{6.003510in}{2.005338in}}%
\pgfpathlineto{\pgfqpoint{5.978728in}{2.001323in}}%
\pgfpathlineto{\pgfqpoint{5.956046in}{1.996142in}}%
\pgfpathlineto{\pgfqpoint{5.935986in}{1.990125in}}%
\pgfpathlineto{\pgfqpoint{5.917102in}{1.983188in}}%
\pgfpathlineto{\pgfqpoint{5.893411in}{1.972826in}}%
\pgfpathlineto{\pgfqpoint{5.872592in}{1.962463in}}%
\pgfpathlineto{\pgfqpoint{5.844160in}{1.946919in}}%
\pgfpathlineto{\pgfqpoint{5.796455in}{1.918422in}}%
\pgfpathlineto{\pgfqpoint{5.727928in}{1.874381in}}%
\pgfpathlineto{\pgfqpoint{5.400117in}{1.654175in}}%
\pgfpathlineto{\pgfqpoint{5.341148in}{1.612725in}}%
\pgfpathlineto{\pgfqpoint{5.292792in}{1.576456in}}%
\pgfpathlineto{\pgfqpoint{5.255460in}{1.545368in}}%
\pgfpathlineto{\pgfqpoint{5.228910in}{1.519461in}}%
\pgfpathlineto{\pgfqpoint{5.217757in}{1.506508in}}%
\pgfpathlineto{\pgfqpoint{5.210129in}{1.496145in}}%
\pgfpathlineto{\pgfqpoint{5.203795in}{1.485783in}}%
\pgfpathlineto{\pgfqpoint{5.198795in}{1.475420in}}%
\pgfpathlineto{\pgfqpoint{5.196093in}{1.467648in}}%
\pgfpathlineto{\pgfqpoint{5.193922in}{1.457286in}}%
\pgfpathlineto{\pgfqpoint{5.193355in}{1.446923in}}%
\pgfpathlineto{\pgfqpoint{5.194361in}{1.436560in}}%
\pgfpathlineto{\pgfqpoint{5.196911in}{1.426198in}}%
\pgfpathlineto{\pgfqpoint{5.202226in}{1.413244in}}%
\pgfpathlineto{\pgfqpoint{5.209416in}{1.400291in}}%
\pgfpathlineto{\pgfqpoint{5.220304in}{1.384747in}}%
\pgfpathlineto{\pgfqpoint{5.233086in}{1.369203in}}%
\pgfpathlineto{\pgfqpoint{5.247285in}{1.353659in}}%
\pgfpathlineto{\pgfqpoint{5.265261in}{1.335525in}}%
\pgfpathlineto{\pgfqpoint{5.292722in}{1.309618in}}%
\pgfpathlineto{\pgfqpoint{5.351024in}{1.257805in}}%
\pgfpathlineto{\pgfqpoint{5.550134in}{1.085961in}}%
\pgfpathlineto{\pgfqpoint{5.767655in}{0.895114in}}%
\pgfpathlineto{\pgfqpoint{5.835655in}{0.838119in}}%
\pgfpathlineto{\pgfqpoint{5.895570in}{0.791487in}}%
\pgfpathlineto{\pgfqpoint{5.920652in}{0.773353in}}%
\pgfpathlineto{\pgfqpoint{5.947213in}{0.755218in}}%
\pgfpathlineto{\pgfqpoint{5.993176in}{0.726721in}}%
\pgfpathlineto{\pgfqpoint{6.013156in}{0.715566in}}%
\pgfpathlineto{\pgfqpoint{6.036755in}{0.703405in}}%
\pgfpathlineto{\pgfqpoint{6.058809in}{0.693042in}}%
\pgfpathlineto{\pgfqpoint{6.080680in}{0.683737in}}%
\pgfpathlineto{\pgfqpoint{6.104010in}{0.674908in}}%
\pgfpathlineto{\pgfqpoint{6.127453in}{0.667136in}}%
\pgfpathlineto{\pgfqpoint{6.148204in}{0.661187in}}%
\pgfpathlineto{\pgfqpoint{6.167497in}{0.656441in}}%
\pgfpathlineto{\pgfqpoint{6.191509in}{0.651592in}}%
\pgfpathlineto{\pgfqpoint{6.215728in}{0.647820in}}%
\pgfpathlineto{\pgfqpoint{6.235021in}{0.645652in}}%
\pgfpathlineto{\pgfqpoint{6.263960in}{0.643757in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.813801in}{0.423614in}}{\pgfqpoint{2.469451in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947180,0.384178,0.363701}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823448in}{0.614752in}}%
\pgfpathlineto{\pgfqpoint{3.862033in}{0.616634in}}%
\pgfpathlineto{\pgfqpoint{3.896816in}{0.620504in}}%
\pgfpathlineto{\pgfqpoint{3.929557in}{0.626001in}}%
\pgfpathlineto{\pgfqpoint{3.968142in}{0.634867in}}%
\pgfpathlineto{\pgfqpoint{3.999023in}{0.643820in}}%
\pgfpathlineto{\pgfqpoint{4.035666in}{0.656562in}}%
\pgfpathlineto{\pgfqpoint{4.073963in}{0.672317in}}%
\pgfpathlineto{\pgfqpoint{4.107068in}{0.687861in}}%
\pgfpathlineto{\pgfqpoint{4.137108in}{0.703405in}}%
\pgfpathlineto{\pgfqpoint{4.164978in}{0.718949in}}%
\pgfpathlineto{\pgfqpoint{4.224537in}{0.755218in}}%
\pgfpathlineto{\pgfqpoint{4.283509in}{0.794078in}}%
\pgfpathlineto{\pgfqpoint{4.450457in}{0.907806in}}%
\pgfpathlineto{\pgfqpoint{4.498688in}{0.939146in}}%
\pgfpathlineto{\pgfqpoint{4.546920in}{0.969088in}}%
\pgfpathlineto{\pgfqpoint{4.595151in}{0.997360in}}%
\pgfpathlineto{\pgfqpoint{4.643382in}{1.023736in}}%
\pgfpathlineto{\pgfqpoint{4.691614in}{1.047992in}}%
\pgfpathlineto{\pgfqpoint{4.739845in}{1.069915in}}%
\pgfpathlineto{\pgfqpoint{4.778431in}{1.085611in}}%
\pgfpathlineto{\pgfqpoint{4.817016in}{1.099540in}}%
\pgfpathlineto{\pgfqpoint{4.855601in}{1.111586in}}%
\pgfpathlineto{\pgfqpoint{4.894186in}{1.121630in}}%
\pgfpathlineto{\pgfqpoint{4.932771in}{1.129566in}}%
\pgfpathlineto{\pgfqpoint{4.971356in}{1.135305in}}%
\pgfpathlineto{\pgfqpoint{5.009942in}{1.138776in}}%
\pgfpathlineto{\pgfqpoint{5.048527in}{1.139941in}}%
\pgfpathlineto{\pgfqpoint{5.087112in}{1.138776in}}%
\pgfpathlineto{\pgfqpoint{5.125697in}{1.135305in}}%
\pgfpathlineto{\pgfqpoint{5.164282in}{1.129566in}}%
\pgfpathlineto{\pgfqpoint{5.202867in}{1.121630in}}%
\pgfpathlineto{\pgfqpoint{5.241453in}{1.111586in}}%
\pgfpathlineto{\pgfqpoint{5.280038in}{1.099540in}}%
\pgfpathlineto{\pgfqpoint{5.318623in}{1.085611in}}%
\pgfpathlineto{\pgfqpoint{5.357208in}{1.069915in}}%
\pgfpathlineto{\pgfqpoint{5.405440in}{1.047992in}}%
\pgfpathlineto{\pgfqpoint{5.453671in}{1.023736in}}%
\pgfpathlineto{\pgfqpoint{5.501903in}{0.997360in}}%
\pgfpathlineto{\pgfqpoint{5.550134in}{0.969088in}}%
\pgfpathlineto{\pgfqpoint{5.598365in}{0.939146in}}%
\pgfpathlineto{\pgfqpoint{5.646597in}{0.907806in}}%
\pgfpathlineto{\pgfqpoint{5.813545in}{0.794078in}}%
\pgfpathlineto{\pgfqpoint{5.872517in}{0.755218in}}%
\pgfpathlineto{\pgfqpoint{5.905795in}{0.734493in}}%
\pgfpathlineto{\pgfqpoint{5.936600in}{0.716358in}}%
\pgfpathlineto{\pgfqpoint{5.964780in}{0.700814in}}%
\pgfpathlineto{\pgfqpoint{5.993863in}{0.685951in}}%
\pgfpathlineto{\pgfqpoint{6.032449in}{0.668244in}}%
\pgfpathlineto{\pgfqpoint{6.067776in}{0.654183in}}%
\pgfpathlineto{\pgfqpoint{6.099973in}{0.643202in}}%
\pgfpathlineto{\pgfqpoint{6.138558in}{0.632410in}}%
\pgfpathlineto{\pgfqpoint{6.169161in}{0.625685in}}%
\pgfpathlineto{\pgfqpoint{6.206082in}{0.619698in}}%
\pgfpathlineto{\pgfqpoint{6.244667in}{0.615927in}}%
\pgfpathlineto{\pgfqpoint{6.283252in}{0.614673in}}%
\pgfpathlineto{\pgfqpoint{6.283252in}{0.643398in}}%
\pgfpathlineto{\pgfqpoint{6.262599in}{0.643820in}}%
\pgfpathlineto{\pgfqpoint{6.235021in}{0.645652in}}%
\pgfpathlineto{\pgfqpoint{6.206082in}{0.649175in}}%
\pgfpathlineto{\pgfqpoint{6.177963in}{0.654183in}}%
\pgfpathlineto{\pgfqpoint{6.155314in}{0.659364in}}%
\pgfpathlineto{\pgfqpoint{6.128912in}{0.666682in}}%
\pgfpathlineto{\pgfqpoint{6.104010in}{0.674908in}}%
\pgfpathlineto{\pgfqpoint{6.080680in}{0.683737in}}%
\pgfpathlineto{\pgfqpoint{6.053086in}{0.695633in}}%
\pgfpathlineto{\pgfqpoint{6.031531in}{0.705996in}}%
\pgfpathlineto{\pgfqpoint{6.006956in}{0.718949in}}%
\pgfpathlineto{\pgfqpoint{5.980009in}{0.734493in}}%
\pgfpathlineto{\pgfqpoint{5.955134in}{0.750037in}}%
\pgfpathlineto{\pgfqpoint{5.928074in}{0.768171in}}%
\pgfpathlineto{\pgfqpoint{5.874975in}{0.807031in}}%
\pgfpathlineto{\pgfqpoint{5.822977in}{0.848482in}}%
\pgfpathlineto{\pgfqpoint{5.758637in}{0.902885in}}%
\pgfpathlineto{\pgfqpoint{5.540488in}{1.094367in}}%
\pgfpathlineto{\pgfqpoint{5.342105in}{1.265577in}}%
\pgfpathlineto{\pgfqpoint{5.304102in}{1.299256in}}%
\pgfpathlineto{\pgfqpoint{5.276038in}{1.325162in}}%
\pgfpathlineto{\pgfqpoint{5.254835in}{1.345887in}}%
\pgfpathlineto{\pgfqpoint{5.237654in}{1.364022in}}%
\pgfpathlineto{\pgfqpoint{5.224367in}{1.379566in}}%
\pgfpathlineto{\pgfqpoint{5.211103in}{1.397700in}}%
\pgfpathlineto{\pgfqpoint{5.203525in}{1.410654in}}%
\pgfpathlineto{\pgfqpoint{5.197786in}{1.423607in}}%
\pgfpathlineto{\pgfqpoint{5.194361in}{1.436560in}}%
\pgfpathlineto{\pgfqpoint{5.193348in}{1.449514in}}%
\pgfpathlineto{\pgfqpoint{5.195398in}{1.465057in}}%
\pgfpathlineto{\pgfqpoint{5.199903in}{1.478011in}}%
\pgfpathlineto{\pgfqpoint{5.208394in}{1.493555in}}%
\pgfpathlineto{\pgfqpoint{5.219872in}{1.509099in}}%
\pgfpathlineto{\pgfqpoint{5.236324in}{1.527233in}}%
\pgfpathlineto{\pgfqpoint{5.255460in}{1.545368in}}%
\pgfpathlineto{\pgfqpoint{5.283026in}{1.568684in}}%
\pgfpathlineto{\pgfqpoint{5.313014in}{1.592000in}}%
\pgfpathlineto{\pgfqpoint{5.362914in}{1.628269in}}%
\pgfpathlineto{\pgfqpoint{5.419037in}{1.667129in}}%
\pgfpathlineto{\pgfqpoint{5.720082in}{1.869200in}}%
\pgfpathlineto{\pgfqpoint{5.767735in}{1.900287in}}%
\pgfpathlineto{\pgfqpoint{5.804850in}{1.923603in}}%
\pgfpathlineto{\pgfqpoint{5.844160in}{1.946919in}}%
\pgfpathlineto{\pgfqpoint{5.872592in}{1.962463in}}%
\pgfpathlineto{\pgfqpoint{5.904771in}{1.978007in}}%
\pgfpathlineto{\pgfqpoint{5.923759in}{1.985779in}}%
\pgfpathlineto{\pgfqpoint{5.938489in}{1.990960in}}%
\pgfpathlineto{\pgfqpoint{5.966513in}{1.998732in}}%
\pgfpathlineto{\pgfqpoint{5.984217in}{2.002341in}}%
\pgfpathlineto{\pgfqpoint{6.003510in}{2.005338in}}%
\pgfpathlineto{\pgfqpoint{6.042095in}{2.009121in}}%
\pgfpathlineto{\pgfqpoint{6.090326in}{2.011171in}}%
\pgfpathlineto{\pgfqpoint{6.148204in}{2.011735in}}%
\pgfpathlineto{\pgfqpoint{6.283252in}{2.011326in}}%
\pgfpathlineto{\pgfqpoint{6.283252in}{2.020723in}}%
\pgfpathlineto{\pgfqpoint{6.215728in}{2.021156in}}%
\pgfpathlineto{\pgfqpoint{6.071034in}{2.023444in}}%
\pgfpathlineto{\pgfqpoint{6.013156in}{2.023055in}}%
\pgfpathlineto{\pgfqpoint{5.984217in}{2.021905in}}%
\pgfpathlineto{\pgfqpoint{5.952865in}{2.019458in}}%
\pgfpathlineto{\pgfqpoint{5.926339in}{2.016062in}}%
\pgfpathlineto{\pgfqpoint{5.902355in}{2.011686in}}%
\pgfpathlineto{\pgfqpoint{5.880735in}{2.006504in}}%
\pgfpathlineto{\pgfqpoint{5.862899in}{2.001323in}}%
\pgfpathlineto{\pgfqpoint{5.840000in}{1.993551in}}%
\pgfpathlineto{\pgfqpoint{5.813210in}{1.983188in}}%
\pgfpathlineto{\pgfqpoint{5.765056in}{1.962463in}}%
\pgfpathlineto{\pgfqpoint{5.627304in}{1.900488in}}%
\pgfpathlineto{\pgfqpoint{5.579073in}{1.880048in}}%
\pgfpathlineto{\pgfqpoint{5.540488in}{1.864553in}}%
\pgfpathlineto{\pgfqpoint{5.501903in}{1.849916in}}%
\pgfpathlineto{\pgfqpoint{5.463317in}{1.836206in}}%
\pgfpathlineto{\pgfqpoint{5.395793in}{1.814587in}}%
\pgfpathlineto{\pgfqpoint{5.347562in}{1.801106in}}%
\pgfpathlineto{\pgfqpoint{5.299330in}{1.789365in}}%
\pgfpathlineto{\pgfqpoint{5.251099in}{1.779463in}}%
\pgfpathlineto{\pgfqpoint{5.212514in}{1.772939in}}%
\pgfpathlineto{\pgfqpoint{5.164282in}{1.766615in}}%
\pgfpathlineto{\pgfqpoint{5.125697in}{1.763084in}}%
\pgfpathlineto{\pgfqpoint{5.087112in}{1.760946in}}%
\pgfpathlineto{\pgfqpoint{5.048527in}{1.760233in}}%
\pgfpathlineto{\pgfqpoint{5.009942in}{1.760946in}}%
\pgfpathlineto{\pgfqpoint{4.971356in}{1.763084in}}%
\pgfpathlineto{\pgfqpoint{4.932771in}{1.766615in}}%
\pgfpathlineto{\pgfqpoint{4.884540in}{1.772939in}}%
\pgfpathlineto{\pgfqpoint{4.845955in}{1.779463in}}%
\pgfpathlineto{\pgfqpoint{4.797723in}{1.789365in}}%
\pgfpathlineto{\pgfqpoint{4.749492in}{1.801106in}}%
\pgfpathlineto{\pgfqpoint{4.701260in}{1.814587in}}%
\pgfpathlineto{\pgfqpoint{4.633736in}{1.836206in}}%
\pgfpathlineto{\pgfqpoint{4.595151in}{1.849916in}}%
\pgfpathlineto{\pgfqpoint{4.556566in}{1.864553in}}%
\pgfpathlineto{\pgfqpoint{4.517981in}{1.880048in}}%
\pgfpathlineto{\pgfqpoint{4.469749in}{1.900488in}}%
\pgfpathlineto{\pgfqpoint{4.331997in}{1.962463in}}%
\pgfpathlineto{\pgfqpoint{4.283843in}{1.983188in}}%
\pgfpathlineto{\pgfqpoint{4.257053in}{1.993551in}}%
\pgfpathlineto{\pgfqpoint{4.234154in}{2.001323in}}%
\pgfpathlineto{\pgfqpoint{4.216318in}{2.006504in}}%
\pgfpathlineto{\pgfqpoint{4.194699in}{2.011686in}}%
\pgfpathlineto{\pgfqpoint{4.170714in}{2.016062in}}%
\pgfpathlineto{\pgfqpoint{4.144188in}{2.019458in}}%
\pgfpathlineto{\pgfqpoint{4.112836in}{2.021905in}}%
\pgfpathlineto{\pgfqpoint{4.083897in}{2.023055in}}%
\pgfpathlineto{\pgfqpoint{4.026020in}{2.023444in}}%
\pgfpathlineto{\pgfqpoint{3.881325in}{2.021156in}}%
\pgfpathlineto{\pgfqpoint{3.813801in}{2.020723in}}%
\pgfpathlineto{\pgfqpoint{3.813801in}{2.011326in}}%
\pgfpathlineto{\pgfqpoint{3.948849in}{2.011735in}}%
\pgfpathlineto{\pgfqpoint{4.006727in}{2.011171in}}%
\pgfpathlineto{\pgfqpoint{4.054959in}{2.009121in}}%
\pgfpathlineto{\pgfqpoint{4.093544in}{2.005338in}}%
\pgfpathlineto{\pgfqpoint{4.112836in}{2.002341in}}%
\pgfpathlineto{\pgfqpoint{4.130541in}{1.998732in}}%
\pgfpathlineto{\pgfqpoint{4.158564in}{1.990960in}}%
\pgfpathlineto{\pgfqpoint{4.173295in}{1.985779in}}%
\pgfpathlineto{\pgfqpoint{4.192283in}{1.978007in}}%
\pgfpathlineto{\pgfqpoint{4.224462in}{1.962463in}}%
\pgfpathlineto{\pgfqpoint{4.252893in}{1.946919in}}%
\pgfpathlineto{\pgfqpoint{4.292204in}{1.923603in}}%
\pgfpathlineto{\pgfqpoint{4.329318in}{1.900287in}}%
\pgfpathlineto{\pgfqpoint{4.376971in}{1.869200in}}%
\pgfpathlineto{\pgfqpoint{4.678017in}{1.667129in}}%
\pgfpathlineto{\pgfqpoint{4.734140in}{1.628269in}}%
\pgfpathlineto{\pgfqpoint{4.784040in}{1.592000in}}%
\pgfpathlineto{\pgfqpoint{4.814027in}{1.568684in}}%
\pgfpathlineto{\pgfqpoint{4.841594in}{1.545368in}}%
\pgfpathlineto{\pgfqpoint{4.860729in}{1.527233in}}%
\pgfpathlineto{\pgfqpoint{4.877182in}{1.509099in}}%
\pgfpathlineto{\pgfqpoint{4.888660in}{1.493555in}}%
\pgfpathlineto{\pgfqpoint{4.897151in}{1.478011in}}%
\pgfpathlineto{\pgfqpoint{4.901656in}{1.465057in}}%
\pgfpathlineto{\pgfqpoint{4.903705in}{1.449514in}}%
\pgfpathlineto{\pgfqpoint{4.902692in}{1.436560in}}%
\pgfpathlineto{\pgfqpoint{4.899268in}{1.423607in}}%
\pgfpathlineto{\pgfqpoint{4.893529in}{1.410654in}}%
\pgfpathlineto{\pgfqpoint{4.885951in}{1.397700in}}%
\pgfpathlineto{\pgfqpoint{4.872687in}{1.379566in}}%
\pgfpathlineto{\pgfqpoint{4.859400in}{1.364022in}}%
\pgfpathlineto{\pgfqpoint{4.842218in}{1.345887in}}%
\pgfpathlineto{\pgfqpoint{4.821015in}{1.325162in}}%
\pgfpathlineto{\pgfqpoint{4.792952in}{1.299256in}}%
\pgfpathlineto{\pgfqpoint{4.754948in}{1.265577in}}%
\pgfpathlineto{\pgfqpoint{4.556566in}{1.094367in}}%
\pgfpathlineto{\pgfqpoint{4.341410in}{0.905476in}}%
\pgfpathlineto{\pgfqpoint{4.280356in}{0.853663in}}%
\pgfpathlineto{\pgfqpoint{4.225442in}{0.809622in}}%
\pgfpathlineto{\pgfqpoint{4.194448in}{0.786306in}}%
\pgfpathlineto{\pgfqpoint{4.168979in}{0.768171in}}%
\pgfpathlineto{\pgfqpoint{4.141919in}{0.750037in}}%
\pgfpathlineto{\pgfqpoint{4.117045in}{0.734493in}}%
\pgfpathlineto{\pgfqpoint{4.090098in}{0.718949in}}%
\pgfpathlineto{\pgfqpoint{4.065522in}{0.705996in}}%
\pgfpathlineto{\pgfqpoint{4.043968in}{0.695633in}}%
\pgfpathlineto{\pgfqpoint{4.016373in}{0.683737in}}%
\pgfpathlineto{\pgfqpoint{3.993044in}{0.674908in}}%
\pgfpathlineto{\pgfqpoint{3.968142in}{0.666682in}}%
\pgfpathlineto{\pgfqpoint{3.941740in}{0.659364in}}%
\pgfpathlineto{\pgfqpoint{3.919090in}{0.654183in}}%
\pgfpathlineto{\pgfqpoint{3.890972in}{0.649175in}}%
\pgfpathlineto{\pgfqpoint{3.862033in}{0.645652in}}%
\pgfpathlineto{\pgfqpoint{3.834455in}{0.643820in}}%
\pgfpathlineto{\pgfqpoint{3.813801in}{0.643398in}}%
\pgfpathlineto{\pgfqpoint{3.813801in}{0.614673in}}%
\pgfpathlineto{\pgfqpoint{3.823448in}{0.614752in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.813801in}{0.423614in}}{\pgfqpoint{2.469451in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960949,0.418323,0.359630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823448in}{0.588786in}}%
\pgfpathlineto{\pgfqpoint{3.852386in}{0.589818in}}%
\pgfpathlineto{\pgfqpoint{3.890972in}{0.593125in}}%
\pgfpathlineto{\pgfqpoint{3.920727in}{0.597188in}}%
\pgfpathlineto{\pgfqpoint{3.958496in}{0.604242in}}%
\pgfpathlineto{\pgfqpoint{3.993662in}{0.612732in}}%
\pgfpathlineto{\pgfqpoint{4.026020in}{0.622140in}}%
\pgfpathlineto{\pgfqpoint{4.059440in}{0.633457in}}%
\pgfpathlineto{\pgfqpoint{4.093107in}{0.646411in}}%
\pgfpathlineto{\pgfqpoint{4.146115in}{0.669727in}}%
\pgfpathlineto{\pgfqpoint{4.203312in}{0.698224in}}%
\pgfpathlineto{\pgfqpoint{4.260790in}{0.729312in}}%
\pgfpathlineto{\pgfqpoint{4.411871in}{0.814060in}}%
\pgfpathlineto{\pgfqpoint{4.460103in}{0.839894in}}%
\pgfpathlineto{\pgfqpoint{4.508334in}{0.864463in}}%
\pgfpathlineto{\pgfqpoint{4.556566in}{0.887531in}}%
\pgfpathlineto{\pgfqpoint{4.604797in}{0.908929in}}%
\pgfpathlineto{\pgfqpoint{4.653029in}{0.928514in}}%
\pgfpathlineto{\pgfqpoint{4.701260in}{0.946177in}}%
\pgfpathlineto{\pgfqpoint{4.749492in}{0.961809in}}%
\pgfpathlineto{\pgfqpoint{4.788077in}{0.972784in}}%
\pgfpathlineto{\pgfqpoint{4.836308in}{0.984519in}}%
\pgfpathlineto{\pgfqpoint{4.874893in}{0.992263in}}%
\pgfpathlineto{\pgfqpoint{4.923125in}{0.999829in}}%
\pgfpathlineto{\pgfqpoint{4.961710in}{1.004152in}}%
\pgfpathlineto{\pgfqpoint{5.000295in}{1.006915in}}%
\pgfpathlineto{\pgfqpoint{5.038880in}{1.008103in}}%
\pgfpathlineto{\pgfqpoint{5.087112in}{1.007361in}}%
\pgfpathlineto{\pgfqpoint{5.135343in}{1.004152in}}%
\pgfpathlineto{\pgfqpoint{5.183575in}{0.998505in}}%
\pgfpathlineto{\pgfqpoint{5.231806in}{0.990466in}}%
\pgfpathlineto{\pgfqpoint{5.280038in}{0.980095in}}%
\pgfpathlineto{\pgfqpoint{5.328269in}{0.967469in}}%
\pgfpathlineto{\pgfqpoint{5.376501in}{0.952679in}}%
\pgfpathlineto{\pgfqpoint{5.424732in}{0.935817in}}%
\pgfpathlineto{\pgfqpoint{5.463317in}{0.920904in}}%
\pgfpathlineto{\pgfqpoint{5.511549in}{0.900579in}}%
\pgfpathlineto{\pgfqpoint{5.559780in}{0.878497in}}%
\pgfpathlineto{\pgfqpoint{5.608012in}{0.854804in}}%
\pgfpathlineto{\pgfqpoint{5.646597in}{0.834819in}}%
\pgfpathlineto{\pgfqpoint{5.694828in}{0.808769in}}%
\pgfpathlineto{\pgfqpoint{5.864573in}{0.713768in}}%
\pgfpathlineto{\pgfqpoint{5.903723in}{0.693042in}}%
\pgfpathlineto{\pgfqpoint{5.934712in}{0.677499in}}%
\pgfpathlineto{\pgfqpoint{5.967792in}{0.661955in}}%
\pgfpathlineto{\pgfqpoint{6.003946in}{0.646411in}}%
\pgfpathlineto{\pgfqpoint{6.037614in}{0.633457in}}%
\pgfpathlineto{\pgfqpoint{6.071034in}{0.622140in}}%
\pgfpathlineto{\pgfqpoint{6.093943in}{0.615323in}}%
\pgfpathlineto{\pgfqpoint{6.119265in}{0.608668in}}%
\pgfpathlineto{\pgfqpoint{6.147554in}{0.602370in}}%
\pgfpathlineto{\pgfqpoint{6.167497in}{0.598645in}}%
\pgfpathlineto{\pgfqpoint{6.194198in}{0.594598in}}%
\pgfpathlineto{\pgfqpoint{6.215728in}{0.592089in}}%
\pgfpathlineto{\pgfqpoint{6.244667in}{0.589818in}}%
\pgfpathlineto{\pgfqpoint{6.263960in}{0.588992in}}%
\pgfpathlineto{\pgfqpoint{6.283252in}{0.588717in}}%
\pgfpathlineto{\pgfqpoint{6.283252in}{0.614673in}}%
\pgfpathlineto{\pgfqpoint{6.244667in}{0.615927in}}%
\pgfpathlineto{\pgfqpoint{6.206082in}{0.619698in}}%
\pgfpathlineto{\pgfqpoint{6.169161in}{0.625685in}}%
\pgfpathlineto{\pgfqpoint{6.138558in}{0.632410in}}%
\pgfpathlineto{\pgfqpoint{6.099973in}{0.643202in}}%
\pgfpathlineto{\pgfqpoint{6.067776in}{0.654183in}}%
\pgfpathlineto{\pgfqpoint{6.032449in}{0.668244in}}%
\pgfpathlineto{\pgfqpoint{5.993863in}{0.685951in}}%
\pgfpathlineto{\pgfqpoint{5.964780in}{0.700814in}}%
\pgfpathlineto{\pgfqpoint{5.936600in}{0.716358in}}%
\pgfpathlineto{\pgfqpoint{5.905795in}{0.734493in}}%
\pgfpathlineto{\pgfqpoint{5.872517in}{0.755218in}}%
\pgfpathlineto{\pgfqpoint{5.813545in}{0.794078in}}%
\pgfpathlineto{\pgfqpoint{5.646597in}{0.907806in}}%
\pgfpathlineto{\pgfqpoint{5.588719in}{0.945258in}}%
\pgfpathlineto{\pgfqpoint{5.540488in}{0.974882in}}%
\pgfpathlineto{\pgfqpoint{5.492256in}{1.002794in}}%
\pgfpathlineto{\pgfqpoint{5.444025in}{1.028764in}}%
\pgfpathlineto{\pgfqpoint{5.395793in}{1.052572in}}%
\pgfpathlineto{\pgfqpoint{5.347562in}{1.073995in}}%
\pgfpathlineto{\pgfqpoint{5.308977in}{1.089262in}}%
\pgfpathlineto{\pgfqpoint{5.270391in}{1.102733in}}%
\pgfpathlineto{\pgfqpoint{5.231806in}{1.114289in}}%
\pgfpathlineto{\pgfqpoint{5.193221in}{1.123815in}}%
\pgfpathlineto{\pgfqpoint{5.154636in}{1.131209in}}%
\pgfpathlineto{\pgfqpoint{5.116051in}{1.136387in}}%
\pgfpathlineto{\pgfqpoint{5.077466in}{1.139286in}}%
\pgfpathlineto{\pgfqpoint{5.038880in}{1.139868in}}%
\pgfpathlineto{\pgfqpoint{5.000295in}{1.138124in}}%
\pgfpathlineto{\pgfqpoint{4.961710in}{1.134080in}}%
\pgfpathlineto{\pgfqpoint{4.923125in}{1.127784in}}%
\pgfpathlineto{\pgfqpoint{4.884540in}{1.119313in}}%
\pgfpathlineto{\pgfqpoint{4.845955in}{1.108759in}}%
\pgfpathlineto{\pgfqpoint{4.807369in}{1.096231in}}%
\pgfpathlineto{\pgfqpoint{4.768784in}{1.081846in}}%
\pgfpathlineto{\pgfqpoint{4.720553in}{1.061441in}}%
\pgfpathlineto{\pgfqpoint{4.681968in}{1.043322in}}%
\pgfpathlineto{\pgfqpoint{4.633736in}{1.018623in}}%
\pgfpathlineto{\pgfqpoint{4.585505in}{0.991850in}}%
\pgfpathlineto{\pgfqpoint{4.537273in}{0.963225in}}%
\pgfpathlineto{\pgfqpoint{4.489042in}{0.932983in}}%
\pgfpathlineto{\pgfqpoint{4.440810in}{0.901399in}}%
\pgfpathlineto{\pgfqpoint{4.291166in}{0.799259in}}%
\pgfpathlineto{\pgfqpoint{4.232613in}{0.760400in}}%
\pgfpathlineto{\pgfqpoint{4.178287in}{0.726721in}}%
\pgfpathlineto{\pgfqpoint{4.127372in}{0.698224in}}%
\pgfpathlineto{\pgfqpoint{4.085414in}{0.677499in}}%
\pgfpathlineto{\pgfqpoint{4.045312in}{0.660301in}}%
\pgfpathlineto{\pgfqpoint{4.006727in}{0.646301in}}%
\pgfpathlineto{\pgfqpoint{3.968142in}{0.634867in}}%
\pgfpathlineto{\pgfqpoint{3.929557in}{0.626001in}}%
\pgfpathlineto{\pgfqpoint{3.890972in}{0.619698in}}%
\pgfpathlineto{\pgfqpoint{3.852386in}{0.615927in}}%
\pgfpathlineto{\pgfqpoint{3.813801in}{0.614673in}}%
\pgfpathlineto{\pgfqpoint{3.813801in}{0.588717in}}%
\pgfpathlineto{\pgfqpoint{3.823448in}{0.588786in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.038880in}{1.760278in}}%
\pgfpathlineto{\pgfqpoint{5.077466in}{1.760635in}}%
\pgfpathlineto{\pgfqpoint{5.116051in}{1.762416in}}%
\pgfpathlineto{\pgfqpoint{5.164282in}{1.766615in}}%
\pgfpathlineto{\pgfqpoint{5.202867in}{1.771508in}}%
\pgfpathlineto{\pgfqpoint{5.241453in}{1.777713in}}%
\pgfpathlineto{\pgfqpoint{5.289684in}{1.787234in}}%
\pgfpathlineto{\pgfqpoint{5.337916in}{1.798615in}}%
\pgfpathlineto{\pgfqpoint{5.386147in}{1.811756in}}%
\pgfpathlineto{\pgfqpoint{5.453671in}{1.832931in}}%
\pgfpathlineto{\pgfqpoint{5.492256in}{1.846401in}}%
\pgfpathlineto{\pgfqpoint{5.530841in}{1.860810in}}%
\pgfpathlineto{\pgfqpoint{5.579073in}{1.880048in}}%
\pgfpathlineto{\pgfqpoint{5.627304in}{1.900488in}}%
\pgfpathlineto{\pgfqpoint{5.765056in}{1.962463in}}%
\pgfpathlineto{\pgfqpoint{5.813210in}{1.983188in}}%
\pgfpathlineto{\pgfqpoint{5.840000in}{1.993551in}}%
\pgfpathlineto{\pgfqpoint{5.862899in}{2.001323in}}%
\pgfpathlineto{\pgfqpoint{5.880735in}{2.006504in}}%
\pgfpathlineto{\pgfqpoint{5.902355in}{2.011686in}}%
\pgfpathlineto{\pgfqpoint{5.926339in}{2.016062in}}%
\pgfpathlineto{\pgfqpoint{5.952865in}{2.019458in}}%
\pgfpathlineto{\pgfqpoint{5.984217in}{2.021905in}}%
\pgfpathlineto{\pgfqpoint{6.013156in}{2.023055in}}%
\pgfpathlineto{\pgfqpoint{6.071034in}{2.023444in}}%
\pgfpathlineto{\pgfqpoint{6.215728in}{2.021156in}}%
\pgfpathlineto{\pgfqpoint{6.283252in}{2.020723in}}%
\pgfpathlineto{\pgfqpoint{6.283252in}{2.029537in}}%
\pgfpathlineto{\pgfqpoint{6.196436in}{2.030531in}}%
\pgfpathlineto{\pgfqpoint{6.032449in}{2.035706in}}%
\pgfpathlineto{\pgfqpoint{5.974571in}{2.036680in}}%
\pgfpathlineto{\pgfqpoint{5.945632in}{2.036434in}}%
\pgfpathlineto{\pgfqpoint{5.916693in}{2.035440in}}%
\pgfpathlineto{\pgfqpoint{5.887754in}{2.033453in}}%
\pgfpathlineto{\pgfqpoint{5.868462in}{2.031472in}}%
\pgfpathlineto{\pgfqpoint{5.829876in}{2.025693in}}%
\pgfpathlineto{\pgfqpoint{5.788823in}{2.016867in}}%
\pgfpathlineto{\pgfqpoint{5.740996in}{2.003914in}}%
\pgfpathlineto{\pgfqpoint{5.617658in}{1.967396in}}%
\pgfpathlineto{\pgfqpoint{5.559780in}{1.951721in}}%
\pgfpathlineto{\pgfqpoint{5.521195in}{1.942183in}}%
\pgfpathlineto{\pgfqpoint{5.482610in}{1.933435in}}%
\pgfpathlineto{\pgfqpoint{5.444025in}{1.925499in}}%
\pgfpathlineto{\pgfqpoint{5.405440in}{1.918377in}}%
\pgfpathlineto{\pgfqpoint{5.366854in}{1.912055in}}%
\pgfpathlineto{\pgfqpoint{5.318623in}{1.905263in}}%
\pgfpathlineto{\pgfqpoint{5.280038in}{1.900688in}}%
\pgfpathlineto{\pgfqpoint{5.231806in}{1.896014in}}%
\pgfpathlineto{\pgfqpoint{5.193221in}{1.893089in}}%
\pgfpathlineto{\pgfqpoint{5.144990in}{1.890421in}}%
\pgfpathlineto{\pgfqpoint{5.096758in}{1.888830in}}%
\pgfpathlineto{\pgfqpoint{5.048527in}{1.888301in}}%
\pgfpathlineto{\pgfqpoint{5.000295in}{1.888830in}}%
\pgfpathlineto{\pgfqpoint{4.952064in}{1.890421in}}%
\pgfpathlineto{\pgfqpoint{4.903832in}{1.893089in}}%
\pgfpathlineto{\pgfqpoint{4.865247in}{1.896014in}}%
\pgfpathlineto{\pgfqpoint{4.817016in}{1.900688in}}%
\pgfpathlineto{\pgfqpoint{4.778431in}{1.905263in}}%
\pgfpathlineto{\pgfqpoint{4.730199in}{1.912055in}}%
\pgfpathlineto{\pgfqpoint{4.691614in}{1.918377in}}%
\pgfpathlineto{\pgfqpoint{4.653029in}{1.925499in}}%
\pgfpathlineto{\pgfqpoint{4.614444in}{1.933435in}}%
\pgfpathlineto{\pgfqpoint{4.575858in}{1.942183in}}%
\pgfpathlineto{\pgfqpoint{4.537273in}{1.951721in}}%
\pgfpathlineto{\pgfqpoint{4.479395in}{1.967396in}}%
\pgfpathlineto{\pgfqpoint{4.356058in}{2.003914in}}%
\pgfpathlineto{\pgfqpoint{4.308230in}{2.016867in}}%
\pgfpathlineto{\pgfqpoint{4.267177in}{2.025693in}}%
\pgfpathlineto{\pgfqpoint{4.228592in}{2.031472in}}%
\pgfpathlineto{\pgfqpoint{4.209299in}{2.033453in}}%
\pgfpathlineto{\pgfqpoint{4.180360in}{2.035440in}}%
\pgfpathlineto{\pgfqpoint{4.151422in}{2.036434in}}%
\pgfpathlineto{\pgfqpoint{4.122483in}{2.036680in}}%
\pgfpathlineto{\pgfqpoint{4.064605in}{2.035706in}}%
\pgfpathlineto{\pgfqpoint{3.900618in}{2.030531in}}%
\pgfpathlineto{\pgfqpoint{3.813801in}{2.029537in}}%
\pgfpathlineto{\pgfqpoint{3.813801in}{2.020723in}}%
\pgfpathlineto{\pgfqpoint{3.881325in}{2.021156in}}%
\pgfpathlineto{\pgfqpoint{4.026020in}{2.023444in}}%
\pgfpathlineto{\pgfqpoint{4.083897in}{2.023055in}}%
\pgfpathlineto{\pgfqpoint{4.112836in}{2.021905in}}%
\pgfpathlineto{\pgfqpoint{4.144188in}{2.019458in}}%
\pgfpathlineto{\pgfqpoint{4.170714in}{2.016062in}}%
\pgfpathlineto{\pgfqpoint{4.194699in}{2.011686in}}%
\pgfpathlineto{\pgfqpoint{4.216318in}{2.006504in}}%
\pgfpathlineto{\pgfqpoint{4.234154in}{2.001323in}}%
\pgfpathlineto{\pgfqpoint{4.257053in}{1.993551in}}%
\pgfpathlineto{\pgfqpoint{4.283843in}{1.983188in}}%
\pgfpathlineto{\pgfqpoint{4.331997in}{1.962463in}}%
\pgfpathlineto{\pgfqpoint{4.469749in}{1.900488in}}%
\pgfpathlineto{\pgfqpoint{4.517981in}{1.880048in}}%
\pgfpathlineto{\pgfqpoint{4.556566in}{1.864553in}}%
\pgfpathlineto{\pgfqpoint{4.595151in}{1.849916in}}%
\pgfpathlineto{\pgfqpoint{4.633736in}{1.836206in}}%
\pgfpathlineto{\pgfqpoint{4.701260in}{1.814587in}}%
\pgfpathlineto{\pgfqpoint{4.749492in}{1.801106in}}%
\pgfpathlineto{\pgfqpoint{4.788077in}{1.791571in}}%
\pgfpathlineto{\pgfqpoint{4.836308in}{1.781293in}}%
\pgfpathlineto{\pgfqpoint{4.874893in}{1.774450in}}%
\pgfpathlineto{\pgfqpoint{4.923125in}{1.767714in}}%
\pgfpathlineto{\pgfqpoint{4.961710in}{1.763835in}}%
\pgfpathlineto{\pgfqpoint{5.000295in}{1.761347in}}%
\pgfpathlineto{\pgfqpoint{5.038880in}{1.760278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.813801in}{0.423614in}}{\pgfqpoint{2.469451in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969680,0.446936,0.360311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823448in}{0.564942in}}%
\pgfpathlineto{\pgfqpoint{3.852386in}{0.565853in}}%
\pgfpathlineto{\pgfqpoint{3.890102in}{0.568691in}}%
\pgfpathlineto{\pgfqpoint{3.919910in}{0.572246in}}%
\pgfpathlineto{\pgfqpoint{3.948849in}{0.576808in}}%
\pgfpathlineto{\pgfqpoint{3.985861in}{0.584235in}}%
\pgfpathlineto{\pgfqpoint{4.016373in}{0.591668in}}%
\pgfpathlineto{\pgfqpoint{4.045312in}{0.599795in}}%
\pgfpathlineto{\pgfqpoint{4.083897in}{0.612188in}}%
\pgfpathlineto{\pgfqpoint{4.134423in}{0.630867in}}%
\pgfpathlineto{\pgfqpoint{4.196087in}{0.656773in}}%
\pgfpathlineto{\pgfqpoint{4.252805in}{0.682680in}}%
\pgfpathlineto{\pgfqpoint{4.392579in}{0.748562in}}%
\pgfpathlineto{\pgfqpoint{4.440810in}{0.770249in}}%
\pgfpathlineto{\pgfqpoint{4.489042in}{0.790832in}}%
\pgfpathlineto{\pgfqpoint{4.537273in}{0.810108in}}%
\pgfpathlineto{\pgfqpoint{4.585505in}{0.827945in}}%
\pgfpathlineto{\pgfqpoint{4.633736in}{0.844253in}}%
\pgfpathlineto{\pgfqpoint{4.681968in}{0.858956in}}%
\pgfpathlineto{\pgfqpoint{4.730199in}{0.872001in}}%
\pgfpathlineto{\pgfqpoint{4.778431in}{0.883331in}}%
\pgfpathlineto{\pgfqpoint{4.826662in}{0.892895in}}%
\pgfpathlineto{\pgfqpoint{4.865247in}{0.899245in}}%
\pgfpathlineto{\pgfqpoint{4.903832in}{0.904415in}}%
\pgfpathlineto{\pgfqpoint{4.952064in}{0.909190in}}%
\pgfpathlineto{\pgfqpoint{5.000295in}{0.912066in}}%
\pgfpathlineto{\pgfqpoint{5.038880in}{0.912987in}}%
\pgfpathlineto{\pgfqpoint{5.087112in}{0.912411in}}%
\pgfpathlineto{\pgfqpoint{5.135343in}{0.909917in}}%
\pgfpathlineto{\pgfqpoint{5.193221in}{0.904415in}}%
\pgfpathlineto{\pgfqpoint{5.241453in}{0.897766in}}%
\pgfpathlineto{\pgfqpoint{5.289684in}{0.889284in}}%
\pgfpathlineto{\pgfqpoint{5.337916in}{0.879008in}}%
\pgfpathlineto{\pgfqpoint{5.386147in}{0.866986in}}%
\pgfpathlineto{\pgfqpoint{5.444025in}{0.850330in}}%
\pgfpathlineto{\pgfqpoint{5.482610in}{0.837918in}}%
\pgfpathlineto{\pgfqpoint{5.530841in}{0.820991in}}%
\pgfpathlineto{\pgfqpoint{5.579073in}{0.802564in}}%
\pgfpathlineto{\pgfqpoint{5.627304in}{0.782747in}}%
\pgfpathlineto{\pgfqpoint{5.714121in}{0.744115in}}%
\pgfpathlineto{\pgfqpoint{5.877900in}{0.667136in}}%
\pgfpathlineto{\pgfqpoint{5.912778in}{0.651592in}}%
\pgfpathlineto{\pgfqpoint{5.949694in}{0.636048in}}%
\pgfpathlineto{\pgfqpoint{5.984217in}{0.622570in}}%
\pgfpathlineto{\pgfqpoint{6.019185in}{0.610142in}}%
\pgfpathlineto{\pgfqpoint{6.051741in}{0.599795in}}%
\pgfpathlineto{\pgfqpoint{6.080680in}{0.591668in}}%
\pgfpathlineto{\pgfqpoint{6.128912in}{0.580458in}}%
\pgfpathlineto{\pgfqpoint{6.177143in}{0.572246in}}%
\pgfpathlineto{\pgfqpoint{6.225374in}{0.567072in}}%
\pgfpathlineto{\pgfqpoint{6.273606in}{0.564942in}}%
\pgfpathlineto{\pgfqpoint{6.283252in}{0.564881in}}%
\pgfpathlineto{\pgfqpoint{6.283252in}{0.588717in}}%
\pgfpathlineto{\pgfqpoint{6.252670in}{0.589416in}}%
\pgfpathlineto{\pgfqpoint{6.215728in}{0.592089in}}%
\pgfpathlineto{\pgfqpoint{6.177143in}{0.597055in}}%
\pgfpathlineto{\pgfqpoint{6.148204in}{0.602236in}}%
\pgfpathlineto{\pgfqpoint{6.113364in}{0.610142in}}%
\pgfpathlineto{\pgfqpoint{6.080680in}{0.619173in}}%
\pgfpathlineto{\pgfqpoint{6.044869in}{0.630867in}}%
\pgfpathlineto{\pgfqpoint{6.010381in}{0.643820in}}%
\pgfpathlineto{\pgfqpoint{5.984217in}{0.654695in}}%
\pgfpathlineto{\pgfqpoint{5.956481in}{0.667136in}}%
\pgfpathlineto{\pgfqpoint{5.924187in}{0.682680in}}%
\pgfpathlineto{\pgfqpoint{5.893741in}{0.698224in}}%
\pgfpathlineto{\pgfqpoint{5.836263in}{0.729312in}}%
\pgfpathlineto{\pgfqpoint{5.675536in}{0.819314in}}%
\pgfpathlineto{\pgfqpoint{5.627304in}{0.844918in}}%
\pgfpathlineto{\pgfqpoint{5.579073in}{0.869201in}}%
\pgfpathlineto{\pgfqpoint{5.530841in}{0.891950in}}%
\pgfpathlineto{\pgfqpoint{5.482610in}{0.912993in}}%
\pgfpathlineto{\pgfqpoint{5.434378in}{0.932205in}}%
\pgfpathlineto{\pgfqpoint{5.386147in}{0.949468in}}%
\pgfpathlineto{\pgfqpoint{5.337916in}{0.964682in}}%
\pgfpathlineto{\pgfqpoint{5.299330in}{0.975310in}}%
\pgfpathlineto{\pgfqpoint{5.251099in}{0.986594in}}%
\pgfpathlineto{\pgfqpoint{5.212514in}{0.993965in}}%
\pgfpathlineto{\pgfqpoint{5.173929in}{0.999829in}}%
\pgfpathlineto{\pgfqpoint{5.125697in}{1.004991in}}%
\pgfpathlineto{\pgfqpoint{5.077466in}{1.007707in}}%
\pgfpathlineto{\pgfqpoint{5.038880in}{1.008103in}}%
\pgfpathlineto{\pgfqpoint{5.000295in}{1.006915in}}%
\pgfpathlineto{\pgfqpoint{4.952064in}{1.003218in}}%
\pgfpathlineto{\pgfqpoint{4.913479in}{0.998505in}}%
\pgfpathlineto{\pgfqpoint{4.865247in}{0.990466in}}%
\pgfpathlineto{\pgfqpoint{4.826662in}{0.982353in}}%
\pgfpathlineto{\pgfqpoint{4.778431in}{0.970170in}}%
\pgfpathlineto{\pgfqpoint{4.730199in}{0.955807in}}%
\pgfpathlineto{\pgfqpoint{4.681968in}{0.939349in}}%
\pgfpathlineto{\pgfqpoint{4.643382in}{0.924749in}}%
\pgfpathlineto{\pgfqpoint{4.595151in}{0.904790in}}%
\pgfpathlineto{\pgfqpoint{4.546920in}{0.883048in}}%
\pgfpathlineto{\pgfqpoint{4.498688in}{0.859663in}}%
\pgfpathlineto{\pgfqpoint{4.460103in}{0.839894in}}%
\pgfpathlineto{\pgfqpoint{4.411871in}{0.814060in}}%
\pgfpathlineto{\pgfqpoint{4.260790in}{0.729312in}}%
\pgfpathlineto{\pgfqpoint{4.213154in}{0.703405in}}%
\pgfpathlineto{\pgfqpoint{4.162341in}{0.677499in}}%
\pgfpathlineto{\pgfqpoint{4.117612in}{0.656773in}}%
\pgfpathlineto{\pgfqpoint{4.080103in}{0.641229in}}%
\pgfpathlineto{\pgfqpoint{4.044725in}{0.628276in}}%
\pgfpathlineto{\pgfqpoint{4.006727in}{0.616341in}}%
\pgfpathlineto{\pgfqpoint{3.968142in}{0.606386in}}%
\pgfpathlineto{\pgfqpoint{3.929557in}{0.598645in}}%
\pgfpathlineto{\pgfqpoint{3.890972in}{0.593125in}}%
\pgfpathlineto{\pgfqpoint{3.852386in}{0.589818in}}%
\pgfpathlineto{\pgfqpoint{3.813801in}{0.588717in}}%
\pgfpathlineto{\pgfqpoint{3.813801in}{0.564881in}}%
\pgfpathlineto{\pgfqpoint{3.823448in}{0.564942in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.971356in}{1.889657in}}%
\pgfpathlineto{\pgfqpoint{5.019588in}{1.888491in}}%
\pgfpathlineto{\pgfqpoint{5.077466in}{1.888491in}}%
\pgfpathlineto{\pgfqpoint{5.125697in}{1.889657in}}%
\pgfpathlineto{\pgfqpoint{5.173929in}{1.891891in}}%
\pgfpathlineto{\pgfqpoint{5.231806in}{1.896014in}}%
\pgfpathlineto{\pgfqpoint{5.280038in}{1.900688in}}%
\pgfpathlineto{\pgfqpoint{5.328269in}{1.906523in}}%
\pgfpathlineto{\pgfqpoint{5.376501in}{1.913562in}}%
\pgfpathlineto{\pgfqpoint{5.415086in}{1.920080in}}%
\pgfpathlineto{\pgfqpoint{5.453671in}{1.927406in}}%
\pgfpathlineto{\pgfqpoint{5.521195in}{1.942183in}}%
\pgfpathlineto{\pgfqpoint{5.559780in}{1.951721in}}%
\pgfpathlineto{\pgfqpoint{5.608012in}{1.964680in}}%
\pgfpathlineto{\pgfqpoint{5.740996in}{2.003914in}}%
\pgfpathlineto{\pgfqpoint{5.778540in}{2.014276in}}%
\pgfpathlineto{\pgfqpoint{5.824187in}{2.024639in}}%
\pgfpathlineto{\pgfqpoint{5.849169in}{2.028896in}}%
\pgfpathlineto{\pgfqpoint{5.868462in}{2.031472in}}%
\pgfpathlineto{\pgfqpoint{5.887754in}{2.033453in}}%
\pgfpathlineto{\pgfqpoint{5.916693in}{2.035440in}}%
\pgfpathlineto{\pgfqpoint{5.945632in}{2.036434in}}%
\pgfpathlineto{\pgfqpoint{5.974571in}{2.036680in}}%
\pgfpathlineto{\pgfqpoint{6.032449in}{2.035706in}}%
\pgfpathlineto{\pgfqpoint{6.196436in}{2.030531in}}%
\pgfpathlineto{\pgfqpoint{6.283252in}{2.029537in}}%
\pgfpathlineto{\pgfqpoint{6.283252in}{2.038121in}}%
\pgfpathlineto{\pgfqpoint{6.225374in}{2.038667in}}%
\pgfpathlineto{\pgfqpoint{6.157850in}{2.040605in}}%
\pgfpathlineto{\pgfqpoint{5.984217in}{2.049167in}}%
\pgfpathlineto{\pgfqpoint{5.935986in}{2.051053in}}%
\pgfpathlineto{\pgfqpoint{5.878108in}{2.051795in}}%
\pgfpathlineto{\pgfqpoint{5.829876in}{2.050481in}}%
\pgfpathlineto{\pgfqpoint{5.791291in}{2.047820in}}%
\pgfpathlineto{\pgfqpoint{5.745551in}{2.042773in}}%
\pgfpathlineto{\pgfqpoint{5.704475in}{2.036797in}}%
\pgfpathlineto{\pgfqpoint{5.588719in}{2.017502in}}%
\pgfpathlineto{\pgfqpoint{5.530841in}{2.008648in}}%
\pgfpathlineto{\pgfqpoint{5.463317in}{1.999839in}}%
\pgfpathlineto{\pgfqpoint{5.395793in}{1.992771in}}%
\pgfpathlineto{\pgfqpoint{5.318623in}{1.986688in}}%
\pgfpathlineto{\pgfqpoint{5.231806in}{1.982062in}}%
\pgfpathlineto{\pgfqpoint{5.144990in}{1.979411in}}%
\pgfpathlineto{\pgfqpoint{5.048527in}{1.978440in}}%
\pgfpathlineto{\pgfqpoint{4.952064in}{1.979411in}}%
\pgfpathlineto{\pgfqpoint{4.865247in}{1.982062in}}%
\pgfpathlineto{\pgfqpoint{4.778431in}{1.986688in}}%
\pgfpathlineto{\pgfqpoint{4.701260in}{1.992771in}}%
\pgfpathlineto{\pgfqpoint{4.633736in}{1.999839in}}%
\pgfpathlineto{\pgfqpoint{4.566212in}{2.008648in}}%
\pgfpathlineto{\pgfqpoint{4.508334in}{2.017502in}}%
\pgfpathlineto{\pgfqpoint{4.392579in}{2.036797in}}%
\pgfpathlineto{\pgfqpoint{4.351503in}{2.042773in}}%
\pgfpathlineto{\pgfqpoint{4.305762in}{2.047820in}}%
\pgfpathlineto{\pgfqpoint{4.267177in}{2.050481in}}%
\pgfpathlineto{\pgfqpoint{4.218946in}{2.051795in}}%
\pgfpathlineto{\pgfqpoint{4.161068in}{2.051053in}}%
\pgfpathlineto{\pgfqpoint{4.112836in}{2.049167in}}%
\pgfpathlineto{\pgfqpoint{3.939203in}{2.040605in}}%
\pgfpathlineto{\pgfqpoint{3.871679in}{2.038667in}}%
\pgfpathlineto{\pgfqpoint{3.813801in}{2.038121in}}%
\pgfpathlineto{\pgfqpoint{3.813801in}{2.029537in}}%
\pgfpathlineto{\pgfqpoint{3.900618in}{2.030531in}}%
\pgfpathlineto{\pgfqpoint{4.064605in}{2.035706in}}%
\pgfpathlineto{\pgfqpoint{4.122483in}{2.036680in}}%
\pgfpathlineto{\pgfqpoint{4.161068in}{2.036196in}}%
\pgfpathlineto{\pgfqpoint{4.188384in}{2.035001in}}%
\pgfpathlineto{\pgfqpoint{4.218946in}{2.032543in}}%
\pgfpathlineto{\pgfqpoint{4.238238in}{2.030265in}}%
\pgfpathlineto{\pgfqpoint{4.272867in}{2.024639in}}%
\pgfpathlineto{\pgfqpoint{4.308230in}{2.016867in}}%
\pgfpathlineto{\pgfqpoint{4.347044in}{2.006504in}}%
\pgfpathlineto{\pgfqpoint{4.460103in}{1.972935in}}%
\pgfpathlineto{\pgfqpoint{4.527627in}{1.954225in}}%
\pgfpathlineto{\pgfqpoint{4.595151in}{1.937707in}}%
\pgfpathlineto{\pgfqpoint{4.662675in}{1.923644in}}%
\pgfpathlineto{\pgfqpoint{4.701260in}{1.916720in}}%
\pgfpathlineto{\pgfqpoint{4.739845in}{1.910601in}}%
\pgfpathlineto{\pgfqpoint{4.778431in}{1.905263in}}%
\pgfpathlineto{\pgfqpoint{4.817016in}{1.900688in}}%
\pgfpathlineto{\pgfqpoint{4.894186in}{1.893753in}}%
\pgfpathlineto{\pgfqpoint{4.971356in}{1.889657in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.813801in}{0.423614in}}{\pgfqpoint{2.469451in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978210,0.483612,0.366025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823448in}{0.542686in}}%
\pgfpathlineto{\pgfqpoint{3.852386in}{0.543500in}}%
\pgfpathlineto{\pgfqpoint{3.882417in}{0.545375in}}%
\pgfpathlineto{\pgfqpoint{3.919910in}{0.549177in}}%
\pgfpathlineto{\pgfqpoint{3.948849in}{0.553220in}}%
\pgfpathlineto{\pgfqpoint{3.977788in}{0.558219in}}%
\pgfpathlineto{\pgfqpoint{4.006727in}{0.564158in}}%
\pgfpathlineto{\pgfqpoint{4.036751in}{0.571282in}}%
\pgfpathlineto{\pgfqpoint{4.074251in}{0.581488in}}%
\pgfpathlineto{\pgfqpoint{4.124327in}{0.597188in}}%
\pgfpathlineto{\pgfqpoint{4.182586in}{0.617914in}}%
\pgfpathlineto{\pgfqpoint{4.236232in}{0.638639in}}%
\pgfpathlineto{\pgfqpoint{4.382933in}{0.697271in}}%
\pgfpathlineto{\pgfqpoint{4.431164in}{0.715585in}}%
\pgfpathlineto{\pgfqpoint{4.479395in}{0.732916in}}%
\pgfpathlineto{\pgfqpoint{4.527627in}{0.749103in}}%
\pgfpathlineto{\pgfqpoint{4.575858in}{0.764047in}}%
\pgfpathlineto{\pgfqpoint{4.624090in}{0.777687in}}%
\pgfpathlineto{\pgfqpoint{4.672321in}{0.789981in}}%
\pgfpathlineto{\pgfqpoint{4.720553in}{0.800895in}}%
\pgfpathlineto{\pgfqpoint{4.768784in}{0.810397in}}%
\pgfpathlineto{\pgfqpoint{4.817016in}{0.818457in}}%
\pgfpathlineto{\pgfqpoint{4.855601in}{0.823846in}}%
\pgfpathlineto{\pgfqpoint{4.903832in}{0.829235in}}%
\pgfpathlineto{\pgfqpoint{4.952064in}{0.833102in}}%
\pgfpathlineto{\pgfqpoint{4.990649in}{0.835090in}}%
\pgfpathlineto{\pgfqpoint{5.038880in}{0.836179in}}%
\pgfpathlineto{\pgfqpoint{5.087112in}{0.835711in}}%
\pgfpathlineto{\pgfqpoint{5.135343in}{0.833693in}}%
\pgfpathlineto{\pgfqpoint{5.193221in}{0.829235in}}%
\pgfpathlineto{\pgfqpoint{5.241453in}{0.823846in}}%
\pgfpathlineto{\pgfqpoint{5.289684in}{0.816961in}}%
\pgfpathlineto{\pgfqpoint{5.347562in}{0.806767in}}%
\pgfpathlineto{\pgfqpoint{5.395793in}{0.796695in}}%
\pgfpathlineto{\pgfqpoint{5.453671in}{0.782768in}}%
\pgfpathlineto{\pgfqpoint{5.492256in}{0.772391in}}%
\pgfpathlineto{\pgfqpoint{5.540488in}{0.758222in}}%
\pgfpathlineto{\pgfqpoint{5.588719in}{0.742773in}}%
\pgfpathlineto{\pgfqpoint{5.636951in}{0.726114in}}%
\pgfpathlineto{\pgfqpoint{5.723767in}{0.693509in}}%
\pgfpathlineto{\pgfqpoint{5.893977in}{0.625685in}}%
\pgfpathlineto{\pgfqpoint{5.964925in}{0.599825in}}%
\pgfpathlineto{\pgfqpoint{5.996640in}{0.589416in}}%
\pgfpathlineto{\pgfqpoint{6.031299in}{0.579054in}}%
\pgfpathlineto{\pgfqpoint{6.061387in}{0.571006in}}%
\pgfpathlineto{\pgfqpoint{6.090326in}{0.564158in}}%
\pgfpathlineto{\pgfqpoint{6.138558in}{0.554783in}}%
\pgfpathlineto{\pgfqpoint{6.186789in}{0.548041in}}%
\pgfpathlineto{\pgfqpoint{6.235021in}{0.543987in}}%
\pgfpathlineto{\pgfqpoint{6.283252in}{0.542633in}}%
\pgfpathlineto{\pgfqpoint{6.283252in}{0.564881in}}%
\pgfpathlineto{\pgfqpoint{6.244667in}{0.565853in}}%
\pgfpathlineto{\pgfqpoint{6.215728in}{0.567863in}}%
\pgfpathlineto{\pgfqpoint{6.186789in}{0.570966in}}%
\pgfpathlineto{\pgfqpoint{6.150215in}{0.576463in}}%
\pgfpathlineto{\pgfqpoint{6.119265in}{0.582462in}}%
\pgfpathlineto{\pgfqpoint{6.089432in}{0.589416in}}%
\pgfpathlineto{\pgfqpoint{6.051795in}{0.599779in}}%
\pgfpathlineto{\pgfqpoint{6.019185in}{0.610142in}}%
\pgfpathlineto{\pgfqpoint{5.964925in}{0.629966in}}%
\pgfpathlineto{\pgfqpoint{5.906856in}{0.654183in}}%
\pgfpathlineto{\pgfqpoint{5.855360in}{0.677499in}}%
\pgfpathlineto{\pgfqpoint{5.694828in}{0.752974in}}%
\pgfpathlineto{\pgfqpoint{5.646597in}{0.774463in}}%
\pgfpathlineto{\pgfqpoint{5.598365in}{0.794797in}}%
\pgfpathlineto{\pgfqpoint{5.550134in}{0.813795in}}%
\pgfpathlineto{\pgfqpoint{5.501903in}{0.831333in}}%
\pgfpathlineto{\pgfqpoint{5.453671in}{0.847324in}}%
\pgfpathlineto{\pgfqpoint{5.405440in}{0.861700in}}%
\pgfpathlineto{\pgfqpoint{5.357208in}{0.874405in}}%
\pgfpathlineto{\pgfqpoint{5.308977in}{0.885387in}}%
\pgfpathlineto{\pgfqpoint{5.260745in}{0.894592in}}%
\pgfpathlineto{\pgfqpoint{5.222160in}{0.900648in}}%
\pgfpathlineto{\pgfqpoint{5.173929in}{0.906551in}}%
\pgfpathlineto{\pgfqpoint{5.125697in}{0.910567in}}%
\pgfpathlineto{\pgfqpoint{5.087112in}{0.912411in}}%
\pgfpathlineto{\pgfqpoint{5.038880in}{0.912987in}}%
\pgfpathlineto{\pgfqpoint{5.000295in}{0.912066in}}%
\pgfpathlineto{\pgfqpoint{4.952064in}{0.909190in}}%
\pgfpathlineto{\pgfqpoint{4.903832in}{0.904415in}}%
\pgfpathlineto{\pgfqpoint{4.855601in}{0.897766in}}%
\pgfpathlineto{\pgfqpoint{4.807369in}{0.889284in}}%
\pgfpathlineto{\pgfqpoint{4.759138in}{0.879008in}}%
\pgfpathlineto{\pgfqpoint{4.710906in}{0.866986in}}%
\pgfpathlineto{\pgfqpoint{4.662675in}{0.853271in}}%
\pgfpathlineto{\pgfqpoint{4.624090in}{0.841117in}}%
\pgfpathlineto{\pgfqpoint{4.575858in}{0.824499in}}%
\pgfpathlineto{\pgfqpoint{4.527627in}{0.806365in}}%
\pgfpathlineto{\pgfqpoint{4.479395in}{0.786815in}}%
\pgfpathlineto{\pgfqpoint{4.440810in}{0.770249in}}%
\pgfpathlineto{\pgfqpoint{4.392579in}{0.748562in}}%
\pgfpathlineto{\pgfqpoint{4.252805in}{0.682680in}}%
\pgfpathlineto{\pgfqpoint{4.201917in}{0.659364in}}%
\pgfpathlineto{\pgfqpoint{4.153694in}{0.638639in}}%
\pgfpathlineto{\pgfqpoint{4.107268in}{0.620504in}}%
\pgfpathlineto{\pgfqpoint{4.070063in}{0.607551in}}%
\pgfpathlineto{\pgfqpoint{4.035666in}{0.596972in}}%
\pgfpathlineto{\pgfqpoint{3.997081in}{0.586827in}}%
\pgfpathlineto{\pgfqpoint{3.958496in}{0.578572in}}%
\pgfpathlineto{\pgfqpoint{3.919910in}{0.572246in}}%
\pgfpathlineto{\pgfqpoint{3.890102in}{0.568691in}}%
\pgfpathlineto{\pgfqpoint{3.852386in}{0.565853in}}%
\pgfpathlineto{\pgfqpoint{3.813801in}{0.564881in}}%
\pgfpathlineto{\pgfqpoint{3.813801in}{0.542633in}}%
\pgfpathlineto{\pgfqpoint{3.823448in}{0.542686in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.913479in}{1.980369in}}%
\pgfpathlineto{\pgfqpoint{5.019588in}{1.978526in}}%
\pgfpathlineto{\pgfqpoint{5.135343in}{1.979224in}}%
\pgfpathlineto{\pgfqpoint{5.241453in}{1.982472in}}%
\pgfpathlineto{\pgfqpoint{5.299330in}{1.985471in}}%
\pgfpathlineto{\pgfqpoint{5.347562in}{1.988736in}}%
\pgfpathlineto{\pgfqpoint{5.424732in}{1.995592in}}%
\pgfpathlineto{\pgfqpoint{5.492256in}{2.003402in}}%
\pgfpathlineto{\pgfqpoint{5.569427in}{2.014434in}}%
\pgfpathlineto{\pgfqpoint{5.693184in}{2.035001in}}%
\pgfpathlineto{\pgfqpoint{5.733414in}{2.041118in}}%
\pgfpathlineto{\pgfqpoint{5.781645in}{2.046913in}}%
\pgfpathlineto{\pgfqpoint{5.829876in}{2.050481in}}%
\pgfpathlineto{\pgfqpoint{5.878108in}{2.051795in}}%
\pgfpathlineto{\pgfqpoint{5.935986in}{2.051053in}}%
\pgfpathlineto{\pgfqpoint{5.984217in}{2.049167in}}%
\pgfpathlineto{\pgfqpoint{6.148204in}{2.040983in}}%
\pgfpathlineto{\pgfqpoint{6.206082in}{2.039086in}}%
\pgfpathlineto{\pgfqpoint{6.254313in}{2.038258in}}%
\pgfpathlineto{\pgfqpoint{6.283252in}{2.038121in}}%
\pgfpathlineto{\pgfqpoint{6.283252in}{2.046725in}}%
\pgfpathlineto{\pgfqpoint{6.215728in}{2.047571in}}%
\pgfpathlineto{\pgfqpoint{6.148204in}{2.050035in}}%
\pgfpathlineto{\pgfqpoint{6.080680in}{2.053859in}}%
\pgfpathlineto{\pgfqpoint{5.887754in}{2.067081in}}%
\pgfpathlineto{\pgfqpoint{5.829876in}{2.069515in}}%
\pgfpathlineto{\pgfqpoint{5.781645in}{2.070262in}}%
\pgfpathlineto{\pgfqpoint{5.733414in}{2.069706in}}%
\pgfpathlineto{\pgfqpoint{5.685182in}{2.067961in}}%
\pgfpathlineto{\pgfqpoint{5.492256in}{2.056662in}}%
\pgfpathlineto{\pgfqpoint{5.376501in}{2.051939in}}%
\pgfpathlineto{\pgfqpoint{5.241453in}{2.049339in}}%
\pgfpathlineto{\pgfqpoint{5.048527in}{2.048503in}}%
\pgfpathlineto{\pgfqpoint{4.865247in}{2.049239in}}%
\pgfpathlineto{\pgfqpoint{4.730199in}{2.051661in}}%
\pgfpathlineto{\pgfqpoint{4.614444in}{2.056170in}}%
\pgfpathlineto{\pgfqpoint{4.402225in}{2.068395in}}%
\pgfpathlineto{\pgfqpoint{4.344347in}{2.070083in}}%
\pgfpathlineto{\pgfqpoint{4.296116in}{2.070117in}}%
\pgfpathlineto{\pgfqpoint{4.247884in}{2.068875in}}%
\pgfpathlineto{\pgfqpoint{4.199653in}{2.066545in}}%
\pgfpathlineto{\pgfqpoint{4.026020in}{2.054492in}}%
\pgfpathlineto{\pgfqpoint{3.948849in}{2.050035in}}%
\pgfpathlineto{\pgfqpoint{3.881325in}{2.047571in}}%
\pgfpathlineto{\pgfqpoint{3.813801in}{2.046725in}}%
\pgfpathlineto{\pgfqpoint{3.813801in}{2.038121in}}%
\pgfpathlineto{\pgfqpoint{3.833094in}{2.038182in}}%
\pgfpathlineto{\pgfqpoint{3.881325in}{2.038862in}}%
\pgfpathlineto{\pgfqpoint{3.939203in}{2.040605in}}%
\pgfpathlineto{\pgfqpoint{4.112836in}{2.049167in}}%
\pgfpathlineto{\pgfqpoint{4.170714in}{2.051314in}}%
\pgfpathlineto{\pgfqpoint{4.228592in}{2.051692in}}%
\pgfpathlineto{\pgfqpoint{4.276823in}{2.049949in}}%
\pgfpathlineto{\pgfqpoint{4.315408in}{2.046913in}}%
\pgfpathlineto{\pgfqpoint{4.363640in}{2.041118in}}%
\pgfpathlineto{\pgfqpoint{4.403870in}{2.035001in}}%
\pgfpathlineto{\pgfqpoint{4.546920in}{2.011478in}}%
\pgfpathlineto{\pgfqpoint{4.604797in}{2.003402in}}%
\pgfpathlineto{\pgfqpoint{4.653029in}{1.997644in}}%
\pgfpathlineto{\pgfqpoint{4.710906in}{1.991899in}}%
\pgfpathlineto{\pgfqpoint{4.778431in}{1.986688in}}%
\pgfpathlineto{\pgfqpoint{4.845955in}{1.982908in}}%
\pgfpathlineto{\pgfqpoint{4.913479in}{1.980369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.813801in}{0.423614in}}{\pgfqpoint{2.469451in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983485,0.513280,0.374198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823448in}{0.521576in}}%
\pgfpathlineto{\pgfqpoint{3.852386in}{0.522301in}}%
\pgfpathlineto{\pgfqpoint{3.881325in}{0.523896in}}%
\pgfpathlineto{\pgfqpoint{3.910264in}{0.526355in}}%
\pgfpathlineto{\pgfqpoint{3.939203in}{0.529671in}}%
\pgfpathlineto{\pgfqpoint{3.968142in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{3.997081in}{0.538826in}}%
\pgfpathlineto{\pgfqpoint{4.029517in}{0.545375in}}%
\pgfpathlineto{\pgfqpoint{4.064605in}{0.553525in}}%
\pgfpathlineto{\pgfqpoint{4.112836in}{0.566386in}}%
\pgfpathlineto{\pgfqpoint{4.171737in}{0.584235in}}%
\pgfpathlineto{\pgfqpoint{4.226700in}{0.602370in}}%
\pgfpathlineto{\pgfqpoint{4.373286in}{0.652314in}}%
\pgfpathlineto{\pgfqpoint{4.460103in}{0.679656in}}%
\pgfpathlineto{\pgfqpoint{4.508334in}{0.693517in}}%
\pgfpathlineto{\pgfqpoint{4.556566in}{0.706310in}}%
\pgfpathlineto{\pgfqpoint{4.604797in}{0.717994in}}%
\pgfpathlineto{\pgfqpoint{4.653029in}{0.728545in}}%
\pgfpathlineto{\pgfqpoint{4.701260in}{0.737948in}}%
\pgfpathlineto{\pgfqpoint{4.749492in}{0.746188in}}%
\pgfpathlineto{\pgfqpoint{4.797723in}{0.753248in}}%
\pgfpathlineto{\pgfqpoint{4.845955in}{0.759109in}}%
\pgfpathlineto{\pgfqpoint{4.894186in}{0.763750in}}%
\pgfpathlineto{\pgfqpoint{4.942418in}{0.767155in}}%
\pgfpathlineto{\pgfqpoint{4.990649in}{0.769306in}}%
\pgfpathlineto{\pgfqpoint{5.029234in}{0.770117in}}%
\pgfpathlineto{\pgfqpoint{5.087112in}{0.769813in}}%
\pgfpathlineto{\pgfqpoint{5.135343in}{0.768165in}}%
\pgfpathlineto{\pgfqpoint{5.193221in}{0.764531in}}%
\pgfpathlineto{\pgfqpoint{5.241453in}{0.760134in}}%
\pgfpathlineto{\pgfqpoint{5.289684in}{0.754516in}}%
\pgfpathlineto{\pgfqpoint{5.347562in}{0.746188in}}%
\pgfpathlineto{\pgfqpoint{5.405440in}{0.736160in}}%
\pgfpathlineto{\pgfqpoint{5.463317in}{0.724461in}}%
\pgfpathlineto{\pgfqpoint{5.501903in}{0.715747in}}%
\pgfpathlineto{\pgfqpoint{5.550134in}{0.703839in}}%
\pgfpathlineto{\pgfqpoint{5.598365in}{0.690828in}}%
\pgfpathlineto{\pgfqpoint{5.646597in}{0.676763in}}%
\pgfpathlineto{\pgfqpoint{5.733414in}{0.649117in}}%
\pgfpathlineto{\pgfqpoint{5.901353in}{0.592007in}}%
\pgfpathlineto{\pgfqpoint{5.976196in}{0.568691in}}%
\pgfpathlineto{\pgfqpoint{6.013156in}{0.558453in}}%
\pgfpathlineto{\pgfqpoint{6.042095in}{0.551177in}}%
\pgfpathlineto{\pgfqpoint{6.071034in}{0.544618in}}%
\pgfpathlineto{\pgfqpoint{6.106670in}{0.537603in}}%
\pgfpathlineto{\pgfqpoint{6.148204in}{0.530966in}}%
\pgfpathlineto{\pgfqpoint{6.196436in}{0.525439in}}%
\pgfpathlineto{\pgfqpoint{6.244667in}{0.522301in}}%
\pgfpathlineto{\pgfqpoint{6.283252in}{0.521527in}}%
\pgfpathlineto{\pgfqpoint{6.283252in}{0.542633in}}%
\pgfpathlineto{\pgfqpoint{6.254313in}{0.543120in}}%
\pgfpathlineto{\pgfqpoint{6.215728in}{0.545284in}}%
\pgfpathlineto{\pgfqpoint{6.186789in}{0.548041in}}%
\pgfpathlineto{\pgfqpoint{6.157850in}{0.551767in}}%
\pgfpathlineto{\pgfqpoint{6.128912in}{0.556449in}}%
\pgfpathlineto{\pgfqpoint{6.090326in}{0.564158in}}%
\pgfpathlineto{\pgfqpoint{6.060302in}{0.571282in}}%
\pgfpathlineto{\pgfqpoint{6.022802in}{0.581488in}}%
\pgfpathlineto{\pgfqpoint{5.972726in}{0.597188in}}%
\pgfpathlineto{\pgfqpoint{5.914468in}{0.617914in}}%
\pgfpathlineto{\pgfqpoint{5.860822in}{0.638639in}}%
\pgfpathlineto{\pgfqpoint{5.714121in}{0.697271in}}%
\pgfpathlineto{\pgfqpoint{5.665889in}{0.715585in}}%
\pgfpathlineto{\pgfqpoint{5.617658in}{0.732916in}}%
\pgfpathlineto{\pgfqpoint{5.559780in}{0.752193in}}%
\pgfpathlineto{\pgfqpoint{5.511549in}{0.766881in}}%
\pgfpathlineto{\pgfqpoint{5.463317in}{0.780255in}}%
\pgfpathlineto{\pgfqpoint{5.415086in}{0.792275in}}%
\pgfpathlineto{\pgfqpoint{5.366854in}{0.802909in}}%
\pgfpathlineto{\pgfqpoint{5.318623in}{0.812124in}}%
\pgfpathlineto{\pgfqpoint{5.270391in}{0.819892in}}%
\pgfpathlineto{\pgfqpoint{5.222160in}{0.826183in}}%
\pgfpathlineto{\pgfqpoint{5.173929in}{0.830966in}}%
\pgfpathlineto{\pgfqpoint{5.125697in}{0.834221in}}%
\pgfpathlineto{\pgfqpoint{5.077466in}{0.835930in}}%
\pgfpathlineto{\pgfqpoint{5.038880in}{0.836179in}}%
\pgfpathlineto{\pgfqpoint{4.990649in}{0.835090in}}%
\pgfpathlineto{\pgfqpoint{4.942418in}{0.832452in}}%
\pgfpathlineto{\pgfqpoint{4.894186in}{0.828278in}}%
\pgfpathlineto{\pgfqpoint{4.845955in}{0.822586in}}%
\pgfpathlineto{\pgfqpoint{4.797723in}{0.815408in}}%
\pgfpathlineto{\pgfqpoint{4.749492in}{0.806767in}}%
\pgfpathlineto{\pgfqpoint{4.701260in}{0.796695in}}%
\pgfpathlineto{\pgfqpoint{4.643382in}{0.782768in}}%
\pgfpathlineto{\pgfqpoint{4.604797in}{0.772391in}}%
\pgfpathlineto{\pgfqpoint{4.556566in}{0.758222in}}%
\pgfpathlineto{\pgfqpoint{4.517981in}{0.745963in}}%
\pgfpathlineto{\pgfqpoint{4.469749in}{0.729536in}}%
\pgfpathlineto{\pgfqpoint{4.382933in}{0.697271in}}%
\pgfpathlineto{\pgfqpoint{4.236232in}{0.638639in}}%
\pgfpathlineto{\pgfqpoint{4.182586in}{0.617914in}}%
\pgfpathlineto{\pgfqpoint{4.124327in}{0.597188in}}%
\pgfpathlineto{\pgfqpoint{4.074251in}{0.581488in}}%
\pgfpathlineto{\pgfqpoint{4.036751in}{0.571282in}}%
\pgfpathlineto{\pgfqpoint{4.006727in}{0.564158in}}%
\pgfpathlineto{\pgfqpoint{3.968142in}{0.556449in}}%
\pgfpathlineto{\pgfqpoint{3.939203in}{0.551767in}}%
\pgfpathlineto{\pgfqpoint{3.910264in}{0.548041in}}%
\pgfpathlineto{\pgfqpoint{3.881325in}{0.545284in}}%
\pgfpathlineto{\pgfqpoint{3.842740in}{0.543120in}}%
\pgfpathlineto{\pgfqpoint{3.813801in}{0.542633in}}%
\pgfpathlineto{\pgfqpoint{3.813801in}{0.521527in}}%
\pgfpathlineto{\pgfqpoint{3.823448in}{0.521576in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.823448in}{2.046742in}}%
\pgfpathlineto{\pgfqpoint{3.881325in}{2.047571in}}%
\pgfpathlineto{\pgfqpoint{3.948849in}{2.050035in}}%
\pgfpathlineto{\pgfqpoint{4.016373in}{2.053859in}}%
\pgfpathlineto{\pgfqpoint{4.209299in}{2.067081in}}%
\pgfpathlineto{\pgfqpoint{4.267177in}{2.069515in}}%
\pgfpathlineto{\pgfqpoint{4.315408in}{2.070262in}}%
\pgfpathlineto{\pgfqpoint{4.363640in}{2.069706in}}%
\pgfpathlineto{\pgfqpoint{4.411871in}{2.067961in}}%
\pgfpathlineto{\pgfqpoint{4.595151in}{2.057173in}}%
\pgfpathlineto{\pgfqpoint{4.681968in}{2.053225in}}%
\pgfpathlineto{\pgfqpoint{4.778431in}{2.050510in}}%
\pgfpathlineto{\pgfqpoint{4.894186in}{2.048990in}}%
\pgfpathlineto{\pgfqpoint{5.164282in}{2.048756in}}%
\pgfpathlineto{\pgfqpoint{5.260745in}{2.049565in}}%
\pgfpathlineto{\pgfqpoint{5.347562in}{2.051155in}}%
\pgfpathlineto{\pgfqpoint{5.415086in}{2.053225in}}%
\pgfpathlineto{\pgfqpoint{5.482610in}{2.056170in}}%
\pgfpathlineto{\pgfqpoint{5.685182in}{2.067961in}}%
\pgfpathlineto{\pgfqpoint{5.733414in}{2.069706in}}%
\pgfpathlineto{\pgfqpoint{5.771999in}{2.070255in}}%
\pgfpathlineto{\pgfqpoint{5.820230in}{2.069765in}}%
\pgfpathlineto{\pgfqpoint{5.878108in}{2.067585in}}%
\pgfpathlineto{\pgfqpoint{5.935986in}{2.064120in}}%
\pgfpathlineto{\pgfqpoint{6.099973in}{2.052650in}}%
\pgfpathlineto{\pgfqpoint{6.157850in}{2.049592in}}%
\pgfpathlineto{\pgfqpoint{6.206082in}{2.047827in}}%
\pgfpathlineto{\pgfqpoint{6.283252in}{2.046725in}}%
\pgfpathlineto{\pgfqpoint{6.283252in}{2.055545in}}%
\pgfpathlineto{\pgfqpoint{6.244667in}{2.055852in}}%
\pgfpathlineto{\pgfqpoint{6.196436in}{2.057094in}}%
\pgfpathlineto{\pgfqpoint{6.109619in}{2.061556in}}%
\pgfpathlineto{\pgfqpoint{6.032449in}{2.067518in}}%
\pgfpathlineto{\pgfqpoint{5.878108in}{2.081825in}}%
\pgfpathlineto{\pgfqpoint{5.820230in}{2.086672in}}%
\pgfpathlineto{\pgfqpoint{5.752706in}{2.091200in}}%
\pgfpathlineto{\pgfqpoint{5.694828in}{2.093980in}}%
\pgfpathlineto{\pgfqpoint{5.598365in}{2.096774in}}%
\pgfpathlineto{\pgfqpoint{5.222160in}{2.103726in}}%
\pgfpathlineto{\pgfqpoint{5.116051in}{2.105040in}}%
\pgfpathlineto{\pgfqpoint{5.019588in}{2.105246in}}%
\pgfpathlineto{\pgfqpoint{4.884540in}{2.103883in}}%
\pgfpathlineto{\pgfqpoint{4.517981in}{2.097160in}}%
\pgfpathlineto{\pgfqpoint{4.440810in}{2.095321in}}%
\pgfpathlineto{\pgfqpoint{4.373286in}{2.092715in}}%
\pgfpathlineto{\pgfqpoint{4.315408in}{2.089430in}}%
\pgfpathlineto{\pgfqpoint{4.257531in}{2.085138in}}%
\pgfpathlineto{\pgfqpoint{4.074251in}{2.068360in}}%
\pgfpathlineto{\pgfqpoint{3.987435in}{2.061556in}}%
\pgfpathlineto{\pgfqpoint{3.900618in}{2.057094in}}%
\pgfpathlineto{\pgfqpoint{3.852386in}{2.055852in}}%
\pgfpathlineto{\pgfqpoint{3.813801in}{2.055545in}}%
\pgfpathlineto{\pgfqpoint{3.813801in}{2.046725in}}%
\pgfpathlineto{\pgfqpoint{3.823448in}{2.046742in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.813801in}{0.423614in}}{\pgfqpoint{2.469451in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988533,0.550446,0.388365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823448in}{0.501203in}}%
\pgfpathlineto{\pgfqpoint{3.852386in}{0.501853in}}%
\pgfpathlineto{\pgfqpoint{3.881325in}{0.503280in}}%
\pgfpathlineto{\pgfqpoint{3.910264in}{0.505478in}}%
\pgfpathlineto{\pgfqpoint{3.939203in}{0.508439in}}%
\pgfpathlineto{\pgfqpoint{3.997081in}{0.516583in}}%
\pgfpathlineto{\pgfqpoint{4.054959in}{0.527512in}}%
\pgfpathlineto{\pgfqpoint{4.103190in}{0.538501in}}%
\pgfpathlineto{\pgfqpoint{4.159782in}{0.553147in}}%
\pgfpathlineto{\pgfqpoint{4.353994in}{0.609121in}}%
\pgfpathlineto{\pgfqpoint{4.440810in}{0.632448in}}%
\pgfpathlineto{\pgfqpoint{4.489042in}{0.644231in}}%
\pgfpathlineto{\pgfqpoint{4.537273in}{0.655077in}}%
\pgfpathlineto{\pgfqpoint{4.585505in}{0.664960in}}%
\pgfpathlineto{\pgfqpoint{4.633736in}{0.673876in}}%
\pgfpathlineto{\pgfqpoint{4.681968in}{0.681829in}}%
\pgfpathlineto{\pgfqpoint{4.739845in}{0.690106in}}%
\pgfpathlineto{\pgfqpoint{4.788077in}{0.695946in}}%
\pgfpathlineto{\pgfqpoint{4.836308in}{0.700820in}}%
\pgfpathlineto{\pgfqpoint{4.884540in}{0.704718in}}%
\pgfpathlineto{\pgfqpoint{4.932771in}{0.707628in}}%
\pgfpathlineto{\pgfqpoint{4.981003in}{0.709541in}}%
\pgfpathlineto{\pgfqpoint{5.029234in}{0.710449in}}%
\pgfpathlineto{\pgfqpoint{5.077466in}{0.710348in}}%
\pgfpathlineto{\pgfqpoint{5.135343in}{0.708896in}}%
\pgfpathlineto{\pgfqpoint{5.193221in}{0.706000in}}%
\pgfpathlineto{\pgfqpoint{5.251099in}{0.701678in}}%
\pgfpathlineto{\pgfqpoint{5.299330in}{0.696999in}}%
\pgfpathlineto{\pgfqpoint{5.357208in}{0.690106in}}%
\pgfpathlineto{\pgfqpoint{5.415086in}{0.681829in}}%
\pgfpathlineto{\pgfqpoint{5.472964in}{0.672169in}}%
\pgfpathlineto{\pgfqpoint{5.521195in}{0.663061in}}%
\pgfpathlineto{\pgfqpoint{5.569427in}{0.652985in}}%
\pgfpathlineto{\pgfqpoint{5.617658in}{0.641949in}}%
\pgfpathlineto{\pgfqpoint{5.665889in}{0.629984in}}%
\pgfpathlineto{\pgfqpoint{5.752706in}{0.606390in}}%
\pgfpathlineto{\pgfqpoint{5.918495in}{0.558328in}}%
\pgfpathlineto{\pgfqpoint{5.986964in}{0.540194in}}%
\pgfpathlineto{\pgfqpoint{6.022802in}{0.531719in}}%
\pgfpathlineto{\pgfqpoint{6.056008in}{0.524650in}}%
\pgfpathlineto{\pgfqpoint{6.090326in}{0.518219in}}%
\pgfpathlineto{\pgfqpoint{6.119265in}{0.513546in}}%
\pgfpathlineto{\pgfqpoint{6.167497in}{0.507368in}}%
\pgfpathlineto{\pgfqpoint{6.206082in}{0.503927in}}%
\pgfpathlineto{\pgfqpoint{6.244667in}{0.501853in}}%
\pgfpathlineto{\pgfqpoint{6.283252in}{0.501160in}}%
\pgfpathlineto{\pgfqpoint{6.283252in}{0.521527in}}%
\pgfpathlineto{\pgfqpoint{6.254313in}{0.521962in}}%
\pgfpathlineto{\pgfqpoint{6.225374in}{0.523268in}}%
\pgfpathlineto{\pgfqpoint{6.196436in}{0.525439in}}%
\pgfpathlineto{\pgfqpoint{6.157850in}{0.529671in}}%
\pgfpathlineto{\pgfqpoint{6.128912in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{6.099973in}{0.538826in}}%
\pgfpathlineto{\pgfqpoint{6.067536in}{0.545375in}}%
\pgfpathlineto{\pgfqpoint{6.033985in}{0.553147in}}%
\pgfpathlineto{\pgfqpoint{5.984217in}{0.566386in}}%
\pgfpathlineto{\pgfqpoint{5.925316in}{0.584235in}}%
\pgfpathlineto{\pgfqpoint{5.870353in}{0.602370in}}%
\pgfpathlineto{\pgfqpoint{5.723767in}{0.652314in}}%
\pgfpathlineto{\pgfqpoint{5.675536in}{0.667852in}}%
\pgfpathlineto{\pgfqpoint{5.627304in}{0.682510in}}%
\pgfpathlineto{\pgfqpoint{5.569427in}{0.698765in}}%
\pgfpathlineto{\pgfqpoint{5.521195in}{0.711117in}}%
\pgfpathlineto{\pgfqpoint{5.472964in}{0.722351in}}%
\pgfpathlineto{\pgfqpoint{5.424732in}{0.732445in}}%
\pgfpathlineto{\pgfqpoint{5.366854in}{0.743033in}}%
\pgfpathlineto{\pgfqpoint{5.318623in}{0.750566in}}%
\pgfpathlineto{\pgfqpoint{5.270391in}{0.756910in}}%
\pgfpathlineto{\pgfqpoint{5.222160in}{0.762041in}}%
\pgfpathlineto{\pgfqpoint{5.173929in}{0.765942in}}%
\pgfpathlineto{\pgfqpoint{5.125697in}{0.768596in}}%
\pgfpathlineto{\pgfqpoint{5.077466in}{0.769990in}}%
\pgfpathlineto{\pgfqpoint{5.029234in}{0.770117in}}%
\pgfpathlineto{\pgfqpoint{4.981003in}{0.768976in}}%
\pgfpathlineto{\pgfqpoint{4.932771in}{0.766574in}}%
\pgfpathlineto{\pgfqpoint{4.874893in}{0.762041in}}%
\pgfpathlineto{\pgfqpoint{4.826662in}{0.756910in}}%
\pgfpathlineto{\pgfqpoint{4.778431in}{0.750566in}}%
\pgfpathlineto{\pgfqpoint{4.730199in}{0.743033in}}%
\pgfpathlineto{\pgfqpoint{4.672321in}{0.732445in}}%
\pgfpathlineto{\pgfqpoint{4.624090in}{0.722351in}}%
\pgfpathlineto{\pgfqpoint{4.585505in}{0.713455in}}%
\pgfpathlineto{\pgfqpoint{4.537273in}{0.701324in}}%
\pgfpathlineto{\pgfqpoint{4.498688in}{0.690828in}}%
\pgfpathlineto{\pgfqpoint{4.450457in}{0.676763in}}%
\pgfpathlineto{\pgfqpoint{4.363640in}{0.649117in}}%
\pgfpathlineto{\pgfqpoint{4.226700in}{0.602370in}}%
\pgfpathlineto{\pgfqpoint{4.171737in}{0.584235in}}%
\pgfpathlineto{\pgfqpoint{4.112836in}{0.566386in}}%
\pgfpathlineto{\pgfqpoint{4.064605in}{0.553525in}}%
\pgfpathlineto{\pgfqpoint{4.029517in}{0.545375in}}%
\pgfpathlineto{\pgfqpoint{3.997081in}{0.538826in}}%
\pgfpathlineto{\pgfqpoint{3.968142in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{3.939203in}{0.529671in}}%
\pgfpathlineto{\pgfqpoint{3.900618in}{0.525439in}}%
\pgfpathlineto{\pgfqpoint{3.871679in}{0.523268in}}%
\pgfpathlineto{\pgfqpoint{3.842740in}{0.521962in}}%
\pgfpathlineto{\pgfqpoint{3.813801in}{0.521527in}}%
\pgfpathlineto{\pgfqpoint{3.813801in}{0.501160in}}%
\pgfpathlineto{\pgfqpoint{3.823448in}{0.501203in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.823448in}{2.055564in}}%
\pgfpathlineto{\pgfqpoint{3.900618in}{2.057094in}}%
\pgfpathlineto{\pgfqpoint{3.987435in}{2.061556in}}%
\pgfpathlineto{\pgfqpoint{4.064605in}{2.067518in}}%
\pgfpathlineto{\pgfqpoint{4.267177in}{2.085916in}}%
\pgfpathlineto{\pgfqpoint{4.334701in}{2.090637in}}%
\pgfpathlineto{\pgfqpoint{4.392579in}{2.093584in}}%
\pgfpathlineto{\pgfqpoint{4.517981in}{2.097160in}}%
\pgfpathlineto{\pgfqpoint{4.884540in}{2.103883in}}%
\pgfpathlineto{\pgfqpoint{5.019588in}{2.105246in}}%
\pgfpathlineto{\pgfqpoint{5.116051in}{2.105040in}}%
\pgfpathlineto{\pgfqpoint{5.222160in}{2.103726in}}%
\pgfpathlineto{\pgfqpoint{5.598365in}{2.096774in}}%
\pgfpathlineto{\pgfqpoint{5.694828in}{2.093980in}}%
\pgfpathlineto{\pgfqpoint{5.762352in}{2.090637in}}%
\pgfpathlineto{\pgfqpoint{5.829876in}{2.085916in}}%
\pgfpathlineto{\pgfqpoint{6.019170in}{2.068680in}}%
\pgfpathlineto{\pgfqpoint{6.090326in}{2.062895in}}%
\pgfpathlineto{\pgfqpoint{6.148204in}{2.059239in}}%
\pgfpathlineto{\pgfqpoint{6.206082in}{2.056772in}}%
\pgfpathlineto{\pgfqpoint{6.283252in}{2.055545in}}%
\pgfpathlineto{\pgfqpoint{6.283252in}{2.064784in}}%
\pgfpathlineto{\pgfqpoint{6.235021in}{2.065305in}}%
\pgfpathlineto{\pgfqpoint{6.186789in}{2.066859in}}%
\pgfpathlineto{\pgfqpoint{6.138558in}{2.069404in}}%
\pgfpathlineto{\pgfqpoint{6.078362in}{2.073861in}}%
\pgfpathlineto{\pgfqpoint{5.984217in}{2.083161in}}%
\pgfpathlineto{\pgfqpoint{5.800938in}{2.104634in}}%
\pgfpathlineto{\pgfqpoint{5.704475in}{2.114955in}}%
\pgfpathlineto{\pgfqpoint{5.588719in}{2.125469in}}%
\pgfpathlineto{\pgfqpoint{5.444025in}{2.136577in}}%
\pgfpathlineto{\pgfqpoint{5.328269in}{2.144105in}}%
\pgfpathlineto{\pgfqpoint{5.222160in}{2.149397in}}%
\pgfpathlineto{\pgfqpoint{5.125697in}{2.152290in}}%
\pgfpathlineto{\pgfqpoint{5.029234in}{2.152982in}}%
\pgfpathlineto{\pgfqpoint{4.923125in}{2.151102in}}%
\pgfpathlineto{\pgfqpoint{4.817016in}{2.146745in}}%
\pgfpathlineto{\pgfqpoint{4.681968in}{2.138590in}}%
\pgfpathlineto{\pgfqpoint{4.537273in}{2.127838in}}%
\pgfpathlineto{\pgfqpoint{4.450457in}{2.120445in}}%
\pgfpathlineto{\pgfqpoint{4.363640in}{2.112011in}}%
\pgfpathlineto{\pgfqpoint{4.286470in}{2.103528in}}%
\pgfpathlineto{\pgfqpoint{4.122423in}{2.084224in}}%
\pgfpathlineto{\pgfqpoint{4.026020in}{2.074494in}}%
\pgfpathlineto{\pgfqpoint{3.968142in}{2.070028in}}%
\pgfpathlineto{\pgfqpoint{3.919910in}{2.067291in}}%
\pgfpathlineto{\pgfqpoint{3.862033in}{2.065305in}}%
\pgfpathlineto{\pgfqpoint{3.813801in}{2.064784in}}%
\pgfpathlineto{\pgfqpoint{3.813801in}{2.055545in}}%
\pgfpathlineto{\pgfqpoint{3.823448in}{2.055564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.813801in}{0.423614in}}{\pgfqpoint{2.469451in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991558,0.580107,0.402441}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823448in}{0.481179in}}%
\pgfpathlineto{\pgfqpoint{3.871679in}{0.482534in}}%
\pgfpathlineto{\pgfqpoint{3.929557in}{0.486686in}}%
\pgfpathlineto{\pgfqpoint{3.987435in}{0.493496in}}%
\pgfpathlineto{\pgfqpoint{4.045312in}{0.502768in}}%
\pgfpathlineto{\pgfqpoint{4.091410in}{0.511697in}}%
\pgfpathlineto{\pgfqpoint{4.141775in}{0.522715in}}%
\pgfpathlineto{\pgfqpoint{4.334701in}{0.569749in}}%
\pgfpathlineto{\pgfqpoint{4.421518in}{0.589333in}}%
\pgfpathlineto{\pgfqpoint{4.508334in}{0.606319in}}%
\pgfpathlineto{\pgfqpoint{4.556566in}{0.614538in}}%
\pgfpathlineto{\pgfqpoint{4.604797in}{0.621899in}}%
\pgfpathlineto{\pgfqpoint{4.653029in}{0.628429in}}%
\pgfpathlineto{\pgfqpoint{4.701260in}{0.634156in}}%
\pgfpathlineto{\pgfqpoint{4.749492in}{0.639108in}}%
\pgfpathlineto{\pgfqpoint{4.807369in}{0.644051in}}%
\pgfpathlineto{\pgfqpoint{4.855601in}{0.647352in}}%
\pgfpathlineto{\pgfqpoint{4.913479in}{0.650343in}}%
\pgfpathlineto{\pgfqpoint{4.961710in}{0.652029in}}%
\pgfpathlineto{\pgfqpoint{5.019588in}{0.653084in}}%
\pgfpathlineto{\pgfqpoint{5.077466in}{0.653084in}}%
\pgfpathlineto{\pgfqpoint{5.144990in}{0.651751in}}%
\pgfpathlineto{\pgfqpoint{5.202867in}{0.649464in}}%
\pgfpathlineto{\pgfqpoint{5.260745in}{0.646120in}}%
\pgfpathlineto{\pgfqpoint{5.328269in}{0.640875in}}%
\pgfpathlineto{\pgfqpoint{5.386147in}{0.635208in}}%
\pgfpathlineto{\pgfqpoint{5.444025in}{0.628429in}}%
\pgfpathlineto{\pgfqpoint{5.501903in}{0.620494in}}%
\pgfpathlineto{\pgfqpoint{5.588719in}{0.606319in}}%
\pgfpathlineto{\pgfqpoint{5.636951in}{0.597227in}}%
\pgfpathlineto{\pgfqpoint{5.685182in}{0.587276in}}%
\pgfpathlineto{\pgfqpoint{5.771999in}{0.567443in}}%
\pgfpathlineto{\pgfqpoint{5.935843in}{0.527241in}}%
\pgfpathlineto{\pgfqpoint{6.005644in}{0.511697in}}%
\pgfpathlineto{\pgfqpoint{6.071034in}{0.499421in}}%
\pgfpathlineto{\pgfqpoint{6.109155in}{0.493562in}}%
\pgfpathlineto{\pgfqpoint{6.138558in}{0.489768in}}%
\pgfpathlineto{\pgfqpoint{6.177143in}{0.485806in}}%
\pgfpathlineto{\pgfqpoint{6.215728in}{0.483036in}}%
\pgfpathlineto{\pgfqpoint{6.254313in}{0.481489in}}%
\pgfpathlineto{\pgfqpoint{6.283252in}{0.481141in}}%
\pgfpathlineto{\pgfqpoint{6.283252in}{0.501160in}}%
\pgfpathlineto{\pgfqpoint{6.254313in}{0.501550in}}%
\pgfpathlineto{\pgfqpoint{6.225374in}{0.502719in}}%
\pgfpathlineto{\pgfqpoint{6.196436in}{0.504660in}}%
\pgfpathlineto{\pgfqpoint{6.167497in}{0.507368in}}%
\pgfpathlineto{\pgfqpoint{6.109619in}{0.515025in}}%
\pgfpathlineto{\pgfqpoint{6.080680in}{0.519930in}}%
\pgfpathlineto{\pgfqpoint{6.042095in}{0.527512in}}%
\pgfpathlineto{\pgfqpoint{5.993863in}{0.538501in}}%
\pgfpathlineto{\pgfqpoint{5.937272in}{0.553147in}}%
\pgfpathlineto{\pgfqpoint{5.743060in}{0.609121in}}%
\pgfpathlineto{\pgfqpoint{5.646597in}{0.634878in}}%
\pgfpathlineto{\pgfqpoint{5.588719in}{0.648684in}}%
\pgfpathlineto{\pgfqpoint{5.540488in}{0.659146in}}%
\pgfpathlineto{\pgfqpoint{5.492256in}{0.668642in}}%
\pgfpathlineto{\pgfqpoint{5.444025in}{0.677172in}}%
\pgfpathlineto{\pgfqpoint{5.386147in}{0.686140in}}%
\pgfpathlineto{\pgfqpoint{5.337916in}{0.692558in}}%
\pgfpathlineto{\pgfqpoint{5.280038in}{0.698987in}}%
\pgfpathlineto{\pgfqpoint{5.231806in}{0.703276in}}%
\pgfpathlineto{\pgfqpoint{5.173929in}{0.707126in}}%
\pgfpathlineto{\pgfqpoint{5.125697in}{0.709239in}}%
\pgfpathlineto{\pgfqpoint{5.077466in}{0.710348in}}%
\pgfpathlineto{\pgfqpoint{5.029234in}{0.710449in}}%
\pgfpathlineto{\pgfqpoint{4.981003in}{0.709541in}}%
\pgfpathlineto{\pgfqpoint{4.923125in}{0.707126in}}%
\pgfpathlineto{\pgfqpoint{4.874893in}{0.704017in}}%
\pgfpathlineto{\pgfqpoint{4.817016in}{0.698987in}}%
\pgfpathlineto{\pgfqpoint{4.768784in}{0.693726in}}%
\pgfpathlineto{\pgfqpoint{4.710906in}{0.686140in}}%
\pgfpathlineto{\pgfqpoint{4.653029in}{0.677172in}}%
\pgfpathlineto{\pgfqpoint{4.595151in}{0.666820in}}%
\pgfpathlineto{\pgfqpoint{4.517981in}{0.650854in}}%
\pgfpathlineto{\pgfqpoint{4.431164in}{0.629984in}}%
\pgfpathlineto{\pgfqpoint{4.344347in}{0.606390in}}%
\pgfpathlineto{\pgfqpoint{4.159782in}{0.553147in}}%
\pgfpathlineto{\pgfqpoint{4.103190in}{0.538501in}}%
\pgfpathlineto{\pgfqpoint{4.054959in}{0.527512in}}%
\pgfpathlineto{\pgfqpoint{4.016373in}{0.519930in}}%
\pgfpathlineto{\pgfqpoint{3.987435in}{0.515025in}}%
\pgfpathlineto{\pgfqpoint{3.929557in}{0.507368in}}%
\pgfpathlineto{\pgfqpoint{3.900618in}{0.504660in}}%
\pgfpathlineto{\pgfqpoint{3.871679in}{0.502719in}}%
\pgfpathlineto{\pgfqpoint{3.842740in}{0.501550in}}%
\pgfpathlineto{\pgfqpoint{3.813801in}{0.501160in}}%
\pgfpathlineto{\pgfqpoint{3.813801in}{0.481141in}}%
\pgfpathlineto{\pgfqpoint{3.823448in}{0.481179in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.823448in}{2.064805in}}%
\pgfpathlineto{\pgfqpoint{3.871679in}{2.065533in}}%
\pgfpathlineto{\pgfqpoint{3.919910in}{2.067291in}}%
\pgfpathlineto{\pgfqpoint{3.968142in}{2.070028in}}%
\pgfpathlineto{\pgfqpoint{4.026020in}{2.074494in}}%
\pgfpathlineto{\pgfqpoint{4.112836in}{2.083161in}}%
\pgfpathlineto{\pgfqpoint{4.296116in}{2.104634in}}%
\pgfpathlineto{\pgfqpoint{4.382933in}{2.113988in}}%
\pgfpathlineto{\pgfqpoint{4.489042in}{2.123838in}}%
\pgfpathlineto{\pgfqpoint{4.624090in}{2.134494in}}%
\pgfpathlineto{\pgfqpoint{4.739845in}{2.142362in}}%
\pgfpathlineto{\pgfqpoint{4.845955in}{2.148147in}}%
\pgfpathlineto{\pgfqpoint{4.942418in}{2.151643in}}%
\pgfpathlineto{\pgfqpoint{5.029234in}{2.152982in}}%
\pgfpathlineto{\pgfqpoint{5.135343in}{2.152096in}}%
\pgfpathlineto{\pgfqpoint{5.241453in}{2.148582in}}%
\pgfpathlineto{\pgfqpoint{5.357208in}{2.142362in}}%
\pgfpathlineto{\pgfqpoint{5.501903in}{2.132344in}}%
\pgfpathlineto{\pgfqpoint{5.608012in}{2.123838in}}%
\pgfpathlineto{\pgfqpoint{5.704475in}{2.114955in}}%
\pgfpathlineto{\pgfqpoint{5.791291in}{2.105728in}}%
\pgfpathlineto{\pgfqpoint{6.013156in}{2.080057in}}%
\pgfpathlineto{\pgfqpoint{6.078362in}{2.073861in}}%
\pgfpathlineto{\pgfqpoint{6.138558in}{2.069404in}}%
\pgfpathlineto{\pgfqpoint{6.215728in}{2.065802in}}%
\pgfpathlineto{\pgfqpoint{6.283252in}{2.064784in}}%
\pgfpathlineto{\pgfqpoint{6.283252in}{2.074649in}}%
\pgfpathlineto{\pgfqpoint{6.225374in}{2.075460in}}%
\pgfpathlineto{\pgfqpoint{6.157850in}{2.078422in}}%
\pgfpathlineto{\pgfqpoint{6.099973in}{2.082613in}}%
\pgfpathlineto{\pgfqpoint{6.030927in}{2.089405in}}%
\pgfpathlineto{\pgfqpoint{5.928337in}{2.102358in}}%
\pgfpathlineto{\pgfqpoint{5.685182in}{2.138033in}}%
\pgfpathlineto{\pgfqpoint{5.559780in}{2.155395in}}%
\pgfpathlineto{\pgfqpoint{5.444025in}{2.169943in}}%
\pgfpathlineto{\pgfqpoint{5.337916in}{2.181407in}}%
\pgfpathlineto{\pgfqpoint{5.260745in}{2.188106in}}%
\pgfpathlineto{\pgfqpoint{5.183575in}{2.193021in}}%
\pgfpathlineto{\pgfqpoint{5.106404in}{2.195857in}}%
\pgfpathlineto{\pgfqpoint{5.038880in}{2.196489in}}%
\pgfpathlineto{\pgfqpoint{4.961710in}{2.195052in}}%
\pgfpathlineto{\pgfqpoint{4.884540in}{2.191408in}}%
\pgfpathlineto{\pgfqpoint{4.797723in}{2.184958in}}%
\pgfpathlineto{\pgfqpoint{4.710906in}{2.176473in}}%
\pgfpathlineto{\pgfqpoint{4.614444in}{2.165287in}}%
\pgfpathlineto{\pgfqpoint{4.508334in}{2.151518in}}%
\pgfpathlineto{\pgfqpoint{4.392579in}{2.135243in}}%
\pgfpathlineto{\pgfqpoint{4.187191in}{2.104949in}}%
\pgfpathlineto{\pgfqpoint{4.130236in}{2.097177in}}%
\pgfpathlineto{\pgfqpoint{4.074251in}{2.090324in}}%
\pgfpathlineto{\pgfqpoint{4.006727in}{2.083449in}}%
\pgfpathlineto{\pgfqpoint{3.939203in}{2.078422in}}%
\pgfpathlineto{\pgfqpoint{3.871679in}{2.075460in}}%
\pgfpathlineto{\pgfqpoint{3.813801in}{2.074649in}}%
\pgfpathlineto{\pgfqpoint{3.813801in}{2.064784in}}%
\pgfpathlineto{\pgfqpoint{3.823448in}{2.064805in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.813801in}{0.423614in}}{\pgfqpoint{2.469451in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994309,0.616999,0.422950}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823448in}{0.461072in}}%
\pgfpathlineto{\pgfqpoint{3.871679in}{0.462279in}}%
\pgfpathlineto{\pgfqpoint{3.929557in}{0.465965in}}%
\pgfpathlineto{\pgfqpoint{3.977788in}{0.470828in}}%
\pgfpathlineto{\pgfqpoint{4.031557in}{0.478018in}}%
\pgfpathlineto{\pgfqpoint{4.074251in}{0.484886in}}%
\pgfpathlineto{\pgfqpoint{4.122483in}{0.493653in}}%
\pgfpathlineto{\pgfqpoint{4.296116in}{0.528917in}}%
\pgfpathlineto{\pgfqpoint{4.373286in}{0.543536in}}%
\pgfpathlineto{\pgfqpoint{4.460103in}{0.557607in}}%
\pgfpathlineto{\pgfqpoint{4.546920in}{0.568843in}}%
\pgfpathlineto{\pgfqpoint{4.595151in}{0.573906in}}%
\pgfpathlineto{\pgfqpoint{4.643382in}{0.578194in}}%
\pgfpathlineto{\pgfqpoint{4.691614in}{0.581781in}}%
\pgfpathlineto{\pgfqpoint{4.749492in}{0.585247in}}%
\pgfpathlineto{\pgfqpoint{4.865247in}{0.589875in}}%
\pgfpathlineto{\pgfqpoint{4.990649in}{0.592125in}}%
\pgfpathlineto{\pgfqpoint{5.125697in}{0.591939in}}%
\pgfpathlineto{\pgfqpoint{5.251099in}{0.589294in}}%
\pgfpathlineto{\pgfqpoint{5.366854in}{0.584188in}}%
\pgfpathlineto{\pgfqpoint{5.424732in}{0.580425in}}%
\pgfpathlineto{\pgfqpoint{5.472964in}{0.576568in}}%
\pgfpathlineto{\pgfqpoint{5.530841in}{0.570964in}}%
\pgfpathlineto{\pgfqpoint{5.579073in}{0.565409in}}%
\pgfpathlineto{\pgfqpoint{5.627304in}{0.558996in}}%
\pgfpathlineto{\pgfqpoint{5.685182in}{0.550134in}}%
\pgfpathlineto{\pgfqpoint{5.781645in}{0.532724in}}%
\pgfpathlineto{\pgfqpoint{5.935470in}{0.501334in}}%
\pgfpathlineto{\pgfqpoint{5.993863in}{0.490035in}}%
\pgfpathlineto{\pgfqpoint{6.061387in}{0.478634in}}%
\pgfpathlineto{\pgfqpoint{6.119265in}{0.470828in}}%
\pgfpathlineto{\pgfqpoint{6.167497in}{0.465965in}}%
\pgfpathlineto{\pgfqpoint{6.206082in}{0.463239in}}%
\pgfpathlineto{\pgfqpoint{6.244667in}{0.461589in}}%
\pgfpathlineto{\pgfqpoint{6.283252in}{0.461037in}}%
\pgfpathlineto{\pgfqpoint{6.283252in}{0.481141in}}%
\pgfpathlineto{\pgfqpoint{6.225374in}{0.482534in}}%
\pgfpathlineto{\pgfqpoint{6.167497in}{0.486686in}}%
\pgfpathlineto{\pgfqpoint{6.109619in}{0.493496in}}%
\pgfpathlineto{\pgfqpoint{6.051741in}{0.502768in}}%
\pgfpathlineto{\pgfqpoint{6.005644in}{0.511697in}}%
\pgfpathlineto{\pgfqpoint{5.955278in}{0.522715in}}%
\pgfpathlineto{\pgfqpoint{5.762352in}{0.569749in}}%
\pgfpathlineto{\pgfqpoint{5.675536in}{0.589333in}}%
\pgfpathlineto{\pgfqpoint{5.627304in}{0.599115in}}%
\pgfpathlineto{\pgfqpoint{5.579073in}{0.608032in}}%
\pgfpathlineto{\pgfqpoint{5.530841in}{0.616078in}}%
\pgfpathlineto{\pgfqpoint{5.472964in}{0.624609in}}%
\pgfpathlineto{\pgfqpoint{5.424732in}{0.630814in}}%
\pgfpathlineto{\pgfqpoint{5.366854in}{0.637219in}}%
\pgfpathlineto{\pgfqpoint{5.308977in}{0.642523in}}%
\pgfpathlineto{\pgfqpoint{5.251099in}{0.646751in}}%
\pgfpathlineto{\pgfqpoint{5.193221in}{0.649918in}}%
\pgfpathlineto{\pgfqpoint{5.135343in}{0.652029in}}%
\pgfpathlineto{\pgfqpoint{5.077466in}{0.653084in}}%
\pgfpathlineto{\pgfqpoint{5.019588in}{0.653084in}}%
\pgfpathlineto{\pgfqpoint{4.961710in}{0.652029in}}%
\pgfpathlineto{\pgfqpoint{4.903832in}{0.649918in}}%
\pgfpathlineto{\pgfqpoint{4.845955in}{0.646751in}}%
\pgfpathlineto{\pgfqpoint{4.788077in}{0.642523in}}%
\pgfpathlineto{\pgfqpoint{4.730199in}{0.637219in}}%
\pgfpathlineto{\pgfqpoint{4.672321in}{0.630814in}}%
\pgfpathlineto{\pgfqpoint{4.614444in}{0.623270in}}%
\pgfpathlineto{\pgfqpoint{4.556566in}{0.614538in}}%
\pgfpathlineto{\pgfqpoint{4.479395in}{0.600969in}}%
\pgfpathlineto{\pgfqpoint{4.402225in}{0.585188in}}%
\pgfpathlineto{\pgfqpoint{4.325055in}{0.567443in}}%
\pgfpathlineto{\pgfqpoint{4.150158in}{0.524650in}}%
\pgfpathlineto{\pgfqpoint{4.093544in}{0.512139in}}%
\pgfpathlineto{\pgfqpoint{4.045312in}{0.502768in}}%
\pgfpathlineto{\pgfqpoint{3.987435in}{0.493496in}}%
\pgfpathlineto{\pgfqpoint{3.929557in}{0.486686in}}%
\pgfpathlineto{\pgfqpoint{3.871679in}{0.482534in}}%
\pgfpathlineto{\pgfqpoint{3.813801in}{0.481141in}}%
\pgfpathlineto{\pgfqpoint{3.813801in}{0.461037in}}%
\pgfpathlineto{\pgfqpoint{3.823448in}{0.461072in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.823448in}{2.074672in}}%
\pgfpathlineto{\pgfqpoint{3.890972in}{2.076085in}}%
\pgfpathlineto{\pgfqpoint{3.948849in}{2.079012in}}%
\pgfpathlineto{\pgfqpoint{4.015321in}{2.084224in}}%
\pgfpathlineto{\pgfqpoint{4.074251in}{2.090324in}}%
\pgfpathlineto{\pgfqpoint{4.130236in}{2.097177in}}%
\pgfpathlineto{\pgfqpoint{4.187191in}{2.104949in}}%
\pgfpathlineto{\pgfqpoint{4.402225in}{2.136642in}}%
\pgfpathlineto{\pgfqpoint{4.517981in}{2.152820in}}%
\pgfpathlineto{\pgfqpoint{4.633736in}{2.167642in}}%
\pgfpathlineto{\pgfqpoint{4.739845in}{2.179495in}}%
\pgfpathlineto{\pgfqpoint{4.817016in}{2.186585in}}%
\pgfpathlineto{\pgfqpoint{4.894186in}{2.191978in}}%
\pgfpathlineto{\pgfqpoint{4.971356in}{2.195355in}}%
\pgfpathlineto{\pgfqpoint{5.038880in}{2.196489in}}%
\pgfpathlineto{\pgfqpoint{5.116051in}{2.195623in}}%
\pgfpathlineto{\pgfqpoint{5.202867in}{2.191978in}}%
\pgfpathlineto{\pgfqpoint{5.289684in}{2.185784in}}%
\pgfpathlineto{\pgfqpoint{5.386147in}{2.176473in}}%
\pgfpathlineto{\pgfqpoint{5.482610in}{2.165287in}}%
\pgfpathlineto{\pgfqpoint{5.598365in}{2.150207in}}%
\pgfpathlineto{\pgfqpoint{5.704475in}{2.135243in}}%
\pgfpathlineto{\pgfqpoint{5.891752in}{2.107540in}}%
\pgfpathlineto{\pgfqpoint{5.964925in}{2.097426in}}%
\pgfpathlineto{\pgfqpoint{6.030927in}{2.089405in}}%
\pgfpathlineto{\pgfqpoint{6.090326in}{2.083449in}}%
\pgfpathlineto{\pgfqpoint{6.138558in}{2.079655in}}%
\pgfpathlineto{\pgfqpoint{6.186789in}{2.076889in}}%
\pgfpathlineto{\pgfqpoint{6.235021in}{2.075213in}}%
\pgfpathlineto{\pgfqpoint{6.283252in}{2.074649in}}%
\pgfpathlineto{\pgfqpoint{6.283252in}{2.085435in}}%
\pgfpathlineto{\pgfqpoint{6.210350in}{2.086815in}}%
\pgfpathlineto{\pgfqpoint{6.138558in}{2.090842in}}%
\pgfpathlineto{\pgfqpoint{6.061387in}{2.097973in}}%
\pgfpathlineto{\pgfqpoint{5.984217in}{2.107709in}}%
\pgfpathlineto{\pgfqpoint{5.917241in}{2.117902in}}%
\pgfpathlineto{\pgfqpoint{5.841435in}{2.130856in}}%
\pgfpathlineto{\pgfqpoint{5.559780in}{2.183544in}}%
\pgfpathlineto{\pgfqpoint{5.463317in}{2.200880in}}%
\pgfpathlineto{\pgfqpoint{5.376501in}{2.215094in}}%
\pgfpathlineto{\pgfqpoint{5.299330in}{2.225953in}}%
\pgfpathlineto{\pgfqpoint{5.231806in}{2.233600in}}%
\pgfpathlineto{\pgfqpoint{5.164282in}{2.239132in}}%
\pgfpathlineto{\pgfqpoint{5.106404in}{2.241969in}}%
\pgfpathlineto{\pgfqpoint{5.038880in}{2.242904in}}%
\pgfpathlineto{\pgfqpoint{4.981003in}{2.241626in}}%
\pgfpathlineto{\pgfqpoint{4.913479in}{2.237786in}}%
\pgfpathlineto{\pgfqpoint{4.845955in}{2.231613in}}%
\pgfpathlineto{\pgfqpoint{4.768784in}{2.222116in}}%
\pgfpathlineto{\pgfqpoint{4.701260in}{2.212092in}}%
\pgfpathlineto{\pgfqpoint{4.624090in}{2.199208in}}%
\pgfpathlineto{\pgfqpoint{4.537273in}{2.183544in}}%
\pgfpathlineto{\pgfqpoint{4.255618in}{2.130856in}}%
\pgfpathlineto{\pgfqpoint{4.179812in}{2.117902in}}%
\pgfpathlineto{\pgfqpoint{4.112836in}{2.107709in}}%
\pgfpathlineto{\pgfqpoint{4.035666in}{2.097973in}}%
\pgfpathlineto{\pgfqpoint{3.958496in}{2.090842in}}%
\pgfpathlineto{\pgfqpoint{3.886703in}{2.086815in}}%
\pgfpathlineto{\pgfqpoint{3.813801in}{2.085435in}}%
\pgfpathlineto{\pgfqpoint{3.813801in}{2.074649in}}%
\pgfpathlineto{\pgfqpoint{3.823448in}{2.074672in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.813801in}{0.423614in}}{\pgfqpoint{2.469451in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996096,0.653659,0.446213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.817016in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{5.288093in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{5.202867in}{0.444432in}}%
\pgfpathlineto{\pgfqpoint{5.125697in}{0.461498in}}%
\pgfpathlineto{\pgfqpoint{5.087112in}{0.468838in}}%
\pgfpathlineto{\pgfqpoint{5.067819in}{0.471685in}}%
\pgfpathlineto{\pgfqpoint{5.048527in}{0.472786in}}%
\pgfpathlineto{\pgfqpoint{5.029234in}{0.471685in}}%
\pgfpathlineto{\pgfqpoint{5.009942in}{0.468838in}}%
\pgfpathlineto{\pgfqpoint{4.971356in}{0.461498in}}%
\pgfpathlineto{\pgfqpoint{4.894186in}{0.444432in}}%
\pgfpathlineto{\pgfqpoint{4.808960in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{4.817016in}{0.423614in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.823448in}{0.440328in}}%
\pgfpathlineto{\pgfqpoint{3.871679in}{0.441389in}}%
\pgfpathlineto{\pgfqpoint{3.919910in}{0.443936in}}%
\pgfpathlineto{\pgfqpoint{3.968142in}{0.447899in}}%
\pgfpathlineto{\pgfqpoint{4.016373in}{0.453162in}}%
\pgfpathlineto{\pgfqpoint{4.101737in}{0.465065in}}%
\pgfpathlineto{\pgfqpoint{4.296116in}{0.496423in}}%
\pgfpathlineto{\pgfqpoint{4.353994in}{0.504415in}}%
\pgfpathlineto{\pgfqpoint{4.402225in}{0.510010in}}%
\pgfpathlineto{\pgfqpoint{4.450457in}{0.514508in}}%
\pgfpathlineto{\pgfqpoint{4.498688in}{0.517840in}}%
\pgfpathlineto{\pgfqpoint{4.546920in}{0.520003in}}%
\pgfpathlineto{\pgfqpoint{4.595151in}{0.521000in}}%
\pgfpathlineto{\pgfqpoint{4.643382in}{0.520861in}}%
\pgfpathlineto{\pgfqpoint{4.695573in}{0.519469in}}%
\pgfpathlineto{\pgfqpoint{4.746702in}{0.516878in}}%
\pgfpathlineto{\pgfqpoint{4.797723in}{0.513104in}}%
\pgfpathlineto{\pgfqpoint{4.840392in}{0.509106in}}%
\pgfpathlineto{\pgfqpoint{4.886375in}{0.503925in}}%
\pgfpathlineto{\pgfqpoint{4.944954in}{0.496153in}}%
\pgfpathlineto{\pgfqpoint{5.019588in}{0.485226in}}%
\pgfpathlineto{\pgfqpoint{5.029234in}{0.484070in}}%
\pgfpathlineto{\pgfqpoint{5.048527in}{0.483068in}}%
\pgfpathlineto{\pgfqpoint{5.067819in}{0.484070in}}%
\pgfpathlineto{\pgfqpoint{5.077466in}{0.485226in}}%
\pgfpathlineto{\pgfqpoint{5.170635in}{0.498743in}}%
\pgfpathlineto{\pgfqpoint{5.232735in}{0.506515in}}%
\pgfpathlineto{\pgfqpoint{5.283227in}{0.511697in}}%
\pgfpathlineto{\pgfqpoint{5.328269in}{0.515381in}}%
\pgfpathlineto{\pgfqpoint{5.386147in}{0.518812in}}%
\pgfpathlineto{\pgfqpoint{5.444025in}{0.520699in}}%
\pgfpathlineto{\pgfqpoint{5.501903in}{0.521000in}}%
\pgfpathlineto{\pgfqpoint{5.559780in}{0.519666in}}%
\pgfpathlineto{\pgfqpoint{5.608012in}{0.517269in}}%
\pgfpathlineto{\pgfqpoint{5.646597in}{0.514508in}}%
\pgfpathlineto{\pgfqpoint{5.685182in}{0.511001in}}%
\pgfpathlineto{\pgfqpoint{5.733414in}{0.505617in}}%
\pgfpathlineto{\pgfqpoint{5.820230in}{0.493505in}}%
\pgfpathlineto{\pgfqpoint{5.974571in}{0.468323in}}%
\pgfpathlineto{\pgfqpoint{6.032449in}{0.459544in}}%
\pgfpathlineto{\pgfqpoint{6.099973in}{0.450911in}}%
\pgfpathlineto{\pgfqpoint{6.157850in}{0.445356in}}%
\pgfpathlineto{\pgfqpoint{6.225374in}{0.441389in}}%
\pgfpathlineto{\pgfqpoint{6.283252in}{0.440298in}}%
\pgfpathlineto{\pgfqpoint{6.283252in}{0.461037in}}%
\pgfpathlineto{\pgfqpoint{6.235021in}{0.461900in}}%
\pgfpathlineto{\pgfqpoint{6.177143in}{0.465185in}}%
\pgfpathlineto{\pgfqpoint{6.128912in}{0.469731in}}%
\pgfpathlineto{\pgfqpoint{6.071034in}{0.477195in}}%
\pgfpathlineto{\pgfqpoint{6.022802in}{0.484886in}}%
\pgfpathlineto{\pgfqpoint{5.975046in}{0.493562in}}%
\pgfpathlineto{\pgfqpoint{5.791291in}{0.530831in}}%
\pgfpathlineto{\pgfqpoint{5.704475in}{0.546901in}}%
\pgfpathlineto{\pgfqpoint{5.656243in}{0.554723in}}%
\pgfpathlineto{\pgfqpoint{5.608012in}{0.561667in}}%
\pgfpathlineto{\pgfqpoint{5.559780in}{0.567731in}}%
\pgfpathlineto{\pgfqpoint{5.511549in}{0.572955in}}%
\pgfpathlineto{\pgfqpoint{5.463317in}{0.577395in}}%
\pgfpathlineto{\pgfqpoint{5.405440in}{0.581781in}}%
\pgfpathlineto{\pgfqpoint{5.347562in}{0.585247in}}%
\pgfpathlineto{\pgfqpoint{5.280038in}{0.588284in}}%
\pgfpathlineto{\pgfqpoint{5.212514in}{0.590389in}}%
\pgfpathlineto{\pgfqpoint{5.135343in}{0.591825in}}%
\pgfpathlineto{\pgfqpoint{4.990649in}{0.592125in}}%
\pgfpathlineto{\pgfqpoint{4.913479in}{0.591040in}}%
\pgfpathlineto{\pgfqpoint{4.845955in}{0.589294in}}%
\pgfpathlineto{\pgfqpoint{4.778431in}{0.586675in}}%
\pgfpathlineto{\pgfqpoint{4.720553in}{0.583621in}}%
\pgfpathlineto{\pgfqpoint{4.662675in}{0.579709in}}%
\pgfpathlineto{\pgfqpoint{4.604797in}{0.574822in}}%
\pgfpathlineto{\pgfqpoint{4.546920in}{0.568843in}}%
\pgfpathlineto{\pgfqpoint{4.498688in}{0.562949in}}%
\pgfpathlineto{\pgfqpoint{4.431164in}{0.553229in}}%
\pgfpathlineto{\pgfqpoint{4.363640in}{0.541806in}}%
\pgfpathlineto{\pgfqpoint{4.296116in}{0.528917in}}%
\pgfpathlineto{\pgfqpoint{4.122483in}{0.493653in}}%
\pgfpathlineto{\pgfqpoint{4.074251in}{0.484886in}}%
\pgfpathlineto{\pgfqpoint{4.031557in}{0.478018in}}%
\pgfpathlineto{\pgfqpoint{3.977788in}{0.470828in}}%
\pgfpathlineto{\pgfqpoint{3.919910in}{0.465185in}}%
\pgfpathlineto{\pgfqpoint{3.862033in}{0.461900in}}%
\pgfpathlineto{\pgfqpoint{3.813801in}{0.461037in}}%
\pgfpathlineto{\pgfqpoint{3.813801in}{0.440298in}}%
\pgfpathlineto{\pgfqpoint{3.823448in}{0.440328in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.823448in}{2.085460in}}%
\pgfpathlineto{\pgfqpoint{3.886703in}{2.086815in}}%
\pgfpathlineto{\pgfqpoint{3.948849in}{2.090150in}}%
\pgfpathlineto{\pgfqpoint{4.016373in}{2.095932in}}%
\pgfpathlineto{\pgfqpoint{4.083897in}{2.103783in}}%
\pgfpathlineto{\pgfqpoint{4.146920in}{2.112721in}}%
\pgfpathlineto{\pgfqpoint{4.226127in}{2.125674in}}%
\pgfpathlineto{\pgfqpoint{4.312540in}{2.141218in}}%
\pgfpathlineto{\pgfqpoint{4.585505in}{2.192360in}}%
\pgfpathlineto{\pgfqpoint{4.672321in}{2.207410in}}%
\pgfpathlineto{\pgfqpoint{4.739845in}{2.217991in}}%
\pgfpathlineto{\pgfqpoint{4.817016in}{2.228334in}}%
\pgfpathlineto{\pgfqpoint{4.894186in}{2.236249in}}%
\pgfpathlineto{\pgfqpoint{4.932771in}{2.239132in}}%
\pgfpathlineto{\pgfqpoint{4.971356in}{2.241231in}}%
\pgfpathlineto{\pgfqpoint{5.038880in}{2.242904in}}%
\pgfpathlineto{\pgfqpoint{5.106404in}{2.241969in}}%
\pgfpathlineto{\pgfqpoint{5.144990in}{2.240282in}}%
\pgfpathlineto{\pgfqpoint{5.183575in}{2.237786in}}%
\pgfpathlineto{\pgfqpoint{5.260745in}{2.230562in}}%
\pgfpathlineto{\pgfqpoint{5.337916in}{2.220772in}}%
\pgfpathlineto{\pgfqpoint{5.415086in}{2.208991in}}%
\pgfpathlineto{\pgfqpoint{5.501903in}{2.194093in}}%
\pgfpathlineto{\pgfqpoint{5.784514in}{2.141218in}}%
\pgfpathlineto{\pgfqpoint{5.886044in}{2.123084in}}%
\pgfpathlineto{\pgfqpoint{5.967419in}{2.110130in}}%
\pgfpathlineto{\pgfqpoint{6.045567in}{2.099768in}}%
\pgfpathlineto{\pgfqpoint{6.099973in}{2.094056in}}%
\pgfpathlineto{\pgfqpoint{6.157850in}{2.089499in}}%
\pgfpathlineto{\pgfqpoint{6.210350in}{2.086815in}}%
\pgfpathlineto{\pgfqpoint{6.263960in}{2.085532in}}%
\pgfpathlineto{\pgfqpoint{6.283252in}{2.085435in}}%
\pgfpathlineto{\pgfqpoint{6.283252in}{2.097569in}}%
\pgfpathlineto{\pgfqpoint{6.235021in}{2.098228in}}%
\pgfpathlineto{\pgfqpoint{6.194770in}{2.099768in}}%
\pgfpathlineto{\pgfqpoint{6.148204in}{2.102682in}}%
\pgfpathlineto{\pgfqpoint{6.099973in}{2.106952in}}%
\pgfpathlineto{\pgfqpoint{6.051741in}{2.112449in}}%
\pgfpathlineto{\pgfqpoint{6.003510in}{2.119128in}}%
\pgfpathlineto{\pgfqpoint{5.955278in}{2.126889in}}%
\pgfpathlineto{\pgfqpoint{5.904880in}{2.136037in}}%
\pgfpathlineto{\pgfqpoint{5.805153in}{2.156762in}}%
\pgfpathlineto{\pgfqpoint{5.684376in}{2.185259in}}%
\pgfpathlineto{\pgfqpoint{5.572753in}{2.213757in}}%
\pgfpathlineto{\pgfqpoint{5.376501in}{2.265964in}}%
\pgfpathlineto{\pgfqpoint{5.288093in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{4.808960in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{4.720553in}{2.265964in}}%
\pgfpathlineto{\pgfqpoint{4.524301in}{2.213757in}}%
\pgfpathlineto{\pgfqpoint{4.433482in}{2.190441in}}%
\pgfpathlineto{\pgfqpoint{4.326179in}{2.164534in}}%
\pgfpathlineto{\pgfqpoint{4.231368in}{2.143809in}}%
\pgfpathlineto{\pgfqpoint{4.178454in}{2.133446in}}%
\pgfpathlineto{\pgfqpoint{4.118969in}{2.123084in}}%
\pgfpathlineto{\pgfqpoint{4.067021in}{2.115312in}}%
\pgfpathlineto{\pgfqpoint{4.016373in}{2.109010in}}%
\pgfpathlineto{\pgfqpoint{3.968142in}{2.104241in}}%
\pgfpathlineto{\pgfqpoint{3.910264in}{2.100184in}}%
\pgfpathlineto{\pgfqpoint{3.862033in}{2.098228in}}%
\pgfpathlineto{\pgfqpoint{3.813801in}{2.097569in}}%
\pgfpathlineto{\pgfqpoint{3.813801in}{2.085435in}}%
\pgfpathlineto{\pgfqpoint{3.823448in}{2.085460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.813801in}{0.423614in}}{\pgfqpoint{2.469451in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996925,0.682828,0.466526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823448in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{3.957163in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{3.997081in}{0.426969in}}%
\pgfpathlineto{\pgfqpoint{4.045312in}{0.431860in}}%
\pgfpathlineto{\pgfqpoint{4.199653in}{0.450303in}}%
\pgfpathlineto{\pgfqpoint{4.267177in}{0.457375in}}%
\pgfpathlineto{\pgfqpoint{4.325055in}{0.461596in}}%
\pgfpathlineto{\pgfqpoint{4.353994in}{0.462797in}}%
\pgfpathlineto{\pgfqpoint{4.382933in}{0.463215in}}%
\pgfpathlineto{\pgfqpoint{4.421518in}{0.462263in}}%
\pgfpathlineto{\pgfqpoint{4.450457in}{0.460023in}}%
\pgfpathlineto{\pgfqpoint{4.470967in}{0.457293in}}%
\pgfpathlineto{\pgfqpoint{4.495086in}{0.452112in}}%
\pgfpathlineto{\pgfqpoint{4.509919in}{0.446930in}}%
\pgfpathlineto{\pgfqpoint{4.517981in}{0.442618in}}%
\pgfpathlineto{\pgfqpoint{4.522525in}{0.439158in}}%
\pgfpathlineto{\pgfqpoint{4.524935in}{0.436568in}}%
\pgfpathlineto{\pgfqpoint{4.527687in}{0.431386in}}%
\pgfpathlineto{\pgfqpoint{4.528162in}{0.428796in}}%
\pgfpathlineto{\pgfqpoint{4.527588in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{4.808960in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{4.894186in}{0.444432in}}%
\pgfpathlineto{\pgfqpoint{4.971356in}{0.461498in}}%
\pgfpathlineto{\pgfqpoint{5.009942in}{0.468838in}}%
\pgfpathlineto{\pgfqpoint{5.029234in}{0.471685in}}%
\pgfpathlineto{\pgfqpoint{5.048527in}{0.472786in}}%
\pgfpathlineto{\pgfqpoint{5.067819in}{0.471685in}}%
\pgfpathlineto{\pgfqpoint{5.087112in}{0.468838in}}%
\pgfpathlineto{\pgfqpoint{5.125697in}{0.461498in}}%
\pgfpathlineto{\pgfqpoint{5.202867in}{0.444432in}}%
\pgfpathlineto{\pgfqpoint{5.288093in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{5.569466in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{5.568891in}{0.428796in}}%
\pgfpathlineto{\pgfqpoint{5.569367in}{0.431386in}}%
\pgfpathlineto{\pgfqpoint{5.572119in}{0.436568in}}%
\pgfpathlineto{\pgfqpoint{5.574528in}{0.439158in}}%
\pgfpathlineto{\pgfqpoint{5.579073in}{0.442618in}}%
\pgfpathlineto{\pgfqpoint{5.587135in}{0.446930in}}%
\pgfpathlineto{\pgfqpoint{5.601967in}{0.452112in}}%
\pgfpathlineto{\pgfqpoint{5.626086in}{0.457293in}}%
\pgfpathlineto{\pgfqpoint{5.646597in}{0.460023in}}%
\pgfpathlineto{\pgfqpoint{5.675536in}{0.462263in}}%
\pgfpathlineto{\pgfqpoint{5.704475in}{0.463155in}}%
\pgfpathlineto{\pgfqpoint{5.733414in}{0.463029in}}%
\pgfpathlineto{\pgfqpoint{5.762352in}{0.462075in}}%
\pgfpathlineto{\pgfqpoint{5.829876in}{0.457375in}}%
\pgfpathlineto{\pgfqpoint{5.897401in}{0.450303in}}%
\pgfpathlineto{\pgfqpoint{6.051741in}{0.431860in}}%
\pgfpathlineto{\pgfqpoint{6.099973in}{0.426969in}}%
\pgfpathlineto{\pgfqpoint{6.139891in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{6.283252in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{6.283252in}{0.440298in}}%
\pgfpathlineto{\pgfqpoint{6.244667in}{0.440783in}}%
\pgfpathlineto{\pgfqpoint{6.196436in}{0.442741in}}%
\pgfpathlineto{\pgfqpoint{6.148204in}{0.446150in}}%
\pgfpathlineto{\pgfqpoint{6.099973in}{0.450911in}}%
\pgfpathlineto{\pgfqpoint{6.061387in}{0.455592in}}%
\pgfpathlineto{\pgfqpoint{6.012368in}{0.462474in}}%
\pgfpathlineto{\pgfqpoint{5.829876in}{0.492004in}}%
\pgfpathlineto{\pgfqpoint{5.752706in}{0.503172in}}%
\pgfpathlineto{\pgfqpoint{5.704475in}{0.508979in}}%
\pgfpathlineto{\pgfqpoint{5.665889in}{0.512844in}}%
\pgfpathlineto{\pgfqpoint{5.617658in}{0.516650in}}%
\pgfpathlineto{\pgfqpoint{5.579073in}{0.518846in}}%
\pgfpathlineto{\pgfqpoint{5.521195in}{0.520739in}}%
\pgfpathlineto{\pgfqpoint{5.463317in}{0.520979in}}%
\pgfpathlineto{\pgfqpoint{5.401480in}{0.519469in}}%
\pgfpathlineto{\pgfqpoint{5.337916in}{0.516058in}}%
\pgfpathlineto{\pgfqpoint{5.283227in}{0.511697in}}%
\pgfpathlineto{\pgfqpoint{5.232735in}{0.506515in}}%
\pgfpathlineto{\pgfqpoint{5.170635in}{0.498743in}}%
\pgfpathlineto{\pgfqpoint{5.077466in}{0.485226in}}%
\pgfpathlineto{\pgfqpoint{5.067819in}{0.484070in}}%
\pgfpathlineto{\pgfqpoint{5.048527in}{0.483068in}}%
\pgfpathlineto{\pgfqpoint{5.029234in}{0.484070in}}%
\pgfpathlineto{\pgfqpoint{5.019588in}{0.485226in}}%
\pgfpathlineto{\pgfqpoint{4.944954in}{0.496153in}}%
\pgfpathlineto{\pgfqpoint{4.886375in}{0.503925in}}%
\pgfpathlineto{\pgfqpoint{4.840392in}{0.509106in}}%
\pgfpathlineto{\pgfqpoint{4.797723in}{0.513104in}}%
\pgfpathlineto{\pgfqpoint{4.746702in}{0.516878in}}%
\pgfpathlineto{\pgfqpoint{4.695573in}{0.519469in}}%
\pgfpathlineto{\pgfqpoint{4.643382in}{0.520861in}}%
\pgfpathlineto{\pgfqpoint{4.595151in}{0.521000in}}%
\pgfpathlineto{\pgfqpoint{4.546920in}{0.520003in}}%
\pgfpathlineto{\pgfqpoint{4.498688in}{0.517840in}}%
\pgfpathlineto{\pgfqpoint{4.450457in}{0.514508in}}%
\pgfpathlineto{\pgfqpoint{4.402225in}{0.510010in}}%
\pgfpathlineto{\pgfqpoint{4.353994in}{0.504415in}}%
\pgfpathlineto{\pgfqpoint{4.296116in}{0.496423in}}%
\pgfpathlineto{\pgfqpoint{4.101737in}{0.465065in}}%
\pgfpathlineto{\pgfqpoint{4.054959in}{0.458188in}}%
\pgfpathlineto{\pgfqpoint{4.007542in}{0.452112in}}%
\pgfpathlineto{\pgfqpoint{3.958496in}{0.447000in}}%
\pgfpathlineto{\pgfqpoint{3.910264in}{0.443309in}}%
\pgfpathlineto{\pgfqpoint{3.862033in}{0.441056in}}%
\pgfpathlineto{\pgfqpoint{3.813801in}{0.440298in}}%
\pgfpathlineto{\pgfqpoint{3.813801in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{3.823448in}{0.423614in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.823448in}{2.097595in}}%
\pgfpathlineto{\pgfqpoint{3.862033in}{2.098228in}}%
\pgfpathlineto{\pgfqpoint{3.910264in}{2.100184in}}%
\pgfpathlineto{\pgfqpoint{3.958496in}{2.103440in}}%
\pgfpathlineto{\pgfqpoint{4.006727in}{2.107953in}}%
\pgfpathlineto{\pgfqpoint{4.054959in}{2.113698in}}%
\pgfpathlineto{\pgfqpoint{4.102578in}{2.120493in}}%
\pgfpathlineto{\pgfqpoint{4.149767in}{2.128265in}}%
\pgfpathlineto{\pgfqpoint{4.205539in}{2.138628in}}%
\pgfpathlineto{\pgfqpoint{4.303468in}{2.159353in}}%
\pgfpathlineto{\pgfqpoint{4.423115in}{2.187850in}}%
\pgfpathlineto{\pgfqpoint{4.524301in}{2.213757in}}%
\pgfpathlineto{\pgfqpoint{4.720553in}{2.265964in}}%
\pgfpathlineto{\pgfqpoint{4.808960in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{4.527588in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{4.525239in}{2.283704in}}%
\pgfpathlineto{\pgfqpoint{4.521367in}{2.278523in}}%
\pgfpathlineto{\pgfqpoint{4.516162in}{2.273342in}}%
\pgfpathlineto{\pgfqpoint{4.506189in}{2.265570in}}%
\pgfpathlineto{\pgfqpoint{4.484727in}{2.252616in}}%
\pgfpathlineto{\pgfqpoint{4.452483in}{2.237072in}}%
\pgfpathlineto{\pgfqpoint{4.414407in}{2.221529in}}%
\pgfpathlineto{\pgfqpoint{4.371153in}{2.205985in}}%
\pgfpathlineto{\pgfqpoint{4.322819in}{2.190441in}}%
\pgfpathlineto{\pgfqpoint{4.268879in}{2.174897in}}%
\pgfpathlineto{\pgfqpoint{4.218628in}{2.161943in}}%
\pgfpathlineto{\pgfqpoint{4.161068in}{2.148865in}}%
\pgfpathlineto{\pgfqpoint{4.103190in}{2.137640in}}%
\pgfpathlineto{\pgfqpoint{4.044543in}{2.128265in}}%
\pgfpathlineto{\pgfqpoint{3.987435in}{2.121153in}}%
\pgfpathlineto{\pgfqpoint{3.929557in}{2.115980in}}%
\pgfpathlineto{\pgfqpoint{3.871679in}{2.112867in}}%
\pgfpathlineto{\pgfqpoint{3.813801in}{2.111841in}}%
\pgfpathlineto{\pgfqpoint{3.813801in}{2.097569in}}%
\pgfpathlineto{\pgfqpoint{3.823448in}{2.097595in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.196436in}{2.099683in}}%
\pgfpathlineto{\pgfqpoint{6.244667in}{2.097991in}}%
\pgfpathlineto{\pgfqpoint{6.283252in}{2.097569in}}%
\pgfpathlineto{\pgfqpoint{6.283252in}{2.111841in}}%
\pgfpathlineto{\pgfqpoint{6.229759in}{2.112721in}}%
\pgfpathlineto{\pgfqpoint{6.177143in}{2.115309in}}%
\pgfpathlineto{\pgfqpoint{6.119265in}{2.120144in}}%
\pgfpathlineto{\pgfqpoint{6.071513in}{2.125674in}}%
\pgfpathlineto{\pgfqpoint{6.022802in}{2.132759in}}%
\pgfpathlineto{\pgfqpoint{5.974247in}{2.141218in}}%
\pgfpathlineto{\pgfqpoint{5.923333in}{2.151581in}}%
\pgfpathlineto{\pgfqpoint{5.867916in}{2.164534in}}%
\pgfpathlineto{\pgfqpoint{5.809505in}{2.180078in}}%
\pgfpathlineto{\pgfqpoint{5.757540in}{2.195622in}}%
\pgfpathlineto{\pgfqpoint{5.703647in}{2.213757in}}%
\pgfpathlineto{\pgfqpoint{5.656662in}{2.231891in}}%
\pgfpathlineto{\pgfqpoint{5.622359in}{2.247435in}}%
\pgfpathlineto{\pgfqpoint{5.607607in}{2.255207in}}%
\pgfpathlineto{\pgfqpoint{5.594705in}{2.262979in}}%
\pgfpathlineto{\pgfqpoint{5.583942in}{2.270751in}}%
\pgfpathlineto{\pgfqpoint{5.578133in}{2.275932in}}%
\pgfpathlineto{\pgfqpoint{5.571815in}{2.283704in}}%
\pgfpathlineto{\pgfqpoint{5.569466in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{5.288093in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{5.376501in}{2.265964in}}%
\pgfpathlineto{\pgfqpoint{5.562877in}{2.216347in}}%
\pgfpathlineto{\pgfqpoint{5.653269in}{2.193031in}}%
\pgfpathlineto{\pgfqpoint{5.759703in}{2.167125in}}%
\pgfpathlineto{\pgfqpoint{5.853163in}{2.146400in}}%
\pgfpathlineto{\pgfqpoint{5.904880in}{2.136037in}}%
\pgfpathlineto{\pgfqpoint{5.947286in}{2.128265in}}%
\pgfpathlineto{\pgfqpoint{5.993863in}{2.120588in}}%
\pgfpathlineto{\pgfqpoint{6.032449in}{2.114982in}}%
\pgfpathlineto{\pgfqpoint{6.071034in}{2.110101in}}%
\pgfpathlineto{\pgfqpoint{6.119265in}{2.105089in}}%
\pgfpathlineto{\pgfqpoint{6.157850in}{2.101981in}}%
\pgfpathlineto{\pgfqpoint{6.196436in}{2.099683in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.823448in}{2.283348in}}%
\pgfpathlineto{\pgfqpoint{3.890972in}{2.284962in}}%
\pgfpathlineto{\pgfqpoint{3.957163in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{3.813801in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{3.813801in}{2.283322in}}%
\pgfpathlineto{\pgfqpoint{3.823448in}{2.283348in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.254313in}{2.283556in}}%
\pgfpathlineto{\pgfqpoint{6.283252in}{2.283322in}}%
\pgfpathlineto{\pgfqpoint{6.283252in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{6.139891in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{6.196436in}{2.285395in}}%
\pgfpathlineto{\pgfqpoint{6.254313in}{2.283556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.813801in}{0.423614in}}{\pgfqpoint{2.469451in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997351,0.719089,0.493755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.958496in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{4.527588in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{4.528162in}{0.428796in}}%
\pgfpathlineto{\pgfqpoint{4.526631in}{0.433977in}}%
\pgfpathlineto{\pgfqpoint{4.524935in}{0.436568in}}%
\pgfpathlineto{\pgfqpoint{4.519317in}{0.441749in}}%
\pgfpathlineto{\pgfqpoint{4.515159in}{0.444340in}}%
\pgfpathlineto{\pgfqpoint{4.503329in}{0.449521in}}%
\pgfpathlineto{\pgfqpoint{4.484620in}{0.454702in}}%
\pgfpathlineto{\pgfqpoint{4.460103in}{0.458872in}}%
\pgfpathlineto{\pgfqpoint{4.431164in}{0.461680in}}%
\pgfpathlineto{\pgfqpoint{4.402225in}{0.462983in}}%
\pgfpathlineto{\pgfqpoint{4.373286in}{0.463171in}}%
\pgfpathlineto{\pgfqpoint{4.315408in}{0.461046in}}%
\pgfpathlineto{\pgfqpoint{4.257531in}{0.456475in}}%
\pgfpathlineto{\pgfqpoint{4.199653in}{0.450303in}}%
\pgfpathlineto{\pgfqpoint{4.045312in}{0.431860in}}%
\pgfpathlineto{\pgfqpoint{3.997081in}{0.426969in}}%
\pgfpathlineto{\pgfqpoint{3.957163in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{3.958496in}{0.423614in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.569427in}{0.423812in}}%
\pgfpathlineto{\pgfqpoint{6.139891in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{6.099973in}{0.426969in}}%
\pgfpathlineto{\pgfqpoint{6.051741in}{0.431860in}}%
\pgfpathlineto{\pgfqpoint{5.897401in}{0.450303in}}%
\pgfpathlineto{\pgfqpoint{5.829876in}{0.457375in}}%
\pgfpathlineto{\pgfqpoint{5.771999in}{0.461596in}}%
\pgfpathlineto{\pgfqpoint{5.743060in}{0.462797in}}%
\pgfpathlineto{\pgfqpoint{5.714121in}{0.463215in}}%
\pgfpathlineto{\pgfqpoint{5.675536in}{0.462263in}}%
\pgfpathlineto{\pgfqpoint{5.646597in}{0.460023in}}%
\pgfpathlineto{\pgfqpoint{5.626086in}{0.457293in}}%
\pgfpathlineto{\pgfqpoint{5.601967in}{0.452112in}}%
\pgfpathlineto{\pgfqpoint{5.587135in}{0.446930in}}%
\pgfpathlineto{\pgfqpoint{5.579073in}{0.442618in}}%
\pgfpathlineto{\pgfqpoint{5.574528in}{0.439158in}}%
\pgfpathlineto{\pgfqpoint{5.572119in}{0.436568in}}%
\pgfpathlineto{\pgfqpoint{5.569367in}{0.431386in}}%
\pgfpathlineto{\pgfqpoint{5.568891in}{0.428796in}}%
\pgfpathlineto{\pgfqpoint{5.569427in}{0.423812in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.823448in}{2.111869in}}%
\pgfpathlineto{\pgfqpoint{3.871679in}{2.112867in}}%
\pgfpathlineto{\pgfqpoint{3.919951in}{2.115312in}}%
\pgfpathlineto{\pgfqpoint{3.977788in}{2.120144in}}%
\pgfpathlineto{\pgfqpoint{4.025540in}{2.125674in}}%
\pgfpathlineto{\pgfqpoint{4.074251in}{2.132759in}}%
\pgfpathlineto{\pgfqpoint{4.122807in}{2.141218in}}%
\pgfpathlineto{\pgfqpoint{4.173720in}{2.151581in}}%
\pgfpathlineto{\pgfqpoint{4.229137in}{2.164534in}}%
\pgfpathlineto{\pgfqpoint{4.287549in}{2.180078in}}%
\pgfpathlineto{\pgfqpoint{4.339513in}{2.195622in}}%
\pgfpathlineto{\pgfqpoint{4.393407in}{2.213757in}}%
\pgfpathlineto{\pgfqpoint{4.440392in}{2.231891in}}%
\pgfpathlineto{\pgfqpoint{4.474694in}{2.247435in}}%
\pgfpathlineto{\pgfqpoint{4.489447in}{2.255207in}}%
\pgfpathlineto{\pgfqpoint{4.502349in}{2.262979in}}%
\pgfpathlineto{\pgfqpoint{4.513111in}{2.270751in}}%
\pgfpathlineto{\pgfqpoint{4.518920in}{2.275932in}}%
\pgfpathlineto{\pgfqpoint{4.525239in}{2.283704in}}%
\pgfpathlineto{\pgfqpoint{4.527588in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{3.957163in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{3.881325in}{2.284580in}}%
\pgfpathlineto{\pgfqpoint{3.813801in}{2.283322in}}%
\pgfpathlineto{\pgfqpoint{3.813801in}{2.257721in}}%
\pgfpathlineto{\pgfqpoint{3.871679in}{2.258428in}}%
\pgfpathlineto{\pgfqpoint{3.929557in}{2.260504in}}%
\pgfpathlineto{\pgfqpoint{3.997081in}{2.264340in}}%
\pgfpathlineto{\pgfqpoint{4.141775in}{2.274197in}}%
\pgfpathlineto{\pgfqpoint{4.180360in}{2.275825in}}%
\pgfpathlineto{\pgfqpoint{4.218946in}{2.276069in}}%
\pgfpathlineto{\pgfqpoint{4.238238in}{2.275344in}}%
\pgfpathlineto{\pgfqpoint{4.257531in}{2.273747in}}%
\pgfpathlineto{\pgfqpoint{4.276738in}{2.270751in}}%
\pgfpathlineto{\pgfqpoint{4.286470in}{2.268289in}}%
\pgfpathlineto{\pgfqpoint{4.296116in}{2.264598in}}%
\pgfpathlineto{\pgfqpoint{4.302902in}{2.260388in}}%
\pgfpathlineto{\pgfqpoint{4.307160in}{2.255207in}}%
\pgfpathlineto{\pgfqpoint{4.308225in}{2.250026in}}%
\pgfpathlineto{\pgfqpoint{4.305555in}{2.242254in}}%
\pgfpathlineto{\pgfqpoint{4.298857in}{2.234482in}}%
\pgfpathlineto{\pgfqpoint{4.289000in}{2.226710in}}%
\pgfpathlineto{\pgfqpoint{4.271655in}{2.216347in}}%
\pgfpathlineto{\pgfqpoint{4.250052in}{2.205985in}}%
\pgfpathlineto{\pgfqpoint{4.224372in}{2.195622in}}%
\pgfpathlineto{\pgfqpoint{4.194528in}{2.185259in}}%
\pgfpathlineto{\pgfqpoint{4.169145in}{2.177487in}}%
\pgfpathlineto{\pgfqpoint{4.130476in}{2.167125in}}%
\pgfpathlineto{\pgfqpoint{4.084557in}{2.156762in}}%
\pgfpathlineto{\pgfqpoint{4.042948in}{2.148990in}}%
\pgfpathlineto{\pgfqpoint{3.997081in}{2.142059in}}%
\pgfpathlineto{\pgfqpoint{3.948849in}{2.136504in}}%
\pgfpathlineto{\pgfqpoint{3.910264in}{2.133301in}}%
\pgfpathlineto{\pgfqpoint{3.862033in}{2.130817in}}%
\pgfpathlineto{\pgfqpoint{3.813801in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{3.813801in}{2.111841in}}%
\pgfpathlineto{\pgfqpoint{3.823448in}{2.111869in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.235021in}{2.112552in}}%
\pgfpathlineto{\pgfqpoint{6.283252in}{2.111841in}}%
\pgfpathlineto{\pgfqpoint{6.283252in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{6.235021in}{2.130817in}}%
\pgfpathlineto{\pgfqpoint{6.196436in}{2.132681in}}%
\pgfpathlineto{\pgfqpoint{6.157850in}{2.135602in}}%
\pgfpathlineto{\pgfqpoint{6.119265in}{2.139629in}}%
\pgfpathlineto{\pgfqpoint{6.080680in}{2.144776in}}%
\pgfpathlineto{\pgfqpoint{6.039359in}{2.151581in}}%
\pgfpathlineto{\pgfqpoint{6.000196in}{2.159353in}}%
\pgfpathlineto{\pgfqpoint{5.966578in}{2.167125in}}%
\pgfpathlineto{\pgfqpoint{5.927908in}{2.177487in}}%
\pgfpathlineto{\pgfqpoint{5.894648in}{2.187850in}}%
\pgfpathlineto{\pgfqpoint{5.859315in}{2.200803in}}%
\pgfpathlineto{\pgfqpoint{5.835690in}{2.211166in}}%
\pgfpathlineto{\pgfqpoint{5.811954in}{2.224119in}}%
\pgfpathlineto{\pgfqpoint{5.798196in}{2.234482in}}%
\pgfpathlineto{\pgfqpoint{5.793352in}{2.239663in}}%
\pgfpathlineto{\pgfqpoint{5.790118in}{2.244844in}}%
\pgfpathlineto{\pgfqpoint{5.788828in}{2.250026in}}%
\pgfpathlineto{\pgfqpoint{5.789029in}{2.252616in}}%
\pgfpathlineto{\pgfqpoint{5.791525in}{2.257798in}}%
\pgfpathlineto{\pgfqpoint{5.797874in}{2.262979in}}%
\pgfpathlineto{\pgfqpoint{5.810158in}{2.268160in}}%
\pgfpathlineto{\pgfqpoint{5.820230in}{2.270733in}}%
\pgfpathlineto{\pgfqpoint{5.836197in}{2.273342in}}%
\pgfpathlineto{\pgfqpoint{5.849169in}{2.274673in}}%
\pgfpathlineto{\pgfqpoint{5.868462in}{2.275801in}}%
\pgfpathlineto{\pgfqpoint{5.887754in}{2.276183in}}%
\pgfpathlineto{\pgfqpoint{5.926339in}{2.275515in}}%
\pgfpathlineto{\pgfqpoint{5.964925in}{2.273661in}}%
\pgfpathlineto{\pgfqpoint{6.099973in}{2.264340in}}%
\pgfpathlineto{\pgfqpoint{6.167497in}{2.260504in}}%
\pgfpathlineto{\pgfqpoint{6.225374in}{2.258428in}}%
\pgfpathlineto{\pgfqpoint{6.283252in}{2.257721in}}%
\pgfpathlineto{\pgfqpoint{6.283252in}{2.283322in}}%
\pgfpathlineto{\pgfqpoint{6.215728in}{2.284580in}}%
\pgfpathlineto{\pgfqpoint{6.139891in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{5.569466in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{5.571815in}{2.283704in}}%
\pgfpathlineto{\pgfqpoint{5.575686in}{2.278523in}}%
\pgfpathlineto{\pgfqpoint{5.580892in}{2.273342in}}%
\pgfpathlineto{\pgfqpoint{5.590865in}{2.265570in}}%
\pgfpathlineto{\pgfqpoint{5.612327in}{2.252616in}}%
\pgfpathlineto{\pgfqpoint{5.644570in}{2.237072in}}%
\pgfpathlineto{\pgfqpoint{5.682647in}{2.221529in}}%
\pgfpathlineto{\pgfqpoint{5.733598in}{2.203394in}}%
\pgfpathlineto{\pgfqpoint{5.782809in}{2.187850in}}%
\pgfpathlineto{\pgfqpoint{5.837794in}{2.172306in}}%
\pgfpathlineto{\pgfqpoint{5.889205in}{2.159353in}}%
\pgfpathlineto{\pgfqpoint{5.935389in}{2.148990in}}%
\pgfpathlineto{\pgfqpoint{5.988310in}{2.138628in}}%
\pgfpathlineto{\pgfqpoint{6.034952in}{2.130856in}}%
\pgfpathlineto{\pgfqpoint{6.090326in}{2.123330in}}%
\pgfpathlineto{\pgfqpoint{6.138558in}{2.118305in}}%
\pgfpathlineto{\pgfqpoint{6.186789in}{2.114714in}}%
\pgfpathlineto{\pgfqpoint{6.235021in}{2.112552in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.813801in}{0.423614in}}{\pgfqpoint{2.469451in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997228,0.747981,0.516859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823448in}{2.130039in}}%
\pgfpathlineto{\pgfqpoint{3.863083in}{2.130856in}}%
\pgfpathlineto{\pgfqpoint{3.910264in}{2.133301in}}%
\pgfpathlineto{\pgfqpoint{3.948849in}{2.136504in}}%
\pgfpathlineto{\pgfqpoint{3.987435in}{2.140802in}}%
\pgfpathlineto{\pgfqpoint{4.027091in}{2.146400in}}%
\pgfpathlineto{\pgfqpoint{4.064605in}{2.152866in}}%
\pgfpathlineto{\pgfqpoint{4.103190in}{2.160746in}}%
\pgfpathlineto{\pgfqpoint{4.140734in}{2.169715in}}%
\pgfpathlineto{\pgfqpoint{4.177914in}{2.180078in}}%
\pgfpathlineto{\pgfqpoint{4.210015in}{2.190441in}}%
\pgfpathlineto{\pgfqpoint{4.237738in}{2.200803in}}%
\pgfpathlineto{\pgfqpoint{4.266662in}{2.213757in}}%
\pgfpathlineto{\pgfqpoint{4.276431in}{2.218938in}}%
\pgfpathlineto{\pgfqpoint{4.289000in}{2.226710in}}%
\pgfpathlineto{\pgfqpoint{4.295922in}{2.231891in}}%
\pgfpathlineto{\pgfqpoint{4.301458in}{2.237072in}}%
\pgfpathlineto{\pgfqpoint{4.305555in}{2.242254in}}%
\pgfpathlineto{\pgfqpoint{4.307841in}{2.247435in}}%
\pgfpathlineto{\pgfqpoint{4.308024in}{2.252616in}}%
\pgfpathlineto{\pgfqpoint{4.307160in}{2.255207in}}%
\pgfpathlineto{\pgfqpoint{4.302902in}{2.260388in}}%
\pgfpathlineto{\pgfqpoint{4.296116in}{2.264598in}}%
\pgfpathlineto{\pgfqpoint{4.286896in}{2.268160in}}%
\pgfpathlineto{\pgfqpoint{4.276823in}{2.270733in}}%
\pgfpathlineto{\pgfqpoint{4.260857in}{2.273342in}}%
\pgfpathlineto{\pgfqpoint{4.247884in}{2.274673in}}%
\pgfpathlineto{\pgfqpoint{4.228592in}{2.275801in}}%
\pgfpathlineto{\pgfqpoint{4.209299in}{2.276183in}}%
\pgfpathlineto{\pgfqpoint{4.170714in}{2.275515in}}%
\pgfpathlineto{\pgfqpoint{4.132129in}{2.273661in}}%
\pgfpathlineto{\pgfqpoint{3.997081in}{2.264340in}}%
\pgfpathlineto{\pgfqpoint{3.929557in}{2.260504in}}%
\pgfpathlineto{\pgfqpoint{3.871679in}{2.258428in}}%
\pgfpathlineto{\pgfqpoint{3.813801in}{2.257721in}}%
\pgfpathlineto{\pgfqpoint{3.813801in}{2.221476in}}%
\pgfpathlineto{\pgfqpoint{3.948849in}{2.221680in}}%
\pgfpathlineto{\pgfqpoint{3.977788in}{2.221212in}}%
\pgfpathlineto{\pgfqpoint{4.006727in}{2.219909in}}%
\pgfpathlineto{\pgfqpoint{4.026020in}{2.218078in}}%
\pgfpathlineto{\pgfqpoint{4.036923in}{2.216347in}}%
\pgfpathlineto{\pgfqpoint{4.045312in}{2.214183in}}%
\pgfpathlineto{\pgfqpoint{4.052086in}{2.211166in}}%
\pgfpathlineto{\pgfqpoint{4.054968in}{2.208575in}}%
\pgfpathlineto{\pgfqpoint{4.055796in}{2.205985in}}%
\pgfpathlineto{\pgfqpoint{4.055169in}{2.203394in}}%
\pgfpathlineto{\pgfqpoint{4.050213in}{2.198213in}}%
\pgfpathlineto{\pgfqpoint{4.041396in}{2.193031in}}%
\pgfpathlineto{\pgfqpoint{4.029060in}{2.187850in}}%
\pgfpathlineto{\pgfqpoint{4.003794in}{2.180078in}}%
\pgfpathlineto{\pgfqpoint{3.968444in}{2.172306in}}%
\pgfpathlineto{\pgfqpoint{3.935679in}{2.167125in}}%
\pgfpathlineto{\pgfqpoint{3.890972in}{2.162347in}}%
\pgfpathlineto{\pgfqpoint{3.852386in}{2.160049in}}%
\pgfpathlineto{\pgfqpoint{3.813801in}{2.159272in}}%
\pgfpathlineto{\pgfqpoint{3.813801in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{3.823448in}{2.130039in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.235021in}{2.130817in}}%
\pgfpathlineto{\pgfqpoint{6.283252in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{6.283252in}{2.159272in}}%
\pgfpathlineto{\pgfqpoint{6.235021in}{2.160483in}}%
\pgfpathlineto{\pgfqpoint{6.196436in}{2.163193in}}%
\pgfpathlineto{\pgfqpoint{6.157850in}{2.167616in}}%
\pgfpathlineto{\pgfqpoint{6.115470in}{2.174897in}}%
\pgfpathlineto{\pgfqpoint{6.083877in}{2.182669in}}%
\pgfpathlineto{\pgfqpoint{6.067993in}{2.187850in}}%
\pgfpathlineto{\pgfqpoint{6.055657in}{2.193031in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{2.195622in}}%
\pgfpathlineto{\pgfqpoint{6.043826in}{2.200803in}}%
\pgfpathlineto{\pgfqpoint{6.041884in}{2.203394in}}%
\pgfpathlineto{\pgfqpoint{6.041257in}{2.205985in}}%
\pgfpathlineto{\pgfqpoint{6.042085in}{2.208575in}}%
\pgfpathlineto{\pgfqpoint{6.044967in}{2.211166in}}%
\pgfpathlineto{\pgfqpoint{6.050413in}{2.213757in}}%
\pgfpathlineto{\pgfqpoint{6.060130in}{2.216347in}}%
\pgfpathlineto{\pgfqpoint{6.078306in}{2.218938in}}%
\pgfpathlineto{\pgfqpoint{6.099973in}{2.220474in}}%
\pgfpathlineto{\pgfqpoint{6.157850in}{2.221734in}}%
\pgfpathlineto{\pgfqpoint{6.283252in}{2.221476in}}%
\pgfpathlineto{\pgfqpoint{6.283252in}{2.257721in}}%
\pgfpathlineto{\pgfqpoint{6.225374in}{2.258428in}}%
\pgfpathlineto{\pgfqpoint{6.167497in}{2.260504in}}%
\pgfpathlineto{\pgfqpoint{6.099973in}{2.264340in}}%
\pgfpathlineto{\pgfqpoint{5.964925in}{2.273661in}}%
\pgfpathlineto{\pgfqpoint{5.926339in}{2.275515in}}%
\pgfpathlineto{\pgfqpoint{5.887754in}{2.276183in}}%
\pgfpathlineto{\pgfqpoint{5.868462in}{2.275801in}}%
\pgfpathlineto{\pgfqpoint{5.849169in}{2.274673in}}%
\pgfpathlineto{\pgfqpoint{5.836197in}{2.273342in}}%
\pgfpathlineto{\pgfqpoint{5.820230in}{2.270733in}}%
\pgfpathlineto{\pgfqpoint{5.810158in}{2.268160in}}%
\pgfpathlineto{\pgfqpoint{5.800938in}{2.264598in}}%
\pgfpathlineto{\pgfqpoint{5.794152in}{2.260388in}}%
\pgfpathlineto{\pgfqpoint{5.789893in}{2.255207in}}%
\pgfpathlineto{\pgfqpoint{5.789029in}{2.252616in}}%
\pgfpathlineto{\pgfqpoint{5.789213in}{2.247435in}}%
\pgfpathlineto{\pgfqpoint{5.793352in}{2.239663in}}%
\pgfpathlineto{\pgfqpoint{5.798196in}{2.234482in}}%
\pgfpathlineto{\pgfqpoint{5.804452in}{2.229301in}}%
\pgfpathlineto{\pgfqpoint{5.820623in}{2.218938in}}%
\pgfpathlineto{\pgfqpoint{5.841212in}{2.208575in}}%
\pgfpathlineto{\pgfqpoint{5.872681in}{2.195622in}}%
\pgfpathlineto{\pgfqpoint{5.902525in}{2.185259in}}%
\pgfpathlineto{\pgfqpoint{5.937012in}{2.174897in}}%
\pgfpathlineto{\pgfqpoint{5.977284in}{2.164534in}}%
\pgfpathlineto{\pgfqpoint{6.012496in}{2.156762in}}%
\pgfpathlineto{\pgfqpoint{6.042095in}{2.151090in}}%
\pgfpathlineto{\pgfqpoint{6.080680in}{2.144776in}}%
\pgfpathlineto{\pgfqpoint{6.119265in}{2.139629in}}%
\pgfpathlineto{\pgfqpoint{6.157850in}{2.135602in}}%
\pgfpathlineto{\pgfqpoint{6.196436in}{2.132681in}}%
\pgfpathlineto{\pgfqpoint{6.235021in}{2.130817in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.813801in}{0.423614in}}{\pgfqpoint{2.469451in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996571,0.783977,0.547233}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823448in}{2.159317in}}%
\pgfpathlineto{\pgfqpoint{3.871679in}{2.161007in}}%
\pgfpathlineto{\pgfqpoint{3.910264in}{2.164116in}}%
\pgfpathlineto{\pgfqpoint{3.948849in}{2.169034in}}%
\pgfpathlineto{\pgfqpoint{3.981583in}{2.174897in}}%
\pgfpathlineto{\pgfqpoint{4.013176in}{2.182669in}}%
\pgfpathlineto{\pgfqpoint{4.029060in}{2.187850in}}%
\pgfpathlineto{\pgfqpoint{4.041396in}{2.193031in}}%
\pgfpathlineto{\pgfqpoint{4.046310in}{2.195622in}}%
\pgfpathlineto{\pgfqpoint{4.053227in}{2.200803in}}%
\pgfpathlineto{\pgfqpoint{4.055169in}{2.203394in}}%
\pgfpathlineto{\pgfqpoint{4.055796in}{2.205985in}}%
\pgfpathlineto{\pgfqpoint{4.054968in}{2.208575in}}%
\pgfpathlineto{\pgfqpoint{4.052086in}{2.211166in}}%
\pgfpathlineto{\pgfqpoint{4.046640in}{2.213757in}}%
\pgfpathlineto{\pgfqpoint{4.036923in}{2.216347in}}%
\pgfpathlineto{\pgfqpoint{4.018748in}{2.218938in}}%
\pgfpathlineto{\pgfqpoint{3.997081in}{2.220474in}}%
\pgfpathlineto{\pgfqpoint{3.939203in}{2.221734in}}%
\pgfpathlineto{\pgfqpoint{3.813801in}{2.221476in}}%
\pgfpathlineto{\pgfqpoint{3.813801in}{2.159272in}}%
\pgfpathlineto{\pgfqpoint{3.823448in}{2.159317in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.273606in}{2.159317in}}%
\pgfpathlineto{\pgfqpoint{6.283252in}{2.159272in}}%
\pgfpathlineto{\pgfqpoint{6.283252in}{2.221476in}}%
\pgfpathlineto{\pgfqpoint{6.157850in}{2.221734in}}%
\pgfpathlineto{\pgfqpoint{6.099973in}{2.220474in}}%
\pgfpathlineto{\pgfqpoint{6.078306in}{2.218938in}}%
\pgfpathlineto{\pgfqpoint{6.060130in}{2.216347in}}%
\pgfpathlineto{\pgfqpoint{6.050413in}{2.213757in}}%
\pgfpathlineto{\pgfqpoint{6.044967in}{2.211166in}}%
\pgfpathlineto{\pgfqpoint{6.042085in}{2.208575in}}%
\pgfpathlineto{\pgfqpoint{6.041257in}{2.205985in}}%
\pgfpathlineto{\pgfqpoint{6.041884in}{2.203394in}}%
\pgfpathlineto{\pgfqpoint{6.043826in}{2.200803in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{2.195622in}}%
\pgfpathlineto{\pgfqpoint{6.055657in}{2.193031in}}%
\pgfpathlineto{\pgfqpoint{6.067993in}{2.187850in}}%
\pgfpathlineto{\pgfqpoint{6.083877in}{2.182669in}}%
\pgfpathlineto{\pgfqpoint{6.115470in}{2.174897in}}%
\pgfpathlineto{\pgfqpoint{6.148204in}{2.169034in}}%
\pgfpathlineto{\pgfqpoint{6.186789in}{2.164116in}}%
\pgfpathlineto{\pgfqpoint{6.225374in}{2.161007in}}%
\pgfpathlineto{\pgfqpoint{6.273606in}{2.159317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.813801in}{0.423614in}}{\pgfqpoint{2.469451in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995680,0.812706,0.572645}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.813801in}{0.423614in}}{\pgfqpoint{2.469451in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994222,0.848540,0.605696}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.813801in}{0.423614in}}{\pgfqpoint{2.469451in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992440,0.884330,0.640099}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.813801in}{0.423614in}}{\pgfqpoint{2.469451in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990930,0.912915,0.668481}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.813801in}{0.423614in}}{\pgfqpoint{2.469451in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989077,0.948604,0.704863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.813801in}{0.423614in}}{\pgfqpoint{2.469451in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987691,0.977154,0.734536}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.813801in}{0.423614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.813801in,y=0.333337in,,top]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.307691in}{0.423614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.307691in,y=0.333337in,,top]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.801582in}{0.423614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.801582in,y=0.333337in,,top]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.295472in}{0.423614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.295472in,y=0.333337in,,top]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.789362in}{0.423614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.789362in,y=0.333337in,,top]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.283252in}{0.423614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.283252in,y=0.333337in,,top]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048527in,y=0.194448in,,top]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Position $x$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.813801in}{0.423614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.558593in, y=0.388892in, left, base]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.813801in}{0.796669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.558593in, y=0.761946in, left, base]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.813801in}{1.169723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.558593in, y=1.135001in, left, base]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.813801in}{1.542777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.558593in, y=1.508055in, left, base]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.813801in}{1.915831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.558593in, y=1.881109in, left, base]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.813801in}{2.288886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.558593in, y=2.254163in, left, base]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.503037in,y=1.356250in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Rotating phase $\vartheta/(2\pi)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.813801in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{3.813801in}{2.288886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.813801in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{6.283252in}{0.423614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048527in,y=2.372219in,,base]{\color{textcolor}{\sffamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(d) Stationary density, $D=0.02$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.449058in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{6.552774in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{6.552774in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{6.449058in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{6.449058in}{0.423614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.449058in}{0.423614in}}{\pgfqpoint{0.103717in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003279,0.002305,0.023708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.449058in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{6.552774in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{6.552774in}{0.456923in}}%
\pgfpathlineto{\pgfqpoint{6.449058in}{0.456923in}}%
\pgfpathlineto{\pgfqpoint{6.449058in}{0.423614in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.449058in}{0.423614in}}{\pgfqpoint{0.103717in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.009426,0.008022,0.052844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.449058in}{0.456923in}}%
\pgfpathlineto{\pgfqpoint{6.552774in}{0.456923in}}%
\pgfpathlineto{\pgfqpoint{6.552774in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{6.449058in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{6.449058in}{0.456923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.449058in}{0.423614in}}{\pgfqpoint{0.103717in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.021692,0.018320,0.092610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.449058in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{6.552774in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{6.552774in}{0.523540in}}%
\pgfpathlineto{\pgfqpoint{6.449058in}{0.523540in}}%
\pgfpathlineto{\pgfqpoint{6.449058in}{0.490231in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.449058in}{0.423614in}}{\pgfqpoint{0.103717in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039608,0.031090,0.133515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.449058in}{0.523540in}}%
\pgfpathlineto{\pgfqpoint{6.552774in}{0.523540in}}%
\pgfpathlineto{\pgfqpoint{6.552774in}{0.556848in}}%
\pgfpathlineto{\pgfqpoint{6.449058in}{0.556848in}}%
\pgfpathlineto{\pgfqpoint{6.449058in}{0.523540in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.449058in}{0.423614in}}{\pgfqpoint{0.103717in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056615,0.042160,0.167446}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.449058in}{0.556848in}}%
\pgfpathlineto{\pgfqpoint{6.552774in}{0.556848in}}%
\pgfpathlineto{\pgfqpoint{6.552774in}{0.590157in}}%
\pgfpathlineto{\pgfqpoint{6.449058in}{0.590157in}}%
\pgfpathlineto{\pgfqpoint{6.449058in}{0.556848in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.449058in}{0.423614in}}{\pgfqpoint{0.103717in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078815,0.054184,0.211667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.449058in}{0.590157in}}%
\pgfpathlineto{\pgfqpoint{6.552774in}{0.590157in}}%
\pgfpathlineto{\pgfqpoint{6.552774in}{0.623465in}}%
\pgfpathlineto{\pgfqpoint{6.449058in}{0.623465in}}%
\pgfpathlineto{\pgfqpoint{6.449058in}{0.590157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.449058in}{0.423614in}}{\pgfqpoint{0.103717in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.097833,0.061531,0.248477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.449058in}{0.623465in}}%
\pgfpathlineto{\pgfqpoint{6.552774in}{0.623465in}}%
\pgfpathlineto{\pgfqpoint{6.552774in}{0.656773in}}%
\pgfpathlineto{\pgfqpoint{6.449058in}{0.656773in}}%
\pgfpathlineto{\pgfqpoint{6.449058in}{0.623465in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.449058in}{0.423614in}}{\pgfqpoint{0.103717in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123833,0.067295,0.295879}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.449058in}{0.656773in}}%
\pgfpathlineto{\pgfqpoint{6.552774in}{0.656773in}}%
\pgfpathlineto{\pgfqpoint{6.552774in}{0.690082in}}%
\pgfpathlineto{\pgfqpoint{6.449058in}{0.690082in}}%
\pgfpathlineto{\pgfqpoint{6.449058in}{0.656773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.449058in}{0.423614in}}{\pgfqpoint{0.103717in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146785,0.068738,0.334011}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.449058in}{0.690082in}}%
\pgfpathlineto{\pgfqpoint{6.552774in}{0.690082in}}%
\pgfpathlineto{\pgfqpoint{6.552774in}{0.723390in}}%
\pgfpathlineto{\pgfqpoint{6.449058in}{0.723390in}}%
\pgfpathlineto{\pgfqpoint{6.449058in}{0.690082in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.449058in}{0.423614in}}{\pgfqpoint{0.103717in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.178212,0.066576,0.379497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.449058in}{0.723390in}}%
\pgfpathlineto{\pgfqpoint{6.552774in}{0.723390in}}%
\pgfpathlineto{\pgfqpoint{6.552774in}{0.756699in}}%
\pgfpathlineto{\pgfqpoint{6.449058in}{0.756699in}}%
\pgfpathlineto{\pgfqpoint{6.449058in}{0.723390in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.449058in}{0.423614in}}{\pgfqpoint{0.103717in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211718,0.061992,0.418647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.449058in}{0.756699in}}%
\pgfpathlineto{\pgfqpoint{6.552774in}{0.756699in}}%
\pgfpathlineto{\pgfqpoint{6.552774in}{0.790007in}}%
\pgfpathlineto{\pgfqpoint{6.449058in}{0.790007in}}%
\pgfpathlineto{\pgfqpoint{6.449058in}{0.756699in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.449058in}{0.423614in}}{\pgfqpoint{0.103717in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238826,0.059517,0.443256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.449058in}{0.790007in}}%
\pgfpathlineto{\pgfqpoint{6.552774in}{0.790007in}}%
\pgfpathlineto{\pgfqpoint{6.552774in}{0.823315in}}%
\pgfpathlineto{\pgfqpoint{6.449058in}{0.823315in}}%
\pgfpathlineto{\pgfqpoint{6.449058in}{0.790007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.449058in}{0.423614in}}{\pgfqpoint{0.103717in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271994,0.060994,0.465660}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.449058in}{0.823315in}}%
\pgfpathlineto{\pgfqpoint{6.552774in}{0.823315in}}%
\pgfpathlineto{\pgfqpoint{6.552774in}{0.856624in}}%
\pgfpathlineto{\pgfqpoint{6.449058in}{0.856624in}}%
\pgfpathlineto{\pgfqpoint{6.449058in}{0.823315in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.449058in}{0.423614in}}{\pgfqpoint{0.103717in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.297740,0.066117,0.478243}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.449058in}{0.856624in}}%
\pgfpathlineto{\pgfqpoint{6.552774in}{0.856624in}}%
\pgfpathlineto{\pgfqpoint{6.552774in}{0.889932in}}%
\pgfpathlineto{\pgfqpoint{6.449058in}{0.889932in}}%
\pgfpathlineto{\pgfqpoint{6.449058in}{0.856624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.449058in}{0.423614in}}{\pgfqpoint{0.103717in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.329114,0.075972,0.489287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.449058in}{0.889932in}}%
\pgfpathlineto{\pgfqpoint{6.552774in}{0.889932in}}%
\pgfpathlineto{\pgfqpoint{6.552774in}{0.923241in}}%
\pgfpathlineto{\pgfqpoint{6.449058in}{0.923241in}}%
\pgfpathlineto{\pgfqpoint{6.449058in}{0.889932in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.449058in}{0.423614in}}{\pgfqpoint{0.103717in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.353773,0.085373,0.495501}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.449058in}{0.923241in}}%
\pgfpathlineto{\pgfqpoint{6.552774in}{0.923241in}}%
\pgfpathlineto{\pgfqpoint{6.552774in}{0.956549in}}%
\pgfpathlineto{\pgfqpoint{6.449058in}{0.956549in}}%
\pgfpathlineto{\pgfqpoint{6.449058in}{0.923241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.449058in}{0.423614in}}{\pgfqpoint{0.103717in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384299,0.097855,0.501002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.449058in}{0.956549in}}%
\pgfpathlineto{\pgfqpoint{6.552774in}{0.956549in}}%
\pgfpathlineto{\pgfqpoint{6.552774in}{0.989857in}}%
\pgfpathlineto{\pgfqpoint{6.449058in}{0.989857in}}%
\pgfpathlineto{\pgfqpoint{6.449058in}{0.956549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.449058in}{0.423614in}}{\pgfqpoint{0.103717in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414709,0.110431,0.504662}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.449058in}{0.989857in}}%
\pgfpathlineto{\pgfqpoint{6.552774in}{0.989857in}}%
\pgfpathlineto{\pgfqpoint{6.552774in}{1.023166in}}%
\pgfpathlineto{\pgfqpoint{6.449058in}{1.023166in}}%
\pgfpathlineto{\pgfqpoint{6.449058in}{0.989857in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.449058in}{0.423614in}}{\pgfqpoint{0.103717in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439062,0.120298,0.506555}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.449058in}{1.023166in}}%
\pgfpathlineto{\pgfqpoint{6.552774in}{1.023166in}}%
\pgfpathlineto{\pgfqpoint{6.552774in}{1.056474in}}%
\pgfpathlineto{\pgfqpoint{6.449058in}{1.056474in}}%
\pgfpathlineto{\pgfqpoint{6.449058in}{1.023166in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.449058in}{0.423614in}}{\pgfqpoint{0.103717in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.469640,0.132245,0.507809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.449058in}{1.056474in}}%
\pgfpathlineto{\pgfqpoint{6.552774in}{1.056474in}}%
\pgfpathlineto{\pgfqpoint{6.552774in}{1.089783in}}%
\pgfpathlineto{\pgfqpoint{6.449058in}{1.089783in}}%
\pgfpathlineto{\pgfqpoint{6.449058in}{1.056474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.449058in}{0.423614in}}{\pgfqpoint{0.103717in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494258,0.141462,0.507988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.449058in}{1.089783in}}%
\pgfpathlineto{\pgfqpoint{6.552774in}{1.089783in}}%
\pgfpathlineto{\pgfqpoint{6.552774in}{1.123091in}}%
\pgfpathlineto{\pgfqpoint{6.449058in}{1.123091in}}%
\pgfpathlineto{\pgfqpoint{6.449058in}{1.089783in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.449058in}{0.423614in}}{\pgfqpoint{0.103717in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525270,0.152569,0.507192}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.449058in}{1.123091in}}%
\pgfpathlineto{\pgfqpoint{6.552774in}{1.123091in}}%
\pgfpathlineto{\pgfqpoint{6.552774in}{1.156400in}}%
\pgfpathlineto{\pgfqpoint{6.449058in}{1.156400in}}%
\pgfpathlineto{\pgfqpoint{6.449058in}{1.123091in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.449058in}{0.423614in}}{\pgfqpoint{0.103717in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.550287,0.161158,0.505719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.449058in}{1.156400in}}%
\pgfpathlineto{\pgfqpoint{6.552774in}{1.156400in}}%
\pgfpathlineto{\pgfqpoint{6.552774in}{1.189708in}}%
\pgfpathlineto{\pgfqpoint{6.449058in}{1.189708in}}%
\pgfpathlineto{\pgfqpoint{6.449058in}{1.156400in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.449058in}{0.423614in}}{\pgfqpoint{0.103717in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.581819,0.171596,0.502777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.449058in}{1.189708in}}%
\pgfpathlineto{\pgfqpoint{6.552774in}{1.189708in}}%
\pgfpathlineto{\pgfqpoint{6.552774in}{1.223016in}}%
\pgfpathlineto{\pgfqpoint{6.449058in}{1.223016in}}%
\pgfpathlineto{\pgfqpoint{6.449058in}{1.189708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.449058in}{0.423614in}}{\pgfqpoint{0.103717in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.613617,0.181811,0.498536}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.449058in}{1.223016in}}%
\pgfpathlineto{\pgfqpoint{6.552774in}{1.223016in}}%
\pgfpathlineto{\pgfqpoint{6.552774in}{1.256325in}}%
\pgfpathlineto{\pgfqpoint{6.449058in}{1.256325in}}%
\pgfpathlineto{\pgfqpoint{6.449058in}{1.223016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.449058in}{0.423614in}}{\pgfqpoint{0.103717in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639216,0.189921,0.494150}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.449058in}{1.256325in}}%
\pgfpathlineto{\pgfqpoint{6.552774in}{1.256325in}}%
\pgfpathlineto{\pgfqpoint{6.552774in}{1.289633in}}%
\pgfpathlineto{\pgfqpoint{6.449058in}{1.289633in}}%
\pgfpathlineto{\pgfqpoint{6.449058in}{1.256325in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.449058in}{0.423614in}}{\pgfqpoint{0.103717in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671349,0.200133,0.487358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.449058in}{1.289633in}}%
\pgfpathlineto{\pgfqpoint{6.552774in}{1.289633in}}%
\pgfpathlineto{\pgfqpoint{6.552774in}{1.322942in}}%
\pgfpathlineto{\pgfqpoint{6.449058in}{1.322942in}}%
\pgfpathlineto{\pgfqpoint{6.449058in}{1.289633in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.449058in}{0.423614in}}{\pgfqpoint{0.103717in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.697098,0.208501,0.480835}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.449058in}{1.322942in}}%
\pgfpathlineto{\pgfqpoint{6.552774in}{1.322942in}}%
\pgfpathlineto{\pgfqpoint{6.552774in}{1.356250in}}%
\pgfpathlineto{\pgfqpoint{6.449058in}{1.356250in}}%
\pgfpathlineto{\pgfqpoint{6.449058in}{1.322942in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.449058in}{0.423614in}}{\pgfqpoint{0.103717in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729216,0.219437,0.471279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.449058in}{1.356250in}}%
\pgfpathlineto{\pgfqpoint{6.552774in}{1.356250in}}%
\pgfpathlineto{\pgfqpoint{6.552774in}{1.389558in}}%
\pgfpathlineto{\pgfqpoint{6.449058in}{1.389558in}}%
\pgfpathlineto{\pgfqpoint{6.449058in}{1.356250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.449058in}{0.423614in}}{\pgfqpoint{0.103717in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.754737,0.228772,0.462509}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.449058in}{1.389558in}}%
\pgfpathlineto{\pgfqpoint{6.552774in}{1.389558in}}%
\pgfpathlineto{\pgfqpoint{6.552774in}{1.422867in}}%
\pgfpathlineto{\pgfqpoint{6.449058in}{1.422867in}}%
\pgfpathlineto{\pgfqpoint{6.449058in}{1.389558in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.449058in}{0.423614in}}{\pgfqpoint{0.103717in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.786212,0.241514,0.450184}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.449058in}{1.422867in}}%
\pgfpathlineto{\pgfqpoint{6.552774in}{1.422867in}}%
\pgfpathlineto{\pgfqpoint{6.552774in}{1.456175in}}%
\pgfpathlineto{\pgfqpoint{6.449058in}{1.456175in}}%
\pgfpathlineto{\pgfqpoint{6.449058in}{1.422867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.449058in}{0.423614in}}{\pgfqpoint{0.103717in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816914,0.255895,0.436461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.449058in}{1.456175in}}%
\pgfpathlineto{\pgfqpoint{6.552774in}{1.456175in}}%
\pgfpathlineto{\pgfqpoint{6.552774in}{1.489484in}}%
\pgfpathlineto{\pgfqpoint{6.449058in}{1.489484in}}%
\pgfpathlineto{\pgfqpoint{6.449058in}{1.456175in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.449058in}{0.423614in}}{\pgfqpoint{0.103717in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840636,0.268953,0.424666}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.449058in}{1.489484in}}%
\pgfpathlineto{\pgfqpoint{6.552774in}{1.489484in}}%
\pgfpathlineto{\pgfqpoint{6.552774in}{1.522792in}}%
\pgfpathlineto{\pgfqpoint{6.449058in}{1.522792in}}%
\pgfpathlineto{\pgfqpoint{6.449058in}{1.489484in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.449058in}{0.423614in}}{\pgfqpoint{0.103717in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868793,0.287728,0.409303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.449058in}{1.522792in}}%
\pgfpathlineto{\pgfqpoint{6.552774in}{1.522792in}}%
\pgfpathlineto{\pgfqpoint{6.552774in}{1.556100in}}%
\pgfpathlineto{\pgfqpoint{6.449058in}{1.556100in}}%
\pgfpathlineto{\pgfqpoint{6.449058in}{1.522792in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.449058in}{0.423614in}}{\pgfqpoint{0.103717in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889731,0.305079,0.397002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.449058in}{1.556100in}}%
\pgfpathlineto{\pgfqpoint{6.552774in}{1.556100in}}%
\pgfpathlineto{\pgfqpoint{6.552774in}{1.589409in}}%
\pgfpathlineto{\pgfqpoint{6.449058in}{1.589409in}}%
\pgfpathlineto{\pgfqpoint{6.449058in}{1.556100in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.449058in}{0.423614in}}{\pgfqpoint{0.103717in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913354,0.330052,0.382563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.449058in}{1.589409in}}%
\pgfpathlineto{\pgfqpoint{6.552774in}{1.589409in}}%
\pgfpathlineto{\pgfqpoint{6.552774in}{1.622717in}}%
\pgfpathlineto{\pgfqpoint{6.449058in}{1.622717in}}%
\pgfpathlineto{\pgfqpoint{6.449058in}{1.589409in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.449058in}{0.423614in}}{\pgfqpoint{0.103717in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929845,0.352734,0.372677}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.449058in}{1.622717in}}%
\pgfpathlineto{\pgfqpoint{6.552774in}{1.622717in}}%
\pgfpathlineto{\pgfqpoint{6.552774in}{1.656026in}}%
\pgfpathlineto{\pgfqpoint{6.449058in}{1.656026in}}%
\pgfpathlineto{\pgfqpoint{6.449058in}{1.622717in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.449058in}{0.423614in}}{\pgfqpoint{0.103717in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947180,0.384178,0.363701}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.449058in}{1.656026in}}%
\pgfpathlineto{\pgfqpoint{6.552774in}{1.656026in}}%
\pgfpathlineto{\pgfqpoint{6.552774in}{1.689334in}}%
\pgfpathlineto{\pgfqpoint{6.449058in}{1.689334in}}%
\pgfpathlineto{\pgfqpoint{6.449058in}{1.656026in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.449058in}{0.423614in}}{\pgfqpoint{0.103717in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960949,0.418323,0.359630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.449058in}{1.689334in}}%
\pgfpathlineto{\pgfqpoint{6.552774in}{1.689334in}}%
\pgfpathlineto{\pgfqpoint{6.552774in}{1.722643in}}%
\pgfpathlineto{\pgfqpoint{6.449058in}{1.722643in}}%
\pgfpathlineto{\pgfqpoint{6.449058in}{1.689334in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.449058in}{0.423614in}}{\pgfqpoint{0.103717in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969680,0.446936,0.360311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.449058in}{1.722643in}}%
\pgfpathlineto{\pgfqpoint{6.552774in}{1.722643in}}%
\pgfpathlineto{\pgfqpoint{6.552774in}{1.755951in}}%
\pgfpathlineto{\pgfqpoint{6.449058in}{1.755951in}}%
\pgfpathlineto{\pgfqpoint{6.449058in}{1.722643in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.449058in}{0.423614in}}{\pgfqpoint{0.103717in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978210,0.483612,0.366025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.449058in}{1.755951in}}%
\pgfpathlineto{\pgfqpoint{6.552774in}{1.755951in}}%
\pgfpathlineto{\pgfqpoint{6.552774in}{1.789259in}}%
\pgfpathlineto{\pgfqpoint{6.449058in}{1.789259in}}%
\pgfpathlineto{\pgfqpoint{6.449058in}{1.755951in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.449058in}{0.423614in}}{\pgfqpoint{0.103717in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983485,0.513280,0.374198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.449058in}{1.789259in}}%
\pgfpathlineto{\pgfqpoint{6.552774in}{1.789259in}}%
\pgfpathlineto{\pgfqpoint{6.552774in}{1.822568in}}%
\pgfpathlineto{\pgfqpoint{6.449058in}{1.822568in}}%
\pgfpathlineto{\pgfqpoint{6.449058in}{1.789259in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.449058in}{0.423614in}}{\pgfqpoint{0.103717in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988533,0.550446,0.388365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.449058in}{1.822568in}}%
\pgfpathlineto{\pgfqpoint{6.552774in}{1.822568in}}%
\pgfpathlineto{\pgfqpoint{6.552774in}{1.855876in}}%
\pgfpathlineto{\pgfqpoint{6.449058in}{1.855876in}}%
\pgfpathlineto{\pgfqpoint{6.449058in}{1.822568in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.449058in}{0.423614in}}{\pgfqpoint{0.103717in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991558,0.580107,0.402441}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.449058in}{1.855876in}}%
\pgfpathlineto{\pgfqpoint{6.552774in}{1.855876in}}%
\pgfpathlineto{\pgfqpoint{6.552774in}{1.889185in}}%
\pgfpathlineto{\pgfqpoint{6.449058in}{1.889185in}}%
\pgfpathlineto{\pgfqpoint{6.449058in}{1.855876in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.449058in}{0.423614in}}{\pgfqpoint{0.103717in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994309,0.616999,0.422950}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.449058in}{1.889185in}}%
\pgfpathlineto{\pgfqpoint{6.552774in}{1.889185in}}%
\pgfpathlineto{\pgfqpoint{6.552774in}{1.922493in}}%
\pgfpathlineto{\pgfqpoint{6.449058in}{1.922493in}}%
\pgfpathlineto{\pgfqpoint{6.449058in}{1.889185in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.449058in}{0.423614in}}{\pgfqpoint{0.103717in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996096,0.653659,0.446213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.449058in}{1.922493in}}%
\pgfpathlineto{\pgfqpoint{6.552774in}{1.922493in}}%
\pgfpathlineto{\pgfqpoint{6.552774in}{1.955801in}}%
\pgfpathlineto{\pgfqpoint{6.449058in}{1.955801in}}%
\pgfpathlineto{\pgfqpoint{6.449058in}{1.922493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.449058in}{0.423614in}}{\pgfqpoint{0.103717in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996925,0.682828,0.466526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.449058in}{1.955801in}}%
\pgfpathlineto{\pgfqpoint{6.552774in}{1.955801in}}%
\pgfpathlineto{\pgfqpoint{6.552774in}{1.989110in}}%
\pgfpathlineto{\pgfqpoint{6.449058in}{1.989110in}}%
\pgfpathlineto{\pgfqpoint{6.449058in}{1.955801in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.449058in}{0.423614in}}{\pgfqpoint{0.103717in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997351,0.719089,0.493755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.449058in}{1.989110in}}%
\pgfpathlineto{\pgfqpoint{6.552774in}{1.989110in}}%
\pgfpathlineto{\pgfqpoint{6.552774in}{2.022418in}}%
\pgfpathlineto{\pgfqpoint{6.449058in}{2.022418in}}%
\pgfpathlineto{\pgfqpoint{6.449058in}{1.989110in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.449058in}{0.423614in}}{\pgfqpoint{0.103717in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997228,0.747981,0.516859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.449058in}{2.022418in}}%
\pgfpathlineto{\pgfqpoint{6.552774in}{2.022418in}}%
\pgfpathlineto{\pgfqpoint{6.552774in}{2.055727in}}%
\pgfpathlineto{\pgfqpoint{6.449058in}{2.055727in}}%
\pgfpathlineto{\pgfqpoint{6.449058in}{2.022418in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.449058in}{0.423614in}}{\pgfqpoint{0.103717in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996571,0.783977,0.547233}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.449058in}{2.055727in}}%
\pgfpathlineto{\pgfqpoint{6.552774in}{2.055727in}}%
\pgfpathlineto{\pgfqpoint{6.552774in}{2.089035in}}%
\pgfpathlineto{\pgfqpoint{6.449058in}{2.089035in}}%
\pgfpathlineto{\pgfqpoint{6.449058in}{2.055727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.449058in}{0.423614in}}{\pgfqpoint{0.103717in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995680,0.812706,0.572645}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.449058in}{2.089035in}}%
\pgfpathlineto{\pgfqpoint{6.552774in}{2.089035in}}%
\pgfpathlineto{\pgfqpoint{6.552774in}{2.122343in}}%
\pgfpathlineto{\pgfqpoint{6.449058in}{2.122343in}}%
\pgfpathlineto{\pgfqpoint{6.449058in}{2.089035in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.449058in}{0.423614in}}{\pgfqpoint{0.103717in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994222,0.848540,0.605696}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.449058in}{2.122343in}}%
\pgfpathlineto{\pgfqpoint{6.552774in}{2.122343in}}%
\pgfpathlineto{\pgfqpoint{6.552774in}{2.155652in}}%
\pgfpathlineto{\pgfqpoint{6.449058in}{2.155652in}}%
\pgfpathlineto{\pgfqpoint{6.449058in}{2.122343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.449058in}{0.423614in}}{\pgfqpoint{0.103717in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992440,0.884330,0.640099}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.449058in}{2.155652in}}%
\pgfpathlineto{\pgfqpoint{6.552774in}{2.155652in}}%
\pgfpathlineto{\pgfqpoint{6.552774in}{2.188960in}}%
\pgfpathlineto{\pgfqpoint{6.449058in}{2.188960in}}%
\pgfpathlineto{\pgfqpoint{6.449058in}{2.155652in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.449058in}{0.423614in}}{\pgfqpoint{0.103717in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990930,0.912915,0.668481}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.449058in}{2.188960in}}%
\pgfpathlineto{\pgfqpoint{6.552774in}{2.188960in}}%
\pgfpathlineto{\pgfqpoint{6.552774in}{2.222269in}}%
\pgfpathlineto{\pgfqpoint{6.449058in}{2.222269in}}%
\pgfpathlineto{\pgfqpoint{6.449058in}{2.188960in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.449058in}{0.423614in}}{\pgfqpoint{0.103717in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989077,0.948604,0.704863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.449058in}{2.222269in}}%
\pgfpathlineto{\pgfqpoint{6.552774in}{2.222269in}}%
\pgfpathlineto{\pgfqpoint{6.552774in}{2.255577in}}%
\pgfpathlineto{\pgfqpoint{6.449058in}{2.255577in}}%
\pgfpathlineto{\pgfqpoint{6.449058in}{2.222269in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.449058in}{0.423614in}}{\pgfqpoint{0.103717in}{1.865271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987691,0.977154,0.734536}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.449058in}{2.255577in}}%
\pgfpathlineto{\pgfqpoint{6.552774in}{2.255577in}}%
\pgfpathlineto{\pgfqpoint{6.552774in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{6.449058in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{6.449058in}{2.255577in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.552774in}{0.423614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.649997in, y=0.388892in, left, base]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.552774in}{0.690082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.649997in, y=0.655360in, left, base]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.552774in}{0.956549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.649997in, y=0.921827in, left, base]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.552774in}{1.223016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.649997in, y=1.188294in, left, base]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.552774in}{1.489484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.649997in, y=1.454761in, left, base]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.552774in}{1.755951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.649997in, y=1.721229in, left, base]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.552774in}{2.022418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.649997in, y=1.987696in, left, base]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.552774in}{2.288886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.649997in, y=2.254163in, left, base]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.858330in,y=1.356250in,,top,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\log_{10}\!\max(f_*,10^{-6})$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.449058in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{6.500916in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{6.552774in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{6.552774in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{6.500916in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{6.449058in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{6.449058in}{0.423614in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

